Boundary conditions for SPH through energy conservation

Dealing with boundary conditions in Smoothed Particle Hydrodynamics (SPH) poses significant difficulties, indeed being one of the SPHERIC Grand Challenges. In particular, wall boundary conditions have been pivotal in SPH model development since it evolved from astrophysics to more generic fluid dynamics simulations. Despite considerable attention from researchers and numerous publications dedicated to formulating and assessing wall boundary conditions, few of them have addressed the crucial aspect of energy conservation. This work introduces a novel boundary condition designed with energy conservation as a primary consideration, effectively extending the unconditional stability of SPH to problems involving wall boundary conditions. The result is formulated within the framework of the Boundary Integrals technique. The proposal is tested on a number of cases: normal impact against a wall, adiabatic oscillations of a piston, dam break, and the water landing of a spacecraft.

==> adiabatic_expansion_energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.317144in}{4.317144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.317144in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.317144in}{4.317144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.317144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.167144in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727161in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285703in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285703in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285703in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844244in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.844244in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844244in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844244in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402785in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.402785in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402785in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402785in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961327in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.961327in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961327in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961327in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519868in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.519868in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519868in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519868in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078409in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078409in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402785in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t / T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.650886in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{0.650886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.650886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.602660in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{1.079698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.079698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.031472in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{1.508510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.508510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.460284in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.937322in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{1.937322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.937322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.889096in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{2.366134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.366134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.317908in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.794946in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{2.794946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.794946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.746720in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.223758in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{3.223758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.223758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.175532in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.652570in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{3.652570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.652570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.604344in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.081382in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.081382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{4.081382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=4.033156in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.366134in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E(t) / ( p_0 \, \, H \, \, x_0) $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{0.731189in}{2.366504in}}%
\pgfpathlineto{\pgfqpoint{0.735248in}{2.367626in}}%
\pgfpathlineto{\pgfqpoint{0.739411in}{2.369556in}}%
\pgfpathlineto{\pgfqpoint{0.743734in}{2.372394in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{2.376276in}}%
\pgfpathlineto{\pgfqpoint{0.753051in}{2.381378in}}%
\pgfpathlineto{\pgfqpoint{0.758117in}{2.387891in}}%
\pgfpathlineto{\pgfqpoint{0.763503in}{2.396056in}}%
\pgfpathlineto{\pgfqpoint{0.769224in}{2.406114in}}%
\pgfpathlineto{\pgfqpoint{0.775313in}{2.418358in}}%
\pgfpathlineto{\pgfqpoint{0.781793in}{2.433098in}}%
\pgfpathlineto{\pgfqpoint{0.788697in}{2.450692in}}%
\pgfpathlineto{\pgfqpoint{0.796049in}{2.471506in}}%
\pgfpathlineto{\pgfqpoint{0.803895in}{2.496003in}}%
\pgfpathlineto{\pgfqpoint{0.812286in}{2.524687in}}%
\pgfpathlineto{\pgfqpoint{0.821283in}{2.558153in}}%
\pgfpathlineto{\pgfqpoint{0.830976in}{2.597131in}}%
\pgfpathlineto{\pgfqpoint{0.841483in}{2.642538in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{2.695600in}}%
\pgfpathlineto{\pgfqpoint{0.865767in}{2.758200in}}%
\pgfpathlineto{\pgfqpoint{0.880366in}{2.833512in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.928487in}}%
\pgfpathlineto{\pgfqpoint{0.923435in}{3.070192in}}%
\pgfpathlineto{\pgfqpoint{0.963173in}{3.291227in}}%
\pgfpathlineto{\pgfqpoint{0.982294in}{3.393148in}}%
\pgfpathlineto{\pgfqpoint{0.998475in}{3.475480in}}%
\pgfpathlineto{\pgfqpoint{1.013018in}{3.545720in}}%
\pgfpathlineto{\pgfqpoint{1.026458in}{3.607053in}}%
\pgfpathlineto{\pgfqpoint{1.039076in}{3.661235in}}%
\pgfpathlineto{\pgfqpoint{1.051054in}{3.709465in}}%
\pgfpathlineto{\pgfqpoint{1.062512in}{3.752583in}}%
\pgfpathlineto{\pgfqpoint{1.073531in}{3.791212in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{3.825895in}}%
\pgfpathlineto{\pgfqpoint{1.094507in}{3.857030in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{3.885007in}}%
\pgfpathlineto{\pgfqpoint{1.114355in}{3.910158in}}%
\pgfpathlineto{\pgfqpoint{1.123944in}{3.932746in}}%
\pgfpathlineto{\pgfqpoint{1.133341in}{3.953016in}}%
\pgfpathlineto{\pgfqpoint{1.142570in}{3.971189in}}%
\pgfpathlineto{\pgfqpoint{1.151656in}{3.987468in}}%
\pgfpathlineto{\pgfqpoint{1.160621in}{4.002034in}}%
\pgfpathlineto{\pgfqpoint{1.169483in}{4.015039in}}%
\pgfpathlineto{\pgfqpoint{1.178264in}{4.026628in}}%
\pgfpathlineto{\pgfqpoint{1.186990in}{4.036932in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{4.046047in}}%
\pgfpathlineto{\pgfqpoint{1.204330in}{4.054081in}}%
\pgfpathlineto{\pgfqpoint{1.212984in}{4.061108in}}%
\pgfpathlineto{\pgfqpoint{1.221654in}{4.067201in}}%
\pgfpathlineto{\pgfqpoint{1.230355in}{4.072418in}}%
\pgfpathlineto{\pgfqpoint{1.239097in}{4.076800in}}%
\pgfpathlineto{\pgfqpoint{1.247887in}{4.080382in}}%
\pgfpathlineto{\pgfqpoint{1.256733in}{4.083190in}}%
\pgfpathlineto{\pgfqpoint{1.265626in}{4.085238in}}%
\pgfpathlineto{\pgfqpoint{1.274552in}{4.086535in}}%
\pgfpathlineto{\pgfqpoint{1.283501in}{4.087088in}}%
\pgfpathlineto{\pgfqpoint{1.292451in}{4.086900in}}%
\pgfpathlineto{\pgfqpoint{1.301376in}{4.085970in}}%
\pgfpathlineto{\pgfqpoint{1.310254in}{4.084301in}}%
\pgfpathlineto{\pgfqpoint{1.319075in}{4.081887in}}%
\pgfpathlineto{\pgfqpoint{1.327833in}{4.078721in}}%
\pgfpathlineto{\pgfqpoint{1.336519in}{4.074789in}}%
\pgfpathlineto{\pgfqpoint{1.345141in}{4.070069in}}%
\pgfpathlineto{\pgfqpoint{1.353707in}{4.064530in}}%
\pgfpathlineto{\pgfqpoint{1.362233in}{4.058127in}}%
\pgfpathlineto{\pgfqpoint{1.370727in}{4.050814in}}%
\pgfpathlineto{\pgfqpoint{1.379221in}{4.042514in}}%
\pgfpathlineto{\pgfqpoint{1.387723in}{4.033159in}}%
\pgfpathlineto{\pgfqpoint{1.396257in}{4.022655in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{4.010892in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{3.997757in}}%
\pgfpathlineto{\pgfqpoint{1.422258in}{3.983126in}}%
\pgfpathlineto{\pgfqpoint{1.431120in}{3.966844in}}%
\pgfpathlineto{\pgfqpoint{1.440117in}{3.948741in}}%
\pgfpathlineto{\pgfqpoint{1.449267in}{3.928643in}}%
\pgfpathlineto{\pgfqpoint{1.458592in}{3.906344in}}%
\pgfpathlineto{\pgfqpoint{1.468125in}{3.881598in}}%
\pgfpathlineto{\pgfqpoint{1.477881in}{3.854178in}}%
\pgfpathlineto{\pgfqpoint{1.487901in}{3.823771in}}%
\pgfpathlineto{\pgfqpoint{1.498217in}{3.790061in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{3.752655in}}%
\pgfpathlineto{\pgfqpoint{1.519936in}{3.711097in}}%
\pgfpathlineto{\pgfqpoint{1.531466in}{3.664834in}}%
\pgfpathlineto{\pgfqpoint{1.543564in}{3.613174in}}%
\pgfpathlineto{\pgfqpoint{1.556365in}{3.555197in}}%
\pgfpathlineto{\pgfqpoint{1.570077in}{3.489581in}}%
\pgfpathlineto{\pgfqpoint{1.585036in}{3.414287in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{3.325374in}}%
\pgfpathlineto{\pgfqpoint{1.622480in}{3.212922in}}%
\pgfpathlineto{\pgfqpoint{1.694236in}{2.816732in}}%
\pgfpathlineto{\pgfqpoint{1.709322in}{2.739816in}}%
\pgfpathlineto{\pgfqpoint{1.722403in}{2.676864in}}%
\pgfpathlineto{\pgfqpoint{1.734125in}{2.623996in}}%
\pgfpathlineto{\pgfqpoint{1.744808in}{2.579149in}}%
\pgfpathlineto{\pgfqpoint{1.754645in}{2.540975in}}%
\pgfpathlineto{\pgfqpoint{1.763770in}{2.508457in}}%
\pgfpathlineto{\pgfqpoint{1.772264in}{2.480859in}}%
\pgfpathlineto{\pgfqpoint{1.780199in}{2.457528in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{2.437916in}}%
\pgfpathlineto{\pgfqpoint{1.794590in}{2.421582in}}%
\pgfpathlineto{\pgfqpoint{1.801118in}{2.408097in}}%
\pgfpathlineto{\pgfqpoint{1.807239in}{2.397106in}}%
\pgfpathlineto{\pgfqpoint{1.812976in}{2.388282in}}%
\pgfpathlineto{\pgfqpoint{1.818354in}{2.381328in}}%
\pgfpathlineto{\pgfqpoint{1.823404in}{2.375973in}}%
\pgfpathlineto{\pgfqpoint{1.828159in}{2.371978in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{2.369140in}}%
\pgfpathlineto{\pgfqpoint{1.836948in}{2.367291in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{2.366302in}}%
\pgfpathlineto{\pgfqpoint{1.845139in}{2.366091in}}%
\pgfpathlineto{\pgfqpoint{1.849166in}{2.366625in}}%
\pgfpathlineto{\pgfqpoint{1.853249in}{2.367922in}}%
\pgfpathlineto{\pgfqpoint{1.857444in}{2.370045in}}%
\pgfpathlineto{\pgfqpoint{1.861815in}{2.373107in}}%
\pgfpathlineto{\pgfqpoint{1.866402in}{2.377248in}}%
\pgfpathlineto{\pgfqpoint{1.871244in}{2.382644in}}%
\pgfpathlineto{\pgfqpoint{1.876382in}{2.389510in}}%
\pgfpathlineto{\pgfqpoint{1.881840in}{2.398075in}}%
\pgfpathlineto{\pgfqpoint{1.887641in}{2.408597in}}%
\pgfpathlineto{\pgfqpoint{1.893818in}{2.421378in}}%
\pgfpathlineto{\pgfqpoint{1.900394in}{2.436736in}}%
\pgfpathlineto{\pgfqpoint{1.907394in}{2.455015in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{2.476631in}}%
\pgfpathlineto{\pgfqpoint{1.922824in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{1.931342in}{2.531733in}}%
\pgfpathlineto{\pgfqpoint{1.940483in}{2.566357in}}%
\pgfpathlineto{\pgfqpoint{1.950343in}{2.606681in}}%
\pgfpathlineto{\pgfqpoint{1.961051in}{2.653667in}}%
\pgfpathlineto{\pgfqpoint{1.972805in}{2.708670in}}%
\pgfpathlineto{\pgfqpoint{1.985942in}{2.773796in}}%
\pgfpathlineto{\pgfqpoint{2.001076in}{2.852712in}}%
\pgfpathlineto{\pgfqpoint{2.019726in}{2.954109in}}%
\pgfpathlineto{\pgfqpoint{2.050562in}{3.126586in}}%
\pgfpathlineto{\pgfqpoint{2.080798in}{3.294178in}}%
\pgfpathlineto{\pgfqpoint{2.099816in}{3.395443in}}%
\pgfpathlineto{\pgfqpoint{2.115941in}{3.477395in}}%
\pgfpathlineto{\pgfqpoint{2.130452in}{3.547390in}}%
\pgfpathlineto{\pgfqpoint{2.143868in}{3.608528in}}%
\pgfpathlineto{\pgfqpoint{2.156470in}{3.662560in}}%
\pgfpathlineto{\pgfqpoint{2.168432in}{3.710649in}}%
\pgfpathlineto{\pgfqpoint{2.179874in}{3.753636in}}%
\pgfpathlineto{\pgfqpoint{2.190885in}{3.792170in}}%
\pgfpathlineto{\pgfqpoint{2.201521in}{3.826740in}}%
\pgfpathlineto{\pgfqpoint{2.211837in}{3.857794in}}%
\pgfpathlineto{\pgfqpoint{2.221873in}{3.885696in}}%
\pgfpathlineto{\pgfqpoint{2.231669in}{3.910777in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{3.933302in}}%
\pgfpathlineto{\pgfqpoint{2.250639in}{3.953513in}}%
\pgfpathlineto{\pgfqpoint{2.259868in}{3.971648in}}%
\pgfpathlineto{\pgfqpoint{2.268954in}{3.987891in}}%
\pgfpathlineto{\pgfqpoint{2.277919in}{4.002423in}}%
\pgfpathlineto{\pgfqpoint{2.286781in}{4.015395in}}%
\pgfpathlineto{\pgfqpoint{2.295563in}{4.026954in}}%
\pgfpathlineto{\pgfqpoint{2.304288in}{4.037230in}}%
\pgfpathlineto{\pgfqpoint{2.312966in}{4.046318in}}%
\pgfpathlineto{\pgfqpoint{2.321628in}{4.054327in}}%
\pgfpathlineto{\pgfqpoint{2.330282in}{4.061329in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{4.067400in}}%
\pgfpathlineto{\pgfqpoint{2.347653in}{4.072595in}}%
\pgfpathlineto{\pgfqpoint{2.356395in}{4.076957in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{4.080520in}}%
\pgfpathlineto{\pgfqpoint{2.374031in}{4.083309in}}%
\pgfpathlineto{\pgfqpoint{2.382924in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.391858in}{4.086619in}}%
\pgfpathlineto{\pgfqpoint{2.400807in}{4.087154in}}%
\pgfpathlineto{\pgfqpoint{2.409757in}{4.086947in}}%
\pgfpathlineto{\pgfqpoint{2.418682in}{4.085999in}}%
\pgfpathlineto{\pgfqpoint{2.427560in}{4.084311in}}%
\pgfpathlineto{\pgfqpoint{2.436381in}{4.081879in}}%
\pgfpathlineto{\pgfqpoint{2.445139in}{4.078693in}}%
\pgfpathlineto{\pgfqpoint{2.453825in}{4.074742in}}%
\pgfpathlineto{\pgfqpoint{2.462447in}{4.070001in}}%
\pgfpathlineto{\pgfqpoint{2.471013in}{4.064439in}}%
\pgfpathlineto{\pgfqpoint{2.479531in}{4.058020in}}%
\pgfpathlineto{\pgfqpoint{2.488025in}{4.050683in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{4.042358in}}%
\pgfpathlineto{\pgfqpoint{2.505021in}{4.032976in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{4.022444in}}%
\pgfpathlineto{\pgfqpoint{2.522145in}{4.010651in}}%
\pgfpathlineto{\pgfqpoint{2.530807in}{3.997485in}}%
\pgfpathlineto{\pgfqpoint{2.539564in}{3.982805in}}%
\pgfpathlineto{\pgfqpoint{2.548434in}{3.966471in}}%
\pgfpathlineto{\pgfqpoint{2.557432in}{3.948327in}}%
\pgfpathlineto{\pgfqpoint{2.566589in}{3.928167in}}%
\pgfpathlineto{\pgfqpoint{2.575922in}{3.905801in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{3.881003in}}%
\pgfpathlineto{\pgfqpoint{2.595219in}{3.853505in}}%
\pgfpathlineto{\pgfqpoint{2.605247in}{3.823014in}}%
\pgfpathlineto{\pgfqpoint{2.615571in}{3.789214in}}%
\pgfpathlineto{\pgfqpoint{2.626239in}{3.751712in}}%
\pgfpathlineto{\pgfqpoint{2.637306in}{3.710051in}}%
\pgfpathlineto{\pgfqpoint{2.648844in}{3.663681in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{3.611872in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{3.553737in}}%
\pgfpathlineto{\pgfqpoint{2.687511in}{3.487917in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{3.412328in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{3.322980in}}%
\pgfpathlineto{\pgfqpoint{2.740161in}{3.209639in}}%
\pgfpathlineto{\pgfqpoint{2.810527in}{2.820883in}}%
\pgfpathlineto{\pgfqpoint{2.825733in}{2.743147in}}%
\pgfpathlineto{\pgfqpoint{2.838894in}{2.679617in}}%
\pgfpathlineto{\pgfqpoint{2.850672in}{2.626316in}}%
\pgfpathlineto{\pgfqpoint{2.861395in}{2.581134in}}%
\pgfpathlineto{\pgfqpoint{2.871272in}{2.542649in}}%
\pgfpathlineto{\pgfqpoint{2.880429in}{2.509872in}}%
\pgfpathlineto{\pgfqpoint{2.888955in}{2.482038in}}%
\pgfpathlineto{\pgfqpoint{2.896921in}{2.458495in}}%
\pgfpathlineto{\pgfqpoint{2.904377in}{2.438713in}}%
\pgfpathlineto{\pgfqpoint{2.911361in}{2.422226in}}%
\pgfpathlineto{\pgfqpoint{2.917905in}{2.408622in}}%
\pgfpathlineto{\pgfqpoint{2.924042in}{2.397524in}}%
\pgfpathlineto{\pgfqpoint{2.929795in}{2.388605in}}%
\pgfpathlineto{\pgfqpoint{2.935189in}{2.381568in}}%
\pgfpathlineto{\pgfqpoint{2.940255in}{2.376139in}}%
\pgfpathlineto{\pgfqpoint{2.945025in}{2.372081in}}%
\pgfpathlineto{\pgfqpoint{2.949540in}{2.369189in}}%
\pgfpathlineto{\pgfqpoint{2.953839in}{2.367297in}}%
\pgfpathlineto{\pgfqpoint{2.957978in}{2.366271in}}%
\pgfpathlineto{\pgfqpoint{2.962029in}{2.366024in}}%
\pgfpathlineto{\pgfqpoint{2.966056in}{2.366522in}}%
\pgfpathlineto{\pgfqpoint{2.970132in}{2.367779in}}%
\pgfpathlineto{\pgfqpoint{2.974319in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{2.978674in}{2.372866in}}%
\pgfpathlineto{\pgfqpoint{2.983244in}{2.376944in}}%
\pgfpathlineto{\pgfqpoint{2.988079in}{2.382277in}}%
\pgfpathlineto{\pgfqpoint{2.993201in}{2.389064in}}%
\pgfpathlineto{\pgfqpoint{2.998642in}{2.397539in}}%
\pgfpathlineto{\pgfqpoint{3.004427in}{2.407960in}}%
\pgfpathlineto{\pgfqpoint{3.010580in}{2.420611in}}%
\pgfpathlineto{\pgfqpoint{3.017133in}{2.435824in}}%
\pgfpathlineto{\pgfqpoint{3.024108in}{2.453942in}}%
\pgfpathlineto{\pgfqpoint{3.031548in}{2.475380in}}%
\pgfpathlineto{\pgfqpoint{3.039482in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{3.047968in}{2.530019in}}%
\pgfpathlineto{\pgfqpoint{3.057078in}{2.564382in}}%
\pgfpathlineto{\pgfqpoint{3.066898in}{2.604392in}}%
\pgfpathlineto{\pgfqpoint{3.077558in}{2.651008in}}%
\pgfpathlineto{\pgfqpoint{3.089256in}{2.705582in}}%
\pgfpathlineto{\pgfqpoint{3.102305in}{2.770096in}}%
\pgfpathlineto{\pgfqpoint{3.117311in}{2.848163in}}%
\pgfpathlineto{\pgfqpoint{3.135706in}{2.947988in}}%
\pgfpathlineto{\pgfqpoint{3.164855in}{3.110910in}}%
\pgfpathlineto{\pgfqpoint{3.197201in}{3.290484in}}%
\pgfpathlineto{\pgfqpoint{3.216355in}{3.392620in}}%
\pgfpathlineto{\pgfqpoint{3.232544in}{3.475032in}}%
\pgfpathlineto{\pgfqpoint{3.247095in}{3.545348in}}%
\pgfpathlineto{\pgfqpoint{3.260535in}{3.606715in}}%
\pgfpathlineto{\pgfqpoint{3.273160in}{3.660963in}}%
\pgfpathlineto{\pgfqpoint{3.285146in}{3.709254in}}%
\pgfpathlineto{\pgfqpoint{3.296605in}{3.752397in}}%
\pgfpathlineto{\pgfqpoint{3.307624in}{3.791051in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{3.825757in}}%
\pgfpathlineto{\pgfqpoint{3.328607in}{3.856937in}}%
\pgfpathlineto{\pgfqpoint{3.338652in}{3.884933in}}%
\pgfpathlineto{\pgfqpoint{3.348456in}{3.910101in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{3.932706in}}%
\pgfpathlineto{\pgfqpoint{3.367442in}{3.952990in}}%
\pgfpathlineto{\pgfqpoint{3.376671in}{3.971177in}}%
\pgfpathlineto{\pgfqpoint{3.385756in}{3.987469in}}%
\pgfpathlineto{\pgfqpoint{3.394722in}{4.002047in}}%
\pgfpathlineto{\pgfqpoint{3.403591in}{4.015074in}}%
\pgfpathlineto{\pgfqpoint{3.412373in}{4.026673in}}%
\pgfpathlineto{\pgfqpoint{3.421099in}{4.036985in}}%
\pgfpathlineto{\pgfqpoint{3.429777in}{4.046108in}}%
\pgfpathlineto{\pgfqpoint{3.438439in}{4.054149in}}%
\pgfpathlineto{\pgfqpoint{3.447092in}{4.061183in}}%
\pgfpathlineto{\pgfqpoint{3.455762in}{4.067283in}}%
\pgfpathlineto{\pgfqpoint{3.464464in}{4.072506in}}%
\pgfpathlineto{\pgfqpoint{3.473206in}{4.076894in}}%
\pgfpathlineto{\pgfqpoint{3.481996in}{4.080481in}}%
\pgfpathlineto{\pgfqpoint{3.490841in}{4.083295in}}%
\pgfpathlineto{\pgfqpoint{3.499735in}{4.085348in}}%
\pgfpathlineto{\pgfqpoint{3.508660in}{4.086651in}}%
\pgfpathlineto{\pgfqpoint{3.517610in}{4.087209in}}%
\pgfpathlineto{\pgfqpoint{3.526559in}{4.087026in}}%
\pgfpathlineto{\pgfqpoint{3.535485in}{4.086102in}}%
\pgfpathlineto{\pgfqpoint{3.544370in}{4.084437in}}%
\pgfpathlineto{\pgfqpoint{3.553192in}{4.082028in}}%
\pgfpathlineto{\pgfqpoint{3.561950in}{4.078867in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{4.074942in}}%
\pgfpathlineto{\pgfqpoint{3.579257in}{4.070228in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{4.064695in}}%
\pgfpathlineto{\pgfqpoint{3.596349in}{4.058299in}}%
\pgfpathlineto{\pgfqpoint{3.604843in}{4.050993in}}%
\pgfpathlineto{\pgfqpoint{3.613338in}{4.042700in}}%
\pgfpathlineto{\pgfqpoint{3.621840in}{4.033352in}}%
\pgfpathlineto{\pgfqpoint{3.630374in}{4.022856in}}%
\pgfpathlineto{\pgfqpoint{3.638963in}{4.011102in}}%
\pgfpathlineto{\pgfqpoint{3.647625in}{3.997976in}}%
\pgfpathlineto{\pgfqpoint{3.656375in}{3.983354in}}%
\pgfpathlineto{\pgfqpoint{3.665237in}{3.967082in}}%
\pgfpathlineto{\pgfqpoint{3.674234in}{3.948988in}}%
\pgfpathlineto{\pgfqpoint{3.683383in}{3.928901in}}%
\pgfpathlineto{\pgfqpoint{3.692708in}{3.906612in}}%
\pgfpathlineto{\pgfqpoint{3.702233in}{3.881898in}}%
\pgfpathlineto{\pgfqpoint{3.711990in}{3.854490in}}%
\pgfpathlineto{\pgfqpoint{3.722010in}{3.824096in}}%
\pgfpathlineto{\pgfqpoint{3.732326in}{3.790399in}}%
\pgfpathlineto{\pgfqpoint{3.742986in}{3.753005in}}%
\pgfpathlineto{\pgfqpoint{3.754037in}{3.711490in}}%
\pgfpathlineto{\pgfqpoint{3.765559in}{3.665274in}}%
\pgfpathlineto{\pgfqpoint{3.777649in}{3.613664in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{3.555740in}}%
\pgfpathlineto{\pgfqpoint{3.804138in}{3.490218in}}%
\pgfpathlineto{\pgfqpoint{3.819088in}{3.414981in}}%
\pgfpathlineto{\pgfqpoint{3.835949in}{3.326210in}}%
\pgfpathlineto{\pgfqpoint{3.856468in}{3.213988in}}%
\pgfpathlineto{\pgfqpoint{3.928672in}{2.815329in}}%
\pgfpathlineto{\pgfqpoint{3.943718in}{2.738668in}}%
\pgfpathlineto{\pgfqpoint{3.956775in}{2.675881in}}%
\pgfpathlineto{\pgfqpoint{3.968473in}{2.623168in}}%
\pgfpathlineto{\pgfqpoint{3.979141in}{2.578433in}}%
\pgfpathlineto{\pgfqpoint{3.988961in}{2.540361in}}%
\pgfpathlineto{\pgfqpoint{3.998070in}{2.507935in}}%
\pgfpathlineto{\pgfqpoint{4.006557in}{2.480396in}}%
\pgfpathlineto{\pgfqpoint{4.014483in}{2.457119in}}%
\pgfpathlineto{\pgfqpoint{4.021907in}{2.437556in}}%
\pgfpathlineto{\pgfqpoint{4.028858in}{2.421265in}}%
\pgfpathlineto{\pgfqpoint{4.035379in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{4.041492in}{2.396861in}}%
\pgfpathlineto{\pgfqpoint{4.047221in}{2.388067in}}%
\pgfpathlineto{\pgfqpoint{4.052599in}{2.381129in}}%
\pgfpathlineto{\pgfqpoint{4.057649in}{2.375787in}}%
\pgfpathlineto{\pgfqpoint{4.062403in}{2.371807in}}%
\pgfpathlineto{\pgfqpoint{4.066902in}{2.368983in}}%
\pgfpathlineto{\pgfqpoint{4.071193in}{2.367147in}}%
\pgfpathlineto{\pgfqpoint{4.075324in}{2.366172in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{2.365953in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{2.365953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727181in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{0.764578in}{2.366509in}}%
\pgfpathlineto{\pgfqpoint{0.785452in}{2.367487in}}%
\pgfpathlineto{\pgfqpoint{0.803570in}{2.369073in}}%
\pgfpathlineto{\pgfqpoint{0.822466in}{2.371510in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{2.374970in}}%
\pgfpathlineto{\pgfqpoint{0.863915in}{2.376254in}}%
\pgfpathlineto{\pgfqpoint{0.876140in}{2.376626in}}%
\pgfpathlineto{\pgfqpoint{0.889604in}{2.376256in}}%
\pgfpathlineto{\pgfqpoint{0.899676in}{2.376218in}}%
\pgfpathlineto{\pgfqpoint{0.913706in}{2.376912in}}%
\pgfpathlineto{\pgfqpoint{0.928914in}{2.378426in}}%
\pgfpathlineto{\pgfqpoint{0.947360in}{2.380825in}}%
\pgfpathlineto{\pgfqpoint{0.986529in}{2.386112in}}%
\pgfpathlineto{\pgfqpoint{0.998160in}{2.386984in}}%
\pgfpathlineto{\pgfqpoint{1.008793in}{2.387228in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{2.386758in}}%
\pgfpathlineto{\pgfqpoint{1.032475in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{2.383484in}}%
\pgfpathlineto{\pgfqpoint{1.058763in}{2.380995in}}%
\pgfpathlineto{\pgfqpoint{1.071980in}{2.379953in}}%
\pgfpathlineto{\pgfqpoint{1.088971in}{2.379489in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{2.378431in}}%
\pgfpathlineto{\pgfqpoint{1.162743in}{2.377156in}}%
\pgfpathlineto{\pgfqpoint{1.179435in}{2.374950in}}%
\pgfpathlineto{\pgfqpoint{1.225116in}{2.368326in}}%
\pgfpathlineto{\pgfqpoint{1.247258in}{2.367347in}}%
\pgfpathlineto{\pgfqpoint{1.293060in}{2.366446in}}%
\pgfpathlineto{\pgfqpoint{1.340577in}{2.366477in}}%
\pgfpathlineto{\pgfqpoint{1.356770in}{2.367363in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.368848in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{2.371361in}}%
\pgfpathlineto{\pgfqpoint{1.411275in}{2.372629in}}%
\pgfpathlineto{\pgfqpoint{1.479518in}{2.375959in}}%
\pgfpathlineto{\pgfqpoint{1.501380in}{2.378352in}}%
\pgfpathlineto{\pgfqpoint{1.520028in}{2.381529in}}%
\pgfpathlineto{\pgfqpoint{1.547639in}{2.386420in}}%
\pgfpathlineto{\pgfqpoint{1.559961in}{2.386614in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{2.386171in}}%
\pgfpathlineto{\pgfqpoint{1.587649in}{2.384657in}}%
\pgfpathlineto{\pgfqpoint{1.615903in}{2.382238in}}%
\pgfpathlineto{\pgfqpoint{1.634913in}{2.381235in}}%
\pgfpathlineto{\pgfqpoint{1.649264in}{2.380880in}}%
\pgfpathlineto{\pgfqpoint{1.670407in}{2.381096in}}%
\pgfpathlineto{\pgfqpoint{1.704152in}{2.381946in}}%
\pgfpathlineto{\pgfqpoint{1.713597in}{2.380825in}}%
\pgfpathlineto{\pgfqpoint{1.729826in}{2.378035in}}%
\pgfpathlineto{\pgfqpoint{1.742347in}{2.375670in}}%
\pgfpathlineto{\pgfqpoint{1.748532in}{2.374573in}}%
\pgfpathlineto{\pgfqpoint{1.781022in}{2.370408in}}%
\pgfpathlineto{\pgfqpoint{1.792416in}{2.369487in}}%
\pgfpathlineto{\pgfqpoint{1.823604in}{2.367972in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{2.366474in}}%
\pgfpathlineto{\pgfqpoint{1.928345in}{2.367852in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{2.369066in}}%
\pgfpathlineto{\pgfqpoint{1.993892in}{2.371515in}}%
\pgfpathlineto{\pgfqpoint{2.024097in}{2.372659in}}%
\pgfpathlineto{\pgfqpoint{2.032327in}{2.373704in}}%
\pgfpathlineto{\pgfqpoint{2.084674in}{2.382597in}}%
\pgfpathlineto{\pgfqpoint{2.101950in}{2.384430in}}%
\pgfpathlineto{\pgfqpoint{2.113784in}{2.384957in}}%
\pgfpathlineto{\pgfqpoint{2.130980in}{2.384712in}}%
\pgfpathlineto{\pgfqpoint{2.183862in}{2.381262in}}%
\pgfpathlineto{\pgfqpoint{2.196207in}{2.382078in}}%
\pgfpathlineto{\pgfqpoint{2.218405in}{2.383792in}}%
\pgfpathlineto{\pgfqpoint{2.238573in}{2.384441in}}%
\pgfpathlineto{\pgfqpoint{2.246876in}{2.384251in}}%
\pgfpathlineto{\pgfqpoint{2.259597in}{2.383391in}}%
\pgfpathlineto{\pgfqpoint{2.276065in}{2.381353in}}%
\pgfpathlineto{\pgfqpoint{2.287268in}{2.379549in}}%
\pgfpathlineto{\pgfqpoint{2.294931in}{2.378239in}}%
\pgfpathlineto{\pgfqpoint{2.304800in}{2.376534in}}%
\pgfpathlineto{\pgfqpoint{2.313398in}{2.375080in}}%
\pgfpathlineto{\pgfqpoint{2.324904in}{2.373265in}}%
\pgfpathlineto{\pgfqpoint{2.336139in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{2.350458in}{2.370925in}}%
\pgfpathlineto{\pgfqpoint{2.416325in}{2.368437in}}%
\pgfpathlineto{\pgfqpoint{2.429206in}{2.367594in}}%
\pgfpathlineto{\pgfqpoint{2.447009in}{2.366620in}}%
\pgfpathlineto{\pgfqpoint{2.468416in}{2.366391in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{2.367202in}}%
\pgfpathlineto{\pgfqpoint{2.503894in}{2.367957in}}%
\pgfpathlineto{\pgfqpoint{2.518989in}{2.368366in}}%
\pgfpathlineto{\pgfqpoint{2.561834in}{2.369711in}}%
\pgfpathlineto{\pgfqpoint{2.598911in}{2.373244in}}%
\pgfpathlineto{\pgfqpoint{2.617657in}{2.376120in}}%
\pgfpathlineto{\pgfqpoint{2.624904in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{2.663515in}{2.383334in}}%
\pgfpathlineto{\pgfqpoint{2.672265in}{2.383427in}}%
\pgfpathlineto{\pgfqpoint{2.718363in}{2.381465in}}%
\pgfpathlineto{\pgfqpoint{2.734360in}{2.381835in}}%
\pgfpathlineto{\pgfqpoint{2.744061in}{2.382310in}}%
\pgfpathlineto{\pgfqpoint{2.784150in}{2.385143in}}%
\pgfpathlineto{\pgfqpoint{2.793691in}{2.385738in}}%
\pgfpathlineto{\pgfqpoint{2.819253in}{2.385801in}}%
\pgfpathlineto{\pgfqpoint{2.834107in}{2.383550in}}%
\pgfpathlineto{\pgfqpoint{2.841850in}{2.381807in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{2.378101in}}%
\pgfpathlineto{\pgfqpoint{2.867987in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{2.874452in}{2.376195in}}%
\pgfpathlineto{\pgfqpoint{2.909691in}{2.373594in}}%
\pgfpathlineto{\pgfqpoint{2.925168in}{2.372926in}}%
\pgfpathlineto{\pgfqpoint{2.942596in}{2.372289in}}%
\pgfpathlineto{\pgfqpoint{2.960463in}{2.371445in}}%
\pgfpathlineto{\pgfqpoint{2.982389in}{2.369717in}}%
\pgfpathlineto{\pgfqpoint{3.004731in}{2.367418in}}%
\pgfpathlineto{\pgfqpoint{3.016709in}{2.366781in}}%
\pgfpathlineto{\pgfqpoint{3.039410in}{2.366691in}}%
\pgfpathlineto{\pgfqpoint{3.053626in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{3.085972in}{2.367489in}}%
\pgfpathlineto{\pgfqpoint{3.092700in}{2.367684in}}%
\pgfpathlineto{\pgfqpoint{3.095992in}{2.367818in}}%
\pgfpathlineto{\pgfqpoint{3.132453in}{2.369277in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{2.369912in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{2.370404in}}%
\pgfpathlineto{\pgfqpoint{3.153237in}{2.371619in}}%
\pgfpathlineto{\pgfqpoint{3.157064in}{2.372347in}}%
\pgfpathlineto{\pgfqpoint{3.199095in}{2.379161in}}%
\pgfpathlineto{\pgfqpoint{3.222556in}{2.380430in}}%
\pgfpathlineto{\pgfqpoint{3.229524in}{2.380624in}}%
\pgfpathlineto{\pgfqpoint{3.237730in}{2.380639in}}%
\pgfpathlineto{\pgfqpoint{3.239544in}{2.380705in}}%
\pgfpathlineto{\pgfqpoint{3.242700in}{2.380701in}}%
\pgfpathlineto{\pgfqpoint{3.247734in}{2.380754in}}%
\pgfpathlineto{\pgfqpoint{3.250611in}{2.380704in}}%
\pgfpathlineto{\pgfqpoint{3.256516in}{2.380696in}}%
\pgfpathlineto{\pgfqpoint{3.289158in}{2.381221in}}%
\pgfpathlineto{\pgfqpoint{3.299617in}{2.381935in}}%
\pgfpathlineto{\pgfqpoint{3.303445in}{2.382282in}}%
\pgfpathlineto{\pgfqpoint{3.306577in}{2.382773in}}%
\pgfpathlineto{\pgfqpoint{3.316134in}{2.384366in}}%
\pgfpathlineto{\pgfqpoint{3.339834in}{2.387532in}}%
\pgfpathlineto{\pgfqpoint{3.347337in}{2.387811in}}%
\pgfpathlineto{\pgfqpoint{3.351381in}{2.387938in}}%
\pgfpathlineto{\pgfqpoint{3.362687in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{3.390455in}{2.384052in}}%
\pgfpathlineto{\pgfqpoint{3.393092in}{2.383721in}}%
\pgfpathlineto{\pgfqpoint{3.397638in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{3.418901in}{2.379939in}}%
\pgfpathlineto{\pgfqpoint{3.420747in}{2.379762in}}%
\pgfpathlineto{\pgfqpoint{3.422721in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{3.460621in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{3.501788in}{2.375562in}}%
\pgfpathlineto{\pgfqpoint{3.512224in}{2.374739in}}%
\pgfpathlineto{\pgfqpoint{3.515788in}{2.374402in}}%
\pgfpathlineto{\pgfqpoint{3.526391in}{2.373116in}}%
\pgfpathlineto{\pgfqpoint{3.527862in}{2.372868in}}%
\pgfpathlineto{\pgfqpoint{3.529811in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{3.531362in}{2.372533in}}%
\pgfpathlineto{\pgfqpoint{3.533391in}{2.372126in}}%
\pgfpathlineto{\pgfqpoint{3.540799in}{2.371167in}}%
\pgfpathlineto{\pgfqpoint{3.544754in}{2.370682in}}%
\pgfpathlineto{\pgfqpoint{3.551434in}{2.369880in}}%
\pgfpathlineto{\pgfqpoint{3.577795in}{2.367813in}}%
\pgfpathlineto{\pgfqpoint{3.581838in}{2.367571in}}%
\pgfpathlineto{\pgfqpoint{3.583804in}{2.367586in}}%
\pgfpathlineto{\pgfqpoint{3.614848in}{2.366977in}}%
\pgfpathlineto{\pgfqpoint{3.618428in}{2.367004in}}%
\pgfpathlineto{\pgfqpoint{3.639155in}{2.367000in}}%
\pgfpathlineto{\pgfqpoint{3.643031in}{2.366982in}}%
\pgfpathlineto{\pgfqpoint{3.647178in}{2.367065in}}%
\pgfpathlineto{\pgfqpoint{3.656551in}{2.367133in}}%
\pgfpathlineto{\pgfqpoint{3.666172in}{2.367298in}}%
\pgfpathlineto{\pgfqpoint{3.670015in}{2.367388in}}%
\pgfpathlineto{\pgfqpoint{3.672708in}{2.367468in}}%
\pgfpathlineto{\pgfqpoint{3.686244in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{3.695681in}{2.368774in}}%
\pgfpathlineto{\pgfqpoint{3.699668in}{2.369041in}}%
\pgfpathlineto{\pgfqpoint{3.703512in}{2.369436in}}%
\pgfpathlineto{\pgfqpoint{3.708298in}{2.369946in}}%
\pgfpathlineto{\pgfqpoint{3.710607in}{2.370135in}}%
\pgfpathlineto{\pgfqpoint{3.718998in}{2.371156in}}%
\pgfpathlineto{\pgfqpoint{3.724959in}{2.371965in}}%
\pgfpathlineto{\pgfqpoint{3.726884in}{2.372243in}}%
\pgfpathlineto{\pgfqpoint{3.730848in}{2.372823in}}%
\pgfpathlineto{\pgfqpoint{3.750345in}{2.375548in}}%
\pgfpathlineto{\pgfqpoint{3.757952in}{2.376495in}}%
\pgfpathlineto{\pgfqpoint{3.759318in}{2.376663in}}%
\pgfpathlineto{\pgfqpoint{3.761084in}{2.376942in}}%
\pgfpathlineto{\pgfqpoint{3.782028in}{2.378538in}}%
\pgfpathlineto{\pgfqpoint{3.786902in}{2.378755in}}%
\pgfpathlineto{\pgfqpoint{3.788868in}{2.378679in}}%
\pgfpathlineto{\pgfqpoint{3.792895in}{2.378779in}}%
\pgfpathlineto{\pgfqpoint{3.813615in}{2.378174in}}%
\pgfpathlineto{\pgfqpoint{3.843612in}{2.379987in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.380247in}}%
\pgfpathlineto{\pgfqpoint{3.849485in}{2.380764in}}%
\pgfpathlineto{\pgfqpoint{3.851898in}{2.381051in}}%
\pgfpathlineto{\pgfqpoint{3.872162in}{2.383958in}}%
\pgfpathlineto{\pgfqpoint{3.873505in}{2.384123in}}%
\pgfpathlineto{\pgfqpoint{3.876421in}{2.384436in}}%
\pgfpathlineto{\pgfqpoint{3.879985in}{2.385042in}}%
\pgfpathlineto{\pgfqpoint{3.881152in}{2.385194in}}%
\pgfpathlineto{\pgfqpoint{3.882622in}{2.385298in}}%
\pgfpathlineto{\pgfqpoint{3.884028in}{2.385545in}}%
\pgfpathlineto{\pgfqpoint{3.886321in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{3.899234in}{2.387201in}}%
\pgfpathlineto{\pgfqpoint{3.906098in}{2.387752in}}%
\pgfpathlineto{\pgfqpoint{3.908871in}{2.387975in}}%
\pgfpathlineto{\pgfqpoint{3.930198in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.940442in}{2.387455in}}%
\pgfpathlineto{\pgfqpoint{3.941848in}{2.387173in}}%
\pgfpathlineto{\pgfqpoint{3.943239in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{3.946291in}{2.386719in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{2.385853in}}%
\pgfpathlineto{\pgfqpoint{3.954641in}{2.385408in}}%
\pgfpathlineto{\pgfqpoint{3.956351in}{2.385151in}}%
\pgfpathlineto{\pgfqpoint{3.957926in}{2.384953in}}%
\pgfpathlineto{\pgfqpoint{3.959132in}{2.384779in}}%
\pgfpathlineto{\pgfqpoint{3.960514in}{2.384416in}}%
\pgfpathlineto{\pgfqpoint{3.962009in}{2.384091in}}%
\pgfpathlineto{\pgfqpoint{3.963095in}{2.383854in}}%
\pgfpathlineto{\pgfqpoint{3.964638in}{2.383663in}}%
\pgfpathlineto{\pgfqpoint{3.967762in}{2.382956in}}%
\pgfpathlineto{\pgfqpoint{3.972668in}{2.382235in}}%
\pgfpathlineto{\pgfqpoint{3.974115in}{2.381817in}}%
\pgfpathlineto{\pgfqpoint{3.975689in}{2.381733in}}%
\pgfpathlineto{\pgfqpoint{3.979245in}{2.381236in}}%
\pgfpathlineto{\pgfqpoint{3.985765in}{2.380602in}}%
\pgfpathlineto{\pgfqpoint{3.990168in}{2.380360in}}%
\pgfpathlineto{\pgfqpoint{4.010911in}{2.379829in}}%
\pgfpathlineto{\pgfqpoint{4.012358in}{2.379758in}}%
\pgfpathlineto{\pgfqpoint{4.013588in}{2.379839in}}%
\pgfpathlineto{\pgfqpoint{4.014675in}{2.379911in}}%
\pgfpathlineto{\pgfqpoint{4.016225in}{2.379747in}}%
\pgfpathlineto{\pgfqpoint{4.017871in}{2.379853in}}%
\pgfpathlineto{\pgfqpoint{4.022402in}{2.379829in}}%
\pgfpathlineto{\pgfqpoint{4.024655in}{2.379824in}}%
\pgfpathlineto{\pgfqpoint{4.027005in}{2.379750in}}%
\pgfpathlineto{\pgfqpoint{4.048811in}{2.379487in}}%
\pgfpathlineto{\pgfqpoint{4.050321in}{2.379447in}}%
\pgfpathlineto{\pgfqpoint{4.051736in}{2.379428in}}%
\pgfpathlineto{\pgfqpoint{4.052942in}{2.379272in}}%
\pgfpathlineto{\pgfqpoint{4.054444in}{2.379350in}}%
\pgfpathlineto{\pgfqpoint{4.056019in}{2.379202in}}%
\pgfpathlineto{\pgfqpoint{4.057121in}{2.379334in}}%
\pgfpathlineto{\pgfqpoint{4.059239in}{2.379143in}}%
\pgfpathlineto{\pgfqpoint{4.060262in}{2.379054in}}%
\pgfpathlineto{\pgfqpoint{4.061852in}{2.379002in}}%
\pgfpathlineto{\pgfqpoint{4.062994in}{2.378873in}}%
\pgfpathlineto{\pgfqpoint{4.064872in}{2.378725in}}%
\pgfpathlineto{\pgfqpoint{4.068212in}{2.378524in}}%
\pgfpathlineto{\pgfqpoint{4.070841in}{2.378365in}}%
\pgfpathlineto{\pgfqpoint{4.072088in}{2.378071in}}%
\pgfpathlineto{\pgfqpoint{4.075108in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{2.377603in}}%
\pgfpathlineto{\pgfqpoint{4.078328in}{2.377544in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.377553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727181in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{0.731217in}{2.365762in}}%
\pgfpathlineto{\pgfqpoint{0.735392in}{2.364624in}}%
\pgfpathlineto{\pgfqpoint{0.739627in}{2.362690in}}%
\pgfpathlineto{\pgfqpoint{0.744061in}{2.359839in}}%
\pgfpathlineto{\pgfqpoint{0.748716in}{2.355948in}}%
\pgfpathlineto{\pgfqpoint{0.753650in}{2.350837in}}%
\pgfpathlineto{\pgfqpoint{0.758865in}{2.344353in}}%
\pgfpathlineto{\pgfqpoint{0.764458in}{2.336181in}}%
\pgfpathlineto{\pgfqpoint{0.770391in}{2.326163in}}%
\pgfpathlineto{\pgfqpoint{0.776683in}{2.314050in}}%
\pgfpathlineto{\pgfqpoint{0.783335in}{2.299618in}}%
\pgfpathlineto{\pgfqpoint{0.790147in}{2.283145in}}%
\pgfpathlineto{\pgfqpoint{0.797697in}{2.262928in}}%
\pgfpathlineto{\pgfqpoint{0.805428in}{2.240151in}}%
\pgfpathlineto{\pgfqpoint{0.813378in}{2.214599in}}%
\pgfpathlineto{\pgfqpoint{0.822726in}{2.181962in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{2.147519in}}%
\pgfpathlineto{\pgfqpoint{0.841722in}{2.107894in}}%
\pgfpathlineto{\pgfqpoint{0.853707in}{2.056421in}}%
\pgfpathlineto{\pgfqpoint{0.865673in}{2.001826in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.937474in}}%
\pgfpathlineto{\pgfqpoint{0.894381in}{1.859759in}}%
\pgfpathlineto{\pgfqpoint{0.913606in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{0.932411in}{1.657114in}}%
\pgfpathlineto{\pgfqpoint{0.942883in}{1.600667in}}%
\pgfpathlineto{\pgfqpoint{0.957672in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{0.995762in}{1.325267in}}%
\pgfpathlineto{\pgfqpoint{1.012430in}{1.245213in}}%
\pgfpathlineto{\pgfqpoint{1.030176in}{1.164887in}}%
\pgfpathlineto{\pgfqpoint{1.060459in}{1.040206in}}%
\pgfpathlineto{\pgfqpoint{1.076811in}{0.980196in}}%
\pgfpathlineto{\pgfqpoint{1.089051in}{0.939075in}}%
\pgfpathlineto{\pgfqpoint{1.101809in}{0.899738in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{0.863467in}}%
\pgfpathlineto{\pgfqpoint{1.128383in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{1.142439in}{0.797445in}}%
\pgfpathlineto{\pgfqpoint{1.156614in}{0.769594in}}%
\pgfpathlineto{\pgfqpoint{1.172108in}{0.743458in}}%
\pgfpathlineto{\pgfqpoint{1.190096in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.212758in}{0.692467in}}%
\pgfpathlineto{\pgfqpoint{1.217589in}{0.687790in}}%
\pgfpathlineto{\pgfqpoint{1.220025in}{0.685538in}}%
\pgfpathlineto{\pgfqpoint{1.232883in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{1.235638in}{0.672857in}}%
\pgfpathlineto{\pgfqpoint{1.238533in}{0.670835in}}%
\pgfpathlineto{\pgfqpoint{1.246020in}{0.666083in}}%
\pgfpathlineto{\pgfqpoint{1.247737in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{1.255763in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.659864in}}%
\pgfpathlineto{\pgfqpoint{1.261015in}{0.658501in}}%
\pgfpathlineto{\pgfqpoint{1.264308in}{0.657167in}}%
\pgfpathlineto{\pgfqpoint{1.266445in}{0.656358in}}%
\pgfpathlineto{\pgfqpoint{1.286211in}{0.651028in}}%
\pgfpathlineto{\pgfqpoint{1.288427in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{1.291103in}{0.650266in}}%
\pgfpathlineto{\pgfqpoint{1.294237in}{0.649897in}}%
\pgfpathlineto{\pgfqpoint{1.296213in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{1.303541in}{0.649336in}}%
\pgfpathlineto{\pgfqpoint{1.304918in}{0.649319in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{1.315840in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{1.318995in}{0.650249in}}%
\pgfpathlineto{\pgfqpoint{1.321670in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{1.328198in}{0.651877in}}%
\pgfpathlineto{\pgfqpoint{1.329856in}{0.652247in}}%
\pgfpathlineto{\pgfqpoint{1.347405in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{1.349781in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{1.352756in}{0.659892in}}%
\pgfpathlineto{\pgfqpoint{1.356011in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{1.358147in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{0.665107in}}%
\pgfpathlineto{\pgfqpoint{1.365255in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.380328in}{0.675091in}}%
\pgfpathlineto{\pgfqpoint{1.383283in}{0.677165in}}%
\pgfpathlineto{\pgfqpoint{1.386039in}{0.679186in}}%
\pgfpathlineto{\pgfqpoint{1.392867in}{0.684620in}}%
\pgfpathlineto{\pgfqpoint{1.394445in}{0.685959in}}%
\pgfpathlineto{\pgfqpoint{1.403269in}{0.694102in}}%
\pgfpathlineto{\pgfqpoint{1.407262in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{1.409758in}{0.700806in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{0.718546in}}%
\pgfpathlineto{\pgfqpoint{1.445017in}{0.748684in}}%
\pgfpathlineto{\pgfqpoint{1.460251in}{0.775848in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{0.793334in}}%
\pgfpathlineto{\pgfqpoint{1.475205in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{1.490439in}{0.842973in}}%
\pgfpathlineto{\pgfqpoint{1.504994in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.520108in}{0.926688in}}%
\pgfpathlineto{\pgfqpoint{1.535342in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{1.537156in}{0.982575in}}%
\pgfpathlineto{\pgfqpoint{1.539137in}{0.989424in}}%
\pgfpathlineto{\pgfqpoint{1.541111in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{1.542829in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{1.545003in}{1.010242in}}%
\pgfpathlineto{\pgfqpoint{1.547424in}{1.019025in}}%
\pgfpathlineto{\pgfqpoint{1.549158in}{1.025417in}}%
\pgfpathlineto{\pgfqpoint{1.551195in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{1.553089in}{1.040131in}}%
\pgfpathlineto{\pgfqpoint{1.554911in}{1.047038in}}%
\pgfpathlineto{\pgfqpoint{1.557020in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{1.558643in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{1.560297in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{1.564348in}{1.084088in}}%
\pgfpathlineto{\pgfqpoint{1.566290in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{1.568223in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.570924in}{1.110963in}}%
\pgfpathlineto{\pgfqpoint{1.573114in}{1.120139in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{1.578571in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{1.581240in}{1.154949in}}%
\pgfpathlineto{\pgfqpoint{1.583062in}{1.162901in}}%
\pgfpathlineto{\pgfqpoint{1.585076in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.587513in}{1.182662in}}%
\pgfpathlineto{\pgfqpoint{1.589207in}{1.190290in}}%
\pgfpathlineto{\pgfqpoint{1.590749in}{1.197243in}}%
\pgfpathlineto{\pgfqpoint{1.592523in}{1.205339in}}%
\pgfpathlineto{\pgfqpoint{1.594520in}{1.214492in}}%
\pgfpathlineto{\pgfqpoint{1.596374in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{1.598236in}{1.231706in}}%
\pgfpathlineto{\pgfqpoint{1.600210in}{1.240963in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{1.249059in}}%
\pgfpathlineto{\pgfqpoint{1.604021in}{1.259003in}}%
\pgfpathlineto{\pgfqpoint{1.605643in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{1.607873in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{1.610014in}{1.287795in}}%
\pgfpathlineto{\pgfqpoint{1.611828in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{1.613770in}{1.306118in}}%
\pgfpathlineto{\pgfqpoint{1.615680in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{1.617502in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{1.619475in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{1.343059in}}%
\pgfpathlineto{\pgfqpoint{1.623287in}{1.353499in}}%
\pgfpathlineto{\pgfqpoint{1.624925in}{1.361769in}}%
\pgfpathlineto{\pgfqpoint{1.627146in}{1.373024in}}%
\pgfpathlineto{\pgfqpoint{1.628880in}{1.381893in}}%
\pgfpathlineto{\pgfqpoint{1.630398in}{1.389666in}}%
\pgfpathlineto{\pgfqpoint{1.632692in}{1.401481in}}%
\pgfpathlineto{\pgfqpoint{1.634673in}{1.411702in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.424355in}}%
\pgfpathlineto{\pgfqpoint{1.639004in}{1.434247in}}%
\pgfpathlineto{\pgfqpoint{1.640938in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{1.453927in}}%
\pgfpathlineto{\pgfqpoint{1.644750in}{1.464448in}}%
\pgfpathlineto{\pgfqpoint{1.646492in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{1.648106in}{1.482194in}}%
\pgfpathlineto{\pgfqpoint{1.649808in}{1.491202in}}%
\pgfpathlineto{\pgfqpoint{1.651877in}{1.502255in}}%
\pgfpathlineto{\pgfqpoint{1.653539in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{1.522287in}}%
\pgfpathlineto{\pgfqpoint{1.657255in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.659404in}{1.542493in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{1.554389in}}%
\pgfpathlineto{\pgfqpoint{1.663759in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{1.665341in}{1.574352in}}%
\pgfpathlineto{\pgfqpoint{1.667091in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{1.669233in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{1.670967in}{1.604669in}}%
\pgfpathlineto{\pgfqpoint{1.672549in}{1.613163in}}%
\pgfpathlineto{\pgfqpoint{1.674299in}{1.622628in}}%
\pgfpathlineto{\pgfqpoint{1.675881in}{1.631117in}}%
\pgfpathlineto{\pgfqpoint{1.677615in}{1.640472in}}%
\pgfpathlineto{\pgfqpoint{1.679796in}{1.652183in}}%
\pgfpathlineto{\pgfqpoint{1.681546in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{1.683129in}{1.670101in}}%
\pgfpathlineto{\pgfqpoint{1.684823in}{1.679208in}}%
\pgfpathlineto{\pgfqpoint{1.686445in}{1.687876in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{1.689777in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{1.691870in}{1.716905in}}%
\pgfpathlineto{\pgfqpoint{1.694212in}{1.729349in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{1.740385in}}%
\pgfpathlineto{\pgfqpoint{1.697983in}{1.749382in}}%
\pgfpathlineto{\pgfqpoint{1.699597in}{1.757946in}}%
\pgfpathlineto{\pgfqpoint{1.701339in}{1.767122in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.775755in}}%
\pgfpathlineto{\pgfqpoint{1.705510in}{1.789094in}}%
\pgfpathlineto{\pgfqpoint{1.707404in}{1.799043in}}%
\pgfpathlineto{\pgfqpoint{1.709306in}{1.808967in}}%
\pgfpathlineto{\pgfqpoint{1.711216in}{1.818966in}}%
\pgfpathlineto{\pgfqpoint{1.713117in}{1.828833in}}%
\pgfpathlineto{\pgfqpoint{1.715011in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{1.716929in}{1.848576in}}%
\pgfpathlineto{\pgfqpoint{1.718783in}{1.858138in}}%
\pgfpathlineto{\pgfqpoint{1.720724in}{1.868075in}}%
\pgfpathlineto{\pgfqpoint{1.722578in}{1.877565in}}%
\pgfpathlineto{\pgfqpoint{1.724456in}{1.887115in}}%
\pgfpathlineto{\pgfqpoint{1.726350in}{1.896727in}}%
\pgfpathlineto{\pgfqpoint{1.728292in}{1.906492in}}%
\pgfpathlineto{\pgfqpoint{1.730185in}{1.916007in}}%
\pgfpathlineto{\pgfqpoint{1.732103in}{1.925577in}}%
\pgfpathlineto{\pgfqpoint{1.733957in}{1.934793in}}%
\pgfpathlineto{\pgfqpoint{1.735899in}{1.944355in}}%
\pgfpathlineto{\pgfqpoint{1.737713in}{1.953270in}}%
\pgfpathlineto{\pgfqpoint{1.739630in}{1.962622in}}%
\pgfpathlineto{\pgfqpoint{1.741484in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{1.743426in}{1.980941in}}%
\pgfpathlineto{\pgfqpoint{1.745280in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{1.747237in}{1.999099in}}%
\pgfpathlineto{\pgfqpoint{1.749091in}{2.007843in}}%
\pgfpathlineto{\pgfqpoint{1.751033in}{2.016889in}}%
\pgfpathlineto{\pgfqpoint{1.752887in}{2.025498in}}%
\pgfpathlineto{\pgfqpoint{1.754884in}{2.034668in}}%
\pgfpathlineto{\pgfqpoint{1.756738in}{2.043124in}}%
\pgfpathlineto{\pgfqpoint{1.758640in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{1.760510in}{2.060075in}}%
\pgfpathlineto{\pgfqpoint{1.762492in}{2.068827in}}%
\pgfpathlineto{\pgfqpoint{1.764345in}{2.076965in}}%
\pgfpathlineto{\pgfqpoint{1.766367in}{2.085711in}}%
\pgfpathlineto{\pgfqpoint{1.768237in}{2.093759in}}%
\pgfpathlineto{\pgfqpoint{1.770179in}{2.101980in}}%
\pgfpathlineto{\pgfqpoint{1.771992in}{2.109601in}}%
\pgfpathlineto{\pgfqpoint{1.773974in}{2.117796in}}%
\pgfpathlineto{\pgfqpoint{1.775804in}{2.125323in}}%
\pgfpathlineto{\pgfqpoint{1.777826in}{2.133485in}}%
\pgfpathlineto{\pgfqpoint{1.779679in}{2.140904in}}%
\pgfpathlineto{\pgfqpoint{1.781781in}{2.149171in}}%
\pgfpathlineto{\pgfqpoint{1.783651in}{2.156467in}}%
\pgfpathlineto{\pgfqpoint{1.785712in}{2.164349in}}%
\pgfpathlineto{\pgfqpoint{1.787526in}{2.171221in}}%
\pgfpathlineto{\pgfqpoint{1.789508in}{2.178580in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{2.185320in}}%
\pgfpathlineto{\pgfqpoint{1.793399in}{2.192744in}}%
\pgfpathlineto{\pgfqpoint{1.795213in}{2.199197in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{2.206443in}}%
\pgfpathlineto{\pgfqpoint{1.799105in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{1.801126in}{2.219466in}}%
\pgfpathlineto{\pgfqpoint{1.802980in}{2.225601in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{2.232321in}}%
\pgfpathlineto{\pgfqpoint{1.806871in}{2.238090in}}%
\pgfpathlineto{\pgfqpoint{1.809053in}{2.244844in}}%
\pgfpathlineto{\pgfqpoint{1.810867in}{2.250352in}}%
\pgfpathlineto{\pgfqpoint{1.813024in}{2.256745in}}%
\pgfpathlineto{\pgfqpoint{1.814878in}{2.262115in}}%
\pgfpathlineto{\pgfqpoint{1.816940in}{2.267915in}}%
\pgfpathlineto{\pgfqpoint{1.818810in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{1.821071in}{2.279093in}}%
\pgfpathlineto{\pgfqpoint{1.822885in}{2.283808in}}%
\pgfpathlineto{\pgfqpoint{1.825266in}{2.289780in}}%
\pgfpathlineto{\pgfqpoint{1.827136in}{2.294340in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{2.299461in}}%
\pgfpathlineto{\pgfqpoint{1.831131in}{2.303589in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{2.308581in}}%
\pgfpathlineto{\pgfqpoint{1.835262in}{2.312498in}}%
\pgfpathlineto{\pgfqpoint{1.837763in}{2.317546in}}%
\pgfpathlineto{\pgfqpoint{1.839617in}{2.321132in}}%
\pgfpathlineto{\pgfqpoint{1.842254in}{2.325986in}}%
\pgfpathlineto{\pgfqpoint{1.844148in}{2.329307in}}%
\pgfpathlineto{\pgfqpoint{1.846968in}{2.333954in}}%
\pgfpathlineto{\pgfqpoint{1.848862in}{2.336900in}}%
\pgfpathlineto{\pgfqpoint{1.850756in}{2.339696in}}%
\pgfpathlineto{\pgfqpoint{1.854176in}{2.344355in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{2.346803in}}%
\pgfpathlineto{\pgfqpoint{1.868168in}{2.358439in}}%
\pgfpathlineto{\pgfqpoint{1.876574in}{2.363070in}}%
\pgfpathlineto{\pgfqpoint{1.882822in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{1.887593in}{2.364763in}}%
\pgfpathlineto{\pgfqpoint{1.891484in}{2.364160in}}%
\pgfpathlineto{\pgfqpoint{1.894904in}{2.363117in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{2.359354in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{2.350079in}}%
\pgfpathlineto{\pgfqpoint{1.915424in}{2.346689in}}%
\pgfpathlineto{\pgfqpoint{1.917606in}{2.343939in}}%
\pgfpathlineto{\pgfqpoint{1.920099in}{2.340544in}}%
\pgfpathlineto{\pgfqpoint{1.922176in}{2.337527in}}%
\pgfpathlineto{\pgfqpoint{1.924589in}{2.333800in}}%
\pgfpathlineto{\pgfqpoint{1.926611in}{2.330514in}}%
\pgfpathlineto{\pgfqpoint{1.928960in}{2.326467in}}%
\pgfpathlineto{\pgfqpoint{1.930942in}{2.322908in}}%
\pgfpathlineto{\pgfqpoint{1.933155in}{2.318734in}}%
\pgfpathlineto{\pgfqpoint{1.935113in}{2.314891in}}%
\pgfpathlineto{\pgfqpoint{1.937287in}{2.310448in}}%
\pgfpathlineto{\pgfqpoint{1.939148in}{2.306509in}}%
\pgfpathlineto{\pgfqpoint{1.941202in}{2.302010in}}%
\pgfpathlineto{\pgfqpoint{1.943080in}{2.297755in}}%
\pgfpathlineto{\pgfqpoint{1.945253in}{2.292668in}}%
\pgfpathlineto{\pgfqpoint{1.947275in}{2.287798in}}%
\pgfpathlineto{\pgfqpoint{1.949328in}{2.282681in}}%
\pgfpathlineto{\pgfqpoint{1.951286in}{2.277670in}}%
\pgfpathlineto{\pgfqpoint{1.953340in}{2.272250in}}%
\pgfpathlineto{\pgfqpoint{1.955202in}{2.267229in}}%
\pgfpathlineto{\pgfqpoint{1.957231in}{2.261580in}}%
\pgfpathlineto{\pgfqpoint{1.959093in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.961067in}{2.250548in}}%
\pgfpathlineto{\pgfqpoint{1.962968in}{2.244902in}}%
\pgfpathlineto{\pgfqpoint{1.964998in}{2.238693in}}%
\pgfpathlineto{\pgfqpoint{1.966820in}{2.233033in}}%
\pgfpathlineto{\pgfqpoint{1.968874in}{2.226498in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{2.220528in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{1.974483in}{2.207921in}}%
\pgfpathlineto{\pgfqpoint{1.976385in}{2.201404in}}%
\pgfpathlineto{\pgfqpoint{1.978358in}{2.194489in}}%
\pgfpathlineto{\pgfqpoint{1.980196in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{1.982170in}{2.180784in}}%
\pgfpathlineto{\pgfqpoint{1.983992in}{2.174094in}}%
\pgfpathlineto{\pgfqpoint{1.985902in}{2.166926in}}%
\pgfpathlineto{\pgfqpoint{1.987803in}{2.159712in}}%
\pgfpathlineto{\pgfqpoint{1.989697in}{2.152395in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{2.144971in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{1.995331in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{1.997264in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{2.114467in}}%
\pgfpathlineto{\pgfqpoint{2.001076in}{2.106278in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{2.098581in}}%
\pgfpathlineto{\pgfqpoint{2.004831in}{2.090282in}}%
\pgfpathlineto{\pgfqpoint{2.006693in}{2.082227in}}%
\pgfpathlineto{\pgfqpoint{2.008603in}{2.073831in}}%
\pgfpathlineto{\pgfqpoint{2.010425in}{2.065783in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{2.057113in}}%
\pgfpathlineto{\pgfqpoint{2.014196in}{2.048819in}}%
\pgfpathlineto{\pgfqpoint{2.016034in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{2.017968in}{2.031533in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{2.022738in}}%
\pgfpathlineto{\pgfqpoint{2.021724in}{2.014051in}}%
\pgfpathlineto{\pgfqpoint{2.023561in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{1.996389in}}%
\pgfpathlineto{\pgfqpoint{2.027357in}{1.987323in}}%
\pgfpathlineto{\pgfqpoint{2.029251in}{1.978191in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{2.033022in}{1.959844in}}%
\pgfpathlineto{\pgfqpoint{2.034884in}{1.950739in}}%
\pgfpathlineto{\pgfqpoint{2.036874in}{1.940877in}}%
\pgfpathlineto{\pgfqpoint{2.038736in}{1.931667in}}%
\pgfpathlineto{\pgfqpoint{2.040629in}{1.922195in}}%
\pgfpathlineto{\pgfqpoint{2.042491in}{1.912881in}}%
\pgfpathlineto{\pgfqpoint{2.044401in}{1.903210in}}%
\pgfpathlineto{\pgfqpoint{2.046303in}{1.893602in}}%
\pgfpathlineto{\pgfqpoint{2.048197in}{1.883939in}}%
\pgfpathlineto{\pgfqpoint{2.050058in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{2.051928in}{1.864805in}}%
\pgfpathlineto{\pgfqpoint{2.053830in}{1.855021in}}%
\pgfpathlineto{\pgfqpoint{2.055684in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{2.057546in}{1.835762in}}%
\pgfpathlineto{\pgfqpoint{2.059455in}{1.825769in}}%
\pgfpathlineto{\pgfqpoint{2.061317in}{1.816056in}}%
\pgfpathlineto{\pgfqpoint{2.063171in}{1.806317in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{1.796542in}}%
\pgfpathlineto{\pgfqpoint{2.066943in}{1.786426in}}%
\pgfpathlineto{\pgfqpoint{2.068685in}{1.777250in}}%
\pgfpathlineto{\pgfqpoint{2.070339in}{1.768461in}}%
\pgfpathlineto{\pgfqpoint{2.072041in}{1.759447in}}%
\pgfpathlineto{\pgfqpoint{2.074110in}{1.748400in}}%
\pgfpathlineto{\pgfqpoint{2.075772in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{2.077866in}{1.728379in}}%
\pgfpathlineto{\pgfqpoint{2.080127in}{1.716316in}}%
\pgfpathlineto{\pgfqpoint{2.081837in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.084059in}{1.695250in}}%
\pgfpathlineto{\pgfqpoint{2.085753in}{1.686138in}}%
\pgfpathlineto{\pgfqpoint{2.087375in}{1.677458in}}%
\pgfpathlineto{\pgfqpoint{2.089524in}{1.665886in}}%
\pgfpathlineto{\pgfqpoint{2.091746in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.093463in}{1.644756in}}%
\pgfpathlineto{\pgfqpoint{2.095613in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{2.097211in}{1.624609in}}%
\pgfpathlineto{\pgfqpoint{2.099432in}{1.612724in}}%
\pgfpathlineto{\pgfqpoint{2.101127in}{1.603629in}}%
\pgfpathlineto{\pgfqpoint{2.103364in}{1.591658in}}%
\pgfpathlineto{\pgfqpoint{2.105457in}{1.580450in}}%
\pgfpathlineto{\pgfqpoint{2.107119in}{1.571597in}}%
\pgfpathlineto{\pgfqpoint{2.109173in}{1.560643in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{1.548314in}}%
\pgfpathlineto{\pgfqpoint{2.113144in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{2.115566in}{1.526688in}}%
\pgfpathlineto{\pgfqpoint{2.117595in}{1.515906in}}%
\pgfpathlineto{\pgfqpoint{2.120056in}{1.502936in}}%
\pgfpathlineto{\pgfqpoint{2.122030in}{1.492525in}}%
\pgfpathlineto{\pgfqpoint{2.124587in}{1.479093in}}%
\pgfpathlineto{\pgfqpoint{2.126521in}{1.468947in}}%
\pgfpathlineto{\pgfqpoint{2.128383in}{1.459239in}}%
\pgfpathlineto{\pgfqpoint{2.130276in}{1.449353in}}%
\pgfpathlineto{\pgfqpoint{2.132154in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{2.134008in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{2.135990in}{1.419746in}}%
\pgfpathlineto{\pgfqpoint{2.137788in}{1.410490in}}%
\pgfpathlineto{\pgfqpoint{2.140097in}{1.398600in}}%
\pgfpathlineto{\pgfqpoint{2.141639in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{2.143373in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.145594in}{1.370616in}}%
\pgfpathlineto{\pgfqpoint{2.147304in}{1.361919in}}%
\pgfpathlineto{\pgfqpoint{2.148966in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{2.151020in}{1.343238in}}%
\pgfpathlineto{\pgfqpoint{2.152762in}{1.334553in}}%
\pgfpathlineto{\pgfqpoint{2.154752in}{1.324615in}}%
\pgfpathlineto{\pgfqpoint{2.156573in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{2.158467in}{1.306257in}}%
\pgfpathlineto{\pgfqpoint{2.160409in}{1.296758in}}%
\pgfpathlineto{\pgfqpoint{2.162239in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.164300in}{1.277805in}}%
\pgfpathlineto{\pgfqpoint{2.166034in}{1.269414in}}%
\pgfpathlineto{\pgfqpoint{2.167593in}{1.261936in}}%
\pgfpathlineto{\pgfqpoint{2.169870in}{1.251063in}}%
\pgfpathlineto{\pgfqpoint{2.171963in}{1.241124in}}%
\pgfpathlineto{\pgfqpoint{2.173705in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.223593in}}%
\pgfpathlineto{\pgfqpoint{2.177557in}{1.214959in}}%
\pgfpathlineto{\pgfqpoint{2.179411in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{2.181432in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{2.183182in}{1.189164in}}%
\pgfpathlineto{\pgfqpoint{2.184724in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{2.186898in}{1.172475in}}%
\pgfpathlineto{\pgfqpoint{2.188600in}{1.164939in}}%
\pgfpathlineto{\pgfqpoint{2.190630in}{1.155977in}}%
\pgfpathlineto{\pgfqpoint{2.192451in}{1.148025in}}%
\pgfpathlineto{\pgfqpoint{2.194305in}{1.139993in}}%
\pgfpathlineto{\pgfqpoint{2.196367in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{1.123685in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.117200in}}%
\pgfpathlineto{\pgfqpoint{2.201832in}{1.108099in}}%
\pgfpathlineto{\pgfqpoint{2.204469in}{1.097202in}}%
\pgfpathlineto{\pgfqpoint{2.206443in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{2.208385in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{2.210199in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{2.211637in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{2.213331in}{1.061590in}}%
\pgfpathlineto{\pgfqpoint{2.215792in}{1.052010in}}%
\pgfpathlineto{\pgfqpoint{2.217366in}{1.045923in}}%
\pgfpathlineto{\pgfqpoint{2.219124in}{1.039202in}}%
\pgfpathlineto{\pgfqpoint{2.221058in}{1.031879in}}%
\pgfpathlineto{\pgfqpoint{2.223040in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{1.012621in}}%
\pgfpathlineto{\pgfqpoint{2.228585in}{1.004149in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{0.994234in}}%
\pgfpathlineto{\pgfqpoint{2.233395in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{2.235337in}{0.980317in}}%
\pgfpathlineto{\pgfqpoint{2.237191in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{2.239452in}{0.966268in}}%
\pgfpathlineto{\pgfqpoint{2.241122in}{0.960649in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{2.245957in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{2.249752in}{0.932694in}}%
\pgfpathlineto{\pgfqpoint{2.251526in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{2.253947in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{2.256337in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{2.258039in}{0.907372in}}%
\pgfpathlineto{\pgfqpoint{2.259533in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{2.261475in}{0.897312in}}%
\pgfpathlineto{\pgfqpoint{2.263344in}{0.891924in}}%
\pgfpathlineto{\pgfqpoint{2.265686in}{0.885330in}}%
\pgfpathlineto{\pgfqpoint{2.267340in}{0.880716in}}%
\pgfpathlineto{\pgfqpoint{2.268882in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{2.270432in}{0.872267in}}%
\pgfpathlineto{\pgfqpoint{2.274291in}{0.862012in}}%
\pgfpathlineto{\pgfqpoint{2.276225in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{2.278463in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{2.280197in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{2.281635in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{2.284831in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{2.287124in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{0.825533in}}%
\pgfpathlineto{\pgfqpoint{2.291000in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{2.293277in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{2.295011in}{0.811870in}}%
\pgfpathlineto{\pgfqpoint{2.297952in}{0.805408in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{2.302363in}{0.796001in}}%
\pgfpathlineto{\pgfqpoint{2.304576in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{2.306614in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{2.308531in}{0.783407in}}%
\pgfpathlineto{\pgfqpoint{2.312583in}{0.775501in}}%
\pgfpathlineto{\pgfqpoint{2.313981in}{0.772833in}}%
\pgfpathlineto{\pgfqpoint{2.316914in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{2.318616in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{2.321005in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{2.323106in}{0.756260in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{2.327797in}{0.748280in}}%
\pgfpathlineto{\pgfqpoint{2.332008in}{0.741431in}}%
\pgfpathlineto{\pgfqpoint{2.339919in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{2.341133in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{2.345624in}{0.721300in}}%
\pgfpathlineto{\pgfqpoint{2.350498in}{0.714856in}}%
\pgfpathlineto{\pgfqpoint{2.351912in}{0.713060in}}%
\pgfpathlineto{\pgfqpoint{2.364889in}{0.698005in}}%
\pgfpathlineto{\pgfqpoint{2.366312in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{2.372656in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{2.374838in}{0.688154in}}%
\pgfpathlineto{\pgfqpoint{2.377890in}{0.685388in}}%
\pgfpathlineto{\pgfqpoint{2.381206in}{0.682535in}}%
\pgfpathlineto{\pgfqpoint{2.383340in}{0.680768in}}%
\pgfpathlineto{\pgfqpoint{2.401926in}{0.667792in}}%
\pgfpathlineto{\pgfqpoint{2.407264in}{0.664813in}}%
\pgfpathlineto{\pgfqpoint{2.409453in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{2.420376in}{0.658830in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{0.657750in}}%
\pgfpathlineto{\pgfqpoint{2.424531in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{2.431755in}{0.655094in}}%
\pgfpathlineto{\pgfqpoint{2.445691in}{0.652114in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{0.651744in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{2.455335in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{2.457676in}{0.650774in}}%
\pgfpathlineto{\pgfqpoint{2.480114in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.483151in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{2.485803in}{0.651866in}}%
\pgfpathlineto{\pgfqpoint{2.491733in}{0.652917in}}%
\pgfpathlineto{\pgfqpoint{2.493530in}{0.653286in}}%
\pgfpathlineto{\pgfqpoint{2.504653in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{2.505868in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{2.508968in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{2.510343in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{2.516352in}{0.660984in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{0.666464in}}%
\pgfpathlineto{\pgfqpoint{2.530647in}{0.668734in}}%
\pgfpathlineto{\pgfqpoint{2.533260in}{0.670402in}}%
\pgfpathlineto{\pgfqpoint{2.549497in}{0.682593in}}%
\pgfpathlineto{\pgfqpoint{2.552110in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{2.554667in}{0.687184in}}%
\pgfpathlineto{\pgfqpoint{2.555921in}{0.688362in}}%
\pgfpathlineto{\pgfqpoint{2.557943in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{2.578327in}{0.712921in}}%
\pgfpathlineto{\pgfqpoint{2.582634in}{0.718500in}}%
\pgfpathlineto{\pgfqpoint{2.586374in}{0.723581in}}%
\pgfpathlineto{\pgfqpoint{2.588267in}{0.726243in}}%
\pgfpathlineto{\pgfqpoint{2.590744in}{0.729806in}}%
\pgfpathlineto{\pgfqpoint{2.593038in}{0.733196in}}%
\pgfpathlineto{\pgfqpoint{2.594979in}{0.736107in}}%
\pgfpathlineto{\pgfqpoint{2.596394in}{0.738289in}}%
\pgfpathlineto{\pgfqpoint{2.598032in}{0.740836in}}%
\pgfpathlineto{\pgfqpoint{2.601764in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{0.751906in}}%
\pgfpathlineto{\pgfqpoint{2.606654in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{2.608915in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{2.611049in}{0.762624in}}%
\pgfpathlineto{\pgfqpoint{2.616362in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{0.780930in}}%
\pgfpathlineto{\pgfqpoint{2.622627in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{2.623826in}{0.786710in}}%
\pgfpathlineto{\pgfqpoint{2.626063in}{0.791203in}}%
\pgfpathlineto{\pgfqpoint{2.628157in}{0.795505in}}%
\pgfpathlineto{\pgfqpoint{2.629978in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{2.632432in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{2.633950in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{2.635564in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{2.638225in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{2.640039in}{0.821393in}}%
\pgfpathlineto{\pgfqpoint{2.642116in}{0.826197in}}%
\pgfpathlineto{\pgfqpoint{2.644210in}{0.831123in}}%
\pgfpathlineto{\pgfqpoint{2.645952in}{0.835269in}}%
\pgfpathlineto{\pgfqpoint{2.647462in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{2.649004in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{2.651857in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{2.654198in}{0.855792in}}%
\pgfpathlineto{\pgfqpoint{2.656148in}{0.860874in}}%
\pgfpathlineto{\pgfqpoint{2.658050in}{0.865869in}}%
\pgfpathlineto{\pgfqpoint{2.660223in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{2.661845in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{2.664434in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{2.666775in}{0.889851in}}%
\pgfpathlineto{\pgfqpoint{2.668589in}{0.895043in}}%
\pgfpathlineto{\pgfqpoint{2.670507in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.906806in}}%
\pgfpathlineto{\pgfqpoint{2.674263in}{0.911760in}}%
\pgfpathlineto{\pgfqpoint{2.675837in}{0.916536in}}%
\pgfpathlineto{\pgfqpoint{2.677315in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{2.679049in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{2.681190in}{0.933144in}}%
\pgfpathlineto{\pgfqpoint{2.683084in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{2.684882in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{2.687016in}{0.951964in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{2.690292in}{0.962855in}}%
\pgfpathlineto{\pgfqpoint{2.692569in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{2.696325in}{0.983522in}}%
\pgfpathlineto{\pgfqpoint{2.698298in}{0.990458in}}%
\pgfpathlineto{\pgfqpoint{2.701095in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{2.703388in}{1.008734in}}%
\pgfpathlineto{\pgfqpoint{2.704851in}{1.014076in}}%
\pgfpathlineto{\pgfqpoint{2.706641in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{2.707999in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{2.709941in}{1.033063in}}%
\pgfpathlineto{\pgfqpoint{2.711914in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{2.713632in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{2.715846in}{1.055798in}}%
\pgfpathlineto{\pgfqpoint{2.718187in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.720696in}{1.075005in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{1.082968in}}%
\pgfpathlineto{\pgfqpoint{2.724612in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{2.726393in}{1.098144in}}%
\pgfpathlineto{\pgfqpoint{2.727984in}{1.104761in}}%
\pgfpathlineto{\pgfqpoint{2.730445in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{2.732139in}{1.122212in}}%
\pgfpathlineto{\pgfqpoint{2.733641in}{1.128570in}}%
\pgfpathlineto{\pgfqpoint{2.736150in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{2.738092in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{2.740025in}{1.156243in}}%
\pgfpathlineto{\pgfqpoint{2.741767in}{1.163906in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{2.745499in}{1.180548in}}%
\pgfpathlineto{\pgfqpoint{2.747193in}{1.188200in}}%
\pgfpathlineto{\pgfqpoint{2.749311in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{2.751084in}{1.205945in}}%
\pgfpathlineto{\pgfqpoint{2.753066in}{1.215040in}}%
\pgfpathlineto{\pgfqpoint{2.755000in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{2.756838in}{1.232607in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{1.240021in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.248031in}}%
\pgfpathlineto{\pgfqpoint{2.761752in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{2.763901in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{2.765444in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{2.767178in}{1.281818in}}%
\pgfpathlineto{\pgfqpoint{2.769239in}{1.291797in}}%
\pgfpathlineto{\pgfqpoint{2.771069in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{2.773051in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{2.774944in}{1.319752in}}%
\pgfpathlineto{\pgfqpoint{2.776806in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{2.778756in}{1.338630in}}%
\pgfpathlineto{\pgfqpoint{2.781257in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{2.782911in}{1.359413in}}%
\pgfpathlineto{\pgfqpoint{2.784613in}{1.367942in}}%
\pgfpathlineto{\pgfqpoint{2.786763in}{1.378850in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{2.790558in}{1.398120in}}%
\pgfpathlineto{\pgfqpoint{2.792660in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{2.794450in}{1.418083in}}%
\pgfpathlineto{\pgfqpoint{2.796471in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{2.798285in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{2.800203in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{2.802057in}{1.457455in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.467341in}}%
\pgfpathlineto{\pgfqpoint{2.805892in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.807690in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{2.809264in}{1.495192in}}%
\pgfpathlineto{\pgfqpoint{2.811046in}{1.504565in}}%
\pgfpathlineto{\pgfqpoint{2.812644in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{2.814674in}{1.523766in}}%
\pgfpathlineto{\pgfqpoint{2.816376in}{1.532762in}}%
\pgfpathlineto{\pgfqpoint{2.818430in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{2.820771in}{1.556121in}}%
\pgfpathlineto{\pgfqpoint{2.822880in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.825142in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{2.827235in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{2.828857in}{1.599356in}}%
\pgfpathlineto{\pgfqpoint{2.831007in}{1.610923in}}%
\pgfpathlineto{\pgfqpoint{2.833188in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{2.835362in}{1.634327in}}%
\pgfpathlineto{\pgfqpoint{2.837519in}{1.645917in}}%
\pgfpathlineto{\pgfqpoint{2.839253in}{1.655260in}}%
\pgfpathlineto{\pgfqpoint{2.841435in}{1.666972in}}%
\pgfpathlineto{\pgfqpoint{2.843608in}{1.678677in}}%
\pgfpathlineto{\pgfqpoint{2.845166in}{1.687062in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{1.698530in}}%
\pgfpathlineto{\pgfqpoint{2.849481in}{1.710218in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{1.719417in}}%
\pgfpathlineto{\pgfqpoint{2.852773in}{1.727894in}}%
\pgfpathlineto{\pgfqpoint{2.854867in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{2.857128in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{2.859198in}{1.762207in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{1.771129in}}%
\pgfpathlineto{\pgfqpoint{2.863257in}{1.783747in}}%
\pgfpathlineto{\pgfqpoint{2.865231in}{1.794190in}}%
\pgfpathlineto{\pgfqpoint{2.867108in}{1.804110in}}%
\pgfpathlineto{\pgfqpoint{2.868962in}{1.813875in}}%
\pgfpathlineto{\pgfqpoint{2.870904in}{1.824043in}}%
\pgfpathlineto{\pgfqpoint{2.872758in}{1.833757in}}%
\pgfpathlineto{\pgfqpoint{2.874676in}{1.843754in}}%
\pgfpathlineto{\pgfqpoint{2.876569in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{2.878591in}{1.864029in}}%
\pgfpathlineto{\pgfqpoint{2.880461in}{1.873712in}}%
\pgfpathlineto{\pgfqpoint{2.882323in}{1.883254in}}%
\pgfpathlineto{\pgfqpoint{2.884216in}{1.892934in}}%
\pgfpathlineto{\pgfqpoint{2.886198in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{2.888068in}{1.912480in}}%
\pgfpathlineto{\pgfqpoint{2.889970in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{2.891784in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{2.893685in}{1.940565in}}%
\pgfpathlineto{\pgfqpoint{2.895595in}{1.950047in}}%
\pgfpathlineto{\pgfqpoint{2.897497in}{1.959381in}}%
\pgfpathlineto{\pgfqpoint{2.899311in}{1.968244in}}%
\pgfpathlineto{\pgfqpoint{2.901292in}{1.977852in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{1.986885in}}%
\pgfpathlineto{\pgfqpoint{2.905224in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{2.907118in}{2.005731in}}%
\pgfpathlineto{\pgfqpoint{2.909059in}{2.014848in}}%
\pgfpathlineto{\pgfqpoint{2.910849in}{2.023221in}}%
\pgfpathlineto{\pgfqpoint{2.912831in}{2.032380in}}%
\pgfpathlineto{\pgfqpoint{2.914685in}{2.040888in}}%
\pgfpathlineto{\pgfqpoint{2.916562in}{2.049419in}}%
\pgfpathlineto{\pgfqpoint{2.918416in}{2.057772in}}%
\pgfpathlineto{\pgfqpoint{2.920358in}{2.066387in}}%
\pgfpathlineto{\pgfqpoint{2.922212in}{2.074583in}}%
\pgfpathlineto{\pgfqpoint{2.924249in}{2.083441in}}%
\pgfpathlineto{\pgfqpoint{2.926063in}{2.091268in}}%
\pgfpathlineto{\pgfqpoint{2.928085in}{2.099844in}}%
\pgfpathlineto{\pgfqpoint{2.930019in}{2.108002in}}%
\pgfpathlineto{\pgfqpoint{2.931976in}{2.116122in}}%
\pgfpathlineto{\pgfqpoint{2.933790in}{2.123555in}}%
\pgfpathlineto{\pgfqpoint{2.935812in}{2.131716in}}%
\pgfpathlineto{\pgfqpoint{2.937706in}{2.139278in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{2.147587in}}%
\pgfpathlineto{\pgfqpoint{2.941661in}{2.154708in}}%
\pgfpathlineto{\pgfqpoint{2.943555in}{2.161949in}}%
\pgfpathlineto{\pgfqpoint{2.945592in}{2.169599in}}%
\pgfpathlineto{\pgfqpoint{2.947446in}{2.176476in}}%
\pgfpathlineto{\pgfqpoint{2.949548in}{2.184092in}}%
\pgfpathlineto{\pgfqpoint{2.951362in}{2.190578in}}%
\pgfpathlineto{\pgfqpoint{2.953319in}{2.197478in}}%
\pgfpathlineto{\pgfqpoint{2.955173in}{2.203889in}}%
\pgfpathlineto{\pgfqpoint{2.957195in}{2.210747in}}%
\pgfpathlineto{\pgfqpoint{2.958969in}{2.216656in}}%
\pgfpathlineto{\pgfqpoint{2.961006in}{2.223326in}}%
\pgfpathlineto{\pgfqpoint{2.962780in}{2.229018in}}%
\pgfpathlineto{\pgfqpoint{2.964922in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{2.966776in}{2.241445in}}%
\pgfpathlineto{\pgfqpoint{2.968853in}{2.247692in}}%
\pgfpathlineto{\pgfqpoint{2.970747in}{2.253281in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{2.260306in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{2.265196in}}%
\pgfpathlineto{\pgfqpoint{2.977020in}{2.270831in}}%
\pgfpathlineto{\pgfqpoint{2.978913in}{2.275853in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{2.281781in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.286375in}}%
\pgfpathlineto{\pgfqpoint{2.985426in}{2.292156in}}%
\pgfpathlineto{\pgfqpoint{2.987319in}{2.296629in}}%
\pgfpathlineto{\pgfqpoint{2.989597in}{2.301809in}}%
\pgfpathlineto{\pgfqpoint{2.991371in}{2.305709in}}%
\pgfpathlineto{\pgfqpoint{2.993832in}{2.310919in}}%
\pgfpathlineto{\pgfqpoint{2.995686in}{2.314721in}}%
\pgfpathlineto{\pgfqpoint{2.997883in}{2.319046in}}%
\pgfpathlineto{\pgfqpoint{2.999737in}{2.322538in}}%
\pgfpathlineto{\pgfqpoint{3.002598in}{2.327664in}}%
\pgfpathlineto{\pgfqpoint{3.004387in}{2.330716in}}%
\pgfpathlineto{\pgfqpoint{3.006889in}{2.334766in}}%
\pgfpathlineto{\pgfqpoint{3.008886in}{2.337835in}}%
\pgfpathlineto{\pgfqpoint{3.010780in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{3.013856in}{2.344766in}}%
\pgfpathlineto{\pgfqpoint{3.015830in}{2.347213in}}%
\pgfpathlineto{\pgfqpoint{3.026330in}{2.357706in}}%
\pgfpathlineto{\pgfqpoint{3.034456in}{2.362723in}}%
\pgfpathlineto{\pgfqpoint{3.042463in}{2.364976in}}%
\pgfpathlineto{\pgfqpoint{3.048032in}{2.364990in}}%
\pgfpathlineto{\pgfqpoint{3.052811in}{2.363968in}}%
\pgfpathlineto{\pgfqpoint{3.059739in}{2.360748in}}%
\pgfpathlineto{\pgfqpoint{3.069879in}{2.352454in}}%
\pgfpathlineto{\pgfqpoint{3.073171in}{2.348851in}}%
\pgfpathlineto{\pgfqpoint{3.075232in}{2.346333in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.342274in}}%
\pgfpathlineto{\pgfqpoint{3.080283in}{2.339436in}}%
\pgfpathlineto{\pgfqpoint{3.082975in}{2.335313in}}%
\pgfpathlineto{\pgfqpoint{3.084933in}{2.332132in}}%
\pgfpathlineto{\pgfqpoint{3.087226in}{2.328201in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{3.091517in}{2.320296in}}%
\pgfpathlineto{\pgfqpoint{3.093020in}{2.317284in}}%
\pgfpathlineto{\pgfqpoint{3.094793in}{2.313747in}}%
\pgfpathlineto{\pgfqpoint{3.096735in}{2.309627in}}%
\pgfpathlineto{\pgfqpoint{3.099284in}{2.304006in}}%
\pgfpathlineto{\pgfqpoint{3.101026in}{2.300052in}}%
\pgfpathlineto{\pgfqpoint{3.102960in}{2.295529in}}%
\pgfpathlineto{\pgfqpoint{3.104742in}{2.291195in}}%
\pgfpathlineto{\pgfqpoint{3.106971in}{2.285605in}}%
\pgfpathlineto{\pgfqpoint{3.108793in}{2.280937in}}%
\pgfpathlineto{\pgfqpoint{3.110727in}{2.275846in}}%
\pgfpathlineto{\pgfqpoint{3.112469in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{3.114578in}{2.265236in}}%
\pgfpathlineto{\pgfqpoint{3.116640in}{2.259381in}}%
\pgfpathlineto{\pgfqpoint{3.118654in}{2.253472in}}%
\pgfpathlineto{\pgfqpoint{3.120571in}{2.247732in}}%
\pgfpathlineto{\pgfqpoint{3.122625in}{2.241429in}}%
\pgfpathlineto{\pgfqpoint{3.124407in}{2.235866in}}%
\pgfpathlineto{\pgfqpoint{3.126341in}{2.229696in}}%
\pgfpathlineto{\pgfqpoint{3.128298in}{2.223349in}}%
\pgfpathlineto{\pgfqpoint{3.130392in}{2.216350in}}%
\pgfpathlineto{\pgfqpoint{3.132214in}{2.210223in}}%
\pgfpathlineto{\pgfqpoint{3.134107in}{2.203704in}}%
\pgfpathlineto{\pgfqpoint{3.136065in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{3.138039in}{2.189803in}}%
\pgfpathlineto{\pgfqpoint{3.139701in}{2.183781in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{2.177317in}}%
\pgfpathlineto{\pgfqpoint{3.143313in}{2.170456in}}%
\pgfpathlineto{\pgfqpoint{3.145286in}{2.162998in}}%
\pgfpathlineto{\pgfqpoint{3.147204in}{2.155666in}}%
\pgfpathlineto{\pgfqpoint{3.149042in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.140404in}}%
\pgfpathlineto{\pgfqpoint{3.152877in}{2.133365in}}%
\pgfpathlineto{\pgfqpoint{3.154691in}{2.126022in}}%
\pgfpathlineto{\pgfqpoint{3.156449in}{2.118855in}}%
\pgfpathlineto{\pgfqpoint{3.158303in}{2.111191in}}%
\pgfpathlineto{\pgfqpoint{3.159965in}{2.104252in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{2.096456in}}%
\pgfpathlineto{\pgfqpoint{3.163657in}{2.088609in}}%
\pgfpathlineto{\pgfqpoint{3.165590in}{2.080264in}}%
\pgfpathlineto{\pgfqpoint{3.167572in}{2.071675in}}%
\pgfpathlineto{\pgfqpoint{3.169546in}{2.062956in}}%
\pgfpathlineto{\pgfqpoint{3.171424in}{2.054628in}}%
\pgfpathlineto{\pgfqpoint{3.173238in}{2.046495in}}%
\pgfpathlineto{\pgfqpoint{3.175099in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{3.176993in}{2.029427in}}%
\pgfpathlineto{\pgfqpoint{3.178831in}{2.020977in}}%
\pgfpathlineto{\pgfqpoint{3.180685in}{2.012370in}}%
\pgfpathlineto{\pgfqpoint{3.182547in}{2.003692in}}%
\pgfpathlineto{\pgfqpoint{3.184480in}{1.994551in}}%
\pgfpathlineto{\pgfqpoint{3.186438in}{1.985309in}}%
\pgfpathlineto{\pgfqpoint{3.188332in}{1.976214in}}%
\pgfpathlineto{\pgfqpoint{3.190074in}{1.967832in}}%
\pgfpathlineto{\pgfqpoint{3.191808in}{1.959502in}}%
\pgfpathlineto{\pgfqpoint{3.193566in}{1.950867in}}%
\pgfpathlineto{\pgfqpoint{3.195579in}{1.941005in}}%
\pgfpathlineto{\pgfqpoint{3.197641in}{1.930907in}}%
\pgfpathlineto{\pgfqpoint{3.199495in}{1.921672in}}%
\pgfpathlineto{\pgfqpoint{3.201253in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{3.203146in}{1.903406in}}%
\pgfpathlineto{\pgfqpoint{3.205168in}{1.893289in}}%
\pgfpathlineto{\pgfqpoint{3.207086in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{3.209115in}{1.873170in}}%
\pgfpathlineto{\pgfqpoint{3.211137in}{1.862897in}}%
\pgfpathlineto{\pgfqpoint{3.212991in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{3.214949in}{1.843289in}}%
\pgfpathlineto{\pgfqpoint{3.217002in}{1.832570in}}%
\pgfpathlineto{\pgfqpoint{3.218944in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{3.220718in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{3.222556in}{1.803690in}}%
\pgfpathlineto{\pgfqpoint{3.224489in}{1.793511in}}%
\pgfpathlineto{\pgfqpoint{3.226311in}{1.783943in}}%
\pgfpathlineto{\pgfqpoint{3.228285in}{1.773526in}}%
\pgfpathlineto{\pgfqpoint{3.230003in}{1.764442in}}%
\pgfpathlineto{\pgfqpoint{3.231657in}{1.755636in}}%
\pgfpathlineto{\pgfqpoint{3.233359in}{1.746627in}}%
\pgfpathlineto{\pgfqpoint{3.235013in}{1.737786in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{1.729234in}}%
\pgfpathlineto{\pgfqpoint{3.238625in}{1.718528in}}%
\pgfpathlineto{\pgfqpoint{3.240127in}{1.710385in}}%
\pgfpathlineto{\pgfqpoint{3.242261in}{1.698940in}}%
\pgfpathlineto{\pgfqpoint{3.244458in}{1.687154in}}%
\pgfpathlineto{\pgfqpoint{3.246152in}{1.678053in}}%
\pgfpathlineto{\pgfqpoint{3.248174in}{1.667087in}}%
\pgfpathlineto{\pgfqpoint{3.250307in}{1.655624in}}%
\pgfpathlineto{\pgfqpoint{3.252425in}{1.644202in}}%
\pgfpathlineto{\pgfqpoint{3.254638in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.256220in}{1.623690in}}%
\pgfpathlineto{\pgfqpoint{3.258450in}{1.611616in}}%
\pgfpathlineto{\pgfqpoint{3.259992in}{1.603283in}}%
\pgfpathlineto{\pgfqpoint{3.261726in}{1.593910in}}%
\pgfpathlineto{\pgfqpoint{3.263867in}{1.582402in}}%
\pgfpathlineto{\pgfqpoint{3.265617in}{1.572908in}}%
\pgfpathlineto{\pgfqpoint{3.267199in}{1.564413in}}%
\pgfpathlineto{\pgfqpoint{3.268893in}{1.555301in}}%
\pgfpathlineto{\pgfqpoint{3.270476in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{3.272170in}{1.537694in}}%
\pgfpathlineto{\pgfqpoint{3.274407in}{1.525746in}}%
\pgfpathlineto{\pgfqpoint{3.276101in}{1.516645in}}%
\pgfpathlineto{\pgfqpoint{3.278442in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{3.280472in}{1.493402in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{1.484723in}}%
\pgfpathlineto{\pgfqpoint{3.284028in}{1.474565in}}%
\pgfpathlineto{\pgfqpoint{3.286625in}{1.460966in}}%
\pgfpathlineto{\pgfqpoint{3.288191in}{1.452760in}}%
\pgfpathlineto{\pgfqpoint{3.290085in}{1.442903in}}%
\pgfpathlineto{\pgfqpoint{3.291571in}{1.435223in}}%
\pgfpathlineto{\pgfqpoint{3.293505in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{3.295294in}{1.415987in}}%
\pgfpathlineto{\pgfqpoint{3.297428in}{1.405096in}}%
\pgfpathlineto{\pgfqpoint{3.299194in}{1.395995in}}%
\pgfpathlineto{\pgfqpoint{3.300808in}{1.387824in}}%
\pgfpathlineto{\pgfqpoint{3.302494in}{1.379278in}}%
\pgfpathlineto{\pgfqpoint{3.304108in}{1.371112in}}%
\pgfpathlineto{\pgfqpoint{3.305714in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{3.307408in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{3.309414in}{1.344520in}}%
\pgfpathlineto{\pgfqpoint{3.311292in}{1.335298in}}%
\pgfpathlineto{\pgfqpoint{3.313217in}{1.325764in}}%
\pgfpathlineto{\pgfqpoint{3.315111in}{1.316461in}}%
\pgfpathlineto{\pgfqpoint{3.316901in}{1.307753in}}%
\pgfpathlineto{\pgfqpoint{3.318915in}{1.297964in}}%
\pgfpathlineto{\pgfqpoint{3.320641in}{1.289655in}}%
\pgfpathlineto{\pgfqpoint{3.322838in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{3.324508in}{1.271164in}}%
\pgfpathlineto{\pgfqpoint{3.326578in}{1.261353in}}%
\pgfpathlineto{\pgfqpoint{3.329095in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{3.330981in}{1.240761in}}%
\pgfpathlineto{\pgfqpoint{3.332818in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{3.335288in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{3.337445in}{1.211050in}}%
\pgfpathlineto{\pgfqpoint{3.339131in}{1.203439in}}%
\pgfpathlineto{\pgfqpoint{3.341448in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{3.343598in}{1.183412in}}%
\pgfpathlineto{\pgfqpoint{3.345452in}{1.175328in}}%
\pgfpathlineto{\pgfqpoint{3.347018in}{1.168404in}}%
\pgfpathlineto{\pgfqpoint{3.348952in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{3.350438in}{1.153598in}}%
\pgfpathlineto{\pgfqpoint{3.351868in}{1.147488in}}%
\pgfpathlineto{\pgfqpoint{3.353634in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{3.355951in}{1.130210in}}%
\pgfpathlineto{\pgfqpoint{3.357637in}{1.123102in}}%
\pgfpathlineto{\pgfqpoint{3.360298in}{1.112124in}}%
\pgfpathlineto{\pgfqpoint{3.361824in}{1.105876in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{1.098201in}}%
\pgfpathlineto{\pgfqpoint{3.365604in}{1.090550in}}%
\pgfpathlineto{\pgfqpoint{3.367801in}{1.081847in}}%
\pgfpathlineto{\pgfqpoint{3.369527in}{1.075005in}}%
\pgfpathlineto{\pgfqpoint{3.372068in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{3.373714in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{3.376615in}{1.047609in}}%
\pgfpathlineto{\pgfqpoint{3.378501in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{3.380538in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{3.382344in}{1.026237in}}%
\pgfpathlineto{\pgfqpoint{3.384702in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{3.386388in}{1.011512in}}%
\pgfpathlineto{\pgfqpoint{3.389168in}{1.001603in}}%
\pgfpathlineto{\pgfqpoint{3.391134in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{3.392908in}{0.988436in}}%
\pgfpathlineto{\pgfqpoint{3.394714in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{3.396871in}{0.974883in}}%
\pgfpathlineto{\pgfqpoint{3.398597in}{0.969022in}}%
\pgfpathlineto{\pgfqpoint{3.401098in}{0.960672in}}%
\pgfpathlineto{\pgfqpoint{3.402641in}{0.955613in}}%
\pgfpathlineto{\pgfqpoint{3.404175in}{0.950508in}}%
\pgfpathlineto{\pgfqpoint{3.405541in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{3.407131in}{0.940963in}}%
\pgfpathlineto{\pgfqpoint{3.408458in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{3.410352in}{0.930805in}}%
\pgfpathlineto{\pgfqpoint{3.412077in}{0.925441in}}%
\pgfpathlineto{\pgfqpoint{3.414555in}{0.917830in}}%
\pgfpathlineto{\pgfqpoint{3.416161in}{0.912950in}}%
\pgfpathlineto{\pgfqpoint{3.419325in}{0.903526in}}%
\pgfpathlineto{\pgfqpoint{3.421435in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{3.423488in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{3.425214in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{3.426525in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{3.428211in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{3.431255in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{3.432901in}{0.865193in}}%
\pgfpathlineto{\pgfqpoint{3.437791in}{0.852466in}}%
\pgfpathlineto{\pgfqpoint{3.439158in}{0.848892in}}%
\pgfpathlineto{\pgfqpoint{3.441675in}{0.842557in}}%
\pgfpathlineto{\pgfqpoint{3.443241in}{0.838699in}}%
\pgfpathlineto{\pgfqpoint{3.446421in}{0.830927in}}%
\pgfpathlineto{\pgfqpoint{3.447788in}{0.827722in}}%
\pgfpathlineto{\pgfqpoint{3.449562in}{0.823506in}}%
\pgfpathlineto{\pgfqpoint{3.451551in}{0.818886in}}%
\pgfpathlineto{\pgfqpoint{3.453948in}{0.813464in}}%
\pgfpathlineto{\pgfqpoint{3.455674in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{3.458735in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{3.460221in}{0.799743in}}%
\pgfpathlineto{\pgfqpoint{3.461875in}{0.796238in}}%
\pgfpathlineto{\pgfqpoint{3.464104in}{0.791590in}}%
\pgfpathlineto{\pgfqpoint{3.466238in}{0.787276in}}%
\pgfpathlineto{\pgfqpoint{3.468028in}{0.783748in}}%
\pgfpathlineto{\pgfqpoint{3.470745in}{0.778446in}}%
\pgfpathlineto{\pgfqpoint{3.472391in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{3.473845in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{3.475291in}{0.769888in}}%
\pgfpathlineto{\pgfqpoint{3.477784in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{3.479678in}{0.761977in}}%
\pgfpathlineto{\pgfqpoint{3.480941in}{0.759783in}}%
\pgfpathlineto{\pgfqpoint{3.483402in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{3.485288in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{3.489155in}{0.746131in}}%
\pgfpathlineto{\pgfqpoint{3.492208in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{3.508445in}{0.718546in}}%
\pgfpathlineto{\pgfqpoint{3.510378in}{0.716172in}}%
\pgfpathlineto{\pgfqpoint{3.513231in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{3.515628in}{0.709872in}}%
\pgfpathlineto{\pgfqpoint{3.517897in}{0.707239in}}%
\pgfpathlineto{\pgfqpoint{3.521805in}{0.702960in}}%
\pgfpathlineto{\pgfqpoint{3.523515in}{0.701135in}}%
\pgfpathlineto{\pgfqpoint{3.529827in}{0.694835in}}%
\pgfpathlineto{\pgfqpoint{3.531338in}{0.693287in}}%
\pgfpathlineto{\pgfqpoint{3.538377in}{0.687016in}}%
\pgfpathlineto{\pgfqpoint{3.542205in}{0.683794in}}%
\pgfpathlineto{\pgfqpoint{3.543228in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{3.544618in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{3.546264in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{3.561494in}{0.670091in}}%
\pgfpathlineto{\pgfqpoint{3.565178in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{3.568135in}{0.666227in}}%
\pgfpathlineto{\pgfqpoint{3.587887in}{0.657121in}}%
\pgfpathlineto{\pgfqpoint{3.591012in}{0.655989in}}%
\pgfpathlineto{\pgfqpoint{3.598675in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{3.600265in}{0.653246in}}%
\pgfpathlineto{\pgfqpoint{3.601368in}{0.652905in}}%
\pgfpathlineto{\pgfqpoint{3.610325in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{3.612874in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{3.615998in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{3.617045in}{0.650364in}}%
\pgfpathlineto{\pgfqpoint{3.621009in}{0.649995in}}%
\pgfpathlineto{\pgfqpoint{3.622311in}{0.649914in}}%
\pgfpathlineto{\pgfqpoint{3.637238in}{0.650283in}}%
\pgfpathlineto{\pgfqpoint{3.639978in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{3.642591in}{0.650936in}}%
\pgfpathlineto{\pgfqpoint{3.646395in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{3.648209in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{3.650742in}{0.652368in}}%
\pgfpathlineto{\pgfqpoint{3.652492in}{0.652738in}}%
\pgfpathlineto{\pgfqpoint{3.656151in}{0.653667in}}%
\pgfpathlineto{\pgfqpoint{3.662512in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{3.663814in}{0.656058in}}%
\pgfpathlineto{\pgfqpoint{3.666715in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{3.667818in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{3.669608in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{3.688441in}{0.667763in}}%
\pgfpathlineto{\pgfqpoint{3.689568in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{3.694754in}{0.671731in}}%
\pgfpathlineto{\pgfqpoint{3.696424in}{0.672943in}}%
\pgfpathlineto{\pgfqpoint{3.709848in}{0.683101in}}%
\pgfpathlineto{\pgfqpoint{3.711694in}{0.684562in}}%
\pgfpathlineto{\pgfqpoint{3.714555in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{3.717511in}{0.689748in}}%
\pgfpathlineto{\pgfqpoint{3.719565in}{0.691688in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{0.695921in}}%
\pgfpathlineto{\pgfqpoint{3.725822in}{0.697711in}}%
\pgfpathlineto{\pgfqpoint{3.727468in}{0.699449in}}%
\pgfpathlineto{\pgfqpoint{3.729002in}{0.701014in}}%
\pgfpathlineto{\pgfqpoint{3.730728in}{0.702862in}}%
\pgfpathlineto{\pgfqpoint{3.734875in}{0.707366in}}%
\pgfpathlineto{\pgfqpoint{3.737104in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.739302in}{0.712569in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{0.715324in}}%
\pgfpathlineto{\pgfqpoint{3.743305in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{3.746741in}{0.721751in}}%
\pgfpathlineto{\pgfqpoint{3.751112in}{0.727595in}}%
\pgfpathlineto{\pgfqpoint{3.765735in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{3.767101in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{3.770122in}{0.756462in}}%
\pgfpathlineto{\pgfqpoint{3.772231in}{0.760164in}}%
\pgfpathlineto{\pgfqpoint{3.773542in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{3.775851in}{0.766441in}}%
\pgfpathlineto{\pgfqpoint{3.777561in}{0.769559in}}%
\pgfpathlineto{\pgfqpoint{3.781852in}{0.777517in}}%
\pgfpathlineto{\pgfqpoint{3.783458in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{3.784848in}{0.783251in}}%
\pgfpathlineto{\pgfqpoint{3.786774in}{0.787120in}}%
\pgfpathlineto{\pgfqpoint{3.788109in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{3.790258in}{0.794125in}}%
\pgfpathlineto{\pgfqpoint{3.791305in}{0.796284in}}%
\pgfpathlineto{\pgfqpoint{3.793654in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{3.797122in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{3.798784in}{0.812373in}}%
\pgfpathlineto{\pgfqpoint{3.800039in}{0.815214in}}%
\pgfpathlineto{\pgfqpoint{3.801725in}{0.818956in}}%
\pgfpathlineto{\pgfqpoint{3.802795in}{0.821485in}}%
\pgfpathlineto{\pgfqpoint{3.804098in}{0.824482in}}%
\pgfpathlineto{\pgfqpoint{3.805872in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{3.807254in}{0.831943in}}%
\pgfpathlineto{\pgfqpoint{3.808908in}{0.835927in}}%
\pgfpathlineto{\pgfqpoint{3.810514in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{3.813335in}{0.846894in}}%
\pgfpathlineto{\pgfqpoint{3.815101in}{0.851398in}}%
\pgfpathlineto{\pgfqpoint{3.817258in}{0.856947in}}%
\pgfpathlineto{\pgfqpoint{3.819288in}{0.862300in}}%
\pgfpathlineto{\pgfqpoint{3.821102in}{0.867116in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{0.871159in}}%
\pgfpathlineto{\pgfqpoint{3.824098in}{0.875282in}}%
\pgfpathlineto{\pgfqpoint{3.825665in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{3.827031in}{0.883413in}}%
\pgfpathlineto{\pgfqpoint{3.829308in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{3.831218in}{0.895389in}}%
\pgfpathlineto{\pgfqpoint{3.833192in}{0.901095in}}%
\pgfpathlineto{\pgfqpoint{3.835381in}{0.907626in}}%
\pgfpathlineto{\pgfqpoint{3.836995in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{3.838601in}{0.917345in}}%
\pgfpathlineto{\pgfqpoint{3.839992in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{3.841678in}{0.926832in}}%
\pgfpathlineto{\pgfqpoint{3.842884in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{3.847111in}{0.944116in}}%
\pgfpathlineto{\pgfqpoint{3.848702in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{3.852625in}{0.962289in}}%
\pgfpathlineto{\pgfqpoint{3.854311in}{0.967965in}}%
\pgfpathlineto{\pgfqpoint{3.856588in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{3.858578in}{0.982656in}}%
\pgfpathlineto{\pgfqpoint{3.860592in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{3.862118in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{3.866161in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{3.867575in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{3.869198in}{1.020497in}}%
\pgfpathlineto{\pgfqpoint{3.870532in}{1.025469in}}%
\pgfpathlineto{\pgfqpoint{3.872298in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{3.873528in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{3.875374in}{1.043579in}}%
\pgfpathlineto{\pgfqpoint{3.877068in}{1.050081in}}%
\pgfpathlineto{\pgfqpoint{3.879258in}{1.058604in}}%
\pgfpathlineto{\pgfqpoint{3.881072in}{1.065476in}}%
\pgfpathlineto{\pgfqpoint{3.882798in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{3.884292in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{3.886018in}{1.085047in}}%
\pgfpathlineto{\pgfqpoint{3.887992in}{1.092998in}}%
\pgfpathlineto{\pgfqpoint{3.889781in}{1.100165in}}%
\pgfpathlineto{\pgfqpoint{3.891635in}{1.107706in}}%
\pgfpathlineto{\pgfqpoint{3.894648in}{1.120087in}}%
\pgfpathlineto{\pgfqpoint{3.896062in}{1.126128in}}%
\pgfpathlineto{\pgfqpoint{3.897564in}{1.132278in}}%
\pgfpathlineto{\pgfqpoint{3.898979in}{1.138330in}}%
\pgfpathlineto{\pgfqpoint{3.900665in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{3.902071in}{1.151478in}}%
\pgfpathlineto{\pgfqpoint{3.904109in}{1.160204in}}%
\pgfpathlineto{\pgfqpoint{3.906034in}{1.168612in}}%
\pgfpathlineto{\pgfqpoint{3.907912in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{3.909958in}{1.185843in}}%
\pgfpathlineto{\pgfqpoint{3.911748in}{1.193697in}}%
\pgfpathlineto{\pgfqpoint{3.913945in}{1.203635in}}%
\pgfpathlineto{\pgfqpoint{3.916214in}{1.213931in}}%
\pgfpathlineto{\pgfqpoint{3.918492in}{1.224170in}}%
\pgfpathlineto{\pgfqpoint{3.920018in}{1.231267in}}%
\pgfpathlineto{\pgfqpoint{3.921448in}{1.237792in}}%
\pgfpathlineto{\pgfqpoint{3.922975in}{1.244913in}}%
\pgfpathlineto{\pgfqpoint{3.924325in}{1.251172in}}%
\pgfpathlineto{\pgfqpoint{3.925915in}{1.258639in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{1.268236in}}%
\pgfpathlineto{\pgfqpoint{3.930422in}{1.279942in}}%
\pgfpathlineto{\pgfqpoint{3.932651in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{3.934265in}{1.298357in}}%
\pgfpathlineto{\pgfqpoint{3.936111in}{1.307394in}}%
\pgfpathlineto{\pgfqpoint{3.938269in}{1.317766in}}%
\pgfpathlineto{\pgfqpoint{3.940154in}{1.327092in}}%
\pgfpathlineto{\pgfqpoint{3.941569in}{1.333998in}}%
\pgfpathlineto{\pgfqpoint{3.943135in}{1.341765in}}%
\pgfpathlineto{\pgfqpoint{3.944525in}{1.348591in}}%
\pgfpathlineto{\pgfqpoint{3.946171in}{1.356912in}}%
\pgfpathlineto{\pgfqpoint{3.948025in}{1.366059in}}%
\pgfpathlineto{\pgfqpoint{3.949431in}{1.373180in}}%
\pgfpathlineto{\pgfqpoint{3.950702in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{3.952332in}{1.387697in}}%
\pgfpathlineto{\pgfqpoint{3.954601in}{1.399379in}}%
\pgfpathlineto{\pgfqpoint{3.956255in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{3.957981in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{3.959412in}{1.423939in}}%
\pgfpathlineto{\pgfqpoint{3.960842in}{1.431198in}}%
\pgfpathlineto{\pgfqpoint{3.963271in}{1.443833in}}%
\pgfpathlineto{\pgfqpoint{3.964702in}{1.451236in}}%
\pgfpathlineto{\pgfqpoint{3.966531in}{1.460700in}}%
\pgfpathlineto{\pgfqpoint{3.968345in}{1.470188in}}%
\pgfpathlineto{\pgfqpoint{3.970271in}{1.480282in}}%
\pgfpathlineto{\pgfqpoint{3.973012in}{1.494540in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{1.514832in}}%
\pgfpathlineto{\pgfqpoint{3.979308in}{1.527900in}}%
\pgfpathlineto{\pgfqpoint{3.981378in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{3.983735in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{3.985421in}{1.560492in}}%
\pgfpathlineto{\pgfqpoint{3.987115in}{1.569449in}}%
\pgfpathlineto{\pgfqpoint{3.988865in}{1.578896in}}%
\pgfpathlineto{\pgfqpoint{3.990935in}{1.589937in}}%
\pgfpathlineto{\pgfqpoint{3.993212in}{1.602087in}}%
\pgfpathlineto{\pgfqpoint{3.994938in}{1.611419in}}%
\pgfpathlineto{\pgfqpoint{3.996488in}{1.619758in}}%
\pgfpathlineto{\pgfqpoint{3.998174in}{1.628789in}}%
\pgfpathlineto{\pgfqpoint{4.000332in}{1.640373in}}%
\pgfpathlineto{\pgfqpoint{4.002058in}{1.649688in}}%
\pgfpathlineto{\pgfqpoint{4.004295in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{1.671210in}}%
\pgfpathlineto{\pgfqpoint{4.007635in}{1.679664in}}%
\pgfpathlineto{\pgfqpoint{4.009281in}{1.688442in}}%
\pgfpathlineto{\pgfqpoint{4.011599in}{1.700759in}}%
\pgfpathlineto{\pgfqpoint{4.013404in}{1.710628in}}%
\pgfpathlineto{\pgfqpoint{4.015075in}{1.719515in}}%
\pgfpathlineto{\pgfqpoint{4.018558in}{1.738104in}}%
\pgfpathlineto{\pgfqpoint{4.020165in}{1.746587in}}%
\pgfpathlineto{\pgfqpoint{4.021779in}{1.755208in}}%
\pgfpathlineto{\pgfqpoint{4.023345in}{1.763449in}}%
\pgfpathlineto{\pgfqpoint{4.024999in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{4.026965in}{1.782598in}}%
\pgfpathlineto{\pgfqpoint{4.029546in}{1.796114in}}%
\pgfpathlineto{\pgfqpoint{4.031351in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{4.033365in}{1.816099in}}%
\pgfpathlineto{\pgfqpoint{4.035171in}{1.825510in}}%
\pgfpathlineto{\pgfqpoint{4.037249in}{1.836202in}}%
\pgfpathlineto{\pgfqpoint{4.039318in}{1.847003in}}%
\pgfpathlineto{\pgfqpoint{4.041132in}{1.856224in}}%
\pgfpathlineto{\pgfqpoint{4.042618in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{4.044089in}{1.871312in}}%
\pgfpathlineto{\pgfqpoint{4.045639in}{1.879131in}}%
\pgfpathlineto{\pgfqpoint{4.047485in}{1.888453in}}%
\pgfpathlineto{\pgfqpoint{4.049059in}{1.896468in}}%
\pgfpathlineto{\pgfqpoint{4.050521in}{1.903623in}}%
\pgfpathlineto{\pgfqpoint{4.051855in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{4.053278in}{1.917413in}}%
\pgfpathlineto{\pgfqpoint{4.054612in}{1.923953in}}%
\pgfpathlineto{\pgfqpoint{4.056034in}{1.931020in}}%
\pgfpathlineto{\pgfqpoint{4.057385in}{1.937566in}}%
\pgfpathlineto{\pgfqpoint{4.060725in}{1.953937in}}%
\pgfpathlineto{\pgfqpoint{4.062171in}{1.960746in}}%
\pgfpathlineto{\pgfqpoint{4.063785in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{4.065511in}{1.976758in}}%
\pgfpathlineto{\pgfqpoint{4.068028in}{1.988604in}}%
\pgfpathlineto{\pgfqpoint{4.070018in}{1.998112in}}%
\pgfpathlineto{\pgfqpoint{4.071712in}{2.005903in}}%
\pgfpathlineto{\pgfqpoint{4.073174in}{2.012673in}}%
\pgfpathlineto{\pgfqpoint{4.074629in}{2.019460in}}%
\pgfpathlineto{\pgfqpoint{4.076115in}{2.026035in}}%
\pgfpathlineto{\pgfqpoint{4.078009in}{2.034798in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.036497in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.036497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727181in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{0.731237in}{2.366502in}}%
\pgfpathlineto{\pgfqpoint{0.734872in}{2.367451in}}%
\pgfpathlineto{\pgfqpoint{0.739367in}{2.369417in}}%
\pgfpathlineto{\pgfqpoint{0.744361in}{2.372609in}}%
\pgfpathlineto{\pgfqpoint{0.748536in}{2.376075in}}%
\pgfpathlineto{\pgfqpoint{0.753411in}{2.381022in}}%
\pgfpathlineto{\pgfqpoint{0.758845in}{2.387654in}}%
\pgfpathlineto{\pgfqpoint{0.764458in}{2.395713in}}%
\pgfpathlineto{\pgfqpoint{0.771470in}{2.407460in}}%
\pgfpathlineto{\pgfqpoint{0.777842in}{2.419707in}}%
\pgfpathlineto{\pgfqpoint{0.784594in}{2.434268in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{2.454406in}}%
\pgfpathlineto{\pgfqpoint{0.800733in}{2.475399in}}%
\pgfpathlineto{\pgfqpoint{0.808723in}{2.498918in}}%
\pgfpathlineto{\pgfqpoint{0.817732in}{2.527819in}}%
\pgfpathlineto{\pgfqpoint{0.828039in}{2.563856in}}%
\pgfpathlineto{\pgfqpoint{0.837348in}{2.599015in}}%
\pgfpathlineto{\pgfqpoint{0.847955in}{2.641972in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{2.691265in}}%
\pgfpathlineto{\pgfqpoint{0.871265in}{2.746540in}}%
\pgfpathlineto{\pgfqpoint{0.883470in}{2.806488in}}%
\pgfpathlineto{\pgfqpoint{0.904732in}{2.916475in}}%
\pgfpathlineto{\pgfqpoint{0.961070in}{3.212141in}}%
\pgfpathlineto{\pgfqpoint{0.987569in}{3.346073in}}%
\pgfpathlineto{\pgfqpoint{1.006094in}{3.436063in}}%
\pgfpathlineto{\pgfqpoint{1.027039in}{3.533543in}}%
\pgfpathlineto{\pgfqpoint{1.042587in}{3.602732in}}%
\pgfpathlineto{\pgfqpoint{1.056267in}{3.660630in}}%
\pgfpathlineto{\pgfqpoint{1.066449in}{3.700536in}}%
\pgfpathlineto{\pgfqpoint{1.076991in}{3.739103in}}%
\pgfpathlineto{\pgfqpoint{1.086674in}{3.772085in}}%
\pgfpathlineto{\pgfqpoint{1.096558in}{3.803485in}}%
\pgfpathlineto{\pgfqpoint{1.108258in}{3.837796in}}%
\pgfpathlineto{\pgfqpoint{1.117781in}{3.863584in}}%
\pgfpathlineto{\pgfqpoint{1.129281in}{3.892311in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{3.913329in}}%
\pgfpathlineto{\pgfqpoint{1.150106in}{3.938191in}}%
\pgfpathlineto{\pgfqpoint{1.161086in}{3.959453in}}%
\pgfpathlineto{\pgfqpoint{1.172646in}{3.979849in}}%
\pgfpathlineto{\pgfqpoint{1.183568in}{3.997350in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{4.010501in}}%
\pgfpathlineto{\pgfqpoint{1.202056in}{4.023386in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{4.037745in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{4.045043in}}%
\pgfpathlineto{\pgfqpoint{1.228450in}{4.051967in}}%
\pgfpathlineto{\pgfqpoint{1.238573in}{4.059965in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{4.066002in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{4.070725in}}%
\pgfpathlineto{\pgfqpoint{1.265606in}{4.074856in}}%
\pgfpathlineto{\pgfqpoint{1.278005in}{4.078976in}}%
\pgfpathlineto{\pgfqpoint{1.285033in}{4.080634in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{4.082211in}}%
\pgfpathlineto{\pgfqpoint{1.304918in}{4.082727in}}%
\pgfpathlineto{\pgfqpoint{1.316498in}{4.082180in}}%
\pgfpathlineto{\pgfqpoint{1.324265in}{4.081067in}}%
\pgfpathlineto{\pgfqpoint{1.334308in}{4.078697in}}%
\pgfpathlineto{\pgfqpoint{1.341376in}{4.076378in}}%
\pgfpathlineto{\pgfqpoint{1.348623in}{4.073417in}}%
\pgfpathlineto{\pgfqpoint{1.359983in}{4.067529in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{4.062131in}}%
\pgfpathlineto{\pgfqpoint{1.378911in}{4.054316in}}%
\pgfpathlineto{\pgfqpoint{1.389233in}{4.045658in}}%
\pgfpathlineto{\pgfqpoint{1.399995in}{4.035460in}}%
\pgfpathlineto{\pgfqpoint{1.409738in}{4.025065in}}%
\pgfpathlineto{\pgfqpoint{1.419840in}{4.012940in}}%
\pgfpathlineto{\pgfqpoint{1.429384in}{4.000119in}}%
\pgfpathlineto{\pgfqpoint{1.439088in}{3.985585in}}%
\pgfpathlineto{\pgfqpoint{1.448112in}{3.970572in}}%
\pgfpathlineto{\pgfqpoint{1.455719in}{3.956754in}}%
\pgfpathlineto{\pgfqpoint{1.465942in}{3.936356in}}%
\pgfpathlineto{\pgfqpoint{1.473269in}{3.920389in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{3.900419in}}%
\pgfpathlineto{\pgfqpoint{1.490279in}{3.878854in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{3.854972in}}%
\pgfpathlineto{\pgfqpoint{1.510485in}{3.821019in}}%
\pgfpathlineto{\pgfqpoint{1.519509in}{3.792149in}}%
\pgfpathlineto{\pgfqpoint{1.530252in}{3.755456in}}%
\pgfpathlineto{\pgfqpoint{1.532305in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{1.534287in}{3.741089in}}%
\pgfpathlineto{\pgfqpoint{1.536117in}{3.734480in}}%
\pgfpathlineto{\pgfqpoint{1.538059in}{3.727444in}}%
\pgfpathlineto{\pgfqpoint{1.539873in}{3.720810in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{3.714022in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{3.706803in}}%
\pgfpathlineto{\pgfqpoint{1.545546in}{3.699929in}}%
\pgfpathlineto{\pgfqpoint{1.547520in}{3.692602in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{3.686114in}}%
\pgfpathlineto{\pgfqpoint{1.551171in}{3.678907in}}%
\pgfpathlineto{\pgfqpoint{1.553033in}{3.671882in}}%
\pgfpathlineto{\pgfqpoint{1.555047in}{3.664193in}}%
\pgfpathlineto{\pgfqpoint{1.557004in}{3.656669in}}%
\pgfpathlineto{\pgfqpoint{1.558938in}{3.649155in}}%
\pgfpathlineto{\pgfqpoint{1.560720in}{3.642189in}}%
\pgfpathlineto{\pgfqpoint{1.562574in}{3.634859in}}%
\pgfpathlineto{\pgfqpoint{1.564372in}{3.627742in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{3.620311in}}%
\pgfpathlineto{\pgfqpoint{1.568127in}{3.612671in}}%
\pgfpathlineto{\pgfqpoint{1.570061in}{3.604836in}}%
\pgfpathlineto{\pgfqpoint{1.571899in}{3.597333in}}%
\pgfpathlineto{\pgfqpoint{1.573793in}{3.589507in}}%
\pgfpathlineto{\pgfqpoint{1.575615in}{3.581955in}}%
\pgfpathlineto{\pgfqpoint{1.577508in}{3.574028in}}%
\pgfpathlineto{\pgfqpoint{1.579346in}{3.566245in}}%
\pgfpathlineto{\pgfqpoint{1.581240in}{3.558158in}}%
\pgfpathlineto{\pgfqpoint{1.583142in}{3.550066in}}%
\pgfpathlineto{\pgfqpoint{1.585036in}{3.541848in}}%
\pgfpathlineto{\pgfqpoint{1.586873in}{3.533850in}}%
\pgfpathlineto{\pgfqpoint{1.588687in}{3.525913in}}%
\pgfpathlineto{\pgfqpoint{1.590549in}{3.517698in}}%
\pgfpathlineto{\pgfqpoint{1.592443in}{3.509233in}}%
\pgfpathlineto{\pgfqpoint{1.594281in}{3.500984in}}%
\pgfpathlineto{\pgfqpoint{1.596214in}{3.492245in}}%
\pgfpathlineto{\pgfqpoint{1.598076in}{3.483781in}}%
\pgfpathlineto{\pgfqpoint{1.600050in}{3.474709in}}%
\pgfpathlineto{\pgfqpoint{1.601928in}{3.466058in}}%
\pgfpathlineto{\pgfqpoint{1.603822in}{3.457212in}}%
\pgfpathlineto{\pgfqpoint{1.605803in}{3.447932in}}%
\pgfpathlineto{\pgfqpoint{1.607777in}{3.438605in}}%
\pgfpathlineto{\pgfqpoint{1.609575in}{3.430060in}}%
\pgfpathlineto{\pgfqpoint{1.611469in}{3.420977in}}%
\pgfpathlineto{\pgfqpoint{1.613290in}{3.412233in}}%
\pgfpathlineto{\pgfqpoint{1.615200in}{3.402941in}}%
\pgfpathlineto{\pgfqpoint{1.617142in}{3.393484in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{3.384183in}}%
\pgfpathlineto{\pgfqpoint{1.620818in}{3.375407in}}%
\pgfpathlineto{\pgfqpoint{1.622647in}{3.366293in}}%
\pgfpathlineto{\pgfqpoint{1.624589in}{3.356629in}}%
\pgfpathlineto{\pgfqpoint{1.626563in}{3.346676in}}%
\pgfpathlineto{\pgfqpoint{1.628545in}{3.336715in}}%
\pgfpathlineto{\pgfqpoint{1.630494in}{3.326810in}}%
\pgfpathlineto{\pgfqpoint{1.632356in}{3.317327in}}%
\pgfpathlineto{\pgfqpoint{1.634210in}{3.307816in}}%
\pgfpathlineto{\pgfqpoint{1.636112in}{3.298052in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{3.288123in}}%
\pgfpathlineto{\pgfqpoint{1.640003in}{3.277872in}}%
\pgfpathlineto{\pgfqpoint{1.642017in}{3.267373in}}%
\pgfpathlineto{\pgfqpoint{1.643879in}{3.257623in}}%
\pgfpathlineto{\pgfqpoint{1.645668in}{3.248172in}}%
\pgfpathlineto{\pgfqpoint{1.647610in}{3.237965in}}%
\pgfpathlineto{\pgfqpoint{1.649424in}{3.228338in}}%
\pgfpathlineto{\pgfqpoint{1.651326in}{3.218289in}}%
\pgfpathlineto{\pgfqpoint{1.653236in}{3.208101in}}%
\pgfpathlineto{\pgfqpoint{1.655137in}{3.197950in}}%
\pgfpathlineto{\pgfqpoint{1.656951in}{3.188219in}}%
\pgfpathlineto{\pgfqpoint{1.658829in}{3.178167in}}%
\pgfpathlineto{\pgfqpoint{1.660683in}{3.168192in}}%
\pgfpathlineto{\pgfqpoint{1.662545in}{3.158186in}}%
\pgfpathlineto{\pgfqpoint{1.664478in}{3.147717in}}%
\pgfpathlineto{\pgfqpoint{1.666516in}{3.136721in}}%
\pgfpathlineto{\pgfqpoint{1.668410in}{3.126481in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{3.116190in}}%
\pgfpathlineto{\pgfqpoint{1.672165in}{3.106129in}}%
\pgfpathlineto{\pgfqpoint{1.674043in}{3.095952in}}%
\pgfpathlineto{\pgfqpoint{1.675857in}{3.086072in}}%
\pgfpathlineto{\pgfqpoint{1.677759in}{3.075796in}}%
\pgfpathlineto{\pgfqpoint{1.679693in}{3.065295in}}%
\pgfpathlineto{\pgfqpoint{1.681570in}{3.055099in}}%
\pgfpathlineto{\pgfqpoint{1.683424in}{3.045036in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{3.034755in}}%
\pgfpathlineto{\pgfqpoint{1.687140in}{3.024945in}}%
\pgfpathlineto{\pgfqpoint{1.688978in}{3.015038in}}%
\pgfpathlineto{\pgfqpoint{1.690832in}{3.005011in}}%
\pgfpathlineto{\pgfqpoint{1.692853in}{2.994194in}}%
\pgfpathlineto{\pgfqpoint{1.694747in}{2.984056in}}%
\pgfpathlineto{\pgfqpoint{1.696785in}{2.973195in}}%
\pgfpathlineto{\pgfqpoint{1.698558in}{2.963786in}}%
\pgfpathlineto{\pgfqpoint{1.700420in}{2.953997in}}%
\pgfpathlineto{\pgfqpoint{1.702274in}{2.944267in}}%
\pgfpathlineto{\pgfqpoint{1.704112in}{2.934703in}}%
\pgfpathlineto{\pgfqpoint{1.705966in}{2.925085in}}%
\pgfpathlineto{\pgfqpoint{1.707987in}{2.914742in}}%
\pgfpathlineto{\pgfqpoint{1.709857in}{2.905167in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{2.895525in}}%
\pgfpathlineto{\pgfqpoint{1.713613in}{2.886154in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{2.876824in}}%
\pgfpathlineto{\pgfqpoint{1.717344in}{2.867433in}}%
\pgfpathlineto{\pgfqpoint{1.719286in}{2.857791in}}%
\pgfpathlineto{\pgfqpoint{1.721100in}{2.848774in}}%
\pgfpathlineto{\pgfqpoint{1.723122in}{2.838826in}}%
\pgfpathlineto{\pgfqpoint{1.724991in}{2.829616in}}%
\pgfpathlineto{\pgfqpoint{1.726893in}{2.820357in}}%
\pgfpathlineto{\pgfqpoint{1.728827in}{2.810973in}}%
\pgfpathlineto{\pgfqpoint{1.730809in}{2.801450in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{2.792458in}}%
\pgfpathlineto{\pgfqpoint{1.734540in}{2.783613in}}%
\pgfpathlineto{\pgfqpoint{1.736354in}{2.775014in}}%
\pgfpathlineto{\pgfqpoint{1.738176in}{2.766449in}}%
\pgfpathlineto{\pgfqpoint{1.740046in}{2.757637in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{2.748081in}}%
\pgfpathlineto{\pgfqpoint{1.743961in}{2.739491in}}%
\pgfpathlineto{\pgfqpoint{1.745943in}{2.730406in}}%
\pgfpathlineto{\pgfqpoint{1.747813in}{2.721873in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{2.712915in}}%
\pgfpathlineto{\pgfqpoint{1.751648in}{2.704585in}}%
\pgfpathlineto{\pgfqpoint{1.753526in}{2.696222in}}%
\pgfpathlineto{\pgfqpoint{1.755420in}{2.687805in}}%
\pgfpathlineto{\pgfqpoint{1.757401in}{2.679140in}}%
\pgfpathlineto{\pgfqpoint{1.759295in}{2.670887in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{1.763147in}{2.654334in}}%
\pgfpathlineto{\pgfqpoint{1.765128in}{2.645968in}}%
\pgfpathlineto{\pgfqpoint{1.766942in}{2.638344in}}%
\pgfpathlineto{\pgfqpoint{1.768980in}{2.629866in}}%
\pgfpathlineto{\pgfqpoint{1.770794in}{2.622403in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{2.614362in}}%
\pgfpathlineto{\pgfqpoint{1.774629in}{2.606873in}}%
\pgfpathlineto{\pgfqpoint{1.776587in}{2.599095in}}%
\pgfpathlineto{\pgfqpoint{1.778561in}{2.591325in}}%
\pgfpathlineto{\pgfqpoint{1.780582in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{1.782412in}{2.576449in}}%
\pgfpathlineto{\pgfqpoint{1.784434in}{2.568818in}}%
\pgfpathlineto{\pgfqpoint{1.786288in}{2.561892in}}%
\pgfpathlineto{\pgfqpoint{1.788389in}{2.554170in}}%
\pgfpathlineto{\pgfqpoint{1.790179in}{2.547655in}}%
\pgfpathlineto{\pgfqpoint{1.792201in}{2.540461in}}%
\pgfpathlineto{\pgfqpoint{1.794055in}{2.533930in}}%
\pgfpathlineto{\pgfqpoint{1.796276in}{2.526274in}}%
\pgfpathlineto{\pgfqpoint{1.798106in}{2.520032in}}%
\pgfpathlineto{\pgfqpoint{1.800207in}{2.513037in}}%
\pgfpathlineto{\pgfqpoint{1.802061in}{2.506953in}}%
\pgfpathlineto{\pgfqpoint{1.804219in}{2.500024in}}%
\pgfpathlineto{\pgfqpoint{1.806072in}{2.494192in}}%
\pgfpathlineto{\pgfqpoint{1.808214in}{2.487596in}}%
\pgfpathlineto{\pgfqpoint{1.810148in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{1.812425in}{2.475058in}}%
\pgfpathlineto{\pgfqpoint{1.814319in}{2.469610in}}%
\pgfpathlineto{\pgfqpoint{1.816420in}{2.463743in}}%
\pgfpathlineto{\pgfqpoint{1.818234in}{2.458776in}}%
\pgfpathlineto{\pgfqpoint{1.820392in}{2.453023in}}%
\pgfpathlineto{\pgfqpoint{1.822166in}{2.448422in}}%
\pgfpathlineto{\pgfqpoint{1.824427in}{2.442754in}}%
\pgfpathlineto{\pgfqpoint{1.826297in}{2.438169in}}%
\pgfpathlineto{\pgfqpoint{1.828838in}{2.432202in}}%
\pgfpathlineto{\pgfqpoint{1.830692in}{2.427979in}}%
\pgfpathlineto{\pgfqpoint{1.833169in}{2.422562in}}%
\pgfpathlineto{\pgfqpoint{1.835062in}{2.418583in}}%
\pgfpathlineto{\pgfqpoint{1.837404in}{2.413866in}}%
\pgfpathlineto{\pgfqpoint{1.839258in}{2.410272in}}%
\pgfpathlineto{\pgfqpoint{1.842054in}{2.405130in}}%
\pgfpathlineto{\pgfqpoint{1.843988in}{2.401759in}}%
\pgfpathlineto{\pgfqpoint{1.846809in}{2.397135in}}%
\pgfpathlineto{\pgfqpoint{1.848798in}{2.394049in}}%
\pgfpathlineto{\pgfqpoint{1.851979in}{2.389502in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{2.387145in}}%
\pgfpathlineto{\pgfqpoint{1.864812in}{2.375507in}}%
\pgfpathlineto{\pgfqpoint{1.874840in}{2.369366in}}%
\pgfpathlineto{\pgfqpoint{1.877469in}{2.368416in}}%
\pgfpathlineto{\pgfqpoint{1.883941in}{2.367239in}}%
\pgfpathlineto{\pgfqpoint{1.889351in}{2.367515in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{1.901233in}{2.372102in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{2.380724in}}%
\pgfpathlineto{\pgfqpoint{1.925013in}{2.397666in}}%
\pgfpathlineto{\pgfqpoint{1.927506in}{2.401616in}}%
\pgfpathlineto{\pgfqpoint{1.929600in}{2.405114in}}%
\pgfpathlineto{\pgfqpoint{1.931621in}{2.408644in}}%
\pgfpathlineto{\pgfqpoint{1.933835in}{2.412704in}}%
\pgfpathlineto{\pgfqpoint{1.935792in}{2.416433in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{2.421090in}}%
\pgfpathlineto{\pgfqpoint{1.940187in}{2.425361in}}%
\pgfpathlineto{\pgfqpoint{1.942217in}{2.429738in}}%
\pgfpathlineto{\pgfqpoint{1.944119in}{2.433965in}}%
\pgfpathlineto{\pgfqpoint{1.946252in}{2.438887in}}%
\pgfpathlineto{\pgfqpoint{1.948210in}{2.443539in}}%
\pgfpathlineto{\pgfqpoint{1.950128in}{2.448246in}}%
\pgfpathlineto{\pgfqpoint{1.952181in}{2.453439in}}%
\pgfpathlineto{\pgfqpoint{1.954019in}{2.458206in}}%
\pgfpathlineto{\pgfqpoint{1.955841in}{2.463054in}}%
\pgfpathlineto{\pgfqpoint{1.957950in}{2.468843in}}%
\pgfpathlineto{\pgfqpoint{1.959932in}{2.474398in}}%
\pgfpathlineto{\pgfqpoint{1.961986in}{2.480339in}}%
\pgfpathlineto{\pgfqpoint{1.963847in}{2.485830in}}%
\pgfpathlineto{\pgfqpoint{1.965957in}{2.492234in}}%
\pgfpathlineto{\pgfqpoint{1.967819in}{2.497982in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{2.504109in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{2.510044in}}%
\pgfpathlineto{\pgfqpoint{1.973684in}{2.516959in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{2.523208in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{2.529986in}}%
\pgfpathlineto{\pgfqpoint{1.979397in}{2.536543in}}%
\pgfpathlineto{\pgfqpoint{1.981411in}{2.543713in}}%
\pgfpathlineto{\pgfqpoint{1.983353in}{2.550746in}}%
\pgfpathlineto{\pgfqpoint{1.985286in}{2.557896in}}%
\pgfpathlineto{\pgfqpoint{1.987164in}{2.564917in}}%
\pgfpathlineto{\pgfqpoint{1.989098in}{2.572293in}}%
\pgfpathlineto{\pgfqpoint{1.991119in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{1.993013in}{2.587554in}}%
\pgfpathlineto{\pgfqpoint{1.994811in}{2.594719in}}%
\pgfpathlineto{\pgfqpoint{1.996665in}{2.602225in}}%
\pgfpathlineto{\pgfqpoint{1.998487in}{2.609655in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{2.625570in}}%
\pgfpathlineto{\pgfqpoint{2.004192in}{2.633642in}}%
\pgfpathlineto{\pgfqpoint{2.006054in}{2.641610in}}%
\pgfpathlineto{\pgfqpoint{2.007964in}{2.649949in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{2.658094in}}%
\pgfpathlineto{\pgfqpoint{2.011719in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{2.013541in}{2.674635in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{2.683277in}}%
\pgfpathlineto{\pgfqpoint{2.017273in}{2.691495in}}%
\pgfpathlineto{\pgfqpoint{2.019207in}{2.700342in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{2.708875in}}%
\pgfpathlineto{\pgfqpoint{2.022938in}{2.717535in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{2.726517in}}%
\pgfpathlineto{\pgfqpoint{2.026774in}{2.735359in}}%
\pgfpathlineto{\pgfqpoint{2.028715in}{2.744405in}}%
\pgfpathlineto{\pgfqpoint{2.030625in}{2.753398in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{2.762000in}}%
\pgfpathlineto{\pgfqpoint{2.034301in}{2.770801in}}%
\pgfpathlineto{\pgfqpoint{2.036203in}{2.779847in}}%
\pgfpathlineto{\pgfqpoint{2.038112in}{2.789036in}}%
\pgfpathlineto{\pgfqpoint{2.040054in}{2.798366in}}%
\pgfpathlineto{\pgfqpoint{2.041868in}{2.807209in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{2.816425in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{2.826182in}}%
\pgfpathlineto{\pgfqpoint{2.047541in}{2.834946in}}%
\pgfpathlineto{\pgfqpoint{2.049395in}{2.844090in}}%
\pgfpathlineto{\pgfqpoint{2.051297in}{2.853466in}}%
\pgfpathlineto{\pgfqpoint{2.053127in}{2.862581in}}%
\pgfpathlineto{\pgfqpoint{2.054989in}{2.871827in}}%
\pgfpathlineto{\pgfqpoint{2.056802in}{2.880920in}}%
\pgfpathlineto{\pgfqpoint{2.058680in}{2.890331in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{2.899707in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{2.908905in}}%
\pgfpathlineto{\pgfqpoint{2.064370in}{2.919108in}}%
\pgfpathlineto{\pgfqpoint{2.066128in}{2.928072in}}%
\pgfpathlineto{\pgfqpoint{2.067981in}{2.937571in}}%
\pgfpathlineto{\pgfqpoint{2.069963in}{2.947674in}}%
\pgfpathlineto{\pgfqpoint{2.071817in}{2.957207in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{2.966861in}}%
\pgfpathlineto{\pgfqpoint{2.075588in}{2.976642in}}%
\pgfpathlineto{\pgfqpoint{2.077530in}{2.986665in}}%
\pgfpathlineto{\pgfqpoint{2.079304in}{2.995883in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{3.005652in}}%
\pgfpathlineto{\pgfqpoint{2.083156in}{3.015961in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{3.025651in}}%
\pgfpathlineto{\pgfqpoint{2.086911in}{3.035559in}}%
\pgfpathlineto{\pgfqpoint{2.088829in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{2.090683in}{3.055366in}}%
\pgfpathlineto{\pgfqpoint{2.092624in}{3.065522in}}%
\pgfpathlineto{\pgfqpoint{2.094438in}{3.075091in}}%
\pgfpathlineto{\pgfqpoint{2.096396in}{3.085414in}}%
\pgfpathlineto{\pgfqpoint{2.098290in}{3.095418in}}%
\pgfpathlineto{\pgfqpoint{2.100072in}{3.104801in}}%
\pgfpathlineto{\pgfqpoint{2.101926in}{3.114617in}}%
\pgfpathlineto{\pgfqpoint{2.103843in}{3.124745in}}%
\pgfpathlineto{\pgfqpoint{2.105657in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{2.107639in}{3.144805in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{3.155169in}}%
\pgfpathlineto{\pgfqpoint{2.111490in}{3.165212in}}%
\pgfpathlineto{\pgfqpoint{2.113384in}{3.175221in}}%
\pgfpathlineto{\pgfqpoint{2.115166in}{3.184648in}}%
\pgfpathlineto{\pgfqpoint{2.117036in}{3.194587in}}%
\pgfpathlineto{\pgfqpoint{2.119018in}{3.204975in}}%
\pgfpathlineto{\pgfqpoint{2.120991in}{3.215451in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{3.225667in}}%
\pgfpathlineto{\pgfqpoint{2.124923in}{3.236160in}}%
\pgfpathlineto{\pgfqpoint{2.126824in}{3.246203in}}%
\pgfpathlineto{\pgfqpoint{2.128638in}{3.255731in}}%
\pgfpathlineto{\pgfqpoint{2.130540in}{3.265661in}}%
\pgfpathlineto{\pgfqpoint{2.132370in}{3.275319in}}%
\pgfpathlineto{\pgfqpoint{2.134272in}{3.285223in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{3.295324in}}%
\pgfpathlineto{\pgfqpoint{2.138107in}{3.305213in}}%
\pgfpathlineto{\pgfqpoint{2.139977in}{3.314966in}}%
\pgfpathlineto{\pgfqpoint{2.141999in}{3.325399in}}%
\pgfpathlineto{\pgfqpoint{2.143892in}{3.335184in}}%
\pgfpathlineto{\pgfqpoint{2.145754in}{3.344788in}}%
\pgfpathlineto{\pgfqpoint{2.147624in}{3.354407in}}%
\pgfpathlineto{\pgfqpoint{2.149446in}{3.363703in}}%
\pgfpathlineto{\pgfqpoint{2.151220in}{3.372798in}}%
\pgfpathlineto{\pgfqpoint{2.153177in}{3.382700in}}%
\pgfpathlineto{\pgfqpoint{2.155031in}{3.392112in}}%
\pgfpathlineto{\pgfqpoint{2.156973in}{3.401892in}}%
\pgfpathlineto{\pgfqpoint{2.158827in}{3.411187in}}%
\pgfpathlineto{\pgfqpoint{2.160705in}{3.420597in}}%
\pgfpathlineto{\pgfqpoint{2.162479in}{3.429424in}}%
\pgfpathlineto{\pgfqpoint{2.164500in}{3.439366in}}%
\pgfpathlineto{\pgfqpoint{2.166314in}{3.448332in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{3.457892in}}%
\pgfpathlineto{\pgfqpoint{2.170126in}{3.466888in}}%
\pgfpathlineto{\pgfqpoint{2.171987in}{3.475848in}}%
\pgfpathlineto{\pgfqpoint{2.173881in}{3.484880in}}%
\pgfpathlineto{\pgfqpoint{2.175799in}{3.493940in}}%
\pgfpathlineto{\pgfqpoint{2.177693in}{3.502841in}}%
\pgfpathlineto{\pgfqpoint{2.179714in}{3.512195in}}%
\pgfpathlineto{\pgfqpoint{2.181528in}{3.520540in}}%
\pgfpathlineto{\pgfqpoint{2.183566in}{3.529702in}}%
\pgfpathlineto{\pgfqpoint{2.185540in}{3.538548in}}%
\pgfpathlineto{\pgfqpoint{2.187601in}{3.547668in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.555731in}}%
\pgfpathlineto{\pgfqpoint{2.191453in}{3.564351in}}%
\pgfpathlineto{\pgfqpoint{2.193306in}{3.572269in}}%
\pgfpathlineto{\pgfqpoint{2.195248in}{3.580438in}}%
\pgfpathlineto{\pgfqpoint{2.197118in}{3.588310in}}%
\pgfpathlineto{\pgfqpoint{2.199060in}{3.596355in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{3.603839in}}%
\pgfpathlineto{\pgfqpoint{2.203055in}{3.612715in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{3.620283in}}%
\pgfpathlineto{\pgfqpoint{2.206986in}{3.628538in}}%
\pgfpathlineto{\pgfqpoint{2.208840in}{3.635918in}}%
\pgfpathlineto{\pgfqpoint{2.210862in}{3.643791in}}%
\pgfpathlineto{\pgfqpoint{2.212732in}{3.651072in}}%
\pgfpathlineto{\pgfqpoint{2.214833in}{3.659136in}}%
\pgfpathlineto{\pgfqpoint{2.216727in}{3.666321in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{3.673856in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{3.680773in}}%
\pgfpathlineto{\pgfqpoint{2.222360in}{3.687327in}}%
\pgfpathlineto{\pgfqpoint{2.224134in}{3.693883in}}%
\pgfpathlineto{\pgfqpoint{2.226092in}{3.700998in}}%
\pgfpathlineto{\pgfqpoint{2.228026in}{3.707962in}}%
\pgfpathlineto{\pgfqpoint{2.229888in}{3.714601in}}%
\pgfpathlineto{\pgfqpoint{2.231741in}{3.721142in}}%
\pgfpathlineto{\pgfqpoint{2.233539in}{3.727414in}}%
\pgfpathlineto{\pgfqpoint{2.235393in}{3.733855in}}%
\pgfpathlineto{\pgfqpoint{2.237415in}{3.740785in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{3.747403in}}%
\pgfpathlineto{\pgfqpoint{2.241442in}{3.754380in}}%
\pgfpathlineto{\pgfqpoint{2.243504in}{3.761247in}}%
\pgfpathlineto{\pgfqpoint{2.245317in}{3.767220in}}%
\pgfpathlineto{\pgfqpoint{2.247339in}{3.773799in}}%
\pgfpathlineto{\pgfqpoint{2.249129in}{3.779593in}}%
\pgfpathlineto{\pgfqpoint{2.251071in}{3.785781in}}%
\pgfpathlineto{\pgfqpoint{2.253004in}{3.791898in}}%
\pgfpathlineto{\pgfqpoint{2.255122in}{3.798466in}}%
\pgfpathlineto{\pgfqpoint{2.257016in}{3.804339in}}%
\pgfpathlineto{\pgfqpoint{2.258957in}{3.810297in}}%
\pgfpathlineto{\pgfqpoint{2.260731in}{3.815633in}}%
\pgfpathlineto{\pgfqpoint{2.262689in}{3.821477in}}%
\pgfpathlineto{\pgfqpoint{2.264583in}{3.827131in}}%
\pgfpathlineto{\pgfqpoint{2.267084in}{3.834341in}}%
\pgfpathlineto{\pgfqpoint{2.269098in}{3.840177in}}%
\pgfpathlineto{\pgfqpoint{2.271175in}{3.846073in}}%
\pgfpathlineto{\pgfqpoint{2.273149in}{3.851599in}}%
\pgfpathlineto{\pgfqpoint{2.275210in}{3.857295in}}%
\pgfpathlineto{\pgfqpoint{2.277120in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{2.279382in}{3.868644in}}%
\pgfpathlineto{\pgfqpoint{2.281235in}{3.873550in}}%
\pgfpathlineto{\pgfqpoint{2.283057in}{3.878338in}}%
\pgfpathlineto{\pgfqpoint{2.285167in}{3.883819in}}%
\pgfpathlineto{\pgfqpoint{2.287428in}{3.889591in}}%
\pgfpathlineto{\pgfqpoint{2.289242in}{3.894162in}}%
\pgfpathlineto{\pgfqpoint{2.291280in}{3.899220in}}%
\pgfpathlineto{\pgfqpoint{2.293133in}{3.903790in}}%
\pgfpathlineto{\pgfqpoint{2.295555in}{3.909580in}}%
\pgfpathlineto{\pgfqpoint{2.297488in}{3.914172in}}%
\pgfpathlineto{\pgfqpoint{2.300205in}{3.920510in}}%
\pgfpathlineto{\pgfqpoint{2.302059in}{3.924754in}}%
\pgfpathlineto{\pgfqpoint{2.304280in}{3.929752in}}%
\pgfpathlineto{\pgfqpoint{2.306150in}{3.933905in}}%
\pgfpathlineto{\pgfqpoint{2.308212in}{3.938382in}}%
\pgfpathlineto{\pgfqpoint{2.310265in}{3.942806in}}%
\pgfpathlineto{\pgfqpoint{2.312686in}{3.947889in}}%
\pgfpathlineto{\pgfqpoint{2.314636in}{3.951909in}}%
\pgfpathlineto{\pgfqpoint{2.316858in}{3.956414in}}%
\pgfpathlineto{\pgfqpoint{2.318631in}{3.959956in}}%
\pgfpathlineto{\pgfqpoint{2.320749in}{3.964066in}}%
\pgfpathlineto{\pgfqpoint{2.323042in}{3.968482in}}%
\pgfpathlineto{\pgfqpoint{2.325743in}{3.973503in}}%
\pgfpathlineto{\pgfqpoint{2.327597in}{3.976887in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{3.980820in}}%
\pgfpathlineto{\pgfqpoint{2.331728in}{3.984189in}}%
\pgfpathlineto{\pgfqpoint{2.334884in}{3.989512in}}%
\pgfpathlineto{\pgfqpoint{2.336778in}{3.992625in}}%
\pgfpathlineto{\pgfqpoint{2.340038in}{3.997731in}}%
\pgfpathlineto{\pgfqpoint{2.341972in}{4.000678in}}%
\pgfpathlineto{\pgfqpoint{2.344569in}{4.004487in}}%
\pgfpathlineto{\pgfqpoint{2.346623in}{4.007400in}}%
\pgfpathlineto{\pgfqpoint{2.349939in}{4.011871in}}%
\pgfpathlineto{\pgfqpoint{2.351992in}{4.014561in}}%
\pgfpathlineto{\pgfqpoint{2.354853in}{4.018119in}}%
\pgfpathlineto{\pgfqpoint{2.357082in}{4.020862in}}%
\pgfpathlineto{\pgfqpoint{2.360462in}{4.024779in}}%
\pgfpathlineto{\pgfqpoint{2.362556in}{4.027165in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{4.030042in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{4.032232in}}%
\pgfpathlineto{\pgfqpoint{2.370067in}{4.035189in}}%
\pgfpathlineto{\pgfqpoint{2.372177in}{4.037305in}}%
\pgfpathlineto{\pgfqpoint{2.376356in}{4.041316in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{4.043165in}}%
\pgfpathlineto{\pgfqpoint{2.381182in}{4.045641in}}%
\pgfpathlineto{\pgfqpoint{2.384203in}{4.048213in}}%
\pgfpathlineto{\pgfqpoint{2.386991in}{4.050523in}}%
\pgfpathlineto{\pgfqpoint{2.392848in}{4.055040in}}%
\pgfpathlineto{\pgfqpoint{2.395397in}{4.056898in}}%
\pgfpathlineto{\pgfqpoint{2.398977in}{4.059365in}}%
\pgfpathlineto{\pgfqpoint{2.401327in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{2.408238in}{4.065134in}}%
\pgfpathlineto{\pgfqpoint{2.411091in}{4.066758in}}%
\pgfpathlineto{\pgfqpoint{2.416924in}{4.069767in}}%
\pgfpathlineto{\pgfqpoint{2.420376in}{4.071375in}}%
\pgfpathlineto{\pgfqpoint{2.439801in}{4.078258in}}%
\pgfpathlineto{\pgfqpoint{2.455895in}{4.081104in}}%
\pgfpathlineto{\pgfqpoint{2.468152in}{4.081539in}}%
\pgfpathlineto{\pgfqpoint{2.478540in}{4.080736in}}%
\pgfpathlineto{\pgfqpoint{2.497566in}{4.076489in}}%
\pgfpathlineto{\pgfqpoint{2.510702in}{4.071638in}}%
\pgfpathlineto{\pgfqpoint{2.516967in}{4.068795in}}%
\pgfpathlineto{\pgfqpoint{2.520667in}{4.066930in}}%
\pgfpathlineto{\pgfqpoint{2.523320in}{4.065500in}}%
\pgfpathlineto{\pgfqpoint{2.527195in}{4.063255in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{4.060838in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{4.058631in}}%
\pgfpathlineto{\pgfqpoint{2.537735in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{2.540827in}{4.053924in}}%
\pgfpathlineto{\pgfqpoint{2.544047in}{4.051359in}}%
\pgfpathlineto{\pgfqpoint{2.548794in}{4.047329in}}%
\pgfpathlineto{\pgfqpoint{2.551574in}{4.044828in}}%
\pgfpathlineto{\pgfqpoint{2.554523in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{2.557224in}{4.039360in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{4.037167in}}%
\pgfpathlineto{\pgfqpoint{2.561714in}{4.034674in}}%
\pgfpathlineto{\pgfqpoint{2.563928in}{4.032224in}}%
\pgfpathlineto{\pgfqpoint{2.566749in}{4.029064in}}%
\pgfpathlineto{\pgfqpoint{2.569058in}{4.026306in}}%
\pgfpathlineto{\pgfqpoint{2.571399in}{4.023462in}}%
\pgfpathlineto{\pgfqpoint{2.574092in}{4.020058in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{4.016831in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{4.013756in}}%
\pgfpathlineto{\pgfqpoint{2.581244in}{4.010470in}}%
\pgfpathlineto{\pgfqpoint{2.583313in}{4.007512in}}%
\pgfpathlineto{\pgfqpoint{2.585375in}{4.004513in}}%
\pgfpathlineto{\pgfqpoint{2.587269in}{4.001695in}}%
\pgfpathlineto{\pgfqpoint{2.589346in}{3.998510in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{3.995225in}}%
\pgfpathlineto{\pgfqpoint{2.593701in}{3.991618in}}%
\pgfpathlineto{\pgfqpoint{2.595914in}{3.987977in}}%
\pgfpathlineto{\pgfqpoint{2.598152in}{3.984224in}}%
\pgfpathlineto{\pgfqpoint{2.600086in}{3.980883in}}%
\pgfpathlineto{\pgfqpoint{2.602427in}{3.976776in}}%
\pgfpathlineto{\pgfqpoint{2.604456in}{3.973127in}}%
\pgfpathlineto{\pgfqpoint{2.606494in}{3.969359in}}%
\pgfpathlineto{\pgfqpoint{2.608556in}{3.965509in}}%
\pgfpathlineto{\pgfqpoint{2.610929in}{3.960978in}}%
\pgfpathlineto{\pgfqpoint{2.613086in}{3.956772in}}%
\pgfpathlineto{\pgfqpoint{2.615420in}{3.952087in}}%
\pgfpathlineto{\pgfqpoint{2.617721in}{3.947425in}}%
\pgfpathlineto{\pgfqpoint{2.619950in}{3.942752in}}%
\pgfpathlineto{\pgfqpoint{2.622291in}{3.937788in}}%
\pgfpathlineto{\pgfqpoint{2.624305in}{3.933459in}}%
\pgfpathlineto{\pgfqpoint{2.626223in}{3.929230in}}%
\pgfpathlineto{\pgfqpoint{2.628316in}{3.924540in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{3.919044in}}%
\pgfpathlineto{\pgfqpoint{2.632671in}{3.914584in}}%
\pgfpathlineto{\pgfqpoint{2.634589in}{3.910026in}}%
\pgfpathlineto{\pgfqpoint{2.636523in}{3.905423in}}%
\pgfpathlineto{\pgfqpoint{2.638225in}{3.901338in}}%
\pgfpathlineto{\pgfqpoint{2.640254in}{3.896298in}}%
\pgfpathlineto{\pgfqpoint{2.642396in}{3.890999in}}%
\pgfpathlineto{\pgfqpoint{2.644529in}{3.885590in}}%
\pgfpathlineto{\pgfqpoint{2.646591in}{3.880334in}}%
\pgfpathlineto{\pgfqpoint{2.648581in}{3.875127in}}%
\pgfpathlineto{\pgfqpoint{2.650602in}{3.869790in}}%
\pgfpathlineto{\pgfqpoint{2.652776in}{3.864033in}}%
\pgfpathlineto{\pgfqpoint{2.654773in}{3.858606in}}%
\pgfpathlineto{\pgfqpoint{2.656627in}{3.853536in}}%
\pgfpathlineto{\pgfqpoint{2.658849in}{3.847453in}}%
\pgfpathlineto{\pgfqpoint{2.660822in}{3.841923in}}%
\pgfpathlineto{\pgfqpoint{2.662700in}{3.836669in}}%
\pgfpathlineto{\pgfqpoint{2.664714in}{3.830951in}}%
\pgfpathlineto{\pgfqpoint{2.666695in}{3.825316in}}%
\pgfpathlineto{\pgfqpoint{2.668589in}{3.819865in}}%
\pgfpathlineto{\pgfqpoint{2.670467in}{3.814407in}}%
\pgfpathlineto{\pgfqpoint{2.672521in}{3.808417in}}%
\pgfpathlineto{\pgfqpoint{2.674302in}{3.803156in}}%
\pgfpathlineto{\pgfqpoint{2.676156in}{3.797617in}}%
\pgfpathlineto{\pgfqpoint{2.678074in}{3.791855in}}%
\pgfpathlineto{\pgfqpoint{2.679928in}{3.786189in}}%
\pgfpathlineto{\pgfqpoint{2.681710in}{3.780729in}}%
\pgfpathlineto{\pgfqpoint{2.683644in}{3.774689in}}%
\pgfpathlineto{\pgfqpoint{2.685521in}{3.768716in}}%
\pgfpathlineto{\pgfqpoint{2.687455in}{3.762463in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{3.755929in}}%
\pgfpathlineto{\pgfqpoint{2.691586in}{3.748900in}}%
\pgfpathlineto{\pgfqpoint{2.693448in}{3.742607in}}%
\pgfpathlineto{\pgfqpoint{2.695262in}{3.736491in}}%
\pgfpathlineto{\pgfqpoint{2.696924in}{3.730802in}}%
\pgfpathlineto{\pgfqpoint{2.698914in}{3.723779in}}%
\pgfpathlineto{\pgfqpoint{2.700975in}{3.716565in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{3.709249in}}%
\pgfpathlineto{\pgfqpoint{2.704851in}{3.702662in}}%
\pgfpathlineto{\pgfqpoint{2.706960in}{3.694919in}}%
\pgfpathlineto{\pgfqpoint{2.708782in}{3.688166in}}%
\pgfpathlineto{\pgfqpoint{2.710716in}{3.680884in}}%
\pgfpathlineto{\pgfqpoint{2.712498in}{3.674135in}}%
\pgfpathlineto{\pgfqpoint{2.714527in}{3.666278in}}%
\pgfpathlineto{\pgfqpoint{2.716429in}{3.658867in}}%
\pgfpathlineto{\pgfqpoint{2.718283in}{3.651557in}}%
\pgfpathlineto{\pgfqpoint{2.720201in}{3.643899in}}%
\pgfpathlineto{\pgfqpoint{2.722055in}{3.636398in}}%
\pgfpathlineto{\pgfqpoint{2.724036in}{3.628418in}}%
\pgfpathlineto{\pgfqpoint{2.726050in}{3.620109in}}%
\pgfpathlineto{\pgfqpoint{2.727888in}{3.612408in}}%
\pgfpathlineto{\pgfqpoint{2.729781in}{3.604484in}}%
\pgfpathlineto{\pgfqpoint{2.731643in}{3.596604in}}%
\pgfpathlineto{\pgfqpoint{2.733457in}{3.588781in}}%
\pgfpathlineto{\pgfqpoint{2.735295in}{3.580873in}}%
\pgfpathlineto{\pgfqpoint{2.737269in}{3.572219in}}%
\pgfpathlineto{\pgfqpoint{2.739130in}{3.563997in}}%
\pgfpathlineto{\pgfqpoint{2.741064in}{3.555420in}}%
\pgfpathlineto{\pgfqpoint{2.742942in}{3.547016in}}%
\pgfpathlineto{\pgfqpoint{2.744796in}{3.538640in}}%
\pgfpathlineto{\pgfqpoint{2.746698in}{3.530018in}}%
\pgfpathlineto{\pgfqpoint{2.748671in}{3.520915in}}%
\pgfpathlineto{\pgfqpoint{2.750509in}{3.512398in}}%
\pgfpathlineto{\pgfqpoint{2.752443in}{3.503408in}}%
\pgfpathlineto{\pgfqpoint{2.754305in}{3.494710in}}%
\pgfpathlineto{\pgfqpoint{2.756318in}{3.485126in}}%
\pgfpathlineto{\pgfqpoint{2.758156in}{3.476406in}}%
\pgfpathlineto{\pgfqpoint{2.760090in}{3.467163in}}%
\pgfpathlineto{\pgfqpoint{2.761912in}{3.458388in}}%
\pgfpathlineto{\pgfqpoint{2.763782in}{3.449310in}}%
\pgfpathlineto{\pgfqpoint{2.765603in}{3.440454in}}%
\pgfpathlineto{\pgfqpoint{2.767497in}{3.431147in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{3.421412in}}%
\pgfpathlineto{\pgfqpoint{2.771389in}{3.411919in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{3.402881in}}%
\pgfpathlineto{\pgfqpoint{2.775104in}{3.393389in}}%
\pgfpathlineto{\pgfqpoint{2.777006in}{3.383875in}}%
\pgfpathlineto{\pgfqpoint{2.778956in}{3.373989in}}%
\pgfpathlineto{\pgfqpoint{2.780858in}{3.364380in}}%
\pgfpathlineto{\pgfqpoint{2.782791in}{3.354574in}}%
\pgfpathlineto{\pgfqpoint{2.784613in}{3.345259in}}%
\pgfpathlineto{\pgfqpoint{2.786483in}{3.335615in}}%
\pgfpathlineto{\pgfqpoint{2.788385in}{3.325935in}}%
\pgfpathlineto{\pgfqpoint{2.790279in}{3.316151in}}%
\pgfpathlineto{\pgfqpoint{2.792260in}{3.305898in}}%
\pgfpathlineto{\pgfqpoint{2.794050in}{3.296627in}}%
\pgfpathlineto{\pgfqpoint{2.795832in}{3.287379in}}%
\pgfpathlineto{\pgfqpoint{2.797646in}{3.277897in}}%
\pgfpathlineto{\pgfqpoint{2.799588in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{2.801577in}{3.257337in}}%
\pgfpathlineto{\pgfqpoint{2.803639in}{3.246601in}}%
\pgfpathlineto{\pgfqpoint{2.805533in}{3.236656in}}%
\pgfpathlineto{\pgfqpoint{2.807354in}{3.227079in}}%
\pgfpathlineto{\pgfqpoint{2.809304in}{3.216861in}}%
\pgfpathlineto{\pgfqpoint{2.811166in}{3.207069in}}%
\pgfpathlineto{\pgfqpoint{2.812940in}{3.197694in}}%
\pgfpathlineto{\pgfqpoint{2.814858in}{3.187676in}}%
\pgfpathlineto{\pgfqpoint{2.816751in}{3.177677in}}%
\pgfpathlineto{\pgfqpoint{2.818733in}{3.167272in}}%
\pgfpathlineto{\pgfqpoint{2.820627in}{3.157370in}}%
\pgfpathlineto{\pgfqpoint{2.822425in}{3.147957in}}%
\pgfpathlineto{\pgfqpoint{2.824279in}{3.138237in}}%
\pgfpathlineto{\pgfqpoint{2.826300in}{3.127750in}}%
\pgfpathlineto{\pgfqpoint{2.828154in}{3.118101in}}%
\pgfpathlineto{\pgfqpoint{2.830152in}{3.107718in}}%
\pgfpathlineto{\pgfqpoint{2.831926in}{3.098533in}}%
\pgfpathlineto{\pgfqpoint{2.833947in}{3.088125in}}%
\pgfpathlineto{\pgfqpoint{2.835841in}{3.078328in}}%
\pgfpathlineto{\pgfqpoint{2.837759in}{3.068475in}}%
\pgfpathlineto{\pgfqpoint{2.839653in}{3.058687in}}%
\pgfpathlineto{\pgfqpoint{2.841554in}{3.048904in}}%
\pgfpathlineto{\pgfqpoint{2.843408in}{3.039383in}}%
\pgfpathlineto{\pgfqpoint{2.845366in}{3.029263in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{3.019277in}}%
\pgfpathlineto{\pgfqpoint{2.849122in}{3.009937in}}%
\pgfpathlineto{\pgfqpoint{2.850975in}{3.000269in}}%
\pgfpathlineto{\pgfqpoint{2.853093in}{2.989341in}}%
\pgfpathlineto{\pgfqpoint{2.854947in}{2.979777in}}%
\pgfpathlineto{\pgfqpoint{2.856848in}{2.969927in}}%
\pgfpathlineto{\pgfqpoint{2.858638in}{2.960686in}}%
\pgfpathlineto{\pgfqpoint{2.860420in}{2.951520in}}%
\pgfpathlineto{\pgfqpoint{2.862234in}{2.942126in}}%
\pgfpathlineto{\pgfqpoint{2.864216in}{2.932015in}}%
\pgfpathlineto{\pgfqpoint{2.866126in}{2.922159in}}%
\pgfpathlineto{\pgfqpoint{2.868067in}{2.912236in}}%
\pgfpathlineto{\pgfqpoint{2.869921in}{2.902743in}}%
\pgfpathlineto{\pgfqpoint{2.871743in}{2.893425in}}%
\pgfpathlineto{\pgfqpoint{2.873573in}{2.884070in}}%
\pgfpathlineto{\pgfqpoint{2.875395in}{2.874800in}}%
\pgfpathlineto{\pgfqpoint{2.877249in}{2.865355in}}%
\pgfpathlineto{\pgfqpoint{2.879150in}{2.855764in}}%
\pgfpathlineto{\pgfqpoint{2.881060in}{2.846042in}}%
\pgfpathlineto{\pgfqpoint{2.883002in}{2.836324in}}%
\pgfpathlineto{\pgfqpoint{2.884856in}{2.827034in}}%
\pgfpathlineto{\pgfqpoint{2.886797in}{2.817327in}}%
\pgfpathlineto{\pgfqpoint{2.888747in}{2.807639in}}%
\pgfpathlineto{\pgfqpoint{2.890689in}{2.798066in}}%
\pgfpathlineto{\pgfqpoint{2.892503in}{2.789092in}}%
\pgfpathlineto{\pgfqpoint{2.894364in}{2.779989in}}%
\pgfpathlineto{\pgfqpoint{2.896234in}{2.770845in}}%
\pgfpathlineto{\pgfqpoint{2.898096in}{2.761852in}}%
\pgfpathlineto{\pgfqpoint{2.899950in}{2.752894in}}%
\pgfpathlineto{\pgfqpoint{2.901948in}{2.743334in}}%
\pgfpathlineto{\pgfqpoint{2.903801in}{2.734516in}}%
\pgfpathlineto{\pgfqpoint{2.905823in}{2.725007in}}%
\pgfpathlineto{\pgfqpoint{2.907677in}{2.716334in}}%
\pgfpathlineto{\pgfqpoint{2.909555in}{2.707617in}}%
\pgfpathlineto{\pgfqpoint{2.911408in}{2.699057in}}%
\pgfpathlineto{\pgfqpoint{2.913430in}{2.689852in}}%
\pgfpathlineto{\pgfqpoint{2.915284in}{2.681431in}}%
\pgfpathlineto{\pgfqpoint{2.917282in}{2.672477in}}%
\pgfpathlineto{\pgfqpoint{2.919095in}{2.664442in}}%
\pgfpathlineto{\pgfqpoint{2.921037in}{2.655936in}}%
\pgfpathlineto{\pgfqpoint{2.922851in}{2.648005in}}%
\pgfpathlineto{\pgfqpoint{2.924889in}{2.639251in}}%
\pgfpathlineto{\pgfqpoint{2.926782in}{2.631206in}}%
\pgfpathlineto{\pgfqpoint{2.928764in}{2.622901in}}%
\pgfpathlineto{\pgfqpoint{2.930658in}{2.615026in}}%
\pgfpathlineto{\pgfqpoint{2.932616in}{2.606993in}}%
\pgfpathlineto{\pgfqpoint{2.934469in}{2.599488in}}%
\pgfpathlineto{\pgfqpoint{2.936571in}{2.591130in}}%
\pgfpathlineto{\pgfqpoint{2.938481in}{2.583593in}}%
\pgfpathlineto{\pgfqpoint{2.940542in}{2.575651in}}%
\pgfpathlineto{\pgfqpoint{2.942420in}{2.568488in}}%
\pgfpathlineto{\pgfqpoint{2.944314in}{2.561342in}}%
\pgfpathlineto{\pgfqpoint{2.946431in}{2.553552in}}%
\pgfpathlineto{\pgfqpoint{2.948285in}{2.546821in}}%
\pgfpathlineto{\pgfqpoint{2.950227in}{2.539875in}}%
\pgfpathlineto{\pgfqpoint{2.952041in}{2.533506in}}%
\pgfpathlineto{\pgfqpoint{2.953999in}{2.526771in}}%
\pgfpathlineto{\pgfqpoint{2.955757in}{2.520820in}}%
\pgfpathlineto{\pgfqpoint{2.957674in}{2.514449in}}%
\pgfpathlineto{\pgfqpoint{2.959488in}{2.508522in}}%
\pgfpathlineto{\pgfqpoint{2.961726in}{2.501392in}}%
\pgfpathlineto{\pgfqpoint{2.963563in}{2.495637in}}%
\pgfpathlineto{\pgfqpoint{2.965297in}{2.490330in}}%
\pgfpathlineto{\pgfqpoint{2.967375in}{2.484138in}}%
\pgfpathlineto{\pgfqpoint{2.969269in}{2.478588in}}%
\pgfpathlineto{\pgfqpoint{2.971490in}{2.472296in}}%
\pgfpathlineto{\pgfqpoint{2.973344in}{2.467151in}}%
\pgfpathlineto{\pgfqpoint{2.975581in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{2.977355in}{2.456473in}}%
\pgfpathlineto{\pgfqpoint{2.979736in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{2.981670in}{2.445667in}}%
\pgfpathlineto{\pgfqpoint{2.983947in}{2.440270in}}%
\pgfpathlineto{\pgfqpoint{2.985841in}{2.435903in}}%
\pgfpathlineto{\pgfqpoint{2.988103in}{2.430883in}}%
\pgfpathlineto{\pgfqpoint{2.989932in}{2.426957in}}%
\pgfpathlineto{\pgfqpoint{2.992274in}{2.422140in}}%
\pgfpathlineto{\pgfqpoint{2.994167in}{2.418352in}}%
\pgfpathlineto{\pgfqpoint{2.996884in}{2.413191in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{2.409448in}}%
\pgfpathlineto{\pgfqpoint{3.002118in}{2.403960in}}%
\pgfpathlineto{\pgfqpoint{3.003988in}{2.400888in}}%
\pgfpathlineto{\pgfqpoint{3.007088in}{2.396073in}}%
\pgfpathlineto{\pgfqpoint{3.008982in}{2.393300in}}%
\pgfpathlineto{\pgfqpoint{3.012138in}{2.388965in}}%
\pgfpathlineto{\pgfqpoint{3.014112in}{2.386433in}}%
\pgfpathlineto{\pgfqpoint{3.017852in}{2.382048in}}%
\pgfpathlineto{\pgfqpoint{3.019841in}{2.379925in}}%
\pgfpathlineto{\pgfqpoint{3.030884in}{2.370925in}}%
\pgfpathlineto{\pgfqpoint{3.039474in}{2.367239in}}%
\pgfpathlineto{\pgfqpoint{3.042223in}{2.366692in}}%
\pgfpathlineto{\pgfqpoint{3.047137in}{2.366490in}}%
\pgfpathlineto{\pgfqpoint{3.051229in}{2.367086in}}%
\pgfpathlineto{\pgfqpoint{3.055200in}{2.368334in}}%
\pgfpathlineto{\pgfqpoint{3.058420in}{2.369838in}}%
\pgfpathlineto{\pgfqpoint{3.068105in}{2.376979in}}%
\pgfpathlineto{\pgfqpoint{3.070854in}{2.379746in}}%
\pgfpathlineto{\pgfqpoint{3.073115in}{2.382229in}}%
\pgfpathlineto{\pgfqpoint{3.076503in}{2.386400in}}%
\pgfpathlineto{\pgfqpoint{3.078525in}{2.389090in}}%
\pgfpathlineto{\pgfqpoint{3.081457in}{2.393321in}}%
\pgfpathlineto{\pgfqpoint{3.083695in}{2.396762in}}%
\pgfpathlineto{\pgfqpoint{3.086028in}{2.400610in}}%
\pgfpathlineto{\pgfqpoint{3.088089in}{2.404169in}}%
\pgfpathlineto{\pgfqpoint{3.090423in}{2.408392in}}%
\pgfpathlineto{\pgfqpoint{3.092260in}{2.411910in}}%
\pgfpathlineto{\pgfqpoint{3.094314in}{2.415976in}}%
\pgfpathlineto{\pgfqpoint{3.096256in}{2.419951in}}%
\pgfpathlineto{\pgfqpoint{3.098485in}{2.424755in}}%
\pgfpathlineto{\pgfqpoint{3.100427in}{2.429050in}}%
\pgfpathlineto{\pgfqpoint{3.102480in}{2.433756in}}%
\pgfpathlineto{\pgfqpoint{3.104222in}{2.437878in}}%
\pgfpathlineto{\pgfqpoint{3.106412in}{2.443248in}}%
\pgfpathlineto{\pgfqpoint{3.108314in}{2.448027in}}%
\pgfpathlineto{\pgfqpoint{3.110367in}{2.453366in}}%
\pgfpathlineto{\pgfqpoint{3.112309in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{3.114458in}{2.464409in}}%
\pgfpathlineto{\pgfqpoint{3.116320in}{2.469643in}}%
\pgfpathlineto{\pgfqpoint{3.118214in}{2.475060in}}%
\pgfpathlineto{\pgfqpoint{3.120172in}{2.480820in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{2.487002in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{2.492736in}}%
\pgfpathlineto{\pgfqpoint{3.125885in}{2.498345in}}%
\pgfpathlineto{\pgfqpoint{3.127835in}{2.504572in}}%
\pgfpathlineto{\pgfqpoint{3.129577in}{2.510175in}}%
\pgfpathlineto{\pgfqpoint{3.131630in}{2.516991in}}%
\pgfpathlineto{\pgfqpoint{3.133492in}{2.523214in}}%
\pgfpathlineto{\pgfqpoint{3.135522in}{2.530158in}}%
\pgfpathlineto{\pgfqpoint{3.137344in}{2.536452in}}%
\pgfpathlineto{\pgfqpoint{3.139277in}{2.543268in}}%
\pgfpathlineto{\pgfqpoint{3.141259in}{2.550311in}}%
\pgfpathlineto{\pgfqpoint{3.143249in}{2.557500in}}%
\pgfpathlineto{\pgfqpoint{3.144991in}{2.563859in}}%
\pgfpathlineto{\pgfqpoint{3.146884in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{3.148722in}{2.577705in}}%
\pgfpathlineto{\pgfqpoint{3.150600in}{2.584772in}}%
\pgfpathlineto{\pgfqpoint{3.152534in}{2.592193in}}%
\pgfpathlineto{\pgfqpoint{3.154515in}{2.599812in}}%
\pgfpathlineto{\pgfqpoint{3.156465in}{2.607409in}}%
\pgfpathlineto{\pgfqpoint{3.158327in}{2.614757in}}%
\pgfpathlineto{\pgfqpoint{3.160221in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{3.162003in}{2.629453in}}%
\pgfpathlineto{\pgfqpoint{3.163952in}{2.637462in}}%
\pgfpathlineto{\pgfqpoint{3.165734in}{2.644747in}}%
\pgfpathlineto{\pgfqpoint{3.167788in}{2.653332in}}%
\pgfpathlineto{\pgfqpoint{3.169650in}{2.661175in}}%
\pgfpathlineto{\pgfqpoint{3.171599in}{2.669498in}}%
\pgfpathlineto{\pgfqpoint{3.173461in}{2.677544in}}%
\pgfpathlineto{\pgfqpoint{3.175355in}{2.685770in}}%
\pgfpathlineto{\pgfqpoint{3.177177in}{2.693763in}}%
\pgfpathlineto{\pgfqpoint{3.179167in}{2.702650in}}%
\pgfpathlineto{\pgfqpoint{3.181028in}{2.710925in}}%
\pgfpathlineto{\pgfqpoint{3.183002in}{2.719900in}}%
\pgfpathlineto{\pgfqpoint{3.184944in}{2.728690in}}%
\pgfpathlineto{\pgfqpoint{3.186973in}{2.738045in}}%
\pgfpathlineto{\pgfqpoint{3.188875in}{2.746900in}}%
\pgfpathlineto{\pgfqpoint{3.190769in}{2.755723in}}%
\pgfpathlineto{\pgfqpoint{3.192607in}{2.764397in}}%
\pgfpathlineto{\pgfqpoint{3.194525in}{2.773554in}}%
\pgfpathlineto{\pgfqpoint{3.196378in}{2.782464in}}%
\pgfpathlineto{\pgfqpoint{3.198160in}{2.791050in}}%
\pgfpathlineto{\pgfqpoint{3.200030in}{2.800165in}}%
\pgfpathlineto{\pgfqpoint{3.201852in}{2.809103in}}%
\pgfpathlineto{\pgfqpoint{3.203786in}{2.818660in}}%
\pgfpathlineto{\pgfqpoint{3.205648in}{2.827822in}}%
\pgfpathlineto{\pgfqpoint{3.207677in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{3.209579in}{2.847572in}}%
\pgfpathlineto{\pgfqpoint{3.211393in}{2.856727in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{3.215244in}{2.876371in}}%
\pgfpathlineto{\pgfqpoint{3.217026in}{2.885562in}}%
\pgfpathlineto{\pgfqpoint{3.218840in}{2.894885in}}%
\pgfpathlineto{\pgfqpoint{3.220622in}{2.904077in}}%
\pgfpathlineto{\pgfqpoint{3.222492in}{2.913965in}}%
\pgfpathlineto{\pgfqpoint{3.224513in}{2.924415in}}%
\pgfpathlineto{\pgfqpoint{3.226527in}{2.934984in}}%
\pgfpathlineto{\pgfqpoint{3.228509in}{2.945460in}}%
\pgfpathlineto{\pgfqpoint{3.230418in}{2.955524in}}%
\pgfpathlineto{\pgfqpoint{3.232280in}{2.965408in}}%
\pgfpathlineto{\pgfqpoint{3.234134in}{2.975270in}}%
\pgfpathlineto{\pgfqpoint{3.235996in}{2.985149in}}%
\pgfpathlineto{\pgfqpoint{3.237906in}{2.995452in}}%
\pgfpathlineto{\pgfqpoint{3.239768in}{3.005361in}}%
\pgfpathlineto{\pgfqpoint{3.241701in}{3.015736in}}%
\pgfpathlineto{\pgfqpoint{3.243539in}{3.025642in}}%
\pgfpathlineto{\pgfqpoint{3.245473in}{3.036054in}}%
\pgfpathlineto{\pgfqpoint{3.247375in}{3.046242in}}%
\pgfpathlineto{\pgfqpoint{3.249188in}{3.056029in}}%
\pgfpathlineto{\pgfqpoint{3.250986in}{3.065771in}}%
\pgfpathlineto{\pgfqpoint{3.252800in}{3.075585in}}%
\pgfpathlineto{\pgfqpoint{3.254702in}{3.085788in}}%
\pgfpathlineto{\pgfqpoint{3.256636in}{3.096286in}}%
\pgfpathlineto{\pgfqpoint{3.258593in}{3.106841in}}%
\pgfpathlineto{\pgfqpoint{3.260487in}{3.117048in}}%
\pgfpathlineto{\pgfqpoint{3.262389in}{3.127331in}}%
\pgfpathlineto{\pgfqpoint{3.264203in}{3.137105in}}%
\pgfpathlineto{\pgfqpoint{3.266081in}{3.147159in}}%
\pgfpathlineto{\pgfqpoint{3.267934in}{3.157175in}}%
\pgfpathlineto{\pgfqpoint{3.269836in}{3.167356in}}%
\pgfpathlineto{\pgfqpoint{3.271770in}{3.177725in}}%
\pgfpathlineto{\pgfqpoint{3.273528in}{3.187169in}}%
\pgfpathlineto{\pgfqpoint{3.275342in}{3.196857in}}%
\pgfpathlineto{\pgfqpoint{3.277284in}{3.207093in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{3.217183in}}%
\pgfpathlineto{\pgfqpoint{3.281095in}{3.227400in}}%
\pgfpathlineto{\pgfqpoint{3.282909in}{3.236922in}}%
\pgfpathlineto{\pgfqpoint{3.284795in}{3.246757in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{3.256486in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{3.268907in}}%
\pgfpathlineto{\pgfqpoint{3.290908in}{3.278413in}}%
\pgfpathlineto{\pgfqpoint{3.292921in}{3.288798in}}%
\pgfpathlineto{\pgfqpoint{3.294687in}{3.297797in}}%
\pgfpathlineto{\pgfqpoint{3.296725in}{3.308025in}}%
\pgfpathlineto{\pgfqpoint{3.298531in}{3.317125in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{3.327336in}}%
\pgfpathlineto{\pgfqpoint{3.302294in}{3.335952in}}%
\pgfpathlineto{\pgfqpoint{3.304308in}{3.345824in}}%
\pgfpathlineto{\pgfqpoint{3.306058in}{3.354358in}}%
\pgfpathlineto{\pgfqpoint{3.307992in}{3.363786in}}%
\pgfpathlineto{\pgfqpoint{3.309757in}{3.372320in}}%
\pgfpathlineto{\pgfqpoint{3.311875in}{3.382342in}}%
\pgfpathlineto{\pgfqpoint{3.313761in}{3.391342in}}%
\pgfpathlineto{\pgfqpoint{3.315918in}{3.401537in}}%
\pgfpathlineto{\pgfqpoint{3.317644in}{3.409573in}}%
\pgfpathlineto{\pgfqpoint{3.319514in}{3.418265in}}%
\pgfpathlineto{\pgfqpoint{3.321472in}{3.427418in}}%
\pgfpathlineto{\pgfqpoint{3.323158in}{3.435157in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{3.443953in}}%
\pgfpathlineto{\pgfqpoint{3.326977in}{3.452721in}}%
\pgfpathlineto{\pgfqpoint{3.329135in}{3.462505in}}%
\pgfpathlineto{\pgfqpoint{3.331060in}{3.471275in}}%
\pgfpathlineto{\pgfqpoint{3.333098in}{3.480469in}}%
\pgfpathlineto{\pgfqpoint{3.334984in}{3.488986in}}%
\pgfpathlineto{\pgfqpoint{3.336942in}{3.497772in}}%
\pgfpathlineto{\pgfqpoint{3.338708in}{3.505615in}}%
\pgfpathlineto{\pgfqpoint{3.340601in}{3.514036in}}%
\pgfpathlineto{\pgfqpoint{3.342367in}{3.521891in}}%
\pgfpathlineto{\pgfqpoint{3.344605in}{3.531575in}}%
\pgfpathlineto{\pgfqpoint{3.346474in}{3.539766in}}%
\pgfpathlineto{\pgfqpoint{3.348568in}{3.548900in}}%
\pgfpathlineto{\pgfqpoint{3.350334in}{3.556404in}}%
\pgfpathlineto{\pgfqpoint{3.352252in}{3.564643in}}%
\pgfpathlineto{\pgfqpoint{3.353978in}{3.572090in}}%
\pgfpathlineto{\pgfqpoint{3.356031in}{3.580675in}}%
\pgfpathlineto{\pgfqpoint{3.357981in}{3.589031in}}%
\pgfpathlineto{\pgfqpoint{3.360338in}{3.598836in}}%
\pgfpathlineto{\pgfqpoint{3.362264in}{3.606853in}}%
\pgfpathlineto{\pgfqpoint{3.364685in}{3.616881in}}%
\pgfpathlineto{\pgfqpoint{3.366451in}{3.624088in}}%
\pgfpathlineto{\pgfqpoint{3.368545in}{3.632611in}}%
\pgfpathlineto{\pgfqpoint{3.370294in}{3.639627in}}%
\pgfpathlineto{\pgfqpoint{3.372388in}{3.648037in}}%
\pgfpathlineto{\pgfqpoint{3.374154in}{3.655062in}}%
\pgfpathlineto{\pgfqpoint{3.376351in}{3.663702in}}%
\pgfpathlineto{\pgfqpoint{3.378117in}{3.670628in}}%
\pgfpathlineto{\pgfqpoint{3.380195in}{3.678655in}}%
\pgfpathlineto{\pgfqpoint{3.382041in}{3.685776in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{3.693361in}}%
\pgfpathlineto{\pgfqpoint{3.385804in}{3.700093in}}%
\pgfpathlineto{\pgfqpoint{3.387962in}{3.708100in}}%
\pgfpathlineto{\pgfqpoint{3.389808in}{3.714946in}}%
\pgfpathlineto{\pgfqpoint{3.392045in}{3.723075in}}%
\pgfpathlineto{\pgfqpoint{3.393891in}{3.729809in}}%
\pgfpathlineto{\pgfqpoint{3.396128in}{3.737849in}}%
\pgfpathlineto{\pgfqpoint{3.397894in}{3.744043in}}%
\pgfpathlineto{\pgfqpoint{3.399932in}{3.751262in}}%
\pgfpathlineto{\pgfqpoint{3.401658in}{3.757236in}}%
\pgfpathlineto{\pgfqpoint{3.403671in}{3.764088in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{3.770464in}}%
\pgfpathlineto{\pgfqpoint{3.408018in}{3.778753in}}%
\pgfpathlineto{\pgfqpoint{3.409824in}{3.784697in}}%
\pgfpathlineto{\pgfqpoint{3.412221in}{3.792562in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{3.798126in}}%
\pgfpathlineto{\pgfqpoint{3.415985in}{3.804500in}}%
\pgfpathlineto{\pgfqpoint{3.417951in}{3.810759in}}%
\pgfpathlineto{\pgfqpoint{3.420332in}{3.818081in}}%
\pgfpathlineto{\pgfqpoint{3.422218in}{3.823749in}}%
\pgfpathlineto{\pgfqpoint{3.424111in}{3.829510in}}%
\pgfpathlineto{\pgfqpoint{3.425877in}{3.834756in}}%
\pgfpathlineto{\pgfqpoint{3.427915in}{3.840605in}}%
\pgfpathlineto{\pgfqpoint{3.429881in}{3.846321in}}%
\pgfpathlineto{\pgfqpoint{3.432661in}{3.854136in}}%
\pgfpathlineto{\pgfqpoint{3.434467in}{3.859136in}}%
\pgfpathlineto{\pgfqpoint{3.436585in}{3.864962in}}%
\pgfpathlineto{\pgfqpoint{3.438431in}{3.869890in}}%
\pgfpathlineto{\pgfqpoint{3.440428in}{3.875175in}}%
\pgfpathlineto{\pgfqpoint{3.442234in}{3.879901in}}%
\pgfpathlineto{\pgfqpoint{3.444511in}{3.885628in}}%
\pgfpathlineto{\pgfqpoint{3.446461in}{3.890580in}}%
\pgfpathlineto{\pgfqpoint{3.448978in}{3.896763in}}%
\pgfpathlineto{\pgfqpoint{3.450784in}{3.901128in}}%
\pgfpathlineto{\pgfqpoint{3.453365in}{3.907158in}}%
\pgfpathlineto{\pgfqpoint{3.455411in}{3.911929in}}%
\pgfpathlineto{\pgfqpoint{3.457688in}{3.917010in}}%
\pgfpathlineto{\pgfqpoint{3.459558in}{3.921141in}}%
\pgfpathlineto{\pgfqpoint{3.462538in}{3.927503in}}%
\pgfpathlineto{\pgfqpoint{3.464504in}{3.931600in}}%
\pgfpathlineto{\pgfqpoint{3.467445in}{3.937611in}}%
\pgfpathlineto{\pgfqpoint{3.469234in}{3.941073in}}%
\pgfpathlineto{\pgfqpoint{3.471368in}{3.945249in}}%
\pgfpathlineto{\pgfqpoint{3.473134in}{3.948555in}}%
\pgfpathlineto{\pgfqpoint{3.475331in}{3.952533in}}%
\pgfpathlineto{\pgfqpoint{3.477521in}{3.956514in}}%
\pgfpathlineto{\pgfqpoint{3.481005in}{3.962546in}}%
\pgfpathlineto{\pgfqpoint{3.482874in}{3.965751in}}%
\pgfpathlineto{\pgfqpoint{3.485192in}{3.969620in}}%
\pgfpathlineto{\pgfqpoint{3.487157in}{3.972847in}}%
\pgfpathlineto{\pgfqpoint{3.489515in}{3.976668in}}%
\pgfpathlineto{\pgfqpoint{3.491424in}{3.979689in}}%
\pgfpathlineto{\pgfqpoint{3.493981in}{3.983678in}}%
\pgfpathlineto{\pgfqpoint{3.495971in}{3.986755in}}%
\pgfpathlineto{\pgfqpoint{3.499455in}{3.991952in}}%
\pgfpathlineto{\pgfqpoint{3.501381in}{3.994838in}}%
\pgfpathlineto{\pgfqpoint{3.505208in}{4.000220in}}%
\pgfpathlineto{\pgfqpoint{3.507054in}{4.002898in}}%
\pgfpathlineto{\pgfqpoint{3.511385in}{4.008639in}}%
\pgfpathlineto{\pgfqpoint{3.513151in}{4.011027in}}%
\pgfpathlineto{\pgfqpoint{3.516835in}{4.015652in}}%
\pgfpathlineto{\pgfqpoint{3.518665in}{4.017956in}}%
\pgfpathlineto{\pgfqpoint{3.521222in}{4.021060in}}%
\pgfpathlineto{\pgfqpoint{3.523251in}{4.023505in}}%
\pgfpathlineto{\pgfqpoint{3.526431in}{4.027161in}}%
\pgfpathlineto{\pgfqpoint{3.528541in}{4.029586in}}%
\pgfpathlineto{\pgfqpoint{3.532025in}{4.033311in}}%
\pgfpathlineto{\pgfqpoint{3.534094in}{4.035547in}}%
\pgfpathlineto{\pgfqpoint{3.538985in}{4.040465in}}%
\pgfpathlineto{\pgfqpoint{3.540894in}{4.042341in}}%
\pgfpathlineto{\pgfqpoint{3.543635in}{4.044873in}}%
\pgfpathlineto{\pgfqpoint{3.545761in}{4.046879in}}%
\pgfpathlineto{\pgfqpoint{3.548941in}{4.049612in}}%
\pgfpathlineto{\pgfqpoint{3.569884in}{4.064922in}}%
\pgfpathlineto{\pgfqpoint{3.589781in}{4.074683in}}%
\pgfpathlineto{\pgfqpoint{3.608431in}{4.079922in}}%
\pgfpathlineto{\pgfqpoint{3.619195in}{4.081320in}}%
\pgfpathlineto{\pgfqpoint{3.627745in}{4.081618in}}%
\pgfpathlineto{\pgfqpoint{3.639275in}{4.080931in}}%
\pgfpathlineto{\pgfqpoint{3.649711in}{4.079243in}}%
\pgfpathlineto{\pgfqpoint{3.656535in}{4.077527in}}%
\pgfpathlineto{\pgfqpoint{3.676551in}{4.069481in}}%
\pgfpathlineto{\pgfqpoint{3.691582in}{4.060263in}}%
\pgfpathlineto{\pgfqpoint{3.695257in}{4.057566in}}%
\pgfpathlineto{\pgfqpoint{3.698422in}{4.055143in}}%
\pgfpathlineto{\pgfqpoint{3.700811in}{4.053204in}}%
\pgfpathlineto{\pgfqpoint{3.704055in}{4.050485in}}%
\pgfpathlineto{\pgfqpoint{3.707371in}{4.047516in}}%
\pgfpathlineto{\pgfqpoint{3.709968in}{4.045130in}}%
\pgfpathlineto{\pgfqpoint{3.712238in}{4.042938in}}%
\pgfpathlineto{\pgfqpoint{3.715178in}{4.040027in}}%
\pgfpathlineto{\pgfqpoint{3.717368in}{4.037802in}}%
\pgfpathlineto{\pgfqpoint{3.719685in}{4.035348in}}%
\pgfpathlineto{\pgfqpoint{3.721778in}{4.033103in}}%
\pgfpathlineto{\pgfqpoint{3.724431in}{4.030161in}}%
\pgfpathlineto{\pgfqpoint{3.728115in}{4.025927in}}%
\pgfpathlineto{\pgfqpoint{3.731127in}{4.022230in}}%
\pgfpathlineto{\pgfqpoint{3.734491in}{4.018126in}}%
\pgfpathlineto{\pgfqpoint{3.737184in}{4.014605in}}%
\pgfpathlineto{\pgfqpoint{3.740668in}{4.010049in}}%
\pgfpathlineto{\pgfqpoint{3.743057in}{4.006729in}}%
\pgfpathlineto{\pgfqpoint{3.745758in}{4.003000in}}%
\pgfpathlineto{\pgfqpoint{3.747788in}{4.000042in}}%
\pgfpathlineto{\pgfqpoint{3.750105in}{3.996665in}}%
\pgfpathlineto{\pgfqpoint{3.752071in}{3.993730in}}%
\pgfpathlineto{\pgfqpoint{3.754348in}{3.990216in}}%
\pgfpathlineto{\pgfqpoint{3.756458in}{3.986995in}}%
\pgfpathlineto{\pgfqpoint{3.758391in}{3.983906in}}%
\pgfpathlineto{\pgfqpoint{3.760341in}{3.980723in}}%
\pgfpathlineto{\pgfqpoint{3.762275in}{3.977618in}}%
\pgfpathlineto{\pgfqpoint{3.764888in}{3.973161in}}%
\pgfpathlineto{\pgfqpoint{3.767445in}{3.968838in}}%
\pgfpathlineto{\pgfqpoint{3.769794in}{3.964688in}}%
\pgfpathlineto{\pgfqpoint{3.772255in}{3.960300in}}%
\pgfpathlineto{\pgfqpoint{3.774181in}{3.956788in}}%
\pgfpathlineto{\pgfqpoint{3.776642in}{3.952278in}}%
\pgfpathlineto{\pgfqpoint{3.778688in}{3.948390in}}%
\pgfpathlineto{\pgfqpoint{3.780845in}{3.944252in}}%
\pgfpathlineto{\pgfqpoint{3.782731in}{3.940622in}}%
\pgfpathlineto{\pgfqpoint{3.784745in}{3.936595in}}%
\pgfpathlineto{\pgfqpoint{3.787342in}{3.931435in}}%
\pgfpathlineto{\pgfqpoint{3.789531in}{3.926992in}}%
\pgfpathlineto{\pgfqpoint{3.791992in}{3.921835in}}%
\pgfpathlineto{\pgfqpoint{3.793878in}{3.917955in}}%
\pgfpathlineto{\pgfqpoint{3.795572in}{3.914305in}}%
\pgfpathlineto{\pgfqpoint{3.797498in}{3.910096in}}%
\pgfpathlineto{\pgfqpoint{3.799775in}{3.905198in}}%
\pgfpathlineto{\pgfqpoint{3.801884in}{3.900451in}}%
\pgfpathlineto{\pgfqpoint{3.803962in}{3.895706in}}%
\pgfpathlineto{\pgfqpoint{3.805768in}{3.891594in}}%
\pgfpathlineto{\pgfqpoint{3.807662in}{3.887162in}}%
\pgfpathlineto{\pgfqpoint{3.809571in}{3.882511in}}%
\pgfpathlineto{\pgfqpoint{3.812104in}{3.876450in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{3.871825in}}%
\pgfpathlineto{\pgfqpoint{3.815684in}{3.867246in}}%
\pgfpathlineto{\pgfqpoint{3.817842in}{3.861755in}}%
\pgfpathlineto{\pgfqpoint{3.819871in}{3.856260in}}%
\pgfpathlineto{\pgfqpoint{3.822189in}{3.850001in}}%
\pgfpathlineto{\pgfqpoint{3.824194in}{3.844433in}}%
\pgfpathlineto{\pgfqpoint{3.826272in}{3.838475in}}%
\pgfpathlineto{\pgfqpoint{3.828078in}{3.833340in}}%
\pgfpathlineto{\pgfqpoint{3.829892in}{3.828070in}}%
\pgfpathlineto{\pgfqpoint{3.831801in}{3.822312in}}%
\pgfpathlineto{\pgfqpoint{3.833895in}{3.816076in}}%
\pgfpathlineto{\pgfqpoint{3.836244in}{3.808824in}}%
\pgfpathlineto{\pgfqpoint{3.838322in}{3.802353in}}%
\pgfpathlineto{\pgfqpoint{3.840208in}{3.796455in}}%
\pgfpathlineto{\pgfqpoint{3.842165in}{3.790156in}}%
\pgfpathlineto{\pgfqpoint{3.844091in}{3.783810in}}%
\pgfpathlineto{\pgfqpoint{3.846009in}{3.777527in}}%
\pgfpathlineto{\pgfqpoint{3.848094in}{3.770553in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{3.764099in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{3.757708in}}%
\pgfpathlineto{\pgfqpoint{3.853552in}{3.751771in}}%
\pgfpathlineto{\pgfqpoint{3.855558in}{3.744611in}}%
\pgfpathlineto{\pgfqpoint{3.857939in}{3.736147in}}%
\pgfpathlineto{\pgfqpoint{3.859825in}{3.729339in}}%
\pgfpathlineto{\pgfqpoint{3.861902in}{3.721702in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{3.715276in}}%
\pgfpathlineto{\pgfqpoint{3.865402in}{3.708811in}}%
\pgfpathlineto{\pgfqpoint{3.867288in}{3.701609in}}%
\pgfpathlineto{\pgfqpoint{3.869445in}{3.693536in}}%
\pgfpathlineto{\pgfqpoint{3.871531in}{3.685415in}}%
\pgfpathlineto{\pgfqpoint{3.873688in}{3.676998in}}%
\pgfpathlineto{\pgfqpoint{3.875518in}{3.669887in}}%
\pgfpathlineto{\pgfqpoint{3.877332in}{3.662721in}}%
\pgfpathlineto{\pgfqpoint{3.879178in}{3.655305in}}%
\pgfpathlineto{\pgfqpoint{3.880992in}{3.648041in}}%
\pgfpathlineto{\pgfqpoint{3.882901in}{3.640323in}}%
\pgfpathlineto{\pgfqpoint{3.884811in}{3.632534in}}%
\pgfpathlineto{\pgfqpoint{3.886929in}{3.623835in}}%
\pgfpathlineto{\pgfqpoint{3.888735in}{3.616338in}}%
\pgfpathlineto{\pgfqpoint{3.890708in}{3.608110in}}%
\pgfpathlineto{\pgfqpoint{3.892474in}{3.600620in}}%
\pgfpathlineto{\pgfqpoint{3.894432in}{3.592372in}}%
\pgfpathlineto{\pgfqpoint{3.896278in}{3.584462in}}%
\pgfpathlineto{\pgfqpoint{3.898355in}{3.575536in}}%
\pgfpathlineto{\pgfqpoint{3.900241in}{3.567408in}}%
\pgfpathlineto{\pgfqpoint{3.902135in}{3.559135in}}%
\pgfpathlineto{\pgfqpoint{3.903901in}{3.551417in}}%
\pgfpathlineto{\pgfqpoint{3.905819in}{3.543031in}}%
\pgfpathlineto{\pgfqpoint{3.907664in}{3.534751in}}%
\pgfpathlineto{\pgfqpoint{3.909822in}{3.525233in}}%
\pgfpathlineto{\pgfqpoint{3.911708in}{3.516724in}}%
\pgfpathlineto{\pgfqpoint{3.913745in}{3.507534in}}%
\pgfpathlineto{\pgfqpoint{3.915631in}{3.499000in}}%
\pgfpathlineto{\pgfqpoint{3.917405in}{3.490810in}}%
\pgfpathlineto{\pgfqpoint{3.919131in}{3.482967in}}%
\pgfpathlineto{\pgfqpoint{3.920945in}{3.474745in}}%
\pgfpathlineto{\pgfqpoint{3.922895in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{3.925372in}{3.454207in}}%
\pgfpathlineto{\pgfqpoint{3.927521in}{3.444051in}}%
\pgfpathlineto{\pgfqpoint{3.929998in}{3.432312in}}%
\pgfpathlineto{\pgfqpoint{3.931908in}{3.423431in}}%
\pgfpathlineto{\pgfqpoint{3.933802in}{3.414336in}}%
\pgfpathlineto{\pgfqpoint{3.935528in}{3.406097in}}%
\pgfpathlineto{\pgfqpoint{3.937382in}{3.397303in}}%
\pgfpathlineto{\pgfqpoint{3.939331in}{3.387857in}}%
\pgfpathlineto{\pgfqpoint{3.941489in}{3.377521in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{3.368825in}}%
\pgfpathlineto{\pgfqpoint{3.945188in}{3.359565in}}%
\pgfpathlineto{\pgfqpoint{3.946994in}{3.350771in}}%
\pgfpathlineto{\pgfqpoint{3.948912in}{3.341528in}}%
\pgfpathlineto{\pgfqpoint{3.950758in}{3.332382in}}%
\pgfpathlineto{\pgfqpoint{3.952995in}{3.321442in}}%
\pgfpathlineto{\pgfqpoint{3.954801in}{3.312629in}}%
\pgfpathlineto{\pgfqpoint{3.956799in}{3.302814in}}%
\pgfpathlineto{\pgfqpoint{3.958685in}{3.293405in}}%
\pgfpathlineto{\pgfqpoint{3.960842in}{3.282775in}}%
\pgfpathlineto{\pgfqpoint{3.962768in}{3.273214in}}%
\pgfpathlineto{\pgfqpoint{3.964702in}{3.263526in}}%
\pgfpathlineto{\pgfqpoint{3.966428in}{3.254905in}}%
\pgfpathlineto{\pgfqpoint{3.968425in}{3.244905in}}%
\pgfpathlineto{\pgfqpoint{3.970231in}{3.235736in}}%
\pgfpathlineto{\pgfqpoint{3.972149in}{3.226055in}}%
\pgfpathlineto{\pgfqpoint{3.973915in}{3.217048in}}%
\pgfpathlineto{\pgfqpoint{3.975825in}{3.207285in}}%
\pgfpathlineto{\pgfqpoint{3.977862in}{3.196775in}}%
\pgfpathlineto{\pgfqpoint{3.979708in}{3.187188in}}%
\pgfpathlineto{\pgfqpoint{3.981602in}{3.177291in}}%
\pgfpathlineto{\pgfqpoint{3.983408in}{3.167803in}}%
\pgfpathlineto{\pgfqpoint{3.985485in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{3.987411in}{3.146700in}}%
\pgfpathlineto{\pgfqpoint{3.989608in}{3.135192in}}%
\pgfpathlineto{\pgfqpoint{3.991478in}{3.125251in}}%
\pgfpathlineto{\pgfqpoint{3.993612in}{3.113791in}}%
\pgfpathlineto{\pgfqpoint{3.995338in}{3.104716in}}%
\pgfpathlineto{\pgfqpoint{3.997176in}{3.094926in}}%
\pgfpathlineto{\pgfqpoint{3.998941in}{3.085394in}}%
\pgfpathlineto{\pgfqpoint{4.000995in}{3.074521in}}%
\pgfpathlineto{\pgfqpoint{4.002905in}{3.064259in}}%
\pgfpathlineto{\pgfqpoint{4.004958in}{3.053268in}}%
\pgfpathlineto{\pgfqpoint{4.006764in}{3.043625in}}%
\pgfpathlineto{\pgfqpoint{4.008682in}{3.033371in}}%
\pgfpathlineto{\pgfqpoint{4.010488in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{4.012382in}{3.013491in}}%
\pgfpathlineto{\pgfqpoint{4.014212in}{3.003700in}}%
\pgfpathlineto{\pgfqpoint{4.016185in}{2.993193in}}%
\pgfpathlineto{\pgfqpoint{4.018031in}{2.983266in}}%
\pgfpathlineto{\pgfqpoint{4.020109in}{2.972298in}}%
\pgfpathlineto{\pgfqpoint{4.021994in}{2.962221in}}%
\pgfpathlineto{\pgfqpoint{4.024112in}{2.950983in}}%
\pgfpathlineto{\pgfqpoint{4.025838in}{2.941992in}}%
\pgfpathlineto{\pgfqpoint{4.027732in}{2.931975in}}%
\pgfpathlineto{\pgfqpoint{4.029458in}{2.922847in}}%
\pgfpathlineto{\pgfqpoint{4.031455in}{2.912487in}}%
\pgfpathlineto{\pgfqpoint{4.033181in}{2.903439in}}%
\pgfpathlineto{\pgfqpoint{4.035259in}{2.892751in}}%
\pgfpathlineto{\pgfqpoint{4.037145in}{2.882851in}}%
\pgfpathlineto{\pgfqpoint{4.039622in}{2.870228in}}%
\pgfpathlineto{\pgfqpoint{4.041571in}{2.860245in}}%
\pgfpathlineto{\pgfqpoint{4.043769in}{2.849023in}}%
\pgfpathlineto{\pgfqpoint{4.045535in}{2.840226in}}%
\pgfpathlineto{\pgfqpoint{4.047469in}{2.830436in}}%
\pgfpathlineto{\pgfqpoint{4.049195in}{2.821826in}}%
\pgfpathlineto{\pgfqpoint{4.051152in}{2.812160in}}%
\pgfpathlineto{\pgfqpoint{4.052958in}{2.803185in}}%
\pgfpathlineto{\pgfqpoint{4.055052in}{2.793002in}}%
\pgfpathlineto{\pgfqpoint{4.056882in}{2.784036in}}%
\pgfpathlineto{\pgfqpoint{4.058935in}{2.774175in}}%
\pgfpathlineto{\pgfqpoint{4.060805in}{2.765151in}}%
\pgfpathlineto{\pgfqpoint{4.063322in}{2.753256in}}%
\pgfpathlineto{\pgfqpoint{4.065288in}{2.743993in}}%
\pgfpathlineto{\pgfqpoint{4.067285in}{2.734661in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{2.726174in}}%
\pgfpathlineto{\pgfqpoint{4.071089in}{2.717142in}}%
\pgfpathlineto{\pgfqpoint{4.072759in}{2.709588in}}%
\pgfpathlineto{\pgfqpoint{4.074605in}{2.701302in}}%
\pgfpathlineto{\pgfqpoint{4.076499in}{2.692764in}}%
\pgfpathlineto{\pgfqpoint{4.078264in}{2.684962in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.684348in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.684348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{3.351248in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727181in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{2.090483in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.092960in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{2.096971in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{2.099249in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{2.102109in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{2.104523in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{2.106256in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.110348in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{2.112905in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{2.117755in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{2.119936in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{2.151843in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{2.153138in}{2.366124in}}%
\pgfpathlineto{\pgfqpoint{2.161080in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{2.203870in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{2.209424in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{2.214370in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{2.218085in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{2.220219in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{2.229464in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{2.231845in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{2.236576in}{2.366126in}}%
\pgfpathlineto{\pgfqpoint{2.260116in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{2.330154in}{2.366124in}}%
\pgfpathlineto{\pgfqpoint{2.332232in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{2.335620in}{2.366124in}}%
\pgfpathlineto{\pgfqpoint{2.341373in}{2.366120in}}%
\pgfpathlineto{\pgfqpoint{2.353391in}{2.366122in}}%
\pgfpathlineto{\pgfqpoint{2.358625in}{2.366121in}}%
\pgfpathlineto{\pgfqpoint{2.374278in}{2.366120in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{2.366115in}}%
\pgfpathlineto{\pgfqpoint{2.410572in}{2.366121in}}%
\pgfpathlineto{\pgfqpoint{2.413049in}{2.366120in}}%
\pgfpathlineto{\pgfqpoint{2.416820in}{2.366118in}}%
\pgfpathlineto{\pgfqpoint{2.420416in}{2.366120in}}%
\pgfpathlineto{\pgfqpoint{2.423349in}{2.366119in}}%
\pgfpathlineto{\pgfqpoint{2.433337in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{2.441599in}{2.366119in}}%
\pgfpathlineto{\pgfqpoint{2.443741in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{2.446130in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{2.454976in}{2.366126in}}%
\pgfpathlineto{\pgfqpoint{2.460985in}{2.366124in}}%
\pgfpathlineto{\pgfqpoint{2.474465in}{2.366122in}}%
\pgfpathlineto{\pgfqpoint{2.480274in}{2.366122in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{2.485724in}{2.366122in}}%
\pgfpathlineto{\pgfqpoint{2.489615in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{2.491812in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{2.498165in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{2.504989in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{2.509863in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{2.514658in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.516472in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{2.521106in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{2.522560in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.532285in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.536097in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{2.538454in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{2.540867in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{2.544527in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{2.552829in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.563592in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.566629in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{2.568099in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{2.577464in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.581483in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{2.583337in}{2.366135in}}%
\pgfpathlineto{\pgfqpoint{2.584831in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{2.588987in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{2.858902in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{2.366135in}}%
\pgfpathlineto{\pgfqpoint{2.863696in}{2.366135in}}%
\pgfpathlineto{\pgfqpoint{2.869745in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{2.901428in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{3.284731in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.288351in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.319514in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.323318in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.326578in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.329574in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.337565in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.347417in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.368065in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.374817in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.378844in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.387458in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.389208in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.461308in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.466038in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{3.467325in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.470297in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.472391in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.475835in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.478528in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.483418in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{3.503514in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{3.506311in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.509188in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.513191in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.515205in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{3.517698in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.524218in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.525544in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.529188in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.549404in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.552121in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.554638in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.556228in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.565322in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.566888in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.570915in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.579521in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.581998in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{3.583405in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.585418in}{2.366135in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.589861in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.604987in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.607888in}{2.366126in}}%
\pgfpathlineto{\pgfqpoint{3.612131in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.624205in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.626474in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.635432in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.680938in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.683831in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.705541in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.707475in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.710775in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{3.712645in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.714475in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{3.719988in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{3.773342in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.774549in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.778064in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.783394in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.786495in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.789028in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.791609in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.797681in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.799895in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.801749in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.806695in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.832185in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.848742in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.860168in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.863205in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.897404in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.903318in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.916942in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.919499in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.929599in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.931828in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.939939in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.942152in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.944158in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.948145in}{2.366128in}}%
\pgfpathlineto{\pgfqpoint{3.949312in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.953914in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.961945in}{2.366133in}}%
\pgfpathlineto{\pgfqpoint{3.977175in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{3.978741in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{3.981282in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{3.982928in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{3.986085in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{3.989992in}{2.366127in}}%
\pgfpathlineto{\pgfqpoint{3.991478in}{2.366129in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.366130in}}%
\pgfpathlineto{\pgfqpoint{4.078408in}{2.366130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.167144in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365880in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{3.981187in}{0.634568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008965in}{0.634568in}}{\pgfqpoint{4.008965in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{4.008965in}{1.423148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008965in}{1.450926in}}{\pgfqpoint{3.981187in}{1.450926in}}%
\pgfpathlineto{\pgfqpoint{3.365880in}{1.450926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.338102in}{1.450926in}}{\pgfqpoint{3.338102in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{3.338102in}{0.662346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.338102in}{0.634568in}}{\pgfqpoint{3.365880in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{3.365880in}{0.634568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393658in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{3.532547in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{3.671435in}{1.346759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782547in,y=1.298148in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393658in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{3.532547in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{3.671435in}{1.153086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782547in,y=1.104475in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393658in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{3.532547in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{3.671435in}{0.959413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782547in,y=0.910802in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393658in}{0.765741in}}%
\pgfpathlineto{\pgfqpoint{3.532547in}{0.765741in}}%
\pgfpathlineto{\pgfqpoint{3.671435in}{0.765741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782547in,y=0.717129in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_t$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> adiabatic_expansion_force.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619136in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285622in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.285622in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285622in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285622in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952108in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.952108in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952108in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952108in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618594in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.618594in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618594in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618594in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285080in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.285080in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285080in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285080in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951566in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.951566in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951566in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951566in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618052in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.618052in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618594in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t / T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.920589in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{0.920589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.920589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.872363in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.488621in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{1.488621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.488621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.440396in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.056653in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{2.056653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.056653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.008428in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.624685in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{2.624685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.624685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.576460in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.192717in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{3.192717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.192717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.144492in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.760750in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{3.760750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.760750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.712524in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.328782in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{4.328782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.328782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.280557in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.635955in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$f / ( p_0 \, \, H)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.518126in}}%
\pgfpathlineto{\pgfqpoint{0.623294in}{4.517757in}}%
\pgfpathlineto{\pgfqpoint{0.627479in}{4.516636in}}%
\pgfpathlineto{\pgfqpoint{0.631761in}{4.514712in}}%
\pgfpathlineto{\pgfqpoint{0.636194in}{4.511893in}}%
\pgfpathlineto{\pgfqpoint{0.640828in}{4.508048in}}%
\pgfpathlineto{\pgfqpoint{0.645701in}{4.503016in}}%
\pgfpathlineto{\pgfqpoint{0.650840in}{4.496615in}}%
\pgfpathlineto{\pgfqpoint{0.656265in}{4.488642in}}%
\pgfpathlineto{\pgfqpoint{0.662005in}{4.478854in}}%
\pgfpathlineto{\pgfqpoint{0.668070in}{4.467012in}}%
\pgfpathlineto{\pgfqpoint{0.674477in}{4.452834in}}%
\pgfpathlineto{\pgfqpoint{0.681247in}{4.436010in}}%
\pgfpathlineto{\pgfqpoint{0.688388in}{4.416229in}}%
\pgfpathlineto{\pgfqpoint{0.695912in}{4.393159in}}%
\pgfpathlineto{\pgfqpoint{0.703835in}{4.366419in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{4.335599in}}%
\pgfpathlineto{\pgfqpoint{0.720960in}{4.300261in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{4.259945in}}%
\pgfpathlineto{\pgfqpoint{0.739925in}{4.214119in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{4.162225in}}%
\pgfpathlineto{\pgfqpoint{0.760959in}{4.103623in}}%
\pgfpathlineto{\pgfqpoint{0.772353in}{4.037586in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{3.963293in}}%
\pgfpathlineto{\pgfqpoint{0.797191in}{3.879759in}}%
\pgfpathlineto{\pgfqpoint{0.810826in}{3.785685in}}%
\pgfpathlineto{\pgfqpoint{0.825443in}{3.679566in}}%
\pgfpathlineto{\pgfqpoint{0.841262in}{3.559177in}}%
\pgfpathlineto{\pgfqpoint{0.858615in}{3.421282in}}%
\pgfpathlineto{\pgfqpoint{0.878095in}{3.260385in}}%
\pgfpathlineto{\pgfqpoint{0.900941in}{3.065281in}}%
\pgfpathlineto{\pgfqpoint{0.931176in}{2.800204in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{2.198124in}}%
\pgfpathlineto{\pgfqpoint{1.023064in}{1.999873in}}%
\pgfpathlineto{\pgfqpoint{1.042935in}{1.837937in}}%
\pgfpathlineto{\pgfqpoint{1.060641in}{1.699587in}}%
\pgfpathlineto{\pgfqpoint{1.076803in}{1.579019in}}%
\pgfpathlineto{\pgfqpoint{1.091763in}{1.472876in}}%
\pgfpathlineto{\pgfqpoint{1.105741in}{1.378906in}}%
\pgfpathlineto{\pgfqpoint{1.118880in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{1.131276in}{1.221509in}}%
\pgfpathlineto{\pgfqpoint{1.143013in}{1.155827in}}%
\pgfpathlineto{\pgfqpoint{1.154150in}{1.097635in}}%
\pgfpathlineto{\pgfqpoint{1.164724in}{1.046243in}}%
\pgfpathlineto{\pgfqpoint{1.174784in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{1.184347in}{0.961241in}}%
\pgfpathlineto{\pgfqpoint{1.193443in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{1.202092in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{1.210311in}{0.870444in}}%
\pgfpathlineto{\pgfqpoint{1.218120in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{1.225528in}{0.829164in}}%
\pgfpathlineto{\pgfqpoint{1.232546in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{1.239192in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{1.245475in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{1.251416in}{0.779875in}}%
\pgfpathlineto{\pgfqpoint{1.257022in}{0.772730in}}%
\pgfpathlineto{\pgfqpoint{1.262324in}{0.767141in}}%
\pgfpathlineto{\pgfqpoint{1.267339in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{1.272106in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{1.276664in}{0.757730in}}%
\pgfpathlineto{\pgfqpoint{1.281069in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{1.285369in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{1.289632in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{1.293922in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{1.298308in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{1.302837in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{1.307557in}{0.765865in}}%
\pgfpathlineto{\pgfqpoint{1.312506in}{0.770769in}}%
\pgfpathlineto{\pgfqpoint{1.317721in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.323223in}{0.784777in}}%
\pgfpathlineto{\pgfqpoint{1.329030in}{0.794294in}}%
\pgfpathlineto{\pgfqpoint{1.335161in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{1.341625in}{0.819552in}}%
\pgfpathlineto{\pgfqpoint{1.348443in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{0.854948in}}%
\pgfpathlineto{\pgfqpoint{1.363184in}{0.877230in}}%
\pgfpathlineto{\pgfqpoint{1.371136in}{0.903020in}}%
\pgfpathlineto{\pgfqpoint{1.379498in}{0.932710in}}%
\pgfpathlineto{\pgfqpoint{1.388280in}{0.966678in}}%
\pgfpathlineto{\pgfqpoint{1.397510in}{1.005402in}}%
\pgfpathlineto{\pgfqpoint{1.407207in}{1.049348in}}%
\pgfpathlineto{\pgfqpoint{1.417390in}{1.099003in}}%
\pgfpathlineto{\pgfqpoint{1.428098in}{1.154974in}}%
\pgfpathlineto{\pgfqpoint{1.439368in}{1.217903in}}%
\pgfpathlineto{\pgfqpoint{1.451258in}{1.288576in}}%
\pgfpathlineto{\pgfqpoint{1.463825in}{1.367827in}}%
\pgfpathlineto{\pgfqpoint{1.477145in}{1.456649in}}%
\pgfpathlineto{\pgfqpoint{1.491343in}{1.556415in}}%
\pgfpathlineto{\pgfqpoint{1.506570in}{1.668784in}}%
\pgfpathlineto{\pgfqpoint{1.523065in}{1.796150in}}%
\pgfpathlineto{\pgfqpoint{1.541210in}{1.942163in}}%
\pgfpathlineto{\pgfqpoint{1.561720in}{2.113395in}}%
\pgfpathlineto{\pgfqpoint{1.586225in}{2.324491in}}%
\pgfpathlineto{\pgfqpoint{1.621695in}{2.637213in}}%
\pgfpathlineto{\pgfqpoint{1.671143in}{3.072388in}}%
\pgfpathlineto{\pgfqpoint{1.695590in}{3.280715in}}%
\pgfpathlineto{\pgfqpoint{1.715842in}{3.447108in}}%
\pgfpathlineto{\pgfqpoint{1.733701in}{3.587851in}}%
\pgfpathlineto{\pgfqpoint{1.749891in}{3.709688in}}%
\pgfpathlineto{\pgfqpoint{1.764814in}{3.816472in}}%
\pgfpathlineto{\pgfqpoint{1.778696in}{3.910572in}}%
\pgfpathlineto{\pgfqpoint{1.791702in}{3.993752in}}%
\pgfpathlineto{\pgfqpoint{1.803945in}{4.067353in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{4.132458in}}%
\pgfpathlineto{\pgfqpoint{1.826457in}{4.189923in}}%
\pgfpathlineto{\pgfqpoint{1.836831in}{4.240508in}}%
\pgfpathlineto{\pgfqpoint{1.846680in}{4.284924in}}%
\pgfpathlineto{\pgfqpoint{1.856025in}{4.323716in}}%
\pgfpathlineto{\pgfqpoint{1.864902in}{4.357474in}}%
\pgfpathlineto{\pgfqpoint{1.873321in}{4.386649in}}%
\pgfpathlineto{\pgfqpoint{1.881311in}{4.411731in}}%
\pgfpathlineto{\pgfqpoint{1.888891in}{4.433145in}}%
\pgfpathlineto{\pgfqpoint{1.896071in}{4.451262in}}%
\pgfpathlineto{\pgfqpoint{1.902860in}{4.466434in}}%
\pgfpathlineto{\pgfqpoint{1.909277in}{4.479010in}}%
\pgfpathlineto{\pgfqpoint{1.915332in}{4.489291in}}%
\pgfpathlineto{\pgfqpoint{1.921043in}{4.497571in}}%
\pgfpathlineto{\pgfqpoint{1.926430in}{4.504113in}}%
\pgfpathlineto{\pgfqpoint{1.931513in}{4.509152in}}%
\pgfpathlineto{\pgfqpoint{1.936318in}{4.512903in}}%
\pgfpathlineto{\pgfqpoint{1.940885in}{4.515551in}}%
\pgfpathlineto{\pgfqpoint{1.945262in}{4.517250in}}%
\pgfpathlineto{\pgfqpoint{1.949505in}{4.518113in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{4.518209in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{4.517562in}}%
\pgfpathlineto{\pgfqpoint{1.962043in}{4.516149in}}%
\pgfpathlineto{\pgfqpoint{1.966382in}{4.513900in}}%
\pgfpathlineto{\pgfqpoint{1.970882in}{4.510714in}}%
\pgfpathlineto{\pgfqpoint{1.975602in}{4.506444in}}%
\pgfpathlineto{\pgfqpoint{1.980570in}{4.500924in}}%
\pgfpathlineto{\pgfqpoint{1.985814in}{4.493958in}}%
\pgfpathlineto{\pgfqpoint{1.991354in}{4.485336in}}%
\pgfpathlineto{\pgfqpoint{1.997218in}{4.474800in}}%
\pgfpathlineto{\pgfqpoint{2.003415in}{4.462100in}}%
\pgfpathlineto{\pgfqpoint{2.009956in}{4.446966in}}%
\pgfpathlineto{\pgfqpoint{2.016860in}{4.429081in}}%
\pgfpathlineto{\pgfqpoint{2.024144in}{4.408101in}}%
\pgfpathlineto{\pgfqpoint{2.031820in}{4.383683in}}%
\pgfpathlineto{\pgfqpoint{2.039905in}{4.355432in}}%
\pgfpathlineto{\pgfqpoint{2.048411in}{4.322964in}}%
\pgfpathlineto{\pgfqpoint{2.057364in}{4.285798in}}%
\pgfpathlineto{\pgfqpoint{2.066784in}{4.243460in}}%
\pgfpathlineto{\pgfqpoint{2.076701in}{4.195410in}}%
\pgfpathlineto{\pgfqpoint{2.087141in}{4.141080in}}%
\pgfpathlineto{\pgfqpoint{2.098154in}{4.079769in}}%
\pgfpathlineto{\pgfqpoint{2.109787in}{4.010733in}}%
\pgfpathlineto{\pgfqpoint{2.122106in}{3.933076in}}%
\pgfpathlineto{\pgfqpoint{2.135197in}{3.845730in}}%
\pgfpathlineto{\pgfqpoint{2.149185in}{3.747304in}}%
\pgfpathlineto{\pgfqpoint{2.164231in}{3.636051in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{3.509485in}}%
\pgfpathlineto{\pgfqpoint{2.198652in}{3.363704in}}%
\pgfpathlineto{\pgfqpoint{2.219190in}{3.191784in}}%
\pgfpathlineto{\pgfqpoint{2.244000in}{2.977564in}}%
\pgfpathlineto{\pgfqpoint{2.281720in}{2.644547in}}%
\pgfpathlineto{\pgfqpoint{2.326430in}{2.251362in}}%
\pgfpathlineto{\pgfqpoint{2.351106in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{1.872343in}}%
\pgfpathlineto{\pgfqpoint{2.389741in}{1.729286in}}%
\pgfpathlineto{\pgfqpoint{2.406218in}{1.605017in}}%
\pgfpathlineto{\pgfqpoint{2.421436in}{1.495765in}}%
\pgfpathlineto{\pgfqpoint{2.435623in}{1.399172in}}%
\pgfpathlineto{\pgfqpoint{2.448944in}{1.313487in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.237437in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{2.484652in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{2.495350in}{1.057229in}}%
\pgfpathlineto{\pgfqpoint{2.505524in}{1.010603in}}%
\pgfpathlineto{\pgfqpoint{2.515202in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{2.524403in}{0.933872in}}%
\pgfpathlineto{\pgfqpoint{2.533156in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{2.541471in}{0.875849in}}%
\pgfpathlineto{\pgfqpoint{2.549365in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{2.556860in}{0.833068in}}%
\pgfpathlineto{\pgfqpoint{2.563963in}{0.816434in}}%
\pgfpathlineto{\pgfqpoint{2.570695in}{0.802509in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{0.791007in}}%
\pgfpathlineto{\pgfqpoint{2.583071in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.774078in}}%
\pgfpathlineto{\pgfqpoint{2.594122in}{0.768155in}}%
\pgfpathlineto{\pgfqpoint{2.599204in}{0.763623in}}%
\pgfpathlineto{\pgfqpoint{2.604029in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{2.608635in}{0.757987in}}%
\pgfpathlineto{\pgfqpoint{2.613068in}{0.756587in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{2.621659in}{0.756151in}}%
\pgfpathlineto{\pgfqpoint{2.625940in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{2.630298in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{2.634789in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{2.639461in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.644362in}{0.769441in}}%
\pgfpathlineto{\pgfqpoint{2.649511in}{0.775361in}}%
\pgfpathlineto{\pgfqpoint{2.654946in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{2.660676in}{0.791864in}}%
\pgfpathlineto{\pgfqpoint{2.666731in}{0.802900in}}%
\pgfpathlineto{\pgfqpoint{2.673119in}{0.816123in}}%
\pgfpathlineto{\pgfqpoint{2.679860in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{2.686964in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{2.694439in}{0.871839in}}%
\pgfpathlineto{\pgfqpoint{2.702306in}{0.896825in}}%
\pgfpathlineto{\pgfqpoint{2.710572in}{0.925603in}}%
\pgfpathlineto{\pgfqpoint{2.719259in}{0.958582in}}%
\pgfpathlineto{\pgfqpoint{2.728384in}{0.996193in}}%
\pgfpathlineto{\pgfqpoint{2.737976in}{1.038938in}}%
\pgfpathlineto{\pgfqpoint{2.748045in}{1.087258in}}%
\pgfpathlineto{\pgfqpoint{2.758638in}{1.141798in}}%
\pgfpathlineto{\pgfqpoint{2.769784in}{1.203149in}}%
\pgfpathlineto{\pgfqpoint{2.781531in}{1.272031in}}%
\pgfpathlineto{\pgfqpoint{2.793936in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{2.807085in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.821072in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{2.836052in}{1.642455in}}%
\pgfpathlineto{\pgfqpoint{2.852242in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{2.869977in}{1.907727in}}%
\pgfpathlineto{\pgfqpoint{2.889867in}{2.072511in}}%
\pgfpathlineto{\pgfqpoint{2.913237in}{2.272560in}}%
\pgfpathlineto{\pgfqpoint{2.944569in}{2.547678in}}%
\pgfpathlineto{\pgfqpoint{3.008090in}{3.106702in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{3.307060in}}%
\pgfpathlineto{\pgfqpoint{3.051550in}{3.469080in}}%
\pgfpathlineto{\pgfqpoint{3.069133in}{3.606761in}}%
\pgfpathlineto{\pgfqpoint{3.085123in}{3.726249in}}%
\pgfpathlineto{\pgfqpoint{3.099873in}{3.831005in}}%
\pgfpathlineto{\pgfqpoint{3.113623in}{3.923443in}}%
\pgfpathlineto{\pgfqpoint{3.126514in}{4.005174in}}%
\pgfpathlineto{\pgfqpoint{3.138652in}{4.077470in}}%
\pgfpathlineto{\pgfqpoint{3.150122in}{4.141405in}}%
\pgfpathlineto{\pgfqpoint{3.160983in}{4.197827in}}%
\pgfpathlineto{\pgfqpoint{3.171280in}{4.247487in}}%
\pgfpathlineto{\pgfqpoint{3.181054in}{4.291046in}}%
\pgfpathlineto{\pgfqpoint{3.190331in}{4.329084in}}%
\pgfpathlineto{\pgfqpoint{3.199141in}{4.362149in}}%
\pgfpathlineto{\pgfqpoint{3.207503in}{4.390721in}}%
\pgfpathlineto{\pgfqpoint{3.215437in}{4.415251in}}%
\pgfpathlineto{\pgfqpoint{3.222950in}{4.436137in}}%
\pgfpathlineto{\pgfqpoint{3.230063in}{4.453780in}}%
\pgfpathlineto{\pgfqpoint{3.236795in}{4.468550in}}%
\pgfpathlineto{\pgfqpoint{3.243155in}{4.480768in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{4.490747in}}%
\pgfpathlineto{\pgfqpoint{3.254825in}{4.498760in}}%
\pgfpathlineto{\pgfqpoint{3.260165in}{4.505067in}}%
\pgfpathlineto{\pgfqpoint{3.265209in}{4.509910in}}%
\pgfpathlineto{\pgfqpoint{3.269976in}{4.513488in}}%
\pgfpathlineto{\pgfqpoint{3.274515in}{4.515991in}}%
\pgfpathlineto{\pgfqpoint{3.278872in}{4.517563in}}%
\pgfpathlineto{\pgfqpoint{3.283096in}{4.518309in}}%
\pgfpathlineto{\pgfqpoint{3.287253in}{4.518296in}}%
\pgfpathlineto{\pgfqpoint{3.291420in}{4.517538in}}%
\pgfpathlineto{\pgfqpoint{3.295654in}{4.516006in}}%
\pgfpathlineto{\pgfqpoint{3.300011in}{4.513626in}}%
\pgfpathlineto{\pgfqpoint{3.304540in}{4.510291in}}%
\pgfpathlineto{\pgfqpoint{3.309289in}{4.505854in}}%
\pgfpathlineto{\pgfqpoint{3.314295in}{4.500136in}}%
\pgfpathlineto{\pgfqpoint{3.319577in}{4.492947in}}%
\pgfpathlineto{\pgfqpoint{3.325164in}{4.484059in}}%
\pgfpathlineto{\pgfqpoint{3.331076in}{4.473224in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{4.460190in}}%
\pgfpathlineto{\pgfqpoint{3.343919in}{4.444661in}}%
\pgfpathlineto{\pgfqpoint{3.350880in}{4.426337in}}%
\pgfpathlineto{\pgfqpoint{3.358222in}{4.404872in}}%
\pgfpathlineto{\pgfqpoint{3.365955in}{4.379922in}}%
\pgfpathlineto{\pgfqpoint{3.374097in}{4.351090in}}%
\pgfpathlineto{\pgfqpoint{3.382669in}{4.317952in}}%
\pgfpathlineto{\pgfqpoint{3.391689in}{4.280057in}}%
\pgfpathlineto{\pgfqpoint{3.401177in}{4.236934in}}%
\pgfpathlineto{\pgfqpoint{3.411160in}{4.188042in}}%
\pgfpathlineto{\pgfqpoint{3.421677in}{4.132760in}}%
\pgfpathlineto{\pgfqpoint{3.432775in}{4.070378in}}%
\pgfpathlineto{\pgfqpoint{3.444503in}{4.000145in}}%
\pgfpathlineto{\pgfqpoint{3.456927in}{3.921158in}}%
\pgfpathlineto{\pgfqpoint{3.470143in}{3.832277in}}%
\pgfpathlineto{\pgfqpoint{3.484273in}{3.732097in}}%
\pgfpathlineto{\pgfqpoint{3.499491in}{3.618791in}}%
\pgfpathlineto{\pgfqpoint{3.516063in}{3.489709in}}%
\pgfpathlineto{\pgfqpoint{3.534427in}{3.340693in}}%
\pgfpathlineto{\pgfqpoint{3.555433in}{3.163988in}}%
\pgfpathlineto{\pgfqpoint{3.581186in}{2.940733in}}%
\pgfpathlineto{\pgfqpoint{3.625686in}{2.547165in}}%
\pgfpathlineto{\pgfqpoint{3.662300in}{2.226332in}}%
\pgfpathlineto{\pgfqpoint{3.686375in}{2.021791in}}%
\pgfpathlineto{\pgfqpoint{3.706580in}{1.856311in}}%
\pgfpathlineto{\pgfqpoint{3.724506in}{1.715466in}}%
\pgfpathlineto{\pgfqpoint{3.740839in}{1.592877in}}%
\pgfpathlineto{\pgfqpoint{3.755933in}{1.485087in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{1.389685in}}%
\pgfpathlineto{\pgfqpoint{3.783260in}{1.305064in}}%
\pgfpathlineto{\pgfqpoint{3.795750in}{1.229902in}}%
\pgfpathlineto{\pgfqpoint{3.807564in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{3.818768in}{1.104190in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{1.005998in}}%
\pgfpathlineto{\pgfqpoint{3.849146in}{0.965632in}}%
\pgfpathlineto{\pgfqpoint{3.858300in}{0.930351in}}%
\pgfpathlineto{\pgfqpoint{3.867005in}{0.899681in}}%
\pgfpathlineto{\pgfqpoint{3.875281in}{0.873176in}}%
\pgfpathlineto{\pgfqpoint{3.883138in}{0.850440in}}%
\pgfpathlineto{\pgfqpoint{3.890594in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{3.897660in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{3.904353in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{3.910684in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{3.916663in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{3.922307in}{0.773257in}}%
\pgfpathlineto{\pgfqpoint{3.927647in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{3.932700in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{3.937497in}{0.759872in}}%
\pgfpathlineto{\pgfqpoint{3.942083in}{0.757670in}}%
\pgfpathlineto{\pgfqpoint{3.946498in}{0.756358in}}%
\pgfpathlineto{\pgfqpoint{3.950807in}{0.755843in}}%
\pgfpathlineto{\pgfqpoint{3.955069in}{0.756077in}}%
\pgfpathlineto{\pgfqpoint{3.959360in}{0.757059in}}%
\pgfpathlineto{\pgfqpoint{3.963727in}{0.758828in}}%
\pgfpathlineto{\pgfqpoint{3.968237in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{3.972938in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{3.977858in}{0.769859in}}%
\pgfpathlineto{\pgfqpoint{3.983035in}{0.775923in}}%
\pgfpathlineto{\pgfqpoint{3.988499in}{0.783494in}}%
\pgfpathlineto{\pgfqpoint{3.994267in}{0.792788in}}%
\pgfpathlineto{\pgfqpoint{4.000360in}{0.804048in}}%
\pgfpathlineto{\pgfqpoint{4.006787in}{0.817522in}}%
\pgfpathlineto{\pgfqpoint{4.013566in}{0.833501in}}%
\pgfpathlineto{\pgfqpoint{4.020708in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{4.028221in}{0.874163in}}%
\pgfpathlineto{\pgfqpoint{4.036126in}{0.899520in}}%
\pgfpathlineto{\pgfqpoint{4.044440in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{4.053174in}{0.962192in}}%
\pgfpathlineto{\pgfqpoint{4.062347in}{1.000321in}}%
\pgfpathlineto{\pgfqpoint{4.071987in}{1.043625in}}%
\pgfpathlineto{\pgfqpoint{4.082113in}{1.092592in}}%
\pgfpathlineto{\pgfqpoint{4.092754in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{4.103957in}{1.209864in}}%
\pgfpathlineto{\pgfqpoint{4.115771in}{1.279588in}}%
\pgfpathlineto{\pgfqpoint{4.128252in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{4.141477in}{1.445404in}}%
\pgfpathlineto{\pgfqpoint{4.155560in}{1.543783in}}%
\pgfpathlineto{\pgfqpoint{4.170654in}{1.654558in}}%
\pgfpathlineto{\pgfqpoint{4.186978in}{1.779964in}}%
\pgfpathlineto{\pgfqpoint{4.204903in}{1.923556in}}%
\pgfpathlineto{\pgfqpoint{4.225079in}{2.091334in}}%
\pgfpathlineto{\pgfqpoint{4.248955in}{2.296346in}}%
\pgfpathlineto{\pgfqpoint{4.281964in}{2.586810in}}%
\pgfpathlineto{\pgfqpoint{4.338640in}{3.085788in}}%
\pgfpathlineto{\pgfqpoint{4.362763in}{3.290995in}}%
\pgfpathlineto{\pgfqpoint{4.382853in}{3.455716in}}%
\pgfpathlineto{\pgfqpoint{4.400598in}{3.595233in}}%
\pgfpathlineto{\pgfqpoint{4.416712in}{3.716186in}}%
\pgfpathlineto{\pgfqpoint{4.431567in}{3.822196in}}%
\pgfpathlineto{\pgfqpoint{4.445393in}{3.915630in}}%
\pgfpathlineto{\pgfqpoint{4.458351in}{3.998242in}}%
\pgfpathlineto{\pgfqpoint{4.470555in}{4.071366in}}%
\pgfpathlineto{\pgfqpoint{4.482083in}{4.136023in}}%
\pgfpathlineto{\pgfqpoint{4.492991in}{4.193071in}}%
\pgfpathlineto{\pgfqpoint{4.503337in}{4.243315in}}%
\pgfpathlineto{\pgfqpoint{4.513157in}{4.287415in}}%
\pgfpathlineto{\pgfqpoint{4.522483in}{4.325952in}}%
\pgfpathlineto{\pgfqpoint{4.531331in}{4.359439in}}%
\pgfpathlineto{\pgfqpoint{4.539731in}{4.388398in}}%
\pgfpathlineto{\pgfqpoint{4.547702in}{4.413281in}}%
\pgfpathlineto{\pgfqpoint{4.555254in}{4.434488in}}%
\pgfpathlineto{\pgfqpoint{4.562405in}{4.452419in}}%
\pgfpathlineto{\pgfqpoint{4.569175in}{4.467447in}}%
\pgfpathlineto{\pgfqpoint{4.575573in}{4.479894in}}%
\pgfpathlineto{\pgfqpoint{4.581609in}{4.490060in}}%
\pgfpathlineto{\pgfqpoint{4.587301in}{4.498238in}}%
\pgfpathlineto{\pgfqpoint{4.592669in}{4.504691in}}%
\pgfpathlineto{\pgfqpoint{4.597732in}{4.509652in}}%
\pgfpathlineto{\pgfqpoint{4.602528in}{4.513343in}}%
\pgfpathlineto{\pgfqpoint{4.607086in}{4.515937in}}%
\pgfpathlineto{\pgfqpoint{4.611453in}{4.517588in}}%
\pgfpathlineto{\pgfqpoint{4.615686in}{4.518407in}}%
\pgfpathlineto{\pgfqpoint{4.618061in}{4.518530in}}%
\pgfpathlineto{\pgfqpoint{4.618061in}{4.518530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565123in}}{\pgfqpoint{3.998916in}{4.141664in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.498377in}}%
\pgfpathlineto{\pgfqpoint{0.619542in}{4.497658in}}%
\pgfpathlineto{\pgfqpoint{0.619971in}{4.496881in}}%
\pgfpathlineto{\pgfqpoint{0.621067in}{4.493322in}}%
\pgfpathlineto{\pgfqpoint{0.624977in}{4.476281in}}%
\pgfpathlineto{\pgfqpoint{0.627432in}{4.461398in}}%
\pgfpathlineto{\pgfqpoint{0.628099in}{4.460736in}}%
\pgfpathlineto{\pgfqpoint{0.628552in}{4.460830in}}%
\pgfpathlineto{\pgfqpoint{0.629196in}{4.460887in}}%
\pgfpathlineto{\pgfqpoint{0.629577in}{4.460527in}}%
\pgfpathlineto{\pgfqpoint{0.630173in}{4.458899in}}%
\pgfpathlineto{\pgfqpoint{0.630793in}{4.455756in}}%
\pgfpathlineto{\pgfqpoint{0.633892in}{4.438336in}}%
\pgfpathlineto{\pgfqpoint{0.635846in}{4.434568in}}%
\pgfpathlineto{\pgfqpoint{0.636847in}{4.430176in}}%
\pgfpathlineto{\pgfqpoint{0.639112in}{4.419591in}}%
\pgfpathlineto{\pgfqpoint{0.642139in}{4.408742in}}%
\pgfpathlineto{\pgfqpoint{0.644547in}{4.399066in}}%
\pgfpathlineto{\pgfqpoint{0.646668in}{4.393064in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{4.388804in}}%
\pgfpathlineto{\pgfqpoint{0.650387in}{4.377405in}}%
\pgfpathlineto{\pgfqpoint{0.653009in}{4.367862in}}%
\pgfpathlineto{\pgfqpoint{0.654940in}{4.360440in}}%
\pgfpathlineto{\pgfqpoint{0.658087in}{4.349212in}}%
\pgfpathlineto{\pgfqpoint{0.662044in}{4.335011in}}%
\pgfpathlineto{\pgfqpoint{0.663927in}{4.327797in}}%
\pgfpathlineto{\pgfqpoint{0.666573in}{4.318803in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{4.311286in}}%
\pgfpathlineto{\pgfqpoint{0.671960in}{4.299263in}}%
\pgfpathlineto{\pgfqpoint{0.674392in}{4.290307in}}%
\pgfpathlineto{\pgfqpoint{0.676870in}{4.281957in}}%
\pgfpathlineto{\pgfqpoint{0.677967in}{4.278397in}}%
\pgfpathlineto{\pgfqpoint{0.679778in}{4.271411in}}%
\pgfpathlineto{\pgfqpoint{0.682353in}{4.262663in}}%
\pgfpathlineto{\pgfqpoint{0.685213in}{4.252344in}}%
\pgfpathlineto{\pgfqpoint{0.687668in}{4.244107in}}%
\pgfpathlineto{\pgfqpoint{0.693365in}{4.224699in}}%
\pgfpathlineto{\pgfqpoint{0.696749in}{4.212771in}}%
\pgfpathlineto{\pgfqpoint{0.702112in}{4.194499in}}%
\pgfpathlineto{\pgfqpoint{0.703733in}{4.189576in}}%
\pgfpathlineto{\pgfqpoint{0.716223in}{4.151120in}}%
\pgfpathlineto{\pgfqpoint{0.718464in}{4.144834in}}%
\pgfpathlineto{\pgfqpoint{0.727259in}{4.111377in}}%
\pgfpathlineto{\pgfqpoint{0.729261in}{4.107514in}}%
\pgfpathlineto{\pgfqpoint{0.730763in}{4.103008in}}%
\pgfpathlineto{\pgfqpoint{0.733170in}{4.094961in}}%
\pgfpathlineto{\pgfqpoint{0.735220in}{4.089148in}}%
\pgfpathlineto{\pgfqpoint{0.738533in}{4.077484in}}%
\pgfpathlineto{\pgfqpoint{0.741298in}{4.069948in}}%
\pgfpathlineto{\pgfqpoint{0.742633in}{4.064476in}}%
\pgfpathlineto{\pgfqpoint{0.744182in}{4.059819in}}%
\pgfpathlineto{\pgfqpoint{0.745517in}{4.057584in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{4.055236in}}%
\pgfpathlineto{\pgfqpoint{0.747448in}{4.052207in}}%
\pgfpathlineto{\pgfqpoint{0.751143in}{4.039029in}}%
\pgfpathlineto{\pgfqpoint{0.754932in}{4.029050in}}%
\pgfpathlineto{\pgfqpoint{0.757053in}{4.021098in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{4.013808in}}%
\pgfpathlineto{\pgfqpoint{0.760009in}{4.012236in}}%
\pgfpathlineto{\pgfqpoint{0.760939in}{4.011952in}}%
\pgfpathlineto{\pgfqpoint{0.761535in}{4.011593in}}%
\pgfpathlineto{\pgfqpoint{0.762059in}{4.010741in}}%
\pgfpathlineto{\pgfqpoint{0.762941in}{4.007692in}}%
\pgfpathlineto{\pgfqpoint{0.763918in}{4.002334in}}%
\pgfpathlineto{\pgfqpoint{0.765777in}{3.992885in}}%
\pgfpathlineto{\pgfqpoint{0.766730in}{3.991049in}}%
\pgfpathlineto{\pgfqpoint{0.769257in}{3.988606in}}%
\pgfpathlineto{\pgfqpoint{0.770187in}{3.985444in}}%
\pgfpathlineto{\pgfqpoint{0.774406in}{3.970202in}}%
\pgfpathlineto{\pgfqpoint{0.777719in}{3.964294in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{3.955907in}}%
\pgfpathlineto{\pgfqpoint{0.780841in}{3.950264in}}%
\pgfpathlineto{\pgfqpoint{0.781794in}{3.948939in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{3.948579in}}%
\pgfpathlineto{\pgfqpoint{0.784202in}{3.946345in}}%
\pgfpathlineto{\pgfqpoint{0.785513in}{3.939623in}}%
\pgfpathlineto{\pgfqpoint{0.787253in}{3.932030in}}%
\pgfpathlineto{\pgfqpoint{0.788087in}{3.931386in}}%
\pgfpathlineto{\pgfqpoint{0.788898in}{3.931746in}}%
\pgfpathlineto{\pgfqpoint{0.789422in}{3.931727in}}%
\pgfpathlineto{\pgfqpoint{0.790042in}{3.930781in}}%
\pgfpathlineto{\pgfqpoint{0.790781in}{3.928073in}}%
\pgfpathlineto{\pgfqpoint{0.794022in}{3.914364in}}%
\pgfpathlineto{\pgfqpoint{0.794666in}{3.914308in}}%
\pgfpathlineto{\pgfqpoint{0.795786in}{3.913948in}}%
\pgfpathlineto{\pgfqpoint{0.796573in}{3.912017in}}%
\pgfpathlineto{\pgfqpoint{0.797478in}{3.907908in}}%
\pgfpathlineto{\pgfqpoint{0.799362in}{3.899482in}}%
\pgfpathlineto{\pgfqpoint{0.800124in}{3.898270in}}%
\pgfpathlineto{\pgfqpoint{0.801245in}{3.897835in}}%
\pgfpathlineto{\pgfqpoint{0.801650in}{3.897475in}}%
\pgfpathlineto{\pgfqpoint{0.802079in}{3.896699in}}%
\pgfpathlineto{\pgfqpoint{0.802889in}{3.893821in}}%
\pgfpathlineto{\pgfqpoint{0.806393in}{3.878862in}}%
\pgfpathlineto{\pgfqpoint{0.807704in}{3.877386in}}%
\pgfpathlineto{\pgfqpoint{0.808490in}{3.874621in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{3.865684in}}%
\pgfpathlineto{\pgfqpoint{0.812639in}{3.843493in}}%
\pgfpathlineto{\pgfqpoint{0.813975in}{3.834045in}}%
\pgfpathlineto{\pgfqpoint{0.815071in}{3.820147in}}%
\pgfpathlineto{\pgfqpoint{0.818315in}{3.774382in}}%
\pgfpathlineto{\pgfqpoint{0.820962in}{3.752873in}}%
\pgfpathlineto{\pgfqpoint{0.824205in}{3.711709in}}%
\pgfpathlineto{\pgfqpoint{0.825040in}{3.709873in}}%
\pgfpathlineto{\pgfqpoint{0.825707in}{3.708888in}}%
\pgfpathlineto{\pgfqpoint{0.826280in}{3.706654in}}%
\pgfpathlineto{\pgfqpoint{0.827138in}{3.698929in}}%
\pgfpathlineto{\pgfqpoint{0.828307in}{3.680657in}}%
\pgfpathlineto{\pgfqpoint{0.830477in}{3.647749in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{3.637657in}}%
\pgfpathlineto{\pgfqpoint{0.835079in}{3.617927in}}%
\pgfpathlineto{\pgfqpoint{0.836557in}{3.603291in}}%
\pgfpathlineto{\pgfqpoint{0.841350in}{3.554062in}}%
\pgfpathlineto{\pgfqpoint{0.842567in}{3.541489in}}%
\pgfpathlineto{\pgfqpoint{0.845858in}{3.502030in}}%
\pgfpathlineto{\pgfqpoint{0.846167in}{3.502087in}}%
\pgfpathlineto{\pgfqpoint{0.846215in}{3.502162in}}%
\pgfpathlineto{\pgfqpoint{0.846693in}{3.503564in}}%
\pgfpathlineto{\pgfqpoint{0.847861in}{3.507066in}}%
\pgfpathlineto{\pgfqpoint{0.847932in}{3.507029in}}%
\pgfpathlineto{\pgfqpoint{0.848361in}{3.505665in}}%
\pgfpathlineto{\pgfqpoint{0.848935in}{3.500477in}}%
\pgfpathlineto{\pgfqpoint{0.849888in}{3.483664in}}%
\pgfpathlineto{\pgfqpoint{0.852320in}{3.439300in}}%
\pgfpathlineto{\pgfqpoint{0.853083in}{3.436062in}}%
\pgfpathlineto{\pgfqpoint{0.853561in}{3.435911in}}%
\pgfpathlineto{\pgfqpoint{0.853585in}{3.435930in}}%
\pgfpathlineto{\pgfqpoint{0.854491in}{3.435589in}}%
\pgfpathlineto{\pgfqpoint{0.855015in}{3.433412in}}%
\pgfpathlineto{\pgfqpoint{0.855803in}{3.426103in}}%
\pgfpathlineto{\pgfqpoint{0.859188in}{3.390184in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{3.387231in}}%
\pgfpathlineto{\pgfqpoint{0.861359in}{3.381948in}}%
\pgfpathlineto{\pgfqpoint{0.862336in}{3.369110in}}%
\pgfpathlineto{\pgfqpoint{0.864577in}{3.339289in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{3.335691in}}%
\pgfpathlineto{\pgfqpoint{0.866605in}{3.333305in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{3.329291in}}%
\pgfpathlineto{\pgfqpoint{0.868179in}{3.317912in}}%
\pgfpathlineto{\pgfqpoint{0.870850in}{3.282959in}}%
\pgfpathlineto{\pgfqpoint{0.871422in}{3.282088in}}%
\pgfpathlineto{\pgfqpoint{0.871493in}{3.282145in}}%
\pgfpathlineto{\pgfqpoint{0.872018in}{3.282997in}}%
\pgfpathlineto{\pgfqpoint{0.872805in}{3.284019in}}%
\pgfpathlineto{\pgfqpoint{0.872829in}{3.284000in}}%
\pgfpathlineto{\pgfqpoint{0.873210in}{3.283262in}}%
\pgfpathlineto{\pgfqpoint{0.873854in}{3.279210in}}%
\pgfpathlineto{\pgfqpoint{0.874856in}{3.266221in}}%
\pgfpathlineto{\pgfqpoint{0.877193in}{3.234828in}}%
\pgfpathlineto{\pgfqpoint{0.878409in}{3.228806in}}%
\pgfpathlineto{\pgfqpoint{0.879506in}{3.222975in}}%
\pgfpathlineto{\pgfqpoint{0.880722in}{3.211633in}}%
\pgfpathlineto{\pgfqpoint{0.882868in}{3.193248in}}%
\pgfpathlineto{\pgfqpoint{0.885348in}{3.177456in}}%
\pgfpathlineto{\pgfqpoint{0.888162in}{3.152160in}}%
\pgfpathlineto{\pgfqpoint{0.890428in}{3.141765in}}%
\pgfpathlineto{\pgfqpoint{0.891692in}{3.126201in}}%
\pgfpathlineto{\pgfqpoint{0.893552in}{3.104824in}}%
\pgfpathlineto{\pgfqpoint{0.894553in}{3.101283in}}%
\pgfpathlineto{\pgfqpoint{0.895842in}{3.098594in}}%
\pgfpathlineto{\pgfqpoint{0.896533in}{3.094391in}}%
\pgfpathlineto{\pgfqpoint{0.898130in}{3.077218in}}%
\pgfpathlineto{\pgfqpoint{0.899728in}{3.064077in}}%
\pgfpathlineto{\pgfqpoint{0.902303in}{3.050028in}}%
\pgfpathlineto{\pgfqpoint{0.905619in}{3.021872in}}%
\pgfpathlineto{\pgfqpoint{0.907120in}{3.017385in}}%
\pgfpathlineto{\pgfqpoint{0.908075in}{3.010038in}}%
\pgfpathlineto{\pgfqpoint{0.911341in}{2.980008in}}%
\pgfpathlineto{\pgfqpoint{0.913535in}{2.971904in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{2.959351in}}%
\pgfpathlineto{\pgfqpoint{0.916874in}{2.938390in}}%
\pgfpathlineto{\pgfqpoint{0.918257in}{2.932767in}}%
\pgfpathlineto{\pgfqpoint{0.919115in}{2.928829in}}%
\pgfpathlineto{\pgfqpoint{0.920427in}{2.918112in}}%
\pgfpathlineto{\pgfqpoint{0.922597in}{2.899537in}}%
\pgfpathlineto{\pgfqpoint{0.923765in}{2.895731in}}%
\pgfpathlineto{\pgfqpoint{0.925077in}{2.891660in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{2.883822in}}%
\pgfpathlineto{\pgfqpoint{0.929442in}{2.853261in}}%
\pgfpathlineto{\pgfqpoint{0.930443in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{0.930943in}{2.851444in}}%
\pgfpathlineto{\pgfqpoint{0.931397in}{2.850611in}}%
\pgfpathlineto{\pgfqpoint{0.931945in}{2.848376in}}%
\pgfpathlineto{\pgfqpoint{0.932780in}{2.841655in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{2.821603in}}%
\pgfpathlineto{\pgfqpoint{0.935760in}{2.808425in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{2.806361in}}%
\pgfpathlineto{\pgfqpoint{0.937001in}{2.806456in}}%
\pgfpathlineto{\pgfqpoint{0.938050in}{2.806834in}}%
\pgfpathlineto{\pgfqpoint{0.938647in}{2.805244in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{2.799772in}}%
\pgfpathlineto{\pgfqpoint{0.940626in}{2.786158in}}%
\pgfpathlineto{\pgfqpoint{0.942152in}{2.771332in}}%
\pgfpathlineto{\pgfqpoint{0.943225in}{2.767451in}}%
\pgfpathlineto{\pgfqpoint{0.944298in}{2.765065in}}%
\pgfpathlineto{\pgfqpoint{0.944989in}{2.761676in}}%
\pgfpathlineto{\pgfqpoint{0.946063in}{2.752492in}}%
\pgfpathlineto{\pgfqpoint{0.947947in}{2.736834in}}%
\pgfpathlineto{\pgfqpoint{0.948853in}{2.734315in}}%
\pgfpathlineto{\pgfqpoint{0.950189in}{2.731513in}}%
\pgfpathlineto{\pgfqpoint{0.951071in}{2.725549in}}%
\pgfpathlineto{\pgfqpoint{0.954456in}{2.696769in}}%
\pgfpathlineto{\pgfqpoint{0.954886in}{2.696863in}}%
\pgfpathlineto{\pgfqpoint{0.956031in}{2.697431in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{2.697355in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{2.695973in}}%
\pgfpathlineto{\pgfqpoint{0.957343in}{2.690482in}}%
\pgfpathlineto{\pgfqpoint{0.960752in}{2.661456in}}%
\pgfpathlineto{\pgfqpoint{0.962732in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{0.964114in}{2.644680in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{2.633679in}}%
\pgfpathlineto{\pgfqpoint{0.966762in}{2.631104in}}%
\pgfpathlineto{\pgfqpoint{0.967501in}{2.629248in}}%
\pgfpathlineto{\pgfqpoint{0.968192in}{2.625821in}}%
\pgfpathlineto{\pgfqpoint{0.969195in}{2.617074in}}%
\pgfpathlineto{\pgfqpoint{0.971365in}{2.598385in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.597249in}}%
\pgfpathlineto{\pgfqpoint{0.972509in}{2.597590in}}%
\pgfpathlineto{\pgfqpoint{0.973534in}{2.598613in}}%
\pgfpathlineto{\pgfqpoint{0.973558in}{2.598594in}}%
\pgfpathlineto{\pgfqpoint{0.973845in}{2.598253in}}%
\pgfpathlineto{\pgfqpoint{0.974250in}{2.596965in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{2.591607in}}%
\pgfpathlineto{\pgfqpoint{0.976468in}{2.574263in}}%
\pgfpathlineto{\pgfqpoint{0.977922in}{2.560422in}}%
\pgfpathlineto{\pgfqpoint{0.978757in}{2.557790in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.557752in}}%
\pgfpathlineto{\pgfqpoint{0.980569in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{0.981070in}{2.557430in}}%
\pgfpathlineto{\pgfqpoint{0.981905in}{2.553568in}}%
\pgfpathlineto{\pgfqpoint{0.983598in}{2.538799in}}%
\pgfpathlineto{\pgfqpoint{0.985458in}{2.524503in}}%
\pgfpathlineto{\pgfqpoint{0.986745in}{2.520167in}}%
\pgfpathlineto{\pgfqpoint{0.988820in}{2.514298in}}%
\pgfpathlineto{\pgfqpoint{0.989678in}{2.509375in}}%
\pgfpathlineto{\pgfqpoint{0.993423in}{2.485214in}}%
\pgfpathlineto{\pgfqpoint{0.996213in}{2.472680in}}%
\pgfpathlineto{\pgfqpoint{1.003006in}{2.421443in}}%
\pgfpathlineto{\pgfqpoint{1.005699in}{2.389804in}}%
\pgfpathlineto{\pgfqpoint{1.011655in}{2.314464in}}%
\pgfpathlineto{\pgfqpoint{1.014276in}{2.276879in}}%
\pgfpathlineto{\pgfqpoint{1.018541in}{2.229127in}}%
\pgfpathlineto{\pgfqpoint{1.020280in}{2.207238in}}%
\pgfpathlineto{\pgfqpoint{1.021590in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{2.191220in}}%
\pgfpathlineto{\pgfqpoint{1.024019in}{2.177795in}}%
\pgfpathlineto{\pgfqpoint{1.026831in}{2.142842in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{2.120954in}}%
\pgfpathlineto{\pgfqpoint{1.032811in}{2.081533in}}%
\pgfpathlineto{\pgfqpoint{1.034907in}{2.069793in}}%
\pgfpathlineto{\pgfqpoint{1.036146in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{1.038576in}{2.020545in}}%
\pgfpathlineto{\pgfqpoint{1.039934in}{2.011873in}}%
\pgfpathlineto{\pgfqpoint{1.041316in}{2.002141in}}%
\pgfpathlineto{\pgfqpoint{1.051275in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{1.055587in}{1.876076in}}%
\pgfpathlineto{\pgfqpoint{1.056707in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{1.057779in}{1.865567in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{1.850533in}}%
\pgfpathlineto{\pgfqpoint{1.064378in}{1.798066in}}%
\pgfpathlineto{\pgfqpoint{1.065141in}{1.796873in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{1.796532in}}%
\pgfpathlineto{\pgfqpoint{1.066570in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{1.067475in}{1.788390in}}%
\pgfpathlineto{\pgfqpoint{1.072002in}{1.748761in}}%
\pgfpathlineto{\pgfqpoint{1.073217in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{1.075528in}{1.715853in}}%
\pgfpathlineto{\pgfqpoint{1.076290in}{1.713978in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{1.712369in}}%
\pgfpathlineto{\pgfqpoint{1.078458in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{1.079601in}{1.698168in}}%
\pgfpathlineto{\pgfqpoint{1.081626in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{1.083389in}{1.668448in}}%
\pgfpathlineto{\pgfqpoint{1.084986in}{1.656707in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.643860in}}%
\pgfpathlineto{\pgfqpoint{1.089893in}{1.628809in}}%
\pgfpathlineto{\pgfqpoint{1.091918in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{1.093705in}{1.609244in}}%
\pgfpathlineto{\pgfqpoint{1.094826in}{1.598368in}}%
\pgfpathlineto{\pgfqpoint{1.097160in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{1.097803in}{1.573846in}}%
\pgfpathlineto{\pgfqpoint{1.097827in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{1.098256in}{1.574437in}}%
\pgfpathlineto{\pgfqpoint{1.099733in}{1.577327in}}%
\pgfpathlineto{\pgfqpoint{1.099876in}{1.577196in}}%
\pgfpathlineto{\pgfqpoint{1.100328in}{1.575924in}}%
\pgfpathlineto{\pgfqpoint{1.101043in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{1.104116in}{1.540821in}}%
\pgfpathlineto{\pgfqpoint{1.105285in}{1.536425in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{1.108786in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{1.113289in}{1.494331in}}%
\pgfpathlineto{\pgfqpoint{1.114838in}{1.490728in}}%
\pgfpathlineto{\pgfqpoint{1.116148in}{1.487174in}}%
\pgfpathlineto{\pgfqpoint{1.117316in}{1.481295in}}%
\pgfpathlineto{\pgfqpoint{1.118816in}{1.469234in}}%
\pgfpathlineto{\pgfqpoint{1.120936in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{1.122080in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{1.123962in}{1.457082in}}%
\pgfpathlineto{\pgfqpoint{1.124296in}{1.456648in}}%
\pgfpathlineto{\pgfqpoint{1.124796in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{1.125606in}{1.446346in}}%
\pgfpathlineto{\pgfqpoint{1.128203in}{1.417835in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{1.417698in}}%
\pgfpathlineto{\pgfqpoint{1.128584in}{1.417846in}}%
\pgfpathlineto{\pgfqpoint{1.129037in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{1.130848in}{1.427919in}}%
\pgfpathlineto{\pgfqpoint{1.131062in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{1.131490in}{1.425829in}}%
\pgfpathlineto{\pgfqpoint{1.132253in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{1.134588in}{1.394888in}}%
\pgfpathlineto{\pgfqpoint{1.135040in}{1.394331in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{1.135588in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{1.137018in}{1.398332in}}%
\pgfpathlineto{\pgfqpoint{1.137089in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{1.137494in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{1.138210in}{1.393794in}}%
\pgfpathlineto{\pgfqpoint{1.141235in}{1.375456in}}%
\pgfpathlineto{\pgfqpoint{1.143879in}{1.369414in}}%
\pgfpathlineto{\pgfqpoint{1.146357in}{1.361236in}}%
\pgfpathlineto{\pgfqpoint{1.148144in}{1.356368in}}%
\pgfpathlineto{\pgfqpoint{1.154934in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{1.155982in}{1.329517in}}%
\pgfpathlineto{\pgfqpoint{1.156840in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.157602in}{1.329008in}}%
\pgfpathlineto{\pgfqpoint{1.158174in}{1.327794in}}%
\pgfpathlineto{\pgfqpoint{1.158984in}{1.324020in}}%
\pgfpathlineto{\pgfqpoint{1.161890in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{1.162296in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.163081in}{1.310921in}}%
\pgfpathlineto{\pgfqpoint{1.164178in}{1.313184in}}%
\pgfpathlineto{\pgfqpoint{1.164558in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{1.165107in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{1.166035in}{1.304306in}}%
\pgfpathlineto{\pgfqpoint{1.168037in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{1.168680in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{1.169109in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{1.170014in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{1.171111in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.171539in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{1.172135in}{1.292877in}}%
\pgfpathlineto{\pgfqpoint{1.173183in}{1.287253in}}%
\pgfpathlineto{\pgfqpoint{1.175375in}{1.275694in}}%
\pgfpathlineto{\pgfqpoint{1.176257in}{1.274357in}}%
\pgfpathlineto{\pgfqpoint{1.176899in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{1.178877in}{1.275455in}}%
\pgfpathlineto{\pgfqpoint{1.179497in}{1.274459in}}%
\pgfpathlineto{\pgfqpoint{1.180402in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{1.258625in}}%
\pgfpathlineto{\pgfqpoint{1.184142in}{1.258704in}}%
\pgfpathlineto{\pgfqpoint{1.186120in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{1.186215in}{1.260037in}}%
\pgfpathlineto{\pgfqpoint{1.186835in}{1.258388in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{1.190099in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.238401in}}%
\pgfpathlineto{\pgfqpoint{1.193219in}{1.235962in}}%
\pgfpathlineto{\pgfqpoint{1.194243in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{1.197151in}{1.208306in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{1.196925in}}%
\pgfpathlineto{\pgfqpoint{1.200962in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{1.203344in}{1.160904in}}%
\pgfpathlineto{\pgfqpoint{1.205131in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{1.208729in}{1.109274in}}%
\pgfpathlineto{\pgfqpoint{1.210992in}{1.095103in}}%
\pgfpathlineto{\pgfqpoint{1.212684in}{1.075470in}}%
\pgfpathlineto{\pgfqpoint{1.214137in}{1.062538in}}%
\pgfpathlineto{\pgfqpoint{1.214923in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{1.215399in}{1.060762in}}%
\pgfpathlineto{\pgfqpoint{1.216686in}{1.061996in}}%
\pgfpathlineto{\pgfqpoint{1.216805in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{1.217282in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{1.217997in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{1.219259in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{1.220855in}{1.025232in}}%
\pgfpathlineto{\pgfqpoint{1.221569in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{1.221951in}{1.023785in}}%
\pgfpathlineto{\pgfqpoint{1.222785in}{1.026065in}}%
\pgfpathlineto{\pgfqpoint{1.223595in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{1.223619in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{1.223976in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{1.224524in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{1.225429in}{1.015238in}}%
\pgfpathlineto{\pgfqpoint{1.227955in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{1.229408in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{1.230028in}{0.986861in}}%
\pgfpathlineto{\pgfqpoint{1.230528in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{1.231243in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{1.232529in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{1.234125in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{1.234959in}{0.956221in}}%
\pgfpathlineto{\pgfqpoint{1.235650in}{0.956248in}}%
\pgfpathlineto{\pgfqpoint{1.236412in}{0.956132in}}%
\pgfpathlineto{\pgfqpoint{1.236961in}{0.954996in}}%
\pgfpathlineto{\pgfqpoint{1.237723in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{1.240700in}{0.934483in}}%
\pgfpathlineto{\pgfqpoint{1.241106in}{0.934901in}}%
\pgfpathlineto{\pgfqpoint{1.242011in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{1.242916in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{1.243274in}{0.938696in}}%
\pgfpathlineto{\pgfqpoint{1.243798in}{0.936484in}}%
\pgfpathlineto{\pgfqpoint{1.244679in}{0.928888in}}%
\pgfpathlineto{\pgfqpoint{1.246991in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{1.247563in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{1.248038in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{1.249611in}{0.912490in}}%
\pgfpathlineto{\pgfqpoint{1.249730in}{0.912405in}}%
\pgfpathlineto{\pgfqpoint{1.250135in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{1.250826in}{0.907346in}}%
\pgfpathlineto{\pgfqpoint{1.253447in}{0.889521in}}%
\pgfpathlineto{\pgfqpoint{1.253780in}{0.889868in}}%
\pgfpathlineto{\pgfqpoint{1.254376in}{0.892018in}}%
\pgfpathlineto{\pgfqpoint{1.256235in}{0.899202in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{0.898831in}}%
\pgfpathlineto{\pgfqpoint{1.257116in}{0.896762in}}%
\pgfpathlineto{\pgfqpoint{1.258259in}{0.888673in}}%
\pgfpathlineto{\pgfqpoint{1.259903in}{0.878655in}}%
\pgfpathlineto{\pgfqpoint{1.261118in}{0.875669in}}%
\pgfpathlineto{\pgfqpoint{1.262786in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{1.264191in}{0.868763in}}%
\pgfpathlineto{\pgfqpoint{1.264764in}{0.868818in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{0.870011in}}%
\pgfpathlineto{\pgfqpoint{1.267074in}{0.872616in}}%
\pgfpathlineto{\pgfqpoint{1.267574in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{1.268266in}{0.870676in}}%
\pgfpathlineto{\pgfqpoint{1.270409in}{0.865213in}}%
\pgfpathlineto{\pgfqpoint{1.271124in}{0.865179in}}%
\pgfpathlineto{\pgfqpoint{1.272125in}{0.865130in}}%
\pgfpathlineto{\pgfqpoint{1.272673in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.273483in}{0.860701in}}%
\pgfpathlineto{\pgfqpoint{1.276056in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{1.276413in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{1.277009in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{1.278629in}{0.860779in}}%
\pgfpathlineto{\pgfqpoint{1.279653in}{0.864257in}}%
\pgfpathlineto{\pgfqpoint{1.280154in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{0.864289in}}%
\pgfpathlineto{\pgfqpoint{1.280701in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{1.281822in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{1.283918in}{0.851417in}}%
\pgfpathlineto{\pgfqpoint{1.285252in}{0.849181in}}%
\pgfpathlineto{\pgfqpoint{1.286324in}{0.848602in}}%
\pgfpathlineto{\pgfqpoint{1.287254in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{1.288373in}{0.850300in}}%
\pgfpathlineto{\pgfqpoint{1.290756in}{0.854775in}}%
\pgfpathlineto{\pgfqpoint{1.292471in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{1.294186in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{1.294686in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{1.295210in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{1.295997in}{0.858446in}}%
\pgfpathlineto{\pgfqpoint{1.298617in}{0.842293in}}%
\pgfpathlineto{\pgfqpoint{1.298736in}{0.842361in}}%
\pgfpathlineto{\pgfqpoint{1.299094in}{0.843298in}}%
\pgfpathlineto{\pgfqpoint{1.299737in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{1.301286in}{0.865351in}}%
\pgfpathlineto{\pgfqpoint{1.302310in}{0.872473in}}%
\pgfpathlineto{\pgfqpoint{1.302620in}{0.872787in}}%
\pgfpathlineto{\pgfqpoint{1.302763in}{0.872628in}}%
\pgfpathlineto{\pgfqpoint{1.303215in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.304216in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{1.305383in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{0.856744in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.306241in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{1.307265in}{0.865109in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{0.869896in}}%
\pgfpathlineto{\pgfqpoint{1.308576in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{0.869784in}}%
\pgfpathlineto{\pgfqpoint{1.309124in}{0.868267in}}%
\pgfpathlineto{\pgfqpoint{1.311125in}{0.858090in}}%
\pgfpathlineto{\pgfqpoint{1.311435in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{1.311959in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{1.313079in}{0.873965in}}%
\pgfpathlineto{\pgfqpoint{1.314246in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{1.314532in}{0.883621in}}%
\pgfpathlineto{\pgfqpoint{1.314675in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{1.315104in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{1.317057in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{1.317319in}{0.870278in}}%
\pgfpathlineto{\pgfqpoint{1.317796in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{1.318725in}{0.884166in}}%
\pgfpathlineto{\pgfqpoint{1.320083in}{0.898042in}}%
\pgfpathlineto{\pgfqpoint{1.320369in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{1.320535in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{1.320964in}{0.896070in}}%
\pgfpathlineto{\pgfqpoint{1.321870in}{0.886315in}}%
\pgfpathlineto{\pgfqpoint{1.323109in}{0.875667in}}%
\pgfpathlineto{\pgfqpoint{1.323323in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{1.323466in}{0.875725in}}%
\pgfpathlineto{\pgfqpoint{1.323871in}{0.877871in}}%
\pgfpathlineto{\pgfqpoint{1.324657in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{1.326468in}{0.908065in}}%
\pgfpathlineto{\pgfqpoint{1.326825in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{1.326968in}{0.908522in}}%
\pgfpathlineto{\pgfqpoint{1.327397in}{0.906946in}}%
\pgfpathlineto{\pgfqpoint{1.329303in}{0.896828in}}%
\pgfpathlineto{\pgfqpoint{1.329565in}{0.897178in}}%
\pgfpathlineto{\pgfqpoint{1.330065in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{1.331089in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{1.332400in}{0.919102in}}%
\pgfpathlineto{\pgfqpoint{1.332829in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{1.332924in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{1.333353in}{0.918423in}}%
\pgfpathlineto{\pgfqpoint{1.335378in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.335664in}{0.910748in}}%
\pgfpathlineto{\pgfqpoint{1.336188in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{1.337237in}{0.921388in}}%
\pgfpathlineto{\pgfqpoint{1.338833in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{1.340238in}{0.933708in}}%
\pgfpathlineto{\pgfqpoint{1.341072in}{0.933547in}}%
\pgfpathlineto{\pgfqpoint{1.341596in}{0.934428in}}%
\pgfpathlineto{\pgfqpoint{1.342311in}{0.937366in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{1.345456in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{1.345932in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{1.347743in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{1.347958in}{0.948896in}}%
\pgfpathlineto{\pgfqpoint{1.348481in}{0.950386in}}%
\pgfpathlineto{\pgfqpoint{1.349315in}{0.955360in}}%
\pgfpathlineto{\pgfqpoint{1.352055in}{0.973319in}}%
\pgfpathlineto{\pgfqpoint{1.352961in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.975911in}}%
\pgfpathlineto{\pgfqpoint{1.355414in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.359274in}{0.993874in}}%
\pgfpathlineto{\pgfqpoint{1.362371in}{1.010813in}}%
\pgfpathlineto{\pgfqpoint{1.362776in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{1.363562in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{1.364563in}{1.006034in}}%
\pgfpathlineto{\pgfqpoint{1.364896in}{1.006449in}}%
\pgfpathlineto{\pgfqpoint{1.365421in}{1.008721in}}%
\pgfpathlineto{\pgfqpoint{1.366302in}{1.016717in}}%
\pgfpathlineto{\pgfqpoint{1.368446in}{1.036768in}}%
\pgfpathlineto{\pgfqpoint{1.368923in}{1.037420in}}%
\pgfpathlineto{\pgfqpoint{1.369017in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{1.369470in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{1.370947in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{1.371496in}{1.033803in}}%
\pgfpathlineto{\pgfqpoint{1.372187in}{1.038410in}}%
\pgfpathlineto{\pgfqpoint{1.375141in}{1.061551in}}%
\pgfpathlineto{\pgfqpoint{1.375546in}{1.061349in}}%
\pgfpathlineto{\pgfqpoint{1.376308in}{1.059630in}}%
\pgfpathlineto{\pgfqpoint{1.377237in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.377619in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{1.378190in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{1.379239in}{1.067715in}}%
\pgfpathlineto{\pgfqpoint{1.381050in}{1.078875in}}%
\pgfpathlineto{\pgfqpoint{1.382074in}{1.081145in}}%
\pgfpathlineto{\pgfqpoint{1.383884in}{1.084021in}}%
\pgfpathlineto{\pgfqpoint{1.386886in}{1.090883in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{1.388959in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{1.389555in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{1.390460in}{1.092685in}}%
\pgfpathlineto{\pgfqpoint{1.391984in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{1.392413in}{1.096450in}}%
\pgfpathlineto{\pgfqpoint{1.392938in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{1.393819in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{1.077809in}}%
\pgfpathlineto{\pgfqpoint{1.396416in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{1.396963in}{1.079109in}}%
\pgfpathlineto{\pgfqpoint{1.398798in}{1.084449in}}%
\pgfpathlineto{\pgfqpoint{1.398941in}{1.084341in}}%
\pgfpathlineto{\pgfqpoint{1.399370in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{1.400085in}{1.078841in}}%
\pgfpathlineto{\pgfqpoint{1.402991in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.403373in}{1.058386in}}%
\pgfpathlineto{\pgfqpoint{1.403991in}{1.060133in}}%
\pgfpathlineto{\pgfqpoint{1.405897in}{1.065846in}}%
\pgfpathlineto{\pgfqpoint{1.406350in}{1.065613in}}%
\pgfpathlineto{\pgfqpoint{1.406994in}{1.064127in}}%
\pgfpathlineto{\pgfqpoint{1.410139in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{1.411401in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{1.412283in}{1.059804in}}%
\pgfpathlineto{\pgfqpoint{1.413641in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{1.415189in}{1.076233in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{1.415785in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{1.416237in}{1.075896in}}%
\pgfpathlineto{\pgfqpoint{1.417191in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{1.418310in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{1.418691in}{1.069125in}}%
\pgfpathlineto{\pgfqpoint{1.419216in}{1.070782in}}%
\pgfpathlineto{\pgfqpoint{1.420145in}{1.076847in}}%
\pgfpathlineto{\pgfqpoint{1.421836in}{1.087077in}}%
\pgfpathlineto{\pgfqpoint{1.422289in}{1.087490in}}%
\pgfpathlineto{\pgfqpoint{1.422384in}{1.087425in}}%
\pgfpathlineto{\pgfqpoint{1.422836in}{1.086477in}}%
\pgfpathlineto{\pgfqpoint{1.423885in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.425028in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{1.425481in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{1.426006in}{1.079579in}}%
\pgfpathlineto{\pgfqpoint{1.427125in}{1.084583in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.090941in}}%
\pgfpathlineto{\pgfqpoint{1.429888in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.431390in}{1.094685in}}%
\pgfpathlineto{\pgfqpoint{1.432724in}{1.098284in}}%
\pgfpathlineto{\pgfqpoint{1.435010in}{1.106778in}}%
\pgfpathlineto{\pgfqpoint{1.438584in}{1.123418in}}%
\pgfpathlineto{\pgfqpoint{1.441491in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{1.442539in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{1.443350in}{1.136865in}}%
\pgfpathlineto{\pgfqpoint{1.444445in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{1.445041in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{1.445827in}{1.141294in}}%
\pgfpathlineto{\pgfqpoint{1.447185in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{1.448852in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{1.449853in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{1.451187in}{1.165140in}}%
\pgfpathlineto{\pgfqpoint{1.452022in}{1.168773in}}%
\pgfpathlineto{\pgfqpoint{1.453332in}{1.178498in}}%
\pgfpathlineto{\pgfqpoint{1.455452in}{1.193134in}}%
\pgfpathlineto{\pgfqpoint{1.456882in}{1.197925in}}%
\pgfpathlineto{\pgfqpoint{1.459074in}{1.205112in}}%
\pgfpathlineto{\pgfqpoint{1.462051in}{1.218177in}}%
\pgfpathlineto{\pgfqpoint{1.464148in}{1.231516in}}%
\pgfpathlineto{\pgfqpoint{1.470819in}{1.274047in}}%
\pgfpathlineto{\pgfqpoint{1.471819in}{1.275955in}}%
\pgfpathlineto{\pgfqpoint{1.473082in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{1.473844in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{1.474822in}{1.288571in}}%
\pgfpathlineto{\pgfqpoint{1.478228in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{1.479252in}{1.322918in}}%
\pgfpathlineto{\pgfqpoint{1.480253in}{1.325160in}}%
\pgfpathlineto{\pgfqpoint{1.481039in}{1.329320in}}%
\pgfpathlineto{\pgfqpoint{1.482135in}{1.339738in}}%
\pgfpathlineto{\pgfqpoint{1.484422in}{1.361705in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{1.485613in}{1.362951in}}%
\pgfpathlineto{\pgfqpoint{1.486853in}{1.361491in}}%
\pgfpathlineto{\pgfqpoint{1.486972in}{1.361620in}}%
\pgfpathlineto{\pgfqpoint{1.487424in}{1.362974in}}%
\pgfpathlineto{\pgfqpoint{1.488091in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.489139in}{1.382355in}}%
\pgfpathlineto{\pgfqpoint{1.491522in}{1.415740in}}%
\pgfpathlineto{\pgfqpoint{1.492427in}{1.419527in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{1.420372in}}%
\pgfpathlineto{\pgfqpoint{1.493975in}{1.421273in}}%
\pgfpathlineto{\pgfqpoint{1.494738in}{1.424032in}}%
\pgfpathlineto{\pgfqpoint{1.496096in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.497954in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.499288in}{1.450752in}}%
\pgfpathlineto{\pgfqpoint{1.500480in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{1.503076in}{1.492156in}}%
\pgfpathlineto{\pgfqpoint{1.504244in}{1.496657in}}%
\pgfpathlineto{\pgfqpoint{1.505316in}{1.501023in}}%
\pgfpathlineto{\pgfqpoint{1.506364in}{1.509346in}}%
\pgfpathlineto{\pgfqpoint{1.508818in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{1.509842in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.534453in}}%
\pgfpathlineto{\pgfqpoint{1.511439in}{1.539257in}}%
\pgfpathlineto{\pgfqpoint{1.512464in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{1.515584in}{1.591482in}}%
\pgfpathlineto{\pgfqpoint{1.516871in}{1.597469in}}%
\pgfpathlineto{\pgfqpoint{1.518872in}{1.605785in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{1.522303in}{1.633579in}}%
\pgfpathlineto{\pgfqpoint{1.525495in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{1.532047in}{1.711384in}}%
\pgfpathlineto{\pgfqpoint{1.533596in}{1.729656in}}%
\pgfpathlineto{\pgfqpoint{1.535882in}{1.755520in}}%
\pgfpathlineto{\pgfqpoint{1.536907in}{1.759743in}}%
\pgfpathlineto{\pgfqpoint{1.538766in}{1.765082in}}%
\pgfpathlineto{\pgfqpoint{1.539837in}{1.774227in}}%
\pgfpathlineto{\pgfqpoint{1.541743in}{1.799543in}}%
\pgfpathlineto{\pgfqpoint{1.543411in}{1.817171in}}%
\pgfpathlineto{\pgfqpoint{1.545484in}{1.829345in}}%
\pgfpathlineto{\pgfqpoint{1.546770in}{1.838548in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{1.876757in}}%
\pgfpathlineto{\pgfqpoint{1.552631in}{1.884994in}}%
\pgfpathlineto{\pgfqpoint{1.553941in}{1.900955in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{1.930493in}}%
\pgfpathlineto{\pgfqpoint{1.557587in}{1.936533in}}%
\pgfpathlineto{\pgfqpoint{1.558849in}{1.942990in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{1.953801in}}%
\pgfpathlineto{\pgfqpoint{1.562375in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{1.565186in}{1.993942in}}%
\pgfpathlineto{\pgfqpoint{1.569093in}{2.036090in}}%
\pgfpathlineto{\pgfqpoint{1.570856in}{2.044592in}}%
\pgfpathlineto{\pgfqpoint{1.572071in}{2.057145in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{2.078068in}}%
\pgfpathlineto{\pgfqpoint{1.576289in}{2.081968in}}%
\pgfpathlineto{\pgfqpoint{1.577500in}{2.091360in}}%
\pgfpathlineto{\pgfqpoint{1.578435in}{2.102493in}}%
\pgfpathlineto{\pgfqpoint{1.579646in}{2.115880in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.121579in}}%
\pgfpathlineto{\pgfqpoint{1.581438in}{2.121901in}}%
\pgfpathlineto{\pgfqpoint{1.581457in}{2.121882in}}%
\pgfpathlineto{\pgfqpoint{1.581963in}{2.121522in}}%
\pgfpathlineto{\pgfqpoint{1.582582in}{2.121409in}}%
\pgfpathlineto{\pgfqpoint{1.583126in}{2.122431in}}%
\pgfpathlineto{\pgfqpoint{1.583669in}{2.124912in}}%
\pgfpathlineto{\pgfqpoint{1.584318in}{2.129607in}}%
\pgfpathlineto{\pgfqpoint{1.586244in}{2.145152in}}%
\pgfpathlineto{\pgfqpoint{1.587054in}{2.146819in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{2.146781in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{2.146099in}}%
\pgfpathlineto{\pgfqpoint{1.587989in}{2.144300in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{2.139377in}}%
\pgfpathlineto{\pgfqpoint{1.589800in}{2.139415in}}%
\pgfpathlineto{\pgfqpoint{1.589819in}{2.139453in}}%
\pgfpathlineto{\pgfqpoint{1.590201in}{2.140532in}}%
\pgfpathlineto{\pgfqpoint{1.590754in}{2.143600in}}%
\pgfpathlineto{\pgfqpoint{1.592842in}{2.159012in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{2.160035in}}%
\pgfpathlineto{\pgfqpoint{1.593586in}{2.159940in}}%
\pgfpathlineto{\pgfqpoint{1.593986in}{2.159050in}}%
\pgfpathlineto{\pgfqpoint{1.594606in}{2.156381in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.150568in}}%
\pgfpathlineto{\pgfqpoint{1.596417in}{2.150624in}}%
\pgfpathlineto{\pgfqpoint{1.596780in}{2.151249in}}%
\pgfpathlineto{\pgfqpoint{1.597972in}{2.157460in}}%
\pgfpathlineto{\pgfqpoint{1.599307in}{2.166113in}}%
\pgfpathlineto{\pgfqpoint{1.600451in}{2.170695in}}%
\pgfpathlineto{\pgfqpoint{1.601633in}{2.173895in}}%
\pgfpathlineto{\pgfqpoint{1.602253in}{2.175940in}}%
\pgfpathlineto{\pgfqpoint{1.603349in}{2.180844in}}%
\pgfpathlineto{\pgfqpoint{1.605809in}{2.193965in}}%
\pgfpathlineto{\pgfqpoint{1.607831in}{2.205440in}}%
\pgfpathlineto{\pgfqpoint{1.609194in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{1.614715in}{2.254385in}}%
\pgfpathlineto{\pgfqpoint{1.615220in}{2.254290in}}%
\pgfpathlineto{\pgfqpoint{1.616222in}{2.253817in}}%
\pgfpathlineto{\pgfqpoint{1.616717in}{2.254821in}}%
\pgfpathlineto{\pgfqpoint{1.617318in}{2.257983in}}%
\pgfpathlineto{\pgfqpoint{1.619101in}{2.277144in}}%
\pgfpathlineto{\pgfqpoint{1.620026in}{2.285665in}}%
\pgfpathlineto{\pgfqpoint{1.621027in}{2.289092in}}%
\pgfpathlineto{\pgfqpoint{1.621599in}{2.289035in}}%
\pgfpathlineto{\pgfqpoint{1.622553in}{2.288827in}}%
\pgfpathlineto{\pgfqpoint{1.622915in}{2.289489in}}%
\pgfpathlineto{\pgfqpoint{1.623964in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{2.343452in}}%
\pgfpathlineto{\pgfqpoint{1.631058in}{2.352352in}}%
\pgfpathlineto{\pgfqpoint{1.631802in}{2.353904in}}%
\pgfpathlineto{\pgfqpoint{1.632774in}{2.359244in}}%
\pgfpathlineto{\pgfqpoint{1.633394in}{2.366401in}}%
\pgfpathlineto{\pgfqpoint{1.634281in}{2.381302in}}%
\pgfpathlineto{\pgfqpoint{1.635511in}{2.402149in}}%
\pgfpathlineto{\pgfqpoint{1.636445in}{2.408303in}}%
\pgfpathlineto{\pgfqpoint{1.636750in}{2.407943in}}%
\pgfpathlineto{\pgfqpoint{1.637208in}{2.405709in}}%
\pgfpathlineto{\pgfqpoint{1.638686in}{2.396923in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{2.397283in}}%
\pgfpathlineto{\pgfqpoint{1.639592in}{2.402092in}}%
\pgfpathlineto{\pgfqpoint{1.641260in}{2.434451in}}%
\pgfpathlineto{\pgfqpoint{1.642233in}{2.450261in}}%
\pgfpathlineto{\pgfqpoint{1.643072in}{2.454313in}}%
\pgfpathlineto{\pgfqpoint{1.643329in}{2.453954in}}%
\pgfpathlineto{\pgfqpoint{1.643978in}{2.451246in}}%
\pgfpathlineto{\pgfqpoint{1.644855in}{2.448198in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{2.448538in}}%
\pgfpathlineto{\pgfqpoint{1.645827in}{2.452553in}}%
\pgfpathlineto{\pgfqpoint{1.646447in}{2.460316in}}%
\pgfpathlineto{\pgfqpoint{1.647572in}{2.479117in}}%
\pgfpathlineto{\pgfqpoint{1.648688in}{2.495401in}}%
\pgfpathlineto{\pgfqpoint{1.651310in}{2.516267in}}%
\pgfpathlineto{\pgfqpoint{1.655954in}{2.546126in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{2.562164in}}%
\pgfpathlineto{\pgfqpoint{1.659195in}{2.582802in}}%
\pgfpathlineto{\pgfqpoint{1.660101in}{2.584166in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{2.585813in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{2.588672in}}%
\pgfpathlineto{\pgfqpoint{1.661960in}{2.594049in}}%
\pgfpathlineto{\pgfqpoint{1.665603in}{2.642881in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{2.657972in}}%
\pgfpathlineto{\pgfqpoint{1.673250in}{2.705971in}}%
\pgfpathlineto{\pgfqpoint{1.676730in}{2.734012in}}%
\pgfpathlineto{\pgfqpoint{1.677855in}{2.747872in}}%
\pgfpathlineto{\pgfqpoint{1.679133in}{2.763323in}}%
\pgfpathlineto{\pgfqpoint{1.681068in}{2.775744in}}%
\pgfpathlineto{\pgfqpoint{1.682356in}{2.783924in}}%
\pgfpathlineto{\pgfqpoint{1.686122in}{2.824386in}}%
\pgfpathlineto{\pgfqpoint{1.688448in}{2.840367in}}%
\pgfpathlineto{\pgfqpoint{1.689240in}{2.852580in}}%
\pgfpathlineto{\pgfqpoint{1.690737in}{2.877478in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{2.886775in}}%
\pgfpathlineto{\pgfqpoint{1.692482in}{2.887097in}}%
\pgfpathlineto{\pgfqpoint{1.692529in}{2.887059in}}%
\pgfpathlineto{\pgfqpoint{1.693721in}{2.885961in}}%
\pgfpathlineto{\pgfqpoint{1.693883in}{2.886207in}}%
\pgfpathlineto{\pgfqpoint{1.694341in}{2.887911in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{2.897113in}}%
\pgfpathlineto{\pgfqpoint{1.698412in}{2.943484in}}%
\pgfpathlineto{\pgfqpoint{1.699385in}{2.950073in}}%
\pgfpathlineto{\pgfqpoint{1.700987in}{2.959162in}}%
\pgfpathlineto{\pgfqpoint{1.703151in}{2.984344in}}%
\pgfpathlineto{\pgfqpoint{1.706031in}{3.012803in}}%
\pgfpathlineto{\pgfqpoint{1.708129in}{3.019392in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{3.026000in}}%
\pgfpathlineto{\pgfqpoint{1.713211in}{3.085265in}}%
\pgfpathlineto{\pgfqpoint{1.714088in}{3.087234in}}%
\pgfpathlineto{\pgfqpoint{1.715184in}{3.091589in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{3.103498in}}%
\pgfpathlineto{\pgfqpoint{1.718255in}{3.129874in}}%
\pgfpathlineto{\pgfqpoint{1.719590in}{3.138243in}}%
\pgfpathlineto{\pgfqpoint{1.721096in}{3.142030in}}%
\pgfpathlineto{\pgfqpoint{1.722164in}{3.150550in}}%
\pgfpathlineto{\pgfqpoint{1.726474in}{3.209247in}}%
\pgfpathlineto{\pgfqpoint{1.729458in}{3.222520in}}%
\pgfpathlineto{\pgfqpoint{1.734197in}{3.273227in}}%
\pgfpathlineto{\pgfqpoint{1.736199in}{3.297538in}}%
\pgfpathlineto{\pgfqpoint{1.737153in}{3.305737in}}%
\pgfpathlineto{\pgfqpoint{1.738011in}{3.309107in}}%
\pgfpathlineto{\pgfqpoint{1.738821in}{3.309902in}}%
\pgfpathlineto{\pgfqpoint{1.739203in}{3.310243in}}%
\pgfpathlineto{\pgfqpoint{1.739937in}{3.312515in}}%
\pgfpathlineto{\pgfqpoint{1.740986in}{3.322286in}}%
\pgfpathlineto{\pgfqpoint{1.744008in}{3.367255in}}%
\pgfpathlineto{\pgfqpoint{1.745086in}{3.371023in}}%
\pgfpathlineto{\pgfqpoint{1.746468in}{3.374526in}}%
\pgfpathlineto{\pgfqpoint{1.747565in}{3.386151in}}%
\pgfpathlineto{\pgfqpoint{1.749796in}{3.419533in}}%
\pgfpathlineto{\pgfqpoint{1.750778in}{3.423963in}}%
\pgfpathlineto{\pgfqpoint{1.751179in}{3.423869in}}%
\pgfpathlineto{\pgfqpoint{1.752113in}{3.422960in}}%
\pgfpathlineto{\pgfqpoint{1.752228in}{3.423054in}}%
\pgfpathlineto{\pgfqpoint{1.752514in}{3.423641in}}%
\pgfpathlineto{\pgfqpoint{1.752943in}{3.425762in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{3.431461in}}%
\pgfpathlineto{\pgfqpoint{1.756871in}{3.475730in}}%
\pgfpathlineto{\pgfqpoint{1.759588in}{3.490044in}}%
\pgfpathlineto{\pgfqpoint{1.760761in}{3.503336in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{3.512141in}}%
\pgfpathlineto{\pgfqpoint{1.762497in}{3.514792in}}%
\pgfpathlineto{\pgfqpoint{1.763164in}{3.515095in}}%
\pgfpathlineto{\pgfqpoint{1.763879in}{3.515454in}}%
\pgfpathlineto{\pgfqpoint{1.764242in}{3.516496in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{3.522233in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{3.532552in}}%
\pgfpathlineto{\pgfqpoint{1.767474in}{3.558719in}}%
\pgfpathlineto{\pgfqpoint{1.768475in}{3.564551in}}%
\pgfpathlineto{\pgfqpoint{1.768742in}{3.564438in}}%
\pgfpathlineto{\pgfqpoint{1.768790in}{3.564362in}}%
\pgfpathlineto{\pgfqpoint{1.769743in}{3.560367in}}%
\pgfpathlineto{\pgfqpoint{1.770525in}{3.557394in}}%
\pgfpathlineto{\pgfqpoint{1.770792in}{3.557243in}}%
\pgfpathlineto{\pgfqpoint{1.770935in}{3.557394in}}%
\pgfpathlineto{\pgfqpoint{1.771574in}{3.560386in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{3.567562in}}%
\pgfpathlineto{\pgfqpoint{1.774930in}{3.590113in}}%
\pgfpathlineto{\pgfqpoint{1.775264in}{3.589753in}}%
\pgfpathlineto{\pgfqpoint{1.776008in}{3.587462in}}%
\pgfpathlineto{\pgfqpoint{1.776933in}{3.585209in}}%
\pgfpathlineto{\pgfqpoint{1.777409in}{3.585550in}}%
\pgfpathlineto{\pgfqpoint{1.777772in}{3.586591in}}%
\pgfpathlineto{\pgfqpoint{1.780556in}{3.598633in}}%
\pgfpathlineto{\pgfqpoint{1.781156in}{3.597819in}}%
\pgfpathlineto{\pgfqpoint{1.782463in}{3.595036in}}%
\pgfpathlineto{\pgfqpoint{1.783035in}{3.595395in}}%
\pgfpathlineto{\pgfqpoint{1.783655in}{3.597402in}}%
\pgfpathlineto{\pgfqpoint{1.785342in}{3.605241in}}%
\pgfpathlineto{\pgfqpoint{1.785800in}{3.605658in}}%
\pgfpathlineto{\pgfqpoint{1.785962in}{3.605487in}}%
\pgfpathlineto{\pgfqpoint{1.786372in}{3.604351in}}%
\pgfpathlineto{\pgfqpoint{1.787726in}{3.595774in}}%
\pgfpathlineto{\pgfqpoint{1.788870in}{3.591078in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{3.591438in}}%
\pgfpathlineto{\pgfqpoint{1.789871in}{3.594449in}}%
\pgfpathlineto{\pgfqpoint{1.790539in}{3.599978in}}%
\pgfpathlineto{\pgfqpoint{1.792799in}{3.615011in}}%
\pgfpathlineto{\pgfqpoint{1.793352in}{3.614936in}}%
\pgfpathlineto{\pgfqpoint{1.794830in}{3.612796in}}%
\pgfpathlineto{\pgfqpoint{1.795211in}{3.613137in}}%
\pgfpathlineto{\pgfqpoint{1.795831in}{3.615125in}}%
\pgfpathlineto{\pgfqpoint{1.799978in}{3.637619in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{3.642429in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{3.647711in}}%
\pgfpathlineto{\pgfqpoint{1.805451in}{3.670470in}}%
\pgfpathlineto{\pgfqpoint{1.806481in}{3.672440in}}%
\pgfpathlineto{\pgfqpoint{1.807673in}{3.677097in}}%
\pgfpathlineto{\pgfqpoint{1.810619in}{3.695009in}}%
\pgfpathlineto{\pgfqpoint{1.811764in}{3.697035in}}%
\pgfpathlineto{\pgfqpoint{1.812650in}{3.698058in}}%
\pgfpathlineto{\pgfqpoint{1.813623in}{3.700784in}}%
\pgfpathlineto{\pgfqpoint{1.814462in}{3.704836in}}%
\pgfpathlineto{\pgfqpoint{1.816579in}{3.717011in}}%
\pgfpathlineto{\pgfqpoint{1.817675in}{3.722843in}}%
\pgfpathlineto{\pgfqpoint{1.819725in}{3.734507in}}%
\pgfpathlineto{\pgfqpoint{1.820841in}{3.738975in}}%
\pgfpathlineto{\pgfqpoint{1.822681in}{3.744826in}}%
\pgfpathlineto{\pgfqpoint{1.823892in}{3.755808in}}%
\pgfpathlineto{\pgfqpoint{1.825017in}{3.771542in}}%
\pgfpathlineto{\pgfqpoint{1.826066in}{3.783793in}}%
\pgfpathlineto{\pgfqpoint{1.826752in}{3.787012in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{3.787106in}}%
\pgfpathlineto{\pgfqpoint{1.827105in}{3.786955in}}%
\pgfpathlineto{\pgfqpoint{1.827487in}{3.785838in}}%
\pgfpathlineto{\pgfqpoint{1.828326in}{3.781805in}}%
\pgfpathlineto{\pgfqpoint{1.828965in}{3.780101in}}%
\pgfpathlineto{\pgfqpoint{1.829251in}{3.780441in}}%
\pgfpathlineto{\pgfqpoint{1.829680in}{3.782619in}}%
\pgfpathlineto{\pgfqpoint{1.830185in}{3.787693in}}%
\pgfpathlineto{\pgfqpoint{1.832683in}{3.821737in}}%
\pgfpathlineto{\pgfqpoint{1.833093in}{3.822552in}}%
\pgfpathlineto{\pgfqpoint{1.833236in}{3.822381in}}%
\pgfpathlineto{\pgfqpoint{1.833665in}{3.820772in}}%
\pgfpathlineto{\pgfqpoint{1.835258in}{3.812971in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{3.813046in}}%
\pgfpathlineto{\pgfqpoint{1.835544in}{3.813596in}}%
\pgfpathlineto{\pgfqpoint{1.836163in}{3.818405in}}%
\pgfpathlineto{\pgfqpoint{1.838976in}{3.854854in}}%
\pgfpathlineto{\pgfqpoint{1.839186in}{3.855005in}}%
\pgfpathlineto{\pgfqpoint{1.839358in}{3.854797in}}%
\pgfpathlineto{\pgfqpoint{1.840120in}{3.851426in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{3.848018in}}%
\pgfpathlineto{\pgfqpoint{1.841141in}{3.848018in}}%
\pgfpathlineto{\pgfqpoint{1.841265in}{3.848227in}}%
\pgfpathlineto{\pgfqpoint{1.841741in}{3.850783in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{3.866423in}}%
\pgfpathlineto{\pgfqpoint{1.845193in}{3.898630in}}%
\pgfpathlineto{\pgfqpoint{1.845355in}{3.898630in}}%
\pgfpathlineto{\pgfqpoint{1.845479in}{3.898441in}}%
\pgfpathlineto{\pgfqpoint{1.846194in}{3.895203in}}%
\pgfpathlineto{\pgfqpoint{1.847119in}{3.890678in}}%
\pgfpathlineto{\pgfqpoint{1.847405in}{3.890393in}}%
\pgfpathlineto{\pgfqpoint{1.847548in}{3.890564in}}%
\pgfpathlineto{\pgfqpoint{1.847834in}{3.891511in}}%
\pgfpathlineto{\pgfqpoint{1.848387in}{3.895714in}}%
\pgfpathlineto{\pgfqpoint{1.851343in}{3.929114in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{3.930724in}}%
\pgfpathlineto{\pgfqpoint{1.853078in}{3.931841in}}%
\pgfpathlineto{\pgfqpoint{1.854175in}{3.936234in}}%
\pgfpathlineto{\pgfqpoint{1.859228in}{3.973800in}}%
\pgfpathlineto{\pgfqpoint{1.860611in}{3.989894in}}%
\pgfpathlineto{\pgfqpoint{1.861412in}{3.994722in}}%
\pgfpathlineto{\pgfqpoint{1.861870in}{3.995271in}}%
\pgfpathlineto{\pgfqpoint{1.861984in}{3.995195in}}%
\pgfpathlineto{\pgfqpoint{1.862585in}{3.993832in}}%
\pgfpathlineto{\pgfqpoint{1.863510in}{3.991636in}}%
\pgfpathlineto{\pgfqpoint{1.863777in}{3.991749in}}%
\pgfpathlineto{\pgfqpoint{1.863824in}{3.991844in}}%
\pgfpathlineto{\pgfqpoint{1.864253in}{3.993435in}}%
\pgfpathlineto{\pgfqpoint{1.865350in}{4.004947in}}%
\pgfpathlineto{\pgfqpoint{1.866990in}{4.029031in}}%
\pgfpathlineto{\pgfqpoint{1.868134in}{4.035867in}}%
\pgfpathlineto{\pgfqpoint{1.868544in}{4.035772in}}%
\pgfpathlineto{\pgfqpoint{1.868563in}{4.035734in}}%
\pgfpathlineto{\pgfqpoint{1.869164in}{4.034333in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{4.032856in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{4.033197in}}%
\pgfpathlineto{\pgfqpoint{1.870775in}{4.034882in}}%
\pgfpathlineto{\pgfqpoint{1.871395in}{4.039502in}}%
\pgfpathlineto{\pgfqpoint{1.872377in}{4.050181in}}%
\pgfpathlineto{\pgfqpoint{1.873540in}{4.062147in}}%
\pgfpathlineto{\pgfqpoint{1.875237in}{4.070914in}}%
\pgfpathlineto{\pgfqpoint{1.877545in}{4.084244in}}%
\pgfpathlineto{\pgfqpoint{1.879995in}{4.096646in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{4.099448in}}%
\pgfpathlineto{\pgfqpoint{1.881645in}{4.102838in}}%
\pgfpathlineto{\pgfqpoint{1.885650in}{4.135367in}}%
\pgfpathlineto{\pgfqpoint{1.886050in}{4.135272in}}%
\pgfpathlineto{\pgfqpoint{1.887385in}{4.134477in}}%
\pgfpathlineto{\pgfqpoint{1.887528in}{4.134723in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{4.136560in}}%
\pgfpathlineto{\pgfqpoint{1.889578in}{4.149738in}}%
\pgfpathlineto{\pgfqpoint{1.890865in}{4.161629in}}%
\pgfpathlineto{\pgfqpoint{1.891695in}{4.165738in}}%
\pgfpathlineto{\pgfqpoint{1.893964in}{4.172781in}}%
\pgfpathlineto{\pgfqpoint{1.897559in}{4.198381in}}%
\pgfpathlineto{\pgfqpoint{1.899656in}{4.205689in}}%
\pgfpathlineto{\pgfqpoint{1.902517in}{4.228013in}}%
\pgfpathlineto{\pgfqpoint{1.902898in}{4.228070in}}%
\pgfpathlineto{\pgfqpoint{1.902965in}{4.227975in}}%
\pgfpathlineto{\pgfqpoint{1.903442in}{4.226744in}}%
\pgfpathlineto{\pgfqpoint{1.904748in}{4.223204in}}%
\pgfpathlineto{\pgfqpoint{1.904843in}{4.223279in}}%
\pgfpathlineto{\pgfqpoint{1.905225in}{4.224377in}}%
\pgfpathlineto{\pgfqpoint{1.905730in}{4.227899in}}%
\pgfpathlineto{\pgfqpoint{1.907465in}{4.252987in}}%
\pgfpathlineto{\pgfqpoint{1.908991in}{4.267586in}}%
\pgfpathlineto{\pgfqpoint{1.909401in}{4.267946in}}%
\pgfpathlineto{\pgfqpoint{1.909496in}{4.267832in}}%
\pgfpathlineto{\pgfqpoint{1.910231in}{4.265560in}}%
\pgfpathlineto{\pgfqpoint{1.911470in}{4.262284in}}%
\pgfpathlineto{\pgfqpoint{1.911565in}{4.262341in}}%
\pgfpathlineto{\pgfqpoint{1.912042in}{4.263572in}}%
\pgfpathlineto{\pgfqpoint{1.912567in}{4.266582in}}%
\pgfpathlineto{\pgfqpoint{1.913425in}{4.273853in}}%
\pgfpathlineto{\pgfqpoint{1.914540in}{4.282733in}}%
\pgfpathlineto{\pgfqpoint{1.915732in}{4.286577in}}%
\pgfpathlineto{\pgfqpoint{1.916686in}{4.286766in}}%
\pgfpathlineto{\pgfqpoint{1.917239in}{4.287107in}}%
\pgfpathlineto{\pgfqpoint{1.918097in}{4.289607in}}%
\pgfpathlineto{\pgfqpoint{1.919479in}{4.300077in}}%
\pgfpathlineto{\pgfqpoint{1.921663in}{4.323480in}}%
\pgfpathlineto{\pgfqpoint{1.923026in}{4.330126in}}%
\pgfpathlineto{\pgfqpoint{1.923456in}{4.329785in}}%
\pgfpathlineto{\pgfqpoint{1.923999in}{4.327892in}}%
\pgfpathlineto{\pgfqpoint{1.925029in}{4.322306in}}%
\pgfpathlineto{\pgfqpoint{1.925792in}{4.319921in}}%
\pgfpathlineto{\pgfqpoint{1.926030in}{4.319977in}}%
\pgfpathlineto{\pgfqpoint{1.926097in}{4.320091in}}%
\pgfpathlineto{\pgfqpoint{1.926526in}{4.321757in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{4.325752in}}%
\pgfpathlineto{\pgfqpoint{1.929625in}{4.354608in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{4.355328in}}%
\pgfpathlineto{\pgfqpoint{1.930216in}{4.355157in}}%
\pgfpathlineto{\pgfqpoint{1.930578in}{4.354116in}}%
\pgfpathlineto{\pgfqpoint{1.932027in}{4.347659in}}%
\pgfpathlineto{\pgfqpoint{1.932247in}{4.347527in}}%
\pgfpathlineto{\pgfqpoint{1.932409in}{4.347716in}}%
\pgfpathlineto{\pgfqpoint{1.932695in}{4.348663in}}%
\pgfpathlineto{\pgfqpoint{1.933172in}{4.352014in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{4.360724in}}%
\pgfpathlineto{\pgfqpoint{1.935269in}{4.377595in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{4.381117in}}%
\pgfpathlineto{\pgfqpoint{1.936156in}{4.381098in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{4.380246in}}%
\pgfpathlineto{\pgfqpoint{1.937748in}{4.372369in}}%
\pgfpathlineto{\pgfqpoint{1.938845in}{4.367919in}}%
\pgfpathlineto{\pgfqpoint{1.939150in}{4.368241in}}%
\pgfpathlineto{\pgfqpoint{1.939560in}{4.369832in}}%
\pgfpathlineto{\pgfqpoint{1.941086in}{4.383010in}}%
\pgfpathlineto{\pgfqpoint{1.942154in}{4.392212in}}%
\pgfpathlineto{\pgfqpoint{1.944251in}{4.401395in}}%
\pgfpathlineto{\pgfqpoint{1.946234in}{4.405599in}}%
\pgfpathlineto{\pgfqpoint{1.946997in}{4.405845in}}%
\pgfpathlineto{\pgfqpoint{1.948017in}{4.405485in}}%
\pgfpathlineto{\pgfqpoint{1.948542in}{4.405485in}}%
\pgfpathlineto{\pgfqpoint{1.949972in}{4.407416in}}%
\pgfpathlineto{\pgfqpoint{1.950973in}{4.409253in}}%
\pgfpathlineto{\pgfqpoint{1.951755in}{4.410010in}}%
\pgfpathlineto{\pgfqpoint{1.952499in}{4.410370in}}%
\pgfpathlineto{\pgfqpoint{1.953357in}{4.411696in}}%
\pgfpathlineto{\pgfqpoint{1.954616in}{4.418190in}}%
\pgfpathlineto{\pgfqpoint{1.956971in}{4.431671in}}%
\pgfpathlineto{\pgfqpoint{1.957209in}{4.431425in}}%
\pgfpathlineto{\pgfqpoint{1.957714in}{4.429626in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{4.418588in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{4.413494in}}%
\pgfpathlineto{\pgfqpoint{1.960737in}{4.412453in}}%
\pgfpathlineto{\pgfqpoint{1.960832in}{4.412510in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{4.413210in}}%
\pgfpathlineto{\pgfqpoint{1.963340in}{4.418493in}}%
\pgfpathlineto{\pgfqpoint{1.963388in}{4.418474in}}%
\pgfpathlineto{\pgfqpoint{1.964008in}{4.417338in}}%
\pgfpathlineto{\pgfqpoint{1.967097in}{4.406564in}}%
\pgfpathlineto{\pgfqpoint{1.968603in}{4.406205in}}%
\pgfpathlineto{\pgfqpoint{1.969557in}{4.403516in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{4.392780in}}%
\pgfpathlineto{\pgfqpoint{1.972532in}{4.378750in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{4.373372in}}%
\pgfpathlineto{\pgfqpoint{1.974553in}{4.372956in}}%
\pgfpathlineto{\pgfqpoint{1.975440in}{4.372596in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{4.371744in}}%
\pgfpathlineto{\pgfqpoint{1.976727in}{4.366688in}}%
\pgfpathlineto{\pgfqpoint{1.979683in}{4.341013in}}%
\pgfpathlineto{\pgfqpoint{1.980179in}{4.340445in}}%
\pgfpathlineto{\pgfqpoint{1.980226in}{4.340464in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{4.341279in}}%
\pgfpathlineto{\pgfqpoint{1.981924in}{4.342736in}}%
\pgfpathlineto{\pgfqpoint{1.982133in}{4.342471in}}%
\pgfpathlineto{\pgfqpoint{1.982658in}{4.340654in}}%
\pgfpathlineto{\pgfqpoint{1.983993in}{4.330505in}}%
\pgfpathlineto{\pgfqpoint{1.984965in}{4.323916in}}%
\pgfpathlineto{\pgfqpoint{1.985566in}{4.322723in}}%
\pgfpathlineto{\pgfqpoint{1.985680in}{4.322780in}}%
\pgfpathlineto{\pgfqpoint{1.986205in}{4.324067in}}%
\pgfpathlineto{\pgfqpoint{1.986777in}{4.326604in}}%
\pgfpathlineto{\pgfqpoint{1.987950in}{4.329975in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{4.329937in}}%
\pgfpathlineto{\pgfqpoint{1.988398in}{4.329066in}}%
\pgfpathlineto{\pgfqpoint{1.988951in}{4.326036in}}%
\pgfpathlineto{\pgfqpoint{1.990829in}{4.312422in}}%
\pgfpathlineto{\pgfqpoint{1.991163in}{4.312025in}}%
\pgfpathlineto{\pgfqpoint{1.991306in}{4.312176in}}%
\pgfpathlineto{\pgfqpoint{1.991754in}{4.313861in}}%
\pgfpathlineto{\pgfqpoint{1.992326in}{4.318179in}}%
\pgfpathlineto{\pgfqpoint{1.994376in}{4.332323in}}%
\pgfpathlineto{\pgfqpoint{1.994472in}{4.332266in}}%
\pgfpathlineto{\pgfqpoint{1.994758in}{4.331641in}}%
\pgfpathlineto{\pgfqpoint{1.995311in}{4.328649in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{4.315528in}}%
\pgfpathlineto{\pgfqpoint{1.997694in}{4.313975in}}%
\pgfpathlineto{\pgfqpoint{1.997761in}{4.314013in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{4.314676in}}%
\pgfpathlineto{\pgfqpoint{1.998696in}{4.317308in}}%
\pgfpathlineto{\pgfqpoint{2.000021in}{4.323991in}}%
\pgfpathlineto{\pgfqpoint{2.000498in}{4.324503in}}%
\pgfpathlineto{\pgfqpoint{2.000622in}{4.324370in}}%
\pgfpathlineto{\pgfqpoint{2.000955in}{4.323518in}}%
\pgfpathlineto{\pgfqpoint{2.002004in}{4.316456in}}%
\pgfpathlineto{\pgfqpoint{2.003501in}{4.304072in}}%
\pgfpathlineto{\pgfqpoint{2.004407in}{4.301611in}}%
\pgfpathlineto{\pgfqpoint{2.004693in}{4.301933in}}%
\pgfpathlineto{\pgfqpoint{2.005246in}{4.303807in}}%
\pgfpathlineto{\pgfqpoint{2.007582in}{4.313615in}}%
\pgfpathlineto{\pgfqpoint{2.007887in}{4.313275in}}%
\pgfpathlineto{\pgfqpoint{2.008250in}{4.312233in}}%
\pgfpathlineto{\pgfqpoint{2.011291in}{4.298146in}}%
\pgfpathlineto{\pgfqpoint{2.011434in}{4.298222in}}%
\pgfpathlineto{\pgfqpoint{2.011911in}{4.298960in}}%
\pgfpathlineto{\pgfqpoint{2.013942in}{4.302861in}}%
\pgfpathlineto{\pgfqpoint{2.014180in}{4.302652in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{4.301554in}}%
\pgfpathlineto{\pgfqpoint{2.016106in}{4.299585in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{4.299623in}}%
\pgfpathlineto{\pgfqpoint{2.016583in}{4.300342in}}%
\pgfpathlineto{\pgfqpoint{2.017060in}{4.302103in}}%
\pgfpathlineto{\pgfqpoint{2.019110in}{4.312082in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{4.312252in}}%
\pgfpathlineto{\pgfqpoint{2.019558in}{4.312157in}}%
\pgfpathlineto{\pgfqpoint{2.020035in}{4.310927in}}%
\pgfpathlineto{\pgfqpoint{2.020540in}{4.308541in}}%
\pgfpathlineto{\pgfqpoint{2.021894in}{4.301706in}}%
\pgfpathlineto{\pgfqpoint{2.022514in}{4.301043in}}%
\pgfpathlineto{\pgfqpoint{2.022590in}{4.301119in}}%
\pgfpathlineto{\pgfqpoint{2.023019in}{4.302046in}}%
\pgfpathlineto{\pgfqpoint{2.024878in}{4.308124in}}%
\pgfpathlineto{\pgfqpoint{2.024926in}{4.308105in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{4.307765in}}%
\pgfpathlineto{\pgfqpoint{2.025679in}{4.306042in}}%
\pgfpathlineto{\pgfqpoint{2.026280in}{4.302217in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{4.292882in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{4.291935in}}%
\pgfpathlineto{\pgfqpoint{2.028330in}{4.292011in}}%
\pgfpathlineto{\pgfqpoint{2.028950in}{4.294056in}}%
\pgfpathlineto{\pgfqpoint{2.031496in}{4.307651in}}%
\pgfpathlineto{\pgfqpoint{2.031591in}{4.307575in}}%
\pgfpathlineto{\pgfqpoint{2.031925in}{4.306931in}}%
\pgfpathlineto{\pgfqpoint{2.032544in}{4.304243in}}%
\pgfpathlineto{\pgfqpoint{2.034804in}{4.295060in}}%
\pgfpathlineto{\pgfqpoint{2.034881in}{4.295097in}}%
\pgfpathlineto{\pgfqpoint{2.035186in}{4.295438in}}%
\pgfpathlineto{\pgfqpoint{2.035691in}{4.296688in}}%
\pgfpathlineto{\pgfqpoint{2.037503in}{4.302368in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{4.302880in}}%
\pgfpathlineto{\pgfqpoint{2.038742in}{4.302520in}}%
\pgfpathlineto{\pgfqpoint{2.041002in}{4.300759in}}%
\pgfpathlineto{\pgfqpoint{2.041622in}{4.301611in}}%
\pgfpathlineto{\pgfqpoint{2.042432in}{4.303296in}}%
\pgfpathlineto{\pgfqpoint{2.043595in}{4.304830in}}%
\pgfpathlineto{\pgfqpoint{2.044053in}{4.304489in}}%
\pgfpathlineto{\pgfqpoint{2.044959in}{4.301895in}}%
\pgfpathlineto{\pgfqpoint{2.046961in}{4.293829in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{4.293583in}}%
\pgfpathlineto{\pgfqpoint{2.047457in}{4.293621in}}%
\pgfpathlineto{\pgfqpoint{2.047867in}{4.294302in}}%
\pgfpathlineto{\pgfqpoint{2.048868in}{4.298430in}}%
\pgfpathlineto{\pgfqpoint{2.049841in}{4.302614in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{4.303391in}}%
\pgfpathlineto{\pgfqpoint{2.050585in}{4.303315in}}%
\pgfpathlineto{\pgfqpoint{2.051014in}{4.302387in}}%
\pgfpathlineto{\pgfqpoint{2.053340in}{4.293053in}}%
\pgfpathlineto{\pgfqpoint{2.053626in}{4.293374in}}%
\pgfpathlineto{\pgfqpoint{2.054132in}{4.295192in}}%
\pgfpathlineto{\pgfqpoint{2.056325in}{4.307840in}}%
\pgfpathlineto{\pgfqpoint{2.056582in}{4.307821in}}%
\pgfpathlineto{\pgfqpoint{2.056658in}{4.307708in}}%
\pgfpathlineto{\pgfqpoint{2.057326in}{4.304640in}}%
\pgfpathlineto{\pgfqpoint{2.060015in}{4.283888in}}%
\pgfpathlineto{\pgfqpoint{2.060329in}{4.284229in}}%
\pgfpathlineto{\pgfqpoint{2.060939in}{4.287183in}}%
\pgfpathlineto{\pgfqpoint{2.061826in}{4.294624in}}%
\pgfpathlineto{\pgfqpoint{2.062942in}{4.302880in}}%
\pgfpathlineto{\pgfqpoint{2.063609in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{4.304300in}}%
\pgfpathlineto{\pgfqpoint{2.063991in}{4.303675in}}%
\pgfpathlineto{\pgfqpoint{2.064515in}{4.301251in}}%
\pgfpathlineto{\pgfqpoint{2.065354in}{4.294851in}}%
\pgfpathlineto{\pgfqpoint{2.066660in}{4.284627in}}%
\pgfpathlineto{\pgfqpoint{2.067595in}{4.281597in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{4.281616in}}%
\pgfpathlineto{\pgfqpoint{2.067948in}{4.281768in}}%
\pgfpathlineto{\pgfqpoint{2.068405in}{4.282979in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{4.288622in}}%
\pgfpathlineto{\pgfqpoint{2.071018in}{4.295003in}}%
\pgfpathlineto{\pgfqpoint{2.071399in}{4.294681in}}%
\pgfpathlineto{\pgfqpoint{2.071905in}{4.292901in}}%
\pgfpathlineto{\pgfqpoint{2.074641in}{4.277924in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{4.278019in}}%
\pgfpathlineto{\pgfqpoint{2.075146in}{4.278890in}}%
\pgfpathlineto{\pgfqpoint{2.076148in}{4.284343in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{4.289569in}}%
\pgfpathlineto{\pgfqpoint{2.077645in}{4.290061in}}%
\pgfpathlineto{\pgfqpoint{2.077740in}{4.289947in}}%
\pgfpathlineto{\pgfqpoint{2.078264in}{4.288149in}}%
\pgfpathlineto{\pgfqpoint{2.080076in}{4.272982in}}%
\pgfpathlineto{\pgfqpoint{2.080887in}{4.268627in}}%
\pgfpathlineto{\pgfqpoint{2.081287in}{4.268154in}}%
\pgfpathlineto{\pgfqpoint{2.081363in}{4.268211in}}%
\pgfpathlineto{\pgfqpoint{2.081792in}{4.269157in}}%
\pgfpathlineto{\pgfqpoint{2.082984in}{4.275387in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{4.278700in}}%
\pgfpathlineto{\pgfqpoint{2.084224in}{4.278946in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{4.278814in}}%
\pgfpathlineto{\pgfqpoint{2.084748in}{4.277716in}}%
\pgfpathlineto{\pgfqpoint{2.085959in}{4.269839in}}%
\pgfpathlineto{\pgfqpoint{2.087933in}{4.260201in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{4.260542in}}%
\pgfpathlineto{\pgfqpoint{2.089106in}{4.262833in}}%
\pgfpathlineto{\pgfqpoint{2.090460in}{4.267756in}}%
\pgfpathlineto{\pgfqpoint{2.091299in}{4.268419in}}%
\pgfpathlineto{\pgfqpoint{2.091365in}{4.268343in}}%
\pgfpathlineto{\pgfqpoint{2.091794in}{4.267643in}}%
\pgfpathlineto{\pgfqpoint{2.092462in}{4.265522in}}%
\pgfpathlineto{\pgfqpoint{2.094159in}{4.258630in}}%
\pgfpathlineto{\pgfqpoint{2.095627in}{4.254275in}}%
\pgfpathlineto{\pgfqpoint{2.096753in}{4.251245in}}%
\pgfpathlineto{\pgfqpoint{2.098297in}{4.246588in}}%
\pgfpathlineto{\pgfqpoint{2.100061in}{4.243899in}}%
\pgfpathlineto{\pgfqpoint{2.100967in}{4.243728in}}%
\pgfpathlineto{\pgfqpoint{2.101730in}{4.243369in}}%
\pgfpathlineto{\pgfqpoint{2.102378in}{4.242536in}}%
\pgfpathlineto{\pgfqpoint{2.105181in}{4.235341in}}%
\pgfpathlineto{\pgfqpoint{2.107947in}{4.226972in}}%
\pgfpathlineto{\pgfqpoint{2.110616in}{4.219360in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{4.217788in}}%
\pgfpathlineto{\pgfqpoint{2.113448in}{4.207980in}}%
\pgfpathlineto{\pgfqpoint{2.114764in}{4.203625in}}%
\pgfpathlineto{\pgfqpoint{2.115165in}{4.203985in}}%
\pgfpathlineto{\pgfqpoint{2.115546in}{4.205102in}}%
\pgfpathlineto{\pgfqpoint{2.116309in}{4.208889in}}%
\pgfpathlineto{\pgfqpoint{2.117596in}{4.213301in}}%
\pgfpathlineto{\pgfqpoint{2.117625in}{4.213282in}}%
\pgfpathlineto{\pgfqpoint{2.118006in}{4.212449in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{4.206768in}}%
\pgfpathlineto{\pgfqpoint{2.119627in}{4.196468in}}%
\pgfpathlineto{\pgfqpoint{2.120866in}{4.181718in}}%
\pgfpathlineto{\pgfqpoint{2.121667in}{4.177420in}}%
\pgfpathlineto{\pgfqpoint{2.122077in}{4.177136in}}%
\pgfpathlineto{\pgfqpoint{2.122173in}{4.177231in}}%
\pgfpathlineto{\pgfqpoint{2.122621in}{4.178178in}}%
\pgfpathlineto{\pgfqpoint{2.123384in}{4.180506in}}%
\pgfpathlineto{\pgfqpoint{2.124099in}{4.181529in}}%
\pgfpathlineto{\pgfqpoint{2.124146in}{4.181510in}}%
\pgfpathlineto{\pgfqpoint{2.124623in}{4.180753in}}%
\pgfpathlineto{\pgfqpoint{2.125081in}{4.179067in}}%
\pgfpathlineto{\pgfqpoint{2.127627in}{4.166135in}}%
\pgfpathlineto{\pgfqpoint{2.130983in}{4.156214in}}%
\pgfpathlineto{\pgfqpoint{2.133414in}{4.146898in}}%
\pgfpathlineto{\pgfqpoint{2.134253in}{4.141369in}}%
\pgfpathlineto{\pgfqpoint{2.136561in}{4.120106in}}%
\pgfpathlineto{\pgfqpoint{2.137305in}{4.117985in}}%
\pgfpathlineto{\pgfqpoint{2.137371in}{4.118023in}}%
\pgfpathlineto{\pgfqpoint{2.137705in}{4.118648in}}%
\pgfpathlineto{\pgfqpoint{2.138229in}{4.121052in}}%
\pgfpathlineto{\pgfqpoint{2.139946in}{4.129100in}}%
\pgfpathlineto{\pgfqpoint{2.140089in}{4.128929in}}%
\pgfpathlineto{\pgfqpoint{2.140489in}{4.127320in}}%
\pgfpathlineto{\pgfqpoint{2.141042in}{4.122397in}}%
\pgfpathlineto{\pgfqpoint{2.144208in}{4.083240in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{4.082956in}}%
\pgfpathlineto{\pgfqpoint{2.144685in}{4.083051in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{4.083733in}}%
\pgfpathlineto{\pgfqpoint{2.146000in}{4.086005in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{4.085645in}}%
\pgfpathlineto{\pgfqpoint{2.146925in}{4.083354in}}%
\pgfpathlineto{\pgfqpoint{2.147497in}{4.077768in}}%
\pgfpathlineto{\pgfqpoint{2.150263in}{4.039634in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{4.038517in}}%
\pgfpathlineto{\pgfqpoint{2.150806in}{4.038555in}}%
\pgfpathlineto{\pgfqpoint{2.151092in}{4.039142in}}%
\pgfpathlineto{\pgfqpoint{2.151597in}{4.041490in}}%
\pgfpathlineto{\pgfqpoint{2.152761in}{4.047019in}}%
\pgfpathlineto{\pgfqpoint{2.153028in}{4.046962in}}%
\pgfpathlineto{\pgfqpoint{2.153094in}{4.046811in}}%
\pgfpathlineto{\pgfqpoint{2.153504in}{4.044709in}}%
\pgfpathlineto{\pgfqpoint{2.154410in}{4.032193in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{3.977340in}}%
\pgfpathlineto{\pgfqpoint{2.158119in}{3.970978in}}%
\pgfpathlineto{\pgfqpoint{2.158834in}{3.970353in}}%
\pgfpathlineto{\pgfqpoint{2.159435in}{3.969520in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{3.966529in}}%
\pgfpathlineto{\pgfqpoint{2.160741in}{3.960356in}}%
\pgfpathlineto{\pgfqpoint{2.161581in}{3.949185in}}%
\pgfpathlineto{\pgfqpoint{2.163125in}{3.926842in}}%
\pgfpathlineto{\pgfqpoint{2.170057in}{3.849495in}}%
\pgfpathlineto{\pgfqpoint{2.171468in}{3.823555in}}%
\pgfpathlineto{\pgfqpoint{2.172422in}{3.810661in}}%
\pgfpathlineto{\pgfqpoint{2.173137in}{3.807253in}}%
\pgfpathlineto{\pgfqpoint{2.173366in}{3.807271in}}%
\pgfpathlineto{\pgfqpoint{2.173461in}{3.807404in}}%
\pgfpathlineto{\pgfqpoint{2.174081in}{3.809449in}}%
\pgfpathlineto{\pgfqpoint{2.174920in}{3.811626in}}%
\pgfpathlineto{\pgfqpoint{2.174987in}{3.811588in}}%
\pgfpathlineto{\pgfqpoint{2.175349in}{3.810566in}}%
\pgfpathlineto{\pgfqpoint{2.176035in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.176779in}{3.791916in}}%
\pgfpathlineto{\pgfqpoint{2.178181in}{3.767074in}}%
\pgfpathlineto{\pgfqpoint{2.179163in}{3.760522in}}%
\pgfpathlineto{\pgfqpoint{2.179420in}{3.760447in}}%
\pgfpathlineto{\pgfqpoint{2.179544in}{3.760579in}}%
\pgfpathlineto{\pgfqpoint{2.180612in}{3.762435in}}%
\pgfpathlineto{\pgfqpoint{2.180784in}{3.762245in}}%
\pgfpathlineto{\pgfqpoint{2.181213in}{3.760579in}}%
\pgfpathlineto{\pgfqpoint{2.182138in}{3.750430in}}%
\pgfpathlineto{\pgfqpoint{2.183682in}{3.729167in}}%
\pgfpathlineto{\pgfqpoint{2.184283in}{3.727008in}}%
\pgfpathlineto{\pgfqpoint{2.184350in}{3.727084in}}%
\pgfpathlineto{\pgfqpoint{2.184636in}{3.728031in}}%
\pgfpathlineto{\pgfqpoint{2.185113in}{3.731420in}}%
\pgfpathlineto{\pgfqpoint{2.186495in}{3.740736in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{3.740376in}}%
\pgfpathlineto{\pgfqpoint{2.187048in}{3.737972in}}%
\pgfpathlineto{\pgfqpoint{2.188002in}{3.721063in}}%
\pgfpathlineto{\pgfqpoint{2.189594in}{3.684236in}}%
\pgfpathlineto{\pgfqpoint{2.190405in}{3.678404in}}%
\pgfpathlineto{\pgfqpoint{2.190433in}{3.678423in}}%
\pgfpathlineto{\pgfqpoint{2.190662in}{3.679104in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{3.683175in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{3.698115in}}%
\pgfpathlineto{\pgfqpoint{2.192884in}{3.698323in}}%
\pgfpathlineto{\pgfqpoint{2.193027in}{3.698077in}}%
\pgfpathlineto{\pgfqpoint{2.193503in}{3.694782in}}%
\pgfpathlineto{\pgfqpoint{2.194743in}{3.672610in}}%
\pgfpathlineto{\pgfqpoint{2.195954in}{3.649983in}}%
\pgfpathlineto{\pgfqpoint{2.197050in}{3.641728in}}%
\pgfpathlineto{\pgfqpoint{2.197794in}{3.640800in}}%
\pgfpathlineto{\pgfqpoint{2.198509in}{3.639588in}}%
\pgfpathlineto{\pgfqpoint{2.199339in}{3.634779in}}%
\pgfpathlineto{\pgfqpoint{2.201627in}{3.613762in}}%
\pgfpathlineto{\pgfqpoint{2.202409in}{3.611319in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{2.204631in}{3.604560in}}%
\pgfpathlineto{\pgfqpoint{2.206986in}{3.582842in}}%
\pgfpathlineto{\pgfqpoint{2.207586in}{3.581649in}}%
\pgfpathlineto{\pgfqpoint{2.207701in}{3.581725in}}%
\pgfpathlineto{\pgfqpoint{2.208035in}{3.582350in}}%
\pgfpathlineto{\pgfqpoint{2.209369in}{3.586155in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{3.586118in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{3.585947in}}%
\pgfpathlineto{\pgfqpoint{2.210228in}{3.583202in}}%
\pgfpathlineto{\pgfqpoint{2.211391in}{3.568016in}}%
\pgfpathlineto{\pgfqpoint{2.213851in}{3.538838in}}%
\pgfpathlineto{\pgfqpoint{2.214137in}{3.539198in}}%
\pgfpathlineto{\pgfqpoint{2.215014in}{3.544178in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{3.550559in}}%
\pgfpathlineto{\pgfqpoint{2.216444in}{3.550464in}}%
\pgfpathlineto{\pgfqpoint{2.216750in}{3.549498in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{3.546185in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{3.503867in}}%
\pgfpathlineto{\pgfqpoint{2.221546in}{3.503280in}}%
\pgfpathlineto{\pgfqpoint{2.222165in}{3.502920in}}%
\pgfpathlineto{\pgfqpoint{2.222928in}{3.500610in}}%
\pgfpathlineto{\pgfqpoint{2.224978in}{3.483815in}}%
\pgfpathlineto{\pgfqpoint{2.226046in}{3.476885in}}%
\pgfpathlineto{\pgfqpoint{2.226971in}{3.474158in}}%
\pgfpathlineto{\pgfqpoint{2.227734in}{3.472549in}}%
\pgfpathlineto{\pgfqpoint{2.228354in}{3.470504in}}%
\pgfpathlineto{\pgfqpoint{2.229050in}{3.466963in}}%
\pgfpathlineto{\pgfqpoint{2.230928in}{3.454978in}}%
\pgfpathlineto{\pgfqpoint{2.232387in}{3.449960in}}%
\pgfpathlineto{\pgfqpoint{2.234408in}{3.442841in}}%
\pgfpathlineto{\pgfqpoint{2.239414in}{3.405502in}}%
\pgfpathlineto{\pgfqpoint{2.240387in}{3.399443in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{3.397323in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{3.397682in}}%
\pgfpathlineto{\pgfqpoint{2.242885in}{3.398004in}}%
\pgfpathlineto{\pgfqpoint{2.243247in}{3.397323in}}%
\pgfpathlineto{\pgfqpoint{2.244077in}{3.392551in}}%
\pgfpathlineto{\pgfqpoint{2.244820in}{3.384523in}}%
\pgfpathlineto{\pgfqpoint{2.246584in}{3.362370in}}%
\pgfpathlineto{\pgfqpoint{2.247414in}{3.357257in}}%
\pgfpathlineto{\pgfqpoint{2.248015in}{3.356462in}}%
\pgfpathlineto{\pgfqpoint{2.248081in}{3.356500in}}%
\pgfpathlineto{\pgfqpoint{2.248415in}{3.356860in}}%
\pgfpathlineto{\pgfqpoint{2.248844in}{3.357579in}}%
\pgfpathlineto{\pgfqpoint{2.249683in}{3.358261in}}%
\pgfpathlineto{\pgfqpoint{2.249750in}{3.358204in}}%
\pgfpathlineto{\pgfqpoint{2.250303in}{3.356917in}}%
\pgfpathlineto{\pgfqpoint{2.251514in}{3.349040in}}%
\pgfpathlineto{\pgfqpoint{2.253297in}{3.333552in}}%
\pgfpathlineto{\pgfqpoint{2.255538in}{3.321112in}}%
\pgfpathlineto{\pgfqpoint{2.256663in}{3.316132in}}%
\pgfpathlineto{\pgfqpoint{2.260496in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{2.261754in}{3.282126in}}%
\pgfpathlineto{\pgfqpoint{2.265359in}{3.263684in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{3.257833in}}%
\pgfpathlineto{\pgfqpoint{2.268715in}{3.251130in}}%
\pgfpathlineto{\pgfqpoint{2.269811in}{3.241019in}}%
\pgfpathlineto{\pgfqpoint{2.271909in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{2.272529in}{3.211141in}}%
\pgfpathlineto{\pgfqpoint{2.272786in}{3.211481in}}%
\pgfpathlineto{\pgfqpoint{2.273244in}{3.213716in}}%
\pgfpathlineto{\pgfqpoint{2.274789in}{3.224319in}}%
\pgfpathlineto{\pgfqpoint{2.274960in}{3.224376in}}%
\pgfpathlineto{\pgfqpoint{2.275075in}{3.224149in}}%
\pgfpathlineto{\pgfqpoint{2.275408in}{3.222312in}}%
\pgfpathlineto{\pgfqpoint{2.275914in}{3.216045in}}%
\pgfpathlineto{\pgfqpoint{2.278936in}{3.160150in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{3.160169in}}%
\pgfpathlineto{\pgfqpoint{2.279222in}{3.161116in}}%
\pgfpathlineto{\pgfqpoint{2.279890in}{3.168178in}}%
\pgfpathlineto{\pgfqpoint{2.281196in}{3.184973in}}%
\pgfpathlineto{\pgfqpoint{2.281558in}{3.186034in}}%
\pgfpathlineto{\pgfqpoint{2.281701in}{3.185750in}}%
\pgfpathlineto{\pgfqpoint{2.282102in}{3.182663in}}%
\pgfpathlineto{\pgfqpoint{2.282655in}{3.173480in}}%
\pgfpathlineto{\pgfqpoint{2.284753in}{3.126901in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{3.124326in}}%
\pgfpathlineto{\pgfqpoint{2.285325in}{3.124383in}}%
\pgfpathlineto{\pgfqpoint{2.285658in}{3.125860in}}%
\pgfpathlineto{\pgfqpoint{2.286583in}{3.137410in}}%
\pgfpathlineto{\pgfqpoint{2.287537in}{3.148449in}}%
\pgfpathlineto{\pgfqpoint{2.287842in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{2.287985in}{3.149074in}}%
\pgfpathlineto{\pgfqpoint{2.288271in}{3.147351in}}%
\pgfpathlineto{\pgfqpoint{2.288776in}{3.140383in}}%
\pgfpathlineto{\pgfqpoint{2.291589in}{3.081970in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{3.081478in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{3.081686in}}%
\pgfpathlineto{\pgfqpoint{2.292304in}{3.083125in}}%
\pgfpathlineto{\pgfqpoint{2.294211in}{3.097458in}}%
\pgfpathlineto{\pgfqpoint{2.294421in}{3.097099in}}%
\pgfpathlineto{\pgfqpoint{2.294821in}{3.094543in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{2.296519in}{3.066520in}}%
\pgfpathlineto{\pgfqpoint{2.297491in}{3.052470in}}%
\pgfpathlineto{\pgfqpoint{2.298426in}{3.047926in}}%
\pgfpathlineto{\pgfqpoint{2.298778in}{3.047964in}}%
\pgfpathlineto{\pgfqpoint{2.298826in}{3.048021in}}%
\pgfpathlineto{\pgfqpoint{2.299999in}{3.048816in}}%
\pgfpathlineto{\pgfqpoint{2.300161in}{3.048494in}}%
\pgfpathlineto{\pgfqpoint{2.300590in}{3.046847in}}%
\pgfpathlineto{\pgfqpoint{2.301114in}{3.043306in}}%
\pgfpathlineto{\pgfqpoint{2.302335in}{3.031699in}}%
\pgfpathlineto{\pgfqpoint{2.303470in}{3.022554in}}%
\pgfpathlineto{\pgfqpoint{2.305186in}{3.010114in}}%
\pgfpathlineto{\pgfqpoint{2.305949in}{3.001120in}}%
\pgfpathlineto{\pgfqpoint{2.308218in}{2.979649in}}%
\pgfpathlineto{\pgfqpoint{2.308523in}{2.979970in}}%
\pgfpathlineto{\pgfqpoint{2.308933in}{2.981523in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{2.987222in}}%
\pgfpathlineto{\pgfqpoint{2.310316in}{2.987336in}}%
\pgfpathlineto{\pgfqpoint{2.310459in}{2.987128in}}%
\pgfpathlineto{\pgfqpoint{2.310907in}{2.984666in}}%
\pgfpathlineto{\pgfqpoint{2.311431in}{2.978172in}}%
\pgfpathlineto{\pgfqpoint{2.312194in}{2.963232in}}%
\pgfpathlineto{\pgfqpoint{2.313453in}{2.938296in}}%
\pgfpathlineto{\pgfqpoint{2.314358in}{2.932237in}}%
\pgfpathlineto{\pgfqpoint{2.314644in}{2.932843in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{2.935683in}}%
\pgfpathlineto{\pgfqpoint{2.316342in}{2.942651in}}%
\pgfpathlineto{\pgfqpoint{2.316580in}{2.942234in}}%
\pgfpathlineto{\pgfqpoint{2.317124in}{2.937709in}}%
\pgfpathlineto{\pgfqpoint{2.317772in}{2.926367in}}%
\pgfpathlineto{\pgfqpoint{2.319488in}{2.888858in}}%
\pgfpathlineto{\pgfqpoint{2.320175in}{2.883159in}}%
\pgfpathlineto{\pgfqpoint{2.320394in}{2.883026in}}%
\pgfpathlineto{\pgfqpoint{2.320508in}{2.883253in}}%
\pgfpathlineto{\pgfqpoint{2.320909in}{2.885336in}}%
\pgfpathlineto{\pgfqpoint{2.321796in}{2.892834in}}%
\pgfpathlineto{\pgfqpoint{2.322435in}{2.895693in}}%
\pgfpathlineto{\pgfqpoint{2.322673in}{2.895371in}}%
\pgfpathlineto{\pgfqpoint{2.322988in}{2.893611in}}%
\pgfpathlineto{\pgfqpoint{2.323817in}{2.881796in}}%
\pgfpathlineto{\pgfqpoint{2.324990in}{2.857275in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{2.844343in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{2.841806in}}%
\pgfpathlineto{\pgfqpoint{2.326802in}{2.842147in}}%
\pgfpathlineto{\pgfqpoint{2.327612in}{2.845707in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{2.847619in}}%
\pgfpathlineto{\pgfqpoint{2.328537in}{2.847278in}}%
\pgfpathlineto{\pgfqpoint{2.328918in}{2.845233in}}%
\pgfpathlineto{\pgfqpoint{2.329443in}{2.839288in}}%
\pgfpathlineto{\pgfqpoint{2.332608in}{2.786215in}}%
\pgfpathlineto{\pgfqpoint{2.333037in}{2.785382in}}%
\pgfpathlineto{\pgfqpoint{2.333180in}{2.785495in}}%
\pgfpathlineto{\pgfqpoint{2.333638in}{2.786688in}}%
\pgfpathlineto{\pgfqpoint{2.334830in}{2.790134in}}%
\pgfpathlineto{\pgfqpoint{2.334878in}{2.790115in}}%
\pgfpathlineto{\pgfqpoint{2.335230in}{2.789282in}}%
\pgfpathlineto{\pgfqpoint{2.335640in}{2.786707in}}%
\pgfpathlineto{\pgfqpoint{2.336785in}{2.770310in}}%
\pgfpathlineto{\pgfqpoint{2.338520in}{2.737686in}}%
\pgfpathlineto{\pgfqpoint{2.339378in}{2.728824in}}%
\pgfpathlineto{\pgfqpoint{2.340093in}{2.726022in}}%
\pgfpathlineto{\pgfqpoint{2.341380in}{2.722671in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{2.714283in}}%
\pgfpathlineto{\pgfqpoint{2.345957in}{2.654450in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{2.652178in}}%
\pgfpathlineto{\pgfqpoint{2.347597in}{2.648656in}}%
\pgfpathlineto{\pgfqpoint{2.348694in}{2.635686in}}%
\pgfpathlineto{\pgfqpoint{2.350763in}{2.601907in}}%
\pgfpathlineto{\pgfqpoint{2.353576in}{2.572521in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{2.550993in}}%
\pgfpathlineto{\pgfqpoint{2.355883in}{2.510246in}}%
\pgfpathlineto{\pgfqpoint{2.356932in}{2.498544in}}%
\pgfpathlineto{\pgfqpoint{2.357103in}{2.498468in}}%
\pgfpathlineto{\pgfqpoint{2.357246in}{2.498715in}}%
\pgfpathlineto{\pgfqpoint{2.357742in}{2.501309in}}%
\pgfpathlineto{\pgfqpoint{2.358963in}{2.507841in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{2.507519in}}%
\pgfpathlineto{\pgfqpoint{2.359440in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{2.360221in}{2.493072in}}%
\pgfpathlineto{\pgfqpoint{2.361080in}{2.469499in}}%
\pgfpathlineto{\pgfqpoint{2.363301in}{2.421633in}}%
\pgfpathlineto{\pgfqpoint{2.363940in}{2.419190in}}%
\pgfpathlineto{\pgfqpoint{2.364627in}{2.418887in}}%
\pgfpathlineto{\pgfqpoint{2.365056in}{2.418187in}}%
\pgfpathlineto{\pgfqpoint{2.365513in}{2.415971in}}%
\pgfpathlineto{\pgfqpoint{2.366581in}{2.403209in}}%
\pgfpathlineto{\pgfqpoint{2.367706in}{2.383480in}}%
\pgfpathlineto{\pgfqpoint{2.368803in}{2.368257in}}%
\pgfpathlineto{\pgfqpoint{2.369613in}{2.362557in}}%
\pgfpathlineto{\pgfqpoint{2.370586in}{2.359566in}}%
\pgfpathlineto{\pgfqpoint{2.371253in}{2.357426in}}%
\pgfpathlineto{\pgfqpoint{2.371873in}{2.354131in}}%
\pgfpathlineto{\pgfqpoint{2.372617in}{2.348300in}}%
\pgfpathlineto{\pgfqpoint{2.375134in}{2.324859in}}%
\pgfpathlineto{\pgfqpoint{2.377451in}{2.308821in}}%
\pgfpathlineto{\pgfqpoint{2.381856in}{2.268775in}}%
\pgfpathlineto{\pgfqpoint{2.382667in}{2.266598in}}%
\pgfpathlineto{\pgfqpoint{2.383210in}{2.266295in}}%
\pgfpathlineto{\pgfqpoint{2.384001in}{2.265935in}}%
\pgfpathlineto{\pgfqpoint{2.384383in}{2.265083in}}%
\pgfpathlineto{\pgfqpoint{2.385146in}{2.260596in}}%
\pgfpathlineto{\pgfqpoint{2.386643in}{2.238348in}}%
\pgfpathlineto{\pgfqpoint{2.389455in}{2.199305in}}%
\pgfpathlineto{\pgfqpoint{2.389789in}{2.199040in}}%
\pgfpathlineto{\pgfqpoint{2.389932in}{2.199172in}}%
\pgfpathlineto{\pgfqpoint{2.390266in}{2.199816in}}%
\pgfpathlineto{\pgfqpoint{2.391286in}{2.201804in}}%
\pgfpathlineto{\pgfqpoint{2.391315in}{2.201785in}}%
\pgfpathlineto{\pgfqpoint{2.391572in}{2.201425in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{2.199986in}}%
\pgfpathlineto{\pgfqpoint{2.392983in}{2.188777in}}%
\pgfpathlineto{\pgfqpoint{2.394938in}{2.158785in}}%
\pgfpathlineto{\pgfqpoint{2.395701in}{2.154014in}}%
\pgfpathlineto{\pgfqpoint{2.396006in}{2.153654in}}%
\pgfpathlineto{\pgfqpoint{2.396149in}{2.153749in}}%
\pgfpathlineto{\pgfqpoint{2.396702in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{2.397608in}{2.157214in}}%
\pgfpathlineto{\pgfqpoint{2.397894in}{2.156892in}}%
\pgfpathlineto{\pgfqpoint{2.398418in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{2.139718in}}%
\pgfpathlineto{\pgfqpoint{2.400888in}{2.118133in}}%
\pgfpathlineto{\pgfqpoint{2.401822in}{2.112528in}}%
\pgfpathlineto{\pgfqpoint{2.402080in}{2.112850in}}%
\pgfpathlineto{\pgfqpoint{2.402442in}{2.114384in}}%
\pgfpathlineto{\pgfqpoint{2.404111in}{2.124703in}}%
\pgfpathlineto{\pgfqpoint{2.404273in}{2.124722in}}%
\pgfpathlineto{\pgfqpoint{2.404397in}{2.124533in}}%
\pgfpathlineto{\pgfqpoint{2.405016in}{2.120557in}}%
\pgfpathlineto{\pgfqpoint{2.406447in}{2.097400in}}%
\pgfpathlineto{\pgfqpoint{2.407515in}{2.081287in}}%
\pgfpathlineto{\pgfqpoint{2.408249in}{2.076761in}}%
\pgfpathlineto{\pgfqpoint{2.408582in}{2.076477in}}%
\pgfpathlineto{\pgfqpoint{2.408725in}{2.076610in}}%
\pgfpathlineto{\pgfqpoint{2.409279in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{2.410013in}{2.079431in}}%
\pgfpathlineto{\pgfqpoint{2.410346in}{2.079109in}}%
\pgfpathlineto{\pgfqpoint{2.410756in}{2.077481in}}%
\pgfpathlineto{\pgfqpoint{2.411901in}{2.065533in}}%
\pgfpathlineto{\pgfqpoint{2.413426in}{2.044819in}}%
\pgfpathlineto{\pgfqpoint{2.414351in}{2.037548in}}%
\pgfpathlineto{\pgfqpoint{2.415638in}{2.033932in}}%
\pgfpathlineto{\pgfqpoint{2.416468in}{2.032247in}}%
\pgfpathlineto{\pgfqpoint{2.417927in}{2.027343in}}%
\pgfpathlineto{\pgfqpoint{2.420406in}{2.013217in}}%
\pgfpathlineto{\pgfqpoint{2.423505in}{1.980537in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{1.980253in}}%
\pgfpathlineto{\pgfqpoint{2.423953in}{1.980404in}}%
\pgfpathlineto{\pgfqpoint{2.424477in}{1.982260in}}%
\pgfpathlineto{\pgfqpoint{2.425288in}{1.986955in}}%
\pgfpathlineto{\pgfqpoint{2.426003in}{1.989417in}}%
\pgfpathlineto{\pgfqpoint{2.426193in}{1.989398in}}%
\pgfpathlineto{\pgfqpoint{2.426289in}{1.989247in}}%
\pgfpathlineto{\pgfqpoint{2.426861in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{2.428263in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{2.430026in}{1.952003in}}%
\pgfpathlineto{\pgfqpoint{2.430770in}{1.951075in}}%
\pgfpathlineto{\pgfqpoint{2.431647in}{1.950734in}}%
\pgfpathlineto{\pgfqpoint{2.432077in}{1.949560in}}%
\pgfpathlineto{\pgfqpoint{2.432630in}{1.946474in}}%
\pgfpathlineto{\pgfqpoint{2.435528in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{2.437464in}{1.920666in}}%
\pgfpathlineto{\pgfqpoint{2.438417in}{1.912865in}}%
\pgfpathlineto{\pgfqpoint{2.440963in}{1.880317in}}%
\pgfpathlineto{\pgfqpoint{2.441754in}{1.877628in}}%
\pgfpathlineto{\pgfqpoint{2.441774in}{1.877647in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{1.877988in}}%
\pgfpathlineto{\pgfqpoint{2.442536in}{1.880336in}}%
\pgfpathlineto{\pgfqpoint{2.444653in}{1.894385in}}%
\pgfpathlineto{\pgfqpoint{2.444872in}{1.894347in}}%
\pgfpathlineto{\pgfqpoint{2.444968in}{1.894177in}}%
\pgfpathlineto{\pgfqpoint{2.445559in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{2.446160in}{1.882002in}}%
\pgfpathlineto{\pgfqpoint{2.448658in}{1.833397in}}%
\pgfpathlineto{\pgfqpoint{2.449115in}{1.831769in}}%
\pgfpathlineto{\pgfqpoint{2.449258in}{1.832053in}}%
\pgfpathlineto{\pgfqpoint{2.449831in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{2.451757in}{1.861382in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{1.861439in}}%
\pgfpathlineto{\pgfqpoint{2.451995in}{1.861155in}}%
\pgfpathlineto{\pgfqpoint{2.452443in}{1.857084in}}%
\pgfpathlineto{\pgfqpoint{2.452996in}{1.846178in}}%
\pgfpathlineto{\pgfqpoint{2.455065in}{1.792158in}}%
\pgfpathlineto{\pgfqpoint{2.455571in}{1.789261in}}%
\pgfpathlineto{\pgfqpoint{2.455685in}{1.789489in}}%
\pgfpathlineto{\pgfqpoint{2.455952in}{1.791098in}}%
\pgfpathlineto{\pgfqpoint{2.456858in}{1.805053in}}%
\pgfpathlineto{\pgfqpoint{2.457878in}{1.820730in}}%
\pgfpathlineto{\pgfqpoint{2.458307in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{1.822075in}}%
\pgfpathlineto{\pgfqpoint{2.458908in}{1.817966in}}%
\pgfpathlineto{\pgfqpoint{2.461949in}{1.768850in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{1.768869in}}%
\pgfpathlineto{\pgfqpoint{2.462283in}{1.769494in}}%
\pgfpathlineto{\pgfqpoint{2.463075in}{1.773375in}}%
\pgfpathlineto{\pgfqpoint{2.463742in}{1.775174in}}%
\pgfpathlineto{\pgfqpoint{2.464142in}{1.774265in}}%
\pgfpathlineto{\pgfqpoint{2.464552in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{2.466745in}{1.753513in}}%
\pgfpathlineto{\pgfqpoint{2.466908in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{2.467079in}{1.753627in}}%
\pgfpathlineto{\pgfqpoint{2.467651in}{1.755539in}}%
\pgfpathlineto{\pgfqpoint{2.468576in}{1.758341in}}%
\pgfpathlineto{\pgfqpoint{2.468929in}{1.757527in}}%
\pgfpathlineto{\pgfqpoint{2.469358in}{1.754346in}}%
\pgfpathlineto{\pgfqpoint{2.469930in}{1.746375in}}%
\pgfpathlineto{\pgfqpoint{2.471008in}{1.725301in}}%
\pgfpathlineto{\pgfqpoint{2.471913in}{1.711990in}}%
\pgfpathlineto{\pgfqpoint{2.472505in}{1.709472in}}%
\pgfpathlineto{\pgfqpoint{2.472724in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{2.473410in}{1.713997in}}%
\pgfpathlineto{\pgfqpoint{2.474726in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{1.721249in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{2.478292in}{1.688644in}}%
\pgfpathlineto{\pgfqpoint{2.478464in}{1.688757in}}%
\pgfpathlineto{\pgfqpoint{2.478864in}{1.689666in}}%
\pgfpathlineto{\pgfqpoint{2.479846in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{1.691730in}}%
\pgfpathlineto{\pgfqpoint{2.480323in}{1.690746in}}%
\pgfpathlineto{\pgfqpoint{2.481105in}{1.683948in}}%
\pgfpathlineto{\pgfqpoint{2.482326in}{1.667123in}}%
\pgfpathlineto{\pgfqpoint{2.483155in}{1.659506in}}%
\pgfpathlineto{\pgfqpoint{2.483632in}{1.658440in}}%
\pgfpathlineto{\pgfqpoint{2.483756in}{1.658544in}}%
\pgfpathlineto{\pgfqpoint{2.484252in}{1.660233in}}%
\pgfpathlineto{\pgfqpoint{2.485653in}{1.666076in}}%
\pgfpathlineto{\pgfqpoint{2.485920in}{1.665616in}}%
\pgfpathlineto{\pgfqpoint{2.486511in}{1.661530in}}%
\pgfpathlineto{\pgfqpoint{2.487160in}{1.652735in}}%
\pgfpathlineto{\pgfqpoint{2.488990in}{1.622438in}}%
\pgfpathlineto{\pgfqpoint{2.490020in}{1.616169in}}%
\pgfpathlineto{\pgfqpoint{2.490306in}{1.616133in}}%
\pgfpathlineto{\pgfqpoint{2.490402in}{1.616246in}}%
\pgfpathlineto{\pgfqpoint{2.491183in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{2.492404in}{1.621307in}}%
\pgfpathlineto{\pgfqpoint{2.492423in}{1.621294in}}%
\pgfpathlineto{\pgfqpoint{2.492785in}{1.620724in}}%
\pgfpathlineto{\pgfqpoint{2.493596in}{1.616759in}}%
\pgfpathlineto{\pgfqpoint{2.497591in}{1.585101in}}%
\pgfpathlineto{\pgfqpoint{2.500432in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{2.504218in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{2.504904in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{2.506125in}{1.545322in}}%
\pgfpathlineto{\pgfqpoint{2.506954in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{2.507698in}{1.538479in}}%
\pgfpathlineto{\pgfqpoint{2.513152in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{2.513533in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{1.496958in}}%
\pgfpathlineto{\pgfqpoint{2.515250in}{1.498313in}}%
\pgfpathlineto{\pgfqpoint{2.515316in}{1.498255in}}%
\pgfpathlineto{\pgfqpoint{2.515650in}{1.497408in}}%
\pgfpathlineto{\pgfqpoint{2.516108in}{1.494542in}}%
\pgfpathlineto{\pgfqpoint{2.517366in}{1.476639in}}%
\pgfpathlineto{\pgfqpoint{2.519540in}{1.449349in}}%
\pgfpathlineto{\pgfqpoint{2.519731in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{2.519893in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{2.520274in}{1.450864in}}%
\pgfpathlineto{\pgfqpoint{2.521943in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{2.522201in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{2.522582in}{1.456987in}}%
\pgfpathlineto{\pgfqpoint{2.523135in}{1.451470in}}%
\pgfpathlineto{\pgfqpoint{2.525852in}{1.413820in}}%
\pgfpathlineto{\pgfqpoint{2.526615in}{1.410526in}}%
\pgfpathlineto{\pgfqpoint{2.527302in}{1.409715in}}%
\pgfpathlineto{\pgfqpoint{2.528188in}{1.408903in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{2.529924in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{2.532212in}{1.378095in}}%
\pgfpathlineto{\pgfqpoint{2.534043in}{1.353723in}}%
\pgfpathlineto{\pgfqpoint{2.535330in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{2.535931in}{1.344964in}}%
\pgfpathlineto{\pgfqpoint{2.535950in}{1.344979in}}%
\pgfpathlineto{\pgfqpoint{2.537027in}{1.345418in}}%
\pgfpathlineto{\pgfqpoint{2.537094in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{2.537475in}{1.343926in}}%
\pgfpathlineto{\pgfqpoint{2.537971in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{2.538620in}{1.331287in}}%
\pgfpathlineto{\pgfqpoint{2.541194in}{1.285095in}}%
\pgfpathlineto{\pgfqpoint{2.541976in}{1.279780in}}%
\pgfpathlineto{\pgfqpoint{2.542929in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{2.543482in}{1.276981in}}%
\pgfpathlineto{\pgfqpoint{2.544293in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{1.246904in}}%
\pgfpathlineto{\pgfqpoint{2.547335in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{2.550033in}{1.213538in}}%
\pgfpathlineto{\pgfqpoint{2.553437in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{2.554324in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.554800in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{2.555582in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{2.555601in}{1.161283in}}%
\pgfpathlineto{\pgfqpoint{2.555983in}{1.160520in}}%
\pgfpathlineto{\pgfqpoint{2.556440in}{1.158189in}}%
\pgfpathlineto{\pgfqpoint{2.557537in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{2.559558in}{1.110611in}}%
\pgfpathlineto{\pgfqpoint{2.560397in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{2.560416in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{2.560683in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{2.561399in}{1.112082in}}%
\pgfpathlineto{\pgfqpoint{2.562800in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{2.563134in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{2.563277in}{1.126222in}}%
\pgfpathlineto{\pgfqpoint{2.563592in}{1.124552in}}%
\pgfpathlineto{\pgfqpoint{2.564421in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{2.566586in}{1.064714in}}%
\pgfpathlineto{\pgfqpoint{2.567158in}{1.061551in}}%
\pgfpathlineto{\pgfqpoint{2.567282in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{2.567682in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{2.568254in}{1.071339in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{2.570590in}{1.097493in}}%
\pgfpathlineto{\pgfqpoint{2.570924in}{1.095866in}}%
\pgfpathlineto{\pgfqpoint{2.571477in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{2.573660in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{2.574757in}{1.056074in}}%
\pgfpathlineto{\pgfqpoint{2.575644in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{2.576521in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{2.577265in}{1.053739in}}%
\pgfpathlineto{\pgfqpoint{2.579553in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{2.581908in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{2.582738in}{1.026915in}}%
\pgfpathlineto{\pgfqpoint{2.583148in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{2.583243in}{1.026767in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{2.585360in}{1.035129in}}%
\pgfpathlineto{\pgfqpoint{2.585646in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{2.586008in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{2.586885in}{1.023395in}}%
\pgfpathlineto{\pgfqpoint{2.587915in}{1.004975in}}%
\pgfpathlineto{\pgfqpoint{2.588888in}{0.991040in}}%
\pgfpathlineto{\pgfqpoint{2.589488in}{0.988478in}}%
\pgfpathlineto{\pgfqpoint{2.589584in}{0.988569in}}%
\pgfpathlineto{\pgfqpoint{2.589984in}{0.990436in}}%
\pgfpathlineto{\pgfqpoint{2.591176in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{2.592149in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{2.592606in}{1.017374in}}%
\pgfpathlineto{\pgfqpoint{2.592749in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{1.014918in}}%
\pgfpathlineto{\pgfqpoint{2.593798in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{2.595295in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{2.595915in}{0.987018in}}%
\pgfpathlineto{\pgfqpoint{2.596010in}{0.987092in}}%
\pgfpathlineto{\pgfqpoint{2.596296in}{0.987995in}}%
\pgfpathlineto{\pgfqpoint{2.596773in}{0.991504in}}%
\pgfpathlineto{\pgfqpoint{2.597631in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{2.598966in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{2.599204in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{2.599748in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{2.600396in}{0.999104in}}%
\pgfpathlineto{\pgfqpoint{2.602036in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{2.602875in}{0.970969in}}%
\pgfpathlineto{\pgfqpoint{2.602895in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{2.603161in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.603848in}{0.976462in}}%
\pgfpathlineto{\pgfqpoint{2.604735in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{2.605784in}{0.998699in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{2.606403in}{1.000749in}}%
\pgfpathlineto{\pgfqpoint{2.606689in}{1.000136in}}%
\pgfpathlineto{\pgfqpoint{2.607347in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{2.610208in}{0.961604in}}%
\pgfpathlineto{\pgfqpoint{2.610427in}{0.961703in}}%
\pgfpathlineto{\pgfqpoint{2.610494in}{0.961854in}}%
\pgfpathlineto{\pgfqpoint{2.610875in}{0.963604in}}%
\pgfpathlineto{\pgfqpoint{2.611495in}{0.969057in}}%
\pgfpathlineto{\pgfqpoint{2.613288in}{0.982692in}}%
\pgfpathlineto{\pgfqpoint{2.613402in}{0.982576in}}%
\pgfpathlineto{\pgfqpoint{2.613717in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{0.972774in}}%
\pgfpathlineto{\pgfqpoint{2.616043in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{2.616568in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{0.951940in}}%
\pgfpathlineto{\pgfqpoint{2.617025in}{0.953455in}}%
\pgfpathlineto{\pgfqpoint{2.617931in}{0.965370in}}%
\pgfpathlineto{\pgfqpoint{2.619361in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{2.619933in}{0.991996in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{0.991992in}}%
\pgfpathlineto{\pgfqpoint{2.620172in}{0.991483in}}%
\pgfpathlineto{\pgfqpoint{2.620744in}{0.986030in}}%
\pgfpathlineto{\pgfqpoint{2.623385in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{2.623433in}{0.943878in}}%
\pgfpathlineto{\pgfqpoint{2.623652in}{0.944503in}}%
\pgfpathlineto{\pgfqpoint{2.624272in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{0.988241in}}%
\pgfpathlineto{\pgfqpoint{2.626694in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{2.626865in}{0.988258in}}%
\pgfpathlineto{\pgfqpoint{2.627342in}{0.984257in}}%
\pgfpathlineto{\pgfqpoint{2.628868in}{0.953203in}}%
\pgfpathlineto{\pgfqpoint{2.629745in}{0.940023in}}%
\pgfpathlineto{\pgfqpoint{2.630107in}{0.938705in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{2.630584in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{2.632777in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{2.633368in}{0.983394in}}%
\pgfpathlineto{\pgfqpoint{2.633387in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{2.633606in}{0.982786in}}%
\pgfpathlineto{\pgfqpoint{2.634179in}{0.976814in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{0.935783in}}%
\pgfpathlineto{\pgfqpoint{2.636753in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{2.636915in}{0.936062in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{2.639442in}{0.973862in}}%
\pgfpathlineto{\pgfqpoint{2.639995in}{0.976402in}}%
\pgfpathlineto{\pgfqpoint{2.640109in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{2.640395in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{2.640901in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{2.642655in}{0.946597in}}%
\pgfpathlineto{\pgfqpoint{2.643065in}{0.945487in}}%
\pgfpathlineto{\pgfqpoint{2.643208in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{2.643685in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{2.645973in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{2.646021in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{2.646326in}{0.968593in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{2.647690in}{0.954824in}}%
\pgfpathlineto{\pgfqpoint{2.648567in}{0.947148in}}%
\pgfpathlineto{\pgfqpoint{2.648977in}{0.946330in}}%
\pgfpathlineto{\pgfqpoint{2.649120in}{0.946517in}}%
\pgfpathlineto{\pgfqpoint{2.649616in}{0.948943in}}%
\pgfpathlineto{\pgfqpoint{2.650331in}{0.955555in}}%
\pgfpathlineto{\pgfqpoint{2.651303in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{2.651666in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.963907in}}%
\pgfpathlineto{\pgfqpoint{2.652161in}{0.962475in}}%
\pgfpathlineto{\pgfqpoint{2.652686in}{0.957757in}}%
\pgfpathlineto{\pgfqpoint{2.653763in}{0.944065in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{2.654812in}{0.937406in}}%
\pgfpathlineto{\pgfqpoint{2.654974in}{0.937650in}}%
\pgfpathlineto{\pgfqpoint{2.655337in}{0.939464in}}%
\pgfpathlineto{\pgfqpoint{2.656481in}{0.953889in}}%
\pgfpathlineto{\pgfqpoint{2.657596in}{0.968229in}}%
\pgfpathlineto{\pgfqpoint{2.658245in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{2.658340in}{0.970803in}}%
\pgfpathlineto{\pgfqpoint{2.658721in}{0.969473in}}%
\pgfpathlineto{\pgfqpoint{2.659789in}{0.959086in}}%
\pgfpathlineto{\pgfqpoint{2.660905in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{2.661601in}{0.945777in}}%
\pgfpathlineto{\pgfqpoint{2.661668in}{0.945819in}}%
\pgfpathlineto{\pgfqpoint{2.661982in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{2.662888in}{0.952652in}}%
\pgfpathlineto{\pgfqpoint{2.664223in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{2.664843in}{0.964880in}}%
\pgfpathlineto{\pgfqpoint{2.665129in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{2.665768in}{0.961281in}}%
\pgfpathlineto{\pgfqpoint{2.666531in}{0.954267in}}%
\pgfpathlineto{\pgfqpoint{2.668438in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{2.668724in}{0.941363in}}%
\pgfpathlineto{\pgfqpoint{2.669391in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.671794in}{0.967412in}}%
\pgfpathlineto{\pgfqpoint{2.672061in}{0.967569in}}%
\pgfpathlineto{\pgfqpoint{2.672175in}{0.967393in}}%
\pgfpathlineto{\pgfqpoint{2.672538in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{2.673701in}{0.954695in}}%
\pgfpathlineto{\pgfqpoint{2.675255in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{2.675446in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.675541in}{0.943371in}}%
\pgfpathlineto{\pgfqpoint{2.676113in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{2.678583in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{2.678850in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{2.678945in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{2.679536in}{0.963962in}}%
\pgfpathlineto{\pgfqpoint{2.680375in}{0.958014in}}%
\pgfpathlineto{\pgfqpoint{2.681443in}{0.951242in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{2.682759in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{2.684094in}{0.955846in}}%
\pgfpathlineto{\pgfqpoint{2.685228in}{0.960453in}}%
\pgfpathlineto{\pgfqpoint{2.686182in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{0.961428in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{0.958632in}}%
\pgfpathlineto{\pgfqpoint{2.688308in}{0.953851in}}%
\pgfpathlineto{\pgfqpoint{2.689472in}{0.947606in}}%
\pgfpathlineto{\pgfqpoint{2.690072in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{2.690168in}{0.946777in}}%
\pgfpathlineto{\pgfqpoint{2.690644in}{0.948083in}}%
\pgfpathlineto{\pgfqpoint{2.691836in}{0.956556in}}%
\pgfpathlineto{\pgfqpoint{2.692856in}{0.963456in}}%
\pgfpathlineto{\pgfqpoint{2.693362in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{2.693476in}{0.964267in}}%
\pgfpathlineto{\pgfqpoint{2.693810in}{0.963382in}}%
\pgfpathlineto{\pgfqpoint{2.694954in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{2.695812in}{0.951306in}}%
\pgfpathlineto{\pgfqpoint{2.696070in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{2.696213in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{2.696546in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{2.697071in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{2.699026in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{2.700008in}{0.965849in}}%
\pgfpathlineto{\pgfqpoint{2.701915in}{0.943388in}}%
\pgfpathlineto{\pgfqpoint{2.702220in}{0.942749in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{0.942931in}}%
\pgfpathlineto{\pgfqpoint{2.702811in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{2.703431in}{0.952542in}}%
\pgfpathlineto{\pgfqpoint{2.705338in}{0.971660in}}%
\pgfpathlineto{\pgfqpoint{2.705433in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{2.705719in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{2.706196in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{2.707149in}{0.956454in}}%
\pgfpathlineto{\pgfqpoint{2.708293in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{2.708560in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{2.709199in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{2.711249in}{0.968021in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{2.711936in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{2.712680in}{0.959811in}}%
\pgfpathlineto{\pgfqpoint{2.713747in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{2.714396in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{2.714491in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{2.714939in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{2.715654in}{0.954792in}}%
\pgfpathlineto{\pgfqpoint{2.716989in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{2.717418in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{0.956952in}}%
\pgfpathlineto{\pgfqpoint{2.719068in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.955555in}}%
\pgfpathlineto{\pgfqpoint{2.719516in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{2.720040in}{0.958444in}}%
\pgfpathlineto{\pgfqpoint{2.721709in}{0.967347in}}%
\pgfpathlineto{\pgfqpoint{2.721947in}{0.967444in}}%
\pgfpathlineto{\pgfqpoint{2.722062in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{2.722396in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{2.722901in}{0.961720in}}%
\pgfpathlineto{\pgfqpoint{2.725637in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{2.725685in}{0.927060in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{2.726305in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{2.726906in}{0.939584in}}%
\pgfpathlineto{\pgfqpoint{2.728469in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{2.728946in}{0.968695in}}%
\pgfpathlineto{\pgfqpoint{2.729089in}{0.968428in}}%
\pgfpathlineto{\pgfqpoint{2.729404in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.950157in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{2.733170in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{2.735430in}{0.948886in}}%
\pgfpathlineto{\pgfqpoint{2.735573in}{0.948663in}}%
\pgfpathlineto{\pgfqpoint{2.735859in}{0.946610in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{2.737079in}{0.918455in}}%
\pgfpathlineto{\pgfqpoint{2.738262in}{0.886747in}}%
\pgfpathlineto{\pgfqpoint{2.738929in}{0.881082in}}%
\pgfpathlineto{\pgfqpoint{2.739024in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{2.739291in}{0.882868in}}%
\pgfpathlineto{\pgfqpoint{2.740121in}{0.897267in}}%
\pgfpathlineto{\pgfqpoint{2.741866in}{0.925339in}}%
\pgfpathlineto{\pgfqpoint{2.741961in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{2.742314in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{2.742819in}{0.914685in}}%
\pgfpathlineto{\pgfqpoint{2.744841in}{0.871232in}}%
\pgfpathlineto{\pgfqpoint{2.745270in}{0.869392in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{0.869630in}}%
\pgfpathlineto{\pgfqpoint{2.745728in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{2.747129in}{0.890924in}}%
\pgfpathlineto{\pgfqpoint{2.747863in}{0.896943in}}%
\pgfpathlineto{\pgfqpoint{2.748035in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{2.748197in}{0.896837in}}%
\pgfpathlineto{\pgfqpoint{2.748531in}{0.894874in}}%
\pgfpathlineto{\pgfqpoint{2.749084in}{0.888264in}}%
\pgfpathlineto{\pgfqpoint{2.750819in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{2.751439in}{0.859942in}}%
\pgfpathlineto{\pgfqpoint{2.751534in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{0.860993in}}%
\pgfpathlineto{\pgfqpoint{2.752869in}{0.869719in}}%
\pgfpathlineto{\pgfqpoint{2.754700in}{0.882275in}}%
\pgfpathlineto{\pgfqpoint{2.755301in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{2.756893in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{2.757494in}{0.882574in}}%
\pgfpathlineto{\pgfqpoint{2.759115in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.759896in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{2.760735in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{2.761470in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{2.762118in}{0.892295in}}%
\pgfpathlineto{\pgfqpoint{2.764445in}{0.909580in}}%
\pgfpathlineto{\pgfqpoint{2.765093in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{2.765160in}{0.910516in}}%
\pgfpathlineto{\pgfqpoint{2.765570in}{0.909843in}}%
\pgfpathlineto{\pgfqpoint{2.767143in}{0.906053in}}%
\pgfpathlineto{\pgfqpoint{2.767524in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{2.768239in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{2.771310in}{0.940748in}}%
\pgfpathlineto{\pgfqpoint{2.771596in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{2.772025in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{2.774142in}{0.924029in}}%
\pgfpathlineto{\pgfqpoint{2.774380in}{0.924372in}}%
\pgfpathlineto{\pgfqpoint{2.774742in}{0.926178in}}%
\pgfpathlineto{\pgfqpoint{2.775763in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.962265in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.962254in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.961699in}}%
\pgfpathlineto{\pgfqpoint{2.778509in}{0.958993in}}%
\pgfpathlineto{\pgfqpoint{2.780721in}{0.936397in}}%
\pgfpathlineto{\pgfqpoint{2.780816in}{0.936490in}}%
\pgfpathlineto{\pgfqpoint{2.781169in}{0.938307in}}%
\pgfpathlineto{\pgfqpoint{2.781646in}{0.944283in}}%
\pgfpathlineto{\pgfqpoint{2.782361in}{0.959298in}}%
\pgfpathlineto{\pgfqpoint{2.784554in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{2.784582in}{0.997029in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{0.996506in}}%
\pgfpathlineto{\pgfqpoint{2.785173in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{2.785822in}{0.984214in}}%
\pgfpathlineto{\pgfqpoint{2.787061in}{0.965596in}}%
\pgfpathlineto{\pgfqpoint{2.787538in}{0.963418in}}%
\pgfpathlineto{\pgfqpoint{2.787605in}{0.963456in}}%
\pgfpathlineto{\pgfqpoint{2.787843in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{2.788253in}{0.968256in}}%
\pgfpathlineto{\pgfqpoint{2.789626in}{0.997996in}}%
\pgfpathlineto{\pgfqpoint{2.791343in}{1.026065in}}%
\pgfpathlineto{\pgfqpoint{2.791657in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{2.791819in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{2.792201in}{1.024703in}}%
\pgfpathlineto{\pgfqpoint{2.792992in}{1.018657in}}%
\pgfpathlineto{\pgfqpoint{2.793774in}{1.014537in}}%
\pgfpathlineto{\pgfqpoint{2.793993in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{2.794108in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{2.794441in}{1.016190in}}%
\pgfpathlineto{\pgfqpoint{2.794947in}{1.021100in}}%
\pgfpathlineto{\pgfqpoint{2.797636in}{1.058164in}}%
\pgfpathlineto{\pgfqpoint{2.797969in}{1.058636in}}%
\pgfpathlineto{\pgfqpoint{2.798112in}{1.058452in}}%
\pgfpathlineto{\pgfqpoint{2.798684in}{1.055898in}}%
\pgfpathlineto{\pgfqpoint{2.800162in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{2.800420in}{1.046572in}}%
\pgfpathlineto{\pgfqpoint{2.800563in}{1.046730in}}%
\pgfpathlineto{\pgfqpoint{2.800897in}{1.047924in}}%
\pgfpathlineto{\pgfqpoint{2.801421in}{1.052022in}}%
\pgfpathlineto{\pgfqpoint{2.802260in}{1.062248in}}%
\pgfpathlineto{\pgfqpoint{2.803423in}{1.075572in}}%
\pgfpathlineto{\pgfqpoint{2.804405in}{1.079613in}}%
\pgfpathlineto{\pgfqpoint{2.804882in}{1.079594in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{1.079496in}}%
\pgfpathlineto{\pgfqpoint{2.806074in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{2.806875in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{2.807685in}{1.099612in}}%
\pgfpathlineto{\pgfqpoint{2.809621in}{1.121331in}}%
\pgfpathlineto{\pgfqpoint{2.809859in}{1.121017in}}%
\pgfpathlineto{\pgfqpoint{2.810431in}{1.117346in}}%
\pgfpathlineto{\pgfqpoint{2.812214in}{1.100403in}}%
\pgfpathlineto{\pgfqpoint{2.812386in}{1.100301in}}%
\pgfpathlineto{\pgfqpoint{2.812529in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{2.813006in}{1.104103in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{2.815571in}{1.160071in}}%
\pgfpathlineto{\pgfqpoint{2.816553in}{1.168633in}}%
\pgfpathlineto{\pgfqpoint{2.816696in}{1.168627in}}%
\pgfpathlineto{\pgfqpoint{2.816810in}{1.168408in}}%
\pgfpathlineto{\pgfqpoint{2.817192in}{1.166605in}}%
\pgfpathlineto{\pgfqpoint{2.817935in}{1.160469in}}%
\pgfpathlineto{\pgfqpoint{2.818794in}{1.155044in}}%
\pgfpathlineto{\pgfqpoint{2.819032in}{1.154758in}}%
\pgfpathlineto{\pgfqpoint{2.819194in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{2.819528in}{1.156460in}}%
\pgfpathlineto{\pgfqpoint{2.820033in}{1.161224in}}%
\pgfpathlineto{\pgfqpoint{2.822798in}{1.198409in}}%
\pgfpathlineto{\pgfqpoint{2.823342in}{1.199530in}}%
\pgfpathlineto{\pgfqpoint{2.823370in}{1.199525in}}%
\pgfpathlineto{\pgfqpoint{2.823771in}{1.198877in}}%
\pgfpathlineto{\pgfqpoint{2.824534in}{1.196330in}}%
\pgfpathlineto{\pgfqpoint{2.825249in}{1.194958in}}%
\pgfpathlineto{\pgfqpoint{2.825582in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{2.826221in}{1.198095in}}%
\pgfpathlineto{\pgfqpoint{2.826917in}{1.203893in}}%
\pgfpathlineto{\pgfqpoint{2.828748in}{1.222110in}}%
\pgfpathlineto{\pgfqpoint{2.830989in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{2.831799in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{2.832848in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.834011in}{1.259240in}}%
\pgfpathlineto{\pgfqpoint{2.835108in}{1.262989in}}%
\pgfpathlineto{\pgfqpoint{2.835775in}{1.263040in}}%
\pgfpathlineto{\pgfqpoint{2.836538in}{1.263169in}}%
\pgfpathlineto{\pgfqpoint{2.836948in}{1.264099in}}%
\pgfpathlineto{\pgfqpoint{2.837806in}{1.269482in}}%
\pgfpathlineto{\pgfqpoint{2.841515in}{1.308305in}}%
\pgfpathlineto{\pgfqpoint{2.842116in}{1.308627in}}%
\pgfpathlineto{\pgfqpoint{2.842135in}{1.308613in}}%
\pgfpathlineto{\pgfqpoint{2.843594in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{2.843613in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{2.844090in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{2.844709in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{2.845596in}{1.320987in}}%
\pgfpathlineto{\pgfqpoint{2.846998in}{1.333408in}}%
\pgfpathlineto{\pgfqpoint{2.848762in}{1.341745in}}%
\pgfpathlineto{\pgfqpoint{2.849792in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{2.851308in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{2.852433in}{1.368935in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{2.854693in}{1.384809in}}%
\pgfpathlineto{\pgfqpoint{2.855122in}{1.384612in}}%
\pgfpathlineto{\pgfqpoint{2.855694in}{1.383380in}}%
\pgfpathlineto{\pgfqpoint{2.856580in}{1.382005in}}%
\pgfpathlineto{\pgfqpoint{2.856695in}{1.382100in}}%
\pgfpathlineto{\pgfqpoint{2.857057in}{1.383048in}}%
\pgfpathlineto{\pgfqpoint{2.857820in}{1.389022in}}%
\pgfpathlineto{\pgfqpoint{2.861319in}{1.434495in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{1.433995in}}%
\pgfpathlineto{\pgfqpoint{2.862130in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{2.863293in}{1.426202in}}%
\pgfpathlineto{\pgfqpoint{2.863608in}{1.426020in}}%
\pgfpathlineto{\pgfqpoint{2.863722in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{2.864084in}{1.427408in}}%
\pgfpathlineto{\pgfqpoint{2.865133in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{2.866420in}{1.448921in}}%
\pgfpathlineto{\pgfqpoint{2.867269in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{2.868394in}{1.457016in}}%
\pgfpathlineto{\pgfqpoint{2.869443in}{1.466903in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{1.493805in}}%
\pgfpathlineto{\pgfqpoint{2.871970in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{2.872084in}{1.495572in}}%
\pgfpathlineto{\pgfqpoint{2.872418in}{1.494390in}}%
\pgfpathlineto{\pgfqpoint{2.873019in}{1.490011in}}%
\pgfpathlineto{\pgfqpoint{2.873991in}{1.483569in}}%
\pgfpathlineto{\pgfqpoint{2.874182in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{2.874325in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.874659in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{2.875164in}{1.492203in}}%
\pgfpathlineto{\pgfqpoint{2.877777in}{1.541249in}}%
\pgfpathlineto{\pgfqpoint{2.877920in}{1.541351in}}%
\pgfpathlineto{\pgfqpoint{2.878063in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{2.878396in}{1.538897in}}%
\pgfpathlineto{\pgfqpoint{2.878997in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{2.880160in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.880523in}{1.515349in}}%
\pgfpathlineto{\pgfqpoint{2.880685in}{1.515597in}}%
\pgfpathlineto{\pgfqpoint{2.880999in}{1.517443in}}%
\pgfpathlineto{\pgfqpoint{2.881924in}{1.531884in}}%
\pgfpathlineto{\pgfqpoint{2.884260in}{1.565436in}}%
\pgfpathlineto{\pgfqpoint{2.884832in}{1.565852in}}%
\pgfpathlineto{\pgfqpoint{2.884851in}{1.565841in}}%
\pgfpathlineto{\pgfqpoint{2.885595in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{2.886139in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{2.886739in}{1.572843in}}%
\pgfpathlineto{\pgfqpoint{2.888236in}{1.587186in}}%
\pgfpathlineto{\pgfqpoint{2.888713in}{1.588318in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.889314in}{1.586326in}}%
\pgfpathlineto{\pgfqpoint{2.890744in}{1.578215in}}%
\pgfpathlineto{\pgfqpoint{2.890954in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{2.891288in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{2.891793in}{1.587661in}}%
\pgfpathlineto{\pgfqpoint{2.894501in}{1.641783in}}%
\pgfpathlineto{\pgfqpoint{2.894672in}{1.641514in}}%
\pgfpathlineto{\pgfqpoint{2.895149in}{1.637513in}}%
\pgfpathlineto{\pgfqpoint{2.897199in}{1.609521in}}%
\pgfpathlineto{\pgfqpoint{2.897247in}{1.609549in}}%
\pgfpathlineto{\pgfqpoint{2.897504in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{2.897914in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{2.900842in}{1.673337in}}%
\pgfpathlineto{\pgfqpoint{2.901013in}{1.673078in}}%
\pgfpathlineto{\pgfqpoint{2.901538in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{1.654528in}}%
\pgfpathlineto{\pgfqpoint{2.903273in}{1.654276in}}%
\pgfpathlineto{\pgfqpoint{2.903435in}{1.654520in}}%
\pgfpathlineto{\pgfqpoint{2.903769in}{1.656312in}}%
\pgfpathlineto{\pgfqpoint{2.904293in}{1.662204in}}%
\pgfpathlineto{\pgfqpoint{2.905323in}{1.678684in}}%
\pgfpathlineto{\pgfqpoint{2.906200in}{1.688606in}}%
\pgfpathlineto{\pgfqpoint{2.906753in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{2.906849in}{1.690064in}}%
\pgfpathlineto{\pgfqpoint{2.907135in}{1.689326in}}%
\pgfpathlineto{\pgfqpoint{2.908565in}{1.683664in}}%
\pgfpathlineto{\pgfqpoint{2.908632in}{1.683721in}}%
\pgfpathlineto{\pgfqpoint{2.908851in}{1.684251in}}%
\pgfpathlineto{\pgfqpoint{2.909442in}{1.688947in}}%
\pgfpathlineto{\pgfqpoint{2.910157in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{2.912417in}{1.731985in}}%
\pgfpathlineto{\pgfqpoint{2.912512in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{2.912751in}{1.730924in}}%
\pgfpathlineto{\pgfqpoint{2.913180in}{1.727270in}}%
\pgfpathlineto{\pgfqpoint{2.914019in}{1.716099in}}%
\pgfpathlineto{\pgfqpoint{2.914944in}{1.706707in}}%
\pgfpathlineto{\pgfqpoint{2.915230in}{1.706120in}}%
\pgfpathlineto{\pgfqpoint{2.915401in}{1.706423in}}%
\pgfpathlineto{\pgfqpoint{2.915945in}{1.710911in}}%
\pgfpathlineto{\pgfqpoint{2.916612in}{1.722574in}}%
\pgfpathlineto{\pgfqpoint{2.918996in}{1.760841in}}%
\pgfpathlineto{\pgfqpoint{2.919091in}{1.760727in}}%
\pgfpathlineto{\pgfqpoint{2.919396in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{2.919921in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{2.921828in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.922066in}{1.734882in}}%
\pgfpathlineto{\pgfqpoint{2.922400in}{1.737154in}}%
\pgfpathlineto{\pgfqpoint{2.922972in}{1.744557in}}%
\pgfpathlineto{\pgfqpoint{2.925260in}{1.772826in}}%
\pgfpathlineto{\pgfqpoint{2.925451in}{1.772523in}}%
\pgfpathlineto{\pgfqpoint{2.925861in}{1.770422in}}%
\pgfpathlineto{\pgfqpoint{2.927816in}{1.756145in}}%
\pgfpathlineto{\pgfqpoint{2.928045in}{1.756486in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{1.758588in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{1.778961in}}%
\pgfpathlineto{\pgfqpoint{2.931096in}{1.778639in}}%
\pgfpathlineto{\pgfqpoint{2.931458in}{1.777124in}}%
\pgfpathlineto{\pgfqpoint{2.933241in}{1.765915in}}%
\pgfpathlineto{\pgfqpoint{2.933460in}{1.765991in}}%
\pgfpathlineto{\pgfqpoint{2.933527in}{1.766142in}}%
\pgfpathlineto{\pgfqpoint{2.933861in}{1.767581in}}%
\pgfpathlineto{\pgfqpoint{2.934414in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{2.936149in}{1.790019in}}%
\pgfpathlineto{\pgfqpoint{2.936531in}{1.790662in}}%
\pgfpathlineto{\pgfqpoint{2.936645in}{1.790511in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{1.788883in}}%
\pgfpathlineto{\pgfqpoint{2.939029in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{2.939200in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{2.939649in}{1.778904in}}%
\pgfpathlineto{\pgfqpoint{2.940221in}{1.785115in}}%
\pgfpathlineto{\pgfqpoint{2.942652in}{1.809124in}}%
\pgfpathlineto{\pgfqpoint{2.942700in}{1.809086in}}%
\pgfpathlineto{\pgfqpoint{2.943014in}{1.808442in}}%
\pgfpathlineto{\pgfqpoint{2.944654in}{1.802478in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{1.802648in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.805545in}}%
\pgfpathlineto{\pgfqpoint{2.946037in}{1.811225in}}%
\pgfpathlineto{\pgfqpoint{2.947677in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{2.948678in}{1.832697in}}%
\pgfpathlineto{\pgfqpoint{2.949374in}{1.832735in}}%
\pgfpathlineto{\pgfqpoint{2.949822in}{1.832792in}}%
\pgfpathlineto{\pgfqpoint{2.950232in}{1.833473in}}%
\pgfpathlineto{\pgfqpoint{2.950871in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{2.951615in}{1.843092in}}%
\pgfpathlineto{\pgfqpoint{2.956611in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{2.957450in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{2.957469in}{1.910176in}}%
\pgfpathlineto{\pgfqpoint{2.957803in}{1.909552in}}%
\pgfpathlineto{\pgfqpoint{2.958356in}{1.907090in}}%
\pgfpathlineto{\pgfqpoint{2.959357in}{1.902659in}}%
\pgfpathlineto{\pgfqpoint{2.959567in}{1.902641in}}%
\pgfpathlineto{\pgfqpoint{2.959662in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{2.959948in}{1.904117in}}%
\pgfpathlineto{\pgfqpoint{2.960406in}{1.908889in}}%
\pgfpathlineto{\pgfqpoint{2.961550in}{1.935643in}}%
\pgfpathlineto{\pgfqpoint{2.963066in}{1.979268in}}%
\pgfpathlineto{\pgfqpoint{2.963972in}{1.988054in}}%
\pgfpathlineto{\pgfqpoint{2.964239in}{1.987088in}}%
\pgfpathlineto{\pgfqpoint{2.965021in}{1.976844in}}%
\pgfpathlineto{\pgfqpoint{2.966690in}{1.954502in}}%
\pgfpathlineto{\pgfqpoint{2.966833in}{1.954748in}}%
\pgfpathlineto{\pgfqpoint{2.967147in}{1.957020in}}%
\pgfpathlineto{\pgfqpoint{2.967929in}{1.972925in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{2.003675in}}%
\pgfpathlineto{\pgfqpoint{2.969979in}{2.036393in}}%
\pgfpathlineto{\pgfqpoint{2.970885in}{2.045482in}}%
\pgfpathlineto{\pgfqpoint{2.971076in}{2.045160in}}%
\pgfpathlineto{\pgfqpoint{2.971457in}{2.042623in}}%
\pgfpathlineto{\pgfqpoint{2.973526in}{2.020375in}}%
\pgfpathlineto{\pgfqpoint{2.973698in}{2.020394in}}%
\pgfpathlineto{\pgfqpoint{2.973793in}{2.020621in}}%
\pgfpathlineto{\pgfqpoint{2.974270in}{2.023934in}}%
\pgfpathlineto{\pgfqpoint{2.975557in}{2.046883in}}%
\pgfpathlineto{\pgfqpoint{2.976816in}{2.071990in}}%
\pgfpathlineto{\pgfqpoint{2.978246in}{2.085547in}}%
\pgfpathlineto{\pgfqpoint{2.979848in}{2.092041in}}%
\pgfpathlineto{\pgfqpoint{2.981202in}{2.105674in}}%
\pgfpathlineto{\pgfqpoint{2.983128in}{2.132050in}}%
\pgfpathlineto{\pgfqpoint{2.985226in}{2.148144in}}%
\pgfpathlineto{\pgfqpoint{2.986513in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{2.165602in}}%
\pgfpathlineto{\pgfqpoint{2.990966in}{2.213922in}}%
\pgfpathlineto{\pgfqpoint{2.992586in}{2.223086in}}%
\pgfpathlineto{\pgfqpoint{2.993664in}{2.227858in}}%
\pgfpathlineto{\pgfqpoint{2.994970in}{2.241112in}}%
\pgfpathlineto{\pgfqpoint{2.996019in}{2.258948in}}%
\pgfpathlineto{\pgfqpoint{2.998136in}{2.285911in}}%
\pgfpathlineto{\pgfqpoint{2.998374in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{2.998517in}{2.285873in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{2.284320in}}%
\pgfpathlineto{\pgfqpoint{2.999547in}{2.279606in}}%
\pgfpathlineto{\pgfqpoint{3.000472in}{2.274077in}}%
\pgfpathlineto{\pgfqpoint{3.000643in}{2.273944in}}%
\pgfpathlineto{\pgfqpoint{3.000806in}{2.274228in}}%
\pgfpathlineto{\pgfqpoint{3.001139in}{2.276141in}}%
\pgfpathlineto{\pgfqpoint{3.001616in}{2.282294in}}%
\pgfpathlineto{\pgfqpoint{3.002264in}{2.296817in}}%
\pgfpathlineto{\pgfqpoint{3.004429in}{2.359433in}}%
\pgfpathlineto{\pgfqpoint{3.005316in}{2.367158in}}%
\pgfpathlineto{\pgfqpoint{3.005506in}{2.366799in}}%
\pgfpathlineto{\pgfqpoint{3.005973in}{2.363447in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{2.351840in}}%
\pgfpathlineto{\pgfqpoint{3.007642in}{2.347277in}}%
\pgfpathlineto{\pgfqpoint{3.007766in}{2.347239in}}%
\pgfpathlineto{\pgfqpoint{3.007880in}{2.347467in}}%
\pgfpathlineto{\pgfqpoint{3.008167in}{2.349152in}}%
\pgfpathlineto{\pgfqpoint{3.008624in}{2.355097in}}%
\pgfpathlineto{\pgfqpoint{3.010531in}{2.404762in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{2.420686in}}%
\pgfpathlineto{\pgfqpoint{3.012076in}{2.423905in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{2.423867in}}%
\pgfpathlineto{\pgfqpoint{3.012457in}{2.422826in}}%
\pgfpathlineto{\pgfqpoint{3.013296in}{2.417259in}}%
\pgfpathlineto{\pgfqpoint{3.013935in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{3.014174in}{2.415138in}}%
\pgfpathlineto{\pgfqpoint{3.014555in}{2.417600in}}%
\pgfpathlineto{\pgfqpoint{3.015098in}{2.425401in}}%
\pgfpathlineto{\pgfqpoint{3.015814in}{2.441798in}}%
\pgfpathlineto{\pgfqpoint{3.018388in}{2.489986in}}%
\pgfpathlineto{\pgfqpoint{3.018607in}{2.490099in}}%
\pgfpathlineto{\pgfqpoint{3.018750in}{2.489891in}}%
\pgfpathlineto{\pgfqpoint{3.019418in}{2.486805in}}%
\pgfpathlineto{\pgfqpoint{3.020438in}{2.482261in}}%
\pgfpathlineto{\pgfqpoint{3.020657in}{2.482280in}}%
\pgfpathlineto{\pgfqpoint{3.020753in}{2.482450in}}%
\pgfpathlineto{\pgfqpoint{3.021248in}{2.485025in}}%
\pgfpathlineto{\pgfqpoint{3.021821in}{2.491217in}}%
\pgfpathlineto{\pgfqpoint{3.022755in}{2.505777in}}%
\pgfpathlineto{\pgfqpoint{3.023937in}{2.522723in}}%
\pgfpathlineto{\pgfqpoint{3.025348in}{2.531660in}}%
\pgfpathlineto{\pgfqpoint{3.026683in}{2.538439in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{2.556294in}}%
\pgfpathlineto{\pgfqpoint{3.030087in}{2.588218in}}%
\pgfpathlineto{\pgfqpoint{3.032042in}{2.606035in}}%
\pgfpathlineto{\pgfqpoint{3.032805in}{2.608383in}}%
\pgfpathlineto{\pgfqpoint{3.033396in}{2.608799in}}%
\pgfpathlineto{\pgfqpoint{3.034473in}{2.608515in}}%
\pgfpathlineto{\pgfqpoint{3.035017in}{2.609538in}}%
\pgfpathlineto{\pgfqpoint{3.035427in}{2.611602in}}%
\pgfpathlineto{\pgfqpoint{3.036285in}{2.621182in}}%
\pgfpathlineto{\pgfqpoint{3.039813in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{3.040004in}{2.684139in}}%
\pgfpathlineto{\pgfqpoint{3.040099in}{2.683931in}}%
\pgfpathlineto{\pgfqpoint{3.040595in}{2.681318in}}%
\pgfpathlineto{\pgfqpoint{3.042168in}{2.671340in}}%
\pgfpathlineto{\pgfqpoint{3.042473in}{2.672097in}}%
\pgfpathlineto{\pgfqpoint{3.042883in}{2.675240in}}%
\pgfpathlineto{\pgfqpoint{3.044123in}{2.697583in}}%
\pgfpathlineto{\pgfqpoint{3.045362in}{2.722614in}}%
\pgfpathlineto{\pgfqpoint{3.046144in}{2.730680in}}%
\pgfpathlineto{\pgfqpoint{3.046859in}{2.732308in}}%
\pgfpathlineto{\pgfqpoint{3.047937in}{2.731702in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{2.731911in}}%
\pgfpathlineto{\pgfqpoint{3.048461in}{2.733482in}}%
\pgfpathlineto{\pgfqpoint{3.049338in}{2.742116in}}%
\pgfpathlineto{\pgfqpoint{3.051693in}{2.775801in}}%
\pgfpathlineto{\pgfqpoint{3.053028in}{2.782901in}}%
\pgfpathlineto{\pgfqpoint{3.053772in}{2.785893in}}%
\pgfpathlineto{\pgfqpoint{3.055536in}{2.800643in}}%
\pgfpathlineto{\pgfqpoint{3.056871in}{2.813120in}}%
\pgfpathlineto{\pgfqpoint{3.057891in}{2.819672in}}%
\pgfpathlineto{\pgfqpoint{3.058816in}{2.825712in}}%
\pgfpathlineto{\pgfqpoint{3.059703in}{2.833948in}}%
\pgfpathlineto{\pgfqpoint{3.061438in}{2.853072in}}%
\pgfpathlineto{\pgfqpoint{3.062821in}{2.860551in}}%
\pgfpathlineto{\pgfqpoint{3.063583in}{2.862861in}}%
\pgfpathlineto{\pgfqpoint{3.064184in}{2.866061in}}%
\pgfpathlineto{\pgfqpoint{3.065424in}{2.880338in}}%
\pgfpathlineto{\pgfqpoint{3.067083in}{2.904649in}}%
\pgfpathlineto{\pgfqpoint{3.068017in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.068275in}{2.908796in}}%
\pgfpathlineto{\pgfqpoint{3.068704in}{2.907187in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{2.902112in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{2.902283in}}%
\pgfpathlineto{\pgfqpoint{3.070468in}{2.903684in}}%
\pgfpathlineto{\pgfqpoint{3.070925in}{2.908076in}}%
\pgfpathlineto{\pgfqpoint{3.072356in}{2.938334in}}%
\pgfpathlineto{\pgfqpoint{3.073567in}{2.966186in}}%
\pgfpathlineto{\pgfqpoint{3.074549in}{2.974839in}}%
\pgfpathlineto{\pgfqpoint{3.074787in}{2.974517in}}%
\pgfpathlineto{\pgfqpoint{3.075311in}{2.970977in}}%
\pgfpathlineto{\pgfqpoint{3.077257in}{2.950376in}}%
\pgfpathlineto{\pgfqpoint{3.077428in}{2.950224in}}%
\pgfpathlineto{\pgfqpoint{3.077571in}{2.950490in}}%
\pgfpathlineto{\pgfqpoint{3.078019in}{2.953708in}}%
\pgfpathlineto{\pgfqpoint{3.078544in}{2.961945in}}%
\pgfpathlineto{\pgfqpoint{3.079335in}{2.981088in}}%
\pgfpathlineto{\pgfqpoint{3.080670in}{3.014677in}}%
\pgfpathlineto{\pgfqpoint{3.081433in}{3.023747in}}%
\pgfpathlineto{\pgfqpoint{3.081738in}{3.024428in}}%
\pgfpathlineto{\pgfqpoint{3.081881in}{3.024182in}}%
\pgfpathlineto{\pgfqpoint{3.082243in}{3.022251in}}%
\pgfpathlineto{\pgfqpoint{3.084141in}{3.005797in}}%
\pgfpathlineto{\pgfqpoint{3.084236in}{3.005892in}}%
\pgfpathlineto{\pgfqpoint{3.084551in}{3.007331in}}%
\pgfpathlineto{\pgfqpoint{3.085333in}{3.018672in}}%
\pgfpathlineto{\pgfqpoint{3.086238in}{3.040617in}}%
\pgfpathlineto{\pgfqpoint{3.087859in}{3.067239in}}%
\pgfpathlineto{\pgfqpoint{3.088050in}{3.067485in}}%
\pgfpathlineto{\pgfqpoint{3.088222in}{3.067201in}}%
\pgfpathlineto{\pgfqpoint{3.088765in}{3.063585in}}%
\pgfpathlineto{\pgfqpoint{3.090243in}{3.052357in}}%
\pgfpathlineto{\pgfqpoint{3.090462in}{3.052868in}}%
\pgfpathlineto{\pgfqpoint{3.091006in}{3.058170in}}%
\pgfpathlineto{\pgfqpoint{3.091654in}{3.070893in}}%
\pgfpathlineto{\pgfqpoint{3.093170in}{3.105430in}}%
\pgfpathlineto{\pgfqpoint{3.093866in}{3.110144in}}%
\pgfpathlineto{\pgfqpoint{3.093914in}{3.110088in}}%
\pgfpathlineto{\pgfqpoint{3.094219in}{3.108687in}}%
\pgfpathlineto{\pgfqpoint{3.094744in}{3.102836in}}%
\pgfpathlineto{\pgfqpoint{3.096317in}{3.085511in}}%
\pgfpathlineto{\pgfqpoint{3.096508in}{3.085984in}}%
\pgfpathlineto{\pgfqpoint{3.096841in}{3.088824in}}%
\pgfpathlineto{\pgfqpoint{3.097366in}{3.098197in}}%
\pgfpathlineto{\pgfqpoint{3.098224in}{3.121751in}}%
\pgfpathlineto{\pgfqpoint{3.099749in}{3.150494in}}%
\pgfpathlineto{\pgfqpoint{3.099873in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{3.100035in}{3.150248in}}%
\pgfpathlineto{\pgfqpoint{3.100398in}{3.147370in}}%
\pgfpathlineto{\pgfqpoint{3.102486in}{3.118892in}}%
\pgfpathlineto{\pgfqpoint{3.102629in}{3.119252in}}%
\pgfpathlineto{\pgfqpoint{3.102944in}{3.121827in}}%
\pgfpathlineto{\pgfqpoint{3.103754in}{3.139038in}}%
\pgfpathlineto{\pgfqpoint{3.105423in}{3.185598in}}%
\pgfpathlineto{\pgfqpoint{3.106042in}{3.191089in}}%
\pgfpathlineto{\pgfqpoint{3.106233in}{3.190805in}}%
\pgfpathlineto{\pgfqpoint{3.106681in}{3.186848in}}%
\pgfpathlineto{\pgfqpoint{3.107349in}{3.175165in}}%
\pgfpathlineto{\pgfqpoint{3.108922in}{3.154432in}}%
\pgfpathlineto{\pgfqpoint{3.108951in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{3.109237in}{3.155739in}}%
\pgfpathlineto{\pgfqpoint{3.109952in}{3.166531in}}%
\pgfpathlineto{\pgfqpoint{3.112135in}{3.215666in}}%
\pgfpathlineto{\pgfqpoint{3.112688in}{3.218222in}}%
\pgfpathlineto{\pgfqpoint{3.112803in}{3.218033in}}%
\pgfpathlineto{\pgfqpoint{3.113070in}{3.216783in}}%
\pgfpathlineto{\pgfqpoint{3.114119in}{3.204211in}}%
\pgfpathlineto{\pgfqpoint{3.115186in}{3.191752in}}%
\pgfpathlineto{\pgfqpoint{3.115711in}{3.190010in}}%
\pgfpathlineto{\pgfqpoint{3.115806in}{3.190104in}}%
\pgfpathlineto{\pgfqpoint{3.116092in}{3.191051in}}%
\pgfpathlineto{\pgfqpoint{3.116598in}{3.195084in}}%
\pgfpathlineto{\pgfqpoint{3.119353in}{3.228447in}}%
\pgfpathlineto{\pgfqpoint{3.119925in}{3.229640in}}%
\pgfpathlineto{\pgfqpoint{3.120049in}{3.229545in}}%
\pgfpathlineto{\pgfqpoint{3.120402in}{3.228712in}}%
\pgfpathlineto{\pgfqpoint{3.121117in}{3.225076in}}%
\pgfpathlineto{\pgfqpoint{3.123148in}{3.216177in}}%
\pgfpathlineto{\pgfqpoint{3.123167in}{3.216196in}}%
\pgfpathlineto{\pgfqpoint{3.123529in}{3.216840in}}%
\pgfpathlineto{\pgfqpoint{3.124340in}{3.221573in}}%
\pgfpathlineto{\pgfqpoint{3.127296in}{3.247343in}}%
\pgfpathlineto{\pgfqpoint{3.127506in}{3.247457in}}%
\pgfpathlineto{\pgfqpoint{3.127668in}{3.247286in}}%
\pgfpathlineto{\pgfqpoint{3.128192in}{3.245450in}}%
\pgfpathlineto{\pgfqpoint{3.129146in}{3.239296in}}%
\pgfpathlineto{\pgfqpoint{3.130242in}{3.234865in}}%
\pgfpathlineto{\pgfqpoint{3.130414in}{3.234960in}}%
\pgfpathlineto{\pgfqpoint{3.130509in}{3.235130in}}%
\pgfpathlineto{\pgfqpoint{3.131081in}{3.237914in}}%
\pgfpathlineto{\pgfqpoint{3.132511in}{3.253970in}}%
\pgfpathlineto{\pgfqpoint{3.133532in}{3.263854in}}%
\pgfpathlineto{\pgfqpoint{3.134228in}{3.265766in}}%
\pgfpathlineto{\pgfqpoint{3.134247in}{3.265747in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{3.265426in}}%
\pgfpathlineto{\pgfqpoint{3.134990in}{3.263665in}}%
\pgfpathlineto{\pgfqpoint{3.136039in}{3.259575in}}%
\pgfpathlineto{\pgfqpoint{3.136297in}{3.259518in}}%
\pgfpathlineto{\pgfqpoint{3.136411in}{3.259726in}}%
\pgfpathlineto{\pgfqpoint{3.136773in}{3.261241in}}%
\pgfpathlineto{\pgfqpoint{3.137775in}{3.273302in}}%
\pgfpathlineto{\pgfqpoint{3.139539in}{3.303787in}}%
\pgfpathlineto{\pgfqpoint{3.140225in}{3.308312in}}%
\pgfpathlineto{\pgfqpoint{3.140397in}{3.308388in}}%
\pgfpathlineto{\pgfqpoint{3.140540in}{3.308160in}}%
\pgfpathlineto{\pgfqpoint{3.141207in}{3.304014in}}%
\pgfpathlineto{\pgfqpoint{3.142542in}{3.293467in}}%
\pgfpathlineto{\pgfqpoint{3.142733in}{3.293297in}}%
\pgfpathlineto{\pgfqpoint{3.142876in}{3.293562in}}%
\pgfpathlineto{\pgfqpoint{3.143324in}{3.296781in}}%
\pgfpathlineto{\pgfqpoint{3.143829in}{3.304620in}}%
\pgfpathlineto{\pgfqpoint{3.146537in}{3.362748in}}%
\pgfpathlineto{\pgfqpoint{3.146776in}{3.363146in}}%
\pgfpathlineto{\pgfqpoint{3.146919in}{3.362843in}}%
\pgfpathlineto{\pgfqpoint{3.147233in}{3.360987in}}%
\pgfpathlineto{\pgfqpoint{3.149093in}{3.342754in}}%
\pgfpathlineto{\pgfqpoint{3.149236in}{3.343113in}}%
\pgfpathlineto{\pgfqpoint{3.149636in}{3.346787in}}%
\pgfpathlineto{\pgfqpoint{3.150141in}{3.356954in}}%
\pgfpathlineto{\pgfqpoint{3.152926in}{3.436517in}}%
\pgfpathlineto{\pgfqpoint{3.153069in}{3.436782in}}%
\pgfpathlineto{\pgfqpoint{3.153240in}{3.436346in}}%
\pgfpathlineto{\pgfqpoint{3.153784in}{3.430174in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{3.399481in}}%
\pgfpathlineto{\pgfqpoint{3.155710in}{3.399349in}}%
\pgfpathlineto{\pgfqpoint{3.155881in}{3.399746in}}%
\pgfpathlineto{\pgfqpoint{3.156310in}{3.404404in}}%
\pgfpathlineto{\pgfqpoint{3.157455in}{3.437369in}}%
\pgfpathlineto{\pgfqpoint{3.158647in}{3.474310in}}%
\pgfpathlineto{\pgfqpoint{3.159333in}{3.482168in}}%
\pgfpathlineto{\pgfqpoint{3.159457in}{3.482243in}}%
\pgfpathlineto{\pgfqpoint{3.159571in}{3.481940in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{3.479687in}}%
\pgfpathlineto{\pgfqpoint{3.161793in}{3.456076in}}%
\pgfpathlineto{\pgfqpoint{3.162003in}{3.456682in}}%
\pgfpathlineto{\pgfqpoint{3.162337in}{3.459958in}}%
\pgfpathlineto{\pgfqpoint{3.163338in}{3.484269in}}%
\pgfpathlineto{\pgfqpoint{3.164625in}{3.520964in}}%
\pgfpathlineto{\pgfqpoint{3.165292in}{3.528273in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{3.528406in}}%
\pgfpathlineto{\pgfqpoint{3.165578in}{3.528008in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{3.522403in}}%
\pgfpathlineto{\pgfqpoint{3.167581in}{3.502219in}}%
\pgfpathlineto{\pgfqpoint{3.167838in}{3.501424in}}%
\pgfpathlineto{\pgfqpoint{3.168010in}{3.501746in}}%
\pgfpathlineto{\pgfqpoint{3.168439in}{3.505627in}}%
\pgfpathlineto{\pgfqpoint{3.169554in}{3.532117in}}%
\pgfpathlineto{\pgfqpoint{3.171385in}{3.568206in}}%
\pgfpathlineto{\pgfqpoint{3.171605in}{3.568528in}}%
\pgfpathlineto{\pgfqpoint{3.171767in}{3.568225in}}%
\pgfpathlineto{\pgfqpoint{3.172148in}{3.566199in}}%
\pgfpathlineto{\pgfqpoint{3.173435in}{3.558379in}}%
\pgfpathlineto{\pgfqpoint{3.173702in}{3.559079in}}%
\pgfpathlineto{\pgfqpoint{3.174227in}{3.564305in}}%
\pgfpathlineto{\pgfqpoint{3.175724in}{3.599523in}}%
\pgfpathlineto{\pgfqpoint{3.177135in}{3.621695in}}%
\pgfpathlineto{\pgfqpoint{3.177392in}{3.622112in}}%
\pgfpathlineto{\pgfqpoint{3.177535in}{3.621904in}}%
\pgfpathlineto{\pgfqpoint{3.177898in}{3.620370in}}%
\pgfpathlineto{\pgfqpoint{3.179137in}{3.614216in}}%
\pgfpathlineto{\pgfqpoint{3.179423in}{3.615011in}}%
\pgfpathlineto{\pgfqpoint{3.179967in}{3.620446in}}%
\pgfpathlineto{\pgfqpoint{3.182989in}{3.673386in}}%
\pgfpathlineto{\pgfqpoint{3.183132in}{3.673197in}}%
\pgfpathlineto{\pgfqpoint{3.183466in}{3.671739in}}%
\pgfpathlineto{\pgfqpoint{3.184305in}{3.665320in}}%
\pgfpathlineto{\pgfqpoint{3.184896in}{3.663067in}}%
\pgfpathlineto{\pgfqpoint{3.184925in}{3.663086in}}%
\pgfpathlineto{\pgfqpoint{3.185163in}{3.663749in}}%
\pgfpathlineto{\pgfqpoint{3.185783in}{3.670451in}}%
\pgfpathlineto{\pgfqpoint{3.188710in}{3.726781in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{3.726535in}}%
\pgfpathlineto{\pgfqpoint{3.189139in}{3.724680in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{3.703511in}}%
\pgfpathlineto{\pgfqpoint{3.191351in}{3.704155in}}%
\pgfpathlineto{\pgfqpoint{3.191714in}{3.707506in}}%
\pgfpathlineto{\pgfqpoint{3.192877in}{3.734791in}}%
\pgfpathlineto{\pgfqpoint{3.194860in}{3.775746in}}%
\pgfpathlineto{\pgfqpoint{3.195051in}{3.776068in}}%
\pgfpathlineto{\pgfqpoint{3.195213in}{3.775784in}}%
\pgfpathlineto{\pgfqpoint{3.195623in}{3.773265in}}%
\pgfpathlineto{\pgfqpoint{3.197473in}{3.756906in}}%
\pgfpathlineto{\pgfqpoint{3.197711in}{3.757455in}}%
\pgfpathlineto{\pgfqpoint{3.198026in}{3.759595in}}%
\pgfpathlineto{\pgfqpoint{3.199122in}{3.778415in}}%
\pgfpathlineto{\pgfqpoint{3.200743in}{3.813293in}}%
\pgfpathlineto{\pgfqpoint{3.201620in}{3.823404in}}%
\pgfpathlineto{\pgfqpoint{3.202698in}{3.827588in}}%
\pgfpathlineto{\pgfqpoint{3.204672in}{3.834575in}}%
\pgfpathlineto{\pgfqpoint{3.206531in}{3.846390in}}%
\pgfpathlineto{\pgfqpoint{3.209792in}{3.875227in}}%
\pgfpathlineto{\pgfqpoint{3.212204in}{3.896869in}}%
\pgfpathlineto{\pgfqpoint{3.212919in}{3.898194in}}%
\pgfpathlineto{\pgfqpoint{3.214464in}{3.902076in}}%
\pgfpathlineto{\pgfqpoint{3.216085in}{3.915898in}}%
\pgfpathlineto{\pgfqpoint{3.217153in}{3.925043in}}%
\pgfpathlineto{\pgfqpoint{3.218345in}{3.929417in}}%
\pgfpathlineto{\pgfqpoint{3.219680in}{3.931765in}}%
\pgfpathlineto{\pgfqpoint{3.220280in}{3.934984in}}%
\pgfpathlineto{\pgfqpoint{3.221730in}{3.951230in}}%
\pgfpathlineto{\pgfqpoint{3.224018in}{3.974084in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{3.975523in}}%
\pgfpathlineto{\pgfqpoint{3.225830in}{3.977170in}}%
\pgfpathlineto{\pgfqpoint{3.226688in}{3.982017in}}%
\pgfpathlineto{\pgfqpoint{3.228261in}{4.001330in}}%
\pgfpathlineto{\pgfqpoint{3.229472in}{4.015777in}}%
\pgfpathlineto{\pgfqpoint{3.230425in}{4.020037in}}%
\pgfpathlineto{\pgfqpoint{3.230692in}{4.019924in}}%
\pgfpathlineto{\pgfqpoint{3.230740in}{4.019848in}}%
\pgfpathlineto{\pgfqpoint{3.231636in}{4.016023in}}%
\pgfpathlineto{\pgfqpoint{3.233334in}{4.008942in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{4.009131in}}%
\pgfpathlineto{\pgfqpoint{3.233925in}{4.010778in}}%
\pgfpathlineto{\pgfqpoint{3.234430in}{4.014868in}}%
\pgfpathlineto{\pgfqpoint{3.236337in}{4.046432in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{4.064760in}}%
\pgfpathlineto{\pgfqpoint{3.238482in}{4.070535in}}%
\pgfpathlineto{\pgfqpoint{3.238692in}{4.070479in}}%
\pgfpathlineto{\pgfqpoint{3.238768in}{4.070346in}}%
\pgfpathlineto{\pgfqpoint{3.239455in}{4.067184in}}%
\pgfpathlineto{\pgfqpoint{3.241362in}{4.057357in}}%
\pgfpathlineto{\pgfqpoint{3.241600in}{4.057755in}}%
\pgfpathlineto{\pgfqpoint{3.242144in}{4.060519in}}%
\pgfpathlineto{\pgfqpoint{3.242792in}{4.066559in}}%
\pgfpathlineto{\pgfqpoint{3.244575in}{4.086270in}}%
\pgfpathlineto{\pgfqpoint{3.246415in}{4.096002in}}%
\pgfpathlineto{\pgfqpoint{3.247703in}{4.104220in}}%
\pgfpathlineto{\pgfqpoint{3.249724in}{4.120636in}}%
\pgfpathlineto{\pgfqpoint{3.250392in}{4.122113in}}%
\pgfpathlineto{\pgfqpoint{3.250773in}{4.121753in}}%
\pgfpathlineto{\pgfqpoint{3.251631in}{4.119254in}}%
\pgfpathlineto{\pgfqpoint{3.252365in}{4.117796in}}%
\pgfpathlineto{\pgfqpoint{3.252728in}{4.118137in}}%
\pgfpathlineto{\pgfqpoint{3.253395in}{4.121223in}}%
\pgfpathlineto{\pgfqpoint{3.256513in}{4.145762in}}%
\pgfpathlineto{\pgfqpoint{3.256847in}{4.145402in}}%
\pgfpathlineto{\pgfqpoint{3.257419in}{4.143452in}}%
\pgfpathlineto{\pgfqpoint{3.258868in}{4.138832in}}%
\pgfpathlineto{\pgfqpoint{3.258944in}{4.138889in}}%
\pgfpathlineto{\pgfqpoint{3.259278in}{4.139684in}}%
\pgfpathlineto{\pgfqpoint{3.260041in}{4.145288in}}%
\pgfpathlineto{\pgfqpoint{3.262043in}{4.175886in}}%
\pgfpathlineto{\pgfqpoint{3.262968in}{4.186092in}}%
\pgfpathlineto{\pgfqpoint{3.263492in}{4.187702in}}%
\pgfpathlineto{\pgfqpoint{3.263616in}{4.187588in}}%
\pgfpathlineto{\pgfqpoint{3.264160in}{4.184842in}}%
\pgfpathlineto{\pgfqpoint{3.264761in}{4.178424in}}%
\pgfpathlineto{\pgfqpoint{3.266372in}{4.158524in}}%
\pgfpathlineto{\pgfqpoint{3.266801in}{4.157141in}}%
\pgfpathlineto{\pgfqpoint{3.266944in}{4.157331in}}%
\pgfpathlineto{\pgfqpoint{3.267306in}{4.159338in}}%
\pgfpathlineto{\pgfqpoint{3.268279in}{4.175186in}}%
\pgfpathlineto{\pgfqpoint{3.270806in}{4.218754in}}%
\pgfpathlineto{\pgfqpoint{3.270901in}{4.218640in}}%
\pgfpathlineto{\pgfqpoint{3.271216in}{4.217220in}}%
\pgfpathlineto{\pgfqpoint{3.272217in}{4.205102in}}%
\pgfpathlineto{\pgfqpoint{3.273237in}{4.192776in}}%
\pgfpathlineto{\pgfqpoint{3.273762in}{4.190901in}}%
\pgfpathlineto{\pgfqpoint{3.273905in}{4.191072in}}%
\pgfpathlineto{\pgfqpoint{3.274238in}{4.192492in}}%
\pgfpathlineto{\pgfqpoint{3.274763in}{4.197188in}}%
\pgfpathlineto{\pgfqpoint{3.277242in}{4.217107in}}%
\pgfpathlineto{\pgfqpoint{3.277261in}{4.217088in}}%
\pgfpathlineto{\pgfqpoint{3.277595in}{4.216747in}}%
\pgfpathlineto{\pgfqpoint{3.278577in}{4.215592in}}%
\pgfpathlineto{\pgfqpoint{3.278767in}{4.215800in}}%
\pgfpathlineto{\pgfqpoint{3.279311in}{4.217675in}}%
\pgfpathlineto{\pgfqpoint{3.279883in}{4.221462in}}%
\pgfpathlineto{\pgfqpoint{3.281599in}{4.230929in}}%
\pgfpathlineto{\pgfqpoint{3.281676in}{4.230891in}}%
\pgfpathlineto{\pgfqpoint{3.282057in}{4.230001in}}%
\pgfpathlineto{\pgfqpoint{3.283716in}{4.222654in}}%
\pgfpathlineto{\pgfqpoint{3.283859in}{4.222844in}}%
\pgfpathlineto{\pgfqpoint{3.284193in}{4.224321in}}%
\pgfpathlineto{\pgfqpoint{3.284650in}{4.228695in}}%
\pgfpathlineto{\pgfqpoint{3.287053in}{4.260978in}}%
\pgfpathlineto{\pgfqpoint{3.287225in}{4.260694in}}%
\pgfpathlineto{\pgfqpoint{3.287749in}{4.256339in}}%
\pgfpathlineto{\pgfqpoint{3.290133in}{4.222238in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{4.222446in}}%
\pgfpathlineto{\pgfqpoint{3.290533in}{4.224131in}}%
\pgfpathlineto{\pgfqpoint{3.291087in}{4.231459in}}%
\pgfpathlineto{\pgfqpoint{3.292870in}{4.262322in}}%
\pgfpathlineto{\pgfqpoint{3.293318in}{4.264083in}}%
\pgfpathlineto{\pgfqpoint{3.293413in}{4.263969in}}%
\pgfpathlineto{\pgfqpoint{3.293651in}{4.263060in}}%
\pgfpathlineto{\pgfqpoint{3.294080in}{4.259368in}}%
\pgfpathlineto{\pgfqpoint{3.294967in}{4.247780in}}%
\pgfpathlineto{\pgfqpoint{3.295844in}{4.239714in}}%
\pgfpathlineto{\pgfqpoint{3.296178in}{4.239108in}}%
\pgfpathlineto{\pgfqpoint{3.296321in}{4.239298in}}%
\pgfpathlineto{\pgfqpoint{3.296655in}{4.240718in}}%
\pgfpathlineto{\pgfqpoint{3.297256in}{4.245811in}}%
\pgfpathlineto{\pgfqpoint{3.298543in}{4.257721in}}%
\pgfpathlineto{\pgfqpoint{3.299163in}{4.259444in}}%
\pgfpathlineto{\pgfqpoint{3.299449in}{4.259122in}}%
\pgfpathlineto{\pgfqpoint{3.300307in}{4.255430in}}%
\pgfpathlineto{\pgfqpoint{3.301327in}{4.250867in}}%
\pgfpathlineto{\pgfqpoint{3.301899in}{4.250185in}}%
\pgfpathlineto{\pgfqpoint{3.301918in}{4.250204in}}%
\pgfpathlineto{\pgfqpoint{3.302300in}{4.250545in}}%
\pgfpathlineto{\pgfqpoint{3.303062in}{4.252154in}}%
\pgfpathlineto{\pgfqpoint{3.304111in}{4.253442in}}%
\pgfpathlineto{\pgfqpoint{3.304807in}{4.253082in}}%
\pgfpathlineto{\pgfqpoint{3.305904in}{4.252514in}}%
\pgfpathlineto{\pgfqpoint{3.306428in}{4.252874in}}%
\pgfpathlineto{\pgfqpoint{3.307429in}{4.253404in}}%
\pgfpathlineto{\pgfqpoint{3.307448in}{4.253366in}}%
\pgfpathlineto{\pgfqpoint{3.307811in}{4.252684in}}%
\pgfpathlineto{\pgfqpoint{3.308383in}{4.249825in}}%
\pgfpathlineto{\pgfqpoint{3.309804in}{4.233807in}}%
\pgfpathlineto{\pgfqpoint{3.311234in}{4.222484in}}%
\pgfpathlineto{\pgfqpoint{3.311472in}{4.222806in}}%
\pgfpathlineto{\pgfqpoint{3.311854in}{4.224851in}}%
\pgfpathlineto{\pgfqpoint{3.312473in}{4.231421in}}%
\pgfpathlineto{\pgfqpoint{3.314523in}{4.251302in}}%
\pgfpathlineto{\pgfqpoint{3.314695in}{4.251037in}}%
\pgfpathlineto{\pgfqpoint{3.315143in}{4.248557in}}%
\pgfpathlineto{\pgfqpoint{3.315791in}{4.241191in}}%
\pgfpathlineto{\pgfqpoint{3.317956in}{4.210669in}}%
\pgfpathlineto{\pgfqpoint{3.319148in}{4.204099in}}%
\pgfpathlineto{\pgfqpoint{3.319453in}{4.203928in}}%
\pgfpathlineto{\pgfqpoint{3.319577in}{4.204042in}}%
\pgfpathlineto{\pgfqpoint{3.320149in}{4.205973in}}%
\pgfpathlineto{\pgfqpoint{3.321217in}{4.215895in}}%
\pgfpathlineto{\pgfqpoint{3.322390in}{4.232178in}}%
\pgfpathlineto{\pgfqpoint{3.323248in}{4.239979in}}%
\pgfpathlineto{\pgfqpoint{3.323505in}{4.240453in}}%
\pgfpathlineto{\pgfqpoint{3.323648in}{4.240226in}}%
\pgfpathlineto{\pgfqpoint{3.323982in}{4.238313in}}%
\pgfpathlineto{\pgfqpoint{3.324487in}{4.231913in}}%
\pgfpathlineto{\pgfqpoint{3.326890in}{4.189159in}}%
\pgfpathlineto{\pgfqpoint{3.327033in}{4.189084in}}%
\pgfpathlineto{\pgfqpoint{3.327148in}{4.189406in}}%
\pgfpathlineto{\pgfqpoint{3.327434in}{4.191488in}}%
\pgfpathlineto{\pgfqpoint{3.327958in}{4.199782in}}%
\pgfpathlineto{\pgfqpoint{3.328845in}{4.221367in}}%
\pgfpathlineto{\pgfqpoint{3.329846in}{4.241684in}}%
\pgfpathlineto{\pgfqpoint{3.330418in}{4.245035in}}%
\pgfpathlineto{\pgfqpoint{3.330437in}{4.245016in}}%
\pgfpathlineto{\pgfqpoint{3.330675in}{4.244183in}}%
\pgfpathlineto{\pgfqpoint{3.331105in}{4.239923in}}%
\pgfpathlineto{\pgfqpoint{3.331820in}{4.227767in}}%
\pgfpathlineto{\pgfqpoint{3.333441in}{4.208529in}}%
\pgfpathlineto{\pgfqpoint{3.333660in}{4.209022in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{4.214759in}}%
\pgfpathlineto{\pgfqpoint{3.337083in}{4.256149in}}%
\pgfpathlineto{\pgfqpoint{3.337798in}{4.257683in}}%
\pgfpathlineto{\pgfqpoint{3.337827in}{4.257664in}}%
\pgfpathlineto{\pgfqpoint{3.338446in}{4.256547in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{4.250034in}}%
\pgfpathlineto{\pgfqpoint{3.341183in}{4.249428in}}%
\pgfpathlineto{\pgfqpoint{3.341593in}{4.250109in}}%
\pgfpathlineto{\pgfqpoint{3.342451in}{4.254938in}}%
\pgfpathlineto{\pgfqpoint{3.345922in}{4.290061in}}%
\pgfpathlineto{\pgfqpoint{3.346017in}{4.289985in}}%
\pgfpathlineto{\pgfqpoint{3.346303in}{4.289360in}}%
\pgfpathlineto{\pgfqpoint{3.346904in}{4.286766in}}%
\pgfpathlineto{\pgfqpoint{3.347733in}{4.283453in}}%
\pgfpathlineto{\pgfqpoint{3.348048in}{4.283263in}}%
\pgfpathlineto{\pgfqpoint{3.348191in}{4.283453in}}%
\pgfpathlineto{\pgfqpoint{3.348782in}{4.286274in}}%
\pgfpathlineto{\pgfqpoint{3.349574in}{4.293867in}}%
\pgfpathlineto{\pgfqpoint{3.350642in}{4.303788in}}%
\pgfpathlineto{\pgfqpoint{3.351195in}{4.305208in}}%
\pgfpathlineto{\pgfqpoint{3.351290in}{4.305095in}}%
\pgfpathlineto{\pgfqpoint{3.351719in}{4.303467in}}%
\pgfpathlineto{\pgfqpoint{3.353788in}{4.289228in}}%
\pgfpathlineto{\pgfqpoint{3.353855in}{4.289285in}}%
\pgfpathlineto{\pgfqpoint{3.354141in}{4.290193in}}%
\pgfpathlineto{\pgfqpoint{3.354646in}{4.294245in}}%
\pgfpathlineto{\pgfqpoint{3.356982in}{4.321587in}}%
\pgfpathlineto{\pgfqpoint{3.357221in}{4.321757in}}%
\pgfpathlineto{\pgfqpoint{3.357335in}{4.321568in}}%
\pgfpathlineto{\pgfqpoint{3.357669in}{4.320148in}}%
\pgfpathlineto{\pgfqpoint{3.358317in}{4.314789in}}%
\pgfpathlineto{\pgfqpoint{3.359385in}{4.305777in}}%
\pgfpathlineto{\pgfqpoint{3.359814in}{4.304811in}}%
\pgfpathlineto{\pgfqpoint{3.359957in}{4.304981in}}%
\pgfpathlineto{\pgfqpoint{3.360320in}{4.306515in}}%
\pgfpathlineto{\pgfqpoint{3.361511in}{4.320375in}}%
\pgfpathlineto{\pgfqpoint{3.362646in}{4.334879in}}%
\pgfpathlineto{\pgfqpoint{3.363552in}{4.338874in}}%
\pgfpathlineto{\pgfqpoint{3.363838in}{4.338514in}}%
\pgfpathlineto{\pgfqpoint{3.364267in}{4.336848in}}%
\pgfpathlineto{\pgfqpoint{3.364963in}{4.332588in}}%
\pgfpathlineto{\pgfqpoint{3.366031in}{4.327021in}}%
\pgfpathlineto{\pgfqpoint{3.366489in}{4.326415in}}%
\pgfpathlineto{\pgfqpoint{3.366603in}{4.326491in}}%
\pgfpathlineto{\pgfqpoint{3.367061in}{4.327684in}}%
\pgfpathlineto{\pgfqpoint{3.367938in}{4.333894in}}%
\pgfpathlineto{\pgfqpoint{3.368920in}{4.345425in}}%
\pgfpathlineto{\pgfqpoint{3.370703in}{4.367862in}}%
\pgfpathlineto{\pgfqpoint{3.371418in}{4.372123in}}%
\pgfpathlineto{\pgfqpoint{3.371704in}{4.372501in}}%
\pgfpathlineto{\pgfqpoint{3.371866in}{4.372331in}}%
\pgfpathlineto{\pgfqpoint{3.372181in}{4.371346in}}%
\pgfpathlineto{\pgfqpoint{3.373182in}{4.363223in}}%
\pgfpathlineto{\pgfqpoint{3.374298in}{4.353453in}}%
\pgfpathlineto{\pgfqpoint{3.374708in}{4.352412in}}%
\pgfpathlineto{\pgfqpoint{3.374870in}{4.352601in}}%
\pgfpathlineto{\pgfqpoint{3.375184in}{4.353983in}}%
\pgfpathlineto{\pgfqpoint{3.375966in}{4.363129in}}%
\pgfpathlineto{\pgfqpoint{3.378283in}{4.393992in}}%
\pgfpathlineto{\pgfqpoint{3.378493in}{4.393462in}}%
\pgfpathlineto{\pgfqpoint{3.378874in}{4.390546in}}%
\pgfpathlineto{\pgfqpoint{3.379494in}{4.381495in}}%
\pgfpathlineto{\pgfqpoint{3.380829in}{4.359304in}}%
\pgfpathlineto{\pgfqpoint{3.381373in}{4.356464in}}%
\pgfpathlineto{\pgfqpoint{3.381420in}{4.356502in}}%
\pgfpathlineto{\pgfqpoint{3.381640in}{4.357297in}}%
\pgfpathlineto{\pgfqpoint{3.382259in}{4.364947in}}%
\pgfpathlineto{\pgfqpoint{3.384758in}{4.413797in}}%
\pgfpathlineto{\pgfqpoint{3.384881in}{4.413854in}}%
\pgfpathlineto{\pgfqpoint{3.384996in}{4.413551in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{4.411241in}}%
\pgfpathlineto{\pgfqpoint{3.386264in}{4.393026in}}%
\pgfpathlineto{\pgfqpoint{3.387504in}{4.366177in}}%
\pgfpathlineto{\pgfqpoint{3.388095in}{4.362031in}}%
\pgfpathlineto{\pgfqpoint{3.388114in}{4.362050in}}%
\pgfpathlineto{\pgfqpoint{3.388305in}{4.362599in}}%
\pgfpathlineto{\pgfqpoint{3.388667in}{4.365969in}}%
\pgfpathlineto{\pgfqpoint{3.389859in}{4.392231in}}%
\pgfpathlineto{\pgfqpoint{3.390927in}{4.415198in}}%
\pgfpathlineto{\pgfqpoint{3.391594in}{4.419515in}}%
\pgfpathlineto{\pgfqpoint{3.391689in}{4.419364in}}%
\pgfpathlineto{\pgfqpoint{3.391956in}{4.418020in}}%
\pgfpathlineto{\pgfqpoint{3.392719in}{4.408022in}}%
\pgfpathlineto{\pgfqpoint{3.394121in}{4.386399in}}%
\pgfpathlineto{\pgfqpoint{3.394626in}{4.384241in}}%
\pgfpathlineto{\pgfqpoint{3.394741in}{4.384373in}}%
\pgfpathlineto{\pgfqpoint{3.395027in}{4.385680in}}%
\pgfpathlineto{\pgfqpoint{3.395503in}{4.390697in}}%
\pgfpathlineto{\pgfqpoint{3.396218in}{4.402815in}}%
\pgfpathlineto{\pgfqpoint{3.398383in}{4.431312in}}%
\pgfpathlineto{\pgfqpoint{3.398602in}{4.431406in}}%
\pgfpathlineto{\pgfqpoint{3.398717in}{4.431217in}}%
\pgfpathlineto{\pgfqpoint{3.399079in}{4.429740in}}%
\pgfpathlineto{\pgfqpoint{3.400242in}{4.417546in}}%
\pgfpathlineto{\pgfqpoint{3.402941in}{4.390262in}}%
\pgfpathlineto{\pgfqpoint{3.403007in}{4.390319in}}%
\pgfpathlineto{\pgfqpoint{3.403322in}{4.391322in}}%
\pgfpathlineto{\pgfqpoint{3.404104in}{4.399312in}}%
\pgfpathlineto{\pgfqpoint{3.404943in}{4.414384in}}%
\pgfpathlineto{\pgfqpoint{3.406125in}{4.434985in}}%
\pgfpathlineto{\pgfqpoint{3.406745in}{4.438374in}}%
\pgfpathlineto{\pgfqpoint{3.406840in}{4.438223in}}%
\pgfpathlineto{\pgfqpoint{3.407155in}{4.436443in}}%
\pgfpathlineto{\pgfqpoint{3.408032in}{4.421579in}}%
\pgfpathlineto{\pgfqpoint{3.410225in}{4.381306in}}%
\pgfpathlineto{\pgfqpoint{3.410464in}{4.382006in}}%
\pgfpathlineto{\pgfqpoint{3.410845in}{4.385907in}}%
\pgfpathlineto{\pgfqpoint{3.411465in}{4.398214in}}%
\pgfpathlineto{\pgfqpoint{3.413639in}{4.438658in}}%
\pgfpathlineto{\pgfqpoint{3.413772in}{4.438355in}}%
\pgfpathlineto{\pgfqpoint{3.414087in}{4.436064in}}%
\pgfpathlineto{\pgfqpoint{3.415040in}{4.417736in}}%
\pgfpathlineto{\pgfqpoint{3.416394in}{4.386929in}}%
\pgfpathlineto{\pgfqpoint{3.417109in}{4.381703in}}%
\pgfpathlineto{\pgfqpoint{3.417186in}{4.381798in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{4.383919in}}%
\pgfpathlineto{\pgfqpoint{3.418015in}{4.390622in}}%
\pgfpathlineto{\pgfqpoint{3.418826in}{4.408590in}}%
\pgfpathlineto{\pgfqpoint{3.420637in}{4.437730in}}%
\pgfpathlineto{\pgfqpoint{3.420761in}{4.437693in}}%
\pgfpathlineto{\pgfqpoint{3.420857in}{4.437465in}}%
\pgfpathlineto{\pgfqpoint{3.421381in}{4.432997in}}%
\pgfpathlineto{\pgfqpoint{3.424280in}{4.385547in}}%
\pgfpathlineto{\pgfqpoint{3.424375in}{4.385699in}}%
\pgfpathlineto{\pgfqpoint{3.424642in}{4.386986in}}%
\pgfpathlineto{\pgfqpoint{3.425453in}{4.397343in}}%
\pgfpathlineto{\pgfqpoint{3.426663in}{4.415198in}}%
\pgfpathlineto{\pgfqpoint{3.427073in}{4.416789in}}%
\pgfpathlineto{\pgfqpoint{3.427236in}{4.416429in}}%
\pgfpathlineto{\pgfqpoint{3.427550in}{4.414119in}}%
\pgfpathlineto{\pgfqpoint{3.428504in}{4.395734in}}%
\pgfpathlineto{\pgfqpoint{3.429743in}{4.367995in}}%
\pgfpathlineto{\pgfqpoint{3.430239in}{4.364738in}}%
\pgfpathlineto{\pgfqpoint{3.430287in}{4.364814in}}%
\pgfpathlineto{\pgfqpoint{3.430506in}{4.365931in}}%
\pgfpathlineto{\pgfqpoint{3.431116in}{4.376610in}}%
\pgfpathlineto{\pgfqpoint{3.431879in}{4.400449in}}%
\pgfpathlineto{\pgfqpoint{3.433433in}{4.435117in}}%
\pgfpathlineto{\pgfqpoint{3.433595in}{4.434568in}}%
\pgfpathlineto{\pgfqpoint{3.433910in}{4.430763in}}%
\pgfpathlineto{\pgfqpoint{3.434816in}{4.402020in}}%
\pgfpathlineto{\pgfqpoint{3.436246in}{4.345936in}}%
\pgfpathlineto{\pgfqpoint{3.436885in}{4.337454in}}%
\pgfpathlineto{\pgfqpoint{3.437028in}{4.337738in}}%
\pgfpathlineto{\pgfqpoint{3.437295in}{4.340256in}}%
\pgfpathlineto{\pgfqpoint{3.438153in}{4.363299in}}%
\pgfpathlineto{\pgfqpoint{3.439583in}{4.410995in}}%
\pgfpathlineto{\pgfqpoint{3.440194in}{4.417508in}}%
\pgfpathlineto{\pgfqpoint{3.440337in}{4.417224in}}%
\pgfpathlineto{\pgfqpoint{3.440623in}{4.414649in}}%
\pgfpathlineto{\pgfqpoint{3.441099in}{4.405239in}}%
\pgfpathlineto{\pgfqpoint{3.441910in}{4.380340in}}%
\pgfpathlineto{\pgfqpoint{3.443674in}{4.342074in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{4.341771in}}%
\pgfpathlineto{\pgfqpoint{3.444007in}{4.342074in}}%
\pgfpathlineto{\pgfqpoint{3.444341in}{4.344327in}}%
\pgfpathlineto{\pgfqpoint{3.444942in}{4.352563in}}%
\pgfpathlineto{\pgfqpoint{3.446582in}{4.379128in}}%
\pgfpathlineto{\pgfqpoint{3.447249in}{4.382253in}}%
\pgfpathlineto{\pgfqpoint{3.447326in}{4.382196in}}%
\pgfpathlineto{\pgfqpoint{3.447678in}{4.380738in}}%
\pgfpathlineto{\pgfqpoint{3.448203in}{4.375379in}}%
\pgfpathlineto{\pgfqpoint{3.448918in}{4.363375in}}%
\pgfpathlineto{\pgfqpoint{3.450510in}{4.332720in}}%
\pgfpathlineto{\pgfqpoint{3.451635in}{4.323234in}}%
\pgfpathlineto{\pgfqpoint{3.451798in}{4.323177in}}%
\pgfpathlineto{\pgfqpoint{3.451941in}{4.323423in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.325582in}}%
\pgfpathlineto{\pgfqpoint{3.453066in}{4.332512in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{4.347300in}}%
\pgfpathlineto{\pgfqpoint{3.455039in}{4.349326in}}%
\pgfpathlineto{\pgfqpoint{3.455116in}{4.349269in}}%
\pgfpathlineto{\pgfqpoint{3.455545in}{4.347659in}}%
\pgfpathlineto{\pgfqpoint{3.456660in}{4.335844in}}%
\pgfpathlineto{\pgfqpoint{3.458443in}{4.319864in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{4.319731in}}%
\pgfpathlineto{\pgfqpoint{3.458825in}{4.319939in}}%
\pgfpathlineto{\pgfqpoint{3.459158in}{4.320962in}}%
\pgfpathlineto{\pgfqpoint{3.459759in}{4.324143in}}%
\pgfpathlineto{\pgfqpoint{3.460589in}{4.327949in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{4.328138in}}%
\pgfpathlineto{\pgfqpoint{3.460999in}{4.327949in}}%
\pgfpathlineto{\pgfqpoint{3.461475in}{4.325487in}}%
\pgfpathlineto{\pgfqpoint{3.462429in}{4.312347in}}%
\pgfpathlineto{\pgfqpoint{3.464117in}{4.280688in}}%
\pgfpathlineto{\pgfqpoint{3.464832in}{4.276087in}}%
\pgfpathlineto{\pgfqpoint{3.464908in}{4.276144in}}%
\pgfpathlineto{\pgfqpoint{3.465213in}{4.277488in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{4.282165in}}%
\pgfpathlineto{\pgfqpoint{3.466329in}{4.294757in}}%
\pgfpathlineto{\pgfqpoint{3.467950in}{4.318065in}}%
\pgfpathlineto{\pgfqpoint{3.467997in}{4.318027in}}%
\pgfpathlineto{\pgfqpoint{3.468217in}{4.317156in}}%
\pgfpathlineto{\pgfqpoint{3.468789in}{4.308995in}}%
\pgfpathlineto{\pgfqpoint{3.471573in}{4.239695in}}%
\pgfpathlineto{\pgfqpoint{3.471716in}{4.240036in}}%
\pgfpathlineto{\pgfqpoint{3.472050in}{4.243179in}}%
\pgfpathlineto{\pgfqpoint{3.472603in}{4.254105in}}%
\pgfpathlineto{\pgfqpoint{3.474033in}{4.286785in}}%
\pgfpathlineto{\pgfqpoint{3.474386in}{4.288565in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{4.288205in}}%
\pgfpathlineto{\pgfqpoint{3.474767in}{4.285725in}}%
\pgfpathlineto{\pgfqpoint{3.475578in}{4.264689in}}%
\pgfpathlineto{\pgfqpoint{3.477122in}{4.212108in}}%
\pgfpathlineto{\pgfqpoint{3.477628in}{4.207469in}}%
\pgfpathlineto{\pgfqpoint{3.477742in}{4.207791in}}%
\pgfpathlineto{\pgfqpoint{3.478028in}{4.210783in}}%
\pgfpathlineto{\pgfqpoint{3.478505in}{4.221916in}}%
\pgfpathlineto{\pgfqpoint{3.479411in}{4.253953in}}%
\pgfpathlineto{\pgfqpoint{3.480536in}{4.276655in}}%
\pgfpathlineto{\pgfqpoint{3.480555in}{4.276636in}}%
\pgfpathlineto{\pgfqpoint{3.480746in}{4.275576in}}%
\pgfpathlineto{\pgfqpoint{3.481108in}{4.269385in}}%
\pgfpathlineto{\pgfqpoint{3.482300in}{4.220042in}}%
\pgfpathlineto{\pgfqpoint{3.483387in}{4.175413in}}%
\pgfpathlineto{\pgfqpoint{3.484083in}{4.166760in}}%
\pgfpathlineto{\pgfqpoint{3.484149in}{4.166893in}}%
\pgfpathlineto{\pgfqpoint{3.484369in}{4.168332in}}%
\pgfpathlineto{\pgfqpoint{3.485179in}{4.184615in}}%
\pgfpathlineto{\pgfqpoint{3.486343in}{4.211938in}}%
\pgfpathlineto{\pgfqpoint{3.486848in}{4.215403in}}%
\pgfpathlineto{\pgfqpoint{3.486991in}{4.215081in}}%
\pgfpathlineto{\pgfqpoint{3.487372in}{4.211502in}}%
\pgfpathlineto{\pgfqpoint{3.488679in}{4.179863in}}%
\pgfpathlineto{\pgfqpoint{3.490185in}{4.154207in}}%
\pgfpathlineto{\pgfqpoint{3.490586in}{4.153430in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{4.153506in}}%
\pgfpathlineto{\pgfqpoint{3.491348in}{4.155665in}}%
\pgfpathlineto{\pgfqpoint{3.491987in}{4.157085in}}%
\pgfpathlineto{\pgfqpoint{3.492111in}{4.157009in}}%
\pgfpathlineto{\pgfqpoint{3.492607in}{4.155210in}}%
\pgfpathlineto{\pgfqpoint{3.493112in}{4.151158in}}%
\pgfpathlineto{\pgfqpoint{3.494752in}{4.134780in}}%
\pgfpathlineto{\pgfqpoint{3.495639in}{4.132375in}}%
\pgfpathlineto{\pgfqpoint{3.496640in}{4.132034in}}%
\pgfpathlineto{\pgfqpoint{3.497184in}{4.129308in}}%
\pgfpathlineto{\pgfqpoint{3.497708in}{4.123476in}}%
\pgfpathlineto{\pgfqpoint{3.498423in}{4.110620in}}%
\pgfpathlineto{\pgfqpoint{3.501064in}{4.071539in}}%
\pgfpathlineto{\pgfqpoint{3.501284in}{4.071690in}}%
\pgfpathlineto{\pgfqpoint{3.501331in}{4.071804in}}%
\pgfpathlineto{\pgfqpoint{3.501808in}{4.073546in}}%
\pgfpathlineto{\pgfqpoint{3.502828in}{4.077446in}}%
\pgfpathlineto{\pgfqpoint{3.503095in}{4.077390in}}%
\pgfpathlineto{\pgfqpoint{3.503162in}{4.077276in}}%
\pgfpathlineto{\pgfqpoint{3.503524in}{4.075818in}}%
\pgfpathlineto{\pgfqpoint{3.504497in}{4.065158in}}%
\pgfpathlineto{\pgfqpoint{3.505622in}{4.045428in}}%
\pgfpathlineto{\pgfqpoint{3.506976in}{4.021950in}}%
\pgfpathlineto{\pgfqpoint{3.509026in}{4.000592in}}%
\pgfpathlineto{\pgfqpoint{3.509550in}{3.999588in}}%
\pgfpathlineto{\pgfqpoint{3.509665in}{3.999702in}}%
\pgfpathlineto{\pgfqpoint{3.509903in}{4.000251in}}%
\pgfpathlineto{\pgfqpoint{3.510475in}{4.003375in}}%
\pgfpathlineto{\pgfqpoint{3.511553in}{4.011990in}}%
\pgfpathlineto{\pgfqpoint{3.512173in}{4.014243in}}%
\pgfpathlineto{\pgfqpoint{3.512478in}{4.013467in}}%
\pgfpathlineto{\pgfqpoint{3.512888in}{4.009983in}}%
\pgfpathlineto{\pgfqpoint{3.513860in}{3.990064in}}%
\pgfpathlineto{\pgfqpoint{3.516320in}{3.937711in}}%
\pgfpathlineto{\pgfqpoint{3.516463in}{3.937919in}}%
\pgfpathlineto{\pgfqpoint{3.516892in}{3.941119in}}%
\pgfpathlineto{\pgfqpoint{3.519076in}{3.970581in}}%
\pgfpathlineto{\pgfqpoint{3.519200in}{3.970335in}}%
\pgfpathlineto{\pgfqpoint{3.519648in}{3.966358in}}%
\pgfpathlineto{\pgfqpoint{3.520220in}{3.955282in}}%
\pgfpathlineto{\pgfqpoint{3.522394in}{3.913796in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{3.914592in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{3.918322in}}%
\pgfpathlineto{\pgfqpoint{3.525178in}{3.954770in}}%
\pgfpathlineto{\pgfqpoint{3.525321in}{3.954392in}}%
\pgfpathlineto{\pgfqpoint{3.525636in}{3.951646in}}%
\pgfpathlineto{\pgfqpoint{3.526580in}{3.929569in}}%
\pgfpathlineto{\pgfqpoint{3.528420in}{3.891776in}}%
\pgfpathlineto{\pgfqpoint{3.528439in}{3.891795in}}%
\pgfpathlineto{\pgfqpoint{3.528630in}{3.892552in}}%
\pgfpathlineto{\pgfqpoint{3.529011in}{3.897039in}}%
\pgfpathlineto{\pgfqpoint{3.529660in}{3.911183in}}%
\pgfpathlineto{\pgfqpoint{3.530851in}{3.937502in}}%
\pgfpathlineto{\pgfqpoint{3.531300in}{3.940229in}}%
\pgfpathlineto{\pgfqpoint{3.531395in}{3.940077in}}%
\pgfpathlineto{\pgfqpoint{3.531710in}{3.937767in}}%
\pgfpathlineto{\pgfqpoint{3.532615in}{3.918814in}}%
\pgfpathlineto{\pgfqpoint{3.533779in}{3.891700in}}%
\pgfpathlineto{\pgfqpoint{3.534284in}{3.888405in}}%
\pgfpathlineto{\pgfqpoint{3.534427in}{3.888746in}}%
\pgfpathlineto{\pgfqpoint{3.534904in}{3.893821in}}%
\pgfpathlineto{\pgfqpoint{3.536973in}{3.930762in}}%
\pgfpathlineto{\pgfqpoint{3.537116in}{3.930421in}}%
\pgfpathlineto{\pgfqpoint{3.537545in}{3.925725in}}%
\pgfpathlineto{\pgfqpoint{3.538785in}{3.890715in}}%
\pgfpathlineto{\pgfqpoint{3.539709in}{3.868543in}}%
\pgfpathlineto{\pgfqpoint{3.540091in}{3.866139in}}%
\pgfpathlineto{\pgfqpoint{3.540262in}{3.866574in}}%
\pgfpathlineto{\pgfqpoint{3.540739in}{3.872387in}}%
\pgfpathlineto{\pgfqpoint{3.542856in}{3.914402in}}%
\pgfpathlineto{\pgfqpoint{3.542932in}{3.914232in}}%
\pgfpathlineto{\pgfqpoint{3.543314in}{3.910502in}}%
\pgfpathlineto{\pgfqpoint{3.544334in}{3.881911in}}%
\pgfpathlineto{\pgfqpoint{3.545430in}{3.850101in}}%
\pgfpathlineto{\pgfqpoint{3.545974in}{3.845557in}}%
\pgfpathlineto{\pgfqpoint{3.546002in}{3.845595in}}%
\pgfpathlineto{\pgfqpoint{3.546212in}{3.846674in}}%
\pgfpathlineto{\pgfqpoint{3.546641in}{3.852922in}}%
\pgfpathlineto{\pgfqpoint{3.547356in}{3.870759in}}%
\pgfpathlineto{\pgfqpoint{3.548596in}{3.891548in}}%
\pgfpathlineto{\pgfqpoint{3.548672in}{3.891435in}}%
\pgfpathlineto{\pgfqpoint{3.549006in}{3.888595in}}%
\pgfpathlineto{\pgfqpoint{3.549788in}{3.868297in}}%
\pgfpathlineto{\pgfqpoint{3.551819in}{3.813898in}}%
\pgfpathlineto{\pgfqpoint{3.551981in}{3.814504in}}%
\pgfpathlineto{\pgfqpoint{3.552267in}{3.817818in}}%
\pgfpathlineto{\pgfqpoint{3.552791in}{3.830163in}}%
\pgfpathlineto{\pgfqpoint{3.554365in}{3.874508in}}%
\pgfpathlineto{\pgfqpoint{3.554746in}{3.877083in}}%
\pgfpathlineto{\pgfqpoint{3.554860in}{3.876836in}}%
\pgfpathlineto{\pgfqpoint{3.555146in}{3.874205in}}%
\pgfpathlineto{\pgfqpoint{3.555604in}{3.864718in}}%
\pgfpathlineto{\pgfqpoint{3.557816in}{3.800682in}}%
\pgfpathlineto{\pgfqpoint{3.558131in}{3.799338in}}%
\pgfpathlineto{\pgfqpoint{3.558293in}{3.799773in}}%
\pgfpathlineto{\pgfqpoint{3.558608in}{3.802519in}}%
\pgfpathlineto{\pgfqpoint{3.559847in}{3.827967in}}%
\pgfpathlineto{\pgfqpoint{3.560753in}{3.842944in}}%
\pgfpathlineto{\pgfqpoint{3.561201in}{3.844951in}}%
\pgfpathlineto{\pgfqpoint{3.561296in}{3.844856in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{3.842471in}}%
\pgfpathlineto{\pgfqpoint{3.564586in}{3.812800in}}%
\pgfpathlineto{\pgfqpoint{3.565988in}{3.810926in}}%
\pgfpathlineto{\pgfqpoint{3.566541in}{3.807309in}}%
\pgfpathlineto{\pgfqpoint{3.568829in}{3.786330in}}%
\pgfpathlineto{\pgfqpoint{3.568943in}{3.786368in}}%
\pgfpathlineto{\pgfqpoint{3.569067in}{3.786614in}}%
\pgfpathlineto{\pgfqpoint{3.569640in}{3.790344in}}%
\pgfpathlineto{\pgfqpoint{3.571470in}{3.809354in}}%
\pgfpathlineto{\pgfqpoint{3.571585in}{3.809411in}}%
\pgfpathlineto{\pgfqpoint{3.571728in}{3.809089in}}%
\pgfpathlineto{\pgfqpoint{3.572042in}{3.806950in}}%
\pgfpathlineto{\pgfqpoint{3.572872in}{3.791613in}}%
\pgfpathlineto{\pgfqpoint{3.573902in}{3.762151in}}%
\pgfpathlineto{\pgfqpoint{3.574827in}{3.742364in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{3.739411in}}%
\pgfpathlineto{\pgfqpoint{3.575446in}{3.739619in}}%
\pgfpathlineto{\pgfqpoint{3.575761in}{3.741758in}}%
\pgfpathlineto{\pgfqpoint{3.576714in}{3.758610in}}%
\pgfpathlineto{\pgfqpoint{3.577782in}{3.778226in}}%
\pgfpathlineto{\pgfqpoint{3.578288in}{3.780820in}}%
\pgfpathlineto{\pgfqpoint{3.578402in}{3.780574in}}%
\pgfpathlineto{\pgfqpoint{3.578660in}{3.778870in}}%
\pgfpathlineto{\pgfqpoint{3.579117in}{3.772432in}}%
\pgfpathlineto{\pgfqpoint{3.581663in}{3.722275in}}%
\pgfpathlineto{\pgfqpoint{3.582044in}{3.721404in}}%
\pgfpathlineto{\pgfqpoint{3.582187in}{3.721574in}}%
\pgfpathlineto{\pgfqpoint{3.582502in}{3.722578in}}%
\pgfpathlineto{\pgfqpoint{3.583665in}{3.727368in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{3.727330in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{3.727160in}}%
\pgfpathlineto{\pgfqpoint{3.584552in}{3.724358in}}%
\pgfpathlineto{\pgfqpoint{3.586001in}{3.713527in}}%
\pgfpathlineto{\pgfqpoint{3.586221in}{3.713281in}}%
\pgfpathlineto{\pgfqpoint{3.586383in}{3.713546in}}%
\pgfpathlineto{\pgfqpoint{3.586669in}{3.714928in}}%
\pgfpathlineto{\pgfqpoint{3.587165in}{3.720022in}}%
\pgfpathlineto{\pgfqpoint{3.588738in}{3.737593in}}%
\pgfpathlineto{\pgfqpoint{3.589053in}{3.736381in}}%
\pgfpathlineto{\pgfqpoint{3.589672in}{3.725778in}}%
\pgfpathlineto{\pgfqpoint{3.592294in}{3.645799in}}%
\pgfpathlineto{\pgfqpoint{3.592457in}{3.646386in}}%
\pgfpathlineto{\pgfqpoint{3.592743in}{3.650078in}}%
\pgfpathlineto{\pgfqpoint{3.593248in}{3.663843in}}%
\pgfpathlineto{\pgfqpoint{3.595012in}{3.726175in}}%
\pgfpathlineto{\pgfqpoint{3.595298in}{3.727974in}}%
\pgfpathlineto{\pgfqpoint{3.595441in}{3.727349in}}%
\pgfpathlineto{\pgfqpoint{3.595889in}{3.718450in}}%
\pgfpathlineto{\pgfqpoint{3.597033in}{3.660492in}}%
\pgfpathlineto{\pgfqpoint{3.598149in}{3.602988in}}%
\pgfpathlineto{\pgfqpoint{3.598797in}{3.592593in}}%
\pgfpathlineto{\pgfqpoint{3.598893in}{3.592858in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{3.597800in}}%
\pgfpathlineto{\pgfqpoint{3.599770in}{3.614254in}}%
\pgfpathlineto{\pgfqpoint{3.601725in}{3.674806in}}%
\pgfpathlineto{\pgfqpoint{3.601963in}{3.673443in}}%
\pgfpathlineto{\pgfqpoint{3.602344in}{3.666153in}}%
\pgfpathlineto{\pgfqpoint{3.602964in}{3.643905in}}%
\pgfpathlineto{\pgfqpoint{3.605081in}{3.579131in}}%
\pgfpathlineto{\pgfqpoint{3.605128in}{3.579188in}}%
\pgfpathlineto{\pgfqpoint{3.605395in}{3.580873in}}%
\pgfpathlineto{\pgfqpoint{3.606301in}{3.598614in}}%
\pgfpathlineto{\pgfqpoint{3.607274in}{3.617378in}}%
\pgfpathlineto{\pgfqpoint{3.607608in}{3.619007in}}%
\pgfpathlineto{\pgfqpoint{3.607779in}{3.618571in}}%
\pgfpathlineto{\pgfqpoint{3.608256in}{3.612777in}}%
\pgfpathlineto{\pgfqpoint{3.610926in}{3.551998in}}%
\pgfpathlineto{\pgfqpoint{3.611135in}{3.552585in}}%
\pgfpathlineto{\pgfqpoint{3.611545in}{3.556580in}}%
\pgfpathlineto{\pgfqpoint{3.613443in}{3.584054in}}%
\pgfpathlineto{\pgfqpoint{3.613634in}{3.583770in}}%
\pgfpathlineto{\pgfqpoint{3.613920in}{3.581611in}}%
\pgfpathlineto{\pgfqpoint{3.614425in}{3.573015in}}%
\pgfpathlineto{\pgfqpoint{3.617095in}{3.508903in}}%
\pgfpathlineto{\pgfqpoint{3.617381in}{3.508202in}}%
\pgfpathlineto{\pgfqpoint{3.617524in}{3.508411in}}%
\pgfpathlineto{\pgfqpoint{3.618067in}{3.512046in}}%
\pgfpathlineto{\pgfqpoint{3.619145in}{3.523520in}}%
\pgfpathlineto{\pgfqpoint{3.619812in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{3.620070in}{3.526474in}}%
\pgfpathlineto{\pgfqpoint{3.620432in}{3.524486in}}%
\pgfpathlineto{\pgfqpoint{3.621481in}{3.510512in}}%
\pgfpathlineto{\pgfqpoint{3.623188in}{3.482433in}}%
\pgfpathlineto{\pgfqpoint{3.625810in}{3.457099in}}%
\pgfpathlineto{\pgfqpoint{3.627126in}{3.450812in}}%
\pgfpathlineto{\pgfqpoint{3.627412in}{3.450869in}}%
\pgfpathlineto{\pgfqpoint{3.627478in}{3.450983in}}%
\pgfpathlineto{\pgfqpoint{3.627841in}{3.452043in}}%
\pgfpathlineto{\pgfqpoint{3.629557in}{3.459522in}}%
\pgfpathlineto{\pgfqpoint{3.629671in}{3.459390in}}%
\pgfpathlineto{\pgfqpoint{3.630034in}{3.457856in}}%
\pgfpathlineto{\pgfqpoint{3.630720in}{3.449601in}}%
\pgfpathlineto{\pgfqpoint{3.633867in}{3.388707in}}%
\pgfpathlineto{\pgfqpoint{3.634010in}{3.388594in}}%
\pgfpathlineto{\pgfqpoint{3.634172in}{3.388878in}}%
\pgfpathlineto{\pgfqpoint{3.634534in}{3.390790in}}%
\pgfpathlineto{\pgfqpoint{3.636346in}{3.404821in}}%
\pgfpathlineto{\pgfqpoint{3.636441in}{3.404688in}}%
\pgfpathlineto{\pgfqpoint{3.636842in}{3.402397in}}%
\pgfpathlineto{\pgfqpoint{3.637347in}{3.395543in}}%
\pgfpathlineto{\pgfqpoint{3.640274in}{3.336941in}}%
\pgfpathlineto{\pgfqpoint{3.640465in}{3.336619in}}%
\pgfpathlineto{\pgfqpoint{3.640656in}{3.336922in}}%
\pgfpathlineto{\pgfqpoint{3.641228in}{3.340709in}}%
\pgfpathlineto{\pgfqpoint{3.642610in}{3.353792in}}%
\pgfpathlineto{\pgfqpoint{3.642896in}{3.354379in}}%
\pgfpathlineto{\pgfqpoint{3.643039in}{3.354171in}}%
\pgfpathlineto{\pgfqpoint{3.643392in}{3.352088in}}%
\pgfpathlineto{\pgfqpoint{3.643897in}{3.345253in}}%
\pgfpathlineto{\pgfqpoint{3.645852in}{3.294528in}}%
\pgfpathlineto{\pgfqpoint{3.646758in}{3.278339in}}%
\pgfpathlineto{\pgfqpoint{3.647349in}{3.275196in}}%
\pgfpathlineto{\pgfqpoint{3.647587in}{3.275537in}}%
\pgfpathlineto{\pgfqpoint{3.647969in}{3.277562in}}%
\pgfpathlineto{\pgfqpoint{3.649752in}{3.290400in}}%
\pgfpathlineto{\pgfqpoint{3.649971in}{3.290078in}}%
\pgfpathlineto{\pgfqpoint{3.650591in}{3.285231in}}%
\pgfpathlineto{\pgfqpoint{3.652164in}{3.254425in}}%
\pgfpathlineto{\pgfqpoint{3.653165in}{3.236854in}}%
\pgfpathlineto{\pgfqpoint{3.653852in}{3.231968in}}%
\pgfpathlineto{\pgfqpoint{3.654119in}{3.231779in}}%
\pgfpathlineto{\pgfqpoint{3.654262in}{3.232006in}}%
\pgfpathlineto{\pgfqpoint{3.654929in}{3.235149in}}%
\pgfpathlineto{\pgfqpoint{3.655902in}{3.240053in}}%
\pgfpathlineto{\pgfqpoint{3.656121in}{3.240167in}}%
\pgfpathlineto{\pgfqpoint{3.656264in}{3.239959in}}%
\pgfpathlineto{\pgfqpoint{3.656827in}{3.236229in}}%
\pgfpathlineto{\pgfqpoint{3.657427in}{3.227254in}}%
\pgfpathlineto{\pgfqpoint{3.660812in}{3.152406in}}%
\pgfpathlineto{\pgfqpoint{3.661384in}{3.150153in}}%
\pgfpathlineto{\pgfqpoint{3.661404in}{3.150172in}}%
\pgfpathlineto{\pgfqpoint{3.661623in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{3.662243in}{3.154470in}}%
\pgfpathlineto{\pgfqpoint{3.664359in}{3.175449in}}%
\pgfpathlineto{\pgfqpoint{3.664483in}{3.175525in}}%
\pgfpathlineto{\pgfqpoint{3.664626in}{3.175279in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.172211in}}%
\pgfpathlineto{\pgfqpoint{3.665885in}{3.155568in}}%
\pgfpathlineto{\pgfqpoint{3.668602in}{3.071499in}}%
\pgfpathlineto{\pgfqpoint{3.668984in}{3.069663in}}%
\pgfpathlineto{\pgfqpoint{3.669079in}{3.069871in}}%
\pgfpathlineto{\pgfqpoint{3.669508in}{3.073847in}}%
\pgfpathlineto{\pgfqpoint{3.671110in}{3.111015in}}%
\pgfpathlineto{\pgfqpoint{3.671806in}{3.119006in}}%
\pgfpathlineto{\pgfqpoint{3.671901in}{3.119006in}}%
\pgfpathlineto{\pgfqpoint{3.671997in}{3.118703in}}%
\pgfpathlineto{\pgfqpoint{3.672455in}{3.113004in}}%
\pgfpathlineto{\pgfqpoint{3.673513in}{3.076328in}}%
\pgfpathlineto{\pgfqpoint{3.675000in}{3.012784in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{2.998848in}}%
\pgfpathlineto{\pgfqpoint{3.675982in}{2.998015in}}%
\pgfpathlineto{\pgfqpoint{3.676154in}{2.998431in}}%
\pgfpathlineto{\pgfqpoint{3.676631in}{3.003468in}}%
\pgfpathlineto{\pgfqpoint{3.678624in}{3.035941in}}%
\pgfpathlineto{\pgfqpoint{3.678767in}{3.036168in}}%
\pgfpathlineto{\pgfqpoint{3.678938in}{3.035827in}}%
\pgfpathlineto{\pgfqpoint{3.679463in}{3.030544in}}%
\pgfpathlineto{\pgfqpoint{3.680759in}{2.997636in}}%
\pgfpathlineto{\pgfqpoint{3.682171in}{2.957306in}}%
\pgfpathlineto{\pgfqpoint{3.683906in}{2.931063in}}%
\pgfpathlineto{\pgfqpoint{3.684859in}{2.924568in}}%
\pgfpathlineto{\pgfqpoint{3.686309in}{2.920327in}}%
\pgfpathlineto{\pgfqpoint{3.686900in}{2.919948in}}%
\pgfpathlineto{\pgfqpoint{3.687987in}{2.918831in}}%
\pgfpathlineto{\pgfqpoint{3.688940in}{2.913567in}}%
\pgfpathlineto{\pgfqpoint{3.689589in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{3.690437in}{2.891812in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{2.820505in}}%
\pgfpathlineto{\pgfqpoint{3.694995in}{2.807819in}}%
\pgfpathlineto{\pgfqpoint{3.695405in}{2.807308in}}%
\pgfpathlineto{\pgfqpoint{3.695500in}{2.807383in}}%
\pgfpathlineto{\pgfqpoint{3.696244in}{2.809636in}}%
\pgfpathlineto{\pgfqpoint{3.697083in}{2.812401in}}%
\pgfpathlineto{\pgfqpoint{3.697274in}{2.812477in}}%
\pgfpathlineto{\pgfqpoint{3.697417in}{2.812287in}}%
\pgfpathlineto{\pgfqpoint{3.697779in}{2.810754in}}%
\pgfpathlineto{\pgfqpoint{3.698618in}{2.799980in}}%
\pgfpathlineto{\pgfqpoint{3.699343in}{2.782655in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{2.726912in}}%
\pgfpathlineto{\pgfqpoint{3.702366in}{2.713601in}}%
\pgfpathlineto{\pgfqpoint{3.702556in}{2.713393in}}%
\pgfpathlineto{\pgfqpoint{3.702728in}{2.713658in}}%
\pgfpathlineto{\pgfqpoint{3.703376in}{2.717710in}}%
\pgfpathlineto{\pgfqpoint{3.705007in}{2.731456in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{2.731873in}}%
\pgfpathlineto{\pgfqpoint{3.705436in}{2.731684in}}%
\pgfpathlineto{\pgfqpoint{3.705750in}{2.730320in}}%
\pgfpathlineto{\pgfqpoint{3.706609in}{2.719452in}}%
\pgfpathlineto{\pgfqpoint{3.707429in}{2.700536in}}%
\pgfpathlineto{\pgfqpoint{3.709040in}{2.654715in}}%
\pgfpathlineto{\pgfqpoint{3.709898in}{2.639795in}}%
\pgfpathlineto{\pgfqpoint{3.710308in}{2.638072in}}%
\pgfpathlineto{\pgfqpoint{3.710451in}{2.638375in}}%
\pgfpathlineto{\pgfqpoint{3.710813in}{2.641253in}}%
\pgfpathlineto{\pgfqpoint{3.711319in}{2.649717in}}%
\pgfpathlineto{\pgfqpoint{3.713092in}{2.687756in}}%
\pgfpathlineto{\pgfqpoint{3.713378in}{2.689005in}}%
\pgfpathlineto{\pgfqpoint{3.713550in}{2.688494in}}%
\pgfpathlineto{\pgfqpoint{3.713836in}{2.685427in}}%
\pgfpathlineto{\pgfqpoint{3.714341in}{2.673271in}}%
\pgfpathlineto{\pgfqpoint{3.715066in}{2.643960in}}%
\pgfpathlineto{\pgfqpoint{3.716382in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{3.717126in}{2.576270in}}%
\pgfpathlineto{\pgfqpoint{3.717173in}{2.576365in}}%
\pgfpathlineto{\pgfqpoint{3.717393in}{2.577917in}}%
\pgfpathlineto{\pgfqpoint{3.718041in}{2.592838in}}%
\pgfpathlineto{\pgfqpoint{3.719814in}{2.652026in}}%
\pgfpathlineto{\pgfqpoint{3.720224in}{2.655018in}}%
\pgfpathlineto{\pgfqpoint{3.720367in}{2.654526in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.650720in}}%
\pgfpathlineto{\pgfqpoint{3.721693in}{2.619365in}}%
\pgfpathlineto{\pgfqpoint{3.722885in}{2.579053in}}%
\pgfpathlineto{\pgfqpoint{3.723638in}{2.571385in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{2.571461in}}%
\pgfpathlineto{\pgfqpoint{3.724019in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{3.726031in}{2.598669in}}%
\pgfpathlineto{\pgfqpoint{3.726270in}{2.597912in}}%
\pgfpathlineto{\pgfqpoint{3.726632in}{2.594542in}}%
\pgfpathlineto{\pgfqpoint{3.727309in}{2.582897in}}%
\pgfpathlineto{\pgfqpoint{3.728482in}{2.562789in}}%
\pgfpathlineto{\pgfqpoint{3.729016in}{2.560403in}}%
\pgfpathlineto{\pgfqpoint{3.729111in}{2.560554in}}%
\pgfpathlineto{\pgfqpoint{3.729492in}{2.562713in}}%
\pgfpathlineto{\pgfqpoint{3.731247in}{2.579432in}}%
\pgfpathlineto{\pgfqpoint{3.731361in}{2.579262in}}%
\pgfpathlineto{\pgfqpoint{3.731647in}{2.577576in}}%
\pgfpathlineto{\pgfqpoint{3.732105in}{2.571196in}}%
\pgfpathlineto{\pgfqpoint{3.732830in}{2.553908in}}%
\pgfpathlineto{\pgfqpoint{3.734098in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{3.734794in}{2.517403in}}%
\pgfpathlineto{\pgfqpoint{3.734870in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{3.735328in}{2.520849in}}%
\pgfpathlineto{\pgfqpoint{3.737511in}{2.551750in}}%
\pgfpathlineto{\pgfqpoint{3.737626in}{2.551542in}}%
\pgfpathlineto{\pgfqpoint{3.737893in}{2.549838in}}%
\pgfpathlineto{\pgfqpoint{3.738350in}{2.542775in}}%
\pgfpathlineto{\pgfqpoint{3.740343in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{3.741182in}{2.462739in}}%
\pgfpathlineto{\pgfqpoint{3.741564in}{2.461016in}}%
\pgfpathlineto{\pgfqpoint{3.741659in}{2.461206in}}%
\pgfpathlineto{\pgfqpoint{3.741955in}{2.463269in}}%
\pgfpathlineto{\pgfqpoint{3.742794in}{2.479742in}}%
\pgfpathlineto{\pgfqpoint{3.744329in}{2.518047in}}%
\pgfpathlineto{\pgfqpoint{3.744786in}{2.521152in}}%
\pgfpathlineto{\pgfqpoint{3.744882in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{3.745235in}{2.517422in}}%
\pgfpathlineto{\pgfqpoint{3.745721in}{2.505834in}}%
\pgfpathlineto{\pgfqpoint{3.748476in}{2.408303in}}%
\pgfpathlineto{\pgfqpoint{3.748619in}{2.408776in}}%
\pgfpathlineto{\pgfqpoint{3.748915in}{2.412468in}}%
\pgfpathlineto{\pgfqpoint{3.749802in}{2.442195in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{2.489797in}}%
\pgfpathlineto{\pgfqpoint{3.751528in}{2.495571in}}%
\pgfpathlineto{\pgfqpoint{3.751652in}{2.495098in}}%
\pgfpathlineto{\pgfqpoint{3.752081in}{2.487335in}}%
\pgfpathlineto{\pgfqpoint{3.752634in}{2.465314in}}%
\pgfpathlineto{\pgfqpoint{3.754264in}{2.385657in}}%
\pgfpathlineto{\pgfqpoint{3.754769in}{2.379030in}}%
\pgfpathlineto{\pgfqpoint{3.754893in}{2.379485in}}%
\pgfpathlineto{\pgfqpoint{3.755322in}{2.387342in}}%
\pgfpathlineto{\pgfqpoint{3.757649in}{2.471430in}}%
\pgfpathlineto{\pgfqpoint{3.757916in}{2.469442in}}%
\pgfpathlineto{\pgfqpoint{3.758536in}{2.449864in}}%
\pgfpathlineto{\pgfqpoint{3.759327in}{2.405425in}}%
\pgfpathlineto{\pgfqpoint{3.760862in}{2.345213in}}%
\pgfpathlineto{\pgfqpoint{3.760967in}{2.345043in}}%
\pgfpathlineto{\pgfqpoint{3.761082in}{2.345478in}}%
\pgfpathlineto{\pgfqpoint{3.761396in}{2.349928in}}%
\pgfpathlineto{\pgfqpoint{3.762502in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{3.763408in}{2.416899in}}%
\pgfpathlineto{\pgfqpoint{3.763770in}{2.419436in}}%
\pgfpathlineto{\pgfqpoint{3.763913in}{2.418849in}}%
\pgfpathlineto{\pgfqpoint{3.764228in}{2.414589in}}%
\pgfpathlineto{\pgfqpoint{3.765334in}{2.376644in}}%
\pgfpathlineto{\pgfqpoint{3.766364in}{2.342051in}}%
\pgfpathlineto{\pgfqpoint{3.767060in}{2.335159in}}%
\pgfpathlineto{\pgfqpoint{3.767108in}{2.335235in}}%
\pgfpathlineto{\pgfqpoint{3.767346in}{2.336447in}}%
\pgfpathlineto{\pgfqpoint{3.767832in}{2.342127in}}%
\pgfpathlineto{\pgfqpoint{3.768910in}{2.355570in}}%
\pgfpathlineto{\pgfqpoint{3.769148in}{2.356082in}}%
\pgfpathlineto{\pgfqpoint{3.769291in}{2.355741in}}%
\pgfpathlineto{\pgfqpoint{3.769625in}{2.352976in}}%
\pgfpathlineto{\pgfqpoint{3.770159in}{2.343699in}}%
\pgfpathlineto{\pgfqpoint{3.771789in}{2.308310in}}%
\pgfpathlineto{\pgfqpoint{3.772266in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{3.772419in}{2.305924in}}%
\pgfpathlineto{\pgfqpoint{3.772848in}{2.308973in}}%
\pgfpathlineto{\pgfqpoint{3.774478in}{2.326696in}}%
\pgfpathlineto{\pgfqpoint{3.774602in}{2.326733in}}%
\pgfpathlineto{\pgfqpoint{3.774716in}{2.326487in}}%
\pgfpathlineto{\pgfqpoint{3.775050in}{2.324139in}}%
\pgfpathlineto{\pgfqpoint{3.775603in}{2.315657in}}%
\pgfpathlineto{\pgfqpoint{3.776786in}{2.289982in}}%
\pgfpathlineto{\pgfqpoint{3.777577in}{2.279322in}}%
\pgfpathlineto{\pgfqpoint{3.778054in}{2.277902in}}%
\pgfpathlineto{\pgfqpoint{3.778101in}{2.277958in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{2.278924in}}%
\pgfpathlineto{\pgfqpoint{3.779780in}{2.285305in}}%
\pgfpathlineto{\pgfqpoint{3.779827in}{2.285267in}}%
\pgfpathlineto{\pgfqpoint{3.780075in}{2.284661in}}%
\pgfpathlineto{\pgfqpoint{3.780647in}{2.280022in}}%
\pgfpathlineto{\pgfqpoint{3.781420in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{3.782516in}{2.253287in}}%
\pgfpathlineto{\pgfqpoint{3.783336in}{2.249727in}}%
\pgfpathlineto{\pgfqpoint{3.783670in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{3.784604in}{2.251810in}}%
\pgfpathlineto{\pgfqpoint{3.784804in}{2.251564in}}%
\pgfpathlineto{\pgfqpoint{3.785310in}{2.249027in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{2.234504in}}%
\pgfpathlineto{\pgfqpoint{3.787941in}{2.218315in}}%
\pgfpathlineto{\pgfqpoint{3.788094in}{2.218334in}}%
\pgfpathlineto{\pgfqpoint{3.788208in}{2.218580in}}%
\pgfpathlineto{\pgfqpoint{3.788618in}{2.220644in}}%
\pgfpathlineto{\pgfqpoint{3.789934in}{2.229221in}}%
\pgfpathlineto{\pgfqpoint{3.790154in}{2.228918in}}%
\pgfpathlineto{\pgfqpoint{3.790487in}{2.226684in}}%
\pgfpathlineto{\pgfqpoint{3.790993in}{2.219129in}}%
\pgfpathlineto{\pgfqpoint{3.791736in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{3.793634in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{3.793805in}{2.163481in}}%
\pgfpathlineto{\pgfqpoint{3.793996in}{2.163803in}}%
\pgfpathlineto{\pgfqpoint{3.794911in}{2.170165in}}%
\pgfpathlineto{\pgfqpoint{3.795560in}{2.172948in}}%
\pgfpathlineto{\pgfqpoint{3.795817in}{2.172191in}}%
\pgfpathlineto{\pgfqpoint{3.796208in}{2.168650in}}%
\pgfpathlineto{\pgfqpoint{3.797505in}{2.140703in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{2.125366in}}%
\pgfpathlineto{\pgfqpoint{3.798697in}{2.123908in}}%
\pgfpathlineto{\pgfqpoint{3.798868in}{2.124344in}}%
\pgfpathlineto{\pgfqpoint{3.799202in}{2.127468in}}%
\pgfpathlineto{\pgfqpoint{3.799755in}{2.137844in}}%
\pgfpathlineto{\pgfqpoint{3.801271in}{2.163765in}}%
\pgfpathlineto{\pgfqpoint{3.801433in}{2.163178in}}%
\pgfpathlineto{\pgfqpoint{3.801729in}{2.159770in}}%
\pgfpathlineto{\pgfqpoint{3.802568in}{2.133659in}}%
\pgfpathlineto{\pgfqpoint{3.804122in}{2.069642in}}%
\pgfpathlineto{\pgfqpoint{3.804723in}{2.062390in}}%
\pgfpathlineto{\pgfqpoint{3.804818in}{2.062636in}}%
\pgfpathlineto{\pgfqpoint{3.805085in}{2.065211in}}%
\pgfpathlineto{\pgfqpoint{3.805543in}{2.075379in}}%
\pgfpathlineto{\pgfqpoint{3.807173in}{2.121996in}}%
\pgfpathlineto{\pgfqpoint{3.807440in}{2.123340in}}%
\pgfpathlineto{\pgfqpoint{3.807602in}{2.122658in}}%
\pgfpathlineto{\pgfqpoint{3.807946in}{2.117584in}}%
\pgfpathlineto{\pgfqpoint{3.808975in}{2.077594in}}%
\pgfpathlineto{\pgfqpoint{3.810196in}{2.025127in}}%
\pgfpathlineto{\pgfqpoint{3.810873in}{2.015887in}}%
\pgfpathlineto{\pgfqpoint{3.810968in}{2.016077in}}%
\pgfpathlineto{\pgfqpoint{3.811350in}{2.020337in}}%
\pgfpathlineto{\pgfqpoint{3.811931in}{2.034822in}}%
\pgfpathlineto{\pgfqpoint{3.813247in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{3.813705in}{2.075019in}}%
\pgfpathlineto{\pgfqpoint{3.813848in}{2.074584in}}%
\pgfpathlineto{\pgfqpoint{3.814134in}{2.071554in}}%
\pgfpathlineto{\pgfqpoint{3.814620in}{2.060610in}}%
\pgfpathlineto{\pgfqpoint{3.817233in}{1.975879in}}%
\pgfpathlineto{\pgfqpoint{3.817957in}{1.971278in}}%
\pgfpathlineto{\pgfqpoint{3.818005in}{1.971316in}}%
\pgfpathlineto{\pgfqpoint{3.818291in}{1.972073in}}%
\pgfpathlineto{\pgfqpoint{3.819349in}{1.980575in}}%
\pgfpathlineto{\pgfqpoint{3.820398in}{1.989474in}}%
\pgfpathlineto{\pgfqpoint{3.821504in}{1.993374in}}%
\pgfpathlineto{\pgfqpoint{3.821819in}{1.993014in}}%
\pgfpathlineto{\pgfqpoint{3.822343in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{3.822877in}{1.984343in}}%
\pgfpathlineto{\pgfqpoint{3.824241in}{1.951624in}}%
\pgfpathlineto{\pgfqpoint{3.826424in}{1.903436in}}%
\pgfpathlineto{\pgfqpoint{3.826567in}{1.903758in}}%
\pgfpathlineto{\pgfqpoint{3.826882in}{1.906446in}}%
\pgfpathlineto{\pgfqpoint{3.827416in}{1.916311in}}%
\pgfpathlineto{\pgfqpoint{3.829046in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{3.829380in}{1.957191in}}%
\pgfpathlineto{\pgfqpoint{3.829523in}{1.956812in}}%
\pgfpathlineto{\pgfqpoint{3.829809in}{1.953820in}}%
\pgfpathlineto{\pgfqpoint{3.830267in}{1.942990in}}%
\pgfpathlineto{\pgfqpoint{3.830944in}{1.915857in}}%
\pgfpathlineto{\pgfqpoint{3.832450in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{3.833289in}{1.835102in}}%
\pgfpathlineto{\pgfqpoint{3.833318in}{1.835120in}}%
\pgfpathlineto{\pgfqpoint{3.833537in}{1.836257in}}%
\pgfpathlineto{\pgfqpoint{3.834233in}{1.849738in}}%
\pgfpathlineto{\pgfqpoint{3.835931in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{3.836341in}{1.898513in}}%
\pgfpathlineto{\pgfqpoint{3.836484in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{3.836770in}{1.895180in}}%
\pgfpathlineto{\pgfqpoint{3.837275in}{1.883895in}}%
\pgfpathlineto{\pgfqpoint{3.838066in}{1.854869in}}%
\pgfpathlineto{\pgfqpoint{3.840259in}{1.790871in}}%
\pgfpathlineto{\pgfqpoint{3.840498in}{1.790303in}}%
\pgfpathlineto{\pgfqpoint{3.840641in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{3.841118in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{3.841814in}{1.806870in}}%
\pgfpathlineto{\pgfqpoint{3.843425in}{1.828020in}}%
\pgfpathlineto{\pgfqpoint{3.843444in}{1.828001in}}%
\pgfpathlineto{\pgfqpoint{3.843644in}{1.827452in}}%
\pgfpathlineto{\pgfqpoint{3.844188in}{1.821128in}}%
\pgfpathlineto{\pgfqpoint{3.844836in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{3.846019in}{1.767733in}}%
\pgfpathlineto{\pgfqpoint{3.846953in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{3.847573in}{1.740922in}}%
\pgfpathlineto{\pgfqpoint{3.847792in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{3.848202in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.773072in}}%
\pgfpathlineto{\pgfqpoint{3.850338in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{3.850605in}{1.771785in}}%
\pgfpathlineto{\pgfqpoint{3.851301in}{1.760216in}}%
\pgfpathlineto{\pgfqpoint{3.853694in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{3.854057in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{3.854200in}{1.694116in}}%
\pgfpathlineto{\pgfqpoint{3.854495in}{1.696199in}}%
\pgfpathlineto{\pgfqpoint{3.856431in}{1.721684in}}%
\pgfpathlineto{\pgfqpoint{3.856726in}{1.720510in}}%
\pgfpathlineto{\pgfqpoint{3.857346in}{1.709813in}}%
\pgfpathlineto{\pgfqpoint{3.858071in}{1.686107in}}%
\pgfpathlineto{\pgfqpoint{3.859367in}{1.640689in}}%
\pgfpathlineto{\pgfqpoint{3.860035in}{1.631089in}}%
\pgfpathlineto{\pgfqpoint{3.860178in}{1.630845in}}%
\pgfpathlineto{\pgfqpoint{3.860321in}{1.631227in}}%
\pgfpathlineto{\pgfqpoint{3.860636in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{1.644176in}}%
\pgfpathlineto{\pgfqpoint{3.862485in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{3.862914in}{1.672904in}}%
\pgfpathlineto{\pgfqpoint{3.863010in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{3.863277in}{1.671025in}}%
\pgfpathlineto{\pgfqpoint{3.863734in}{1.663897in}}%
\pgfpathlineto{\pgfqpoint{3.866280in}{1.606416in}}%
\pgfpathlineto{\pgfqpoint{3.866833in}{1.604717in}}%
\pgfpathlineto{\pgfqpoint{3.866852in}{1.604721in}}%
\pgfpathlineto{\pgfqpoint{3.867234in}{1.605200in}}%
\pgfpathlineto{\pgfqpoint{3.867768in}{1.605685in}}%
\pgfpathlineto{\pgfqpoint{3.867882in}{1.605516in}}%
\pgfpathlineto{\pgfqpoint{3.868197in}{1.604268in}}%
\pgfpathlineto{\pgfqpoint{3.868654in}{1.599885in}}%
\pgfpathlineto{\pgfqpoint{3.870266in}{1.566765in}}%
\pgfpathlineto{\pgfqpoint{3.871076in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{3.871391in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{3.871563in}{1.554531in}}%
\pgfpathlineto{\pgfqpoint{3.872087in}{1.558871in}}%
\pgfpathlineto{\pgfqpoint{3.873603in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{3.873908in}{1.573928in}}%
\pgfpathlineto{\pgfqpoint{3.874299in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{3.875548in}{1.528811in}}%
\pgfpathlineto{\pgfqpoint{3.876597in}{1.495876in}}%
\pgfpathlineto{\pgfqpoint{3.877179in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{3.877293in}{1.490539in}}%
\pgfpathlineto{\pgfqpoint{3.877589in}{1.492915in}}%
\pgfpathlineto{\pgfqpoint{3.878666in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{3.879458in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{3.879601in}{1.529110in}}%
\pgfpathlineto{\pgfqpoint{3.879772in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{3.880220in}{1.521370in}}%
\pgfpathlineto{\pgfqpoint{3.880802in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{3.882604in}{1.422150in}}%
\pgfpathlineto{\pgfqpoint{3.883128in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{3.883176in}{1.416187in}}%
\pgfpathlineto{\pgfqpoint{3.883395in}{1.417812in}}%
\pgfpathlineto{\pgfqpoint{3.884063in}{1.434338in}}%
\pgfpathlineto{\pgfqpoint{3.885941in}{1.488151in}}%
\pgfpathlineto{\pgfqpoint{3.886199in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{3.886590in}{1.477787in}}%
\pgfpathlineto{\pgfqpoint{3.887982in}{1.408165in}}%
\pgfpathlineto{\pgfqpoint{3.888964in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{3.889584in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{3.889736in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{3.890184in}{1.363764in}}%
\pgfpathlineto{\pgfqpoint{3.890861in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{3.891920in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{3.892349in}{1.411921in}}%
\pgfpathlineto{\pgfqpoint{3.892444in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{3.892682in}{1.409998in}}%
\pgfpathlineto{\pgfqpoint{3.893121in}{1.402000in}}%
\pgfpathlineto{\pgfqpoint{3.896382in}{1.309255in}}%
\pgfpathlineto{\pgfqpoint{3.896477in}{1.309225in}}%
\pgfpathlineto{\pgfqpoint{3.896620in}{1.309526in}}%
\pgfpathlineto{\pgfqpoint{3.896954in}{1.311652in}}%
\pgfpathlineto{\pgfqpoint{3.897555in}{1.318984in}}%
\pgfpathlineto{\pgfqpoint{3.899576in}{1.340395in}}%
\pgfpathlineto{\pgfqpoint{3.899643in}{1.340363in}}%
\pgfpathlineto{\pgfqpoint{3.899910in}{1.339599in}}%
\pgfpathlineto{\pgfqpoint{3.900339in}{1.336174in}}%
\pgfpathlineto{\pgfqpoint{3.900968in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{3.903486in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{3.904086in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{3.904182in}{1.273713in}}%
\pgfpathlineto{\pgfqpoint{3.904468in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{3.904954in}{1.279422in}}%
\pgfpathlineto{\pgfqpoint{3.906727in}{1.301240in}}%
\pgfpathlineto{\pgfqpoint{3.906994in}{1.301795in}}%
\pgfpathlineto{\pgfqpoint{3.907156in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{3.907500in}{1.299481in}}%
\pgfpathlineto{\pgfqpoint{3.908529in}{1.283404in}}%
\pgfpathlineto{\pgfqpoint{3.909702in}{1.262904in}}%
\pgfpathlineto{\pgfqpoint{3.910427in}{1.258814in}}%
\pgfpathlineto{\pgfqpoint{3.910494in}{1.258882in}}%
\pgfpathlineto{\pgfqpoint{3.910789in}{1.259961in}}%
\pgfpathlineto{\pgfqpoint{3.911724in}{1.269711in}}%
\pgfpathlineto{\pgfqpoint{3.912725in}{1.279873in}}%
\pgfpathlineto{\pgfqpoint{3.913116in}{1.280859in}}%
\pgfpathlineto{\pgfqpoint{3.913278in}{1.280640in}}%
\pgfpathlineto{\pgfqpoint{3.913621in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{3.914823in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{3.915824in}{1.254855in}}%
\pgfpathlineto{\pgfqpoint{3.916567in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{3.916615in}{1.252675in}}%
\pgfpathlineto{\pgfqpoint{3.916977in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{3.917750in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{3.918560in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{3.919161in}{1.257661in}}%
\pgfpathlineto{\pgfqpoint{3.920248in}{1.257441in}}%
\pgfpathlineto{\pgfqpoint{3.920868in}{1.259435in}}%
\pgfpathlineto{\pgfqpoint{3.922479in}{1.267270in}}%
\pgfpathlineto{\pgfqpoint{3.922498in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{3.922736in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{3.923099in}{1.264479in}}%
\pgfpathlineto{\pgfqpoint{3.923623in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{3.924539in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{3.925692in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{3.925721in}{1.225048in}}%
\pgfpathlineto{\pgfqpoint{3.925931in}{1.225817in}}%
\pgfpathlineto{\pgfqpoint{3.926293in}{1.229852in}}%
\pgfpathlineto{\pgfqpoint{3.927857in}{1.268957in}}%
\pgfpathlineto{\pgfqpoint{3.928524in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{3.928667in}{1.276824in}}%
\pgfpathlineto{\pgfqpoint{3.928934in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{3.929697in}{1.250812in}}%
\pgfpathlineto{\pgfqpoint{3.930879in}{1.194640in}}%
\pgfpathlineto{\pgfqpoint{3.931623in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{3.931795in}{1.173770in}}%
\pgfpathlineto{\pgfqpoint{3.931957in}{1.174601in}}%
\pgfpathlineto{\pgfqpoint{3.932271in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{3.933234in}{1.226434in}}%
\pgfpathlineto{\pgfqpoint{3.934407in}{1.289741in}}%
\pgfpathlineto{\pgfqpoint{3.934884in}{1.297633in}}%
\pgfpathlineto{\pgfqpoint{3.934960in}{1.297451in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{3.936066in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{3.937716in}{1.133103in}}%
\pgfpathlineto{\pgfqpoint{3.938221in}{1.122874in}}%
\pgfpathlineto{\pgfqpoint{3.938364in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{3.938660in}{1.129766in}}%
\pgfpathlineto{\pgfqpoint{3.939547in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{3.940862in}{1.273685in}}%
\pgfpathlineto{\pgfqpoint{3.941463in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{3.941587in}{1.286439in}}%
\pgfpathlineto{\pgfqpoint{3.941997in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{3.943189in}{1.201785in}}%
\pgfpathlineto{\pgfqpoint{3.944657in}{1.133584in}}%
\pgfpathlineto{\pgfqpoint{3.944781in}{1.133124in}}%
\pgfpathlineto{\pgfqpoint{3.944943in}{1.133930in}}%
\pgfpathlineto{\pgfqpoint{3.945258in}{1.139620in}}%
\pgfpathlineto{\pgfqpoint{3.946459in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{3.947394in}{1.228273in}}%
\pgfpathlineto{\pgfqpoint{3.947871in}{1.233419in}}%
\pgfpathlineto{\pgfqpoint{3.948014in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{3.948328in}{1.229110in}}%
\pgfpathlineto{\pgfqpoint{3.948881in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{3.950807in}{1.168612in}}%
\pgfpathlineto{\pgfqpoint{3.950922in}{1.168885in}}%
\pgfpathlineto{\pgfqpoint{3.951208in}{1.171329in}}%
\pgfpathlineto{\pgfqpoint{3.951742in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{3.953105in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{3.953496in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{3.953658in}{1.212555in}}%
\pgfpathlineto{\pgfqpoint{3.953973in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{3.954984in}{1.184532in}}%
\pgfpathlineto{\pgfqpoint{3.956128in}{1.153277in}}%
\pgfpathlineto{\pgfqpoint{3.956757in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{3.956852in}{1.147998in}}%
\pgfpathlineto{\pgfqpoint{3.957119in}{1.149790in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{1.165859in}}%
\pgfpathlineto{\pgfqpoint{3.959970in}{1.208270in}}%
\pgfpathlineto{\pgfqpoint{3.960142in}{1.207890in}}%
\pgfpathlineto{\pgfqpoint{3.960600in}{1.202772in}}%
\pgfpathlineto{\pgfqpoint{3.961801in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{3.963937in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{3.963956in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{3.964147in}{1.118548in}}%
\pgfpathlineto{\pgfqpoint{3.964509in}{1.122261in}}%
\pgfpathlineto{\pgfqpoint{3.965091in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{3.967055in}{1.186748in}}%
\pgfpathlineto{\pgfqpoint{3.967465in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{3.967627in}{1.189080in}}%
\pgfpathlineto{\pgfqpoint{3.967922in}{1.186225in}}%
\pgfpathlineto{\pgfqpoint{3.968762in}{1.163470in}}%
\pgfpathlineto{\pgfqpoint{3.970535in}{1.096183in}}%
\pgfpathlineto{\pgfqpoint{3.971059in}{1.090504in}}%
\pgfpathlineto{\pgfqpoint{3.971183in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{3.971450in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{3.972242in}{1.118092in}}%
\pgfpathlineto{\pgfqpoint{3.973796in}{1.182031in}}%
\pgfpathlineto{\pgfqpoint{3.974254in}{1.187130in}}%
\pgfpathlineto{\pgfqpoint{3.974397in}{1.186556in}}%
\pgfpathlineto{\pgfqpoint{3.974692in}{1.182177in}}%
\pgfpathlineto{\pgfqpoint{3.975579in}{1.145558in}}%
\pgfpathlineto{\pgfqpoint{3.976942in}{1.075688in}}%
\pgfpathlineto{\pgfqpoint{3.977496in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{3.977619in}{1.067374in}}%
\pgfpathlineto{\pgfqpoint{3.978029in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{3.979174in}{1.134031in}}%
\pgfpathlineto{\pgfqpoint{3.980518in}{1.184315in}}%
\pgfpathlineto{\pgfqpoint{3.980566in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{3.980642in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{3.980880in}{1.180488in}}%
\pgfpathlineto{\pgfqpoint{3.981319in}{1.165115in}}%
\pgfpathlineto{\pgfqpoint{3.983712in}{1.041188in}}%
\pgfpathlineto{\pgfqpoint{3.983760in}{1.041133in}}%
\pgfpathlineto{\pgfqpoint{3.983855in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{3.984122in}{1.045550in}}%
\pgfpathlineto{\pgfqpoint{3.984580in}{1.062082in}}%
\pgfpathlineto{\pgfqpoint{3.986496in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{3.986744in}{1.157865in}}%
\pgfpathlineto{\pgfqpoint{3.986935in}{1.156845in}}%
\pgfpathlineto{\pgfqpoint{3.987440in}{1.143977in}}%
\pgfpathlineto{\pgfqpoint{3.989834in}{1.043872in}}%
\pgfpathlineto{\pgfqpoint{3.989910in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{3.989977in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{3.991350in}{1.083451in}}%
\pgfpathlineto{\pgfqpoint{3.992217in}{1.107000in}}%
\pgfpathlineto{\pgfqpoint{3.992503in}{1.108884in}}%
\pgfpathlineto{\pgfqpoint{3.992666in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{3.993514in}{1.088959in}}%
\pgfpathlineto{\pgfqpoint{3.994973in}{1.039582in}}%
\pgfpathlineto{\pgfqpoint{3.995383in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{3.995555in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{3.996031in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{3.998072in}{1.096213in}}%
\pgfpathlineto{\pgfqpoint{3.998091in}{1.096209in}}%
\pgfpathlineto{\pgfqpoint{3.998243in}{1.095683in}}%
\pgfpathlineto{\pgfqpoint{3.998692in}{1.088512in}}%
\pgfpathlineto{\pgfqpoint{3.999321in}{1.068095in}}%
\pgfpathlineto{\pgfqpoint{4.000541in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{4.001047in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{4.001190in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{4.001476in}{1.024211in}}%
\pgfpathlineto{\pgfqpoint{4.001981in}{1.036586in}}%
\pgfpathlineto{\pgfqpoint{4.003955in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{4.004212in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{4.004603in}{1.079789in}}%
\pgfpathlineto{\pgfqpoint{4.007359in}{1.009929in}}%
\pgfpathlineto{\pgfqpoint{4.007550in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{4.007940in}{1.013396in}}%
\pgfpathlineto{\pgfqpoint{4.009666in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{4.009933in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{4.010076in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{4.010648in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{4.012184in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{4.012327in}{1.022104in}}%
\pgfpathlineto{\pgfqpoint{4.012717in}{1.023052in}}%
\pgfpathlineto{\pgfqpoint{4.013843in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{4.014110in}{1.026015in}}%
\pgfpathlineto{\pgfqpoint{4.014663in}{1.022344in}}%
\pgfpathlineto{\pgfqpoint{4.017351in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{4.017609in}{0.988770in}}%
\pgfpathlineto{\pgfqpoint{4.018019in}{0.991574in}}%
\pgfpathlineto{\pgfqpoint{4.018810in}{1.000704in}}%
\pgfpathlineto{\pgfqpoint{4.020012in}{1.009361in}}%
\pgfpathlineto{\pgfqpoint{4.020250in}{1.008980in}}%
\pgfpathlineto{\pgfqpoint{4.020641in}{1.006814in}}%
\pgfpathlineto{\pgfqpoint{4.023587in}{0.980823in}}%
\pgfpathlineto{\pgfqpoint{4.024913in}{0.978511in}}%
\pgfpathlineto{\pgfqpoint{4.026686in}{0.971903in}}%
\pgfpathlineto{\pgfqpoint{4.026781in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{4.027068in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{4.027525in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{4.028202in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{4.029327in}{0.997078in}}%
\pgfpathlineto{\pgfqpoint{4.029642in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{4.029785in}{0.997722in}}%
\pgfpathlineto{\pgfqpoint{4.030214in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{4.030738in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{4.031587in}{0.960016in}}%
\pgfpathlineto{\pgfqpoint{4.032712in}{0.929764in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{0.923455in}}%
\pgfpathlineto{\pgfqpoint{4.033456in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{4.033599in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{4.033933in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{4.034514in}{0.935573in}}%
\pgfpathlineto{\pgfqpoint{4.036068in}{0.965242in}}%
\pgfpathlineto{\pgfqpoint{4.036984in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{4.037251in}{0.970763in}}%
\pgfpathlineto{\pgfqpoint{4.037871in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{4.038595in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{4.040798in}{0.922986in}}%
\pgfpathlineto{\pgfqpoint{4.042238in}{0.904617in}}%
\pgfpathlineto{\pgfqpoint{4.042409in}{0.905028in}}%
\pgfpathlineto{\pgfqpoint{4.042724in}{0.907730in}}%
\pgfpathlineto{\pgfqpoint{4.043611in}{0.928136in}}%
\pgfpathlineto{\pgfqpoint{4.044974in}{0.967146in}}%
\pgfpathlineto{\pgfqpoint{4.045365in}{0.970212in}}%
\pgfpathlineto{\pgfqpoint{4.045527in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{4.045842in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{4.046319in}{0.950810in}}%
\pgfpathlineto{\pgfqpoint{4.047119in}{0.912273in}}%
\pgfpathlineto{\pgfqpoint{4.048168in}{0.866802in}}%
\pgfpathlineto{\pgfqpoint{4.048607in}{0.861403in}}%
\pgfpathlineto{\pgfqpoint{4.048769in}{0.862159in}}%
\pgfpathlineto{\pgfqpoint{4.049084in}{0.867847in}}%
\pgfpathlineto{\pgfqpoint{4.049589in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{4.051315in}{0.972963in}}%
\pgfpathlineto{\pgfqpoint{4.051629in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{4.051792in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{4.052106in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{4.052640in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{4.054366in}{0.846459in}}%
\pgfpathlineto{\pgfqpoint{4.054747in}{0.841386in}}%
\pgfpathlineto{\pgfqpoint{4.054871in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{4.055253in}{0.849622in}}%
\pgfpathlineto{\pgfqpoint{4.055806in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{4.057169in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{4.057579in}{0.950658in}}%
\pgfpathlineto{\pgfqpoint{4.057751in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{4.058209in}{0.937624in}}%
\pgfpathlineto{\pgfqpoint{4.060602in}{0.819379in}}%
\pgfpathlineto{\pgfqpoint{4.060821in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{4.061183in}{0.831127in}}%
\pgfpathlineto{\pgfqpoint{4.063634in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{4.063920in}{0.951501in}}%
\pgfpathlineto{\pgfqpoint{4.064568in}{0.925548in}}%
\pgfpathlineto{\pgfqpoint{4.066466in}{0.814620in}}%
\pgfpathlineto{\pgfqpoint{4.066876in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{4.066990in}{0.809830in}}%
\pgfpathlineto{\pgfqpoint{4.067257in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{4.068173in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{4.069298in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{4.069822in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.069870in}{0.902807in}}%
\pgfpathlineto{\pgfqpoint{4.070089in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{4.070499in}{0.892344in}}%
\pgfpathlineto{\pgfqpoint{4.072921in}{0.814912in}}%
\pgfpathlineto{\pgfqpoint{4.073045in}{0.814766in}}%
\pgfpathlineto{\pgfqpoint{4.073159in}{0.815118in}}%
\pgfpathlineto{\pgfqpoint{4.073474in}{0.818165in}}%
\pgfpathlineto{\pgfqpoint{4.074942in}{0.851845in}}%
\pgfpathlineto{\pgfqpoint{4.075686in}{0.861570in}}%
\pgfpathlineto{\pgfqpoint{4.075877in}{0.861930in}}%
\pgfpathlineto{\pgfqpoint{4.076039in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{4.076382in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{4.078947in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{4.079119in}{0.822961in}}%
\pgfpathlineto{\pgfqpoint{4.079672in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{4.080797in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{4.080968in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{4.081131in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{4.081464in}{0.830874in}}%
\pgfpathlineto{\pgfqpoint{4.081998in}{0.824887in}}%
\pgfpathlineto{\pgfqpoint{4.083991in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{4.084325in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{4.084468in}{0.794073in}}%
\pgfpathlineto{\pgfqpoint{4.084782in}{0.795756in}}%
\pgfpathlineto{\pgfqpoint{4.085860in}{0.810563in}}%
\pgfpathlineto{\pgfqpoint{4.087252in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{4.087471in}{0.824548in}}%
\pgfpathlineto{\pgfqpoint{4.087996in}{0.820344in}}%
\pgfpathlineto{\pgfqpoint{4.088692in}{0.809485in}}%
\pgfpathlineto{\pgfqpoint{4.090418in}{0.788512in}}%
\pgfpathlineto{\pgfqpoint{4.090446in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{4.090665in}{0.789051in}}%
\pgfpathlineto{\pgfqpoint{4.091266in}{0.794552in}}%
\pgfpathlineto{\pgfqpoint{4.092963in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{4.093154in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{4.093326in}{0.817286in}}%
\pgfpathlineto{\pgfqpoint{4.093640in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{0.795648in}}%
\pgfpathlineto{\pgfqpoint{4.095967in}{0.757963in}}%
\pgfpathlineto{\pgfqpoint{4.096520in}{0.753381in}}%
\pgfpathlineto{\pgfqpoint{4.096644in}{0.753650in}}%
\pgfpathlineto{\pgfqpoint{4.097044in}{0.758122in}}%
\pgfpathlineto{\pgfqpoint{4.097578in}{0.771497in}}%
\pgfpathlineto{\pgfqpoint{4.099809in}{0.848102in}}%
\pgfpathlineto{\pgfqpoint{4.100191in}{0.850764in}}%
\pgfpathlineto{\pgfqpoint{4.100315in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{4.100696in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{4.101249in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{4.102975in}{0.784551in}}%
\pgfpathlineto{\pgfqpoint{4.103576in}{0.779548in}}%
\pgfpathlineto{\pgfqpoint{4.103700in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{4.104110in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{4.105235in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{4.106503in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{4.107657in}{0.852554in}}%
\pgfpathlineto{\pgfqpoint{4.108143in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{4.108238in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{4.108906in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{4.110536in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{4.111375in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{4.112796in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{4.112968in}{0.838110in}}%
\pgfpathlineto{\pgfqpoint{4.113416in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{4.113921in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{4.114598in}{0.861958in}}%
\pgfpathlineto{\pgfqpoint{4.116419in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{4.117001in}{0.916836in}}%
\pgfpathlineto{\pgfqpoint{4.117115in}{0.916628in}}%
\pgfpathlineto{\pgfqpoint{4.117382in}{0.914641in}}%
\pgfpathlineto{\pgfqpoint{4.118174in}{0.897381in}}%
\pgfpathlineto{\pgfqpoint{4.119804in}{0.848602in}}%
\pgfpathlineto{\pgfqpoint{4.120262in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{4.120405in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{4.120691in}{0.848770in}}%
\pgfpathlineto{\pgfqpoint{4.121177in}{0.861178in}}%
\pgfpathlineto{\pgfqpoint{4.123742in}{0.956710in}}%
\pgfpathlineto{\pgfqpoint{4.123914in}{0.957293in}}%
\pgfpathlineto{\pgfqpoint{4.124076in}{0.956778in}}%
\pgfpathlineto{\pgfqpoint{4.124390in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{4.124943in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{4.126431in}{0.896052in}}%
\pgfpathlineto{\pgfqpoint{4.126984in}{0.891324in}}%
\pgfpathlineto{\pgfqpoint{4.127108in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{4.127508in}{0.895459in}}%
\pgfpathlineto{\pgfqpoint{4.128090in}{0.907465in}}%
\pgfpathlineto{\pgfqpoint{4.129453in}{0.939449in}}%
\pgfpathlineto{\pgfqpoint{4.130102in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{4.130197in}{0.943897in}}%
\pgfpathlineto{\pgfqpoint{4.130493in}{0.942604in}}%
\pgfpathlineto{\pgfqpoint{4.132190in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{4.132409in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{4.132962in}{0.934308in}}%
\pgfpathlineto{\pgfqpoint{4.134974in}{0.964641in}}%
\pgfpathlineto{\pgfqpoint{4.135146in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{4.135165in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{4.135480in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{4.136013in}{0.953084in}}%
\pgfpathlineto{\pgfqpoint{4.137329in}{0.927736in}}%
\pgfpathlineto{\pgfqpoint{4.137596in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{4.137758in}{0.927106in}}%
\pgfpathlineto{\pgfqpoint{4.138073in}{0.930711in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{0.942943in}}%
\pgfpathlineto{\pgfqpoint{4.139351in}{0.975659in}}%
\pgfpathlineto{\pgfqpoint{4.140428in}{1.016435in}}%
\pgfpathlineto{\pgfqpoint{4.140953in}{1.022350in}}%
\pgfpathlineto{\pgfqpoint{4.141000in}{1.022270in}}%
\pgfpathlineto{\pgfqpoint{4.141220in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{1.004464in}}%
\pgfpathlineto{\pgfqpoint{4.143594in}{0.942746in}}%
\pgfpathlineto{\pgfqpoint{4.143927in}{0.940260in}}%
\pgfpathlineto{\pgfqpoint{4.144099in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{4.144414in}{0.945739in}}%
\pgfpathlineto{\pgfqpoint{4.145424in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{4.146616in}{1.035467in}}%
\pgfpathlineto{\pgfqpoint{4.147341in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{4.147408in}{1.045018in}}%
\pgfpathlineto{\pgfqpoint{4.147656in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{4.148514in}{1.026032in}}%
\pgfpathlineto{\pgfqpoint{4.149954in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{4.150125in}{1.003612in}}%
\pgfpathlineto{\pgfqpoint{4.150459in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{4.151040in}{1.016753in}}%
\pgfpathlineto{\pgfqpoint{4.152309in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{4.152862in}{1.043946in}}%
\pgfpathlineto{\pgfqpoint{4.152986in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{4.153415in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{4.155026in}{1.026947in}}%
\pgfpathlineto{\pgfqpoint{4.155217in}{1.027248in}}%
\pgfpathlineto{\pgfqpoint{4.155694in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{4.156323in}{1.041403in}}%
\pgfpathlineto{\pgfqpoint{4.157639in}{1.065602in}}%
\pgfpathlineto{\pgfqpoint{4.158239in}{1.068981in}}%
\pgfpathlineto{\pgfqpoint{4.158335in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{4.158602in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{4.159488in}{1.057168in}}%
\pgfpathlineto{\pgfqpoint{4.160566in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{4.161071in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{4.161214in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{4.161548in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{4.162130in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{4.163808in}{1.069277in}}%
\pgfpathlineto{\pgfqpoint{4.165705in}{1.080334in}}%
\pgfpathlineto{\pgfqpoint{4.167555in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{4.167698in}{1.087696in}}%
\pgfpathlineto{\pgfqpoint{4.168203in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{4.169815in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{4.169862in}{1.078382in}}%
\pgfpathlineto{\pgfqpoint{4.170168in}{1.079306in}}%
\pgfpathlineto{\pgfqpoint{4.170606in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{4.171951in}{1.109247in}}%
\pgfpathlineto{\pgfqpoint{4.172904in}{1.126197in}}%
\pgfpathlineto{\pgfqpoint{4.173390in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{4.173533in}{1.128333in}}%
\pgfpathlineto{\pgfqpoint{4.173991in}{1.124683in}}%
\pgfpathlineto{\pgfqpoint{4.176051in}{1.096698in}}%
\pgfpathlineto{\pgfqpoint{4.176127in}{1.096773in}}%
\pgfpathlineto{\pgfqpoint{4.176461in}{1.098742in}}%
\pgfpathlineto{\pgfqpoint{4.177328in}{1.114136in}}%
\pgfpathlineto{\pgfqpoint{4.178596in}{1.141379in}}%
\pgfpathlineto{\pgfqpoint{4.179197in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{4.179321in}{1.145312in}}%
\pgfpathlineto{\pgfqpoint{4.179722in}{1.142797in}}%
\pgfpathlineto{\pgfqpoint{4.180370in}{1.134508in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{1.123711in}}%
\pgfpathlineto{\pgfqpoint{4.181619in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{4.181857in}{1.124666in}}%
\pgfpathlineto{\pgfqpoint{4.182296in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{4.184212in}{1.155958in}}%
\pgfpathlineto{\pgfqpoint{4.184336in}{1.155970in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{1.155744in}}%
\pgfpathlineto{\pgfqpoint{4.184889in}{1.151971in}}%
\pgfpathlineto{\pgfqpoint{4.186758in}{1.125514in}}%
\pgfpathlineto{\pgfqpoint{4.186854in}{1.125679in}}%
\pgfpathlineto{\pgfqpoint{4.187121in}{1.127578in}}%
\pgfpathlineto{\pgfqpoint{4.187864in}{1.143742in}}%
\pgfpathlineto{\pgfqpoint{4.189447in}{1.190853in}}%
\pgfpathlineto{\pgfqpoint{4.189781in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{4.189952in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{4.190410in}{1.185206in}}%
\pgfpathlineto{\pgfqpoint{4.192708in}{1.113072in}}%
\pgfpathlineto{\pgfqpoint{4.192956in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{4.193528in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{4.194253in}{1.170856in}}%
\pgfpathlineto{\pgfqpoint{4.195473in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{4.196074in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{4.196246in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{4.196722in}{1.236685in}}%
\pgfpathlineto{\pgfqpoint{4.199268in}{1.122331in}}%
\pgfpathlineto{\pgfqpoint{4.199411in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{4.199869in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{4.201213in}{1.210760in}}%
\pgfpathlineto{\pgfqpoint{4.202195in}{1.260942in}}%
\pgfpathlineto{\pgfqpoint{4.202796in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{4.202958in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{4.203301in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{4.204455in}{1.214131in}}%
\pgfpathlineto{\pgfqpoint{4.205533in}{1.168425in}}%
\pgfpathlineto{\pgfqpoint{4.206152in}{1.159571in}}%
\pgfpathlineto{\pgfqpoint{4.206229in}{1.159618in}}%
\pgfpathlineto{\pgfqpoint{4.206295in}{1.159887in}}%
\pgfpathlineto{\pgfqpoint{4.206591in}{1.163133in}}%
\pgfpathlineto{\pgfqpoint{4.207449in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{4.209833in}{1.267350in}}%
\pgfpathlineto{\pgfqpoint{4.209947in}{1.267117in}}%
\pgfpathlineto{\pgfqpoint{4.210214in}{1.264854in}}%
\pgfpathlineto{\pgfqpoint{4.211053in}{1.244766in}}%
\pgfpathlineto{\pgfqpoint{4.212464in}{1.202668in}}%
\pgfpathlineto{\pgfqpoint{4.213046in}{1.197309in}}%
\pgfpathlineto{\pgfqpoint{4.213160in}{1.197533in}}%
\pgfpathlineto{\pgfqpoint{4.213427in}{1.199678in}}%
\pgfpathlineto{\pgfqpoint{4.213885in}{1.208352in}}%
\pgfpathlineto{\pgfqpoint{4.214610in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{4.215849in}{1.271142in}}%
\pgfpathlineto{\pgfqpoint{4.216545in}{1.278657in}}%
\pgfpathlineto{\pgfqpoint{4.216622in}{1.278595in}}%
\pgfpathlineto{\pgfqpoint{4.216841in}{1.277485in}}%
\pgfpathlineto{\pgfqpoint{4.217508in}{1.266435in}}%
\pgfpathlineto{\pgfqpoint{4.219530in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{4.219816in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{4.220464in}{1.239404in}}%
\pgfpathlineto{\pgfqpoint{4.222743in}{1.298989in}}%
\pgfpathlineto{\pgfqpoint{4.223058in}{1.300195in}}%
\pgfpathlineto{\pgfqpoint{4.223220in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{4.223563in}{1.296726in}}%
\pgfpathlineto{\pgfqpoint{4.224860in}{1.269105in}}%
\pgfpathlineto{\pgfqpoint{4.225747in}{1.254060in}}%
\pgfpathlineto{\pgfqpoint{4.226080in}{1.252630in}}%
\pgfpathlineto{\pgfqpoint{4.226223in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{4.226509in}{1.255027in}}%
\pgfpathlineto{\pgfqpoint{4.226996in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{4.229465in}{1.321538in}}%
\pgfpathlineto{\pgfqpoint{4.229637in}{1.321886in}}%
\pgfpathlineto{\pgfqpoint{4.229799in}{1.321449in}}%
\pgfpathlineto{\pgfqpoint{4.230114in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{4.231143in}{1.294960in}}%
\pgfpathlineto{\pgfqpoint{4.232774in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{4.232821in}{1.263156in}}%
\pgfpathlineto{\pgfqpoint{4.233022in}{1.264019in}}%
\pgfpathlineto{\pgfqpoint{4.233575in}{1.273079in}}%
\pgfpathlineto{\pgfqpoint{4.236330in}{1.354533in}}%
\pgfpathlineto{\pgfqpoint{4.236502in}{1.354043in}}%
\pgfpathlineto{\pgfqpoint{4.236979in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{4.237627in}{1.328299in}}%
\pgfpathlineto{\pgfqpoint{4.239381in}{1.284989in}}%
\pgfpathlineto{\pgfqpoint{4.239477in}{1.285155in}}%
\pgfpathlineto{\pgfqpoint{4.239811in}{1.288569in}}%
\pgfpathlineto{\pgfqpoint{4.240287in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.332319in}}%
\pgfpathlineto{\pgfqpoint{4.242185in}{1.372788in}}%
\pgfpathlineto{\pgfqpoint{4.242785in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{4.242909in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{4.243291in}{1.375285in}}%
\pgfpathlineto{\pgfqpoint{4.243844in}{1.361597in}}%
\pgfpathlineto{\pgfqpoint{4.245837in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{4.246008in}{1.315113in}}%
\pgfpathlineto{\pgfqpoint{4.246514in}{1.321992in}}%
\pgfpathlineto{\pgfqpoint{4.249317in}{1.386697in}}%
\pgfpathlineto{\pgfqpoint{4.249508in}{1.386367in}}%
\pgfpathlineto{\pgfqpoint{4.249870in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{4.250566in}{1.375427in}}%
\pgfpathlineto{\pgfqpoint{4.251910in}{1.364457in}}%
\pgfpathlineto{\pgfqpoint{4.252149in}{1.364843in}}%
\pgfpathlineto{\pgfqpoint{4.252540in}{1.366899in}}%
\pgfpathlineto{\pgfqpoint{4.254523in}{1.382039in}}%
\pgfpathlineto{\pgfqpoint{4.254771in}{1.381939in}}%
\pgfpathlineto{\pgfqpoint{4.254838in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{4.255248in}{1.380146in}}%
\pgfpathlineto{\pgfqpoint{4.256783in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{4.257116in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{4.257555in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{4.258852in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{4.259948in}{1.420436in}}%
\pgfpathlineto{\pgfqpoint{4.260597in}{1.424428in}}%
\pgfpathlineto{\pgfqpoint{4.260702in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{4.261054in}{1.422456in}}%
\pgfpathlineto{\pgfqpoint{4.261560in}{1.416153in}}%
\pgfpathlineto{\pgfqpoint{4.262494in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{4.263696in}{1.384961in}}%
\pgfpathlineto{\pgfqpoint{4.263886in}{1.385453in}}%
\pgfpathlineto{\pgfqpoint{4.264229in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{4.265164in}{1.410117in}}%
\pgfpathlineto{\pgfqpoint{4.266670in}{1.455213in}}%
\pgfpathlineto{\pgfqpoint{4.267271in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{4.267395in}{1.460907in}}%
\pgfpathlineto{\pgfqpoint{4.267776in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{4.268310in}{1.444047in}}%
\pgfpathlineto{\pgfqpoint{4.270227in}{1.381901in}}%
\pgfpathlineto{\pgfqpoint{4.270542in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{4.270704in}{1.380492in}}%
\pgfpathlineto{\pgfqpoint{4.271018in}{1.384864in}}%
\pgfpathlineto{\pgfqpoint{4.271524in}{1.400182in}}%
\pgfpathlineto{\pgfqpoint{4.272344in}{1.439211in}}%
\pgfpathlineto{\pgfqpoint{4.273421in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{4.273993in}{1.493258in}}%
\pgfpathlineto{\pgfqpoint{4.274022in}{1.493241in}}%
\pgfpathlineto{\pgfqpoint{4.274241in}{1.491857in}}%
\pgfpathlineto{\pgfqpoint{4.274832in}{1.477425in}}%
\pgfpathlineto{\pgfqpoint{4.275652in}{1.442260in}}%
\pgfpathlineto{\pgfqpoint{4.277092in}{1.400752in}}%
\pgfpathlineto{\pgfqpoint{4.277168in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{4.277235in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{4.277502in}{1.404177in}}%
\pgfpathlineto{\pgfqpoint{4.278322in}{1.431128in}}%
\pgfpathlineto{\pgfqpoint{4.279876in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{4.280553in}{1.508428in}}%
\pgfpathlineto{\pgfqpoint{4.280649in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{4.281011in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{4.282060in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{4.283643in}{1.440223in}}%
\pgfpathlineto{\pgfqpoint{4.283767in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{4.283910in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{4.284224in}{1.443017in}}%
\pgfpathlineto{\pgfqpoint{4.285235in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{4.286837in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{4.288277in}{1.526690in}}%
\pgfpathlineto{\pgfqpoint{4.288687in}{1.527688in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.527529in}}%
\pgfpathlineto{\pgfqpoint{4.289144in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{4.289621in}{1.521832in}}%
\pgfpathlineto{\pgfqpoint{4.290346in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{4.291614in}{1.489280in}}%
\pgfpathlineto{\pgfqpoint{4.292052in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{4.292195in}{1.487381in}}%
\pgfpathlineto{\pgfqpoint{4.292605in}{1.491469in}}%
\pgfpathlineto{\pgfqpoint{4.293492in}{1.517077in}}%
\pgfpathlineto{\pgfqpoint{4.295313in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{4.295866in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{4.295990in}{1.596863in}}%
\pgfpathlineto{\pgfqpoint{4.296391in}{1.591327in}}%
\pgfpathlineto{\pgfqpoint{4.296972in}{1.573915in}}%
\pgfpathlineto{\pgfqpoint{4.298336in}{1.526732in}}%
\pgfpathlineto{\pgfqpoint{4.298727in}{1.523146in}}%
\pgfpathlineto{\pgfqpoint{4.298889in}{1.523852in}}%
\pgfpathlineto{\pgfqpoint{4.299204in}{1.529065in}}%
\pgfpathlineto{\pgfqpoint{4.300090in}{1.569168in}}%
\pgfpathlineto{\pgfqpoint{4.302464in}{1.683607in}}%
\pgfpathlineto{\pgfqpoint{4.302636in}{1.682850in}}%
\pgfpathlineto{\pgfqpoint{4.303141in}{1.672510in}}%
\pgfpathlineto{\pgfqpoint{4.305325in}{1.600784in}}%
\pgfpathlineto{\pgfqpoint{4.305373in}{1.600762in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{1.601053in}}%
\pgfpathlineto{\pgfqpoint{4.305735in}{1.604172in}}%
\pgfpathlineto{\pgfqpoint{4.306498in}{1.630582in}}%
\pgfpathlineto{\pgfqpoint{4.307556in}{1.688455in}}%
\pgfpathlineto{\pgfqpoint{4.308929in}{1.734257in}}%
\pgfpathlineto{\pgfqpoint{4.309120in}{1.734957in}}%
\pgfpathlineto{\pgfqpoint{4.309282in}{1.734408in}}%
\pgfpathlineto{\pgfqpoint{4.309625in}{1.730356in}}%
\pgfpathlineto{\pgfqpoint{4.311828in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{4.312066in}{1.685008in}}%
\pgfpathlineto{\pgfqpoint{4.312409in}{1.689894in}}%
\pgfpathlineto{\pgfqpoint{4.313411in}{1.725074in}}%
\pgfpathlineto{\pgfqpoint{4.315794in}{1.803083in}}%
\pgfpathlineto{\pgfqpoint{4.315956in}{1.802515in}}%
\pgfpathlineto{\pgfqpoint{4.316271in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{4.316824in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{4.318283in}{1.750086in}}%
\pgfpathlineto{\pgfqpoint{4.318693in}{1.747662in}}%
\pgfpathlineto{\pgfqpoint{4.318836in}{1.748155in}}%
\pgfpathlineto{\pgfqpoint{4.319151in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{4.319656in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{4.320428in}{1.796002in}}%
\pgfpathlineto{\pgfqpoint{4.321696in}{1.850306in}}%
\pgfpathlineto{\pgfqpoint{4.322583in}{1.864109in}}%
\pgfpathlineto{\pgfqpoint{4.322612in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{4.322850in}{1.862878in}}%
\pgfpathlineto{\pgfqpoint{4.323546in}{1.850192in}}%
\pgfpathlineto{\pgfqpoint{4.324957in}{1.816622in}}%
\pgfpathlineto{\pgfqpoint{4.325348in}{1.814406in}}%
\pgfpathlineto{\pgfqpoint{4.325491in}{1.814842in}}%
\pgfpathlineto{\pgfqpoint{4.325968in}{1.821374in}}%
\pgfpathlineto{\pgfqpoint{4.326550in}{1.838358in}}%
\pgfpathlineto{\pgfqpoint{4.328390in}{1.907355in}}%
\pgfpathlineto{\pgfqpoint{4.329115in}{1.915478in}}%
\pgfpathlineto{\pgfqpoint{4.329191in}{1.915383in}}%
\pgfpathlineto{\pgfqpoint{4.329496in}{1.913338in}}%
\pgfpathlineto{\pgfqpoint{4.329982in}{1.905670in}}%
\pgfpathlineto{\pgfqpoint{4.331584in}{1.873406in}}%
\pgfpathlineto{\pgfqpoint{4.331975in}{1.871683in}}%
\pgfpathlineto{\pgfqpoint{4.332118in}{1.872043in}}%
\pgfpathlineto{\pgfqpoint{4.332576in}{1.876795in}}%
\pgfpathlineto{\pgfqpoint{4.333749in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{4.335160in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{4.336533in}{1.976239in}}%
\pgfpathlineto{\pgfqpoint{4.337105in}{1.977999in}}%
\pgfpathlineto{\pgfqpoint{4.337467in}{1.977659in}}%
\pgfpathlineto{\pgfqpoint{4.338001in}{1.975822in}}%
\pgfpathlineto{\pgfqpoint{4.339984in}{1.966203in}}%
\pgfpathlineto{\pgfqpoint{4.340280in}{1.965976in}}%
\pgfpathlineto{\pgfqpoint{4.340442in}{1.966184in}}%
\pgfpathlineto{\pgfqpoint{4.340804in}{1.967642in}}%
\pgfpathlineto{\pgfqpoint{4.341262in}{1.971940in}}%
\pgfpathlineto{\pgfqpoint{4.342416in}{1.997369in}}%
\pgfpathlineto{\pgfqpoint{4.344571in}{2.066859in}}%
\pgfpathlineto{\pgfqpoint{4.345267in}{2.073372in}}%
\pgfpathlineto{\pgfqpoint{4.345343in}{2.073240in}}%
\pgfpathlineto{\pgfqpoint{4.345705in}{2.070456in}}%
\pgfpathlineto{\pgfqpoint{4.346640in}{2.050007in}}%
\pgfpathlineto{\pgfqpoint{4.347793in}{2.022628in}}%
\pgfpathlineto{\pgfqpoint{4.348223in}{2.019674in}}%
\pgfpathlineto{\pgfqpoint{4.348318in}{2.019863in}}%
\pgfpathlineto{\pgfqpoint{4.348556in}{2.021738in}}%
\pgfpathlineto{\pgfqpoint{4.348995in}{2.030240in}}%
\pgfpathlineto{\pgfqpoint{4.350673in}{2.101262in}}%
\pgfpathlineto{\pgfqpoint{4.351541in}{2.127903in}}%
\pgfpathlineto{\pgfqpoint{4.351989in}{2.131463in}}%
\pgfpathlineto{\pgfqpoint{4.352065in}{2.131292in}}%
\pgfpathlineto{\pgfqpoint{4.352427in}{2.127752in}}%
\pgfpathlineto{\pgfqpoint{4.353724in}{2.093140in}}%
\pgfpathlineto{\pgfqpoint{4.354516in}{2.078447in}}%
\pgfpathlineto{\pgfqpoint{4.354706in}{2.077860in}}%
\pgfpathlineto{\pgfqpoint{4.354868in}{2.078503in}}%
\pgfpathlineto{\pgfqpoint{4.355183in}{2.082536in}}%
\pgfpathlineto{\pgfqpoint{4.355717in}{2.097248in}}%
\pgfpathlineto{\pgfqpoint{4.357729in}{2.171244in}}%
\pgfpathlineto{\pgfqpoint{4.358091in}{2.173668in}}%
\pgfpathlineto{\pgfqpoint{4.358253in}{2.173005in}}%
\pgfpathlineto{\pgfqpoint{4.358568in}{2.168972in}}%
\pgfpathlineto{\pgfqpoint{4.359150in}{2.153900in}}%
\pgfpathlineto{\pgfqpoint{4.360465in}{2.115066in}}%
\pgfpathlineto{\pgfqpoint{4.360875in}{2.111960in}}%
\pgfpathlineto{\pgfqpoint{4.361018in}{2.112528in}}%
\pgfpathlineto{\pgfqpoint{4.361304in}{2.116391in}}%
\pgfpathlineto{\pgfqpoint{4.361791in}{2.130611in}}%
\pgfpathlineto{\pgfqpoint{4.364232in}{2.234068in}}%
\pgfpathlineto{\pgfqpoint{4.364432in}{2.234939in}}%
\pgfpathlineto{\pgfqpoint{4.364623in}{2.234182in}}%
\pgfpathlineto{\pgfqpoint{4.365147in}{2.224639in}}%
\pgfpathlineto{\pgfqpoint{4.365919in}{2.198964in}}%
\pgfpathlineto{\pgfqpoint{4.366901in}{2.170998in}}%
\pgfpathlineto{\pgfqpoint{4.367331in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{4.367426in}{2.167968in}}%
\pgfpathlineto{\pgfqpoint{4.367712in}{2.170922in}}%
\pgfpathlineto{\pgfqpoint{4.368198in}{2.182737in}}%
\pgfpathlineto{\pgfqpoint{4.371049in}{2.286668in}}%
\pgfpathlineto{\pgfqpoint{4.371221in}{2.287085in}}%
\pgfpathlineto{\pgfqpoint{4.371392in}{2.286611in}}%
\pgfpathlineto{\pgfqpoint{4.371898in}{2.280590in}}%
\pgfpathlineto{\pgfqpoint{4.374177in}{2.238783in}}%
\pgfpathlineto{\pgfqpoint{4.374339in}{2.238556in}}%
\pgfpathlineto{\pgfqpoint{4.374510in}{2.238916in}}%
\pgfpathlineto{\pgfqpoint{4.374987in}{2.243005in}}%
\pgfpathlineto{\pgfqpoint{4.375616in}{2.253987in}}%
\pgfpathlineto{\pgfqpoint{4.377819in}{2.303160in}}%
\pgfpathlineto{\pgfqpoint{4.378973in}{2.313195in}}%
\pgfpathlineto{\pgfqpoint{4.379430in}{2.313725in}}%
\pgfpathlineto{\pgfqpoint{4.379573in}{2.313612in}}%
\pgfpathlineto{\pgfqpoint{4.380250in}{2.312135in}}%
\pgfpathlineto{\pgfqpoint{4.381089in}{2.310317in}}%
\pgfpathlineto{\pgfqpoint{4.381518in}{2.310355in}}%
\pgfpathlineto{\pgfqpoint{4.381995in}{2.311548in}}%
\pgfpathlineto{\pgfqpoint{4.382625in}{2.314880in}}%
\pgfpathlineto{\pgfqpoint{4.389490in}{2.372914in}}%
\pgfpathlineto{\pgfqpoint{4.390329in}{2.374145in}}%
\pgfpathlineto{\pgfqpoint{4.391196in}{2.374486in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{2.376266in}}%
\pgfpathlineto{\pgfqpoint{4.392560in}{2.384767in}}%
\pgfpathlineto{\pgfqpoint{4.393475in}{2.400748in}}%
\pgfpathlineto{\pgfqpoint{4.394696in}{2.421936in}}%
\pgfpathlineto{\pgfqpoint{4.395582in}{2.427067in}}%
\pgfpathlineto{\pgfqpoint{4.395830in}{2.426537in}}%
\pgfpathlineto{\pgfqpoint{4.396669in}{2.420553in}}%
\pgfpathlineto{\pgfqpoint{4.397556in}{2.414911in}}%
\pgfpathlineto{\pgfqpoint{4.397699in}{2.414816in}}%
\pgfpathlineto{\pgfqpoint{4.397842in}{2.415043in}}%
\pgfpathlineto{\pgfqpoint{4.398176in}{2.416956in}}%
\pgfpathlineto{\pgfqpoint{4.398710in}{2.423981in}}%
\pgfpathlineto{\pgfqpoint{4.401132in}{2.469063in}}%
\pgfpathlineto{\pgfqpoint{4.401303in}{2.469272in}}%
\pgfpathlineto{\pgfqpoint{4.401446in}{2.468988in}}%
\pgfpathlineto{\pgfqpoint{4.401999in}{2.464424in}}%
\pgfpathlineto{\pgfqpoint{4.403678in}{2.444903in}}%
\pgfpathlineto{\pgfqpoint{4.403897in}{2.445244in}}%
\pgfpathlineto{\pgfqpoint{4.404326in}{2.449182in}}%
\pgfpathlineto{\pgfqpoint{4.405575in}{2.479704in}}%
\pgfpathlineto{\pgfqpoint{4.406605in}{2.504414in}}%
\pgfpathlineto{\pgfqpoint{4.407186in}{2.508617in}}%
\pgfpathlineto{\pgfqpoint{4.407301in}{2.508390in}}%
\pgfpathlineto{\pgfqpoint{4.407568in}{2.506667in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{2.491917in}}%
\pgfpathlineto{\pgfqpoint{4.409418in}{2.476599in}}%
\pgfpathlineto{\pgfqpoint{4.409704in}{2.475596in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{2.475993in}}%
\pgfpathlineto{\pgfqpoint{4.410114in}{2.478360in}}%
\pgfpathlineto{\pgfqpoint{4.410905in}{2.497541in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.555821in}}%
\pgfpathlineto{\pgfqpoint{4.413203in}{2.561179in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{2.560990in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{2.557298in}}%
\pgfpathlineto{\pgfqpoint{4.415177in}{2.520489in}}%
\pgfpathlineto{\pgfqpoint{4.415873in}{2.511344in}}%
\pgfpathlineto{\pgfqpoint{4.415968in}{2.511268in}}%
\pgfpathlineto{\pgfqpoint{4.416111in}{2.511760in}}%
\pgfpathlineto{\pgfqpoint{4.416445in}{2.515793in}}%
\pgfpathlineto{\pgfqpoint{4.416998in}{2.530411in}}%
\pgfpathlineto{\pgfqpoint{4.417913in}{2.566613in}}%
\pgfpathlineto{\pgfqpoint{4.418848in}{2.595469in}}%
\pgfpathlineto{\pgfqpoint{4.419324in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{2.599162in}}%
\pgfpathlineto{\pgfqpoint{4.419906in}{2.593822in}}%
\pgfpathlineto{\pgfqpoint{4.421870in}{2.553492in}}%
\pgfpathlineto{\pgfqpoint{4.421946in}{2.553643in}}%
\pgfpathlineto{\pgfqpoint{4.422328in}{2.558017in}}%
\pgfpathlineto{\pgfqpoint{4.422833in}{2.572502in}}%
\pgfpathlineto{\pgfqpoint{4.423653in}{2.609803in}}%
\pgfpathlineto{\pgfqpoint{4.424654in}{2.649451in}}%
\pgfpathlineto{\pgfqpoint{4.425112in}{2.654355in}}%
\pgfpathlineto{\pgfqpoint{4.425255in}{2.653636in}}%
\pgfpathlineto{\pgfqpoint{4.425570in}{2.648296in}}%
\pgfpathlineto{\pgfqpoint{4.426094in}{2.628889in}}%
\pgfpathlineto{\pgfqpoint{4.427324in}{2.565515in}}%
\pgfpathlineto{\pgfqpoint{4.428020in}{2.548550in}}%
\pgfpathlineto{\pgfqpoint{4.428087in}{2.548455in}}%
\pgfpathlineto{\pgfqpoint{4.428211in}{2.549080in}}%
\pgfpathlineto{\pgfqpoint{4.428497in}{2.554647in}}%
\pgfpathlineto{\pgfqpoint{4.428983in}{2.576213in}}%
\pgfpathlineto{\pgfqpoint{4.431377in}{2.732763in}}%
\pgfpathlineto{\pgfqpoint{4.431500in}{2.733274in}}%
\pgfpathlineto{\pgfqpoint{4.431644in}{2.732289in}}%
\pgfpathlineto{\pgfqpoint{4.431958in}{2.724337in}}%
\pgfpathlineto{\pgfqpoint{4.432940in}{2.659108in}}%
\pgfpathlineto{\pgfqpoint{4.434618in}{2.563584in}}%
\pgfpathlineto{\pgfqpoint{4.434647in}{2.563603in}}%
\pgfpathlineto{\pgfqpoint{4.434838in}{2.565553in}}%
\pgfpathlineto{\pgfqpoint{4.435362in}{2.587195in}}%
\pgfpathlineto{\pgfqpoint{4.436039in}{2.642124in}}%
\pgfpathlineto{\pgfqpoint{4.437403in}{2.764762in}}%
\pgfpathlineto{\pgfqpoint{4.438127in}{2.786518in}}%
\pgfpathlineto{\pgfqpoint{4.438194in}{2.786290in}}%
\pgfpathlineto{\pgfqpoint{4.438413in}{2.783034in}}%
\pgfpathlineto{\pgfqpoint{4.438823in}{2.767318in}}%
\pgfpathlineto{\pgfqpoint{4.441245in}{2.631274in}}%
\pgfpathlineto{\pgfqpoint{4.441293in}{2.631180in}}%
\pgfpathlineto{\pgfqpoint{4.441417in}{2.631653in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{2.639549in}}%
\pgfpathlineto{\pgfqpoint{4.442351in}{2.665091in}}%
\pgfpathlineto{\pgfqpoint{4.444077in}{2.765444in}}%
\pgfpathlineto{\pgfqpoint{4.444802in}{2.777524in}}%
\pgfpathlineto{\pgfqpoint{4.444849in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{4.445135in}{2.774778in}}%
\pgfpathlineto{\pgfqpoint{4.445612in}{2.763702in}}%
\pgfpathlineto{\pgfqpoint{4.447700in}{2.711992in}}%
\pgfpathlineto{\pgfqpoint{4.447967in}{2.713298in}}%
\pgfpathlineto{\pgfqpoint{4.448377in}{2.719679in}}%
\pgfpathlineto{\pgfqpoint{4.451428in}{2.797424in}}%
\pgfpathlineto{\pgfqpoint{4.451524in}{2.797291in}}%
\pgfpathlineto{\pgfqpoint{4.451934in}{2.794243in}}%
\pgfpathlineto{\pgfqpoint{4.453078in}{2.771749in}}%
\pgfpathlineto{\pgfqpoint{4.454565in}{2.750296in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{2.750315in}}%
\pgfpathlineto{\pgfqpoint{4.454737in}{2.750618in}}%
\pgfpathlineto{\pgfqpoint{4.455071in}{2.753420in}}%
\pgfpathlineto{\pgfqpoint{4.455557in}{2.762319in}}%
\pgfpathlineto{\pgfqpoint{4.458532in}{2.842866in}}%
\pgfpathlineto{\pgfqpoint{4.458799in}{2.841617in}}%
\pgfpathlineto{\pgfqpoint{4.459495in}{2.829196in}}%
\pgfpathlineto{\pgfqpoint{4.461173in}{2.786328in}}%
\pgfpathlineto{\pgfqpoint{4.461555in}{2.784132in}}%
\pgfpathlineto{\pgfqpoint{4.461678in}{2.784454in}}%
\pgfpathlineto{\pgfqpoint{4.462136in}{2.790229in}}%
\pgfpathlineto{\pgfqpoint{4.463357in}{2.832736in}}%
\pgfpathlineto{\pgfqpoint{4.464482in}{2.873427in}}%
\pgfpathlineto{\pgfqpoint{4.465273in}{2.882667in}}%
\pgfpathlineto{\pgfqpoint{4.465302in}{2.882629in}}%
\pgfpathlineto{\pgfqpoint{4.465616in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{4.466551in}{2.861176in}}%
\pgfpathlineto{\pgfqpoint{4.467819in}{2.830294in}}%
\pgfpathlineto{\pgfqpoint{4.468591in}{2.824008in}}%
\pgfpathlineto{\pgfqpoint{4.468658in}{2.824065in}}%
\pgfpathlineto{\pgfqpoint{4.468906in}{2.824935in}}%
\pgfpathlineto{\pgfqpoint{4.469526in}{2.831676in}}%
\pgfpathlineto{\pgfqpoint{4.470441in}{2.848641in}}%
\pgfpathlineto{\pgfqpoint{4.472262in}{2.886340in}}%
\pgfpathlineto{\pgfqpoint{4.474331in}{2.914647in}}%
\pgfpathlineto{\pgfqpoint{4.474541in}{2.914912in}}%
\pgfpathlineto{\pgfqpoint{4.474684in}{2.914666in}}%
\pgfpathlineto{\pgfqpoint{4.475027in}{2.912810in}}%
\pgfpathlineto{\pgfqpoint{4.475933in}{2.900200in}}%
\pgfpathlineto{\pgfqpoint{4.477545in}{2.880016in}}%
\pgfpathlineto{\pgfqpoint{4.477611in}{2.880129in}}%
\pgfpathlineto{\pgfqpoint{4.477859in}{2.881398in}}%
\pgfpathlineto{\pgfqpoint{4.478527in}{2.892493in}}%
\pgfpathlineto{\pgfqpoint{4.479318in}{2.916161in}}%
\pgfpathlineto{\pgfqpoint{4.481196in}{2.958196in}}%
\pgfpathlineto{\pgfqpoint{4.481311in}{2.958328in}}%
\pgfpathlineto{\pgfqpoint{4.481483in}{2.957931in}}%
\pgfpathlineto{\pgfqpoint{4.481959in}{2.953765in}}%
\pgfpathlineto{\pgfqpoint{4.482875in}{2.940151in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{2.933770in}}%
\pgfpathlineto{\pgfqpoint{4.483714in}{2.933695in}}%
\pgfpathlineto{\pgfqpoint{4.483857in}{2.933979in}}%
\pgfpathlineto{\pgfqpoint{4.484171in}{2.936213in}}%
\pgfpathlineto{\pgfqpoint{4.485077in}{2.953860in}}%
\pgfpathlineto{\pgfqpoint{4.487718in}{3.003941in}}%
\pgfpathlineto{\pgfqpoint{4.488128in}{3.004225in}}%
\pgfpathlineto{\pgfqpoint{4.488224in}{3.004150in}}%
\pgfpathlineto{\pgfqpoint{4.488948in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{4.489044in}{3.003619in}}%
\pgfpathlineto{\pgfqpoint{4.489597in}{3.005456in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{3.018085in}}%
\pgfpathlineto{\pgfqpoint{4.492858in}{3.035865in}}%
\pgfpathlineto{\pgfqpoint{4.493506in}{3.039254in}}%
\pgfpathlineto{\pgfqpoint{4.494088in}{3.044896in}}%
\pgfpathlineto{\pgfqpoint{4.495480in}{3.074453in}}%
\pgfpathlineto{\pgfqpoint{4.496796in}{3.106547in}}%
\pgfpathlineto{\pgfqpoint{4.497825in}{3.116147in}}%
\pgfpathlineto{\pgfqpoint{4.498169in}{3.116336in}}%
\pgfpathlineto{\pgfqpoint{4.498264in}{3.116241in}}%
\pgfpathlineto{\pgfqpoint{4.498912in}{3.115825in}}%
\pgfpathlineto{\pgfqpoint{4.499008in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{4.499465in}{3.118476in}}%
\pgfpathlineto{\pgfqpoint{4.500276in}{3.132355in}}%
\pgfpathlineto{\pgfqpoint{4.501144in}{3.158295in}}%
\pgfpathlineto{\pgfqpoint{4.502221in}{3.187094in}}%
\pgfpathlineto{\pgfqpoint{4.502774in}{3.191562in}}%
\pgfpathlineto{\pgfqpoint{4.502898in}{3.191335in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{3.187605in}}%
\pgfpathlineto{\pgfqpoint{4.503880in}{3.176547in}}%
\pgfpathlineto{\pgfqpoint{4.504938in}{3.157234in}}%
\pgfpathlineto{\pgfqpoint{4.505177in}{3.156363in}}%
\pgfpathlineto{\pgfqpoint{4.505320in}{3.156837in}}%
\pgfpathlineto{\pgfqpoint{4.505749in}{3.163142in}}%
\pgfpathlineto{\pgfqpoint{4.506302in}{3.181679in}}%
\pgfpathlineto{\pgfqpoint{4.507217in}{3.228314in}}%
\pgfpathlineto{\pgfqpoint{4.508199in}{3.270083in}}%
\pgfpathlineto{\pgfqpoint{4.508724in}{3.276862in}}%
\pgfpathlineto{\pgfqpoint{4.508876in}{3.276370in}}%
\pgfpathlineto{\pgfqpoint{4.509305in}{3.269288in}}%
\pgfpathlineto{\pgfqpoint{4.511441in}{3.205309in}}%
\pgfpathlineto{\pgfqpoint{4.511584in}{3.205953in}}%
\pgfpathlineto{\pgfqpoint{4.511899in}{3.211311in}}%
\pgfpathlineto{\pgfqpoint{4.512786in}{3.253383in}}%
\pgfpathlineto{\pgfqpoint{4.514321in}{3.348472in}}%
\pgfpathlineto{\pgfqpoint{4.514969in}{3.360874in}}%
\pgfpathlineto{\pgfqpoint{4.515064in}{3.360533in}}%
\pgfpathlineto{\pgfqpoint{4.515331in}{3.356784in}}%
\pgfpathlineto{\pgfqpoint{4.516171in}{3.323270in}}%
\pgfpathlineto{\pgfqpoint{4.517420in}{3.264801in}}%
\pgfpathlineto{\pgfqpoint{4.517925in}{3.257871in}}%
\pgfpathlineto{\pgfqpoint{4.517973in}{3.257965in}}%
\pgfpathlineto{\pgfqpoint{4.518278in}{3.261885in}}%
\pgfpathlineto{\pgfqpoint{4.518735in}{3.277241in}}%
\pgfpathlineto{\pgfqpoint{4.519479in}{3.319862in}}%
\pgfpathlineto{\pgfqpoint{4.521405in}{3.405862in}}%
\pgfpathlineto{\pgfqpoint{4.521501in}{3.406108in}}%
\pgfpathlineto{\pgfqpoint{4.521663in}{3.405464in}}%
\pgfpathlineto{\pgfqpoint{4.521977in}{3.401015in}}%
\pgfpathlineto{\pgfqpoint{4.522530in}{3.385337in}}%
\pgfpathlineto{\pgfqpoint{4.524285in}{3.341144in}}%
\pgfpathlineto{\pgfqpoint{4.524428in}{3.341599in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{3.347771in}}%
\pgfpathlineto{\pgfqpoint{4.525438in}{3.365645in}}%
\pgfpathlineto{\pgfqpoint{4.527164in}{3.432389in}}%
\pgfpathlineto{\pgfqpoint{4.527984in}{3.442254in}}%
\pgfpathlineto{\pgfqpoint{4.528003in}{3.442235in}}%
\pgfpathlineto{\pgfqpoint{4.528175in}{3.441762in}}%
\pgfpathlineto{\pgfqpoint{4.528776in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{4.530187in}{3.414042in}}%
\pgfpathlineto{\pgfqpoint{4.530521in}{3.413076in}}%
\pgfpathlineto{\pgfqpoint{4.530673in}{3.413417in}}%
\pgfpathlineto{\pgfqpoint{4.531198in}{3.418548in}}%
\pgfpathlineto{\pgfqpoint{4.532666in}{3.453179in}}%
\pgfpathlineto{\pgfqpoint{4.533743in}{3.476468in}}%
\pgfpathlineto{\pgfqpoint{4.534582in}{3.485443in}}%
\pgfpathlineto{\pgfqpoint{4.535402in}{3.489495in}}%
\pgfpathlineto{\pgfqpoint{4.536337in}{3.495914in}}%
\pgfpathlineto{\pgfqpoint{4.539331in}{3.531624in}}%
\pgfpathlineto{\pgfqpoint{4.539455in}{3.531454in}}%
\pgfpathlineto{\pgfqpoint{4.539789in}{3.529996in}}%
\pgfpathlineto{\pgfqpoint{4.540389in}{3.524865in}}%
\pgfpathlineto{\pgfqpoint{4.541524in}{3.517348in}}%
\pgfpathlineto{\pgfqpoint{4.541619in}{3.517480in}}%
\pgfpathlineto{\pgfqpoint{4.541972in}{3.519563in}}%
\pgfpathlineto{\pgfqpoint{4.542430in}{3.526152in}}%
\pgfpathlineto{\pgfqpoint{4.543126in}{3.543723in}}%
\pgfpathlineto{\pgfqpoint{4.545166in}{3.588447in}}%
\pgfpathlineto{\pgfqpoint{4.545262in}{3.588276in}}%
\pgfpathlineto{\pgfqpoint{4.545557in}{3.586155in}}%
\pgfpathlineto{\pgfqpoint{4.546511in}{3.566520in}}%
\pgfpathlineto{\pgfqpoint{4.547712in}{3.546829in}}%
\pgfpathlineto{\pgfqpoint{4.547788in}{3.546942in}}%
\pgfpathlineto{\pgfqpoint{4.548074in}{3.549366in}}%
\pgfpathlineto{\pgfqpoint{4.548789in}{3.569664in}}%
\pgfpathlineto{\pgfqpoint{4.549705in}{3.614633in}}%
\pgfpathlineto{\pgfqpoint{4.551078in}{3.658371in}}%
\pgfpathlineto{\pgfqpoint{4.551126in}{3.658371in}}%
\pgfpathlineto{\pgfqpoint{4.551221in}{3.658030in}}%
\pgfpathlineto{\pgfqpoint{4.551631in}{3.651119in}}%
\pgfpathlineto{\pgfqpoint{4.552756in}{3.599731in}}%
\pgfpathlineto{\pgfqpoint{4.553719in}{3.559572in}}%
\pgfpathlineto{\pgfqpoint{4.554100in}{3.555103in}}%
\pgfpathlineto{\pgfqpoint{4.554215in}{3.555520in}}%
\pgfpathlineto{\pgfqpoint{4.554482in}{3.559553in}}%
\pgfpathlineto{\pgfqpoint{4.554911in}{3.574927in}}%
\pgfpathlineto{\pgfqpoint{4.555636in}{3.618363in}}%
\pgfpathlineto{\pgfqpoint{4.557504in}{3.705120in}}%
\pgfpathlineto{\pgfqpoint{4.557552in}{3.705120in}}%
\pgfpathlineto{\pgfqpoint{4.557628in}{3.704855in}}%
\pgfpathlineto{\pgfqpoint{4.557991in}{3.699440in}}%
\pgfpathlineto{\pgfqpoint{4.560193in}{3.632923in}}%
\pgfpathlineto{\pgfqpoint{4.560460in}{3.634798in}}%
\pgfpathlineto{\pgfqpoint{4.560870in}{3.643640in}}%
\pgfpathlineto{\pgfqpoint{4.562911in}{3.705196in}}%
\pgfpathlineto{\pgfqpoint{4.562958in}{3.705272in}}%
\pgfpathlineto{\pgfqpoint{4.563101in}{3.704893in}}%
\pgfpathlineto{\pgfqpoint{4.563416in}{3.701258in}}%
\pgfpathlineto{\pgfqpoint{4.565218in}{3.661798in}}%
\pgfpathlineto{\pgfqpoint{4.565476in}{3.663805in}}%
\pgfpathlineto{\pgfqpoint{4.565838in}{3.672591in}}%
\pgfpathlineto{\pgfqpoint{4.566410in}{3.699875in}}%
\pgfpathlineto{\pgfqpoint{4.568336in}{3.791461in}}%
\pgfpathlineto{\pgfqpoint{4.568574in}{3.789359in}}%
\pgfpathlineto{\pgfqpoint{4.568937in}{3.778302in}}%
\pgfpathlineto{\pgfqpoint{4.571292in}{3.649491in}}%
\pgfpathlineto{\pgfqpoint{4.571578in}{3.653448in}}%
\pgfpathlineto{\pgfqpoint{4.572245in}{3.689178in}}%
\pgfpathlineto{\pgfqpoint{4.573180in}{3.772773in}}%
\pgfpathlineto{\pgfqpoint{4.574381in}{3.836430in}}%
\pgfpathlineto{\pgfqpoint{4.574429in}{3.836525in}}%
\pgfpathlineto{\pgfqpoint{4.574524in}{3.836071in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{3.831318in}}%
\pgfpathlineto{\pgfqpoint{4.575564in}{3.785592in}}%
\pgfpathlineto{\pgfqpoint{4.576860in}{3.693646in}}%
\pgfpathlineto{\pgfqpoint{4.577366in}{3.683440in}}%
\pgfpathlineto{\pgfqpoint{4.577413in}{3.683592in}}%
\pgfpathlineto{\pgfqpoint{4.577671in}{3.687890in}}%
\pgfpathlineto{\pgfqpoint{4.578109in}{3.706578in}}%
\pgfpathlineto{\pgfqpoint{4.580264in}{3.838116in}}%
\pgfpathlineto{\pgfqpoint{4.580436in}{3.839100in}}%
\pgfpathlineto{\pgfqpoint{4.580598in}{3.838078in}}%
\pgfpathlineto{\pgfqpoint{4.580941in}{3.830542in}}%
\pgfpathlineto{\pgfqpoint{4.583077in}{3.749029in}}%
\pgfpathlineto{\pgfqpoint{4.583239in}{3.750033in}}%
\pgfpathlineto{\pgfqpoint{4.583582in}{3.756982in}}%
\pgfpathlineto{\pgfqpoint{4.585070in}{3.828762in}}%
\pgfpathlineto{\pgfqpoint{4.585785in}{3.848851in}}%
\pgfpathlineto{\pgfqpoint{4.585957in}{3.849666in}}%
\pgfpathlineto{\pgfqpoint{4.586119in}{3.848927in}}%
\pgfpathlineto{\pgfqpoint{4.586433in}{3.843796in}}%
\pgfpathlineto{\pgfqpoint{4.586986in}{3.825638in}}%
\pgfpathlineto{\pgfqpoint{4.588502in}{3.782695in}}%
\pgfpathlineto{\pgfqpoint{4.588617in}{3.783073in}}%
\pgfpathlineto{\pgfqpoint{4.588884in}{3.786444in}}%
\pgfpathlineto{\pgfqpoint{4.589341in}{3.799830in}}%
\pgfpathlineto{\pgfqpoint{4.591191in}{3.870910in}}%
\pgfpathlineto{\pgfqpoint{4.591430in}{3.872292in}}%
\pgfpathlineto{\pgfqpoint{4.591601in}{3.871573in}}%
\pgfpathlineto{\pgfqpoint{4.592097in}{3.862105in}}%
\pgfpathlineto{\pgfqpoint{4.592917in}{3.833988in}}%
\pgfpathlineto{\pgfqpoint{4.593708in}{3.815110in}}%
\pgfpathlineto{\pgfqpoint{4.593880in}{3.814372in}}%
\pgfpathlineto{\pgfqpoint{4.594042in}{3.815053in}}%
\pgfpathlineto{\pgfqpoint{4.594385in}{3.820715in}}%
\pgfpathlineto{\pgfqpoint{4.595415in}{3.864946in}}%
\pgfpathlineto{\pgfqpoint{4.596426in}{3.906450in}}%
\pgfpathlineto{\pgfqpoint{4.596807in}{3.910634in}}%
\pgfpathlineto{\pgfqpoint{4.596922in}{3.910180in}}%
\pgfpathlineto{\pgfqpoint{4.597189in}{3.906279in}}%
\pgfpathlineto{\pgfqpoint{4.597646in}{3.890999in}}%
\pgfpathlineto{\pgfqpoint{4.599420in}{3.812194in}}%
\pgfpathlineto{\pgfqpoint{4.599658in}{3.810415in}}%
\pgfpathlineto{\pgfqpoint{4.599830in}{3.811323in}}%
\pgfpathlineto{\pgfqpoint{4.600145in}{3.817666in}}%
\pgfpathlineto{\pgfqpoint{4.601155in}{3.869111in}}%
\pgfpathlineto{\pgfqpoint{4.602233in}{3.925630in}}%
\pgfpathlineto{\pgfqpoint{4.602738in}{3.933526in}}%
\pgfpathlineto{\pgfqpoint{4.602805in}{3.933394in}}%
\pgfpathlineto{\pgfqpoint{4.603024in}{3.931121in}}%
\pgfpathlineto{\pgfqpoint{4.603720in}{3.907965in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{3.850177in}}%
\pgfpathlineto{\pgfqpoint{4.605446in}{3.846428in}}%
\pgfpathlineto{\pgfqpoint{4.605618in}{3.847299in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{3.857883in}}%
\pgfpathlineto{\pgfqpoint{4.608497in}{3.962268in}}%
\pgfpathlineto{\pgfqpoint{4.608735in}{3.960470in}}%
\pgfpathlineto{\pgfqpoint{4.609098in}{3.951646in}}%
\pgfpathlineto{\pgfqpoint{4.611424in}{3.860515in}}%
\pgfpathlineto{\pgfqpoint{4.611520in}{3.860913in}}%
\pgfpathlineto{\pgfqpoint{4.611787in}{3.864775in}}%
\pgfpathlineto{\pgfqpoint{4.612597in}{3.898668in}}%
\pgfpathlineto{\pgfqpoint{4.614714in}{3.988360in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{3.987716in}}%
\pgfpathlineto{\pgfqpoint{4.615172in}{3.982850in}}%
\pgfpathlineto{\pgfqpoint{4.616392in}{3.935514in}}%
\pgfpathlineto{\pgfqpoint{4.617641in}{3.903723in}}%
\pgfpathlineto{\pgfqpoint{4.617717in}{3.903685in}}%
\pgfpathlineto{\pgfqpoint{4.617813in}{3.903988in}}%
\pgfpathlineto{\pgfqpoint{4.618022in}{3.905995in}}%
\pgfpathlineto{\pgfqpoint{4.618022in}{3.905995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618052in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> adiabatic_expansion_snapshot_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{0.958221in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607098in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.520715in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.520715in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.427924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607098in}{0.427924in}}{\pgfqpoint{3.764010in}{0.092791in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.607098in}{0.427924in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=0.093333in]{adiabatic_expansion_snapshot_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608595in}{0.427924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608595in,y=0.330702in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549223in}{0.427924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549223in,y=0.330702in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489852in}{0.427924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489852in,y=0.330702in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430480in}{0.427924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430480in,y=0.330702in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371108in}{0.427924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371108in,y=0.330702in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489103in,y=0.604048in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p / (\rho_0 c_0^2 Ma^2)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> adiabatic_expansion_x.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.317144in}{4.317144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.317144in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.317144in}{4.317144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.317144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfpathlineto{\pgfqpoint{0.935495in}{4.167144in}}%
\pgfpathlineto{\pgfqpoint{0.935495in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.935495in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935495in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459314in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.459314in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459314in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459314in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983133in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.983133in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983133in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983133in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506952in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.506952in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506952in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506952in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030771in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.030771in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030771in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030771in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554590in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.554590in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554590in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554590in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078409in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078409in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506952in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \,/\, T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{0.728852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{0.728852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.680626in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.0100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{1.138172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{1.138172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.089947in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.0075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{1.547493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{1.547493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.499267in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.0050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{1.956813in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{1.956813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{1.956813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.908588in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.0025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{2.366134in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{2.366134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{2.366134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.317908in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{2.775454in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{2.775454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{2.775454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.727229in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{3.184775in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{3.184775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{3.184775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.136549in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{3.594095in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{3.594095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{3.594095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.545870in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{4.003416in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.003416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{4.003416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.955191in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.366134in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x \,/\, L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{0.745062in}}%
\pgfpathlineto{\pgfqpoint{0.939040in}{0.745432in}}%
\pgfpathlineto{\pgfqpoint{0.942622in}{0.746558in}}%
\pgfpathlineto{\pgfqpoint{0.946316in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{0.950183in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{0.954267in}{0.755428in}}%
\pgfpathlineto{\pgfqpoint{0.958614in}{0.760775in}}%
\pgfpathlineto{\pgfqpoint{0.963245in}{0.767684in}}%
\pgfpathlineto{\pgfqpoint{0.968184in}{0.776424in}}%
\pgfpathlineto{\pgfqpoint{0.973452in}{0.787299in}}%
\pgfpathlineto{\pgfqpoint{0.979065in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{0.985037in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.991377in}{0.836143in}}%
\pgfpathlineto{\pgfqpoint{0.998107in}{0.859121in}}%
\pgfpathlineto{\pgfqpoint{1.005241in}{0.886186in}}%
\pgfpathlineto{\pgfqpoint{1.012795in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{1.020791in}{0.954573in}}%
\pgfpathlineto{\pgfqpoint{1.029259in}{0.997063in}}%
\pgfpathlineto{\pgfqpoint{1.038221in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{1.047724in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{1.057810in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{1.068549in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.080030in}{1.321958in}}%
\pgfpathlineto{\pgfqpoint{1.092365in}{1.416863in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{1.120414in}{1.651240in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{1.798776in}}%
\pgfpathlineto{\pgfqpoint{1.156160in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{2.220907in}}%
\pgfpathlineto{\pgfqpoint{1.242707in}{2.813015in}}%
\pgfpathlineto{\pgfqpoint{1.262304in}{2.993338in}}%
\pgfpathlineto{\pgfqpoint{1.278940in}{3.139752in}}%
\pgfpathlineto{\pgfqpoint{1.293748in}{3.263675in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{3.370460in}}%
\pgfpathlineto{\pgfqpoint{1.319684in}{3.463222in}}%
\pgfpathlineto{\pgfqpoint{1.331270in}{3.544117in}}%
\pgfpathlineto{\pgfqpoint{1.342121in}{3.614772in}}%
\pgfpathlineto{\pgfqpoint{1.352313in}{3.676360in}}%
\pgfpathlineto{\pgfqpoint{1.361912in}{3.729935in}}%
\pgfpathlineto{\pgfqpoint{1.370965in}{3.776353in}}%
\pgfpathlineto{\pgfqpoint{1.379508in}{3.816381in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{3.850703in}}%
\pgfpathlineto{\pgfqpoint{1.395185in}{3.879955in}}%
\pgfpathlineto{\pgfqpoint{1.402364in}{3.904673in}}%
\pgfpathlineto{\pgfqpoint{1.409124in}{3.925364in}}%
\pgfpathlineto{\pgfqpoint{1.415479in}{3.942503in}}%
\pgfpathlineto{\pgfqpoint{1.421451in}{3.956544in}}%
\pgfpathlineto{\pgfqpoint{1.427049in}{3.967870in}}%
\pgfpathlineto{\pgfqpoint{1.432287in}{3.976850in}}%
\pgfpathlineto{\pgfqpoint{1.437181in}{3.983816in}}%
\pgfpathlineto{\pgfqpoint{1.441752in}{3.989077in}}%
\pgfpathlineto{\pgfqpoint{1.446031in}{3.992908in}}%
\pgfpathlineto{\pgfqpoint{1.450048in}{3.995538in}}%
\pgfpathlineto{\pgfqpoint{1.453855in}{3.997167in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{3.997940in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{3.997942in}}%
\pgfpathlineto{\pgfqpoint{1.464676in}{3.997200in}}%
\pgfpathlineto{\pgfqpoint{1.468333in}{3.995672in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{3.993263in}}%
\pgfpathlineto{\pgfqpoint{1.476127in}{3.989829in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{3.985181in}}%
\pgfpathlineto{\pgfqpoint{1.484865in}{3.979103in}}%
\pgfpathlineto{\pgfqpoint{1.489668in}{3.971336in}}%
\pgfpathlineto{\pgfqpoint{1.494786in}{3.961608in}}%
\pgfpathlineto{\pgfqpoint{1.500242in}{3.949601in}}%
\pgfpathlineto{\pgfqpoint{1.506050in}{3.934974in}}%
\pgfpathlineto{\pgfqpoint{1.512217in}{3.917377in}}%
\pgfpathlineto{\pgfqpoint{1.518767in}{3.896389in}}%
\pgfpathlineto{\pgfqpoint{1.525706in}{3.871600in}}%
\pgfpathlineto{\pgfqpoint{1.533058in}{3.842523in}}%
\pgfpathlineto{\pgfqpoint{1.540836in}{3.808660in}}%
\pgfpathlineto{\pgfqpoint{1.549065in}{3.769455in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{3.724277in}}%
\pgfpathlineto{\pgfqpoint{1.566998in}{3.672412in}}%
\pgfpathlineto{\pgfqpoint{1.576770in}{3.613150in}}%
\pgfpathlineto{\pgfqpoint{1.587156in}{3.545507in}}%
\pgfpathlineto{\pgfqpoint{1.598217in}{3.468483in}}%
\pgfpathlineto{\pgfqpoint{1.610050in}{3.380761in}}%
\pgfpathlineto{\pgfqpoint{1.622797in}{3.280593in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{3.165641in}}%
\pgfpathlineto{\pgfqpoint{1.651971in}{3.032342in}}%
\pgfpathlineto{\pgfqpoint{1.669334in}{2.874462in}}%
\pgfpathlineto{\pgfqpoint{1.690167in}{2.677941in}}%
\pgfpathlineto{\pgfqpoint{1.720637in}{2.382642in}}%
\pgfpathlineto{\pgfqpoint{1.762026in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{1.782904in}{1.788156in}}%
\pgfpathlineto{\pgfqpoint{1.800185in}{1.634002in}}%
\pgfpathlineto{\pgfqpoint{1.815405in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{1.829179in}{1.393901in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{1.864587in}{1.141354in}}%
\pgfpathlineto{\pgfqpoint{1.874891in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.884588in}{1.022561in}}%
\pgfpathlineto{\pgfqpoint{1.893723in}{0.974688in}}%
\pgfpathlineto{\pgfqpoint{1.902341in}{0.933382in}}%
\pgfpathlineto{\pgfqpoint{1.910472in}{0.897949in}}%
\pgfpathlineto{\pgfqpoint{1.918138in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.925370in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{1.938582in}{0.803055in}}%
\pgfpathlineto{\pgfqpoint{1.944592in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{1.950227in}{0.776738in}}%
\pgfpathlineto{\pgfqpoint{1.955496in}{0.767397in}}%
\pgfpathlineto{\pgfqpoint{1.960419in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{1.965020in}{0.754605in}}%
\pgfpathlineto{\pgfqpoint{1.969314in}{0.750572in}}%
\pgfpathlineto{\pgfqpoint{1.973346in}{0.747771in}}%
\pgfpathlineto{\pgfqpoint{1.977160in}{0.746000in}}%
\pgfpathlineto{\pgfqpoint{1.980810in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{1.984369in}{0.744993in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{1.991541in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{1.995288in}{0.749294in}}%
\pgfpathlineto{\pgfqpoint{1.999230in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{2.003404in}{0.757028in}}%
\pgfpathlineto{\pgfqpoint{2.007848in}{0.762896in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{2.017635in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{2.023023in}{0.791569in}}%
\pgfpathlineto{\pgfqpoint{2.028756in}{0.805842in}}%
\pgfpathlineto{\pgfqpoint{2.034856in}{0.823074in}}%
\pgfpathlineto{\pgfqpoint{2.041330in}{0.843645in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{2.055479in}{0.896611in}}%
\pgfpathlineto{\pgfqpoint{2.063183in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{2.071343in}{0.968670in}}%
\pgfpathlineto{\pgfqpoint{2.079984in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{2.089134in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{2.098839in}{1.123308in}}%
\pgfpathlineto{\pgfqpoint{2.109150in}{1.190323in}}%
\pgfpathlineto{\pgfqpoint{2.120144in}{1.266751in}}%
\pgfpathlineto{\pgfqpoint{2.131909in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{2.144589in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{2.158385in}{1.567727in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{1.700379in}}%
\pgfpathlineto{\pgfqpoint{2.190923in}{1.857600in}}%
\pgfpathlineto{\pgfqpoint{2.211689in}{2.053452in}}%
\pgfpathlineto{\pgfqpoint{2.242017in}{2.347353in}}%
\pgfpathlineto{\pgfqpoint{2.283690in}{2.750240in}}%
\pgfpathlineto{\pgfqpoint{2.304613in}{2.945061in}}%
\pgfpathlineto{\pgfqpoint{2.321947in}{3.099715in}}%
\pgfpathlineto{\pgfqpoint{2.337219in}{3.229500in}}%
\pgfpathlineto{\pgfqpoint{2.351060in}{3.340930in}}%
\pgfpathlineto{\pgfqpoint{2.363792in}{3.437555in}}%
\pgfpathlineto{\pgfqpoint{2.375618in}{3.521754in}}%
\pgfpathlineto{\pgfqpoint{2.386671in}{3.595248in}}%
\pgfpathlineto{\pgfqpoint{2.397043in}{3.659339in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{3.715148in}}%
\pgfpathlineto{\pgfqpoint{2.416017in}{3.763587in}}%
\pgfpathlineto{\pgfqpoint{2.424703in}{3.805396in}}%
\pgfpathlineto{\pgfqpoint{2.432908in}{3.841343in}}%
\pgfpathlineto{\pgfqpoint{2.440650in}{3.872011in}}%
\pgfpathlineto{\pgfqpoint{2.447949in}{3.897983in}}%
\pgfpathlineto{\pgfqpoint{2.454828in}{3.919800in}}%
\pgfpathlineto{\pgfqpoint{2.461303in}{3.937942in}}%
\pgfpathlineto{\pgfqpoint{2.467388in}{3.952852in}}%
\pgfpathlineto{\pgfqpoint{2.473091in}{3.964927in}}%
\pgfpathlineto{\pgfqpoint{2.478426in}{3.974547in}}%
\pgfpathlineto{\pgfqpoint{2.483417in}{3.982070in}}%
\pgfpathlineto{\pgfqpoint{2.488078in}{3.987801in}}%
\pgfpathlineto{\pgfqpoint{2.492440in}{3.992027in}}%
\pgfpathlineto{\pgfqpoint{2.496532in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{2.500391in}{3.996896in}}%
\pgfpathlineto{\pgfqpoint{2.504085in}{3.997910in}}%
\pgfpathlineto{\pgfqpoint{2.507682in}{3.998135in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{3.997613in}}%
\pgfpathlineto{\pgfqpoint{2.514884in}{3.996325in}}%
\pgfpathlineto{\pgfqpoint{2.518631in}{3.994192in}}%
\pgfpathlineto{\pgfqpoint{2.522558in}{3.991083in}}%
\pgfpathlineto{\pgfqpoint{2.526717in}{3.986817in}}%
\pgfpathlineto{\pgfqpoint{2.531138in}{3.981188in}}%
\pgfpathlineto{\pgfqpoint{2.535852in}{3.973948in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{3.964836in}}%
\pgfpathlineto{\pgfqpoint{2.546224in}{3.953547in}}%
\pgfpathlineto{\pgfqpoint{2.551926in}{3.939732in}}%
\pgfpathlineto{\pgfqpoint{2.557989in}{3.923048in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{3.903100in}}%
\pgfpathlineto{\pgfqpoint{2.571246in}{3.879494in}}%
\pgfpathlineto{\pgfqpoint{2.578470in}{3.851753in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{3.819359in}}%
\pgfpathlineto{\pgfqpoint{2.594214in}{3.781794in}}%
\pgfpathlineto{\pgfqpoint{2.602780in}{3.738438in}}%
\pgfpathlineto{\pgfqpoint{2.611847in}{3.688631in}}%
\pgfpathlineto{\pgfqpoint{2.621455in}{3.631631in}}%
\pgfpathlineto{\pgfqpoint{2.631654in}{3.566563in}}%
\pgfpathlineto{\pgfqpoint{2.642505in}{3.492446in}}%
\pgfpathlineto{\pgfqpoint{2.654098in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.666560in}{3.311731in}}%
\pgfpathlineto{\pgfqpoint{2.680064in}{3.201466in}}%
\pgfpathlineto{\pgfqpoint{2.694895in}{3.074121in}}%
\pgfpathlineto{\pgfqpoint{2.711554in}{2.924480in}}%
\pgfpathlineto{\pgfqpoint{2.731105in}{2.741888in}}%
\pgfpathlineto{\pgfqpoint{2.757027in}{2.492298in}}%
\pgfpathlineto{\pgfqpoint{2.814595in}{1.935986in}}%
\pgfpathlineto{\pgfqpoint{2.834468in}{1.752518in}}%
\pgfpathlineto{\pgfqpoint{2.851232in}{1.604453in}}%
\pgfpathlineto{\pgfqpoint{2.866100in}{1.479555in}}%
\pgfpathlineto{\pgfqpoint{2.879619in}{1.372111in}}%
\pgfpathlineto{\pgfqpoint{2.892074in}{1.278924in}}%
\pgfpathlineto{\pgfqpoint{2.903659in}{1.197710in}}%
\pgfpathlineto{\pgfqpoint{2.914488in}{1.126930in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{2.934227in}{1.011652in}}%
\pgfpathlineto{\pgfqpoint{2.943250in}{0.965236in}}%
\pgfpathlineto{\pgfqpoint{2.951763in}{0.925232in}}%
\pgfpathlineto{\pgfqpoint{2.959796in}{0.890954in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{2.974514in}{0.837171in}}%
\pgfpathlineto{\pgfqpoint{2.981236in}{0.816582in}}%
\pgfpathlineto{\pgfqpoint{2.987553in}{0.799549in}}%
\pgfpathlineto{\pgfqpoint{2.993481in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{2.999034in}{0.774423in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{0.765553in}}%
\pgfpathlineto{\pgfqpoint{3.009076in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.013610in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{0.749760in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{0.747196in}}%
\pgfpathlineto{\pgfqpoint{3.025592in}{0.745627in}}%
\pgfpathlineto{\pgfqpoint{3.029219in}{0.744906in}}%
\pgfpathlineto{\pgfqpoint{3.032772in}{0.744951in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.745742in}}%
\pgfpathlineto{\pgfqpoint{3.039973in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{3.043758in}{0.749792in}}%
\pgfpathlineto{\pgfqpoint{3.047744in}{0.753302in}}%
\pgfpathlineto{\pgfqpoint{3.051971in}{0.758041in}}%
\pgfpathlineto{\pgfqpoint{3.056475in}{0.764239in}}%
\pgfpathlineto{\pgfqpoint{3.061278in}{0.772150in}}%
\pgfpathlineto{\pgfqpoint{3.066404in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{3.071867in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{3.077682in}{0.809186in}}%
\pgfpathlineto{\pgfqpoint{3.083865in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{3.090422in}{0.848461in}}%
\pgfpathlineto{\pgfqpoint{3.097376in}{0.873689in}}%
\pgfpathlineto{\pgfqpoint{3.104743in}{0.903268in}}%
\pgfpathlineto{\pgfqpoint{3.112544in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{3.120802in}{0.977650in}}%
\pgfpathlineto{\pgfqpoint{3.129548in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{3.138810in}{1.076457in}}%
\pgfpathlineto{\pgfqpoint{3.148642in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{3.159088in}{1.205790in}}%
\pgfpathlineto{\pgfqpoint{3.170232in}{1.284346in}}%
\pgfpathlineto{\pgfqpoint{3.182177in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{3.195074in}{1.476417in}}%
\pgfpathlineto{\pgfqpoint{3.209140in}{1.594255in}}%
\pgfpathlineto{\pgfqpoint{3.224757in}{1.731513in}}%
\pgfpathlineto{\pgfqpoint{3.242630in}{1.895375in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{2.103394in}}%
\pgfpathlineto{\pgfqpoint{3.302034in}{2.468021in}}%
\pgfpathlineto{\pgfqpoint{3.333524in}{2.771008in}}%
\pgfpathlineto{\pgfqpoint{3.353982in}{2.960815in}}%
\pgfpathlineto{\pgfqpoint{3.371083in}{3.112754in}}%
\pgfpathlineto{\pgfqpoint{3.386206in}{3.240657in}}%
\pgfpathlineto{\pgfqpoint{3.399927in}{3.350547in}}%
\pgfpathlineto{\pgfqpoint{3.412569in}{3.445949in}}%
\pgfpathlineto{\pgfqpoint{3.424320in}{3.529105in}}%
\pgfpathlineto{\pgfqpoint{3.435306in}{3.601674in}}%
\pgfpathlineto{\pgfqpoint{3.445625in}{3.664996in}}%
\pgfpathlineto{\pgfqpoint{3.455337in}{3.720090in}}%
\pgfpathlineto{\pgfqpoint{3.464494in}{3.767869in}}%
\pgfpathlineto{\pgfqpoint{3.473135in}{3.809110in}}%
\pgfpathlineto{\pgfqpoint{3.481296in}{3.844537in}}%
\pgfpathlineto{\pgfqpoint{3.488992in}{3.874733in}}%
\pgfpathlineto{\pgfqpoint{3.496253in}{3.900305in}}%
\pgfpathlineto{\pgfqpoint{3.503095in}{3.921763in}}%
\pgfpathlineto{\pgfqpoint{3.509532in}{3.939583in}}%
\pgfpathlineto{\pgfqpoint{3.515580in}{3.954209in}}%
\pgfpathlineto{\pgfqpoint{3.521245in}{3.966035in}}%
\pgfpathlineto{\pgfqpoint{3.526551in}{3.975451in}}%
\pgfpathlineto{\pgfqpoint{3.531512in}{3.982796in}}%
\pgfpathlineto{\pgfqpoint{3.536143in}{3.988374in}}%
\pgfpathlineto{\pgfqpoint{3.540475in}{3.992469in}}%
\pgfpathlineto{\pgfqpoint{3.544536in}{3.995322in}}%
\pgfpathlineto{\pgfqpoint{3.548381in}{3.997141in}}%
\pgfpathlineto{\pgfqpoint{3.552060in}{3.998078in}}%
\pgfpathlineto{\pgfqpoint{3.555650in}{3.998233in}}%
\pgfpathlineto{\pgfqpoint{3.559224in}{3.997644in}}%
\pgfpathlineto{\pgfqpoint{3.562859in}{3.996284in}}%
\pgfpathlineto{\pgfqpoint{3.566621in}{3.994068in}}%
\pgfpathlineto{\pgfqpoint{3.570570in}{3.990859in}}%
\pgfpathlineto{\pgfqpoint{3.574752in}{3.986478in}}%
\pgfpathlineto{\pgfqpoint{3.579196in}{3.980716in}}%
\pgfpathlineto{\pgfqpoint{3.583932in}{3.973325in}}%
\pgfpathlineto{\pgfqpoint{3.588983in}{3.964028in}}%
\pgfpathlineto{\pgfqpoint{3.594363in}{3.952527in}}%
\pgfpathlineto{\pgfqpoint{3.600096in}{3.938474in}}%
\pgfpathlineto{\pgfqpoint{3.606189in}{3.921521in}}%
\pgfpathlineto{\pgfqpoint{3.612656in}{3.901276in}}%
\pgfpathlineto{\pgfqpoint{3.619513in}{3.877312in}}%
\pgfpathlineto{\pgfqpoint{3.626774in}{3.849175in}}%
\pgfpathlineto{\pgfqpoint{3.634463in}{3.816346in}}%
\pgfpathlineto{\pgfqpoint{3.642601in}{3.778269in}}%
\pgfpathlineto{\pgfqpoint{3.651212in}{3.734355in}}%
\pgfpathlineto{\pgfqpoint{3.660324in}{3.683942in}}%
\pgfpathlineto{\pgfqpoint{3.669984in}{3.626244in}}%
\pgfpathlineto{\pgfqpoint{3.680236in}{3.560425in}}%
\pgfpathlineto{\pgfqpoint{3.691147in}{3.485455in}}%
\pgfpathlineto{\pgfqpoint{3.702815in}{3.400028in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{3.302583in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{3.190932in}}%
\pgfpathlineto{\pgfqpoint{3.743941in}{3.061808in}}%
\pgfpathlineto{\pgfqpoint{3.760802in}{2.909770in}}%
\pgfpathlineto{\pgfqpoint{3.780714in}{2.723223in}}%
\pgfpathlineto{\pgfqpoint{3.807722in}{2.462593in}}%
\pgfpathlineto{\pgfqpoint{3.860074in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{3.880375in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{3.897364in}{1.617451in}}%
\pgfpathlineto{\pgfqpoint{3.912389in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{3.926020in}{1.381643in}}%
\pgfpathlineto{\pgfqpoint{3.938572in}{1.287159in}}%
\pgfpathlineto{\pgfqpoint{3.950233in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{3.961129in}{1.133172in}}%
\pgfpathlineto{\pgfqpoint{3.971358in}{1.070665in}}%
\pgfpathlineto{\pgfqpoint{3.980980in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{3.990055in}{0.969269in}}%
\pgfpathlineto{\pgfqpoint{3.998613in}{0.928692in}}%
\pgfpathlineto{\pgfqpoint{4.006684in}{0.893922in}}%
\pgfpathlineto{\pgfqpoint{4.014298in}{0.864311in}}%
\pgfpathlineto{\pgfqpoint{4.021477in}{0.839283in}}%
\pgfpathlineto{\pgfqpoint{4.028237in}{0.818329in}}%
\pgfpathlineto{\pgfqpoint{4.034592in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{4.040557in}{0.786764in}}%
\pgfpathlineto{\pgfqpoint{4.046147in}{0.775302in}}%
\pgfpathlineto{\pgfqpoint{4.051378in}{0.766213in}}%
\pgfpathlineto{\pgfqpoint{4.056264in}{0.759159in}}%
\pgfpathlineto{\pgfqpoint{4.060828in}{0.753829in}}%
\pgfpathlineto{\pgfqpoint{4.065092in}{0.749951in}}%
\pgfpathlineto{\pgfqpoint{4.069093in}{0.747282in}}%
\pgfpathlineto{\pgfqpoint{4.072885in}{0.745623in}}%
\pgfpathlineto{\pgfqpoint{4.076520in}{0.744827in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{0.744720in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{0.744720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935495in}{0.565123in}}{\pgfqpoint{3.142914in}{3.602021in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{0.745062in}}%
\pgfpathlineto{\pgfqpoint{0.939055in}{0.745431in}}%
\pgfpathlineto{\pgfqpoint{0.942146in}{0.746344in}}%
\pgfpathlineto{\pgfqpoint{0.946923in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{0.951757in}{0.752659in}}%
\pgfpathlineto{\pgfqpoint{0.956703in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{0.961743in}{0.764675in}}%
\pgfpathlineto{\pgfqpoint{0.966858in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{0.972066in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{0.977330in}{0.794195in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{0.827183in}}%
\pgfpathlineto{\pgfqpoint{0.997188in}{0.850051in}}%
\pgfpathlineto{\pgfqpoint{1.004625in}{0.876033in}}%
\pgfpathlineto{\pgfqpoint{1.012193in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{1.019911in}{0.937779in}}%
\pgfpathlineto{\pgfqpoint{1.027798in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{1.046101in}{1.068514in}}%
\pgfpathlineto{\pgfqpoint{1.056535in}{1.128979in}}%
\pgfpathlineto{\pgfqpoint{1.067307in}{1.196192in}}%
\pgfpathlineto{\pgfqpoint{1.078378in}{1.270211in}}%
\pgfpathlineto{\pgfqpoint{1.089826in}{1.351826in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{1.445374in}}%
\pgfpathlineto{\pgfqpoint{1.116384in}{1.558628in}}%
\pgfpathlineto{\pgfqpoint{1.129878in}{1.671330in}}%
\pgfpathlineto{\pgfqpoint{1.146034in}{1.811442in}}%
\pgfpathlineto{\pgfqpoint{1.167663in}{2.005634in}}%
\pgfpathlineto{\pgfqpoint{1.210695in}{2.403933in}}%
\pgfpathlineto{\pgfqpoint{1.252849in}{2.793898in}}%
\pgfpathlineto{\pgfqpoint{1.273202in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{1.289455in}{3.114290in}}%
\pgfpathlineto{\pgfqpoint{1.302581in}{3.221291in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{3.329555in}}%
\pgfpathlineto{\pgfqpoint{1.329226in}{3.421888in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{3.502614in}}%
\pgfpathlineto{\pgfqpoint{1.352125in}{3.574004in}}%
\pgfpathlineto{\pgfqpoint{1.362798in}{3.637902in}}%
\pgfpathlineto{\pgfqpoint{1.373097in}{3.695143in}}%
\pgfpathlineto{\pgfqpoint{1.383170in}{3.746836in}}%
\pgfpathlineto{\pgfqpoint{1.391129in}{3.784600in}}%
\pgfpathlineto{\pgfqpoint{1.400435in}{3.825168in}}%
\pgfpathlineto{\pgfqpoint{1.407550in}{3.853423in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{3.883580in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{3.909351in}}%
\pgfpathlineto{\pgfqpoint{1.430356in}{3.926780in}}%
\pgfpathlineto{\pgfqpoint{1.436554in}{3.941990in}}%
\pgfpathlineto{\pgfqpoint{1.441291in}{3.952221in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{3.963247in}}%
\pgfpathlineto{\pgfqpoint{1.451721in}{3.970426in}}%
\pgfpathlineto{\pgfqpoint{1.457750in}{3.978223in}}%
\pgfpathlineto{\pgfqpoint{1.462094in}{3.982599in}}%
\pgfpathlineto{\pgfqpoint{1.466569in}{3.986020in}}%
\pgfpathlineto{\pgfqpoint{1.469696in}{3.987757in}}%
\pgfpathlineto{\pgfqpoint{1.474134in}{3.989294in}}%
\pgfpathlineto{\pgfqpoint{1.477242in}{3.989730in}}%
\pgfpathlineto{\pgfqpoint{1.482036in}{3.989361in}}%
\pgfpathlineto{\pgfqpoint{1.486904in}{3.987706in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{3.984671in}}%
\pgfpathlineto{\pgfqpoint{1.496996in}{3.980198in}}%
\pgfpathlineto{\pgfqpoint{1.502164in}{3.974246in}}%
\pgfpathlineto{\pgfqpoint{1.507426in}{3.966741in}}%
\pgfpathlineto{\pgfqpoint{1.512762in}{3.957657in}}%
\pgfpathlineto{\pgfqpoint{1.518155in}{3.946992in}}%
\pgfpathlineto{\pgfqpoint{1.525645in}{3.929740in}}%
\pgfpathlineto{\pgfqpoint{1.531131in}{3.915338in}}%
\pgfpathlineto{\pgfqpoint{1.538677in}{3.893140in}}%
\pgfpathlineto{\pgfqpoint{1.544519in}{3.874082in}}%
\pgfpathlineto{\pgfqpoint{1.552046in}{3.847116in}}%
\pgfpathlineto{\pgfqpoint{1.559592in}{3.817322in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{3.784768in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{3.739648in}}%
\pgfpathlineto{\pgfqpoint{1.586293in}{3.689921in}}%
\pgfpathlineto{\pgfqpoint{1.596217in}{3.634107in}}%
\pgfpathlineto{\pgfqpoint{1.606516in}{3.571606in}}%
\pgfpathlineto{\pgfqpoint{1.617357in}{3.501029in}}%
\pgfpathlineto{\pgfqpoint{1.628928in}{3.420645in}}%
\pgfpathlineto{\pgfqpoint{1.641549in}{3.327524in}}%
\pgfpathlineto{\pgfqpoint{1.655667in}{3.217347in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{3.080971in}}%
\pgfpathlineto{\pgfqpoint{1.688623in}{2.940563in}}%
\pgfpathlineto{\pgfqpoint{1.690474in}{2.924355in}}%
\pgfpathlineto{\pgfqpoint{1.692295in}{2.908421in}}%
\pgfpathlineto{\pgfqpoint{1.694199in}{2.891611in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{2.875242in}}%
\pgfpathlineto{\pgfqpoint{1.697946in}{2.858489in}}%
\pgfpathlineto{\pgfqpoint{1.699767in}{2.842349in}}%
\pgfpathlineto{\pgfqpoint{1.701708in}{2.824990in}}%
\pgfpathlineto{\pgfqpoint{1.703566in}{2.808414in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{2.791452in}}%
\pgfpathlineto{\pgfqpoint{1.707328in}{2.774606in}}%
\pgfpathlineto{\pgfqpoint{1.709179in}{2.757881in}}%
\pgfpathlineto{\pgfqpoint{1.711112in}{2.740429in}}%
\pgfpathlineto{\pgfqpoint{1.712963in}{2.723608in}}%
\pgfpathlineto{\pgfqpoint{1.714799in}{2.706914in}}%
\pgfpathlineto{\pgfqpoint{1.716613in}{2.690348in}}%
\pgfpathlineto{\pgfqpoint{1.718546in}{2.672715in}}%
\pgfpathlineto{\pgfqpoint{1.720397in}{2.655726in}}%
\pgfpathlineto{\pgfqpoint{1.722233in}{2.638871in}}%
\pgfpathlineto{\pgfqpoint{1.724122in}{2.621463in}}%
\pgfpathlineto{\pgfqpoint{1.725943in}{2.604709in}}%
\pgfpathlineto{\pgfqpoint{1.727846in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{1.729630in}{2.570584in}}%
\pgfpathlineto{\pgfqpoint{1.731481in}{2.553390in}}%
\pgfpathlineto{\pgfqpoint{1.733339in}{2.536165in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{2.518393in}}%
\pgfpathlineto{\pgfqpoint{1.737101in}{2.501119in}}%
\pgfpathlineto{\pgfqpoint{1.738952in}{2.483821in}}%
\pgfpathlineto{\pgfqpoint{1.740811in}{2.466503in}}%
\pgfpathlineto{\pgfqpoint{1.742677in}{2.448992in}}%
\pgfpathlineto{\pgfqpoint{1.744535in}{2.431637in}}%
\pgfpathlineto{\pgfqpoint{1.746386in}{2.414269in}}%
\pgfpathlineto{\pgfqpoint{1.748222in}{2.397064in}}%
\pgfpathlineto{\pgfqpoint{1.750073in}{2.379673in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{2.362274in}}%
\pgfpathlineto{\pgfqpoint{1.753783in}{2.344869in}}%
\pgfpathlineto{\pgfqpoint{1.755619in}{2.327636in}}%
\pgfpathlineto{\pgfqpoint{1.757470in}{2.310224in}}%
\pgfpathlineto{\pgfqpoint{1.759328in}{2.292814in}}%
\pgfpathlineto{\pgfqpoint{1.761179in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{1.763015in}{2.258181in}}%
\pgfpathlineto{\pgfqpoint{1.764866in}{2.240786in}}%
\pgfpathlineto{\pgfqpoint{1.766725in}{2.223401in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{2.205852in}}%
\pgfpathlineto{\pgfqpoint{1.770486in}{2.188143in}}%
\pgfpathlineto{\pgfqpoint{1.772337in}{2.170801in}}%
\pgfpathlineto{\pgfqpoint{1.774233in}{2.153128in}}%
\pgfpathlineto{\pgfqpoint{1.776099in}{2.135653in}}%
\pgfpathlineto{\pgfqpoint{1.778033in}{2.117679in}}%
\pgfpathlineto{\pgfqpoint{1.779846in}{2.100778in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{2.083557in}}%
\pgfpathlineto{\pgfqpoint{1.783571in}{2.066193in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{2.048689in}}%
\pgfpathlineto{\pgfqpoint{1.787280in}{2.031914in}}%
\pgfpathlineto{\pgfqpoint{1.789079in}{2.015348in}}%
\pgfpathlineto{\pgfqpoint{1.790930in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{1.792826in}{1.980960in}}%
\pgfpathlineto{\pgfqpoint{1.794639in}{1.964346in}}%
\pgfpathlineto{\pgfqpoint{1.796438in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{1.798214in}{1.931769in}}%
\pgfpathlineto{\pgfqpoint{1.799997in}{1.915639in}}%
\pgfpathlineto{\pgfqpoint{1.801811in}{1.899218in}}%
\pgfpathlineto{\pgfqpoint{1.803647in}{1.882684in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.865703in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{1.849123in}}%
\pgfpathlineto{\pgfqpoint{1.809260in}{1.832439in}}%
\pgfpathlineto{\pgfqpoint{1.811193in}{1.815324in}}%
\pgfpathlineto{\pgfqpoint{1.813044in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{1.814978in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{1.816791in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{1.818642in}{1.749911in}}%
\pgfpathlineto{\pgfqpoint{1.820613in}{1.732856in}}%
\pgfpathlineto{\pgfqpoint{1.822464in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{1.824300in}{1.701102in}}%
\pgfpathlineto{\pgfqpoint{1.826114in}{1.685591in}}%
\pgfpathlineto{\pgfqpoint{1.828084in}{1.668891in}}%
\pgfpathlineto{\pgfqpoint{1.829913in}{1.653394in}}%
\pgfpathlineto{\pgfqpoint{1.831771in}{1.637830in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{1.622048in}}%
\pgfpathlineto{\pgfqpoint{1.835556in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{1.837459in}{1.590625in}}%
\pgfpathlineto{\pgfqpoint{1.839393in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.841244in}{1.559767in}}%
\pgfpathlineto{\pgfqpoint{1.843065in}{1.545099in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.530078in}}%
\pgfpathlineto{\pgfqpoint{1.846789in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{1.848603in}{1.500946in}}%
\pgfpathlineto{\pgfqpoint{1.850476in}{1.486239in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{1.471492in}}%
\pgfpathlineto{\pgfqpoint{1.854186in}{1.457432in}}%
\pgfpathlineto{\pgfqpoint{1.856037in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{1.857985in}{1.428331in}}%
\pgfpathlineto{\pgfqpoint{1.859911in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{1.861957in}{1.398415in}}%
\pgfpathlineto{\pgfqpoint{1.863748in}{1.385028in}}%
\pgfpathlineto{\pgfqpoint{1.865681in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{1.867532in}{1.357196in}}%
\pgfpathlineto{\pgfqpoint{1.869391in}{1.343725in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{1.330500in}}%
\pgfpathlineto{\pgfqpoint{1.873153in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{1.875004in}{1.303595in}}%
\pgfpathlineto{\pgfqpoint{1.877012in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{1.878841in}{1.276783in}}%
\pgfpathlineto{\pgfqpoint{1.880774in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{1.882625in}{1.250860in}}%
\pgfpathlineto{\pgfqpoint{1.884611in}{1.237459in}}%
\pgfpathlineto{\pgfqpoint{1.886424in}{1.225320in}}%
\pgfpathlineto{\pgfqpoint{1.888358in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{1.890209in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{1.892232in}{1.187331in}}%
\pgfpathlineto{\pgfqpoint{1.894008in}{1.175941in}}%
\pgfpathlineto{\pgfqpoint{1.895979in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{1.897808in}{1.152005in}}%
\pgfpathlineto{\pgfqpoint{1.899741in}{1.140076in}}%
\pgfpathlineto{\pgfqpoint{1.901592in}{1.128748in}}%
\pgfpathlineto{\pgfqpoint{1.903488in}{1.117331in}}%
\pgfpathlineto{\pgfqpoint{1.905391in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.907250in}{1.095043in}}%
\pgfpathlineto{\pgfqpoint{1.909176in}{1.083847in}}%
\pgfpathlineto{\pgfqpoint{1.911184in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{1.913013in}{1.062027in}}%
\pgfpathlineto{\pgfqpoint{1.914984in}{1.051093in}}%
\pgfpathlineto{\pgfqpoint{1.916797in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{1.918708in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{1.922492in}{1.010890in}}%
\pgfpathlineto{\pgfqpoint{1.924343in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{1.926254in}{0.991684in}}%
\pgfpathlineto{\pgfqpoint{1.927993in}{0.983017in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{1.931777in}{0.964676in}}%
\pgfpathlineto{\pgfqpoint{1.933688in}{0.955669in}}%
\pgfpathlineto{\pgfqpoint{1.935539in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{1.937772in}{0.937004in}}%
\pgfpathlineto{\pgfqpoint{1.939489in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{1.941497in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{1.943310in}{0.912952in}}%
\pgfpathlineto{\pgfqpoint{1.945356in}{0.904478in}}%
\pgfpathlineto{\pgfqpoint{1.947147in}{0.897185in}}%
\pgfpathlineto{\pgfqpoint{1.949306in}{0.888665in}}%
\pgfpathlineto{\pgfqpoint{1.951044in}{0.881947in}}%
\pgfpathlineto{\pgfqpoint{1.953292in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{1.957227in}{0.859364in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{0.853231in}}%
\pgfpathlineto{\pgfqpoint{1.961213in}{0.845845in}}%
\pgfpathlineto{\pgfqpoint{1.962952in}{0.840205in}}%
\pgfpathlineto{\pgfqpoint{1.964960in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{1.966826in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{1.969022in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{1.970761in}{0.816914in}}%
\pgfpathlineto{\pgfqpoint{1.973271in}{0.810130in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{1.977543in}{0.799377in}}%
\pgfpathlineto{\pgfqpoint{1.979468in}{0.794850in}}%
\pgfpathlineto{\pgfqpoint{1.981829in}{0.789593in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{0.785911in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{0.781518in}}%
\pgfpathlineto{\pgfqpoint{1.987652in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{1.989465in}{0.774697in}}%
\pgfpathlineto{\pgfqpoint{1.993197in}{0.768615in}}%
\pgfpathlineto{\pgfqpoint{1.994876in}{0.766118in}}%
\pgfpathlineto{\pgfqpoint{1.998008in}{0.761903in}}%
\pgfpathlineto{\pgfqpoint{1.999672in}{0.759876in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{0.750778in}}%
\pgfpathlineto{\pgfqpoint{2.016503in}{0.747780in}}%
\pgfpathlineto{\pgfqpoint{2.021427in}{0.747081in}}%
\pgfpathlineto{\pgfqpoint{2.025398in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{2.028321in}{0.748247in}}%
\pgfpathlineto{\pgfqpoint{2.034256in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{2.040918in}{0.756803in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{2.052946in}{0.772696in}}%
\pgfpathlineto{\pgfqpoint{2.055187in}{0.776503in}}%
\pgfpathlineto{\pgfqpoint{2.057083in}{0.779913in}}%
\pgfpathlineto{\pgfqpoint{2.059533in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{2.061204in}{0.787984in}}%
\pgfpathlineto{\pgfqpoint{2.063295in}{0.792432in}}%
\pgfpathlineto{\pgfqpoint{2.065191in}{0.796640in}}%
\pgfpathlineto{\pgfqpoint{2.067379in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{2.069103in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{2.071366in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{2.073299in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{2.075765in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{2.077511in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{2.079699in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{2.081633in}{0.841053in}}%
\pgfpathlineto{\pgfqpoint{2.083648in}{0.847482in}}%
\pgfpathlineto{\pgfqpoint{2.085469in}{0.853437in}}%
\pgfpathlineto{\pgfqpoint{2.087508in}{0.860329in}}%
\pgfpathlineto{\pgfqpoint{2.089494in}{0.867238in}}%
\pgfpathlineto{\pgfqpoint{2.091607in}{0.874823in}}%
\pgfpathlineto{\pgfqpoint{2.093503in}{0.881797in}}%
\pgfpathlineto{\pgfqpoint{2.095429in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{2.097265in}{0.896218in}}%
\pgfpathlineto{\pgfqpoint{2.099228in}{0.904037in}}%
\pgfpathlineto{\pgfqpoint{2.101027in}{0.911356in}}%
\pgfpathlineto{\pgfqpoint{2.102788in}{0.918681in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{2.106550in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{2.108311in}{0.942674in}}%
\pgfpathlineto{\pgfqpoint{2.110259in}{0.951496in}}%
\pgfpathlineto{\pgfqpoint{2.112260in}{0.960764in}}%
\pgfpathlineto{\pgfqpoint{2.114156in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{2.117768in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{2.119806in}{0.997446in}}%
\pgfpathlineto{\pgfqpoint{2.121515in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{2.123568in}{1.016769in}}%
\pgfpathlineto{\pgfqpoint{2.125427in}{1.026536in}}%
\pgfpathlineto{\pgfqpoint{2.127315in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{2.129174in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.057328in}}%
\pgfpathlineto{\pgfqpoint{2.132936in}{1.067748in}}%
\pgfpathlineto{\pgfqpoint{2.134974in}{1.079402in}}%
\pgfpathlineto{\pgfqpoint{2.136660in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{1.100277in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{1.111322in}}%
\pgfpathlineto{\pgfqpoint{2.142296in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{2.144169in}{1.134213in}}%
\pgfpathlineto{\pgfqpoint{2.146132in}{1.146411in}}%
\pgfpathlineto{\pgfqpoint{2.147894in}{1.157467in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{1.168771in}}%
\pgfpathlineto{\pgfqpoint{2.151618in}{1.181292in}}%
\pgfpathlineto{\pgfqpoint{2.153439in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{2.155327in}{1.205540in}}%
\pgfpathlineto{\pgfqpoint{2.157201in}{1.217985in}}%
\pgfpathlineto{\pgfqpoint{2.159127in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{2.160925in}{1.243132in}}%
\pgfpathlineto{\pgfqpoint{2.162746in}{1.255572in}}%
\pgfpathlineto{\pgfqpoint{2.164725in}{1.269299in}}%
\pgfpathlineto{\pgfqpoint{2.166508in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{2.168434in}{1.295304in}}%
\pgfpathlineto{\pgfqpoint{2.170270in}{1.308350in}}%
\pgfpathlineto{\pgfqpoint{2.172144in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{2.174070in}{1.335728in}}%
\pgfpathlineto{\pgfqpoint{2.175891in}{1.348977in}}%
\pgfpathlineto{\pgfqpoint{2.177869in}{1.363575in}}%
\pgfpathlineto{\pgfqpoint{2.179653in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{2.181541in}{1.390890in}}%
\pgfpathlineto{\pgfqpoint{2.183287in}{1.403995in}}%
\pgfpathlineto{\pgfqpoint{2.185228in}{1.418756in}}%
\pgfpathlineto{\pgfqpoint{2.187049in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{1.447751in}}%
\pgfpathlineto{\pgfqpoint{2.190833in}{1.461820in}}%
\pgfpathlineto{\pgfqpoint{2.192737in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{2.194633in}{1.491568in}}%
\pgfpathlineto{\pgfqpoint{2.196521in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{2.200193in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{2.202044in}{1.550730in}}%
\pgfpathlineto{\pgfqpoint{2.203978in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{2.205881in}{1.581921in}}%
\pgfpathlineto{\pgfqpoint{2.207777in}{1.597426in}}%
\pgfpathlineto{\pgfqpoint{2.209666in}{1.613020in}}%
\pgfpathlineto{\pgfqpoint{2.211539in}{1.628545in}}%
\pgfpathlineto{\pgfqpoint{2.213428in}{1.644310in}}%
\pgfpathlineto{\pgfqpoint{2.215211in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{1.675142in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{1.690038in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{1.706119in}}%
\pgfpathlineto{\pgfqpoint{2.222645in}{1.722279in}}%
\pgfpathlineto{\pgfqpoint{2.224533in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{2.226332in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{2.228183in}{1.770078in}}%
\pgfpathlineto{\pgfqpoint{2.230004in}{1.785878in}}%
\pgfpathlineto{\pgfqpoint{2.231945in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{2.233766in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{2.235617in}{1.835150in}}%
\pgfpathlineto{\pgfqpoint{2.237363in}{1.850544in}}%
\pgfpathlineto{\pgfqpoint{2.239266in}{1.867491in}}%
\pgfpathlineto{\pgfqpoint{2.241162in}{1.884334in}}%
\pgfpathlineto{\pgfqpoint{2.243051in}{1.901239in}}%
\pgfpathlineto{\pgfqpoint{2.244984in}{1.918540in}}%
\pgfpathlineto{\pgfqpoint{2.246850in}{1.935394in}}%
\pgfpathlineto{\pgfqpoint{2.248709in}{1.952134in}}%
\pgfpathlineto{\pgfqpoint{2.250522in}{1.968587in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.985598in}}%
\pgfpathlineto{\pgfqpoint{2.254284in}{2.002832in}}%
\pgfpathlineto{\pgfqpoint{2.256105in}{2.019428in}}%
\pgfpathlineto{\pgfqpoint{2.257956in}{2.036411in}}%
\pgfpathlineto{\pgfqpoint{2.259792in}{2.053267in}}%
\pgfpathlineto{\pgfqpoint{2.261681in}{2.070681in}}%
\pgfpathlineto{\pgfqpoint{2.263614in}{2.088483in}}%
\pgfpathlineto{\pgfqpoint{2.265540in}{2.106326in}}%
\pgfpathlineto{\pgfqpoint{2.267376in}{2.123341in}}%
\pgfpathlineto{\pgfqpoint{2.269264in}{2.140911in}}%
\pgfpathlineto{\pgfqpoint{2.271086in}{2.157817in}}%
\pgfpathlineto{\pgfqpoint{2.272914in}{2.174929in}}%
\pgfpathlineto{\pgfqpoint{2.274810in}{2.192592in}}%
\pgfpathlineto{\pgfqpoint{2.276661in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{2.278519in}{2.227301in}}%
\pgfpathlineto{\pgfqpoint{2.280385in}{2.244867in}}%
\pgfpathlineto{\pgfqpoint{2.282244in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{2.284095in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{2.285953in}{2.297153in}}%
\pgfpathlineto{\pgfqpoint{2.287819in}{2.314790in}}%
\pgfpathlineto{\pgfqpoint{2.289678in}{2.332262in}}%
\pgfpathlineto{\pgfqpoint{2.291529in}{2.349743in}}%
\pgfpathlineto{\pgfqpoint{2.293365in}{2.367053in}}%
\pgfpathlineto{\pgfqpoint{2.295216in}{2.384541in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{2.402031in}}%
\pgfpathlineto{\pgfqpoint{2.298925in}{2.419517in}}%
\pgfpathlineto{\pgfqpoint{2.300761in}{2.436820in}}%
\pgfpathlineto{\pgfqpoint{2.302612in}{2.454287in}}%
\pgfpathlineto{\pgfqpoint{2.304471in}{2.471741in}}%
\pgfpathlineto{\pgfqpoint{2.306322in}{2.489179in}}%
\pgfpathlineto{\pgfqpoint{2.308158in}{2.506419in}}%
\pgfpathlineto{\pgfqpoint{2.310009in}{2.523813in}}%
\pgfpathlineto{\pgfqpoint{2.311867in}{2.541180in}}%
\pgfpathlineto{\pgfqpoint{2.313718in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{2.315592in}{2.576004in}}%
\pgfpathlineto{\pgfqpoint{2.317405in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{2.319226in}{2.609828in}}%
\pgfpathlineto{\pgfqpoint{2.321055in}{2.626864in}}%
\pgfpathlineto{\pgfqpoint{2.322951in}{2.644382in}}%
\pgfpathlineto{\pgfqpoint{2.324802in}{2.661512in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{2.679292in}}%
\pgfpathlineto{\pgfqpoint{2.328601in}{2.696506in}}%
\pgfpathlineto{\pgfqpoint{2.330497in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{2.332385in}{2.731135in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{2.748883in}}%
\pgfpathlineto{\pgfqpoint{2.336185in}{2.765725in}}%
\pgfpathlineto{\pgfqpoint{2.338118in}{2.783190in}}%
\pgfpathlineto{\pgfqpoint{2.339932in}{2.799584in}}%
\pgfpathlineto{\pgfqpoint{2.341918in}{2.817439in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{2.833719in}}%
\pgfpathlineto{\pgfqpoint{2.345702in}{2.851277in}}%
\pgfpathlineto{\pgfqpoint{2.347553in}{2.867769in}}%
\pgfpathlineto{\pgfqpoint{2.349352in}{2.883700in}}%
\pgfpathlineto{\pgfqpoint{2.351203in}{2.900066in}}%
\pgfpathlineto{\pgfqpoint{2.353136in}{2.917023in}}%
\pgfpathlineto{\pgfqpoint{2.354927in}{2.932763in}}%
\pgfpathlineto{\pgfqpoint{2.356823in}{2.949252in}}%
\pgfpathlineto{\pgfqpoint{2.358712in}{2.965669in}}%
\pgfpathlineto{\pgfqpoint{2.360607in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{2.997796in}}%
\pgfpathlineto{\pgfqpoint{2.364332in}{3.013987in}}%
\pgfpathlineto{\pgfqpoint{2.366145in}{3.029464in}}%
\pgfpathlineto{\pgfqpoint{2.368041in}{3.045498in}}%
\pgfpathlineto{\pgfqpoint{2.369870in}{3.060978in}}%
\pgfpathlineto{\pgfqpoint{2.371728in}{3.076537in}}%
\pgfpathlineto{\pgfqpoint{2.373542in}{3.091705in}}%
\pgfpathlineto{\pgfqpoint{2.375378in}{3.106947in}}%
\pgfpathlineto{\pgfqpoint{2.377266in}{3.122569in}}%
\pgfpathlineto{\pgfqpoint{2.379162in}{3.138104in}}%
\pgfpathlineto{\pgfqpoint{2.380976in}{3.152936in}}%
\pgfpathlineto{\pgfqpoint{2.382849in}{3.168142in}}%
\pgfpathlineto{\pgfqpoint{2.384738in}{3.183404in}}%
\pgfpathlineto{\pgfqpoint{2.386634in}{3.198572in}}%
\pgfpathlineto{\pgfqpoint{2.388410in}{3.212753in}}%
\pgfpathlineto{\pgfqpoint{2.390321in}{3.227881in}}%
\pgfpathlineto{\pgfqpoint{2.392172in}{3.242469in}}%
\pgfpathlineto{\pgfqpoint{2.394143in}{3.257835in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{3.272368in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{3.286655in}}%
\pgfpathlineto{\pgfqpoint{2.399681in}{3.300557in}}%
\pgfpathlineto{\pgfqpoint{2.401577in}{3.314927in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{3.329330in}}%
\pgfpathlineto{\pgfqpoint{2.405413in}{3.343765in}}%
\pgfpathlineto{\pgfqpoint{2.407264in}{3.357528in}}%
\pgfpathlineto{\pgfqpoint{2.409213in}{3.371870in}}%
\pgfpathlineto{\pgfqpoint{2.411026in}{3.385139in}}%
\pgfpathlineto{\pgfqpoint{2.413072in}{3.399923in}}%
\pgfpathlineto{\pgfqpoint{2.414848in}{3.412699in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{3.426564in}}%
\pgfpathlineto{\pgfqpoint{2.418535in}{3.438856in}}%
\pgfpathlineto{\pgfqpoint{2.420431in}{3.452089in}}%
\pgfpathlineto{\pgfqpoint{2.422245in}{3.464685in}}%
\pgfpathlineto{\pgfqpoint{2.424156in}{3.477804in}}%
\pgfpathlineto{\pgfqpoint{2.426007in}{3.490416in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{3.503157in}}%
\pgfpathlineto{\pgfqpoint{2.429694in}{3.515149in}}%
\pgfpathlineto{\pgfqpoint{2.431664in}{3.528129in}}%
\pgfpathlineto{\pgfqpoint{2.433515in}{3.540239in}}%
\pgfpathlineto{\pgfqpoint{2.435599in}{3.553664in}}%
\pgfpathlineto{\pgfqpoint{2.437465in}{3.565618in}}%
\pgfpathlineto{\pgfqpoint{2.439323in}{3.577321in}}%
\pgfpathlineto{\pgfqpoint{2.441212in}{3.589121in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{3.601240in}}%
\pgfpathlineto{\pgfqpoint{2.445011in}{3.612410in}}%
\pgfpathlineto{\pgfqpoint{2.446945in}{3.624002in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{3.634996in}}%
\pgfpathlineto{\pgfqpoint{2.450856in}{3.647043in}}%
\pgfpathlineto{\pgfqpoint{2.452707in}{3.657728in}}%
\pgfpathlineto{\pgfqpoint{2.454603in}{3.668474in}}%
\pgfpathlineto{\pgfqpoint{2.456454in}{3.678849in}}%
\pgfpathlineto{\pgfqpoint{2.458515in}{3.690196in}}%
\pgfpathlineto{\pgfqpoint{2.460254in}{3.699636in}}%
\pgfpathlineto{\pgfqpoint{2.462374in}{3.710917in}}%
\pgfpathlineto{\pgfqpoint{2.464240in}{3.720723in}}%
\pgfpathlineto{\pgfqpoint{2.466399in}{3.731796in}}%
\pgfpathlineto{\pgfqpoint{2.468250in}{3.741148in}}%
\pgfpathlineto{\pgfqpoint{2.470221in}{3.750888in}}%
\pgfpathlineto{\pgfqpoint{2.472049in}{3.759811in}}%
\pgfpathlineto{\pgfqpoint{2.474057in}{3.769366in}}%
\pgfpathlineto{\pgfqpoint{2.475871in}{3.777859in}}%
\pgfpathlineto{\pgfqpoint{2.477894in}{3.787123in}}%
\pgfpathlineto{\pgfqpoint{2.479670in}{3.795106in}}%
\pgfpathlineto{\pgfqpoint{2.481529in}{3.803256in}}%
\pgfpathlineto{\pgfqpoint{2.483305in}{3.810917in}}%
\pgfpathlineto{\pgfqpoint{2.485441in}{3.819899in}}%
\pgfpathlineto{\pgfqpoint{2.487329in}{3.827665in}}%
\pgfpathlineto{\pgfqpoint{2.489300in}{3.835547in}}%
\pgfpathlineto{\pgfqpoint{2.491166in}{3.842870in}}%
\pgfpathlineto{\pgfqpoint{2.493212in}{3.850652in}}%
\pgfpathlineto{\pgfqpoint{2.495025in}{3.857400in}}%
\pgfpathlineto{\pgfqpoint{2.497184in}{3.865178in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{3.871364in}}%
\pgfpathlineto{\pgfqpoint{2.500871in}{3.877957in}}%
\pgfpathlineto{\pgfqpoint{2.502759in}{3.884236in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.892050in}}%
\pgfpathlineto{\pgfqpoint{2.506993in}{3.897621in}}%
\pgfpathlineto{\pgfqpoint{2.508769in}{3.902972in}}%
\pgfpathlineto{\pgfqpoint{2.511115in}{3.909765in}}%
\pgfpathlineto{\pgfqpoint{2.512831in}{3.914583in}}%
\pgfpathlineto{\pgfqpoint{2.514914in}{3.920193in}}%
\pgfpathlineto{\pgfqpoint{2.516765in}{3.925008in}}%
\pgfpathlineto{\pgfqpoint{2.519051in}{3.930694in}}%
\pgfpathlineto{\pgfqpoint{2.520827in}{3.934937in}}%
\pgfpathlineto{\pgfqpoint{2.523547in}{3.941094in}}%
\pgfpathlineto{\pgfqpoint{2.525413in}{3.945119in}}%
\pgfpathlineto{\pgfqpoint{2.528058in}{3.950484in}}%
\pgfpathlineto{\pgfqpoint{2.530022in}{3.954243in}}%
\pgfpathlineto{\pgfqpoint{2.542192in}{3.973048in}}%
\pgfpathlineto{\pgfqpoint{2.552249in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{2.559308in}{3.986458in}}%
\pgfpathlineto{\pgfqpoint{2.561796in}{3.987143in}}%
\pgfpathlineto{\pgfqpoint{2.567004in}{3.987529in}}%
\pgfpathlineto{\pgfqpoint{2.571838in}{3.986630in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{3.983164in}}%
\pgfpathlineto{\pgfqpoint{2.588444in}{3.974300in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{3.957254in}}%
\pgfpathlineto{\pgfqpoint{2.602690in}{3.952262in}}%
\pgfpathlineto{\pgfqpoint{2.604586in}{3.948528in}}%
\pgfpathlineto{\pgfqpoint{2.606976in}{3.943519in}}%
\pgfpathlineto{\pgfqpoint{2.608962in}{3.939134in}}%
\pgfpathlineto{\pgfqpoint{2.610858in}{3.934760in}}%
\pgfpathlineto{\pgfqpoint{2.613046in}{3.929447in}}%
\pgfpathlineto{\pgfqpoint{2.614733in}{3.925183in}}%
\pgfpathlineto{\pgfqpoint{2.616696in}{3.920013in}}%
\pgfpathlineto{\pgfqpoint{2.618629in}{3.914737in}}%
\pgfpathlineto{\pgfqpoint{2.620720in}{3.908773in}}%
\pgfpathlineto{\pgfqpoint{2.622504in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{2.624655in}{3.896953in}}%
\pgfpathlineto{\pgfqpoint{2.626326in}{3.891696in}}%
\pgfpathlineto{\pgfqpoint{2.628566in}{3.884376in}}%
\pgfpathlineto{\pgfqpoint{2.630387in}{3.878264in}}%
\pgfpathlineto{\pgfqpoint{2.632426in}{3.871189in}}%
\pgfpathlineto{\pgfqpoint{2.634149in}{3.865049in}}%
\pgfpathlineto{\pgfqpoint{2.636225in}{3.857436in}}%
\pgfpathlineto{\pgfqpoint{2.638158in}{3.850171in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{3.841836in}}%
\pgfpathlineto{\pgfqpoint{2.642108in}{3.834696in}}%
\pgfpathlineto{\pgfqpoint{2.644071in}{3.826701in}}%
\pgfpathlineto{\pgfqpoint{2.645855in}{3.819300in}}%
\pgfpathlineto{\pgfqpoint{2.647871in}{3.810696in}}%
\pgfpathlineto{\pgfqpoint{2.649654in}{3.802963in}}%
\pgfpathlineto{\pgfqpoint{2.651505in}{3.794738in}}%
\pgfpathlineto{\pgfqpoint{2.653289in}{3.786689in}}%
\pgfpathlineto{\pgfqpoint{2.655305in}{3.777355in}}%
\pgfpathlineto{\pgfqpoint{2.657238in}{3.768269in}}%
\pgfpathlineto{\pgfqpoint{2.659239in}{3.758647in}}%
\pgfpathlineto{\pgfqpoint{2.660985in}{3.750130in}}%
\pgfpathlineto{\pgfqpoint{2.662851in}{3.740814in}}%
\pgfpathlineto{\pgfqpoint{2.664597in}{3.732008in}}%
\pgfpathlineto{\pgfqpoint{2.666448in}{3.722481in}}%
\pgfpathlineto{\pgfqpoint{2.668231in}{3.713194in}}%
\pgfpathlineto{\pgfqpoint{2.670210in}{3.702667in}}%
\pgfpathlineto{\pgfqpoint{2.671993in}{3.693084in}}%
\pgfpathlineto{\pgfqpoint{2.673919in}{3.682536in}}%
\pgfpathlineto{\pgfqpoint{2.675718in}{3.672560in}}%
\pgfpathlineto{\pgfqpoint{2.677644in}{3.661705in}}%
\pgfpathlineto{\pgfqpoint{2.679502in}{3.651122in}}%
\pgfpathlineto{\pgfqpoint{2.681391in}{3.640177in}}%
\pgfpathlineto{\pgfqpoint{2.683264in}{3.629194in}}%
\pgfpathlineto{\pgfqpoint{2.685115in}{3.618180in}}%
\pgfpathlineto{\pgfqpoint{2.687049in}{3.606571in}}%
\pgfpathlineto{\pgfqpoint{2.689027in}{3.594470in}}%
\pgfpathlineto{\pgfqpoint{2.690811in}{3.583492in}}%
\pgfpathlineto{\pgfqpoint{2.692736in}{3.571448in}}%
\pgfpathlineto{\pgfqpoint{2.694445in}{3.560690in}}%
\pgfpathlineto{\pgfqpoint{2.696311in}{3.548738in}}%
\pgfpathlineto{\pgfqpoint{2.698222in}{3.536411in}}%
\pgfpathlineto{\pgfqpoint{2.700155in}{3.523825in}}%
\pgfpathlineto{\pgfqpoint{2.702081in}{3.511100in}}%
\pgfpathlineto{\pgfqpoint{2.703917in}{3.498868in}}%
\pgfpathlineto{\pgfqpoint{2.705768in}{3.486387in}}%
\pgfpathlineto{\pgfqpoint{2.707552in}{3.474297in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{3.460932in}}%
\pgfpathlineto{\pgfqpoint{2.711351in}{3.448089in}}%
\pgfpathlineto{\pgfqpoint{2.713202in}{3.435128in}}%
\pgfpathlineto{\pgfqpoint{2.714986in}{3.422582in}}%
\pgfpathlineto{\pgfqpoint{2.716889in}{3.408992in}}%
\pgfpathlineto{\pgfqpoint{2.718748in}{3.395688in}}%
\pgfpathlineto{\pgfqpoint{2.720599in}{3.382272in}}%
\pgfpathlineto{\pgfqpoint{2.722420in}{3.369018in}}%
\pgfpathlineto{\pgfqpoint{2.724398in}{3.354417in}}%
\pgfpathlineto{\pgfqpoint{2.726182in}{3.341227in}}%
\pgfpathlineto{\pgfqpoint{2.728070in}{3.327096in}}%
\pgfpathlineto{\pgfqpoint{2.729794in}{3.314130in}}%
\pgfpathlineto{\pgfqpoint{2.731720in}{3.299509in}}%
\pgfpathlineto{\pgfqpoint{2.733541in}{3.285638in}}%
\pgfpathlineto{\pgfqpoint{2.735392in}{3.271382in}}%
\pgfpathlineto{\pgfqpoint{2.737303in}{3.256588in}}%
\pgfpathlineto{\pgfqpoint{2.739266in}{3.241253in}}%
\pgfpathlineto{\pgfqpoint{2.741050in}{3.227285in}}%
\pgfpathlineto{\pgfqpoint{2.742863in}{3.212929in}}%
\pgfpathlineto{\pgfqpoint{2.744624in}{3.198934in}}%
\pgfpathlineto{\pgfqpoint{2.746513in}{3.183801in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{3.169781in}}%
\pgfpathlineto{\pgfqpoint{2.750200in}{3.154007in}}%
\pgfpathlineto{\pgfqpoint{2.752058in}{3.138895in}}%
\pgfpathlineto{\pgfqpoint{2.753984in}{3.123077in}}%
\pgfpathlineto{\pgfqpoint{2.755805in}{3.108091in}}%
\pgfpathlineto{\pgfqpoint{2.757671in}{3.092550in}}%
\pgfpathlineto{\pgfqpoint{2.759492in}{3.077387in}}%
\pgfpathlineto{\pgfqpoint{2.761343in}{3.061823in}}%
\pgfpathlineto{\pgfqpoint{2.763276in}{3.045537in}}%
\pgfpathlineto{\pgfqpoint{2.765142in}{3.029634in}}%
\pgfpathlineto{\pgfqpoint{2.766926in}{3.014445in}}%
\pgfpathlineto{\pgfqpoint{2.768777in}{2.998534in}}%
\pgfpathlineto{\pgfqpoint{2.770538in}{2.983350in}}%
\pgfpathlineto{\pgfqpoint{2.772389in}{2.967280in}}%
\pgfpathlineto{\pgfqpoint{2.774285in}{2.950804in}}%
\pgfpathlineto{\pgfqpoint{2.776136in}{2.934578in}}%
\pgfpathlineto{\pgfqpoint{2.777934in}{2.918772in}}%
\pgfpathlineto{\pgfqpoint{2.779785in}{2.902404in}}%
\pgfpathlineto{\pgfqpoint{2.781606in}{2.886298in}}%
\pgfpathlineto{\pgfqpoint{2.783532in}{2.869125in}}%
\pgfpathlineto{\pgfqpoint{2.785368in}{2.852721in}}%
\pgfpathlineto{\pgfqpoint{2.787257in}{2.835750in}}%
\pgfpathlineto{\pgfqpoint{2.789115in}{2.819052in}}%
\pgfpathlineto{\pgfqpoint{2.791019in}{2.801787in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{2.785653in}}%
\pgfpathlineto{\pgfqpoint{2.794653in}{2.768786in}}%
\pgfpathlineto{\pgfqpoint{2.796474in}{2.752211in}}%
\pgfpathlineto{\pgfqpoint{2.798340in}{2.735072in}}%
\pgfpathlineto{\pgfqpoint{2.800199in}{2.718059in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{2.700658in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{2.683906in}}%
\pgfpathlineto{\pgfqpoint{2.805774in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.649421in}}%
\pgfpathlineto{\pgfqpoint{2.809484in}{2.632210in}}%
\pgfpathlineto{\pgfqpoint{2.811305in}{2.615318in}}%
\pgfpathlineto{\pgfqpoint{2.813133in}{2.598223in}}%
\pgfpathlineto{\pgfqpoint{2.815029in}{2.580575in}}%
\pgfpathlineto{\pgfqpoint{2.816955in}{2.562554in}}%
\pgfpathlineto{\pgfqpoint{2.818791in}{2.545383in}}%
\pgfpathlineto{\pgfqpoint{2.820642in}{2.528019in}}%
\pgfpathlineto{\pgfqpoint{2.822501in}{2.510638in}}%
\pgfpathlineto{\pgfqpoint{2.824352in}{2.493243in}}%
\pgfpathlineto{\pgfqpoint{2.826188in}{2.476011in}}%
\pgfpathlineto{\pgfqpoint{2.828039in}{2.458592in}}%
\pgfpathlineto{\pgfqpoint{2.829897in}{2.441165in}}%
\pgfpathlineto{\pgfqpoint{2.831748in}{2.423732in}}%
\pgfpathlineto{\pgfqpoint{2.833584in}{2.406474in}}%
\pgfpathlineto{\pgfqpoint{2.835435in}{2.389038in}}%
\pgfpathlineto{\pgfqpoint{2.837294in}{2.371602in}}%
\pgfpathlineto{\pgfqpoint{2.839159in}{2.353996in}}%
\pgfpathlineto{\pgfqpoint{2.841018in}{2.336571in}}%
\pgfpathlineto{\pgfqpoint{2.842869in}{2.319153in}}%
\pgfpathlineto{\pgfqpoint{2.844765in}{2.301395in}}%
\pgfpathlineto{\pgfqpoint{2.846631in}{2.283824in}}%
\pgfpathlineto{\pgfqpoint{2.848527in}{2.266093in}}%
\pgfpathlineto{\pgfqpoint{2.850378in}{2.248731in}}%
\pgfpathlineto{\pgfqpoint{2.852274in}{2.231037in}}%
\pgfpathlineto{\pgfqpoint{2.854140in}{2.213540in}}%
\pgfpathlineto{\pgfqpoint{2.856036in}{2.195892in}}%
\pgfpathlineto{\pgfqpoint{2.857849in}{2.178968in}}%
\pgfpathlineto{\pgfqpoint{2.859760in}{2.161198in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{2.143635in}}%
\pgfpathlineto{\pgfqpoint{2.863507in}{2.126450in}}%
\pgfpathlineto{\pgfqpoint{2.865358in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{2.867269in}{2.091665in}}%
\pgfpathlineto{\pgfqpoint{2.869158in}{2.074242in}}%
\pgfpathlineto{\pgfqpoint{2.871128in}{2.056172in}}%
\pgfpathlineto{\pgfqpoint{2.872994in}{2.039005in}}%
\pgfpathlineto{\pgfqpoint{2.874815in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{2.876704in}{2.005146in}}%
\pgfpathlineto{\pgfqpoint{2.878562in}{1.988285in}}%
\pgfpathlineto{\pgfqpoint{2.880428in}{1.971303in}}%
\pgfpathlineto{\pgfqpoint{2.882362in}{1.953864in}}%
\pgfpathlineto{\pgfqpoint{2.884213in}{1.937156in}}%
\pgfpathlineto{\pgfqpoint{2.886109in}{1.920164in}}%
\pgfpathlineto{\pgfqpoint{2.888012in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{2.889871in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{2.891722in}{1.870037in}}%
\pgfpathlineto{\pgfqpoint{2.893633in}{1.853114in}}%
\pgfpathlineto{\pgfqpoint{2.895484in}{1.836751in}}%
\pgfpathlineto{\pgfqpoint{2.897417in}{1.819792in}}%
\pgfpathlineto{\pgfqpoint{2.899268in}{1.803555in}}%
\pgfpathlineto{\pgfqpoint{2.901141in}{1.787217in}}%
\pgfpathlineto{\pgfqpoint{2.902955in}{1.771432in}}%
\pgfpathlineto{\pgfqpoint{2.904813in}{1.755385in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.739724in}}%
\pgfpathlineto{\pgfqpoint{2.908575in}{1.723003in}}%
\pgfpathlineto{\pgfqpoint{2.910426in}{1.707154in}}%
\pgfpathlineto{\pgfqpoint{2.912247in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{2.914113in}{1.675816in}}%
\pgfpathlineto{\pgfqpoint{2.916047in}{1.659540in}}%
\pgfpathlineto{\pgfqpoint{2.917823in}{1.644595in}}%
\pgfpathlineto{\pgfqpoint{2.919756in}{1.628468in}}%
\pgfpathlineto{\pgfqpoint{2.921622in}{1.612887in}}%
\pgfpathlineto{\pgfqpoint{2.923518in}{1.597230in}}%
\pgfpathlineto{\pgfqpoint{2.925407in}{1.581655in}}%
\pgfpathlineto{\pgfqpoint{2.927318in}{1.566012in}}%
\pgfpathlineto{\pgfqpoint{2.929094in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.931027in}{1.535902in}}%
\pgfpathlineto{\pgfqpoint{2.932878in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{2.934677in}{1.506593in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{1.491850in}}%
\pgfpathlineto{\pgfqpoint{2.938498in}{1.476315in}}%
\pgfpathlineto{\pgfqpoint{2.940349in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.446299in}}%
\pgfpathlineto{\pgfqpoint{2.944149in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{1.417715in}}%
\pgfpathlineto{\pgfqpoint{2.947948in}{1.403155in}}%
\pgfpathlineto{\pgfqpoint{2.949882in}{1.388567in}}%
\pgfpathlineto{\pgfqpoint{2.951733in}{1.374658in}}%
\pgfpathlineto{\pgfqpoint{2.953741in}{1.359750in}}%
\pgfpathlineto{\pgfqpoint{2.955570in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{2.957503in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{2.959354in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{2.961212in}{1.305363in}}%
\pgfpathlineto{\pgfqpoint{2.963041in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{2.964974in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{2.966825in}{1.265770in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{1.252834in}}%
\pgfpathlineto{\pgfqpoint{2.970475in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{2.972446in}{1.227361in}}%
\pgfpathlineto{\pgfqpoint{2.974259in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{2.976170in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{2.977909in}{1.191163in}}%
\pgfpathlineto{\pgfqpoint{2.979805in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{2.981581in}{1.167542in}}%
\pgfpathlineto{\pgfqpoint{2.983567in}{1.154998in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{2.987351in}{1.131557in}}%
\pgfpathlineto{\pgfqpoint{2.989180in}{1.120406in}}%
\pgfpathlineto{\pgfqpoint{2.991150in}{1.108621in}}%
\pgfpathlineto{\pgfqpoint{2.992964in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{2.995122in}{1.085342in}}%
\pgfpathlineto{\pgfqpoint{2.996951in}{1.074819in}}%
\pgfpathlineto{\pgfqpoint{2.998922in}{1.063712in}}%
\pgfpathlineto{\pgfqpoint{3.000735in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{3.002684in}{1.042943in}}%
\pgfpathlineto{\pgfqpoint{3.004497in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{3.006468in}{1.022731in}}%
\pgfpathlineto{\pgfqpoint{3.008281in}{1.013262in}}%
\pgfpathlineto{\pgfqpoint{3.010230in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{3.012043in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{3.014052in}{0.984236in}}%
\pgfpathlineto{\pgfqpoint{3.015865in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{3.017889in}{0.965802in}}%
\pgfpathlineto{\pgfqpoint{3.019665in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{3.021748in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{3.023539in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{3.025435in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{3.027174in}{0.924181in}}%
\pgfpathlineto{\pgfqpoint{3.029369in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{3.031235in}{0.907315in}}%
\pgfpathlineto{\pgfqpoint{3.033244in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{3.035057in}{0.892218in}}%
\pgfpathlineto{\pgfqpoint{3.037118in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{0.877787in}}%
\pgfpathlineto{\pgfqpoint{3.041090in}{0.869884in}}%
\pgfpathlineto{\pgfqpoint{3.043016in}{0.863128in}}%
\pgfpathlineto{\pgfqpoint{3.045002in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{3.046703in}{0.850734in}}%
\pgfpathlineto{\pgfqpoint{3.048748in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{3.050577in}{0.838453in}}%
\pgfpathlineto{\pgfqpoint{3.052773in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{3.054549in}{0.826656in}}%
\pgfpathlineto{\pgfqpoint{3.056872in}{0.820123in}}%
\pgfpathlineto{\pgfqpoint{3.058798in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{3.060919in}{0.809381in}}%
\pgfpathlineto{\pgfqpoint{3.062770in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{3.065055in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{3.066831in}{0.795130in}}%
\pgfpathlineto{\pgfqpoint{3.069477in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{3.071155in}{0.785813in}}%
\pgfpathlineto{\pgfqpoint{3.073463in}{0.781235in}}%
\pgfpathlineto{\pgfqpoint{3.075314in}{0.777746in}}%
\pgfpathlineto{\pgfqpoint{3.078237in}{0.772601in}}%
\pgfpathlineto{\pgfqpoint{3.080163in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{3.090295in}{0.756057in}}%
\pgfpathlineto{\pgfqpoint{3.099227in}{0.748741in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{0.747715in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{3.108325in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{3.112199in}{0.745804in}}%
\pgfpathlineto{\pgfqpoint{3.114994in}{0.746375in}}%
\pgfpathlineto{\pgfqpoint{3.122481in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{3.124841in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{3.126790in}{0.753570in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{0.757111in}}%
\pgfpathlineto{\pgfqpoint{3.132313in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{3.136037in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{3.137746in}{0.767180in}}%
\pgfpathlineto{\pgfqpoint{3.140061in}{0.770923in}}%
\pgfpathlineto{\pgfqpoint{3.141920in}{0.774126in}}%
\pgfpathlineto{\pgfqpoint{3.144595in}{0.779087in}}%
\pgfpathlineto{\pgfqpoint{3.146446in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{3.148245in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{3.150366in}{0.791112in}}%
\pgfpathlineto{\pgfqpoint{3.152943in}{0.797090in}}%
\pgfpathlineto{\pgfqpoint{3.154690in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{3.156615in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{3.158586in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{3.160640in}{0.817054in}}%
\pgfpathlineto{\pgfqpoint{3.162461in}{0.822231in}}%
\pgfpathlineto{\pgfqpoint{3.164574in}{0.828483in}}%
\pgfpathlineto{\pgfqpoint{3.166260in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{3.168448in}{0.840555in}}%
\pgfpathlineto{\pgfqpoint{3.170307in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{3.172308in}{0.853357in}}%
\pgfpathlineto{\pgfqpoint{3.174331in}{0.860378in}}%
\pgfpathlineto{\pgfqpoint{3.176219in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{3.177928in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{3.179832in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{3.181540in}{0.887124in}}%
\pgfpathlineto{\pgfqpoint{3.183653in}{0.895473in}}%
\pgfpathlineto{\pgfqpoint{3.185512in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{3.187490in}{0.911197in}}%
\pgfpathlineto{\pgfqpoint{3.189311in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{3.191275in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{3.193096in}{0.935423in}}%
\pgfpathlineto{\pgfqpoint{3.195074in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{3.196858in}{0.952552in}}%
\pgfpathlineto{\pgfqpoint{3.198821in}{0.961765in}}%
\pgfpathlineto{\pgfqpoint{3.200582in}{0.970162in}}%
\pgfpathlineto{\pgfqpoint{3.202545in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{3.204366in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{3.206292in}{0.998371in}}%
\pgfpathlineto{\pgfqpoint{3.208091in}{1.007546in}}%
\pgfpathlineto{\pgfqpoint{3.210167in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{3.212025in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{3.213929in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{3.215825in}{1.048578in}}%
\pgfpathlineto{\pgfqpoint{3.217826in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{3.219759in}{1.070389in}}%
\pgfpathlineto{\pgfqpoint{3.221737in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{3.223671in}{1.092718in}}%
\pgfpathlineto{\pgfqpoint{3.225484in}{1.103291in}}%
\pgfpathlineto{\pgfqpoint{3.227283in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{3.229171in}{1.125172in}}%
\pgfpathlineto{\pgfqpoint{3.231030in}{1.136373in}}%
\pgfpathlineto{\pgfqpoint{3.232881in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{3.234642in}{1.158599in}}%
\pgfpathlineto{\pgfqpoint{3.236568in}{1.170669in}}%
\pgfpathlineto{\pgfqpoint{3.238389in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{3.240277in}{1.194277in}}%
\pgfpathlineto{\pgfqpoint{3.242001in}{1.205423in}}%
\pgfpathlineto{\pgfqpoint{3.243964in}{1.218284in}}%
\pgfpathlineto{\pgfqpoint{3.245748in}{1.230047in}}%
\pgfpathlineto{\pgfqpoint{3.247636in}{1.242680in}}%
\pgfpathlineto{\pgfqpoint{3.249472in}{1.255067in}}%
\pgfpathlineto{\pgfqpoint{3.251436in}{1.268478in}}%
\pgfpathlineto{\pgfqpoint{3.253219in}{1.280735in}}%
\pgfpathlineto{\pgfqpoint{3.255160in}{1.294285in}}%
\pgfpathlineto{\pgfqpoint{3.256981in}{1.307048in}}%
\pgfpathlineto{\pgfqpoint{3.258870in}{1.320464in}}%
\pgfpathlineto{\pgfqpoint{3.260765in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{3.262706in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{3.264677in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{3.266566in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{3.268439in}{1.390261in}}%
\pgfpathlineto{\pgfqpoint{3.270253in}{1.403867in}}%
\pgfpathlineto{\pgfqpoint{3.272074in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{3.274037in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{3.275798in}{1.446063in}}%
\pgfpathlineto{\pgfqpoint{3.277687in}{1.460690in}}%
\pgfpathlineto{\pgfqpoint{3.279545in}{1.475136in}}%
\pgfpathlineto{\pgfqpoint{3.281471in}{1.490283in}}%
\pgfpathlineto{\pgfqpoint{3.283270in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{3.285121in}{1.519269in}}%
\pgfpathlineto{\pgfqpoint{3.286904in}{1.533536in}}%
\pgfpathlineto{\pgfqpoint{3.288808in}{1.548960in}}%
\pgfpathlineto{\pgfqpoint{3.290569in}{1.563268in}}%
\pgfpathlineto{\pgfqpoint{3.292390in}{1.578125in}}%
\pgfpathlineto{\pgfqpoint{3.294241in}{1.593382in}}%
\pgfpathlineto{\pgfqpoint{3.296002in}{1.607957in}}%
\pgfpathlineto{\pgfqpoint{3.297890in}{1.623713in}}%
\pgfpathlineto{\pgfqpoint{3.299674in}{1.638617in}}%
\pgfpathlineto{\pgfqpoint{3.301562in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{3.303436in}{1.670420in}}%
\pgfpathlineto{\pgfqpoint{3.305324in}{1.686534in}}%
\pgfpathlineto{\pgfqpoint{3.307183in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.309086in}{1.718860in}}%
\pgfpathlineto{\pgfqpoint{3.310945in}{1.734902in}}%
\pgfpathlineto{\pgfqpoint{3.312833in}{1.751349in}}%
\pgfpathlineto{\pgfqpoint{3.314617in}{1.766890in}}%
\pgfpathlineto{\pgfqpoint{3.316520in}{1.783649in}}%
\pgfpathlineto{\pgfqpoint{3.318416in}{1.800318in}}%
\pgfpathlineto{\pgfqpoint{3.320304in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{3.322125in}{1.833202in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{3.325812in}{1.866176in}}%
\pgfpathlineto{\pgfqpoint{3.327663in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{3.329409in}{1.898539in}}%
\pgfpathlineto{\pgfqpoint{3.331313in}{1.915819in}}%
\pgfpathlineto{\pgfqpoint{3.333209in}{1.932983in}}%
\pgfpathlineto{\pgfqpoint{3.335015in}{1.949346in}}%
\pgfpathlineto{\pgfqpoint{3.336903in}{1.966440in}}%
\pgfpathlineto{\pgfqpoint{3.338694in}{1.982723in}}%
\pgfpathlineto{\pgfqpoint{3.340658in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{3.342449in}{2.016955in}}%
\pgfpathlineto{\pgfqpoint{3.344337in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{3.346091in}{2.050300in}}%
\pgfpathlineto{\pgfqpoint{3.347942in}{2.067279in}}%
\pgfpathlineto{\pgfqpoint{3.349808in}{2.084461in}}%
\pgfpathlineto{\pgfqpoint{3.351734in}{2.102192in}}%
\pgfpathlineto{\pgfqpoint{3.353562in}{2.119076in}}%
\pgfpathlineto{\pgfqpoint{3.355451in}{2.136502in}}%
\pgfpathlineto{\pgfqpoint{3.357279in}{2.153423in}}%
\pgfpathlineto{\pgfqpoint{3.359168in}{2.170880in}}%
\pgfpathlineto{\pgfqpoint{3.360974in}{2.187649in}}%
\pgfpathlineto{\pgfqpoint{3.362960in}{2.206002in}}%
\pgfpathlineto{\pgfqpoint{3.364751in}{2.222614in}}%
\pgfpathlineto{\pgfqpoint{3.366677in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{3.368468in}{2.257072in}}%
\pgfpathlineto{\pgfqpoint{3.370394in}{2.274918in}}%
\pgfpathlineto{\pgfqpoint{3.372200in}{2.291712in}}%
\pgfpathlineto{\pgfqpoint{3.374148in}{2.309731in}}%
\pgfpathlineto{\pgfqpoint{3.375939in}{2.326349in}}%
\pgfpathlineto{\pgfqpoint{3.377902in}{2.344536in}}%
\pgfpathlineto{\pgfqpoint{3.379693in}{2.361146in}}%
\pgfpathlineto{\pgfqpoint{3.381619in}{2.378973in}}%
\pgfpathlineto{\pgfqpoint{3.383410in}{2.395572in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{2.413383in}}%
\pgfpathlineto{\pgfqpoint{3.387127in}{2.429963in}}%
\pgfpathlineto{\pgfqpoint{3.389091in}{2.448103in}}%
\pgfpathlineto{\pgfqpoint{3.390882in}{2.464658in}}%
\pgfpathlineto{\pgfqpoint{3.392808in}{2.482419in}}%
\pgfpathlineto{\pgfqpoint{3.394599in}{2.498947in}}%
\pgfpathlineto{\pgfqpoint{3.396562in}{2.517019in}}%
\pgfpathlineto{\pgfqpoint{3.398353in}{2.533510in}}%
\pgfpathlineto{\pgfqpoint{3.400317in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.402183in}{2.568687in}}%
\pgfpathlineto{\pgfqpoint{3.404071in}{2.585983in}}%
\pgfpathlineto{\pgfqpoint{3.405900in}{2.602736in}}%
\pgfpathlineto{\pgfqpoint{3.407788in}{2.619980in}}%
\pgfpathlineto{\pgfqpoint{3.409579in}{2.636338in}}%
\pgfpathlineto{\pgfqpoint{3.411505in}{2.653871in}}%
\pgfpathlineto{\pgfqpoint{3.413296in}{2.670174in}}%
\pgfpathlineto{\pgfqpoint{3.415184in}{2.687300in}}%
\pgfpathlineto{\pgfqpoint{3.416953in}{2.703368in}}%
\pgfpathlineto{\pgfqpoint{3.419014in}{2.721963in}}%
\pgfpathlineto{\pgfqpoint{3.420805in}{2.738131in}}%
\pgfpathlineto{\pgfqpoint{3.422768in}{2.755792in}}%
\pgfpathlineto{\pgfqpoint{3.424597in}{2.772224in}}%
\pgfpathlineto{\pgfqpoint{3.426523in}{2.789460in}}%
\pgfpathlineto{\pgfqpoint{3.428314in}{2.805472in}}%
\pgfpathlineto{\pgfqpoint{3.430277in}{2.822953in}}%
\pgfpathlineto{\pgfqpoint{3.432031in}{2.838542in}}%
\pgfpathlineto{\pgfqpoint{3.434092in}{2.856757in}}%
\pgfpathlineto{\pgfqpoint{3.435898in}{2.872748in}}%
\pgfpathlineto{\pgfqpoint{3.437809in}{2.889519in}}%
\pgfpathlineto{\pgfqpoint{3.439615in}{2.905407in}}%
\pgfpathlineto{\pgfqpoint{3.441600in}{2.922723in}}%
\pgfpathlineto{\pgfqpoint{3.443369in}{2.938171in}}%
\pgfpathlineto{\pgfqpoint{3.445317in}{2.955033in}}%
\pgfpathlineto{\pgfqpoint{3.447086in}{2.970364in}}%
\pgfpathlineto{\pgfqpoint{3.449147in}{2.988072in}}%
\pgfpathlineto{\pgfqpoint{3.450953in}{3.003600in}}%
\pgfpathlineto{\pgfqpoint{3.452864in}{3.019864in}}%
\pgfpathlineto{\pgfqpoint{3.454670in}{3.035260in}}%
\pgfpathlineto{\pgfqpoint{3.456693in}{3.052337in}}%
\pgfpathlineto{\pgfqpoint{3.458424in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{3.460335in}{3.082921in}}%
\pgfpathlineto{\pgfqpoint{3.462141in}{3.098023in}}%
\pgfpathlineto{\pgfqpoint{3.464165in}{3.114766in}}%
\pgfpathlineto{\pgfqpoint{3.465971in}{3.129708in}}%
\pgfpathlineto{\pgfqpoint{3.467994in}{3.146269in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{3.160885in}}%
\pgfpathlineto{\pgfqpoint{3.471786in}{3.177101in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{3.191545in}}%
\pgfpathlineto{\pgfqpoint{3.475638in}{3.208011in}}%
\pgfpathlineto{\pgfqpoint{3.477406in}{3.222121in}}%
\pgfpathlineto{\pgfqpoint{3.479355in}{3.237481in}}%
\pgfpathlineto{\pgfqpoint{3.481123in}{3.251406in}}%
\pgfpathlineto{\pgfqpoint{3.483109in}{3.266852in}}%
\pgfpathlineto{\pgfqpoint{3.484878in}{3.280580in}}%
\pgfpathlineto{\pgfqpoint{3.486901in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{3.488707in}{3.309907in}}%
\pgfpathlineto{\pgfqpoint{3.490805in}{3.325750in}}%
\pgfpathlineto{\pgfqpoint{3.492574in}{3.339056in}}%
\pgfpathlineto{\pgfqpoint{3.494560in}{3.353796in}}%
\pgfpathlineto{\pgfqpoint{3.496291in}{3.366606in}}%
\pgfpathlineto{\pgfqpoint{3.498352in}{3.381648in}}%
\pgfpathlineto{\pgfqpoint{3.500120in}{3.394504in}}%
\pgfpathlineto{\pgfqpoint{3.502144in}{3.409001in}}%
\pgfpathlineto{\pgfqpoint{3.503935in}{3.421748in}}%
\pgfpathlineto{\pgfqpoint{3.505860in}{3.435305in}}%
\pgfpathlineto{\pgfqpoint{3.507614in}{3.447542in}}%
\pgfpathlineto{\pgfqpoint{3.509615in}{3.461348in}}%
\pgfpathlineto{\pgfqpoint{3.511406in}{3.473590in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{3.486843in}}%
\pgfpathlineto{\pgfqpoint{3.515085in}{3.498316in}}%
\pgfpathlineto{\pgfqpoint{3.517221in}{3.512397in}}%
\pgfpathlineto{\pgfqpoint{3.518952in}{3.523722in}}%
\pgfpathlineto{\pgfqpoint{3.521051in}{3.537223in}}%
\pgfpathlineto{\pgfqpoint{3.522819in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{3.524880in}{3.561445in}}%
\pgfpathlineto{\pgfqpoint{3.526649in}{3.572454in}}%
\pgfpathlineto{\pgfqpoint{3.528709in}{3.585054in}}%
\pgfpathlineto{\pgfqpoint{3.530403in}{3.595327in}}%
\pgfpathlineto{\pgfqpoint{3.532426in}{3.607380in}}%
\pgfpathlineto{\pgfqpoint{3.534217in}{3.617939in}}%
\pgfpathlineto{\pgfqpoint{3.536181in}{3.629341in}}%
\pgfpathlineto{\pgfqpoint{3.538009in}{3.639831in}}%
\pgfpathlineto{\pgfqpoint{3.539973in}{3.650917in}}%
\pgfpathlineto{\pgfqpoint{3.541801in}{3.661106in}}%
\pgfpathlineto{\pgfqpoint{3.543937in}{3.672801in}}%
\pgfpathlineto{\pgfqpoint{3.545780in}{3.682777in}}%
\pgfpathlineto{\pgfqpoint{3.547954in}{3.694299in}}%
\pgfpathlineto{\pgfqpoint{3.549685in}{3.703369in}}%
\pgfpathlineto{\pgfqpoint{3.551880in}{3.714612in}}%
\pgfpathlineto{\pgfqpoint{3.553612in}{3.723383in}}%
\pgfpathlineto{\pgfqpoint{3.555785in}{3.734160in}}%
\pgfpathlineto{\pgfqpoint{3.557628in}{3.743180in}}%
\pgfpathlineto{\pgfqpoint{3.559861in}{3.753840in}}%
\pgfpathlineto{\pgfqpoint{3.561705in}{3.762524in}}%
\pgfpathlineto{\pgfqpoint{3.563916in}{3.772697in}}%
\pgfpathlineto{\pgfqpoint{3.565744in}{3.780960in}}%
\pgfpathlineto{\pgfqpoint{3.568030in}{3.791059in}}%
\pgfpathlineto{\pgfqpoint{3.569836in}{3.798903in}}%
\pgfpathlineto{\pgfqpoint{3.571897in}{3.807625in}}%
\pgfpathlineto{\pgfqpoint{3.573590in}{3.814685in}}%
\pgfpathlineto{\pgfqpoint{3.575651in}{3.823054in}}%
\pgfpathlineto{\pgfqpoint{3.577345in}{3.829818in}}%
\pgfpathlineto{\pgfqpoint{3.579765in}{3.839213in}}%
\pgfpathlineto{\pgfqpoint{3.581571in}{3.846076in}}%
\pgfpathlineto{\pgfqpoint{3.584142in}{3.855541in}}%
\pgfpathlineto{\pgfqpoint{3.585873in}{3.861768in}}%
\pgfpathlineto{\pgfqpoint{3.588181in}{3.869807in}}%
\pgfpathlineto{\pgfqpoint{3.590062in}{3.876206in}}%
\pgfpathlineto{\pgfqpoint{3.592557in}{3.884394in}}%
\pgfpathlineto{\pgfqpoint{3.594363in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{3.596634in}{3.897146in}}%
\pgfpathlineto{\pgfqpoint{3.598402in}{3.902446in}}%
\pgfpathlineto{\pgfqpoint{3.600801in}{3.909362in}}%
\pgfpathlineto{\pgfqpoint{3.602479in}{3.914042in}}%
\pgfpathlineto{\pgfqpoint{3.605162in}{3.921219in}}%
\pgfpathlineto{\pgfqpoint{3.606968in}{3.925871in}}%
\pgfpathlineto{\pgfqpoint{3.609463in}{3.931999in}}%
\pgfpathlineto{\pgfqpoint{3.611157in}{3.936001in}}%
\pgfpathlineto{\pgfqpoint{3.614140in}{3.942674in}}%
\pgfpathlineto{\pgfqpoint{3.615893in}{3.946393in}}%
\pgfpathlineto{\pgfqpoint{3.618838in}{3.952280in}}%
\pgfpathlineto{\pgfqpoint{3.620667in}{3.955717in}}%
\pgfpathlineto{\pgfqpoint{3.623687in}{3.961009in}}%
\pgfpathlineto{\pgfqpoint{3.625306in}{3.963661in}}%
\pgfpathlineto{\pgfqpoint{3.628348in}{3.968255in}}%
\pgfpathlineto{\pgfqpoint{3.630027in}{3.970592in}}%
\pgfpathlineto{\pgfqpoint{3.631683in}{3.972754in}}%
\pgfpathlineto{\pgfqpoint{3.640383in}{3.981717in}}%
\pgfpathlineto{\pgfqpoint{3.647930in}{3.986226in}}%
\pgfpathlineto{\pgfqpoint{3.652328in}{3.987436in}}%
\pgfpathlineto{\pgfqpoint{3.656930in}{3.987567in}}%
\pgfpathlineto{\pgfqpoint{3.660160in}{3.986961in}}%
\pgfpathlineto{\pgfqpoint{3.664896in}{3.985023in}}%
\pgfpathlineto{\pgfqpoint{3.671348in}{3.980356in}}%
\pgfpathlineto{\pgfqpoint{3.680348in}{3.969981in}}%
\pgfpathlineto{\pgfqpoint{3.683061in}{3.965976in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{3.963334in}}%
\pgfpathlineto{\pgfqpoint{3.686965in}{3.959528in}}%
\pgfpathlineto{\pgfqpoint{3.689288in}{3.955308in}}%
\pgfpathlineto{\pgfqpoint{3.691964in}{3.950088in}}%
\pgfpathlineto{\pgfqpoint{3.693800in}{3.946306in}}%
\pgfpathlineto{\pgfqpoint{3.695718in}{3.942139in}}%
\pgfpathlineto{\pgfqpoint{3.697816in}{3.937388in}}%
\pgfpathlineto{\pgfqpoint{3.699832in}{3.932594in}}%
\pgfpathlineto{\pgfqpoint{3.701781in}{3.927780in}}%
\pgfpathlineto{\pgfqpoint{3.703871in}{3.922377in}}%
\pgfpathlineto{\pgfqpoint{3.705685in}{3.917529in}}%
\pgfpathlineto{\pgfqpoint{3.707813in}{3.911607in}}%
\pgfpathlineto{\pgfqpoint{3.709552in}{3.906620in}}%
\pgfpathlineto{\pgfqpoint{3.711703in}{3.900236in}}%
\pgfpathlineto{\pgfqpoint{3.713628in}{3.894330in}}%
\pgfpathlineto{\pgfqpoint{3.715569in}{3.888184in}}%
\pgfpathlineto{\pgfqpoint{3.717458in}{3.882042in}}%
\pgfpathlineto{\pgfqpoint{3.719436in}{3.875408in}}%
\pgfpathlineto{\pgfqpoint{3.721287in}{3.869046in}}%
\pgfpathlineto{\pgfqpoint{3.723266in}{3.862048in}}%
\pgfpathlineto{\pgfqpoint{3.725102in}{3.855419in}}%
\pgfpathlineto{\pgfqpoint{3.726908in}{3.848701in}}%
\pgfpathlineto{\pgfqpoint{3.728721in}{3.841829in}}%
\pgfpathlineto{\pgfqpoint{3.730662in}{3.834288in}}%
\pgfpathlineto{\pgfqpoint{3.732491in}{3.827027in}}%
\pgfpathlineto{\pgfqpoint{3.734364in}{3.819456in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{3.811962in}}%
\pgfpathlineto{\pgfqpoint{3.738268in}{3.803111in}}%
\pgfpathlineto{\pgfqpoint{3.740059in}{3.795376in}}%
\pgfpathlineto{\pgfqpoint{3.741910in}{3.787245in}}%
\pgfpathlineto{\pgfqpoint{3.743814in}{3.778707in}}%
\pgfpathlineto{\pgfqpoint{3.745665in}{3.770265in}}%
\pgfpathlineto{\pgfqpoint{3.747418in}{3.762113in}}%
\pgfpathlineto{\pgfqpoint{3.749307in}{3.753200in}}%
\pgfpathlineto{\pgfqpoint{3.751173in}{3.744216in}}%
\pgfpathlineto{\pgfqpoint{3.753061in}{3.734988in}}%
\pgfpathlineto{\pgfqpoint{3.754927in}{3.725705in}}%
\pgfpathlineto{\pgfqpoint{3.756853in}{3.715976in}}%
\pgfpathlineto{\pgfqpoint{3.758832in}{3.705799in}}%
\pgfpathlineto{\pgfqpoint{3.760780in}{3.695653in}}%
\pgfpathlineto{\pgfqpoint{3.762623in}{3.685847in}}%
\pgfpathlineto{\pgfqpoint{3.764609in}{3.675182in}}%
\pgfpathlineto{\pgfqpoint{3.766565in}{3.664456in}}%
\pgfpathlineto{\pgfqpoint{3.768401in}{3.654306in}}%
\pgfpathlineto{\pgfqpoint{3.770320in}{3.643486in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{3.632835in}}%
\pgfpathlineto{\pgfqpoint{3.774059in}{3.622044in}}%
\pgfpathlineto{\pgfqpoint{3.775948in}{3.610999in}}%
\pgfpathlineto{\pgfqpoint{3.777791in}{3.600032in}}%
\pgfpathlineto{\pgfqpoint{3.779740in}{3.588358in}}%
\pgfpathlineto{\pgfqpoint{3.781680in}{3.576535in}}%
\pgfpathlineto{\pgfqpoint{3.783644in}{3.564442in}}%
\pgfpathlineto{\pgfqpoint{3.785547in}{3.552557in}}%
\pgfpathlineto{\pgfqpoint{3.787571in}{3.539808in}}%
\pgfpathlineto{\pgfqpoint{3.789452in}{3.527749in}}%
\pgfpathlineto{\pgfqpoint{3.791363in}{3.515432in}}%
\pgfpathlineto{\pgfqpoint{3.793206in}{3.503347in}}%
\pgfpathlineto{\pgfqpoint{3.795005in}{3.491508in}}%
\pgfpathlineto{\pgfqpoint{3.796923in}{3.478660in}}%
\pgfpathlineto{\pgfqpoint{3.798796in}{3.466058in}}%
\pgfpathlineto{\pgfqpoint{3.800677in}{3.453196in}}%
\pgfpathlineto{\pgfqpoint{3.802476in}{3.440854in}}%
\pgfpathlineto{\pgfqpoint{3.804394in}{3.427474in}}%
\pgfpathlineto{\pgfqpoint{3.806380in}{3.413555in}}%
\pgfpathlineto{\pgfqpoint{3.808246in}{3.400300in}}%
\pgfpathlineto{\pgfqpoint{3.810135in}{3.386786in}}%
\pgfpathlineto{\pgfqpoint{3.811963in}{3.373550in}}%
\pgfpathlineto{\pgfqpoint{3.813777in}{3.360336in}}%
\pgfpathlineto{\pgfqpoint{3.815583in}{3.347005in}}%
\pgfpathlineto{\pgfqpoint{3.817494in}{3.332854in}}%
\pgfpathlineto{\pgfqpoint{3.819337in}{3.319001in}}%
\pgfpathlineto{\pgfqpoint{3.821173in}{3.305176in}}%
\pgfpathlineto{\pgfqpoint{3.823054in}{3.290804in}}%
\pgfpathlineto{\pgfqpoint{3.824965in}{3.276163in}}%
\pgfpathlineto{\pgfqpoint{3.826809in}{3.261847in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{3.247566in}}%
\pgfpathlineto{\pgfqpoint{3.830413in}{3.233625in}}%
\pgfpathlineto{\pgfqpoint{3.832362in}{3.218241in}}%
\pgfpathlineto{\pgfqpoint{3.834243in}{3.203196in}}%
\pgfpathlineto{\pgfqpoint{3.836266in}{3.186982in}}%
\pgfpathlineto{\pgfqpoint{3.838094in}{3.172186in}}%
\pgfpathlineto{\pgfqpoint{3.840058in}{3.156216in}}%
\pgfpathlineto{\pgfqpoint{3.841886in}{3.141231in}}%
\pgfpathlineto{\pgfqpoint{3.843850in}{3.125066in}}%
\pgfpathlineto{\pgfqpoint{3.845678in}{3.109902in}}%
\pgfpathlineto{\pgfqpoint{3.847627in}{3.093709in}}%
\pgfpathlineto{\pgfqpoint{3.849470in}{3.078219in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.061849in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{3.046198in}}%
\pgfpathlineto{\pgfqpoint{3.855210in}{3.029665in}}%
\pgfpathlineto{\pgfqpoint{3.856979in}{3.014504in}}%
\pgfpathlineto{\pgfqpoint{3.858965in}{2.997494in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{2.981549in}}%
\pgfpathlineto{\pgfqpoint{3.862794in}{2.964388in}}%
\pgfpathlineto{\pgfqpoint{3.864638in}{2.948309in}}%
\pgfpathlineto{\pgfqpoint{3.866661in}{2.930683in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{2.914974in}}%
\pgfpathlineto{\pgfqpoint{3.870341in}{2.898381in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{2.882565in}}%
\pgfpathlineto{\pgfqpoint{3.874058in}{2.865528in}}%
\pgfpathlineto{\pgfqpoint{3.875886in}{2.849276in}}%
\pgfpathlineto{\pgfqpoint{3.877849in}{2.831795in}}%
\pgfpathlineto{\pgfqpoint{3.879641in}{2.815780in}}%
\pgfpathlineto{\pgfqpoint{3.881566in}{2.798542in}}%
\pgfpathlineto{\pgfqpoint{3.883395in}{2.782102in}}%
\pgfpathlineto{\pgfqpoint{3.885358in}{2.764432in}}%
\pgfpathlineto{\pgfqpoint{3.887149in}{2.748254in}}%
\pgfpathlineto{\pgfqpoint{3.889075in}{2.730843in}}%
\pgfpathlineto{\pgfqpoint{3.890904in}{2.714251in}}%
\pgfpathlineto{\pgfqpoint{3.892755in}{2.697456in}}%
\pgfpathlineto{\pgfqpoint{3.894546in}{2.681142in}}%
\pgfpathlineto{\pgfqpoint{3.896472in}{2.663593in}}%
\pgfpathlineto{\pgfqpoint{3.898300in}{2.646877in}}%
\pgfpathlineto{\pgfqpoint{3.900189in}{2.629615in}}%
\pgfpathlineto{\pgfqpoint{3.902017in}{2.612846in}}%
\pgfpathlineto{\pgfqpoint{3.903981in}{2.594841in}}%
\pgfpathlineto{\pgfqpoint{3.905772in}{2.578373in}}%
\pgfpathlineto{\pgfqpoint{3.907698in}{2.560671in}}%
\pgfpathlineto{\pgfqpoint{3.909489in}{2.544165in}}%
\pgfpathlineto{\pgfqpoint{3.911415in}{2.526426in}}%
\pgfpathlineto{\pgfqpoint{3.913206in}{2.509889in}}%
\pgfpathlineto{\pgfqpoint{3.915132in}{2.492119in}}%
\pgfpathlineto{\pgfqpoint{3.916923in}{2.475555in}}%
\pgfpathlineto{\pgfqpoint{3.918849in}{2.457762in}}%
\pgfpathlineto{\pgfqpoint{3.920640in}{2.441180in}}%
\pgfpathlineto{\pgfqpoint{3.922565in}{2.423368in}}%
\pgfpathlineto{\pgfqpoint{3.924357in}{2.406775in}}%
\pgfpathlineto{\pgfqpoint{3.926282in}{2.388953in}}%
\pgfpathlineto{\pgfqpoint{3.928088in}{2.372179in}}%
\pgfpathlineto{\pgfqpoint{3.930037in}{2.354179in}}%
\pgfpathlineto{\pgfqpoint{3.931828in}{2.337576in}}%
\pgfpathlineto{\pgfqpoint{3.933791in}{2.319408in}}%
\pgfpathlineto{\pgfqpoint{3.935582in}{2.302810in}}%
\pgfpathlineto{\pgfqpoint{3.937508in}{2.284995in}}%
\pgfpathlineto{\pgfqpoint{3.939299in}{2.268415in}}%
\pgfpathlineto{\pgfqpoint{3.941225in}{2.250618in}}%
\pgfpathlineto{\pgfqpoint{3.943016in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{3.944980in}{2.215930in}}%
\pgfpathlineto{\pgfqpoint{3.946771in}{2.199388in}}%
\pgfpathlineto{\pgfqpoint{3.948697in}{2.181643in}}%
\pgfpathlineto{\pgfqpoint{3.950488in}{2.165133in}}%
\pgfpathlineto{\pgfqpoint{3.952414in}{2.147421in}}%
\pgfpathlineto{\pgfqpoint{3.954205in}{2.130945in}}%
\pgfpathlineto{\pgfqpoint{3.956168in}{2.112928in}}%
\pgfpathlineto{\pgfqpoint{3.957959in}{2.096491in}}%
\pgfpathlineto{\pgfqpoint{3.959960in}{2.078177in}}%
\pgfpathlineto{\pgfqpoint{3.961788in}{2.061444in}}%
\pgfpathlineto{\pgfqpoint{3.963849in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{2.026841in}}%
\pgfpathlineto{\pgfqpoint{3.967566in}{2.008815in}}%
\pgfpathlineto{\pgfqpoint{3.969372in}{1.992360in}}%
\pgfpathlineto{\pgfqpoint{3.971396in}{1.974055in}}%
\pgfpathlineto{\pgfqpoint{3.973239in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{3.975188in}{1.939781in}}%
\pgfpathlineto{\pgfqpoint{3.976994in}{1.923463in}}%
\pgfpathlineto{\pgfqpoint{3.979017in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{3.980845in}{1.888922in}}%
\pgfpathlineto{\pgfqpoint{3.982771in}{1.871720in}}%
\pgfpathlineto{\pgfqpoint{3.984577in}{1.855580in}}%
\pgfpathlineto{\pgfqpoint{3.986488in}{1.838654in}}%
\pgfpathlineto{\pgfqpoint{3.988294in}{1.822620in}}%
\pgfpathlineto{\pgfqpoint{3.990280in}{1.805145in}}%
\pgfpathlineto{\pgfqpoint{3.992109in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{3.994072in}{1.771890in}}%
\pgfpathlineto{\pgfqpoint{3.995901in}{1.755940in}}%
\pgfpathlineto{\pgfqpoint{3.997999in}{1.737768in}}%
\pgfpathlineto{\pgfqpoint{3.999842in}{1.721804in}}%
\pgfpathlineto{\pgfqpoint{4.001791in}{1.705101in}}%
\pgfpathlineto{\pgfqpoint{4.003559in}{1.689931in}}%
\pgfpathlineto{\pgfqpoint{4.005658in}{1.672111in}}%
\pgfpathlineto{\pgfqpoint{4.007426in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{4.009525in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{4.011353in}{1.624155in}}%
\pgfpathlineto{\pgfqpoint{4.013316in}{1.607828in}}%
\pgfpathlineto{\pgfqpoint{4.015070in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{4.017033in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{4.018824in}{1.562541in}}%
\pgfpathlineto{\pgfqpoint{4.020848in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{4.022654in}{1.531559in}}%
\pgfpathlineto{\pgfqpoint{4.024715in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{4.026558in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{4.028694in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{4.030522in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{4.032523in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{4.034314in}{1.439933in}}%
\pgfpathlineto{\pgfqpoint{4.036240in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{4.038069in}{1.411343in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.396165in}}%
\pgfpathlineto{\pgfqpoint{4.041898in}{1.382666in}}%
\pgfpathlineto{\pgfqpoint{4.043847in}{1.368302in}}%
\pgfpathlineto{\pgfqpoint{4.045615in}{1.355312in}}%
\pgfpathlineto{\pgfqpoint{4.047638in}{1.340655in}}%
\pgfpathlineto{\pgfqpoint{4.049444in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{4.051543in}{1.312708in}}%
\pgfpathlineto{\pgfqpoint{4.053311in}{1.300198in}}%
\pgfpathlineto{\pgfqpoint{4.055372in}{1.285835in}}%
\pgfpathlineto{\pgfqpoint{4.057126in}{1.273701in}}%
\pgfpathlineto{\pgfqpoint{4.059089in}{1.260271in}}%
\pgfpathlineto{\pgfqpoint{4.060880in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{4.062978in}{1.234094in}}%
\pgfpathlineto{\pgfqpoint{4.064747in}{1.222340in}}%
\pgfpathlineto{\pgfqpoint{4.066808in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{4.068501in}{1.197854in}}%
\pgfpathlineto{\pgfqpoint{4.070675in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{4.072406in}{1.172966in}}%
\pgfpathlineto{\pgfqpoint{4.074354in}{1.160806in}}%
\pgfpathlineto{\pgfqpoint{4.076198in}{1.149376in}}%
\pgfpathlineto{\pgfqpoint{4.078296in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{4.078386in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{4.078386in}{1.136027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.935495in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935495in}{4.167144in}}%
\pgfpathlineto{\pgfqpoint{4.078409in}{4.167144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> apollo_capsule_acc_co.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727161in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385746in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385746in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385746in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044330in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.044330in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044330in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044330in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543612in,y=2.642282in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.232895in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.232895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.232895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.184669in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.588581in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.588581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.588581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.540356in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.944268in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.944268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.944268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.896043in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.299955in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.299955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{4.299955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=4.251730in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.655642in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.655642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{4.655642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=4.607416in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=3.812652in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{x} \, / \, g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.559001in}}%
\pgfpathlineto{\pgfqpoint{0.940016in}{3.560055in}}%
\pgfpathlineto{\pgfqpoint{0.960037in}{3.562510in}}%
\pgfpathlineto{\pgfqpoint{0.973735in}{3.566421in}}%
\pgfpathlineto{\pgfqpoint{0.983219in}{3.571463in}}%
\pgfpathlineto{\pgfqpoint{0.991649in}{3.578368in}}%
\pgfpathlineto{\pgfqpoint{0.999025in}{3.587644in}}%
\pgfpathlineto{\pgfqpoint{1.005347in}{3.599027in}}%
\pgfpathlineto{\pgfqpoint{1.011670in}{3.615066in}}%
\pgfpathlineto{\pgfqpoint{1.017992in}{3.637643in}}%
\pgfpathlineto{\pgfqpoint{1.024315in}{3.670149in}}%
\pgfpathlineto{\pgfqpoint{1.030638in}{3.716441in}}%
\pgfpathlineto{\pgfqpoint{1.036960in}{3.783162in}}%
\pgfpathlineto{\pgfqpoint{1.042229in}{3.861848in}}%
\pgfpathlineto{\pgfqpoint{1.048551in}{3.993543in}}%
\pgfpathlineto{\pgfqpoint{1.054874in}{4.175164in}}%
\pgfpathlineto{\pgfqpoint{1.069626in}{4.641550in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{4.662991in}}%
\pgfpathlineto{\pgfqpoint{1.072787in}{4.664816in}}%
\pgfpathlineto{\pgfqpoint{1.073841in}{4.660326in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{4.632204in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{4.546130in}}%
\pgfpathlineto{\pgfqpoint{1.090701in}{4.154425in}}%
\pgfpathlineto{\pgfqpoint{1.092808in}{4.138972in}}%
\pgfpathlineto{\pgfqpoint{1.093862in}{4.139643in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{4.153497in}}%
\pgfpathlineto{\pgfqpoint{1.101238in}{4.200545in}}%
\pgfpathlineto{\pgfqpoint{1.102292in}{4.201437in}}%
\pgfpathlineto{\pgfqpoint{1.103345in}{4.197132in}}%
\pgfpathlineto{\pgfqpoint{1.105453in}{4.171371in}}%
\pgfpathlineto{\pgfqpoint{1.108615in}{4.092947in}}%
\pgfpathlineto{\pgfqpoint{1.115991in}{3.875088in}}%
\pgfpathlineto{\pgfqpoint{1.118098in}{3.852618in}}%
\pgfpathlineto{\pgfqpoint{1.119152in}{3.852251in}}%
\pgfpathlineto{\pgfqpoint{1.121260in}{3.872302in}}%
\pgfpathlineto{\pgfqpoint{1.125475in}{3.966648in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{4.045600in}}%
\pgfpathlineto{\pgfqpoint{1.130743in}{4.050366in}}%
\pgfpathlineto{\pgfqpoint{1.131797in}{4.046867in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{4.013911in}}%
\pgfpathlineto{\pgfqpoint{1.137066in}{3.907965in}}%
\pgfpathlineto{\pgfqpoint{1.143388in}{3.664147in}}%
\pgfpathlineto{\pgfqpoint{1.145496in}{3.634367in}}%
\pgfpathlineto{\pgfqpoint{1.146549in}{3.634842in}}%
\pgfpathlineto{\pgfqpoint{1.148657in}{3.664649in}}%
\pgfpathlineto{\pgfqpoint{1.157087in}{3.860754in}}%
\pgfpathlineto{\pgfqpoint{1.158140in}{3.854918in}}%
\pgfpathlineto{\pgfqpoint{1.160248in}{3.812334in}}%
\pgfpathlineto{\pgfqpoint{1.165517in}{3.606936in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{3.518426in}}%
\pgfpathlineto{\pgfqpoint{1.169731in}{3.508190in}}%
\pgfpathlineto{\pgfqpoint{1.170785in}{3.509350in}}%
\pgfpathlineto{\pgfqpoint{1.172893in}{3.545504in}}%
\pgfpathlineto{\pgfqpoint{1.177108in}{3.712152in}}%
\pgfpathlineto{\pgfqpoint{1.181323in}{3.861611in}}%
\pgfpathlineto{\pgfqpoint{1.183430in}{3.876071in}}%
\pgfpathlineto{\pgfqpoint{1.185537in}{3.838086in}}%
\pgfpathlineto{\pgfqpoint{1.188699in}{3.701921in}}%
\pgfpathlineto{\pgfqpoint{1.193967in}{3.455625in}}%
\pgfpathlineto{\pgfqpoint{1.196075in}{3.422757in}}%
\pgfpathlineto{\pgfqpoint{1.197129in}{3.427604in}}%
\pgfpathlineto{\pgfqpoint{1.199237in}{3.478024in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{3.729833in}}%
\pgfpathlineto{\pgfqpoint{1.207667in}{3.834522in}}%
\pgfpathlineto{\pgfqpoint{1.208720in}{3.845064in}}%
\pgfpathlineto{\pgfqpoint{1.209774in}{3.841432in}}%
\pgfpathlineto{\pgfqpoint{1.211882in}{3.792887in}}%
\pgfpathlineto{\pgfqpoint{1.216096in}{3.582563in}}%
\pgfpathlineto{\pgfqpoint{1.220311in}{3.395479in}}%
\pgfpathlineto{\pgfqpoint{1.222419in}{3.377375in}}%
\pgfpathlineto{\pgfqpoint{1.224526in}{3.424632in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{3.650884in}}%
\pgfpathlineto{\pgfqpoint{1.232956in}{3.831341in}}%
\pgfpathlineto{\pgfqpoint{1.234010in}{3.842218in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{3.837132in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{3.784531in}}%
\pgfpathlineto{\pgfqpoint{1.245601in}{3.473795in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{3.472766in}}%
\pgfpathlineto{\pgfqpoint{1.248762in}{3.509172in}}%
\pgfpathlineto{\pgfqpoint{1.251923in}{3.637558in}}%
\pgfpathlineto{\pgfqpoint{1.257192in}{3.841933in}}%
\pgfpathlineto{\pgfqpoint{1.258246in}{3.850709in}}%
\pgfpathlineto{\pgfqpoint{1.259300in}{3.843723in}}%
\pgfpathlineto{\pgfqpoint{1.261407in}{3.782603in}}%
\pgfpathlineto{\pgfqpoint{1.265622in}{3.527452in}}%
\pgfpathlineto{\pgfqpoint{1.270891in}{3.242653in}}%
\pgfpathlineto{\pgfqpoint{1.272998in}{3.218157in}}%
\pgfpathlineto{\pgfqpoint{1.274052in}{3.230566in}}%
\pgfpathlineto{\pgfqpoint{1.276159in}{3.300935in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{3.748931in}}%
\pgfpathlineto{\pgfqpoint{1.286697in}{3.743611in}}%
\pgfpathlineto{\pgfqpoint{1.288805in}{3.684263in}}%
\pgfpathlineto{\pgfqpoint{1.293020in}{3.440778in}}%
\pgfpathlineto{\pgfqpoint{1.297235in}{3.230685in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{3.201862in}}%
\pgfpathlineto{\pgfqpoint{1.300396in}{3.210612in}}%
\pgfpathlineto{\pgfqpoint{1.302503in}{3.269627in}}%
\pgfpathlineto{\pgfqpoint{1.314094in}{3.729870in}}%
\pgfpathlineto{\pgfqpoint{1.315148in}{3.732536in}}%
\pgfpathlineto{\pgfqpoint{1.316202in}{3.728873in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{3.696342in}}%
\pgfpathlineto{\pgfqpoint{1.322524in}{3.665770in}}%
\pgfpathlineto{\pgfqpoint{1.324632in}{3.659888in}}%
\pgfpathlineto{\pgfqpoint{1.326739in}{3.663644in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{3.666783in}}%
\pgfpathlineto{\pgfqpoint{1.329901in}{3.664007in}}%
\pgfpathlineto{\pgfqpoint{1.332008in}{3.643021in}}%
\pgfpathlineto{\pgfqpoint{1.335169in}{3.569308in}}%
\pgfpathlineto{\pgfqpoint{1.340438in}{3.433093in}}%
\pgfpathlineto{\pgfqpoint{1.341492in}{3.424432in}}%
\pgfpathlineto{\pgfqpoint{1.342545in}{3.425859in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{3.459621in}}%
\pgfpathlineto{\pgfqpoint{1.348868in}{3.613577in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{3.746833in}}%
\pgfpathlineto{\pgfqpoint{1.354136in}{3.757360in}}%
\pgfpathlineto{\pgfqpoint{1.355190in}{3.755831in}}%
\pgfpathlineto{\pgfqpoint{1.357298in}{3.717625in}}%
\pgfpathlineto{\pgfqpoint{1.365728in}{3.462497in}}%
\pgfpathlineto{\pgfqpoint{1.366781in}{3.466914in}}%
\pgfpathlineto{\pgfqpoint{1.368889in}{3.509509in}}%
\pgfpathlineto{\pgfqpoint{1.375212in}{3.688392in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{3.687004in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{3.637537in}}%
\pgfpathlineto{\pgfqpoint{1.381534in}{3.465916in}}%
\pgfpathlineto{\pgfqpoint{1.386800in}{3.172660in}}%
\pgfpathlineto{\pgfqpoint{1.388907in}{3.148701in}}%
\pgfpathlineto{\pgfqpoint{1.389961in}{3.165991in}}%
\pgfpathlineto{\pgfqpoint{1.392068in}{3.257396in}}%
\pgfpathlineto{\pgfqpoint{1.396283in}{3.592014in}}%
\pgfpathlineto{\pgfqpoint{1.400498in}{3.891113in}}%
\pgfpathlineto{\pgfqpoint{1.402606in}{3.941511in}}%
\pgfpathlineto{\pgfqpoint{1.403659in}{3.934933in}}%
\pgfpathlineto{\pgfqpoint{1.405767in}{3.862710in}}%
\pgfpathlineto{\pgfqpoint{1.409982in}{3.567454in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{3.205575in}}%
\pgfpathlineto{\pgfqpoint{1.418418in}{3.102842in}}%
\pgfpathlineto{\pgfqpoint{1.419472in}{3.093991in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{3.098362in}}%
\pgfpathlineto{\pgfqpoint{1.422633in}{3.145523in}}%
\pgfpathlineto{\pgfqpoint{1.425794in}{3.296088in}}%
\pgfpathlineto{\pgfqpoint{1.434224in}{3.756941in}}%
\pgfpathlineto{\pgfqpoint{1.436332in}{3.786722in}}%
\pgfpathlineto{\pgfqpoint{1.437385in}{3.781378in}}%
\pgfpathlineto{\pgfqpoint{1.439493in}{3.733302in}}%
\pgfpathlineto{\pgfqpoint{1.450030in}{3.370065in}}%
\pgfpathlineto{\pgfqpoint{1.451084in}{3.372375in}}%
\pgfpathlineto{\pgfqpoint{1.453191in}{3.399879in}}%
\pgfpathlineto{\pgfqpoint{1.458460in}{3.496728in}}%
\pgfpathlineto{\pgfqpoint{1.459514in}{3.502867in}}%
\pgfpathlineto{\pgfqpoint{1.460568in}{3.501847in}}%
\pgfpathlineto{\pgfqpoint{1.462675in}{3.481820in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{3.443759in}}%
\pgfpathlineto{\pgfqpoint{1.466890in}{3.442134in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{3.451015in}}%
\pgfpathlineto{\pgfqpoint{1.470051in}{3.505288in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{3.816389in}}%
\pgfpathlineto{\pgfqpoint{1.480589in}{3.757002in}}%
\pgfpathlineto{\pgfqpoint{1.483750in}{3.540658in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{3.165097in}}%
\pgfpathlineto{\pgfqpoint{1.491126in}{3.130215in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{3.146581in}}%
\pgfpathlineto{\pgfqpoint{1.494287in}{3.236477in}}%
\pgfpathlineto{\pgfqpoint{1.501663in}{3.633504in}}%
\pgfpathlineto{\pgfqpoint{1.503771in}{3.650180in}}%
\pgfpathlineto{\pgfqpoint{1.505878in}{3.626746in}}%
\pgfpathlineto{\pgfqpoint{1.513254in}{3.504375in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{3.500227in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{3.500631in}}%
\pgfpathlineto{\pgfqpoint{1.517469in}{3.513680in}}%
\pgfpathlineto{\pgfqpoint{1.523792in}{3.581301in}}%
\pgfpathlineto{\pgfqpoint{1.524845in}{3.576555in}}%
\pgfpathlineto{\pgfqpoint{1.526953in}{3.530238in}}%
\pgfpathlineto{\pgfqpoint{1.530114in}{3.367506in}}%
\pgfpathlineto{\pgfqpoint{1.534329in}{3.150046in}}%
\pgfpathlineto{\pgfqpoint{1.535383in}{3.138180in}}%
\pgfpathlineto{\pgfqpoint{1.536437in}{3.153386in}}%
\pgfpathlineto{\pgfqpoint{1.538544in}{3.267962in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{3.951332in}}%
\pgfpathlineto{\pgfqpoint{1.548028in}{3.940498in}}%
\pgfpathlineto{\pgfqpoint{1.550135in}{3.843220in}}%
\pgfpathlineto{\pgfqpoint{1.555404in}{3.534510in}}%
\pgfpathlineto{\pgfqpoint{1.557511in}{3.512457in}}%
\pgfpathlineto{\pgfqpoint{1.559619in}{3.542220in}}%
\pgfpathlineto{\pgfqpoint{1.562780in}{3.595045in}}%
\pgfpathlineto{\pgfqpoint{1.563834in}{3.598775in}}%
\pgfpathlineto{\pgfqpoint{1.564887in}{3.593184in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{3.559343in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{3.444783in}}%
\pgfpathlineto{\pgfqpoint{1.576478in}{3.398624in}}%
\pgfpathlineto{\pgfqpoint{1.583848in}{3.259342in}}%
\pgfpathlineto{\pgfqpoint{1.584902in}{3.270999in}}%
\pgfpathlineto{\pgfqpoint{1.587009in}{3.337324in}}%
\pgfpathlineto{\pgfqpoint{1.591224in}{3.596661in}}%
\pgfpathlineto{\pgfqpoint{1.595439in}{3.836176in}}%
\pgfpathlineto{\pgfqpoint{1.597547in}{3.873388in}}%
\pgfpathlineto{\pgfqpoint{1.598600in}{3.863529in}}%
\pgfpathlineto{\pgfqpoint{1.600708in}{3.784033in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{3.442717in}}%
\pgfpathlineto{\pgfqpoint{1.608084in}{3.207925in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{3.165610in}}%
\pgfpathlineto{\pgfqpoint{1.611245in}{3.187357in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{3.375704in}}%
\pgfpathlineto{\pgfqpoint{1.618621in}{3.607783in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{3.621524in}}%
\pgfpathlineto{\pgfqpoint{1.620729in}{3.617922in}}%
\pgfpathlineto{\pgfqpoint{1.624944in}{3.564471in}}%
\pgfpathlineto{\pgfqpoint{1.625997in}{3.576111in}}%
\pgfpathlineto{\pgfqpoint{1.628105in}{3.643789in}}%
\pgfpathlineto{\pgfqpoint{1.631266in}{3.755369in}}%
\pgfpathlineto{\pgfqpoint{1.632320in}{3.758566in}}%
\pgfpathlineto{\pgfqpoint{1.633374in}{3.733898in}}%
\pgfpathlineto{\pgfqpoint{1.635481in}{3.602913in}}%
\pgfpathlineto{\pgfqpoint{1.640750in}{3.221522in}}%
\pgfpathlineto{\pgfqpoint{1.641803in}{3.229577in}}%
\pgfpathlineto{\pgfqpoint{1.643911in}{3.371265in}}%
\pgfpathlineto{\pgfqpoint{1.650233in}{4.057045in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{4.075438in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{4.050715in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{3.894685in}}%
\pgfpathlineto{\pgfqpoint{1.660771in}{3.327768in}}%
\pgfpathlineto{\pgfqpoint{1.661824in}{3.305979in}}%
\pgfpathlineto{\pgfqpoint{1.662878in}{3.309931in}}%
\pgfpathlineto{\pgfqpoint{1.664986in}{3.374666in}}%
\pgfpathlineto{\pgfqpoint{1.670254in}{3.568157in}}%
\pgfpathlineto{\pgfqpoint{1.672362in}{3.582596in}}%
\pgfpathlineto{\pgfqpoint{1.675523in}{3.568968in}}%
\pgfpathlineto{\pgfqpoint{1.676577in}{3.570489in}}%
\pgfpathlineto{\pgfqpoint{1.678684in}{3.600692in}}%
\pgfpathlineto{\pgfqpoint{1.685007in}{3.784487in}}%
\pgfpathlineto{\pgfqpoint{1.686060in}{3.783073in}}%
\pgfpathlineto{\pgfqpoint{1.688168in}{3.726327in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{3.460508in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{3.242996in}}%
\pgfpathlineto{\pgfqpoint{1.697651in}{3.231026in}}%
\pgfpathlineto{\pgfqpoint{1.698705in}{3.241431in}}%
\pgfpathlineto{\pgfqpoint{1.700813in}{3.329542in}}%
\pgfpathlineto{\pgfqpoint{1.705028in}{3.691716in}}%
\pgfpathlineto{\pgfqpoint{1.708189in}{3.930229in}}%
\pgfpathlineto{\pgfqpoint{1.710296in}{3.963233in}}%
\pgfpathlineto{\pgfqpoint{1.712404in}{3.864918in}}%
\pgfpathlineto{\pgfqpoint{1.719780in}{3.310567in}}%
\pgfpathlineto{\pgfqpoint{1.720834in}{3.324139in}}%
\pgfpathlineto{\pgfqpoint{1.722941in}{3.426423in}}%
\pgfpathlineto{\pgfqpoint{1.727156in}{3.654342in}}%
\pgfpathlineto{\pgfqpoint{1.728210in}{3.668605in}}%
\pgfpathlineto{\pgfqpoint{1.729263in}{3.663544in}}%
\pgfpathlineto{\pgfqpoint{1.733478in}{3.605447in}}%
\pgfpathlineto{\pgfqpoint{1.734532in}{3.621296in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{3.753106in}}%
\pgfpathlineto{\pgfqpoint{1.739801in}{3.825494in}}%
\pgfpathlineto{\pgfqpoint{1.740855in}{3.828523in}}%
\pgfpathlineto{\pgfqpoint{1.742962in}{3.753791in}}%
\pgfpathlineto{\pgfqpoint{1.748224in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{1.749278in}{3.484546in}}%
\pgfpathlineto{\pgfqpoint{1.751385in}{3.575191in}}%
\pgfpathlineto{\pgfqpoint{1.755600in}{3.788700in}}%
\pgfpathlineto{\pgfqpoint{1.756654in}{3.798078in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{3.785182in}}%
\pgfpathlineto{\pgfqpoint{1.760869in}{3.659364in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{3.325618in}}%
\pgfpathlineto{\pgfqpoint{1.769299in}{3.308325in}}%
\pgfpathlineto{\pgfqpoint{1.770353in}{3.315932in}}%
\pgfpathlineto{\pgfqpoint{1.772460in}{3.429381in}}%
\pgfpathlineto{\pgfqpoint{1.778782in}{4.055410in}}%
\pgfpathlineto{\pgfqpoint{1.779836in}{4.041538in}}%
\pgfpathlineto{\pgfqpoint{1.781944in}{3.859351in}}%
\pgfpathlineto{\pgfqpoint{1.786159in}{3.424179in}}%
\pgfpathlineto{\pgfqpoint{1.787212in}{3.418898in}}%
\pgfpathlineto{\pgfqpoint{1.789320in}{3.545240in}}%
\pgfpathlineto{\pgfqpoint{1.792481in}{3.765285in}}%
\pgfpathlineto{\pgfqpoint{1.793535in}{3.764645in}}%
\pgfpathlineto{\pgfqpoint{1.795642in}{3.635186in}}%
\pgfpathlineto{\pgfqpoint{1.798803in}{3.414791in}}%
\pgfpathlineto{\pgfqpoint{1.799857in}{3.422133in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.590589in}}%
\pgfpathlineto{\pgfqpoint{1.806180in}{3.971136in}}%
\pgfpathlineto{\pgfqpoint{1.807233in}{3.946599in}}%
\pgfpathlineto{\pgfqpoint{1.809341in}{3.748221in}}%
\pgfpathlineto{\pgfqpoint{1.812502in}{3.433947in}}%
\pgfpathlineto{\pgfqpoint{1.813556in}{3.412877in}}%
\pgfpathlineto{\pgfqpoint{1.814609in}{3.443334in}}%
\pgfpathlineto{\pgfqpoint{1.819878in}{3.767357in}}%
\pgfpathlineto{\pgfqpoint{1.820932in}{3.755738in}}%
\pgfpathlineto{\pgfqpoint{1.825147in}{3.601196in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{3.601651in}}%
\pgfpathlineto{\pgfqpoint{1.828308in}{3.661722in}}%
\pgfpathlineto{\pgfqpoint{1.830415in}{3.721321in}}%
\pgfpathlineto{\pgfqpoint{1.831469in}{3.722166in}}%
\pgfpathlineto{\pgfqpoint{1.833577in}{3.659985in}}%
\pgfpathlineto{\pgfqpoint{1.836738in}{3.570742in}}%
\pgfpathlineto{\pgfqpoint{1.837792in}{3.589441in}}%
\pgfpathlineto{\pgfqpoint{1.840953in}{3.784616in}}%
\pgfpathlineto{\pgfqpoint{1.843060in}{3.897352in}}%
\pgfpathlineto{\pgfqpoint{1.844114in}{3.908757in}}%
\pgfpathlineto{\pgfqpoint{1.845168in}{3.884844in}}%
\pgfpathlineto{\pgfqpoint{1.851490in}{3.547710in}}%
\pgfpathlineto{\pgfqpoint{1.852544in}{3.560373in}}%
\pgfpathlineto{\pgfqpoint{1.854651in}{3.656123in}}%
\pgfpathlineto{\pgfqpoint{1.857813in}{3.823133in}}%
\pgfpathlineto{\pgfqpoint{1.858866in}{3.843021in}}%
\pgfpathlineto{\pgfqpoint{1.859920in}{3.834038in}}%
\pgfpathlineto{\pgfqpoint{1.862028in}{3.732603in}}%
\pgfpathlineto{\pgfqpoint{1.866242in}{3.444877in}}%
\pgfpathlineto{\pgfqpoint{1.867296in}{3.423021in}}%
\pgfpathlineto{\pgfqpoint{1.868350in}{3.432748in}}%
\pgfpathlineto{\pgfqpoint{1.873619in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{1.875726in}{3.533924in}}%
\pgfpathlineto{\pgfqpoint{1.877834in}{3.460131in}}%
\pgfpathlineto{\pgfqpoint{1.878887in}{3.463655in}}%
\pgfpathlineto{\pgfqpoint{1.880995in}{3.590579in}}%
\pgfpathlineto{\pgfqpoint{1.885210in}{3.920558in}}%
\pgfpathlineto{\pgfqpoint{1.886263in}{3.906980in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{3.634809in}}%
\pgfpathlineto{\pgfqpoint{1.893640in}{3.761135in}}%
\pgfpathlineto{\pgfqpoint{1.895747in}{3.895447in}}%
\pgfpathlineto{\pgfqpoint{1.896801in}{3.890887in}}%
\pgfpathlineto{\pgfqpoint{1.898908in}{3.690229in}}%
\pgfpathlineto{\pgfqpoint{1.902069in}{3.295778in}}%
\pgfpathlineto{\pgfqpoint{1.903123in}{3.282147in}}%
\pgfpathlineto{\pgfqpoint{1.905231in}{3.483612in}}%
\pgfpathlineto{\pgfqpoint{1.908392in}{3.838173in}}%
\pgfpathlineto{\pgfqpoint{1.909446in}{3.821685in}}%
\pgfpathlineto{\pgfqpoint{1.913661in}{3.369936in}}%
\pgfpathlineto{\pgfqpoint{1.914714in}{3.382519in}}%
\pgfpathlineto{\pgfqpoint{1.916815in}{3.698212in}}%
\pgfpathlineto{\pgfqpoint{1.919976in}{4.291080in}}%
\pgfpathlineto{\pgfqpoint{1.921030in}{4.321679in}}%
\pgfpathlineto{\pgfqpoint{1.922084in}{4.237041in}}%
\pgfpathlineto{\pgfqpoint{1.927353in}{3.387391in}}%
\pgfpathlineto{\pgfqpoint{1.928406in}{3.374702in}}%
\pgfpathlineto{\pgfqpoint{1.931567in}{3.474158in}}%
\pgfpathlineto{\pgfqpoint{1.932621in}{3.455249in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{3.261195in}}%
\pgfpathlineto{\pgfqpoint{1.937890in}{3.312161in}}%
\pgfpathlineto{\pgfqpoint{1.943159in}{3.796598in}}%
\pgfpathlineto{\pgfqpoint{1.944212in}{3.776162in}}%
\pgfpathlineto{\pgfqpoint{1.946320in}{3.694357in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{3.704226in}}%
\pgfpathlineto{\pgfqpoint{1.949481in}{3.903118in}}%
\pgfpathlineto{\pgfqpoint{1.952642in}{4.211740in}}%
\pgfpathlineto{\pgfqpoint{1.953696in}{4.147251in}}%
\pgfpathlineto{\pgfqpoint{1.956857in}{3.471119in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{3.159426in}}%
\pgfpathlineto{\pgfqpoint{1.960018in}{3.186517in}}%
\pgfpathlineto{\pgfqpoint{1.965287in}{3.950415in}}%
\pgfpathlineto{\pgfqpoint{1.966341in}{3.872533in}}%
\pgfpathlineto{\pgfqpoint{1.970556in}{3.212353in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{3.211379in}}%
\pgfpathlineto{\pgfqpoint{1.973717in}{3.457169in}}%
\pgfpathlineto{\pgfqpoint{1.976878in}{3.808320in}}%
\pgfpathlineto{\pgfqpoint{1.977932in}{3.812618in}}%
\pgfpathlineto{\pgfqpoint{1.980039in}{3.750996in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{3.752293in}}%
\pgfpathlineto{\pgfqpoint{1.983200in}{3.879749in}}%
\pgfpathlineto{\pgfqpoint{1.985308in}{4.004486in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{3.971894in}}%
\pgfpathlineto{\pgfqpoint{1.988469in}{3.664506in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{3.181034in}}%
\pgfpathlineto{\pgfqpoint{1.992684in}{3.205931in}}%
\pgfpathlineto{\pgfqpoint{1.994792in}{3.565296in}}%
\pgfpathlineto{\pgfqpoint{1.997953in}{4.104522in}}%
\pgfpathlineto{\pgfqpoint{1.999007in}{4.097178in}}%
\pgfpathlineto{\pgfqpoint{2.004275in}{3.553477in}}%
\pgfpathlineto{\pgfqpoint{2.006383in}{3.696378in}}%
\pgfpathlineto{\pgfqpoint{2.008490in}{3.846255in}}%
\pgfpathlineto{\pgfqpoint{2.009544in}{3.831342in}}%
\pgfpathlineto{\pgfqpoint{2.011651in}{3.612754in}}%
\pgfpathlineto{\pgfqpoint{2.014813in}{3.309383in}}%
\pgfpathlineto{\pgfqpoint{2.015866in}{3.331541in}}%
\pgfpathlineto{\pgfqpoint{2.022189in}{3.792529in}}%
\pgfpathlineto{\pgfqpoint{2.023242in}{3.799595in}}%
\pgfpathlineto{\pgfqpoint{2.024296in}{3.817549in}}%
\pgfpathlineto{\pgfqpoint{2.026404in}{3.935491in}}%
\pgfpathlineto{\pgfqpoint{2.029565in}{4.139005in}}%
\pgfpathlineto{\pgfqpoint{2.030619in}{4.114821in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{3.868903in}}%
\pgfpathlineto{\pgfqpoint{2.036941in}{3.227219in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{3.187886in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{3.210652in}}%
\pgfpathlineto{\pgfqpoint{2.045371in}{3.633809in}}%
\pgfpathlineto{\pgfqpoint{2.046425in}{3.624145in}}%
\pgfpathlineto{\pgfqpoint{2.049586in}{3.483487in}}%
\pgfpathlineto{\pgfqpoint{2.051693in}{3.427572in}}%
\pgfpathlineto{\pgfqpoint{2.052747in}{3.451942in}}%
\pgfpathlineto{\pgfqpoint{2.054854in}{3.628486in}}%
\pgfpathlineto{\pgfqpoint{2.059069in}{4.063118in}}%
\pgfpathlineto{\pgfqpoint{2.060123in}{4.056668in}}%
\pgfpathlineto{\pgfqpoint{2.062231in}{3.853809in}}%
\pgfpathlineto{\pgfqpoint{2.066446in}{3.339763in}}%
\pgfpathlineto{\pgfqpoint{2.067499in}{3.329156in}}%
\pgfpathlineto{\pgfqpoint{2.069607in}{3.462839in}}%
\pgfpathlineto{\pgfqpoint{2.073822in}{3.816072in}}%
\pgfpathlineto{\pgfqpoint{2.075929in}{3.858346in}}%
\pgfpathlineto{\pgfqpoint{2.076983in}{3.858110in}}%
\pgfpathlineto{\pgfqpoint{2.079090in}{3.852869in}}%
\pgfpathlineto{\pgfqpoint{2.080144in}{3.853085in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{3.852021in}}%
\pgfpathlineto{\pgfqpoint{2.082252in}{3.843824in}}%
\pgfpathlineto{\pgfqpoint{2.084359in}{3.780650in}}%
\pgfpathlineto{\pgfqpoint{2.087514in}{3.531113in}}%
\pgfpathlineto{\pgfqpoint{2.091729in}{3.179095in}}%
\pgfpathlineto{\pgfqpoint{2.092782in}{3.163256in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{3.189396in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{3.345320in}}%
\pgfpathlineto{\pgfqpoint{2.101212in}{3.811261in}}%
\pgfpathlineto{\pgfqpoint{2.105427in}{3.990877in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{3.994452in}}%
\pgfpathlineto{\pgfqpoint{2.107535in}{3.964037in}}%
\pgfpathlineto{\pgfqpoint{2.109642in}{3.787127in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{3.332927in}}%
\pgfpathlineto{\pgfqpoint{2.114911in}{3.315514in}}%
\pgfpathlineto{\pgfqpoint{2.115965in}{3.352144in}}%
\pgfpathlineto{\pgfqpoint{2.123341in}{3.838536in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{3.952962in}}%
\pgfpathlineto{\pgfqpoint{2.128609in}{3.931184in}}%
\pgfpathlineto{\pgfqpoint{2.130717in}{3.766005in}}%
\pgfpathlineto{\pgfqpoint{2.133878in}{3.452339in}}%
\pgfpathlineto{\pgfqpoint{2.134932in}{3.426714in}}%
\pgfpathlineto{\pgfqpoint{2.135985in}{3.455065in}}%
\pgfpathlineto{\pgfqpoint{2.139147in}{3.624400in}}%
\pgfpathlineto{\pgfqpoint{2.140200in}{3.610242in}}%
\pgfpathlineto{\pgfqpoint{2.144415in}{3.279553in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{3.294216in}}%
\pgfpathlineto{\pgfqpoint{2.147577in}{3.540728in}}%
\pgfpathlineto{\pgfqpoint{2.150738in}{3.932181in}}%
\pgfpathlineto{\pgfqpoint{2.151792in}{3.933259in}}%
\pgfpathlineto{\pgfqpoint{2.156006in}{3.695698in}}%
\pgfpathlineto{\pgfqpoint{2.158114in}{3.827312in}}%
\pgfpathlineto{\pgfqpoint{2.160221in}{3.963455in}}%
\pgfpathlineto{\pgfqpoint{2.161275in}{3.936499in}}%
\pgfpathlineto{\pgfqpoint{2.165490in}{3.453911in}}%
\pgfpathlineto{\pgfqpoint{2.166544in}{3.470268in}}%
\pgfpathlineto{\pgfqpoint{2.168651in}{3.778769in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{4.093788in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{4.097873in}}%
\pgfpathlineto{\pgfqpoint{2.173920in}{3.742294in}}%
\pgfpathlineto{\pgfqpoint{2.177081in}{3.201660in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{3.270130in}}%
\pgfpathlineto{\pgfqpoint{2.182350in}{4.072160in}}%
\pgfpathlineto{\pgfqpoint{2.183404in}{4.056775in}}%
\pgfpathlineto{\pgfqpoint{2.188672in}{3.329297in}}%
\pgfpathlineto{\pgfqpoint{2.190780in}{3.619160in}}%
\pgfpathlineto{\pgfqpoint{2.192887in}{3.903929in}}%
\pgfpathlineto{\pgfqpoint{2.193941in}{3.898010in}}%
\pgfpathlineto{\pgfqpoint{2.198156in}{3.386806in}}%
\pgfpathlineto{\pgfqpoint{2.199210in}{3.444413in}}%
\pgfpathlineto{\pgfqpoint{2.204478in}{4.319230in}}%
\pgfpathlineto{\pgfqpoint{2.206586in}{3.993958in}}%
\pgfpathlineto{\pgfqpoint{2.209747in}{3.417766in}}%
\pgfpathlineto{\pgfqpoint{2.210801in}{3.414924in}}%
\pgfpathlineto{\pgfqpoint{2.215016in}{3.790404in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{3.753501in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{3.337968in}}%
\pgfpathlineto{\pgfqpoint{2.221338in}{3.341350in}}%
\pgfpathlineto{\pgfqpoint{2.226607in}{3.628327in}}%
\pgfpathlineto{\pgfqpoint{2.228714in}{3.624451in}}%
\pgfpathlineto{\pgfqpoint{2.229768in}{3.649902in}}%
\pgfpathlineto{\pgfqpoint{2.232929in}{3.892615in}}%
\pgfpathlineto{\pgfqpoint{2.235037in}{4.000139in}}%
\pgfpathlineto{\pgfqpoint{2.236090in}{3.980661in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{3.726212in}}%
\pgfpathlineto{\pgfqpoint{2.242413in}{3.561874in}}%
\pgfpathlineto{\pgfqpoint{2.243466in}{3.551067in}}%
\pgfpathlineto{\pgfqpoint{2.244520in}{3.552863in}}%
\pgfpathlineto{\pgfqpoint{2.246628in}{3.588567in}}%
\pgfpathlineto{\pgfqpoint{2.248735in}{3.686722in}}%
\pgfpathlineto{\pgfqpoint{2.251896in}{3.845292in}}%
\pgfpathlineto{\pgfqpoint{2.252950in}{3.824763in}}%
\pgfpathlineto{\pgfqpoint{2.255051in}{3.625976in}}%
\pgfpathlineto{\pgfqpoint{2.258212in}{3.337295in}}%
\pgfpathlineto{\pgfqpoint{2.259266in}{3.374379in}}%
\pgfpathlineto{\pgfqpoint{2.264535in}{3.865706in}}%
\pgfpathlineto{\pgfqpoint{2.266642in}{3.653044in}}%
\pgfpathlineto{\pgfqpoint{2.268750in}{3.447105in}}%
\pgfpathlineto{\pgfqpoint{2.269803in}{3.458032in}}%
\pgfpathlineto{\pgfqpoint{2.271911in}{3.719651in}}%
\pgfpathlineto{\pgfqpoint{2.275072in}{4.095238in}}%
\pgfpathlineto{\pgfqpoint{2.276126in}{4.090242in}}%
\pgfpathlineto{\pgfqpoint{2.279287in}{3.937105in}}%
\pgfpathlineto{\pgfqpoint{2.280341in}{3.939338in}}%
\pgfpathlineto{\pgfqpoint{2.282448in}{3.978429in}}%
\pgfpathlineto{\pgfqpoint{2.283502in}{3.932612in}}%
\pgfpathlineto{\pgfqpoint{2.285609in}{3.584737in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{2.960488in}}%
\pgfpathlineto{\pgfqpoint{2.289824in}{2.972753in}}%
\pgfpathlineto{\pgfqpoint{2.291932in}{3.413889in}}%
\pgfpathlineto{\pgfqpoint{2.295093in}{4.078022in}}%
\pgfpathlineto{\pgfqpoint{2.296147in}{4.038241in}}%
\pgfpathlineto{\pgfqpoint{2.300362in}{3.380680in}}%
\pgfpathlineto{\pgfqpoint{2.301415in}{3.426832in}}%
\pgfpathlineto{\pgfqpoint{2.305630in}{3.978205in}}%
\pgfpathlineto{\pgfqpoint{2.306684in}{3.912201in}}%
\pgfpathlineto{\pgfqpoint{2.309845in}{3.464915in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{3.464932in}}%
\pgfpathlineto{\pgfqpoint{2.313006in}{3.804867in}}%
\pgfpathlineto{\pgfqpoint{2.315114in}{4.158691in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{4.152130in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{3.723784in}}%
\pgfpathlineto{\pgfqpoint{2.321436in}{3.141134in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{3.228607in}}%
\pgfpathlineto{\pgfqpoint{2.326705in}{3.976655in}}%
\pgfpathlineto{\pgfqpoint{2.327759in}{3.928001in}}%
\pgfpathlineto{\pgfqpoint{2.331974in}{3.467844in}}%
\pgfpathlineto{\pgfqpoint{2.334081in}{3.756758in}}%
\pgfpathlineto{\pgfqpoint{2.336189in}{4.046012in}}%
\pgfpathlineto{\pgfqpoint{2.337242in}{4.026343in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{3.306588in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{3.644807in}}%
\pgfpathlineto{\pgfqpoint{2.346726in}{3.975030in}}%
\pgfpathlineto{\pgfqpoint{2.347780in}{3.972822in}}%
\pgfpathlineto{\pgfqpoint{2.349887in}{3.650550in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{3.354957in}}%
\pgfpathlineto{\pgfqpoint{2.353048in}{3.373758in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{4.023377in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{4.023377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.559001in}}%
\pgfpathlineto{\pgfqpoint{0.939490in}{3.560100in}}%
\pgfpathlineto{\pgfqpoint{0.960038in}{3.562705in}}%
\pgfpathlineto{\pgfqpoint{0.973209in}{3.566616in}}%
\pgfpathlineto{\pgfqpoint{0.982693in}{3.571784in}}%
\pgfpathlineto{\pgfqpoint{0.990596in}{3.578422in}}%
\pgfpathlineto{\pgfqpoint{0.997973in}{3.587628in}}%
\pgfpathlineto{\pgfqpoint{1.004295in}{3.599101in}}%
\pgfpathlineto{\pgfqpoint{1.010617in}{3.615037in}}%
\pgfpathlineto{\pgfqpoint{1.016413in}{3.635554in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{3.664168in}}%
\pgfpathlineto{\pgfqpoint{1.028531in}{3.707655in}}%
\pgfpathlineto{\pgfqpoint{1.034326in}{3.764447in}}%
\pgfpathlineto{\pgfqpoint{1.040122in}{3.844686in}}%
\pgfpathlineto{\pgfqpoint{1.045918in}{3.956671in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{4.125184in}}%
\pgfpathlineto{\pgfqpoint{1.070154in}{4.646423in}}%
\pgfpathlineto{\pgfqpoint{1.071208in}{4.650666in}}%
\pgfpathlineto{\pgfqpoint{1.071735in}{4.650558in}}%
\pgfpathlineto{\pgfqpoint{1.072788in}{4.645723in}}%
\pgfpathlineto{\pgfqpoint{1.074896in}{4.617580in}}%
\pgfpathlineto{\pgfqpoint{1.078057in}{4.533615in}}%
\pgfpathlineto{\pgfqpoint{1.089648in}{4.170231in}}%
\pgfpathlineto{\pgfqpoint{1.091756in}{4.154571in}}%
\pgfpathlineto{\pgfqpoint{1.092809in}{4.153601in}}%
\pgfpathlineto{\pgfqpoint{1.094390in}{4.158572in}}%
\pgfpathlineto{\pgfqpoint{1.100186in}{4.186917in}}%
\pgfpathlineto{\pgfqpoint{1.101239in}{4.184245in}}%
\pgfpathlineto{\pgfqpoint{1.102820in}{4.171743in}}%
\pgfpathlineto{\pgfqpoint{1.105454in}{4.127294in}}%
\pgfpathlineto{\pgfqpoint{1.111777in}{3.956913in}}%
\pgfpathlineto{\pgfqpoint{1.115465in}{3.891957in}}%
\pgfpathlineto{\pgfqpoint{1.117045in}{3.884077in}}%
\pgfpathlineto{\pgfqpoint{1.117572in}{3.884274in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{3.888674in}}%
\pgfpathlineto{\pgfqpoint{1.120733in}{3.911094in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{4.017207in}}%
\pgfpathlineto{\pgfqpoint{1.129163in}{4.017345in}}%
\pgfpathlineto{\pgfqpoint{1.130217in}{4.012952in}}%
\pgfpathlineto{\pgfqpoint{1.132325in}{3.984867in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{3.900968in}}%
\pgfpathlineto{\pgfqpoint{1.142335in}{3.703374in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{3.686424in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{3.686864in}}%
\pgfpathlineto{\pgfqpoint{1.146023in}{3.693045in}}%
\pgfpathlineto{\pgfqpoint{1.148131in}{3.722939in}}%
\pgfpathlineto{\pgfqpoint{1.154452in}{3.822927in}}%
\pgfpathlineto{\pgfqpoint{1.154979in}{3.823302in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{3.818223in}}%
\pgfpathlineto{\pgfqpoint{1.158140in}{3.785334in}}%
\pgfpathlineto{\pgfqpoint{1.162355in}{3.662381in}}%
\pgfpathlineto{\pgfqpoint{1.166570in}{3.564080in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{3.554621in}}%
\pgfpathlineto{\pgfqpoint{1.169204in}{3.558491in}}%
\pgfpathlineto{\pgfqpoint{1.170785in}{3.579038in}}%
\pgfpathlineto{\pgfqpoint{1.173946in}{3.661155in}}%
\pgfpathlineto{\pgfqpoint{1.179741in}{3.815432in}}%
\pgfpathlineto{\pgfqpoint{1.181322in}{3.825120in}}%
\pgfpathlineto{\pgfqpoint{1.182376in}{3.819976in}}%
\pgfpathlineto{\pgfqpoint{1.183956in}{3.795038in}}%
\pgfpathlineto{\pgfqpoint{1.187117in}{3.696517in}}%
\pgfpathlineto{\pgfqpoint{1.192912in}{3.506767in}}%
\pgfpathlineto{\pgfqpoint{1.195020in}{3.489124in}}%
\pgfpathlineto{\pgfqpoint{1.196074in}{3.495103in}}%
\pgfpathlineto{\pgfqpoint{1.198181in}{3.534132in}}%
\pgfpathlineto{\pgfqpoint{1.207664in}{3.779213in}}%
\pgfpathlineto{\pgfqpoint{1.208191in}{3.778636in}}%
\pgfpathlineto{\pgfqpoint{1.209245in}{3.770536in}}%
\pgfpathlineto{\pgfqpoint{1.211352in}{3.728485in}}%
\pgfpathlineto{\pgfqpoint{1.215567in}{3.579764in}}%
\pgfpathlineto{\pgfqpoint{1.219782in}{3.461228in}}%
\pgfpathlineto{\pgfqpoint{1.221362in}{3.452930in}}%
\pgfpathlineto{\pgfqpoint{1.222416in}{3.461259in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{3.508512in}}%
\pgfpathlineto{\pgfqpoint{1.232953in}{3.751483in}}%
\pgfpathlineto{\pgfqpoint{1.233480in}{3.752230in}}%
\pgfpathlineto{\pgfqpoint{1.234534in}{3.747013in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{3.714852in}}%
\pgfpathlineto{\pgfqpoint{1.244016in}{3.576716in}}%
\pgfpathlineto{\pgfqpoint{1.245070in}{3.574031in}}%
\pgfpathlineto{\pgfqpoint{1.246124in}{3.577631in}}%
\pgfpathlineto{\pgfqpoint{1.248231in}{3.602518in}}%
\pgfpathlineto{\pgfqpoint{1.252973in}{3.706692in}}%
\pgfpathlineto{\pgfqpoint{1.256134in}{3.752654in}}%
\pgfpathlineto{\pgfqpoint{1.256661in}{3.754386in}}%
\pgfpathlineto{\pgfqpoint{1.257188in}{3.754025in}}%
\pgfpathlineto{\pgfqpoint{1.258241in}{3.746736in}}%
\pgfpathlineto{\pgfqpoint{1.260349in}{3.705877in}}%
\pgfpathlineto{\pgfqpoint{1.264037in}{3.568698in}}%
\pgfpathlineto{\pgfqpoint{1.270359in}{3.333488in}}%
\pgfpathlineto{\pgfqpoint{1.272466in}{3.312390in}}%
\pgfpathlineto{\pgfqpoint{1.273520in}{3.318038in}}%
\pgfpathlineto{\pgfqpoint{1.275100in}{3.346705in}}%
\pgfpathlineto{\pgfqpoint{1.278262in}{3.461161in}}%
\pgfpathlineto{\pgfqpoint{1.284057in}{3.671224in}}%
\pgfpathlineto{\pgfqpoint{1.285638in}{3.682975in}}%
\pgfpathlineto{\pgfqpoint{1.286691in}{3.675412in}}%
\pgfpathlineto{\pgfqpoint{1.288798in}{3.625623in}}%
\pgfpathlineto{\pgfqpoint{1.293013in}{3.441763in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{3.291105in}}%
\pgfpathlineto{\pgfqpoint{1.299336in}{3.271542in}}%
\pgfpathlineto{\pgfqpoint{1.300389in}{3.278105in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{3.320386in}}%
\pgfpathlineto{\pgfqpoint{1.306711in}{3.476219in}}%
\pgfpathlineto{\pgfqpoint{1.312507in}{3.667827in}}%
\pgfpathlineto{\pgfqpoint{1.315668in}{3.712891in}}%
\pgfpathlineto{\pgfqpoint{1.318302in}{3.724006in}}%
\pgfpathlineto{\pgfqpoint{1.319883in}{3.723799in}}%
\pgfpathlineto{\pgfqpoint{1.321990in}{3.719093in}}%
\pgfpathlineto{\pgfqpoint{1.324624in}{3.707055in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{3.682913in}}%
\pgfpathlineto{\pgfqpoint{1.330419in}{3.626296in}}%
\pgfpathlineto{\pgfqpoint{1.339376in}{3.431467in}}%
\pgfpathlineto{\pgfqpoint{1.340429in}{3.436273in}}%
\pgfpathlineto{\pgfqpoint{1.342010in}{3.461023in}}%
\pgfpathlineto{\pgfqpoint{1.345171in}{3.557434in}}%
\pgfpathlineto{\pgfqpoint{1.349913in}{3.697513in}}%
\pgfpathlineto{\pgfqpoint{1.351494in}{3.711495in}}%
\pgfpathlineto{\pgfqpoint{1.352020in}{3.711097in}}%
\pgfpathlineto{\pgfqpoint{1.353074in}{3.702728in}}%
\pgfpathlineto{\pgfqpoint{1.355181in}{3.658906in}}%
\pgfpathlineto{\pgfqpoint{1.362557in}{3.472963in}}%
\pgfpathlineto{\pgfqpoint{1.363084in}{3.473863in}}%
\pgfpathlineto{\pgfqpoint{1.364138in}{3.484662in}}%
\pgfpathlineto{\pgfqpoint{1.366245in}{3.538994in}}%
\pgfpathlineto{\pgfqpoint{1.373094in}{3.756173in}}%
\pgfpathlineto{\pgfqpoint{1.373621in}{3.755799in}}%
\pgfpathlineto{\pgfqpoint{1.374674in}{3.742245in}}%
\pgfpathlineto{\pgfqpoint{1.376782in}{3.663794in}}%
\pgfpathlineto{\pgfqpoint{1.380997in}{3.369100in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{3.134124in}}%
\pgfpathlineto{\pgfqpoint{1.386793in}{3.117873in}}%
\pgfpathlineto{\pgfqpoint{1.387847in}{3.134200in}}%
\pgfpathlineto{\pgfqpoint{1.389954in}{3.228405in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{3.573202in}}%
\pgfpathlineto{\pgfqpoint{1.398911in}{3.893935in}}%
\pgfpathlineto{\pgfqpoint{1.400492in}{3.924192in}}%
\pgfpathlineto{\pgfqpoint{1.401018in}{3.923854in}}%
\pgfpathlineto{\pgfqpoint{1.402072in}{3.907916in}}%
\pgfpathlineto{\pgfqpoint{1.404180in}{3.821921in}}%
\pgfpathlineto{\pgfqpoint{1.409448in}{3.451335in}}%
\pgfpathlineto{\pgfqpoint{1.413663in}{3.219946in}}%
\pgfpathlineto{\pgfqpoint{1.416298in}{3.160587in}}%
\pgfpathlineto{\pgfqpoint{1.417351in}{3.156592in}}%
\pgfpathlineto{\pgfqpoint{1.418405in}{3.163552in}}%
\pgfpathlineto{\pgfqpoint{1.420513in}{3.208023in}}%
\pgfpathlineto{\pgfqpoint{1.424201in}{3.360052in}}%
\pgfpathlineto{\pgfqpoint{1.431050in}{3.645272in}}%
\pgfpathlineto{\pgfqpoint{1.433157in}{3.674367in}}%
\pgfpathlineto{\pgfqpoint{1.433684in}{3.675894in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{3.675188in}}%
\pgfpathlineto{\pgfqpoint{1.435792in}{3.660723in}}%
\pgfpathlineto{\pgfqpoint{1.438953in}{3.592182in}}%
\pgfpathlineto{\pgfqpoint{1.444222in}{3.481925in}}%
\pgfpathlineto{\pgfqpoint{1.445802in}{3.473423in}}%
\pgfpathlineto{\pgfqpoint{1.446329in}{3.473565in}}%
\pgfpathlineto{\pgfqpoint{1.447383in}{3.477772in}}%
\pgfpathlineto{\pgfqpoint{1.450537in}{3.507809in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{3.523608in}}%
\pgfpathlineto{\pgfqpoint{1.454225in}{3.520367in}}%
\pgfpathlineto{\pgfqpoint{1.455806in}{3.501683in}}%
\pgfpathlineto{\pgfqpoint{1.458440in}{3.436038in}}%
\pgfpathlineto{\pgfqpoint{1.463182in}{3.313953in}}%
\pgfpathlineto{\pgfqpoint{1.463709in}{3.311540in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{3.313020in}}%
\pgfpathlineto{\pgfqpoint{1.465290in}{3.328793in}}%
\pgfpathlineto{\pgfqpoint{1.467397in}{3.414142in}}%
\pgfpathlineto{\pgfqpoint{1.471612in}{3.729687in}}%
\pgfpathlineto{\pgfqpoint{1.475300in}{3.932064in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{3.941544in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{3.924407in}}%
\pgfpathlineto{\pgfqpoint{1.479515in}{3.812880in}}%
\pgfpathlineto{\pgfqpoint{1.483730in}{3.393978in}}%
\pgfpathlineto{\pgfqpoint{1.487945in}{3.062318in}}%
\pgfpathlineto{\pgfqpoint{1.489526in}{3.033818in}}%
\pgfpathlineto{\pgfqpoint{1.490579in}{3.048327in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{3.145841in}}%
\pgfpathlineto{\pgfqpoint{1.501644in}{3.676014in}}%
\pgfpathlineto{\pgfqpoint{1.502697in}{3.682268in}}%
\pgfpathlineto{\pgfqpoint{1.503751in}{3.675062in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{3.627864in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{3.392178in}}%
\pgfpathlineto{\pgfqpoint{1.515342in}{3.400308in}}%
\pgfpathlineto{\pgfqpoint{1.517450in}{3.453889in}}%
\pgfpathlineto{\pgfqpoint{1.524299in}{3.694821in}}%
\pgfpathlineto{\pgfqpoint{1.524826in}{3.693946in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{3.678321in}}%
\pgfpathlineto{\pgfqpoint{1.527987in}{3.598142in}}%
\pgfpathlineto{\pgfqpoint{1.534309in}{3.319377in}}%
\pgfpathlineto{\pgfqpoint{1.534836in}{3.317082in}}%
\pgfpathlineto{\pgfqpoint{1.535363in}{3.319481in}}%
\pgfpathlineto{\pgfqpoint{1.536944in}{3.352693in}}%
\pgfpathlineto{\pgfqpoint{1.545374in}{3.624346in}}%
\pgfpathlineto{\pgfqpoint{1.546427in}{3.623922in}}%
\pgfpathlineto{\pgfqpoint{1.548008in}{3.620854in}}%
\pgfpathlineto{\pgfqpoint{1.548535in}{3.621488in}}%
\pgfpathlineto{\pgfqpoint{1.549588in}{3.628053in}}%
\pgfpathlineto{\pgfqpoint{1.551696in}{3.667077in}}%
\pgfpathlineto{\pgfqpoint{1.556965in}{3.790462in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{3.789388in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{3.774592in}}%
\pgfpathlineto{\pgfqpoint{1.560653in}{3.695382in}}%
\pgfpathlineto{\pgfqpoint{1.569083in}{3.291317in}}%
\pgfpathlineto{\pgfqpoint{1.569609in}{3.289386in}}%
\pgfpathlineto{\pgfqpoint{1.570136in}{3.290634in}}%
\pgfpathlineto{\pgfqpoint{1.571717in}{3.310014in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{3.424370in}}%
\pgfpathlineto{\pgfqpoint{1.580147in}{3.487833in}}%
\pgfpathlineto{\pgfqpoint{1.581727in}{3.495646in}}%
\pgfpathlineto{\pgfqpoint{1.582781in}{3.492581in}}%
\pgfpathlineto{\pgfqpoint{1.584889in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{1.589630in}{3.398130in}}%
\pgfpathlineto{\pgfqpoint{1.590157in}{3.397826in}}%
\pgfpathlineto{\pgfqpoint{1.591211in}{3.405719in}}%
\pgfpathlineto{\pgfqpoint{1.593318in}{3.457515in}}%
\pgfpathlineto{\pgfqpoint{1.600695in}{3.702362in}}%
\pgfpathlineto{\pgfqpoint{1.601222in}{3.702263in}}%
\pgfpathlineto{\pgfqpoint{1.602275in}{3.693610in}}%
\pgfpathlineto{\pgfqpoint{1.604910in}{3.638487in}}%
\pgfpathlineto{\pgfqpoint{1.611232in}{3.444311in}}%
\pgfpathlineto{\pgfqpoint{1.615974in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{1.616501in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{3.320265in}}%
\pgfpathlineto{\pgfqpoint{1.619135in}{3.382710in}}%
\pgfpathlineto{\pgfqpoint{1.622296in}{3.646587in}}%
\pgfpathlineto{\pgfqpoint{1.625991in}{3.932174in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{3.947547in}}%
\pgfpathlineto{\pgfqpoint{1.628098in}{3.922065in}}%
\pgfpathlineto{\pgfqpoint{1.630206in}{3.760333in}}%
\pgfpathlineto{\pgfqpoint{1.636001in}{3.213543in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{3.204137in}}%
\pgfpathlineto{\pgfqpoint{1.637055in}{3.204720in}}%
\pgfpathlineto{\pgfqpoint{1.638109in}{3.234618in}}%
\pgfpathlineto{\pgfqpoint{1.640216in}{3.387281in}}%
\pgfpathlineto{\pgfqpoint{1.646012in}{3.868953in}}%
\pgfpathlineto{\pgfqpoint{1.647592in}{3.896948in}}%
\pgfpathlineto{\pgfqpoint{1.648646in}{3.884357in}}%
\pgfpathlineto{\pgfqpoint{1.650754in}{3.794806in}}%
\pgfpathlineto{\pgfqpoint{1.654969in}{3.461812in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{3.191677in}}%
\pgfpathlineto{\pgfqpoint{1.660237in}{3.175971in}}%
\pgfpathlineto{\pgfqpoint{1.660764in}{3.178796in}}%
\pgfpathlineto{\pgfqpoint{1.661818in}{3.206500in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{3.342730in}}%
\pgfpathlineto{\pgfqpoint{1.670248in}{3.826761in}}%
\pgfpathlineto{\pgfqpoint{1.670775in}{3.830286in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{3.812988in}}%
\pgfpathlineto{\pgfqpoint{1.673936in}{3.701812in}}%
\pgfpathlineto{\pgfqpoint{1.678151in}{3.479192in}}%
\pgfpathlineto{\pgfqpoint{1.678678in}{3.477235in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{3.497002in}}%
\pgfpathlineto{\pgfqpoint{1.681839in}{3.615526in}}%
\pgfpathlineto{\pgfqpoint{1.686054in}{3.861425in}}%
\pgfpathlineto{\pgfqpoint{1.686581in}{3.862415in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{3.833447in}}%
\pgfpathlineto{\pgfqpoint{1.689742in}{3.658330in}}%
\pgfpathlineto{\pgfqpoint{1.695537in}{3.075560in}}%
\pgfpathlineto{\pgfqpoint{1.696064in}{3.071315in}}%
\pgfpathlineto{\pgfqpoint{1.697118in}{3.098712in}}%
\pgfpathlineto{\pgfqpoint{1.699225in}{3.275070in}}%
\pgfpathlineto{\pgfqpoint{1.705548in}{3.898391in}}%
\pgfpathlineto{\pgfqpoint{1.707128in}{3.919437in}}%
\pgfpathlineto{\pgfqpoint{1.708182in}{3.902055in}}%
\pgfpathlineto{\pgfqpoint{1.710817in}{3.787661in}}%
\pgfpathlineto{\pgfqpoint{1.718193in}{3.434223in}}%
\pgfpathlineto{\pgfqpoint{1.718720in}{3.429507in}}%
\pgfpathlineto{\pgfqpoint{1.719246in}{3.429872in}}%
\pgfpathlineto{\pgfqpoint{1.720300in}{3.446160in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{3.531173in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{3.673501in}}%
\pgfpathlineto{\pgfqpoint{1.726623in}{3.672409in}}%
\pgfpathlineto{\pgfqpoint{1.727676in}{3.646077in}}%
\pgfpathlineto{\pgfqpoint{1.729784in}{3.509285in}}%
\pgfpathlineto{\pgfqpoint{1.733472in}{3.279775in}}%
\pgfpathlineto{\pgfqpoint{1.733999in}{3.281789in}}%
\pgfpathlineto{\pgfqpoint{1.735052in}{3.325387in}}%
\pgfpathlineto{\pgfqpoint{1.737160in}{3.556235in}}%
\pgfpathlineto{\pgfqpoint{1.741902in}{4.105143in}}%
\pgfpathlineto{\pgfqpoint{1.742429in}{4.109076in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{4.070779in}}%
\pgfpathlineto{\pgfqpoint{1.745590in}{3.853199in}}%
\pgfpathlineto{\pgfqpoint{1.749811in}{3.442171in}}%
\pgfpathlineto{\pgfqpoint{1.750338in}{3.433678in}}%
\pgfpathlineto{\pgfqpoint{1.750865in}{3.436160in}}%
\pgfpathlineto{\pgfqpoint{1.752446in}{3.496189in}}%
\pgfpathlineto{\pgfqpoint{1.756661in}{3.701090in}}%
\pgfpathlineto{\pgfqpoint{1.757187in}{3.703791in}}%
\pgfpathlineto{\pgfqpoint{1.758241in}{3.690029in}}%
\pgfpathlineto{\pgfqpoint{1.760876in}{3.584286in}}%
\pgfpathlineto{\pgfqpoint{1.764564in}{3.448176in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{3.426175in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{3.433312in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{3.473486in}}%
\pgfpathlineto{\pgfqpoint{1.771940in}{3.633247in}}%
\pgfpathlineto{\pgfqpoint{1.776155in}{3.910303in}}%
\pgfpathlineto{\pgfqpoint{1.776682in}{3.912864in}}%
\pgfpathlineto{\pgfqpoint{1.777735in}{3.882817in}}%
\pgfpathlineto{\pgfqpoint{1.779843in}{3.697407in}}%
\pgfpathlineto{\pgfqpoint{1.783531in}{3.349537in}}%
\pgfpathlineto{\pgfqpoint{1.784058in}{3.341007in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{3.347581in}}%
\pgfpathlineto{\pgfqpoint{1.786165in}{3.451776in}}%
\pgfpathlineto{\pgfqpoint{1.791434in}{3.935316in}}%
\pgfpathlineto{\pgfqpoint{1.791961in}{3.929734in}}%
\pgfpathlineto{\pgfqpoint{1.793541in}{3.847990in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{3.615299in}}%
\pgfpathlineto{\pgfqpoint{1.797756in}{3.611286in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{3.631828in}}%
\pgfpathlineto{\pgfqpoint{1.803552in}{3.843974in}}%
\pgfpathlineto{\pgfqpoint{1.804606in}{3.831754in}}%
\pgfpathlineto{\pgfqpoint{1.806713in}{3.727293in}}%
\pgfpathlineto{\pgfqpoint{1.811982in}{3.439790in}}%
\pgfpathlineto{\pgfqpoint{1.814616in}{3.396571in}}%
\pgfpathlineto{\pgfqpoint{1.815143in}{3.397958in}}%
\pgfpathlineto{\pgfqpoint{1.816197in}{3.415741in}}%
\pgfpathlineto{\pgfqpoint{1.817777in}{3.489932in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{3.790832in}}%
\pgfpathlineto{\pgfqpoint{1.824100in}{4.009545in}}%
\pgfpathlineto{\pgfqpoint{1.824627in}{4.011347in}}%
\pgfpathlineto{\pgfqpoint{1.825680in}{3.983125in}}%
\pgfpathlineto{\pgfqpoint{1.830949in}{3.731742in}}%
\pgfpathlineto{\pgfqpoint{1.831476in}{3.738958in}}%
\pgfpathlineto{\pgfqpoint{1.835164in}{3.829038in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{3.820969in}}%
\pgfpathlineto{\pgfqpoint{1.837271in}{3.745210in}}%
\pgfpathlineto{\pgfqpoint{1.840959in}{3.533903in}}%
\pgfpathlineto{\pgfqpoint{1.841486in}{3.538241in}}%
\pgfpathlineto{\pgfqpoint{1.843067in}{3.624350in}}%
\pgfpathlineto{\pgfqpoint{1.847282in}{3.930495in}}%
\pgfpathlineto{\pgfqpoint{1.848336in}{3.895460in}}%
\pgfpathlineto{\pgfqpoint{1.850443in}{3.678289in}}%
\pgfpathlineto{\pgfqpoint{1.853604in}{3.369628in}}%
\pgfpathlineto{\pgfqpoint{1.854658in}{3.356202in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{3.389713in}}%
\pgfpathlineto{\pgfqpoint{1.863088in}{3.741589in}}%
\pgfpathlineto{\pgfqpoint{1.866249in}{3.892775in}}%
\pgfpathlineto{\pgfqpoint{1.868890in}{3.974992in}}%
\pgfpathlineto{\pgfqpoint{1.869944in}{3.958642in}}%
\pgfpathlineto{\pgfqpoint{1.872578in}{3.824148in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{3.699442in}}%
\pgfpathlineto{\pgfqpoint{1.878374in}{3.640789in}}%
\pgfpathlineto{\pgfqpoint{1.880481in}{3.517364in}}%
\pgfpathlineto{\pgfqpoint{1.884169in}{3.308426in}}%
\pgfpathlineto{\pgfqpoint{1.885223in}{3.335256in}}%
\pgfpathlineto{\pgfqpoint{1.887330in}{3.513239in}}%
\pgfpathlineto{\pgfqpoint{1.890492in}{3.730382in}}%
\pgfpathlineto{\pgfqpoint{1.891018in}{3.723939in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{3.628367in}}%
\pgfpathlineto{\pgfqpoint{1.896287in}{3.377238in}}%
\pgfpathlineto{\pgfqpoint{1.897341in}{3.411435in}}%
\pgfpathlineto{\pgfqpoint{1.899448in}{3.634964in}}%
\pgfpathlineto{\pgfqpoint{1.903663in}{4.091795in}}%
\pgfpathlineto{\pgfqpoint{1.905244in}{4.122496in}}%
\pgfpathlineto{\pgfqpoint{1.906298in}{4.104056in}}%
\pgfpathlineto{\pgfqpoint{1.908405in}{4.002208in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{3.620609in}}%
\pgfpathlineto{\pgfqpoint{1.915781in}{3.645407in}}%
\pgfpathlineto{\pgfqpoint{1.919469in}{3.823839in}}%
\pgfpathlineto{\pgfqpoint{1.919996in}{3.820789in}}%
\pgfpathlineto{\pgfqpoint{1.921050in}{3.772045in}}%
\pgfpathlineto{\pgfqpoint{1.925792in}{3.362933in}}%
\pgfpathlineto{\pgfqpoint{1.926319in}{3.382435in}}%
\pgfpathlineto{\pgfqpoint{1.927899in}{3.564407in}}%
\pgfpathlineto{\pgfqpoint{1.931587in}{4.066475in}}%
\pgfpathlineto{\pgfqpoint{1.932114in}{4.059293in}}%
\pgfpathlineto{\pgfqpoint{1.933168in}{3.958321in}}%
\pgfpathlineto{\pgfqpoint{1.938437in}{3.091039in}}%
\pgfpathlineto{\pgfqpoint{1.938963in}{3.112396in}}%
\pgfpathlineto{\pgfqpoint{1.940544in}{3.319526in}}%
\pgfpathlineto{\pgfqpoint{1.944759in}{3.901454in}}%
\pgfpathlineto{\pgfqpoint{1.945286in}{3.901330in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{3.817244in}}%
\pgfpathlineto{\pgfqpoint{1.950554in}{3.599133in}}%
\pgfpathlineto{\pgfqpoint{1.951081in}{3.596025in}}%
\pgfpathlineto{\pgfqpoint{1.951608in}{3.598695in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{3.636687in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{3.635462in}}%
\pgfpathlineto{\pgfqpoint{1.956877in}{3.636415in}}%
\pgfpathlineto{\pgfqpoint{1.957931in}{3.647749in}}%
\pgfpathlineto{\pgfqpoint{1.960038in}{3.720798in}}%
\pgfpathlineto{\pgfqpoint{1.963199in}{3.839609in}}%
\pgfpathlineto{\pgfqpoint{1.963726in}{3.842508in}}%
\pgfpathlineto{\pgfqpoint{1.964253in}{3.839424in}}%
\pgfpathlineto{\pgfqpoint{1.966360in}{3.792395in}}%
\pgfpathlineto{\pgfqpoint{1.967941in}{3.768620in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{3.769523in}}%
\pgfpathlineto{\pgfqpoint{1.970049in}{3.793931in}}%
\pgfpathlineto{\pgfqpoint{1.971629in}{3.813919in}}%
\pgfpathlineto{\pgfqpoint{1.972683in}{3.796704in}}%
\pgfpathlineto{\pgfqpoint{1.974264in}{3.706313in}}%
\pgfpathlineto{\pgfqpoint{1.977952in}{3.456877in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{3.457029in}}%
\pgfpathlineto{\pgfqpoint{1.979532in}{3.494599in}}%
\pgfpathlineto{\pgfqpoint{1.983747in}{3.749918in}}%
\pgfpathlineto{\pgfqpoint{1.984274in}{3.746205in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{3.679982in}}%
\pgfpathlineto{\pgfqpoint{1.988489in}{3.576336in}}%
\pgfpathlineto{\pgfqpoint{1.989549in}{3.600715in}}%
\pgfpathlineto{\pgfqpoint{1.993764in}{3.836766in}}%
\pgfpathlineto{\pgfqpoint{1.994291in}{3.831889in}}%
\pgfpathlineto{\pgfqpoint{1.995872in}{3.753175in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{3.612760in}}%
\pgfpathlineto{\pgfqpoint{1.999033in}{3.617072in}}%
\pgfpathlineto{\pgfqpoint{2.000087in}{3.671995in}}%
\pgfpathlineto{\pgfqpoint{2.004828in}{4.088863in}}%
\pgfpathlineto{\pgfqpoint{2.005355in}{4.074283in}}%
\pgfpathlineto{\pgfqpoint{2.006936in}{3.928442in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{3.391327in}}%
\pgfpathlineto{\pgfqpoint{2.012205in}{3.383950in}}%
\pgfpathlineto{\pgfqpoint{2.012731in}{3.388551in}}%
\pgfpathlineto{\pgfqpoint{2.014312in}{3.457347in}}%
\pgfpathlineto{\pgfqpoint{2.021688in}{3.937436in}}%
\pgfpathlineto{\pgfqpoint{2.022215in}{3.933234in}}%
\pgfpathlineto{\pgfqpoint{2.023269in}{3.890766in}}%
\pgfpathlineto{\pgfqpoint{2.025903in}{3.632998in}}%
\pgfpathlineto{\pgfqpoint{2.028537in}{3.432490in}}%
\pgfpathlineto{\pgfqpoint{2.029064in}{3.428812in}}%
\pgfpathlineto{\pgfqpoint{2.030118in}{3.461515in}}%
\pgfpathlineto{\pgfqpoint{2.034860in}{3.752496in}}%
\pgfpathlineto{\pgfqpoint{2.035387in}{3.749559in}}%
\pgfpathlineto{\pgfqpoint{2.036967in}{3.693392in}}%
\pgfpathlineto{\pgfqpoint{2.042236in}{3.467427in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{3.417867in}}%
\pgfpathlineto{\pgfqpoint{2.045397in}{3.420421in}}%
\pgfpathlineto{\pgfqpoint{2.046451in}{3.452371in}}%
\pgfpathlineto{\pgfqpoint{2.048558in}{3.649161in}}%
\pgfpathlineto{\pgfqpoint{2.052246in}{4.060979in}}%
\pgfpathlineto{\pgfqpoint{2.052773in}{4.065772in}}%
\pgfpathlineto{\pgfqpoint{2.053827in}{4.015661in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{3.596363in}}%
\pgfpathlineto{\pgfqpoint{2.058569in}{3.601487in}}%
\pgfpathlineto{\pgfqpoint{2.060149in}{3.724146in}}%
\pgfpathlineto{\pgfqpoint{2.062784in}{3.960260in}}%
\pgfpathlineto{\pgfqpoint{2.063311in}{3.957771in}}%
\pgfpathlineto{\pgfqpoint{2.064364in}{3.881095in}}%
\pgfpathlineto{\pgfqpoint{2.068579in}{3.355887in}}%
\pgfpathlineto{\pgfqpoint{2.069106in}{3.378357in}}%
\pgfpathlineto{\pgfqpoint{2.070687in}{3.614129in}}%
\pgfpathlineto{\pgfqpoint{2.073848in}{4.169990in}}%
\pgfpathlineto{\pgfqpoint{2.074375in}{4.175290in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{4.078427in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{3.163501in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{3.189743in}}%
\pgfpathlineto{\pgfqpoint{2.085439in}{3.602861in}}%
\pgfpathlineto{\pgfqpoint{2.085966in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{2.088073in}{3.407919in}}%
\pgfpathlineto{\pgfqpoint{2.090181in}{3.301575in}}%
\pgfpathlineto{\pgfqpoint{2.091235in}{3.364204in}}%
\pgfpathlineto{\pgfqpoint{2.095450in}{3.831448in}}%
\pgfpathlineto{\pgfqpoint{2.095976in}{3.827563in}}%
\pgfpathlineto{\pgfqpoint{2.097557in}{3.705631in}}%
\pgfpathlineto{\pgfqpoint{2.100718in}{3.426298in}}%
\pgfpathlineto{\pgfqpoint{2.101245in}{3.431251in}}%
\pgfpathlineto{\pgfqpoint{2.102826in}{3.547098in}}%
\pgfpathlineto{\pgfqpoint{2.105987in}{3.832713in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{3.836060in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{3.792919in}}%
\pgfpathlineto{\pgfqpoint{2.112843in}{3.386944in}}%
\pgfpathlineto{\pgfqpoint{2.113370in}{3.392993in}}%
\pgfpathlineto{\pgfqpoint{2.114950in}{3.464468in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{3.897874in}}%
\pgfpathlineto{\pgfqpoint{2.123380in}{3.878802in}}%
\pgfpathlineto{\pgfqpoint{2.125488in}{3.757834in}}%
\pgfpathlineto{\pgfqpoint{2.128122in}{3.637942in}}%
\pgfpathlineto{\pgfqpoint{2.128649in}{3.643168in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{3.725667in}}%
\pgfpathlineto{\pgfqpoint{2.133391in}{3.930329in}}%
\pgfpathlineto{\pgfqpoint{2.133918in}{3.926870in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{3.870642in}}%
\pgfpathlineto{\pgfqpoint{2.140240in}{3.370864in}}%
\pgfpathlineto{\pgfqpoint{2.140767in}{3.380723in}}%
\pgfpathlineto{\pgfqpoint{2.142347in}{3.479929in}}%
\pgfpathlineto{\pgfqpoint{2.145509in}{3.684493in}}%
\pgfpathlineto{\pgfqpoint{2.146035in}{3.691874in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{3.691504in}}%
\pgfpathlineto{\pgfqpoint{2.148143in}{3.662860in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{3.630089in}}%
\pgfpathlineto{\pgfqpoint{2.150777in}{3.628955in}}%
\pgfpathlineto{\pgfqpoint{2.151304in}{3.629734in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{3.631442in}}%
\pgfpathlineto{\pgfqpoint{2.153412in}{3.622824in}}%
\pgfpathlineto{\pgfqpoint{2.154992in}{3.573467in}}%
\pgfpathlineto{\pgfqpoint{2.159207in}{3.399955in}}%
\pgfpathlineto{\pgfqpoint{2.159734in}{3.397927in}}%
\pgfpathlineto{\pgfqpoint{2.160788in}{3.406663in}}%
\pgfpathlineto{\pgfqpoint{2.163422in}{3.436822in}}%
\pgfpathlineto{\pgfqpoint{2.165003in}{3.437680in}}%
\pgfpathlineto{\pgfqpoint{2.166056in}{3.452022in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{3.539598in}}%
\pgfpathlineto{\pgfqpoint{2.172379in}{4.042211in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{4.018192in}}%
\pgfpathlineto{\pgfqpoint{2.175540in}{3.756663in}}%
\pgfpathlineto{\pgfqpoint{2.178174in}{3.448099in}}%
\pgfpathlineto{\pgfqpoint{2.178701in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{2.179228in}{3.448803in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{3.609461in}}%
\pgfpathlineto{\pgfqpoint{2.182916in}{3.683237in}}%
\pgfpathlineto{\pgfqpoint{2.183970in}{3.636013in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{3.122811in}}%
\pgfpathlineto{\pgfqpoint{2.189239in}{3.161129in}}%
\pgfpathlineto{\pgfqpoint{2.191346in}{3.511086in}}%
\pgfpathlineto{\pgfqpoint{2.193980in}{3.865366in}}%
\pgfpathlineto{\pgfqpoint{2.194507in}{3.859568in}}%
\pgfpathlineto{\pgfqpoint{2.196088in}{3.694036in}}%
\pgfpathlineto{\pgfqpoint{2.198722in}{3.377650in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{3.379120in}}%
\pgfpathlineto{\pgfqpoint{2.200303in}{3.471991in}}%
\pgfpathlineto{\pgfqpoint{2.204518in}{4.146652in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{4.140358in}}%
\pgfpathlineto{\pgfqpoint{2.206625in}{3.955424in}}%
\pgfpathlineto{\pgfqpoint{2.209786in}{3.505407in}}%
\pgfpathlineto{\pgfqpoint{2.210313in}{3.505066in}}%
\pgfpathlineto{\pgfqpoint{2.211367in}{3.585473in}}%
\pgfpathlineto{\pgfqpoint{2.215582in}{4.070668in}}%
\pgfpathlineto{\pgfqpoint{2.216636in}{4.003311in}}%
\pgfpathlineto{\pgfqpoint{2.222958in}{3.345608in}}%
\pgfpathlineto{\pgfqpoint{2.228227in}{3.401243in}}%
\pgfpathlineto{\pgfqpoint{2.229807in}{3.525946in}}%
\pgfpathlineto{\pgfqpoint{2.234029in}{4.009055in}}%
\pgfpathlineto{\pgfqpoint{2.234556in}{4.007674in}}%
\pgfpathlineto{\pgfqpoint{2.235610in}{3.936571in}}%
\pgfpathlineto{\pgfqpoint{2.240878in}{3.318241in}}%
\pgfpathlineto{\pgfqpoint{2.241405in}{3.328980in}}%
\pgfpathlineto{\pgfqpoint{2.245093in}{3.499112in}}%
\pgfpathlineto{\pgfqpoint{2.245620in}{3.490455in}}%
\pgfpathlineto{\pgfqpoint{2.247728in}{3.371993in}}%
\pgfpathlineto{\pgfqpoint{2.249308in}{3.304445in}}%
\pgfpathlineto{\pgfqpoint{2.249835in}{3.305611in}}%
\pgfpathlineto{\pgfqpoint{2.250889in}{3.350835in}}%
\pgfpathlineto{\pgfqpoint{2.255631in}{3.703299in}}%
\pgfpathlineto{\pgfqpoint{2.256157in}{3.698243in}}%
\pgfpathlineto{\pgfqpoint{2.259319in}{3.613117in}}%
\pgfpathlineto{\pgfqpoint{2.259845in}{3.622661in}}%
\pgfpathlineto{\pgfqpoint{2.261426in}{3.718755in}}%
\pgfpathlineto{\pgfqpoint{2.264587in}{3.948587in}}%
\pgfpathlineto{\pgfqpoint{2.265114in}{3.951295in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{3.916853in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{3.674824in}}%
\pgfpathlineto{\pgfqpoint{2.272490in}{3.683427in}}%
\pgfpathlineto{\pgfqpoint{2.273544in}{3.659898in}}%
\pgfpathlineto{\pgfqpoint{2.275125in}{3.519678in}}%
\pgfpathlineto{\pgfqpoint{2.279340in}{2.998989in}}%
\pgfpathlineto{\pgfqpoint{2.280393in}{3.063341in}}%
\pgfpathlineto{\pgfqpoint{2.282501in}{3.498622in}}%
\pgfpathlineto{\pgfqpoint{2.286189in}{4.190805in}}%
\pgfpathlineto{\pgfqpoint{2.286716in}{4.196123in}}%
\pgfpathlineto{\pgfqpoint{2.287769in}{4.138961in}}%
\pgfpathlineto{\pgfqpoint{2.292511in}{3.754008in}}%
\pgfpathlineto{\pgfqpoint{2.293565in}{3.764348in}}%
\pgfpathlineto{\pgfqpoint{2.295146in}{3.783515in}}%
\pgfpathlineto{\pgfqpoint{2.296199in}{3.766584in}}%
\pgfpathlineto{\pgfqpoint{2.300414in}{3.585067in}}%
\pgfpathlineto{\pgfqpoint{2.301468in}{3.605730in}}%
\pgfpathlineto{\pgfqpoint{2.305156in}{3.777145in}}%
\pgfpathlineto{\pgfqpoint{2.305683in}{3.769505in}}%
\pgfpathlineto{\pgfqpoint{2.307264in}{3.665368in}}%
\pgfpathlineto{\pgfqpoint{2.310952in}{3.352305in}}%
\pgfpathlineto{\pgfqpoint{2.311478in}{3.356120in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{3.415457in}}%
\pgfpathlineto{\pgfqpoint{2.317274in}{3.866723in}}%
\pgfpathlineto{\pgfqpoint{2.317801in}{3.866173in}}%
\pgfpathlineto{\pgfqpoint{2.318855in}{3.826310in}}%
\pgfpathlineto{\pgfqpoint{2.323596in}{3.562797in}}%
\pgfpathlineto{\pgfqpoint{2.324123in}{3.560511in}}%
\pgfpathlineto{\pgfqpoint{2.324650in}{3.561781in}}%
\pgfpathlineto{\pgfqpoint{2.325704in}{3.566492in}}%
\pgfpathlineto{\pgfqpoint{2.326231in}{3.565956in}}%
\pgfpathlineto{\pgfqpoint{2.327285in}{3.552272in}}%
\pgfpathlineto{\pgfqpoint{2.329919in}{3.452587in}}%
\pgfpathlineto{\pgfqpoint{2.332026in}{3.407441in}}%
\pgfpathlineto{\pgfqpoint{2.333080in}{3.429436in}}%
\pgfpathlineto{\pgfqpoint{2.337822in}{3.640989in}}%
\pgfpathlineto{\pgfqpoint{2.338349in}{3.635941in}}%
\pgfpathlineto{\pgfqpoint{2.339929in}{3.570029in}}%
\pgfpathlineto{\pgfqpoint{2.343617in}{3.376376in}}%
\pgfpathlineto{\pgfqpoint{2.344144in}{3.374904in}}%
\pgfpathlineto{\pgfqpoint{2.345198in}{3.399961in}}%
\pgfpathlineto{\pgfqpoint{2.347832in}{3.570426in}}%
\pgfpathlineto{\pgfqpoint{2.350994in}{3.742341in}}%
\pgfpathlineto{\pgfqpoint{2.359430in}{3.945151in}}%
\pgfpathlineto{\pgfqpoint{2.359430in}{3.945151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.559001in}}%
\pgfpathlineto{\pgfqpoint{0.938963in}{3.560110in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{3.562726in}}%
\pgfpathlineto{\pgfqpoint{0.972472in}{3.566597in}}%
\pgfpathlineto{\pgfqpoint{0.982799in}{3.572225in}}%
\pgfpathlineto{\pgfqpoint{0.990175in}{3.578654in}}%
\pgfpathlineto{\pgfqpoint{0.997340in}{3.587680in}}%
\pgfpathlineto{\pgfqpoint{1.004295in}{3.600475in}}%
\pgfpathlineto{\pgfqpoint{1.010407in}{3.616385in}}%
\pgfpathlineto{\pgfqpoint{1.016729in}{3.639620in}}%
\pgfpathlineto{\pgfqpoint{1.022631in}{3.670298in}}%
\pgfpathlineto{\pgfqpoint{1.028742in}{3.714909in}}%
\pgfpathlineto{\pgfqpoint{1.034433in}{3.773472in}}%
\pgfpathlineto{\pgfqpoint{1.040333in}{3.859164in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{3.978981in}}%
\pgfpathlineto{\pgfqpoint{1.052768in}{4.161531in}}%
\pgfpathlineto{\pgfqpoint{1.068363in}{4.628049in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{4.642586in}}%
\pgfpathlineto{\pgfqpoint{1.071313in}{4.641668in}}%
\pgfpathlineto{\pgfqpoint{1.072578in}{4.633300in}}%
\pgfpathlineto{\pgfqpoint{1.074685in}{4.600360in}}%
\pgfpathlineto{\pgfqpoint{1.078057in}{4.505763in}}%
\pgfpathlineto{\pgfqpoint{1.088595in}{4.183425in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{4.160639in}}%
\pgfpathlineto{\pgfqpoint{1.092388in}{4.159273in}}%
\pgfpathlineto{\pgfqpoint{1.092809in}{4.159621in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{4.163830in}}%
\pgfpathlineto{\pgfqpoint{1.098921in}{4.179761in}}%
\pgfpathlineto{\pgfqpoint{1.099132in}{4.179637in}}%
\pgfpathlineto{\pgfqpoint{1.100186in}{4.176938in}}%
\pgfpathlineto{\pgfqpoint{1.101872in}{4.164449in}}%
\pgfpathlineto{\pgfqpoint{1.104401in}{4.125646in}}%
\pgfpathlineto{\pgfqpoint{1.109459in}{4.001915in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{3.912579in}}%
\pgfpathlineto{\pgfqpoint{1.116414in}{3.898926in}}%
\pgfpathlineto{\pgfqpoint{1.117257in}{3.899685in}}%
\pgfpathlineto{\pgfqpoint{1.118732in}{3.907565in}}%
\pgfpathlineto{\pgfqpoint{1.121472in}{3.938558in}}%
\pgfpathlineto{\pgfqpoint{1.127162in}{4.001953in}}%
\pgfpathlineto{\pgfqpoint{1.128005in}{4.003387in}}%
\pgfpathlineto{\pgfqpoint{1.128426in}{4.002889in}}%
\pgfpathlineto{\pgfqpoint{1.129480in}{3.997858in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{3.974887in}}%
\pgfpathlineto{\pgfqpoint{1.134538in}{3.902263in}}%
\pgfpathlineto{\pgfqpoint{1.142125in}{3.718159in}}%
\pgfpathlineto{\pgfqpoint{1.144022in}{3.708436in}}%
\pgfpathlineto{\pgfqpoint{1.144654in}{3.709615in}}%
\pgfpathlineto{\pgfqpoint{1.146129in}{3.719974in}}%
\pgfpathlineto{\pgfqpoint{1.149290in}{3.764802in}}%
\pgfpathlineto{\pgfqpoint{1.153084in}{3.806847in}}%
\pgfpathlineto{\pgfqpoint{1.153716in}{3.807863in}}%
\pgfpathlineto{\pgfqpoint{1.154137in}{3.807291in}}%
\pgfpathlineto{\pgfqpoint{1.155191in}{3.801283in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{3.774650in}}%
\pgfpathlineto{\pgfqpoint{1.160881in}{3.681081in}}%
\pgfpathlineto{\pgfqpoint{1.165518in}{3.584528in}}%
\pgfpathlineto{\pgfqpoint{1.167415in}{3.574976in}}%
\pgfpathlineto{\pgfqpoint{1.168258in}{3.577706in}}%
\pgfpathlineto{\pgfqpoint{1.169944in}{3.595540in}}%
\pgfpathlineto{\pgfqpoint{1.172894in}{3.658065in}}%
\pgfpathlineto{\pgfqpoint{1.179427in}{3.798759in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{3.803347in}}%
\pgfpathlineto{\pgfqpoint{1.180902in}{3.803036in}}%
\pgfpathlineto{\pgfqpoint{1.181956in}{3.796822in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{3.766897in}}%
\pgfpathlineto{\pgfqpoint{1.187436in}{3.663854in}}%
\pgfpathlineto{\pgfqpoint{1.192704in}{3.525885in}}%
\pgfpathlineto{\pgfqpoint{1.194602in}{3.514242in}}%
\pgfpathlineto{\pgfqpoint{1.195445in}{3.517614in}}%
\pgfpathlineto{\pgfqpoint{1.197131in}{3.539191in}}%
\pgfpathlineto{\pgfqpoint{1.200292in}{3.617866in}}%
\pgfpathlineto{\pgfqpoint{1.205771in}{3.746946in}}%
\pgfpathlineto{\pgfqpoint{1.207457in}{3.756754in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{3.756629in}}%
\pgfpathlineto{\pgfqpoint{1.208511in}{3.753109in}}%
\pgfpathlineto{\pgfqpoint{1.210197in}{3.731990in}}%
\pgfpathlineto{\pgfqpoint{1.213147in}{3.658179in}}%
\pgfpathlineto{\pgfqpoint{1.219891in}{3.481822in}}%
\pgfpathlineto{\pgfqpoint{1.220945in}{3.476915in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{3.477583in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{3.485839in}}%
\pgfpathlineto{\pgfqpoint{1.224528in}{3.527442in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{3.721644in}}%
\pgfpathlineto{\pgfqpoint{1.233590in}{3.723007in}}%
\pgfpathlineto{\pgfqpoint{1.234011in}{3.722142in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{3.714233in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{3.676147in}}%
\pgfpathlineto{\pgfqpoint{1.243284in}{3.615586in}}%
\pgfpathlineto{\pgfqpoint{1.245181in}{3.610172in}}%
\pgfpathlineto{\pgfqpoint{1.246024in}{3.611857in}}%
\pgfpathlineto{\pgfqpoint{1.247710in}{3.622721in}}%
\pgfpathlineto{\pgfqpoint{1.250660in}{3.660795in}}%
\pgfpathlineto{\pgfqpoint{1.255507in}{3.720937in}}%
\pgfpathlineto{\pgfqpoint{1.256350in}{3.723117in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{3.722759in}}%
\pgfpathlineto{\pgfqpoint{1.257826in}{3.717354in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{3.690667in}}%
\pgfpathlineto{\pgfqpoint{1.262673in}{3.609970in}}%
\pgfpathlineto{\pgfqpoint{1.271735in}{3.336103in}}%
\pgfpathlineto{\pgfqpoint{1.272578in}{3.333701in}}%
\pgfpathlineto{\pgfqpoint{1.272999in}{3.334964in}}%
\pgfpathlineto{\pgfqpoint{1.274264in}{3.348712in}}%
\pgfpathlineto{\pgfqpoint{1.276371in}{3.402111in}}%
\pgfpathlineto{\pgfqpoint{1.285434in}{3.675260in}}%
\pgfpathlineto{\pgfqpoint{1.286066in}{3.672816in}}%
\pgfpathlineto{\pgfqpoint{1.287331in}{3.655553in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{3.586631in}}%
\pgfpathlineto{\pgfqpoint{1.298501in}{3.284978in}}%
\pgfpathlineto{\pgfqpoint{1.299133in}{3.283057in}}%
\pgfpathlineto{\pgfqpoint{1.299554in}{3.283856in}}%
\pgfpathlineto{\pgfqpoint{1.300608in}{3.292874in}}%
\pgfpathlineto{\pgfqpoint{1.302715in}{3.337725in}}%
\pgfpathlineto{\pgfqpoint{1.306930in}{3.490886in}}%
\pgfpathlineto{\pgfqpoint{1.312621in}{3.674357in}}%
\pgfpathlineto{\pgfqpoint{1.315993in}{3.721623in}}%
\pgfpathlineto{\pgfqpoint{1.318100in}{3.729766in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{3.729279in}}%
\pgfpathlineto{\pgfqpoint{1.320840in}{3.723855in}}%
\pgfpathlineto{\pgfqpoint{1.323579in}{3.705901in}}%
\pgfpathlineto{\pgfqpoint{1.326951in}{3.667943in}}%
\pgfpathlineto{\pgfqpoint{1.330745in}{3.595177in}}%
\pgfpathlineto{\pgfqpoint{1.337910in}{3.451523in}}%
\pgfpathlineto{\pgfqpoint{1.338753in}{3.449669in}}%
\pgfpathlineto{\pgfqpoint{1.339175in}{3.450694in}}%
\pgfpathlineto{\pgfqpoint{1.340439in}{3.461479in}}%
\pgfpathlineto{\pgfqpoint{1.342757in}{3.507658in}}%
\pgfpathlineto{\pgfqpoint{1.350134in}{3.671026in}}%
\pgfpathlineto{\pgfqpoint{1.350766in}{3.672325in}}%
\pgfpathlineto{\pgfqpoint{1.351187in}{3.671558in}}%
\pgfpathlineto{\pgfqpoint{1.352452in}{3.661760in}}%
\pgfpathlineto{\pgfqpoint{1.354770in}{3.618963in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{3.493319in}}%
\pgfpathlineto{\pgfqpoint{1.361514in}{3.492988in}}%
\pgfpathlineto{\pgfqpoint{1.361725in}{3.493431in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{3.501809in}}%
\pgfpathlineto{\pgfqpoint{1.364675in}{3.541932in}}%
\pgfpathlineto{\pgfqpoint{1.372473in}{3.766208in}}%
\pgfpathlineto{\pgfqpoint{1.373106in}{3.762729in}}%
\pgfpathlineto{\pgfqpoint{1.374370in}{3.738250in}}%
\pgfpathlineto{\pgfqpoint{1.376688in}{3.634802in}}%
\pgfpathlineto{\pgfqpoint{1.385963in}{3.128621in}}%
\pgfpathlineto{\pgfqpoint{1.386174in}{3.129107in}}%
\pgfpathlineto{\pgfqpoint{1.387017in}{3.139462in}}%
\pgfpathlineto{\pgfqpoint{1.388703in}{3.198940in}}%
\pgfpathlineto{\pgfqpoint{1.391653in}{3.400625in}}%
\pgfpathlineto{\pgfqpoint{1.398397in}{3.874106in}}%
\pgfpathlineto{\pgfqpoint{1.400294in}{3.903427in}}%
\pgfpathlineto{\pgfqpoint{1.400926in}{3.899150in}}%
\pgfpathlineto{\pgfqpoint{1.402401in}{3.863274in}}%
\pgfpathlineto{\pgfqpoint{1.404930in}{3.733023in}}%
\pgfpathlineto{\pgfqpoint{1.414203in}{3.201377in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{3.178007in}}%
\pgfpathlineto{\pgfqpoint{1.416943in}{3.179852in}}%
\pgfpathlineto{\pgfqpoint{1.418207in}{3.195001in}}%
\pgfpathlineto{\pgfqpoint{1.420526in}{3.257473in}}%
\pgfpathlineto{\pgfqpoint{1.426427in}{3.506993in}}%
\pgfpathlineto{\pgfqpoint{1.430220in}{3.610636in}}%
\pgfpathlineto{\pgfqpoint{1.432328in}{3.624952in}}%
\pgfpathlineto{\pgfqpoint{1.433171in}{3.622458in}}%
\pgfpathlineto{\pgfqpoint{1.434856in}{3.606222in}}%
\pgfpathlineto{\pgfqpoint{1.442865in}{3.502827in}}%
\pgfpathlineto{\pgfqpoint{1.443286in}{3.503178in}}%
\pgfpathlineto{\pgfqpoint{1.444340in}{3.507672in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{3.571116in}}%
\pgfpathlineto{\pgfqpoint{1.451084in}{3.571449in}}%
\pgfpathlineto{\pgfqpoint{1.451506in}{3.570589in}}%
\pgfpathlineto{\pgfqpoint{1.452559in}{3.562752in}}%
\pgfpathlineto{\pgfqpoint{1.454456in}{3.526478in}}%
\pgfpathlineto{\pgfqpoint{1.457828in}{3.403855in}}%
\pgfpathlineto{\pgfqpoint{1.462043in}{3.266844in}}%
\pgfpathlineto{\pgfqpoint{1.462886in}{3.261549in}}%
\pgfpathlineto{\pgfqpoint{1.463307in}{3.263098in}}%
\pgfpathlineto{\pgfqpoint{1.464361in}{3.280219in}}%
\pgfpathlineto{\pgfqpoint{1.466258in}{3.359607in}}%
\pgfpathlineto{\pgfqpoint{1.469840in}{3.635327in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{3.927206in}}%
\pgfpathlineto{\pgfqpoint{1.475531in}{3.946355in}}%
\pgfpathlineto{\pgfqpoint{1.475952in}{3.944303in}}%
\pgfpathlineto{\pgfqpoint{1.477006in}{3.920477in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{3.814514in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{3.427039in}}%
\pgfpathlineto{\pgfqpoint{1.487122in}{3.104387in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{3.075475in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{3.076591in}}%
\pgfpathlineto{\pgfqpoint{1.490072in}{3.096651in}}%
\pgfpathlineto{\pgfqpoint{1.492180in}{3.199080in}}%
\pgfpathlineto{\pgfqpoint{1.500610in}{3.677245in}}%
\pgfpathlineto{\pgfqpoint{1.501242in}{3.681100in}}%
\pgfpathlineto{\pgfqpoint{1.501874in}{3.679108in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{3.658701in}}%
\pgfpathlineto{\pgfqpoint{1.505457in}{3.575429in}}%
\pgfpathlineto{\pgfqpoint{1.512201in}{3.314658in}}%
\pgfpathlineto{\pgfqpoint{1.512622in}{3.313021in}}%
\pgfpathlineto{\pgfqpoint{1.513044in}{3.314217in}}%
\pgfpathlineto{\pgfqpoint{1.514097in}{3.329890in}}%
\pgfpathlineto{\pgfqpoint{1.515994in}{3.402593in}}%
\pgfpathlineto{\pgfqpoint{1.520631in}{3.708538in}}%
\pgfpathlineto{\pgfqpoint{1.523581in}{3.826412in}}%
\pgfpathlineto{\pgfqpoint{1.524213in}{3.831379in}}%
\pgfpathlineto{\pgfqpoint{1.524845in}{3.828538in}}%
\pgfpathlineto{\pgfqpoint{1.526110in}{3.800559in}}%
\pgfpathlineto{\pgfqpoint{1.528639in}{3.675133in}}%
\pgfpathlineto{\pgfqpoint{1.535172in}{3.330295in}}%
\pgfpathlineto{\pgfqpoint{1.537490in}{3.301179in}}%
\pgfpathlineto{\pgfqpoint{1.537912in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{1.538333in}{3.301362in}}%
\pgfpathlineto{\pgfqpoint{1.539598in}{3.308293in}}%
\pgfpathlineto{\pgfqpoint{1.542548in}{3.341269in}}%
\pgfpathlineto{\pgfqpoint{1.545077in}{3.394216in}}%
\pgfpathlineto{\pgfqpoint{1.547606in}{3.500217in}}%
\pgfpathlineto{\pgfqpoint{1.552664in}{3.846924in}}%
\pgfpathlineto{\pgfqpoint{1.555615in}{3.966147in}}%
\pgfpathlineto{\pgfqpoint{1.556247in}{3.969217in}}%
\pgfpathlineto{\pgfqpoint{1.556668in}{3.966200in}}%
\pgfpathlineto{\pgfqpoint{1.557933in}{3.932808in}}%
\pgfpathlineto{\pgfqpoint{1.560251in}{3.788108in}}%
\pgfpathlineto{\pgfqpoint{1.568464in}{3.201617in}}%
\pgfpathlineto{\pgfqpoint{1.569939in}{3.186999in}}%
\pgfpathlineto{\pgfqpoint{1.570149in}{3.187573in}}%
\pgfpathlineto{\pgfqpoint{1.571203in}{3.199694in}}%
\pgfpathlineto{\pgfqpoint{1.573100in}{3.255274in}}%
\pgfpathlineto{\pgfqpoint{1.577315in}{3.468123in}}%
\pgfpathlineto{\pgfqpoint{1.581319in}{3.622389in}}%
\pgfpathlineto{\pgfqpoint{1.582794in}{3.634064in}}%
\pgfpathlineto{\pgfqpoint{1.583005in}{3.633518in}}%
\pgfpathlineto{\pgfqpoint{1.584059in}{3.623294in}}%
\pgfpathlineto{\pgfqpoint{1.586377in}{3.568604in}}%
\pgfpathlineto{\pgfqpoint{1.590796in}{3.467991in}}%
\pgfpathlineto{\pgfqpoint{1.592061in}{3.462933in}}%
\pgfpathlineto{\pgfqpoint{1.592271in}{3.463169in}}%
\pgfpathlineto{\pgfqpoint{1.593325in}{3.467830in}}%
\pgfpathlineto{\pgfqpoint{1.597751in}{3.493693in}}%
\pgfpathlineto{\pgfqpoint{1.597962in}{3.493516in}}%
\pgfpathlineto{\pgfqpoint{1.599226in}{3.489521in}}%
\pgfpathlineto{\pgfqpoint{1.602598in}{3.476158in}}%
\pgfpathlineto{\pgfqpoint{1.603019in}{3.476596in}}%
\pgfpathlineto{\pgfqpoint{1.604284in}{3.482346in}}%
\pgfpathlineto{\pgfqpoint{1.607024in}{3.510855in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{3.532665in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{3.532729in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{3.532354in}}%
\pgfpathlineto{\pgfqpoint{1.612082in}{3.526398in}}%
\pgfpathlineto{\pgfqpoint{1.616297in}{3.499842in}}%
\pgfpathlineto{\pgfqpoint{1.616718in}{3.500504in}}%
\pgfpathlineto{\pgfqpoint{1.617982in}{3.508484in}}%
\pgfpathlineto{\pgfqpoint{1.621137in}{3.552271in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{3.567607in}}%
\pgfpathlineto{\pgfqpoint{1.623877in}{3.565928in}}%
\pgfpathlineto{\pgfqpoint{1.625352in}{3.550356in}}%
\pgfpathlineto{\pgfqpoint{1.629567in}{3.490522in}}%
\pgfpathlineto{\pgfqpoint{1.629988in}{3.491238in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{3.502781in}}%
\pgfpathlineto{\pgfqpoint{1.632939in}{3.557599in}}%
\pgfpathlineto{\pgfqpoint{1.638629in}{3.743916in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{3.744050in}}%
\pgfpathlineto{\pgfqpoint{1.639051in}{3.743480in}}%
\pgfpathlineto{\pgfqpoint{1.640104in}{3.730332in}}%
\pgfpathlineto{\pgfqpoint{1.642212in}{3.663115in}}%
\pgfpathlineto{\pgfqpoint{1.647270in}{3.500468in}}%
\pgfpathlineto{\pgfqpoint{1.648738in}{3.492973in}}%
\pgfpathlineto{\pgfqpoint{1.648949in}{3.493180in}}%
\pgfpathlineto{\pgfqpoint{1.650214in}{3.498293in}}%
\pgfpathlineto{\pgfqpoint{1.652953in}{3.508873in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{3.508754in}}%
\pgfpathlineto{\pgfqpoint{1.654218in}{3.505848in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{3.490533in}}%
\pgfpathlineto{\pgfqpoint{1.658222in}{3.491220in}}%
\pgfpathlineto{\pgfqpoint{1.659486in}{3.498607in}}%
\pgfpathlineto{\pgfqpoint{1.663491in}{3.536311in}}%
\pgfpathlineto{\pgfqpoint{1.664123in}{3.534620in}}%
\pgfpathlineto{\pgfqpoint{1.665387in}{3.517844in}}%
\pgfpathlineto{\pgfqpoint{1.667706in}{3.442740in}}%
\pgfpathlineto{\pgfqpoint{1.671288in}{3.337104in}}%
\pgfpathlineto{\pgfqpoint{1.671710in}{3.339211in}}%
\pgfpathlineto{\pgfqpoint{1.672764in}{3.366865in}}%
\pgfpathlineto{\pgfqpoint{1.674660in}{3.502310in}}%
\pgfpathlineto{\pgfqpoint{1.681187in}{4.133210in}}%
\pgfpathlineto{\pgfqpoint{1.681819in}{4.126155in}}%
\pgfpathlineto{\pgfqpoint{1.683084in}{4.053471in}}%
\pgfpathlineto{\pgfqpoint{1.685613in}{3.723016in}}%
\pgfpathlineto{\pgfqpoint{1.690670in}{3.086377in}}%
\pgfpathlineto{\pgfqpoint{1.691724in}{3.060517in}}%
\pgfpathlineto{\pgfqpoint{1.692146in}{3.062311in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{3.093588in}}%
\pgfpathlineto{\pgfqpoint{1.695518in}{3.255848in}}%
\pgfpathlineto{\pgfqpoint{1.701629in}{3.695419in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{3.785528in}}%
\pgfpathlineto{\pgfqpoint{1.705633in}{3.790164in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{3.788747in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{3.773392in}}%
\pgfpathlineto{\pgfqpoint{1.709210in}{3.693120in}}%
\pgfpathlineto{\pgfqpoint{1.714268in}{3.479691in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{3.485207in}}%
\pgfpathlineto{\pgfqpoint{1.716164in}{3.527161in}}%
\pgfpathlineto{\pgfqpoint{1.721433in}{3.792514in}}%
\pgfpathlineto{\pgfqpoint{1.722276in}{3.778230in}}%
\pgfpathlineto{\pgfqpoint{1.723751in}{3.693974in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{1.730074in}{3.260282in}}%
\pgfpathlineto{\pgfqpoint{1.731338in}{3.312512in}}%
\pgfpathlineto{\pgfqpoint{1.734710in}{3.600844in}}%
\pgfpathlineto{\pgfqpoint{1.737865in}{3.781171in}}%
\pgfpathlineto{\pgfqpoint{1.739761in}{3.802824in}}%
\pgfpathlineto{\pgfqpoint{1.740394in}{3.801567in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{3.789074in}}%
\pgfpathlineto{\pgfqpoint{1.744187in}{3.757724in}}%
\pgfpathlineto{\pgfqpoint{1.746084in}{3.693329in}}%
\pgfpathlineto{\pgfqpoint{1.748823in}{3.507918in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{3.275064in}}%
\pgfpathlineto{\pgfqpoint{1.753038in}{3.271463in}}%
\pgfpathlineto{\pgfqpoint{1.753460in}{3.274157in}}%
\pgfpathlineto{\pgfqpoint{1.754514in}{3.308302in}}%
\pgfpathlineto{\pgfqpoint{1.756832in}{3.491167in}}%
\pgfpathlineto{\pgfqpoint{1.761468in}{3.839192in}}%
\pgfpathlineto{\pgfqpoint{1.763365in}{3.865972in}}%
\pgfpathlineto{\pgfqpoint{1.763997in}{3.864387in}}%
\pgfpathlineto{\pgfqpoint{1.765472in}{3.850047in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{3.799096in}}%
\pgfpathlineto{\pgfqpoint{1.770313in}{3.698828in}}%
\pgfpathlineto{\pgfqpoint{1.775371in}{3.449628in}}%
\pgfpathlineto{\pgfqpoint{1.775582in}{3.450722in}}%
\pgfpathlineto{\pgfqpoint{1.776425in}{3.470210in}}%
\pgfpathlineto{\pgfqpoint{1.778321in}{3.588953in}}%
\pgfpathlineto{\pgfqpoint{1.781904in}{3.802899in}}%
\pgfpathlineto{\pgfqpoint{1.782115in}{3.802993in}}%
\pgfpathlineto{\pgfqpoint{1.782747in}{3.791434in}}%
\pgfpathlineto{\pgfqpoint{1.784222in}{3.700922in}}%
\pgfpathlineto{\pgfqpoint{1.788859in}{3.349252in}}%
\pgfpathlineto{\pgfqpoint{1.789070in}{3.350184in}}%
\pgfpathlineto{\pgfqpoint{1.789913in}{3.375788in}}%
\pgfpathlineto{\pgfqpoint{1.791809in}{3.541400in}}%
\pgfpathlineto{\pgfqpoint{1.796861in}{4.015380in}}%
\pgfpathlineto{\pgfqpoint{1.797914in}{4.031464in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{4.029987in}}%
\pgfpathlineto{\pgfqpoint{1.799390in}{4.010116in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{3.917503in}}%
\pgfpathlineto{\pgfqpoint{1.804658in}{3.662561in}}%
\pgfpathlineto{\pgfqpoint{1.809505in}{3.262170in}}%
\pgfpathlineto{\pgfqpoint{1.809927in}{3.259371in}}%
\pgfpathlineto{\pgfqpoint{1.810348in}{3.264474in}}%
\pgfpathlineto{\pgfqpoint{1.811613in}{3.324999in}}%
\pgfpathlineto{\pgfqpoint{1.818146in}{3.801194in}}%
\pgfpathlineto{\pgfqpoint{1.818778in}{3.798661in}}%
\pgfpathlineto{\pgfqpoint{1.821518in}{3.769783in}}%
\pgfpathlineto{\pgfqpoint{1.822150in}{3.772581in}}%
\pgfpathlineto{\pgfqpoint{1.823836in}{3.799894in}}%
\pgfpathlineto{\pgfqpoint{1.825516in}{3.820317in}}%
\pgfpathlineto{\pgfqpoint{1.825726in}{3.819608in}}%
\pgfpathlineto{\pgfqpoint{1.826569in}{3.805917in}}%
\pgfpathlineto{\pgfqpoint{1.828255in}{3.724657in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{3.530193in}}%
\pgfpathlineto{\pgfqpoint{1.832681in}{3.541853in}}%
\pgfpathlineto{\pgfqpoint{1.834156in}{3.636565in}}%
\pgfpathlineto{\pgfqpoint{1.839003in}{4.022826in}}%
\pgfpathlineto{\pgfqpoint{1.839214in}{4.021211in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.983458in}}%
\pgfpathlineto{\pgfqpoint{1.843218in}{3.739528in}}%
\pgfpathlineto{\pgfqpoint{1.846169in}{3.590798in}}%
\pgfpathlineto{\pgfqpoint{1.848066in}{3.576777in}}%
\pgfpathlineto{\pgfqpoint{1.849541in}{3.572023in}}%
\pgfpathlineto{\pgfqpoint{1.851859in}{3.559908in}}%
\pgfpathlineto{\pgfqpoint{1.852280in}{3.561154in}}%
\pgfpathlineto{\pgfqpoint{1.853328in}{3.575314in}}%
\pgfpathlineto{\pgfqpoint{1.855224in}{3.645350in}}%
\pgfpathlineto{\pgfqpoint{1.858807in}{3.773673in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{3.771226in}}%
\pgfpathlineto{\pgfqpoint{1.860493in}{3.737121in}}%
\pgfpathlineto{\pgfqpoint{1.863865in}{3.619619in}}%
\pgfpathlineto{\pgfqpoint{1.864286in}{3.622680in}}%
\pgfpathlineto{\pgfqpoint{1.865340in}{3.657583in}}%
\pgfpathlineto{\pgfqpoint{1.868080in}{3.861667in}}%
\pgfpathlineto{\pgfqpoint{1.870398in}{3.959993in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{3.956998in}}%
\pgfpathlineto{\pgfqpoint{1.871873in}{3.922464in}}%
\pgfpathlineto{\pgfqpoint{1.879671in}{3.579571in}}%
\pgfpathlineto{\pgfqpoint{1.884301in}{3.375118in}}%
\pgfpathlineto{\pgfqpoint{1.885355in}{3.395090in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{3.518453in}}%
\pgfpathlineto{\pgfqpoint{1.891466in}{3.874633in}}%
\pgfpathlineto{\pgfqpoint{1.891677in}{3.876005in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{3.873695in}}%
\pgfpathlineto{\pgfqpoint{1.893363in}{3.835026in}}%
\pgfpathlineto{\pgfqpoint{1.897367in}{3.699975in}}%
\pgfpathlineto{\pgfqpoint{1.899685in}{3.680764in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{3.624180in}}%
\pgfpathlineto{\pgfqpoint{1.905165in}{3.408837in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{3.414498in}}%
\pgfpathlineto{\pgfqpoint{1.906640in}{3.471228in}}%
\pgfpathlineto{\pgfqpoint{1.909169in}{3.782992in}}%
\pgfpathlineto{\pgfqpoint{1.911698in}{3.993947in}}%
\pgfpathlineto{\pgfqpoint{1.911902in}{3.994230in}}%
\pgfpathlineto{\pgfqpoint{1.912534in}{3.976820in}}%
\pgfpathlineto{\pgfqpoint{1.914010in}{3.845115in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{3.446055in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{3.451439in}}%
\pgfpathlineto{\pgfqpoint{1.919911in}{3.525525in}}%
\pgfpathlineto{\pgfqpoint{1.926444in}{4.089372in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{4.083154in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{4.025478in}}%
\pgfpathlineto{\pgfqpoint{1.930448in}{3.800722in}}%
\pgfpathlineto{\pgfqpoint{1.935506in}{3.218274in}}%
\pgfpathlineto{\pgfqpoint{1.935927in}{3.223767in}}%
\pgfpathlineto{\pgfqpoint{1.936981in}{3.289604in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{3.869293in}}%
\pgfpathlineto{\pgfqpoint{1.942454in}{3.869895in}}%
\pgfpathlineto{\pgfqpoint{1.942665in}{3.867959in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{3.824745in}}%
\pgfpathlineto{\pgfqpoint{1.948776in}{3.539322in}}%
\pgfpathlineto{\pgfqpoint{1.948987in}{3.539650in}}%
\pgfpathlineto{\pgfqpoint{1.950252in}{3.551275in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{3.558785in}}%
\pgfpathlineto{\pgfqpoint{1.951727in}{3.558213in}}%
\pgfpathlineto{\pgfqpoint{1.952780in}{3.546950in}}%
\pgfpathlineto{\pgfqpoint{1.954677in}{3.520550in}}%
\pgfpathlineto{\pgfqpoint{1.955099in}{3.521872in}}%
\pgfpathlineto{\pgfqpoint{1.955942in}{3.540537in}}%
\pgfpathlineto{\pgfqpoint{1.957628in}{3.649248in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{3.888673in}}%
\pgfpathlineto{\pgfqpoint{1.961210in}{3.887836in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{3.854532in}}%
\pgfpathlineto{\pgfqpoint{1.963739in}{3.660375in}}%
\pgfpathlineto{\pgfqpoint{1.967322in}{3.263818in}}%
\pgfpathlineto{\pgfqpoint{1.967744in}{3.270992in}}%
\pgfpathlineto{\pgfqpoint{1.968797in}{3.353097in}}%
\pgfpathlineto{\pgfqpoint{1.971741in}{3.850494in}}%
\pgfpathlineto{\pgfqpoint{1.974270in}{4.098868in}}%
\pgfpathlineto{\pgfqpoint{1.974692in}{4.102367in}}%
\pgfpathlineto{\pgfqpoint{1.975113in}{4.096067in}}%
\pgfpathlineto{\pgfqpoint{1.976378in}{4.031571in}}%
\pgfpathlineto{\pgfqpoint{1.984386in}{3.524522in}}%
\pgfpathlineto{\pgfqpoint{1.985229in}{3.512755in}}%
\pgfpathlineto{\pgfqpoint{1.985650in}{3.514094in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{3.540974in}}%
\pgfpathlineto{\pgfqpoint{1.988812in}{3.679088in}}%
\pgfpathlineto{\pgfqpoint{1.991973in}{3.846689in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{3.846917in}}%
\pgfpathlineto{\pgfqpoint{1.992394in}{3.845556in}}%
\pgfpathlineto{\pgfqpoint{1.993448in}{3.817935in}}%
\pgfpathlineto{\pgfqpoint{1.997031in}{3.687793in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{3.690472in}}%
\pgfpathlineto{\pgfqpoint{1.998717in}{3.725407in}}%
\pgfpathlineto{\pgfqpoint{2.001450in}{3.807861in}}%
\pgfpathlineto{\pgfqpoint{2.001661in}{3.806858in}}%
\pgfpathlineto{\pgfqpoint{2.002504in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{2.004400in}{3.665355in}}%
\pgfpathlineto{\pgfqpoint{2.007562in}{3.492139in}}%
\pgfpathlineto{\pgfqpoint{2.007772in}{3.490933in}}%
\pgfpathlineto{\pgfqpoint{2.008194in}{3.492786in}}%
\pgfpathlineto{\pgfqpoint{2.009458in}{3.525467in}}%
\pgfpathlineto{\pgfqpoint{2.013041in}{3.626389in}}%
\pgfpathlineto{\pgfqpoint{2.013673in}{3.627483in}}%
\pgfpathlineto{\pgfqpoint{2.014095in}{3.626977in}}%
\pgfpathlineto{\pgfqpoint{2.014727in}{3.626806in}}%
\pgfpathlineto{\pgfqpoint{2.014938in}{3.627378in}}%
\pgfpathlineto{\pgfqpoint{2.015781in}{3.635508in}}%
\pgfpathlineto{\pgfqpoint{2.017256in}{3.679078in}}%
\pgfpathlineto{\pgfqpoint{2.020417in}{3.788543in}}%
\pgfpathlineto{\pgfqpoint{2.020839in}{3.785019in}}%
\pgfpathlineto{\pgfqpoint{2.021892in}{3.746240in}}%
\pgfpathlineto{\pgfqpoint{2.025686in}{3.511174in}}%
\pgfpathlineto{\pgfqpoint{2.026529in}{3.529479in}}%
\pgfpathlineto{\pgfqpoint{2.028004in}{3.660806in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{4.034758in}}%
\pgfpathlineto{\pgfqpoint{2.032002in}{4.032214in}}%
\pgfpathlineto{\pgfqpoint{2.032845in}{3.987523in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{3.705020in}}%
\pgfpathlineto{\pgfqpoint{2.037903in}{3.409417in}}%
\pgfpathlineto{\pgfqpoint{2.038113in}{3.408055in}}%
\pgfpathlineto{\pgfqpoint{2.038324in}{3.409512in}}%
\pgfpathlineto{\pgfqpoint{2.039167in}{3.440065in}}%
\pgfpathlineto{\pgfqpoint{2.043382in}{3.683298in}}%
\pgfpathlineto{\pgfqpoint{2.044014in}{3.677064in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{3.611482in}}%
\pgfpathlineto{\pgfqpoint{2.047597in}{3.623339in}}%
\pgfpathlineto{\pgfqpoint{2.049072in}{3.705406in}}%
\pgfpathlineto{\pgfqpoint{2.052866in}{3.942109in}}%
\pgfpathlineto{\pgfqpoint{2.053076in}{3.941232in}}%
\pgfpathlineto{\pgfqpoint{2.053919in}{3.917851in}}%
\pgfpathlineto{\pgfqpoint{2.056027in}{3.762668in}}%
\pgfpathlineto{\pgfqpoint{2.059392in}{3.552871in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{3.534067in}}%
\pgfpathlineto{\pgfqpoint{2.062132in}{3.536603in}}%
\pgfpathlineto{\pgfqpoint{2.063818in}{3.550885in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{3.589776in}}%
\pgfpathlineto{\pgfqpoint{2.068033in}{3.720123in}}%
\pgfpathlineto{\pgfqpoint{2.070772in}{3.824629in}}%
\pgfpathlineto{\pgfqpoint{2.071405in}{3.816147in}}%
\pgfpathlineto{\pgfqpoint{2.072880in}{3.739063in}}%
\pgfpathlineto{\pgfqpoint{2.077938in}{3.419153in}}%
\pgfpathlineto{\pgfqpoint{2.078570in}{3.427287in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{3.493761in}}%
\pgfpathlineto{\pgfqpoint{2.087836in}{3.842868in}}%
\pgfpathlineto{\pgfqpoint{2.088047in}{3.842988in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{3.833304in}}%
\pgfpathlineto{\pgfqpoint{2.089944in}{3.762753in}}%
\pgfpathlineto{\pgfqpoint{2.092684in}{3.425990in}}%
\pgfpathlineto{\pgfqpoint{2.095213in}{3.220564in}}%
\pgfpathlineto{\pgfqpoint{2.095423in}{3.220504in}}%
\pgfpathlineto{\pgfqpoint{2.096056in}{3.238168in}}%
\pgfpathlineto{\pgfqpoint{2.097741in}{3.390754in}}%
\pgfpathlineto{\pgfqpoint{2.101324in}{3.691080in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{3.686498in}}%
\pgfpathlineto{\pgfqpoint{2.103010in}{3.624137in}}%
\pgfpathlineto{\pgfqpoint{2.106593in}{3.430502in}}%
\pgfpathlineto{\pgfqpoint{2.107225in}{3.439239in}}%
\pgfpathlineto{\pgfqpoint{2.108911in}{3.516718in}}%
\pgfpathlineto{\pgfqpoint{2.113126in}{3.698232in}}%
\pgfpathlineto{\pgfqpoint{2.115023in}{3.806281in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{4.134696in}}%
\pgfpathlineto{\pgfqpoint{2.119653in}{4.125440in}}%
\pgfpathlineto{\pgfqpoint{2.120917in}{4.015387in}}%
\pgfpathlineto{\pgfqpoint{2.125343in}{3.410394in}}%
\pgfpathlineto{\pgfqpoint{2.125975in}{3.431209in}}%
\pgfpathlineto{\pgfqpoint{2.127450in}{3.624421in}}%
\pgfpathlineto{\pgfqpoint{2.131244in}{4.178451in}}%
\pgfpathlineto{\pgfqpoint{2.131454in}{4.176820in}}%
\pgfpathlineto{\pgfqpoint{2.132297in}{4.125222in}}%
\pgfpathlineto{\pgfqpoint{2.134405in}{3.784149in}}%
\pgfpathlineto{\pgfqpoint{2.137355in}{3.431385in}}%
\pgfpathlineto{\pgfqpoint{2.137566in}{3.428477in}}%
\pgfpathlineto{\pgfqpoint{2.137988in}{3.431400in}}%
\pgfpathlineto{\pgfqpoint{2.139041in}{3.478827in}}%
\pgfpathlineto{\pgfqpoint{2.142624in}{3.661364in}}%
\pgfpathlineto{\pgfqpoint{2.142835in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{2.143678in}{3.650741in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{3.612210in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{3.614358in}}%
\pgfpathlineto{\pgfqpoint{2.147675in}{3.642730in}}%
\pgfpathlineto{\pgfqpoint{2.150204in}{3.708389in}}%
\pgfpathlineto{\pgfqpoint{2.150626in}{3.706398in}}%
\pgfpathlineto{\pgfqpoint{2.151680in}{3.677538in}}%
\pgfpathlineto{\pgfqpoint{2.155473in}{3.511396in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{3.517297in}}%
\pgfpathlineto{\pgfqpoint{2.157580in}{3.574809in}}%
\pgfpathlineto{\pgfqpoint{2.159688in}{3.648644in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{3.647923in}}%
\pgfpathlineto{\pgfqpoint{2.160742in}{3.623172in}}%
\pgfpathlineto{\pgfqpoint{2.162428in}{3.478516in}}%
\pgfpathlineto{\pgfqpoint{2.165589in}{3.231683in}}%
\pgfpathlineto{\pgfqpoint{2.166221in}{3.247572in}}%
\pgfpathlineto{\pgfqpoint{2.167696in}{3.386260in}}%
\pgfpathlineto{\pgfqpoint{2.172544in}{3.907222in}}%
\pgfpathlineto{\pgfqpoint{2.172754in}{3.907583in}}%
\pgfpathlineto{\pgfqpoint{2.172965in}{3.906146in}}%
\pgfpathlineto{\pgfqpoint{2.174019in}{3.878398in}}%
\pgfpathlineto{\pgfqpoint{2.177595in}{3.781282in}}%
\pgfpathlineto{\pgfqpoint{2.178016in}{3.781422in}}%
\pgfpathlineto{\pgfqpoint{2.178227in}{3.781933in}}%
\pgfpathlineto{\pgfqpoint{2.179281in}{3.784132in}}%
\pgfpathlineto{\pgfqpoint{2.179492in}{3.783661in}}%
\pgfpathlineto{\pgfqpoint{2.180335in}{3.775612in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{3.726125in}}%
\pgfpathlineto{\pgfqpoint{2.184971in}{3.644605in}}%
\pgfpathlineto{\pgfqpoint{2.185603in}{3.650486in}}%
\pgfpathlineto{\pgfqpoint{2.187289in}{3.702661in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{3.743501in}}%
\pgfpathlineto{\pgfqpoint{2.189397in}{3.741173in}}%
\pgfpathlineto{\pgfqpoint{2.190450in}{3.704231in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{3.485744in}}%
\pgfpathlineto{\pgfqpoint{2.195087in}{3.374647in}}%
\pgfpathlineto{\pgfqpoint{2.195298in}{3.375795in}}%
\pgfpathlineto{\pgfqpoint{2.196141in}{3.405543in}}%
\pgfpathlineto{\pgfqpoint{2.198248in}{3.608544in}}%
\pgfpathlineto{\pgfqpoint{2.201409in}{3.856180in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{2.202674in}{3.861889in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{3.843716in}}%
\pgfpathlineto{\pgfqpoint{2.204985in}{3.845485in}}%
\pgfpathlineto{\pgfqpoint{2.206039in}{3.865829in}}%
\pgfpathlineto{\pgfqpoint{2.208990in}{3.947299in}}%
\pgfpathlineto{\pgfqpoint{2.209411in}{3.942259in}}%
\pgfpathlineto{\pgfqpoint{2.210465in}{3.894696in}}%
\pgfpathlineto{\pgfqpoint{2.212783in}{3.644651in}}%
\pgfpathlineto{\pgfqpoint{2.215944in}{3.370314in}}%
\pgfpathlineto{\pgfqpoint{2.216576in}{3.363920in}}%
\pgfpathlineto{\pgfqpoint{2.216998in}{3.367957in}}%
\pgfpathlineto{\pgfqpoint{2.218684in}{3.421849in}}%
\pgfpathlineto{\pgfqpoint{2.221213in}{3.479267in}}%
\pgfpathlineto{\pgfqpoint{2.223320in}{3.490249in}}%
\pgfpathlineto{\pgfqpoint{2.224585in}{3.537210in}}%
\pgfpathlineto{\pgfqpoint{2.226692in}{3.726204in}}%
\pgfpathlineto{\pgfqpoint{2.230064in}{3.987591in}}%
\pgfpathlineto{\pgfqpoint{2.230275in}{3.987783in}}%
\pgfpathlineto{\pgfqpoint{2.230907in}{3.974539in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{3.862875in}}%
\pgfpathlineto{\pgfqpoint{2.235748in}{3.683963in}}%
\pgfpathlineto{\pgfqpoint{2.236169in}{3.686610in}}%
\pgfpathlineto{\pgfqpoint{2.237434in}{3.728846in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.831721in}}%
\pgfpathlineto{\pgfqpoint{2.240595in}{3.829747in}}%
\pgfpathlineto{\pgfqpoint{2.241649in}{3.795380in}}%
\pgfpathlineto{\pgfqpoint{2.244389in}{3.586443in}}%
\pgfpathlineto{\pgfqpoint{2.247128in}{3.451532in}}%
\pgfpathlineto{\pgfqpoint{2.247760in}{3.447429in}}%
\pgfpathlineto{\pgfqpoint{2.248182in}{3.449457in}}%
\pgfpathlineto{\pgfqpoint{2.249446in}{3.472581in}}%
\pgfpathlineto{\pgfqpoint{2.252397in}{3.581013in}}%
\pgfpathlineto{\pgfqpoint{2.257244in}{3.777756in}}%
\pgfpathlineto{\pgfqpoint{2.257666in}{3.775496in}}%
\pgfpathlineto{\pgfqpoint{2.258719in}{3.744636in}}%
\pgfpathlineto{\pgfqpoint{2.261248in}{3.570229in}}%
\pgfpathlineto{\pgfqpoint{2.263560in}{3.475029in}}%
\pgfpathlineto{\pgfqpoint{2.264192in}{3.484859in}}%
\pgfpathlineto{\pgfqpoint{2.265667in}{3.563644in}}%
\pgfpathlineto{\pgfqpoint{2.269250in}{3.764214in}}%
\pgfpathlineto{\pgfqpoint{2.269461in}{3.764141in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{3.753909in}}%
\pgfpathlineto{\pgfqpoint{2.271779in}{3.672710in}}%
\pgfpathlineto{\pgfqpoint{2.274940in}{3.537873in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{3.536442in}}%
\pgfpathlineto{\pgfqpoint{2.275783in}{3.539065in}}%
\pgfpathlineto{\pgfqpoint{2.277048in}{3.565656in}}%
\pgfpathlineto{\pgfqpoint{2.280630in}{3.703155in}}%
\pgfpathlineto{\pgfqpoint{2.283159in}{3.891422in}}%
\pgfpathlineto{\pgfqpoint{2.287585in}{4.238316in}}%
\pgfpathlineto{\pgfqpoint{2.288007in}{4.234669in}}%
\pgfpathlineto{\pgfqpoint{2.289060in}{4.188163in}}%
\pgfpathlineto{\pgfqpoint{2.294533in}{3.851064in}}%
\pgfpathlineto{\pgfqpoint{2.294744in}{3.851445in}}%
\pgfpathlineto{\pgfqpoint{2.295587in}{3.853776in}}%
\pgfpathlineto{\pgfqpoint{2.296008in}{3.851900in}}%
\pgfpathlineto{\pgfqpoint{2.296851in}{3.832397in}}%
\pgfpathlineto{\pgfqpoint{2.298327in}{3.719860in}}%
\pgfpathlineto{\pgfqpoint{2.301699in}{3.185852in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{3.012571in}}%
\pgfpathlineto{\pgfqpoint{2.304649in}{3.029554in}}%
\pgfpathlineto{\pgfqpoint{2.306335in}{3.177323in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{3.722653in}}%
\pgfpathlineto{\pgfqpoint{2.316872in}{4.078181in}}%
\pgfpathlineto{\pgfqpoint{2.317294in}{4.074305in}}%
\pgfpathlineto{\pgfqpoint{2.318348in}{4.019292in}}%
\pgfpathlineto{\pgfqpoint{2.321081in}{3.687968in}}%
\pgfpathlineto{\pgfqpoint{2.323399in}{3.521863in}}%
\pgfpathlineto{\pgfqpoint{2.323610in}{3.520831in}}%
\pgfpathlineto{\pgfqpoint{2.323820in}{3.522078in}}%
\pgfpathlineto{\pgfqpoint{2.324874in}{3.556189in}}%
\pgfpathlineto{\pgfqpoint{2.327825in}{3.675533in}}%
\pgfpathlineto{\pgfqpoint{2.328035in}{3.673881in}}%
\pgfpathlineto{\pgfqpoint{2.329089in}{3.636985in}}%
\pgfpathlineto{\pgfqpoint{2.333304in}{3.397904in}}%
\pgfpathlineto{\pgfqpoint{2.333936in}{3.407066in}}%
\pgfpathlineto{\pgfqpoint{2.335833in}{3.492886in}}%
\pgfpathlineto{\pgfqpoint{2.337519in}{3.544496in}}%
\pgfpathlineto{\pgfqpoint{2.337940in}{3.542471in}}%
\pgfpathlineto{\pgfqpoint{2.338994in}{3.508750in}}%
\pgfpathlineto{\pgfqpoint{2.342366in}{3.349182in}}%
\pgfpathlineto{\pgfqpoint{2.342998in}{3.357210in}}%
\pgfpathlineto{\pgfqpoint{2.344263in}{3.425073in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{3.718570in}}%
\pgfpathlineto{\pgfqpoint{2.351211in}{3.733902in}}%
\pgfpathlineto{\pgfqpoint{2.352475in}{3.796775in}}%
\pgfpathlineto{\pgfqpoint{2.356690in}{4.146742in}}%
\pgfpathlineto{\pgfqpoint{2.357533in}{4.120822in}}%
\pgfpathlineto{\pgfqpoint{2.359009in}{3.949086in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.764355in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.764355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.428002in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.428002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360062in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.918517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073886in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732471in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732471in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732471in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391055in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.391055in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391055in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391055in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890337in,y=2.642282in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.042935in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.042935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{3.042935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799194in, y=2.994710in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.357084in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.357084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{3.357084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799194in, y=3.308859in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.671232in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.671232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{3.671232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=3.623007in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.985381in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.985381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{3.985381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=3.937155in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{4.299529in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.299529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{4.299529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=4.251304in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{4.613678in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.613678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{4.613678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=4.565452in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743639in,y=3.812652in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{y} \, /\,  g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.671232in}}%
\pgfpathlineto{\pgfqpoint{3.390007in}{3.672302in}}%
\pgfpathlineto{\pgfqpoint{3.408975in}{3.674589in}}%
\pgfpathlineto{\pgfqpoint{3.422673in}{3.675995in}}%
\pgfpathlineto{\pgfqpoint{3.428996in}{3.674070in}}%
\pgfpathlineto{\pgfqpoint{3.438479in}{3.667892in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{3.664232in}}%
\pgfpathlineto{\pgfqpoint{3.452178in}{3.663982in}}%
\pgfpathlineto{\pgfqpoint{3.459555in}{3.666356in}}%
\pgfpathlineto{\pgfqpoint{3.466931in}{3.669073in}}%
\pgfpathlineto{\pgfqpoint{3.471146in}{3.667807in}}%
\pgfpathlineto{\pgfqpoint{3.480629in}{3.662232in}}%
\pgfpathlineto{\pgfqpoint{3.483790in}{3.663783in}}%
\pgfpathlineto{\pgfqpoint{3.495382in}{3.673819in}}%
\pgfpathlineto{\pgfqpoint{3.500650in}{3.671347in}}%
\pgfpathlineto{\pgfqpoint{3.504865in}{3.670488in}}%
\pgfpathlineto{\pgfqpoint{3.511188in}{3.670892in}}%
\pgfpathlineto{\pgfqpoint{3.514349in}{3.668525in}}%
\pgfpathlineto{\pgfqpoint{3.520671in}{3.659253in}}%
\pgfpathlineto{\pgfqpoint{3.524886in}{3.654074in}}%
\pgfpathlineto{\pgfqpoint{3.526994in}{3.653558in}}%
\pgfpathlineto{\pgfqpoint{3.529101in}{3.655610in}}%
\pgfpathlineto{\pgfqpoint{3.532262in}{3.664722in}}%
\pgfpathlineto{\pgfqpoint{3.539638in}{3.694264in}}%
\pgfpathlineto{\pgfqpoint{3.541747in}{3.694902in}}%
\pgfpathlineto{\pgfqpoint{3.543854in}{3.690210in}}%
\pgfpathlineto{\pgfqpoint{3.553338in}{3.656455in}}%
\pgfpathlineto{\pgfqpoint{3.555445in}{3.657211in}}%
\pgfpathlineto{\pgfqpoint{3.557553in}{3.662285in}}%
\pgfpathlineto{\pgfqpoint{3.565982in}{3.693063in}}%
\pgfpathlineto{\pgfqpoint{3.567036in}{3.692756in}}%
\pgfpathlineto{\pgfqpoint{3.569144in}{3.687846in}}%
\pgfpathlineto{\pgfqpoint{3.575466in}{3.667110in}}%
\pgfpathlineto{\pgfqpoint{3.576520in}{3.667152in}}%
\pgfpathlineto{\pgfqpoint{3.578627in}{3.671049in}}%
\pgfpathlineto{\pgfqpoint{3.583896in}{3.684284in}}%
\pgfpathlineto{\pgfqpoint{3.584950in}{3.684241in}}%
\pgfpathlineto{\pgfqpoint{3.587057in}{3.680499in}}%
\pgfpathlineto{\pgfqpoint{3.594433in}{3.661552in}}%
\pgfpathlineto{\pgfqpoint{3.596541in}{3.662433in}}%
\pgfpathlineto{\pgfqpoint{3.599702in}{3.668784in}}%
\pgfpathlineto{\pgfqpoint{3.606024in}{3.690310in}}%
\pgfpathlineto{\pgfqpoint{3.610239in}{3.702190in}}%
\pgfpathlineto{\pgfqpoint{3.612347in}{3.704495in}}%
\pgfpathlineto{\pgfqpoint{3.614454in}{3.703551in}}%
\pgfpathlineto{\pgfqpoint{3.616562in}{3.698837in}}%
\pgfpathlineto{\pgfqpoint{3.619723in}{3.683021in}}%
\pgfpathlineto{\pgfqpoint{3.623938in}{3.644185in}}%
\pgfpathlineto{\pgfqpoint{3.629207in}{3.595720in}}%
\pgfpathlineto{\pgfqpoint{3.631315in}{3.592497in}}%
\pgfpathlineto{\pgfqpoint{3.633422in}{3.603987in}}%
\pgfpathlineto{\pgfqpoint{3.636583in}{3.646252in}}%
\pgfpathlineto{\pgfqpoint{3.643960in}{3.760121in}}%
\pgfpathlineto{\pgfqpoint{3.646067in}{3.768801in}}%
\pgfpathlineto{\pgfqpoint{3.647121in}{3.767148in}}%
\pgfpathlineto{\pgfqpoint{3.649228in}{3.752171in}}%
\pgfpathlineto{\pgfqpoint{3.652389in}{3.705149in}}%
\pgfpathlineto{\pgfqpoint{3.660819in}{3.560121in}}%
\pgfpathlineto{\pgfqpoint{3.661873in}{3.555307in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{3.555751in}}%
\pgfpathlineto{\pgfqpoint{3.665034in}{3.572784in}}%
\pgfpathlineto{\pgfqpoint{3.668195in}{3.632861in}}%
\pgfpathlineto{\pgfqpoint{3.675572in}{3.794627in}}%
\pgfpathlineto{\pgfqpoint{3.677679in}{3.805699in}}%
\pgfpathlineto{\pgfqpoint{3.678733in}{3.801636in}}%
\pgfpathlineto{\pgfqpoint{3.680840in}{3.774422in}}%
\pgfpathlineto{\pgfqpoint{3.685055in}{3.664523in}}%
\pgfpathlineto{\pgfqpoint{3.690324in}{3.532752in}}%
\pgfpathlineto{\pgfqpoint{3.692431in}{3.514033in}}%
\pgfpathlineto{\pgfqpoint{3.693485in}{3.514328in}}%
\pgfpathlineto{\pgfqpoint{3.695593in}{3.533187in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{3.595659in}}%
\pgfpathlineto{\pgfqpoint{3.706130in}{3.752167in}}%
\pgfpathlineto{\pgfqpoint{3.708237in}{3.770753in}}%
\pgfpathlineto{\pgfqpoint{3.709291in}{3.773979in}}%
\pgfpathlineto{\pgfqpoint{3.710345in}{3.773178in}}%
\pgfpathlineto{\pgfqpoint{3.712452in}{3.760370in}}%
\pgfpathlineto{\pgfqpoint{3.715614in}{3.720002in}}%
\pgfpathlineto{\pgfqpoint{3.722990in}{3.616128in}}%
\pgfpathlineto{\pgfqpoint{3.727205in}{3.586237in}}%
\pgfpathlineto{\pgfqpoint{3.729313in}{3.580787in}}%
\pgfpathlineto{\pgfqpoint{3.730366in}{3.581078in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{3.588990in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{3.620544in}}%
\pgfpathlineto{\pgfqpoint{3.747223in}{3.775849in}}%
\pgfpathlineto{\pgfqpoint{3.748277in}{3.774279in}}%
\pgfpathlineto{\pgfqpoint{3.750384in}{3.755376in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{3.690576in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{3.539477in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{3.526452in}}%
\pgfpathlineto{\pgfqpoint{3.763036in}{3.531572in}}%
\pgfpathlineto{\pgfqpoint{3.765143in}{3.564509in}}%
\pgfpathlineto{\pgfqpoint{3.774627in}{3.777213in}}%
\pgfpathlineto{\pgfqpoint{3.775680in}{3.773540in}}%
\pgfpathlineto{\pgfqpoint{3.777788in}{3.746008in}}%
\pgfpathlineto{\pgfqpoint{3.784110in}{3.637338in}}%
\pgfpathlineto{\pgfqpoint{3.785164in}{3.637642in}}%
\pgfpathlineto{\pgfqpoint{3.787271in}{3.665027in}}%
\pgfpathlineto{\pgfqpoint{3.794648in}{3.849721in}}%
\pgfpathlineto{\pgfqpoint{3.795701in}{3.846169in}}%
\pgfpathlineto{\pgfqpoint{3.797809in}{3.795843in}}%
\pgfpathlineto{\pgfqpoint{3.802024in}{3.573065in}}%
\pgfpathlineto{\pgfqpoint{3.805185in}{3.426072in}}%
\pgfpathlineto{\pgfqpoint{3.807292in}{3.398506in}}%
\pgfpathlineto{\pgfqpoint{3.808346in}{3.410937in}}%
\pgfpathlineto{\pgfqpoint{3.810454in}{3.481816in}}%
\pgfpathlineto{\pgfqpoint{3.817830in}{3.797281in}}%
\pgfpathlineto{\pgfqpoint{3.818883in}{3.803533in}}%
\pgfpathlineto{\pgfqpoint{3.819937in}{3.796966in}}%
\pgfpathlineto{\pgfqpoint{3.822045in}{3.754130in}}%
\pgfpathlineto{\pgfqpoint{3.827313in}{3.634962in}}%
\pgfpathlineto{\pgfqpoint{3.828367in}{3.633387in}}%
\pgfpathlineto{\pgfqpoint{3.830475in}{3.657994in}}%
\pgfpathlineto{\pgfqpoint{3.835743in}{3.753688in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{3.753387in}}%
\pgfpathlineto{\pgfqpoint{3.838904in}{3.720742in}}%
\pgfpathlineto{\pgfqpoint{3.847334in}{3.491268in}}%
\pgfpathlineto{\pgfqpoint{3.848388in}{3.503925in}}%
\pgfpathlineto{\pgfqpoint{3.850496in}{3.571813in}}%
\pgfpathlineto{\pgfqpoint{3.857872in}{3.912475in}}%
\pgfpathlineto{\pgfqpoint{3.858925in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{3.859979in}{3.911863in}}%
\pgfpathlineto{\pgfqpoint{3.862087in}{3.846219in}}%
\pgfpathlineto{\pgfqpoint{3.870517in}{3.474344in}}%
\pgfpathlineto{\pgfqpoint{3.871570in}{3.469564in}}%
\pgfpathlineto{\pgfqpoint{3.872624in}{3.476832in}}%
\pgfpathlineto{\pgfqpoint{3.874731in}{3.520007in}}%
\pgfpathlineto{\pgfqpoint{3.882108in}{3.717208in}}%
\pgfpathlineto{\pgfqpoint{3.884215in}{3.728264in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{3.723922in}}%
\pgfpathlineto{\pgfqpoint{3.887376in}{3.700303in}}%
\pgfpathlineto{\pgfqpoint{3.893699in}{3.612112in}}%
\pgfpathlineto{\pgfqpoint{3.895806in}{3.603571in}}%
\pgfpathlineto{\pgfqpoint{3.896860in}{3.604707in}}%
\pgfpathlineto{\pgfqpoint{3.898967in}{3.618459in}}%
\pgfpathlineto{\pgfqpoint{3.902129in}{3.671446in}}%
\pgfpathlineto{\pgfqpoint{3.911612in}{3.907194in}}%
\pgfpathlineto{\pgfqpoint{3.912666in}{3.904251in}}%
\pgfpathlineto{\pgfqpoint{3.914773in}{3.863824in}}%
\pgfpathlineto{\pgfqpoint{3.917935in}{3.724444in}}%
\pgfpathlineto{\pgfqpoint{3.925304in}{3.345219in}}%
\pgfpathlineto{\pgfqpoint{3.927412in}{3.310580in}}%
\pgfpathlineto{\pgfqpoint{3.928465in}{3.310588in}}%
\pgfpathlineto{\pgfqpoint{3.930573in}{3.342368in}}%
\pgfpathlineto{\pgfqpoint{3.933734in}{3.454859in}}%
\pgfpathlineto{\pgfqpoint{3.942164in}{3.826810in}}%
\pgfpathlineto{\pgfqpoint{3.944271in}{3.841800in}}%
\pgfpathlineto{\pgfqpoint{3.946379in}{3.815187in}}%
\pgfpathlineto{\pgfqpoint{3.951648in}{3.710829in}}%
\pgfpathlineto{\pgfqpoint{3.952701in}{3.705228in}}%
\pgfpathlineto{\pgfqpoint{3.953755in}{3.707076in}}%
\pgfpathlineto{\pgfqpoint{3.956916in}{3.739754in}}%
\pgfpathlineto{\pgfqpoint{3.959024in}{3.751933in}}%
\pgfpathlineto{\pgfqpoint{3.960077in}{3.744265in}}%
\pgfpathlineto{\pgfqpoint{3.962185in}{3.689685in}}%
\pgfpathlineto{\pgfqpoint{3.966400in}{3.453583in}}%
\pgfpathlineto{\pgfqpoint{3.969561in}{3.314813in}}%
\pgfpathlineto{\pgfqpoint{3.970615in}{3.307233in}}%
\pgfpathlineto{\pgfqpoint{3.971668in}{3.324609in}}%
\pgfpathlineto{\pgfqpoint{3.973776in}{3.430678in}}%
\pgfpathlineto{\pgfqpoint{3.981152in}{3.911160in}}%
\pgfpathlineto{\pgfqpoint{3.982206in}{3.911016in}}%
\pgfpathlineto{\pgfqpoint{3.984313in}{3.852956in}}%
\pgfpathlineto{\pgfqpoint{3.989582in}{3.656724in}}%
\pgfpathlineto{\pgfqpoint{3.990636in}{3.651169in}}%
\pgfpathlineto{\pgfqpoint{3.991689in}{3.660242in}}%
\pgfpathlineto{\pgfqpoint{3.996958in}{3.766854in}}%
\pgfpathlineto{\pgfqpoint{3.998012in}{3.763725in}}%
\pgfpathlineto{\pgfqpoint{4.000119in}{3.718214in}}%
\pgfpathlineto{\pgfqpoint{4.004334in}{3.612077in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{3.618876in}}%
\pgfpathlineto{\pgfqpoint{4.007495in}{3.688966in}}%
\pgfpathlineto{\pgfqpoint{4.011710in}{3.883241in}}%
\pgfpathlineto{\pgfqpoint{4.012764in}{3.888353in}}%
\pgfpathlineto{\pgfqpoint{4.013818in}{3.861821in}}%
\pgfpathlineto{\pgfqpoint{4.015925in}{3.718891in}}%
\pgfpathlineto{\pgfqpoint{4.020140in}{3.366382in}}%
\pgfpathlineto{\pgfqpoint{4.021194in}{3.345059in}}%
\pgfpathlineto{\pgfqpoint{4.022248in}{3.368362in}}%
\pgfpathlineto{\pgfqpoint{4.024355in}{3.536638in}}%
\pgfpathlineto{\pgfqpoint{4.028570in}{3.964486in}}%
\pgfpathlineto{\pgfqpoint{4.029624in}{3.987395in}}%
\pgfpathlineto{\pgfqpoint{4.030678in}{3.954291in}}%
\pgfpathlineto{\pgfqpoint{4.032785in}{3.736296in}}%
\pgfpathlineto{\pgfqpoint{4.037000in}{3.189263in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{3.154428in}}%
\pgfpathlineto{\pgfqpoint{4.039108in}{3.187235in}}%
\pgfpathlineto{\pgfqpoint{4.041215in}{3.442578in}}%
\pgfpathlineto{\pgfqpoint{4.047537in}{4.425035in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{4.440348in}}%
\pgfpathlineto{\pgfqpoint{4.049645in}{4.404385in}}%
\pgfpathlineto{\pgfqpoint{4.052806in}{4.104722in}}%
\pgfpathlineto{\pgfqpoint{4.062290in}{3.124604in}}%
\pgfpathlineto{\pgfqpoint{4.064397in}{3.016985in}}%
\pgfpathlineto{\pgfqpoint{4.065451in}{3.023127in}}%
\pgfpathlineto{\pgfqpoint{4.067558in}{3.183071in}}%
\pgfpathlineto{\pgfqpoint{4.074935in}{4.084858in}}%
\pgfpathlineto{\pgfqpoint{4.075988in}{4.050491in}}%
\pgfpathlineto{\pgfqpoint{4.079149in}{3.734199in}}%
\pgfpathlineto{\pgfqpoint{4.082311in}{3.475773in}}%
\pgfpathlineto{\pgfqpoint{4.083364in}{3.452661in}}%
\pgfpathlineto{\pgfqpoint{4.084418in}{3.456004in}}%
\pgfpathlineto{\pgfqpoint{4.087579in}{3.507406in}}%
\pgfpathlineto{\pgfqpoint{4.088633in}{3.507369in}}%
\pgfpathlineto{\pgfqpoint{4.090741in}{3.486906in}}%
\pgfpathlineto{\pgfqpoint{4.091794in}{3.488848in}}%
\pgfpathlineto{\pgfqpoint{4.092848in}{3.516261in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{3.673860in}}%
\pgfpathlineto{\pgfqpoint{4.100218in}{4.160238in}}%
\pgfpathlineto{\pgfqpoint{4.101271in}{4.124780in}}%
\pgfpathlineto{\pgfqpoint{4.103379in}{3.883295in}}%
\pgfpathlineto{\pgfqpoint{4.107594in}{3.367557in}}%
\pgfpathlineto{\pgfqpoint{4.108647in}{3.363463in}}%
\pgfpathlineto{\pgfqpoint{4.110755in}{3.511158in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{3.769593in}}%
\pgfpathlineto{\pgfqpoint{4.114970in}{3.774949in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{3.644497in}}%
\pgfpathlineto{\pgfqpoint{4.120239in}{3.398847in}}%
\pgfpathlineto{\pgfqpoint{4.121292in}{3.391999in}}%
\pgfpathlineto{\pgfqpoint{4.123400in}{3.520282in}}%
\pgfpathlineto{\pgfqpoint{4.126561in}{3.775954in}}%
\pgfpathlineto{\pgfqpoint{4.127615in}{3.783419in}}%
\pgfpathlineto{\pgfqpoint{4.129722in}{3.638625in}}%
\pgfpathlineto{\pgfqpoint{4.132883in}{3.318406in}}%
\pgfpathlineto{\pgfqpoint{4.133937in}{3.287419in}}%
\pgfpathlineto{\pgfqpoint{4.134991in}{3.317485in}}%
\pgfpathlineto{\pgfqpoint{4.138152in}{3.655386in}}%
\pgfpathlineto{\pgfqpoint{4.140260in}{3.842166in}}%
\pgfpathlineto{\pgfqpoint{4.141313in}{3.865040in}}%
\pgfpathlineto{\pgfqpoint{4.142367in}{3.840029in}}%
\pgfpathlineto{\pgfqpoint{4.147636in}{3.606212in}}%
\pgfpathlineto{\pgfqpoint{4.149743in}{3.661326in}}%
\pgfpathlineto{\pgfqpoint{4.151851in}{3.710204in}}%
\pgfpathlineto{\pgfqpoint{4.152904in}{3.704540in}}%
\pgfpathlineto{\pgfqpoint{4.156066in}{3.636843in}}%
\pgfpathlineto{\pgfqpoint{4.157119in}{3.652145in}}%
\pgfpathlineto{\pgfqpoint{4.159227in}{3.799506in}}%
\pgfpathlineto{\pgfqpoint{4.162388in}{4.104940in}}%
\pgfpathlineto{\pgfqpoint{4.163442in}{4.127582in}}%
\pgfpathlineto{\pgfqpoint{4.164495in}{4.078886in}}%
\pgfpathlineto{\pgfqpoint{4.167657in}{3.598989in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{3.238702in}}%
\pgfpathlineto{\pgfqpoint{4.171872in}{3.256492in}}%
\pgfpathlineto{\pgfqpoint{4.173979in}{3.460628in}}%
\pgfpathlineto{\pgfqpoint{4.177140in}{3.787967in}}%
\pgfpathlineto{\pgfqpoint{4.179248in}{3.841238in}}%
\pgfpathlineto{\pgfqpoint{4.180301in}{3.842363in}}%
\pgfpathlineto{\pgfqpoint{4.181355in}{3.850649in}}%
\pgfpathlineto{\pgfqpoint{4.183463in}{3.918628in}}%
\pgfpathlineto{\pgfqpoint{4.185570in}{3.983057in}}%
\pgfpathlineto{\pgfqpoint{4.186624in}{3.958339in}}%
\pgfpathlineto{\pgfqpoint{4.188731in}{3.723767in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{3.080111in}}%
\pgfpathlineto{\pgfqpoint{4.194000in}{3.087537in}}%
\pgfpathlineto{\pgfqpoint{4.196107in}{3.375148in}}%
\pgfpathlineto{\pgfqpoint{4.199269in}{3.928234in}}%
\pgfpathlineto{\pgfqpoint{4.200322in}{3.973846in}}%
\pgfpathlineto{\pgfqpoint{4.201376in}{3.922052in}}%
\pgfpathlineto{\pgfqpoint{4.206645in}{3.336715in}}%
\pgfpathlineto{\pgfqpoint{4.207699in}{3.389210in}}%
\pgfpathlineto{\pgfqpoint{4.212967in}{3.853402in}}%
\pgfpathlineto{\pgfqpoint{4.215075in}{3.763395in}}%
\pgfpathlineto{\pgfqpoint{4.217182in}{3.692076in}}%
\pgfpathlineto{\pgfqpoint{4.218236in}{3.716470in}}%
\pgfpathlineto{\pgfqpoint{4.222451in}{3.933167in}}%
\pgfpathlineto{\pgfqpoint{4.223505in}{3.892798in}}%
\pgfpathlineto{\pgfqpoint{4.227720in}{3.515889in}}%
\pgfpathlineto{\pgfqpoint{4.228773in}{3.532609in}}%
\pgfpathlineto{\pgfqpoint{4.230881in}{3.784986in}}%
\pgfpathlineto{\pgfqpoint{4.234042in}{4.181001in}}%
\pgfpathlineto{\pgfqpoint{4.235096in}{4.151298in}}%
\pgfpathlineto{\pgfqpoint{4.237203in}{3.806680in}}%
\pgfpathlineto{\pgfqpoint{4.240364in}{3.175031in}}%
\pgfpathlineto{\pgfqpoint{4.241418in}{3.099192in}}%
\pgfpathlineto{\pgfqpoint{4.242472in}{3.110532in}}%
\pgfpathlineto{\pgfqpoint{4.248794in}{3.518519in}}%
\pgfpathlineto{\pgfqpoint{4.249848in}{3.512826in}}%
\pgfpathlineto{\pgfqpoint{4.250902in}{3.516609in}}%
\pgfpathlineto{\pgfqpoint{4.253009in}{3.599387in}}%
\pgfpathlineto{\pgfqpoint{4.257224in}{3.843916in}}%
\pgfpathlineto{\pgfqpoint{4.258278in}{3.851152in}}%
\pgfpathlineto{\pgfqpoint{4.261439in}{3.827698in}}%
\pgfpathlineto{\pgfqpoint{4.264594in}{3.868973in}}%
\pgfpathlineto{\pgfqpoint{4.265647in}{3.844169in}}%
\pgfpathlineto{\pgfqpoint{4.267755in}{3.650116in}}%
\pgfpathlineto{\pgfqpoint{4.270916in}{3.250754in}}%
\pgfpathlineto{\pgfqpoint{4.271970in}{3.230062in}}%
\pgfpathlineto{\pgfqpoint{4.273024in}{3.304129in}}%
\pgfpathlineto{\pgfqpoint{4.278292in}{3.995678in}}%
\pgfpathlineto{\pgfqpoint{4.280400in}{3.729205in}}%
\pgfpathlineto{\pgfqpoint{4.283561in}{3.232239in}}%
\pgfpathlineto{\pgfqpoint{4.284615in}{3.245102in}}%
\pgfpathlineto{\pgfqpoint{4.286722in}{3.570278in}}%
\pgfpathlineto{\pgfqpoint{4.289883in}{4.076055in}}%
\pgfpathlineto{\pgfqpoint{4.290937in}{4.072828in}}%
\pgfpathlineto{\pgfqpoint{4.293045in}{3.831773in}}%
\pgfpathlineto{\pgfqpoint{4.296206in}{3.493567in}}%
\pgfpathlineto{\pgfqpoint{4.297259in}{3.485475in}}%
\pgfpathlineto{\pgfqpoint{4.301474in}{3.582622in}}%
\pgfpathlineto{\pgfqpoint{4.302528in}{3.576358in}}%
\pgfpathlineto{\pgfqpoint{4.303582in}{3.580164in}}%
\pgfpathlineto{\pgfqpoint{4.304636in}{3.614962in}}%
\pgfpathlineto{\pgfqpoint{4.308851in}{3.947505in}}%
\pgfpathlineto{\pgfqpoint{4.309904in}{3.927768in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{3.628824in}}%
\pgfpathlineto{\pgfqpoint{4.315173in}{3.129746in}}%
\pgfpathlineto{\pgfqpoint{4.316227in}{3.170497in}}%
\pgfpathlineto{\pgfqpoint{4.318334in}{3.614146in}}%
\pgfpathlineto{\pgfqpoint{4.321495in}{4.219753in}}%
\pgfpathlineto{\pgfqpoint{4.322549in}{4.148586in}}%
\pgfpathlineto{\pgfqpoint{4.327818in}{3.067156in}}%
\pgfpathlineto{\pgfqpoint{4.328872in}{3.162496in}}%
\pgfpathlineto{\pgfqpoint{4.334140in}{4.110571in}}%
\pgfpathlineto{\pgfqpoint{4.336248in}{3.898910in}}%
\pgfpathlineto{\pgfqpoint{4.339409in}{3.589948in}}%
\pgfpathlineto{\pgfqpoint{4.340463in}{3.613461in}}%
\pgfpathlineto{\pgfqpoint{4.343624in}{3.757394in}}%
\pgfpathlineto{\pgfqpoint{4.344678in}{3.727635in}}%
\pgfpathlineto{\pgfqpoint{4.347839in}{3.529651in}}%
\pgfpathlineto{\pgfqpoint{4.348892in}{3.534395in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{3.694268in}}%
\pgfpathlineto{\pgfqpoint{4.353107in}{3.837725in}}%
\pgfpathlineto{\pgfqpoint{4.354161in}{3.816308in}}%
\pgfpathlineto{\pgfqpoint{4.358376in}{3.421742in}}%
\pgfpathlineto{\pgfqpoint{4.359430in}{3.457994in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{4.038306in}}%
\pgfpathlineto{\pgfqpoint{4.364699in}{4.021719in}}%
\pgfpathlineto{\pgfqpoint{4.366806in}{3.650785in}}%
\pgfpathlineto{\pgfqpoint{4.369967in}{3.129052in}}%
\pgfpathlineto{\pgfqpoint{4.371021in}{3.196694in}}%
\pgfpathlineto{\pgfqpoint{4.376290in}{4.139005in}}%
\pgfpathlineto{\pgfqpoint{4.377343in}{4.079701in}}%
\pgfpathlineto{\pgfqpoint{4.381558in}{3.628275in}}%
\pgfpathlineto{\pgfqpoint{4.382612in}{3.670327in}}%
\pgfpathlineto{\pgfqpoint{4.385773in}{3.880791in}}%
\pgfpathlineto{\pgfqpoint{4.386827in}{3.823050in}}%
\pgfpathlineto{\pgfqpoint{4.392096in}{3.098457in}}%
\pgfpathlineto{\pgfqpoint{4.393149in}{3.155902in}}%
\pgfpathlineto{\pgfqpoint{4.398418in}{3.752436in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{3.736407in}}%
\pgfpathlineto{\pgfqpoint{4.401579in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{4.402633in}{3.714143in}}%
\pgfpathlineto{\pgfqpoint{4.405794in}{4.035507in}}%
\pgfpathlineto{\pgfqpoint{4.407902in}{4.171974in}}%
\pgfpathlineto{\pgfqpoint{4.408955in}{4.153101in}}%
\pgfpathlineto{\pgfqpoint{4.412117in}{3.886648in}}%
\pgfpathlineto{\pgfqpoint{4.415278in}{3.681321in}}%
\pgfpathlineto{\pgfqpoint{4.418439in}{3.587831in}}%
\pgfpathlineto{\pgfqpoint{4.419493in}{3.580683in}}%
\pgfpathlineto{\pgfqpoint{4.420546in}{3.600109in}}%
\pgfpathlineto{\pgfqpoint{4.424761in}{3.837235in}}%
\pgfpathlineto{\pgfqpoint{4.425815in}{3.822754in}}%
\pgfpathlineto{\pgfqpoint{4.427923in}{3.589181in}}%
\pgfpathlineto{\pgfqpoint{4.431084in}{3.172253in}}%
\pgfpathlineto{\pgfqpoint{4.432131in}{3.194418in}}%
\pgfpathlineto{\pgfqpoint{4.434238in}{3.542340in}}%
\pgfpathlineto{\pgfqpoint{4.437400in}{4.110712in}}%
\pgfpathlineto{\pgfqpoint{4.438453in}{4.115234in}}%
\pgfpathlineto{\pgfqpoint{4.440561in}{3.857356in}}%
\pgfpathlineto{\pgfqpoint{4.442668in}{3.588761in}}%
\pgfpathlineto{\pgfqpoint{4.443722in}{3.567231in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{3.754445in}}%
\pgfpathlineto{\pgfqpoint{4.447937in}{3.969235in}}%
\pgfpathlineto{\pgfqpoint{4.448991in}{3.978123in}}%
\pgfpathlineto{\pgfqpoint{4.451098in}{3.774248in}}%
\pgfpathlineto{\pgfqpoint{4.454259in}{3.445037in}}%
\pgfpathlineto{\pgfqpoint{4.455313in}{3.449108in}}%
\pgfpathlineto{\pgfqpoint{4.459528in}{3.687196in}}%
\pgfpathlineto{\pgfqpoint{4.460582in}{3.685771in}}%
\pgfpathlineto{\pgfqpoint{4.463743in}{3.613917in}}%
\pgfpathlineto{\pgfqpoint{4.464797in}{3.626553in}}%
\pgfpathlineto{\pgfqpoint{4.467958in}{3.731516in}}%
\pgfpathlineto{\pgfqpoint{4.469012in}{3.727835in}}%
\pgfpathlineto{\pgfqpoint{4.471119in}{3.626957in}}%
\pgfpathlineto{\pgfqpoint{4.473227in}{3.517233in}}%
\pgfpathlineto{\pgfqpoint{4.474280in}{3.507406in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{3.590824in}}%
\pgfpathlineto{\pgfqpoint{4.479549in}{3.760430in}}%
\pgfpathlineto{\pgfqpoint{4.484818in}{3.866731in}}%
\pgfpathlineto{\pgfqpoint{4.485871in}{3.875448in}}%
\pgfpathlineto{\pgfqpoint{4.486925in}{3.854726in}}%
\pgfpathlineto{\pgfqpoint{4.489033in}{3.702065in}}%
\pgfpathlineto{\pgfqpoint{4.492194in}{3.460614in}}%
\pgfpathlineto{\pgfqpoint{4.493248in}{3.484276in}}%
\pgfpathlineto{\pgfqpoint{4.497463in}{3.823129in}}%
\pgfpathlineto{\pgfqpoint{4.498516in}{3.777045in}}%
\pgfpathlineto{\pgfqpoint{4.502731in}{3.239843in}}%
\pgfpathlineto{\pgfqpoint{4.503785in}{3.270129in}}%
\pgfpathlineto{\pgfqpoint{4.509054in}{3.986428in}}%
\pgfpathlineto{\pgfqpoint{4.511161in}{3.645792in}}%
\pgfpathlineto{\pgfqpoint{4.513269in}{3.276267in}}%
\pgfpathlineto{\pgfqpoint{4.514322in}{3.288501in}}%
\pgfpathlineto{\pgfqpoint{4.516430in}{3.810239in}}%
\pgfpathlineto{\pgfqpoint{4.519591in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{4.520645in}{4.677932in}}%
\pgfpathlineto{\pgfqpoint{4.522752in}{4.086060in}}%
\pgfpathlineto{\pgfqpoint{4.525913in}{3.203196in}}%
\pgfpathlineto{\pgfqpoint{4.526967in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{3.811489in}}%
\pgfpathlineto{\pgfqpoint{4.532236in}{3.785857in}}%
\pgfpathlineto{\pgfqpoint{4.536451in}{3.264516in}}%
\pgfpathlineto{\pgfqpoint{4.537505in}{3.280209in}}%
\pgfpathlineto{\pgfqpoint{4.542773in}{3.745543in}}%
\pgfpathlineto{\pgfqpoint{4.544881in}{3.626711in}}%
\pgfpathlineto{\pgfqpoint{4.546988in}{3.515652in}}%
\pgfpathlineto{\pgfqpoint{4.548042in}{3.518124in}}%
\pgfpathlineto{\pgfqpoint{4.550149in}{3.621966in}}%
\pgfpathlineto{\pgfqpoint{4.556472in}{3.998131in}}%
\pgfpathlineto{\pgfqpoint{4.557525in}{4.028151in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{4.009482in}}%
\pgfpathlineto{\pgfqpoint{4.560687in}{3.776121in}}%
\pgfpathlineto{\pgfqpoint{4.563848in}{3.272701in}}%
\pgfpathlineto{\pgfqpoint{4.564902in}{3.250839in}}%
\pgfpathlineto{\pgfqpoint{4.567009in}{3.560214in}}%
\pgfpathlineto{\pgfqpoint{4.570170in}{4.216435in}}%
\pgfpathlineto{\pgfqpoint{4.571224in}{4.245179in}}%
\pgfpathlineto{\pgfqpoint{4.573331in}{3.961125in}}%
\pgfpathlineto{\pgfqpoint{4.576493in}{3.519388in}}%
\pgfpathlineto{\pgfqpoint{4.577546in}{3.541141in}}%
\pgfpathlineto{\pgfqpoint{4.580708in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{4.581761in}{3.706863in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{3.216796in}}%
\pgfpathlineto{\pgfqpoint{4.587030in}{3.247180in}}%
\pgfpathlineto{\pgfqpoint{4.591245in}{3.656442in}}%
\pgfpathlineto{\pgfqpoint{4.592299in}{3.592270in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{3.236752in}}%
\pgfpathlineto{\pgfqpoint{4.596514in}{3.280207in}}%
\pgfpathlineto{\pgfqpoint{4.599675in}{3.979786in}}%
\pgfpathlineto{\pgfqpoint{4.601776in}{4.180651in}}%
\pgfpathlineto{\pgfqpoint{4.603883in}{3.751180in}}%
\pgfpathlineto{\pgfqpoint{4.607044in}{3.100857in}}%
\pgfpathlineto{\pgfqpoint{4.608098in}{3.197432in}}%
\pgfpathlineto{\pgfqpoint{4.612313in}{4.123435in}}%
\pgfpathlineto{\pgfqpoint{4.613367in}{4.062267in}}%
\pgfpathlineto{\pgfqpoint{4.617582in}{3.255901in}}%
\pgfpathlineto{\pgfqpoint{4.618636in}{3.328050in}}%
\pgfpathlineto{\pgfqpoint{4.622850in}{4.070068in}}%
\pgfpathlineto{\pgfqpoint{4.623904in}{3.961826in}}%
\pgfpathlineto{\pgfqpoint{4.628119in}{3.114264in}}%
\pgfpathlineto{\pgfqpoint{4.629173in}{3.230760in}}%
\pgfpathlineto{\pgfqpoint{4.633388in}{4.227978in}}%
\pgfpathlineto{\pgfqpoint{4.634442in}{4.137342in}}%
\pgfpathlineto{\pgfqpoint{4.639710in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.641818in}{3.370692in}}%
\pgfpathlineto{\pgfqpoint{4.644979in}{4.003042in}}%
\pgfpathlineto{\pgfqpoint{4.646033in}{3.951574in}}%
\pgfpathlineto{\pgfqpoint{4.650248in}{3.498902in}}%
\pgfpathlineto{\pgfqpoint{4.652355in}{3.738377in}}%
\pgfpathlineto{\pgfqpoint{4.654463in}{3.984617in}}%
\pgfpathlineto{\pgfqpoint{4.655516in}{3.983919in}}%
\pgfpathlineto{\pgfqpoint{4.657624in}{3.738338in}}%
\pgfpathlineto{\pgfqpoint{4.660785in}{3.388755in}}%
\pgfpathlineto{\pgfqpoint{4.661839in}{3.384469in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{3.471559in}}%
\pgfpathlineto{\pgfqpoint{4.666054in}{3.466037in}}%
\pgfpathlineto{\pgfqpoint{4.668161in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{4.669215in}{3.482943in}}%
\pgfpathlineto{\pgfqpoint{4.673430in}{3.814683in}}%
\pgfpathlineto{\pgfqpoint{4.674483in}{3.809895in}}%
\pgfpathlineto{\pgfqpoint{4.676591in}{3.620000in}}%
\pgfpathlineto{\pgfqpoint{4.679752in}{3.365312in}}%
\pgfpathlineto{\pgfqpoint{4.680806in}{3.400163in}}%
\pgfpathlineto{\pgfqpoint{4.690290in}{4.207070in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{4.205278in}}%
\pgfpathlineto{\pgfqpoint{4.692397in}{4.117850in}}%
\pgfpathlineto{\pgfqpoint{4.694504in}{3.657909in}}%
\pgfpathlineto{\pgfqpoint{4.697666in}{2.946478in}}%
\pgfpathlineto{\pgfqpoint{4.698719in}{2.976622in}}%
\pgfpathlineto{\pgfqpoint{4.700827in}{3.512646in}}%
\pgfpathlineto{\pgfqpoint{4.703988in}{4.242667in}}%
\pgfpathlineto{\pgfqpoint{4.705042in}{4.132910in}}%
\pgfpathlineto{\pgfqpoint{4.705042in}{4.132910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.671232in}}%
\pgfpathlineto{\pgfqpoint{3.389481in}{3.672336in}}%
\pgfpathlineto{\pgfqpoint{3.408448in}{3.674683in}}%
\pgfpathlineto{\pgfqpoint{3.421621in}{3.675948in}}%
\pgfpathlineto{\pgfqpoint{3.427943in}{3.674029in}}%
\pgfpathlineto{\pgfqpoint{3.436373in}{3.668672in}}%
\pgfpathlineto{\pgfqpoint{3.444276in}{3.664365in}}%
\pgfpathlineto{\pgfqpoint{3.450072in}{3.663849in}}%
\pgfpathlineto{\pgfqpoint{3.456921in}{3.665674in}}%
\pgfpathlineto{\pgfqpoint{3.466931in}{3.669023in}}%
\pgfpathlineto{\pgfqpoint{3.470619in}{3.667467in}}%
\pgfpathlineto{\pgfqpoint{3.479576in}{3.662508in}}%
\pgfpathlineto{\pgfqpoint{3.482737in}{3.664151in}}%
\pgfpathlineto{\pgfqpoint{3.493802in}{3.673362in}}%
\pgfpathlineto{\pgfqpoint{3.498017in}{3.671519in}}%
\pgfpathlineto{\pgfqpoint{3.502758in}{3.670186in}}%
\pgfpathlineto{\pgfqpoint{3.511714in}{3.670689in}}%
\pgfpathlineto{\pgfqpoint{3.515402in}{3.666233in}}%
\pgfpathlineto{\pgfqpoint{3.524885in}{3.653217in}}%
\pgfpathlineto{\pgfqpoint{3.526993in}{3.653706in}}%
\pgfpathlineto{\pgfqpoint{3.529100in}{3.657096in}}%
\pgfpathlineto{\pgfqpoint{3.532262in}{3.668019in}}%
\pgfpathlineto{\pgfqpoint{3.538583in}{3.692715in}}%
\pgfpathlineto{\pgfqpoint{3.540164in}{3.693935in}}%
\pgfpathlineto{\pgfqpoint{3.541745in}{3.692196in}}%
\pgfpathlineto{\pgfqpoint{3.544379in}{3.684025in}}%
\pgfpathlineto{\pgfqpoint{3.551228in}{3.660296in}}%
\pgfpathlineto{\pgfqpoint{3.553335in}{3.658956in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{3.660470in}}%
\pgfpathlineto{\pgfqpoint{3.557550in}{3.667409in}}%
\pgfpathlineto{\pgfqpoint{3.564926in}{3.690616in}}%
\pgfpathlineto{\pgfqpoint{3.566507in}{3.689626in}}%
\pgfpathlineto{\pgfqpoint{3.568613in}{3.684180in}}%
\pgfpathlineto{\pgfqpoint{3.573882in}{3.669113in}}%
\pgfpathlineto{\pgfqpoint{3.575463in}{3.669402in}}%
\pgfpathlineto{\pgfqpoint{3.577570in}{3.673764in}}%
\pgfpathlineto{\pgfqpoint{3.582312in}{3.684970in}}%
\pgfpathlineto{\pgfqpoint{3.583892in}{3.684359in}}%
\pgfpathlineto{\pgfqpoint{3.585999in}{3.679344in}}%
\pgfpathlineto{\pgfqpoint{3.592322in}{3.661632in}}%
\pgfpathlineto{\pgfqpoint{3.593902in}{3.661916in}}%
\pgfpathlineto{\pgfqpoint{3.596010in}{3.665417in}}%
\pgfpathlineto{\pgfqpoint{3.601278in}{3.680949in}}%
\pgfpathlineto{\pgfqpoint{3.606547in}{3.693684in}}%
\pgfpathlineto{\pgfqpoint{3.609708in}{3.696512in}}%
\pgfpathlineto{\pgfqpoint{3.612342in}{3.695922in}}%
\pgfpathlineto{\pgfqpoint{3.614977in}{3.692776in}}%
\pgfpathlineto{\pgfqpoint{3.617610in}{3.685799in}}%
\pgfpathlineto{\pgfqpoint{3.620771in}{3.668902in}}%
\pgfpathlineto{\pgfqpoint{3.630255in}{3.603741in}}%
\pgfpathlineto{\pgfqpoint{3.631309in}{3.605772in}}%
\pgfpathlineto{\pgfqpoint{3.633416in}{3.619245in}}%
\pgfpathlineto{\pgfqpoint{3.637104in}{3.666305in}}%
\pgfpathlineto{\pgfqpoint{3.643426in}{3.747318in}}%
\pgfpathlineto{\pgfqpoint{3.645534in}{3.755816in}}%
\pgfpathlineto{\pgfqpoint{3.646587in}{3.755053in}}%
\pgfpathlineto{\pgfqpoint{3.648168in}{3.747490in}}%
\pgfpathlineto{\pgfqpoint{3.650802in}{3.718745in}}%
\pgfpathlineto{\pgfqpoint{3.655543in}{3.633346in}}%
\pgfpathlineto{\pgfqpoint{3.660285in}{3.562195in}}%
\pgfpathlineto{\pgfqpoint{3.661866in}{3.555480in}}%
\pgfpathlineto{\pgfqpoint{3.662393in}{3.555819in}}%
\pgfpathlineto{\pgfqpoint{3.663446in}{3.560549in}}%
\pgfpathlineto{\pgfqpoint{3.665554in}{3.585816in}}%
\pgfpathlineto{\pgfqpoint{3.669241in}{3.668828in}}%
\pgfpathlineto{\pgfqpoint{3.675037in}{3.799833in}}%
\pgfpathlineto{\pgfqpoint{3.677144in}{3.814917in}}%
\pgfpathlineto{\pgfqpoint{3.677671in}{3.814589in}}%
\pgfpathlineto{\pgfqpoint{3.678725in}{3.808797in}}%
\pgfpathlineto{\pgfqpoint{3.680832in}{3.777466in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{3.676270in}}%
\pgfpathlineto{\pgfqpoint{3.690315in}{3.524125in}}%
\pgfpathlineto{\pgfqpoint{3.692423in}{3.506557in}}%
\pgfpathlineto{\pgfqpoint{3.692950in}{3.506392in}}%
\pgfpathlineto{\pgfqpoint{3.694003in}{3.511060in}}%
\pgfpathlineto{\pgfqpoint{3.696111in}{3.538501in}}%
\pgfpathlineto{\pgfqpoint{3.700326in}{3.638738in}}%
\pgfpathlineto{\pgfqpoint{3.705594in}{3.754054in}}%
\pgfpathlineto{\pgfqpoint{3.708228in}{3.776279in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{3.777111in}}%
\pgfpathlineto{\pgfqpoint{3.709282in}{3.776736in}}%
\pgfpathlineto{\pgfqpoint{3.710862in}{3.768735in}}%
\pgfpathlineto{\pgfqpoint{3.713497in}{3.736359in}}%
\pgfpathlineto{\pgfqpoint{3.723507in}{3.592013in}}%
\pgfpathlineto{\pgfqpoint{3.726141in}{3.582065in}}%
\pgfpathlineto{\pgfqpoint{3.727195in}{3.581821in}}%
\pgfpathlineto{\pgfqpoint{3.728775in}{3.585528in}}%
\pgfpathlineto{\pgfqpoint{3.730883in}{3.598291in}}%
\pgfpathlineto{\pgfqpoint{3.734045in}{3.633560in}}%
\pgfpathlineto{\pgfqpoint{3.745109in}{3.777969in}}%
\pgfpathlineto{\pgfqpoint{3.746163in}{3.779044in}}%
\pgfpathlineto{\pgfqpoint{3.747216in}{3.775440in}}%
\pgfpathlineto{\pgfqpoint{3.749324in}{3.752949in}}%
\pgfpathlineto{\pgfqpoint{3.752485in}{3.683884in}}%
\pgfpathlineto{\pgfqpoint{3.759334in}{3.526994in}}%
\pgfpathlineto{\pgfqpoint{3.760388in}{3.522362in}}%
\pgfpathlineto{\pgfqpoint{3.760915in}{3.523110in}}%
\pgfpathlineto{\pgfqpoint{3.761969in}{3.530796in}}%
\pgfpathlineto{\pgfqpoint{3.764076in}{3.569055in}}%
\pgfpathlineto{\pgfqpoint{3.773033in}{3.772440in}}%
\pgfpathlineto{\pgfqpoint{3.773560in}{3.772208in}}%
\pgfpathlineto{\pgfqpoint{3.774613in}{3.766483in}}%
\pgfpathlineto{\pgfqpoint{3.776721in}{3.738373in}}%
\pgfpathlineto{\pgfqpoint{3.782516in}{3.653626in}}%
\pgfpathlineto{\pgfqpoint{3.783043in}{3.652701in}}%
\pgfpathlineto{\pgfqpoint{3.783570in}{3.653581in}}%
\pgfpathlineto{\pgfqpoint{3.785151in}{3.667159in}}%
\pgfpathlineto{\pgfqpoint{3.787785in}{3.719429in}}%
\pgfpathlineto{\pgfqpoint{3.792000in}{3.799249in}}%
\pgfpathlineto{\pgfqpoint{3.792527in}{3.801102in}}%
\pgfpathlineto{\pgfqpoint{3.793054in}{3.800121in}}%
\pgfpathlineto{\pgfqpoint{3.794108in}{3.789081in}}%
\pgfpathlineto{\pgfqpoint{3.796208in}{3.730875in}}%
\pgfpathlineto{\pgfqpoint{3.804111in}{3.451023in}}%
\pgfpathlineto{\pgfqpoint{3.805165in}{3.462213in}}%
\pgfpathlineto{\pgfqpoint{3.807273in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{3.815176in}{3.869969in}}%
\pgfpathlineto{\pgfqpoint{3.815703in}{3.869143in}}%
\pgfpathlineto{\pgfqpoint{3.816756in}{3.854479in}}%
\pgfpathlineto{\pgfqpoint{3.818864in}{3.778840in}}%
\pgfpathlineto{\pgfqpoint{3.826240in}{3.454793in}}%
\pgfpathlineto{\pgfqpoint{3.826767in}{3.454574in}}%
\pgfpathlineto{\pgfqpoint{3.827820in}{3.467952in}}%
\pgfpathlineto{\pgfqpoint{3.829928in}{3.542644in}}%
\pgfpathlineto{\pgfqpoint{3.836777in}{3.841678in}}%
\pgfpathlineto{\pgfqpoint{3.837831in}{3.848865in}}%
\pgfpathlineto{\pgfqpoint{3.838358in}{3.847098in}}%
\pgfpathlineto{\pgfqpoint{3.839938in}{3.822396in}}%
\pgfpathlineto{\pgfqpoint{3.843100in}{3.714174in}}%
\pgfpathlineto{\pgfqpoint{3.847841in}{3.562975in}}%
\pgfpathlineto{\pgfqpoint{3.849422in}{3.548534in}}%
\pgfpathlineto{\pgfqpoint{3.849949in}{3.548722in}}%
\pgfpathlineto{\pgfqpoint{3.851003in}{3.556169in}}%
\pgfpathlineto{\pgfqpoint{3.853110in}{3.593926in}}%
\pgfpathlineto{\pgfqpoint{3.859959in}{3.731969in}}%
\pgfpathlineto{\pgfqpoint{3.862067in}{3.739876in}}%
\pgfpathlineto{\pgfqpoint{3.863121in}{3.739316in}}%
\pgfpathlineto{\pgfqpoint{3.865228in}{3.733477in}}%
\pgfpathlineto{\pgfqpoint{3.867862in}{3.717916in}}%
\pgfpathlineto{\pgfqpoint{3.870497in}{3.684253in}}%
\pgfpathlineto{\pgfqpoint{3.875765in}{3.568512in}}%
\pgfpathlineto{\pgfqpoint{3.878927in}{3.528750in}}%
\pgfpathlineto{\pgfqpoint{3.879453in}{3.527997in}}%
\pgfpathlineto{\pgfqpoint{3.880507in}{3.532343in}}%
\pgfpathlineto{\pgfqpoint{3.882088in}{3.553533in}}%
\pgfpathlineto{\pgfqpoint{3.884722in}{3.623632in}}%
\pgfpathlineto{\pgfqpoint{3.891045in}{3.805294in}}%
\pgfpathlineto{\pgfqpoint{3.891571in}{3.807837in}}%
\pgfpathlineto{\pgfqpoint{3.892098in}{3.807234in}}%
\pgfpathlineto{\pgfqpoint{3.893152in}{3.796659in}}%
\pgfpathlineto{\pgfqpoint{3.895260in}{3.743763in}}%
\pgfpathlineto{\pgfqpoint{3.900528in}{3.604560in}}%
\pgfpathlineto{\pgfqpoint{3.901055in}{3.604407in}}%
\pgfpathlineto{\pgfqpoint{3.902109in}{3.615470in}}%
\pgfpathlineto{\pgfqpoint{3.904216in}{3.679850in}}%
\pgfpathlineto{\pgfqpoint{3.910539in}{3.919567in}}%
\pgfpathlineto{\pgfqpoint{3.911066in}{3.918862in}}%
\pgfpathlineto{\pgfqpoint{3.912119in}{3.900966in}}%
\pgfpathlineto{\pgfqpoint{3.914227in}{3.801146in}}%
\pgfpathlineto{\pgfqpoint{3.921603in}{3.342784in}}%
\pgfpathlineto{\pgfqpoint{3.922130in}{3.343954in}}%
\pgfpathlineto{\pgfqpoint{3.923184in}{3.367539in}}%
\pgfpathlineto{\pgfqpoint{3.925291in}{3.489345in}}%
\pgfpathlineto{\pgfqpoint{3.932140in}{3.963608in}}%
\pgfpathlineto{\pgfqpoint{3.932667in}{3.965544in}}%
\pgfpathlineto{\pgfqpoint{3.933721in}{3.945525in}}%
\pgfpathlineto{\pgfqpoint{3.935828in}{3.815352in}}%
\pgfpathlineto{\pgfqpoint{3.943204in}{3.217208in}}%
\pgfpathlineto{\pgfqpoint{3.943731in}{3.221092in}}%
\pgfpathlineto{\pgfqpoint{3.945312in}{3.290394in}}%
\pgfpathlineto{\pgfqpoint{3.947946in}{3.559370in}}%
\pgfpathlineto{\pgfqpoint{3.952688in}{4.061430in}}%
\pgfpathlineto{\pgfqpoint{3.954269in}{4.095567in}}%
\pgfpathlineto{\pgfqpoint{3.955322in}{4.065601in}}%
\pgfpathlineto{\pgfqpoint{3.957430in}{3.895299in}}%
\pgfpathlineto{\pgfqpoint{3.963752in}{3.264962in}}%
\pgfpathlineto{\pgfqpoint{3.964806in}{3.251394in}}%
\pgfpathlineto{\pgfqpoint{3.965860in}{3.274656in}}%
\pgfpathlineto{\pgfqpoint{3.967967in}{3.410556in}}%
\pgfpathlineto{\pgfqpoint{3.973769in}{3.849263in}}%
\pgfpathlineto{\pgfqpoint{3.975350in}{3.872254in}}%
\pgfpathlineto{\pgfqpoint{3.976404in}{3.862570in}}%
\pgfpathlineto{\pgfqpoint{3.979038in}{3.792307in}}%
\pgfpathlineto{\pgfqpoint{3.982199in}{3.728819in}}%
\pgfpathlineto{\pgfqpoint{3.982726in}{3.727188in}}%
\pgfpathlineto{\pgfqpoint{3.983253in}{3.728294in}}%
\pgfpathlineto{\pgfqpoint{3.984834in}{3.744796in}}%
\pgfpathlineto{\pgfqpoint{3.987995in}{3.784411in}}%
\pgfpathlineto{\pgfqpoint{3.988522in}{3.784261in}}%
\pgfpathlineto{\pgfqpoint{3.989575in}{3.773941in}}%
\pgfpathlineto{\pgfqpoint{3.991683in}{3.713870in}}%
\pgfpathlineto{\pgfqpoint{3.996425in}{3.557289in}}%
\pgfpathlineto{\pgfqpoint{3.996952in}{3.555649in}}%
\pgfpathlineto{\pgfqpoint{3.998005in}{3.566610in}}%
\pgfpathlineto{\pgfqpoint{4.000113in}{3.636049in}}%
\pgfpathlineto{\pgfqpoint{4.004328in}{3.775319in}}%
\pgfpathlineto{\pgfqpoint{4.004855in}{3.775378in}}%
\pgfpathlineto{\pgfqpoint{4.005908in}{3.759676in}}%
\pgfpathlineto{\pgfqpoint{4.008543in}{3.653404in}}%
\pgfpathlineto{\pgfqpoint{4.011704in}{3.550469in}}%
\pgfpathlineto{\pgfqpoint{4.012231in}{3.550363in}}%
\pgfpathlineto{\pgfqpoint{4.013284in}{3.568448in}}%
\pgfpathlineto{\pgfqpoint{4.015919in}{3.692218in}}%
\pgfpathlineto{\pgfqpoint{4.018553in}{3.796940in}}%
\pgfpathlineto{\pgfqpoint{4.019080in}{3.799169in}}%
\pgfpathlineto{\pgfqpoint{4.020134in}{3.777244in}}%
\pgfpathlineto{\pgfqpoint{4.022241in}{3.631937in}}%
\pgfpathlineto{\pgfqpoint{4.026983in}{3.241118in}}%
\pgfpathlineto{\pgfqpoint{4.027510in}{3.236146in}}%
\pgfpathlineto{\pgfqpoint{4.028564in}{3.262260in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{3.441665in}}%
\pgfpathlineto{\pgfqpoint{4.035940in}{3.959671in}}%
\pgfpathlineto{\pgfqpoint{4.036993in}{3.971025in}}%
\pgfpathlineto{\pgfqpoint{4.038047in}{3.949323in}}%
\pgfpathlineto{\pgfqpoint{4.042789in}{3.791201in}}%
\pgfpathlineto{\pgfqpoint{4.043843in}{3.805171in}}%
\pgfpathlineto{\pgfqpoint{4.048058in}{3.937165in}}%
\pgfpathlineto{\pgfqpoint{4.049111in}{3.927241in}}%
\pgfpathlineto{\pgfqpoint{4.050692in}{3.851307in}}%
\pgfpathlineto{\pgfqpoint{4.057014in}{3.438674in}}%
\pgfpathlineto{\pgfqpoint{4.058068in}{3.458655in}}%
\pgfpathlineto{\pgfqpoint{4.063864in}{3.670639in}}%
\pgfpathlineto{\pgfqpoint{4.064391in}{3.666111in}}%
\pgfpathlineto{\pgfqpoint{4.068079in}{3.603519in}}%
\pgfpathlineto{\pgfqpoint{4.068606in}{3.606592in}}%
\pgfpathlineto{\pgfqpoint{4.070186in}{3.648412in}}%
\pgfpathlineto{\pgfqpoint{4.073874in}{3.790366in}}%
\pgfpathlineto{\pgfqpoint{4.074401in}{3.789149in}}%
\pgfpathlineto{\pgfqpoint{4.075455in}{3.756073in}}%
\pgfpathlineto{\pgfqpoint{4.077562in}{3.576257in}}%
\pgfpathlineto{\pgfqpoint{4.081250in}{3.251293in}}%
\pgfpathlineto{\pgfqpoint{4.081777in}{3.246397in}}%
\pgfpathlineto{\pgfqpoint{4.082831in}{3.282452in}}%
\pgfpathlineto{\pgfqpoint{4.084938in}{3.511178in}}%
\pgfpathlineto{\pgfqpoint{4.089153in}{4.005054in}}%
\pgfpathlineto{\pgfqpoint{4.090207in}{4.027913in}}%
\pgfpathlineto{\pgfqpoint{4.090734in}{4.022709in}}%
\pgfpathlineto{\pgfqpoint{4.092848in}{3.939253in}}%
\pgfpathlineto{\pgfqpoint{4.094956in}{3.873277in}}%
\pgfpathlineto{\pgfqpoint{4.095482in}{3.872800in}}%
\pgfpathlineto{\pgfqpoint{4.096536in}{3.892574in}}%
\pgfpathlineto{\pgfqpoint{4.099697in}{3.996802in}}%
\pgfpathlineto{\pgfqpoint{4.100224in}{3.996531in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{3.964404in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{3.777038in}}%
\pgfpathlineto{\pgfqpoint{4.107600in}{3.378738in}}%
\pgfpathlineto{\pgfqpoint{4.108127in}{3.370399in}}%
\pgfpathlineto{\pgfqpoint{4.108654in}{3.373220in}}%
\pgfpathlineto{\pgfqpoint{4.110235in}{3.431631in}}%
\pgfpathlineto{\pgfqpoint{4.113396in}{3.546041in}}%
\pgfpathlineto{\pgfqpoint{4.114450in}{3.526632in}}%
\pgfpathlineto{\pgfqpoint{4.118138in}{3.367682in}}%
\pgfpathlineto{\pgfqpoint{4.119191in}{3.381479in}}%
\pgfpathlineto{\pgfqpoint{4.120772in}{3.496465in}}%
\pgfpathlineto{\pgfqpoint{4.126041in}{4.024470in}}%
\pgfpathlineto{\pgfqpoint{4.126568in}{4.022252in}}%
\pgfpathlineto{\pgfqpoint{4.128148in}{3.944700in}}%
\pgfpathlineto{\pgfqpoint{4.132890in}{3.656249in}}%
\pgfpathlineto{\pgfqpoint{4.133944in}{3.652540in}}%
\pgfpathlineto{\pgfqpoint{4.134997in}{3.654319in}}%
\pgfpathlineto{\pgfqpoint{4.136051in}{3.644186in}}%
\pgfpathlineto{\pgfqpoint{4.137632in}{3.583443in}}%
\pgfpathlineto{\pgfqpoint{4.141320in}{3.390364in}}%
\pgfpathlineto{\pgfqpoint{4.141847in}{3.396343in}}%
\pgfpathlineto{\pgfqpoint{4.142900in}{3.454459in}}%
\pgfpathlineto{\pgfqpoint{4.145535in}{3.811467in}}%
\pgfpathlineto{\pgfqpoint{4.148169in}{4.097899in}}%
\pgfpathlineto{\pgfqpoint{4.148696in}{4.103127in}}%
\pgfpathlineto{\pgfqpoint{4.149750in}{4.050564in}}%
\pgfpathlineto{\pgfqpoint{4.152384in}{3.680188in}}%
\pgfpathlineto{\pgfqpoint{4.155018in}{3.433956in}}%
\pgfpathlineto{\pgfqpoint{4.155545in}{3.438714in}}%
\pgfpathlineto{\pgfqpoint{4.157126in}{3.553887in}}%
\pgfpathlineto{\pgfqpoint{4.160814in}{3.887377in}}%
\pgfpathlineto{\pgfqpoint{4.161341in}{3.884986in}}%
\pgfpathlineto{\pgfqpoint{4.162395in}{3.831347in}}%
\pgfpathlineto{\pgfqpoint{4.167663in}{3.385448in}}%
\pgfpathlineto{\pgfqpoint{4.168190in}{3.385860in}}%
\pgfpathlineto{\pgfqpoint{4.169771in}{3.425260in}}%
\pgfpathlineto{\pgfqpoint{4.171878in}{3.466813in}}%
\pgfpathlineto{\pgfqpoint{4.172932in}{3.453666in}}%
\pgfpathlineto{\pgfqpoint{4.175566in}{3.396115in}}%
\pgfpathlineto{\pgfqpoint{4.176620in}{3.419723in}}%
\pgfpathlineto{\pgfqpoint{4.178201in}{3.546542in}}%
\pgfpathlineto{\pgfqpoint{4.182942in}{4.035123in}}%
\pgfpathlineto{\pgfqpoint{4.183469in}{4.031483in}}%
\pgfpathlineto{\pgfqpoint{4.185050in}{3.937242in}}%
\pgfpathlineto{\pgfqpoint{4.188738in}{3.680656in}}%
\pgfpathlineto{\pgfqpoint{4.189265in}{3.682996in}}%
\pgfpathlineto{\pgfqpoint{4.190845in}{3.745434in}}%
\pgfpathlineto{\pgfqpoint{4.193480in}{3.839174in}}%
\pgfpathlineto{\pgfqpoint{4.194533in}{3.809103in}}%
\pgfpathlineto{\pgfqpoint{4.198748in}{3.553998in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{3.560957in}}%
\pgfpathlineto{\pgfqpoint{4.200856in}{3.659651in}}%
\pgfpathlineto{\pgfqpoint{4.204017in}{3.885025in}}%
\pgfpathlineto{\pgfqpoint{4.204544in}{3.877656in}}%
\pgfpathlineto{\pgfqpoint{4.206125in}{3.749601in}}%
\pgfpathlineto{\pgfqpoint{4.209813in}{3.344507in}}%
\pgfpathlineto{\pgfqpoint{4.210339in}{3.346646in}}%
\pgfpathlineto{\pgfqpoint{4.211393in}{3.417129in}}%
\pgfpathlineto{\pgfqpoint{4.216142in}{3.994645in}}%
\pgfpathlineto{\pgfqpoint{4.216668in}{3.990008in}}%
\pgfpathlineto{\pgfqpoint{4.218249in}{3.872178in}}%
\pgfpathlineto{\pgfqpoint{4.221410in}{3.587241in}}%
\pgfpathlineto{\pgfqpoint{4.221937in}{3.580567in}}%
\pgfpathlineto{\pgfqpoint{4.222991in}{3.607578in}}%
\pgfpathlineto{\pgfqpoint{4.226152in}{3.738062in}}%
\pgfpathlineto{\pgfqpoint{4.227206in}{3.694882in}}%
\pgfpathlineto{\pgfqpoint{4.231948in}{3.281027in}}%
\pgfpathlineto{\pgfqpoint{4.232475in}{3.294081in}}%
\pgfpathlineto{\pgfqpoint{4.234055in}{3.431777in}}%
\pgfpathlineto{\pgfqpoint{4.237216in}{3.747038in}}%
\pgfpathlineto{\pgfqpoint{4.237743in}{3.752256in}}%
\pgfpathlineto{\pgfqpoint{4.238797in}{3.710128in}}%
\pgfpathlineto{\pgfqpoint{4.243012in}{3.413464in}}%
\pgfpathlineto{\pgfqpoint{4.244066in}{3.463166in}}%
\pgfpathlineto{\pgfqpoint{4.249861in}{3.953596in}}%
\pgfpathlineto{\pgfqpoint{4.250388in}{3.949545in}}%
\pgfpathlineto{\pgfqpoint{4.253022in}{3.915636in}}%
\pgfpathlineto{\pgfqpoint{4.254076in}{3.927995in}}%
\pgfpathlineto{\pgfqpoint{4.255657in}{3.954594in}}%
\pgfpathlineto{\pgfqpoint{4.256184in}{3.953809in}}%
\pgfpathlineto{\pgfqpoint{4.257237in}{3.919494in}}%
\pgfpathlineto{\pgfqpoint{4.258818in}{3.765774in}}%
\pgfpathlineto{\pgfqpoint{4.263560in}{3.247883in}}%
\pgfpathlineto{\pgfqpoint{4.264613in}{3.304593in}}%
\pgfpathlineto{\pgfqpoint{4.269355in}{3.725768in}}%
\pgfpathlineto{\pgfqpoint{4.270409in}{3.695393in}}%
\pgfpathlineto{\pgfqpoint{4.273043in}{3.573895in}}%
\pgfpathlineto{\pgfqpoint{4.273570in}{3.574947in}}%
\pgfpathlineto{\pgfqpoint{4.274624in}{3.617578in}}%
\pgfpathlineto{\pgfqpoint{4.278839in}{3.903520in}}%
\pgfpathlineto{\pgfqpoint{4.279366in}{3.893162in}}%
\pgfpathlineto{\pgfqpoint{4.281473in}{3.750576in}}%
\pgfpathlineto{\pgfqpoint{4.283581in}{3.665763in}}%
\pgfpathlineto{\pgfqpoint{4.284634in}{3.715019in}}%
\pgfpathlineto{\pgfqpoint{4.288322in}{4.020531in}}%
\pgfpathlineto{\pgfqpoint{4.288849in}{4.007317in}}%
\pgfpathlineto{\pgfqpoint{4.290430in}{3.822495in}}%
\pgfpathlineto{\pgfqpoint{4.294645in}{3.204019in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{3.272536in}}%
\pgfpathlineto{\pgfqpoint{4.300440in}{3.906488in}}%
\pgfpathlineto{\pgfqpoint{4.300967in}{3.895792in}}%
\pgfpathlineto{\pgfqpoint{4.303075in}{3.711929in}}%
\pgfpathlineto{\pgfqpoint{4.305182in}{3.592828in}}%
\pgfpathlineto{\pgfqpoint{4.306236in}{3.632718in}}%
\pgfpathlineto{\pgfqpoint{4.309397in}{3.869569in}}%
\pgfpathlineto{\pgfqpoint{4.309924in}{3.868739in}}%
\pgfpathlineto{\pgfqpoint{4.310978in}{3.806502in}}%
\pgfpathlineto{\pgfqpoint{4.315193in}{3.397604in}}%
\pgfpathlineto{\pgfqpoint{4.316246in}{3.473567in}}%
\pgfpathlineto{\pgfqpoint{4.320988in}{4.119563in}}%
\pgfpathlineto{\pgfqpoint{4.321515in}{4.101944in}}%
\pgfpathlineto{\pgfqpoint{4.323096in}{3.915528in}}%
\pgfpathlineto{\pgfqpoint{4.326784in}{3.434846in}}%
\pgfpathlineto{\pgfqpoint{4.327311in}{3.421745in}}%
\pgfpathlineto{\pgfqpoint{4.327838in}{3.421989in}}%
\pgfpathlineto{\pgfqpoint{4.330472in}{3.483019in}}%
\pgfpathlineto{\pgfqpoint{4.331526in}{3.473211in}}%
\pgfpathlineto{\pgfqpoint{4.334160in}{3.395217in}}%
\pgfpathlineto{\pgfqpoint{4.334687in}{3.399116in}}%
\pgfpathlineto{\pgfqpoint{4.335741in}{3.451160in}}%
\pgfpathlineto{\pgfqpoint{4.338381in}{3.795946in}}%
\pgfpathlineto{\pgfqpoint{4.341016in}{4.034874in}}%
\pgfpathlineto{\pgfqpoint{4.341543in}{4.030162in}}%
\pgfpathlineto{\pgfqpoint{4.343123in}{3.929691in}}%
\pgfpathlineto{\pgfqpoint{4.345758in}{3.756817in}}%
\pgfpathlineto{\pgfqpoint{4.346285in}{3.756643in}}%
\pgfpathlineto{\pgfqpoint{4.347338in}{3.794027in}}%
\pgfpathlineto{\pgfqpoint{4.349973in}{3.925119in}}%
\pgfpathlineto{\pgfqpoint{4.350499in}{3.921180in}}%
\pgfpathlineto{\pgfqpoint{4.351553in}{3.862555in}}%
\pgfpathlineto{\pgfqpoint{4.356295in}{3.382746in}}%
\pgfpathlineto{\pgfqpoint{4.356822in}{3.386880in}}%
\pgfpathlineto{\pgfqpoint{4.358402in}{3.475141in}}%
\pgfpathlineto{\pgfqpoint{4.361037in}{3.615107in}}%
\pgfpathlineto{\pgfqpoint{4.361564in}{3.612061in}}%
\pgfpathlineto{\pgfqpoint{4.363144in}{3.551286in}}%
\pgfpathlineto{\pgfqpoint{4.364725in}{3.499024in}}%
\pgfpathlineto{\pgfqpoint{4.365252in}{3.503376in}}%
\pgfpathlineto{\pgfqpoint{4.366305in}{3.557921in}}%
\pgfpathlineto{\pgfqpoint{4.370520in}{3.962703in}}%
\pgfpathlineto{\pgfqpoint{4.371047in}{3.955381in}}%
\pgfpathlineto{\pgfqpoint{4.372628in}{3.807664in}}%
\pgfpathlineto{\pgfqpoint{4.376316in}{3.353798in}}%
\pgfpathlineto{\pgfqpoint{4.376843in}{3.353534in}}%
\pgfpathlineto{\pgfqpoint{4.377897in}{3.417019in}}%
\pgfpathlineto{\pgfqpoint{4.383692in}{3.964724in}}%
\pgfpathlineto{\pgfqpoint{4.384746in}{3.949489in}}%
\pgfpathlineto{\pgfqpoint{4.388961in}{3.807230in}}%
\pgfpathlineto{\pgfqpoint{4.393703in}{3.557755in}}%
\pgfpathlineto{\pgfqpoint{4.394229in}{3.566523in}}%
\pgfpathlineto{\pgfqpoint{4.395810in}{3.676267in}}%
\pgfpathlineto{\pgfqpoint{4.398971in}{3.932579in}}%
\pgfpathlineto{\pgfqpoint{4.400025in}{3.883020in}}%
\pgfpathlineto{\pgfqpoint{4.402659in}{3.461108in}}%
\pgfpathlineto{\pgfqpoint{4.404240in}{3.287014in}}%
\pgfpathlineto{\pgfqpoint{4.404767in}{3.288194in}}%
\pgfpathlineto{\pgfqpoint{4.405821in}{3.395754in}}%
\pgfpathlineto{\pgfqpoint{4.410035in}{4.262831in}}%
\pgfpathlineto{\pgfqpoint{4.411089in}{4.218301in}}%
\pgfpathlineto{\pgfqpoint{4.413197in}{3.712377in}}%
\pgfpathlineto{\pgfqpoint{4.415831in}{3.132806in}}%
\pgfpathlineto{\pgfqpoint{4.416358in}{3.119261in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{3.208928in}}%
\pgfpathlineto{\pgfqpoint{4.421627in}{3.916406in}}%
\pgfpathlineto{\pgfqpoint{4.422153in}{3.912169in}}%
\pgfpathlineto{\pgfqpoint{4.423734in}{3.767302in}}%
\pgfpathlineto{\pgfqpoint{4.426368in}{3.544565in}}%
\pgfpathlineto{\pgfqpoint{4.427422in}{3.586641in}}%
\pgfpathlineto{\pgfqpoint{4.430583in}{3.835292in}}%
\pgfpathlineto{\pgfqpoint{4.431110in}{3.823391in}}%
\pgfpathlineto{\pgfqpoint{4.432691in}{3.647053in}}%
\pgfpathlineto{\pgfqpoint{4.435852in}{3.238546in}}%
\pgfpathlineto{\pgfqpoint{4.436379in}{3.252730in}}%
\pgfpathlineto{\pgfqpoint{4.437959in}{3.480474in}}%
\pgfpathlineto{\pgfqpoint{4.441648in}{4.176787in}}%
\pgfpathlineto{\pgfqpoint{4.442174in}{4.186767in}}%
\pgfpathlineto{\pgfqpoint{4.443228in}{4.126379in}}%
\pgfpathlineto{\pgfqpoint{4.446916in}{3.766748in}}%
\pgfpathlineto{\pgfqpoint{4.447443in}{3.770712in}}%
\pgfpathlineto{\pgfqpoint{4.449551in}{3.889162in}}%
\pgfpathlineto{\pgfqpoint{4.450604in}{3.922388in}}%
\pgfpathlineto{\pgfqpoint{4.451131in}{3.912770in}}%
\pgfpathlineto{\pgfqpoint{4.452712in}{3.763274in}}%
\pgfpathlineto{\pgfqpoint{4.456400in}{3.313585in}}%
\pgfpathlineto{\pgfqpoint{4.456927in}{3.320580in}}%
\pgfpathlineto{\pgfqpoint{4.458514in}{3.461547in}}%
\pgfpathlineto{\pgfqpoint{4.461675in}{3.740069in}}%
\pgfpathlineto{\pgfqpoint{4.462729in}{3.697611in}}%
\pgfpathlineto{\pgfqpoint{4.465890in}{3.474946in}}%
\pgfpathlineto{\pgfqpoint{4.466417in}{3.485593in}}%
\pgfpathlineto{\pgfqpoint{4.467997in}{3.638446in}}%
\pgfpathlineto{\pgfqpoint{4.471686in}{4.029310in}}%
\pgfpathlineto{\pgfqpoint{4.472739in}{3.972349in}}%
\pgfpathlineto{\pgfqpoint{4.476954in}{3.575164in}}%
\pgfpathlineto{\pgfqpoint{4.477481in}{3.584770in}}%
\pgfpathlineto{\pgfqpoint{4.479589in}{3.727316in}}%
\pgfpathlineto{\pgfqpoint{4.481169in}{3.802334in}}%
\pgfpathlineto{\pgfqpoint{4.481696in}{3.801973in}}%
\pgfpathlineto{\pgfqpoint{4.483277in}{3.736045in}}%
\pgfpathlineto{\pgfqpoint{4.485384in}{3.656646in}}%
\pgfpathlineto{\pgfqpoint{4.486438in}{3.691403in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{3.971873in}}%
\pgfpathlineto{\pgfqpoint{4.490653in}{3.963877in}}%
\pgfpathlineto{\pgfqpoint{4.492233in}{3.816918in}}%
\pgfpathlineto{\pgfqpoint{4.495395in}{3.458521in}}%
\pgfpathlineto{\pgfqpoint{4.495921in}{3.465886in}}%
\pgfpathlineto{\pgfqpoint{4.497502in}{3.630106in}}%
\pgfpathlineto{\pgfqpoint{4.500136in}{3.948640in}}%
\pgfpathlineto{\pgfqpoint{4.500663in}{3.942076in}}%
\pgfpathlineto{\pgfqpoint{4.501717in}{3.824689in}}%
\pgfpathlineto{\pgfqpoint{4.505932in}{2.993528in}}%
\pgfpathlineto{\pgfqpoint{4.506459in}{3.009923in}}%
\pgfpathlineto{\pgfqpoint{4.508039in}{3.300094in}}%
\pgfpathlineto{\pgfqpoint{4.511728in}{4.131263in}}%
\pgfpathlineto{\pgfqpoint{4.512254in}{4.122780in}}%
\pgfpathlineto{\pgfqpoint{4.513835in}{3.885518in}}%
\pgfpathlineto{\pgfqpoint{4.516996in}{3.357723in}}%
\pgfpathlineto{\pgfqpoint{4.517523in}{3.369856in}}%
\pgfpathlineto{\pgfqpoint{4.519104in}{3.602495in}}%
\pgfpathlineto{\pgfqpoint{4.522792in}{4.251949in}}%
\pgfpathlineto{\pgfqpoint{4.523319in}{4.253859in}}%
\pgfpathlineto{\pgfqpoint{4.524372in}{4.183591in}}%
\pgfpathlineto{\pgfqpoint{4.529641in}{3.660737in}}%
\pgfpathlineto{\pgfqpoint{4.531748in}{3.555442in}}%
\pgfpathlineto{\pgfqpoint{4.536490in}{3.187253in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{3.198128in}}%
\pgfpathlineto{\pgfqpoint{4.538598in}{3.315630in}}%
\pgfpathlineto{\pgfqpoint{4.542286in}{3.619861in}}%
\pgfpathlineto{\pgfqpoint{4.545974in}{3.696146in}}%
\pgfpathlineto{\pgfqpoint{4.548608in}{3.985288in}}%
\pgfpathlineto{\pgfqpoint{4.551243in}{4.185971in}}%
\pgfpathlineto{\pgfqpoint{4.551769in}{4.179141in}}%
\pgfpathlineto{\pgfqpoint{4.553350in}{4.079105in}}%
\pgfpathlineto{\pgfqpoint{4.556511in}{3.892329in}}%
\pgfpathlineto{\pgfqpoint{4.557565in}{3.909292in}}%
\pgfpathlineto{\pgfqpoint{4.559672in}{3.967806in}}%
\pgfpathlineto{\pgfqpoint{4.560199in}{3.963179in}}%
\pgfpathlineto{\pgfqpoint{4.561253in}{3.912320in}}%
\pgfpathlineto{\pgfqpoint{4.565995in}{3.521772in}}%
\pgfpathlineto{\pgfqpoint{4.566522in}{3.536616in}}%
\pgfpathlineto{\pgfqpoint{4.570210in}{3.741284in}}%
\pgfpathlineto{\pgfqpoint{4.570737in}{3.724163in}}%
\pgfpathlineto{\pgfqpoint{4.572317in}{3.570206in}}%
\pgfpathlineto{\pgfqpoint{4.574952in}{3.308482in}}%
\pgfpathlineto{\pgfqpoint{4.575478in}{3.315140in}}%
\pgfpathlineto{\pgfqpoint{4.576532in}{3.412247in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{4.090209in}}%
\pgfpathlineto{\pgfqpoint{4.581281in}{4.080042in}}%
\pgfpathlineto{\pgfqpoint{4.582861in}{3.862852in}}%
\pgfpathlineto{\pgfqpoint{4.586549in}{3.304607in}}%
\pgfpathlineto{\pgfqpoint{4.587603in}{3.402741in}}%
\pgfpathlineto{\pgfqpoint{4.591818in}{4.183147in}}%
\pgfpathlineto{\pgfqpoint{4.592345in}{4.182942in}}%
\pgfpathlineto{\pgfqpoint{4.593399in}{4.081009in}}%
\pgfpathlineto{\pgfqpoint{4.598140in}{3.303213in}}%
\pgfpathlineto{\pgfqpoint{4.598667in}{3.312381in}}%
\pgfpathlineto{\pgfqpoint{4.600248in}{3.459720in}}%
\pgfpathlineto{\pgfqpoint{4.603409in}{3.761914in}}%
\pgfpathlineto{\pgfqpoint{4.603936in}{3.761282in}}%
\pgfpathlineto{\pgfqpoint{4.604990in}{3.711138in}}%
\pgfpathlineto{\pgfqpoint{4.610258in}{3.314171in}}%
\pgfpathlineto{\pgfqpoint{4.611312in}{3.345663in}}%
\pgfpathlineto{\pgfqpoint{4.613420in}{3.545497in}}%
\pgfpathlineto{\pgfqpoint{4.618688in}{4.165211in}}%
\pgfpathlineto{\pgfqpoint{4.619215in}{4.166232in}}%
\pgfpathlineto{\pgfqpoint{4.620269in}{4.117648in}}%
\pgfpathlineto{\pgfqpoint{4.625537in}{3.649327in}}%
\pgfpathlineto{\pgfqpoint{4.626064in}{3.655546in}}%
\pgfpathlineto{\pgfqpoint{4.628172in}{3.760453in}}%
\pgfpathlineto{\pgfqpoint{4.630279in}{3.828442in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{3.805546in}}%
\pgfpathlineto{\pgfqpoint{4.636602in}{3.608085in}}%
\pgfpathlineto{\pgfqpoint{4.637655in}{3.607235in}}%
\pgfpathlineto{\pgfqpoint{4.638709in}{3.594101in}}%
\pgfpathlineto{\pgfqpoint{4.640290in}{3.531249in}}%
\pgfpathlineto{\pgfqpoint{4.642924in}{3.418817in}}%
\pgfpathlineto{\pgfqpoint{4.643451in}{3.424879in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{3.485385in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{3.921371in}}%
\pgfpathlineto{\pgfqpoint{4.649773in}{4.071250in}}%
\pgfpathlineto{\pgfqpoint{4.650827in}{4.033292in}}%
\pgfpathlineto{\pgfqpoint{4.654515in}{3.751824in}}%
\pgfpathlineto{\pgfqpoint{4.655042in}{3.752552in}}%
\pgfpathlineto{\pgfqpoint{4.656096in}{3.796228in}}%
\pgfpathlineto{\pgfqpoint{4.659257in}{3.962017in}}%
\pgfpathlineto{\pgfqpoint{4.660311in}{3.915937in}}%
\pgfpathlineto{\pgfqpoint{4.665579in}{3.440986in}}%
\pgfpathlineto{\pgfqpoint{4.666106in}{3.451005in}}%
\pgfpathlineto{\pgfqpoint{4.668741in}{3.545633in}}%
\pgfpathlineto{\pgfqpoint{4.669267in}{3.544050in}}%
\pgfpathlineto{\pgfqpoint{4.670321in}{3.503901in}}%
\pgfpathlineto{\pgfqpoint{4.673482in}{3.303992in}}%
\pgfpathlineto{\pgfqpoint{4.674009in}{3.307118in}}%
\pgfpathlineto{\pgfqpoint{4.675063in}{3.369446in}}%
\pgfpathlineto{\pgfqpoint{4.679805in}{3.852787in}}%
\pgfpathlineto{\pgfqpoint{4.680332in}{3.841683in}}%
\pgfpathlineto{\pgfqpoint{4.683493in}{3.657352in}}%
\pgfpathlineto{\pgfqpoint{4.684547in}{3.675609in}}%
\pgfpathlineto{\pgfqpoint{4.686654in}{3.875389in}}%
\pgfpathlineto{\pgfqpoint{4.688762in}{4.000192in}}%
\pgfpathlineto{\pgfqpoint{4.689815in}{3.930211in}}%
\pgfpathlineto{\pgfqpoint{4.694030in}{3.348937in}}%
\pgfpathlineto{\pgfqpoint{4.694557in}{3.357824in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{3.542732in}}%
\pgfpathlineto{\pgfqpoint{4.699299in}{3.943035in}}%
\pgfpathlineto{\pgfqpoint{4.700353in}{3.878361in}}%
\pgfpathlineto{\pgfqpoint{4.704047in}{3.369232in}}%
\pgfpathlineto{\pgfqpoint{4.704574in}{3.379880in}}%
\pgfpathlineto{\pgfqpoint{4.706155in}{3.612042in}}%
\pgfpathlineto{\pgfqpoint{4.706155in}{3.612042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.671232in}}%
\pgfpathlineto{\pgfqpoint{3.388744in}{3.672336in}}%
\pgfpathlineto{\pgfqpoint{3.407501in}{3.674631in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{3.675940in}}%
\pgfpathlineto{\pgfqpoint{3.427100in}{3.674122in}}%
\pgfpathlineto{\pgfqpoint{3.435319in}{3.668938in}}%
\pgfpathlineto{\pgfqpoint{3.443749in}{3.664393in}}%
\pgfpathlineto{\pgfqpoint{3.449861in}{3.663940in}}%
\pgfpathlineto{\pgfqpoint{3.456395in}{3.665778in}}%
\pgfpathlineto{\pgfqpoint{3.466511in}{3.668853in}}%
\pgfpathlineto{\pgfqpoint{3.470515in}{3.667041in}}%
\pgfpathlineto{\pgfqpoint{3.478523in}{3.662765in}}%
\pgfpathlineto{\pgfqpoint{3.481684in}{3.664114in}}%
\pgfpathlineto{\pgfqpoint{3.486742in}{3.669491in}}%
\pgfpathlineto{\pgfqpoint{3.491168in}{3.672883in}}%
\pgfpathlineto{\pgfqpoint{3.494329in}{3.672663in}}%
\pgfpathlineto{\pgfqpoint{3.503180in}{3.670391in}}%
\pgfpathlineto{\pgfqpoint{3.510135in}{3.671792in}}%
\pgfpathlineto{\pgfqpoint{3.513086in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{3.519197in}{3.658945in}}%
\pgfpathlineto{\pgfqpoint{3.523834in}{3.653262in}}%
\pgfpathlineto{\pgfqpoint{3.526152in}{3.653311in}}%
\pgfpathlineto{\pgfqpoint{3.528049in}{3.655810in}}%
\pgfpathlineto{\pgfqpoint{3.530788in}{3.663928in}}%
\pgfpathlineto{\pgfqpoint{3.539218in}{3.693186in}}%
\pgfpathlineto{\pgfqpoint{3.540694in}{3.692389in}}%
\pgfpathlineto{\pgfqpoint{3.542802in}{3.687373in}}%
\pgfpathlineto{\pgfqpoint{3.552285in}{3.659880in}}%
\pgfpathlineto{\pgfqpoint{3.553971in}{3.660783in}}%
\pgfpathlineto{\pgfqpoint{3.556289in}{3.665665in}}%
\pgfpathlineto{\pgfqpoint{3.564930in}{3.689879in}}%
\pgfpathlineto{\pgfqpoint{3.565352in}{3.689636in}}%
\pgfpathlineto{\pgfqpoint{3.567037in}{3.686722in}}%
\pgfpathlineto{\pgfqpoint{3.574203in}{3.669678in}}%
\pgfpathlineto{\pgfqpoint{3.574624in}{3.669934in}}%
\pgfpathlineto{\pgfqpoint{3.576521in}{3.673209in}}%
\pgfpathlineto{\pgfqpoint{3.582211in}{3.684620in}}%
\pgfpathlineto{\pgfqpoint{3.583687in}{3.683039in}}%
\pgfpathlineto{\pgfqpoint{3.586215in}{3.675728in}}%
\pgfpathlineto{\pgfqpoint{3.590852in}{3.662910in}}%
\pgfpathlineto{\pgfqpoint{3.592538in}{3.662633in}}%
\pgfpathlineto{\pgfqpoint{3.594435in}{3.665321in}}%
\pgfpathlineto{\pgfqpoint{3.598650in}{3.676817in}}%
\pgfpathlineto{\pgfqpoint{3.604129in}{3.689238in}}%
\pgfpathlineto{\pgfqpoint{3.607712in}{3.692375in}}%
\pgfpathlineto{\pgfqpoint{3.611084in}{3.692303in}}%
\pgfpathlineto{\pgfqpoint{3.614456in}{3.690191in}}%
\pgfpathlineto{\pgfqpoint{3.616985in}{3.685683in}}%
\pgfpathlineto{\pgfqpoint{3.619514in}{3.675647in}}%
\pgfpathlineto{\pgfqpoint{3.623096in}{3.649681in}}%
\pgfpathlineto{\pgfqpoint{3.628576in}{3.610880in}}%
\pgfpathlineto{\pgfqpoint{3.629841in}{3.609048in}}%
\pgfpathlineto{\pgfqpoint{3.630262in}{3.609336in}}%
\pgfpathlineto{\pgfqpoint{3.631527in}{3.612989in}}%
\pgfpathlineto{\pgfqpoint{3.633634in}{3.627982in}}%
\pgfpathlineto{\pgfqpoint{3.637638in}{3.677636in}}%
\pgfpathlineto{\pgfqpoint{3.643329in}{3.741631in}}%
\pgfpathlineto{\pgfqpoint{3.645647in}{3.748825in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{3.747720in}}%
\pgfpathlineto{\pgfqpoint{3.647965in}{3.740843in}}%
\pgfpathlineto{\pgfqpoint{3.650494in}{3.715019in}}%
\pgfpathlineto{\pgfqpoint{3.654920in}{3.639760in}}%
\pgfpathlineto{\pgfqpoint{3.659978in}{3.564802in}}%
\pgfpathlineto{\pgfqpoint{3.661664in}{3.558037in}}%
\pgfpathlineto{\pgfqpoint{3.661874in}{3.558094in}}%
\pgfpathlineto{\pgfqpoint{3.662717in}{3.560429in}}%
\pgfpathlineto{\pgfqpoint{3.664403in}{3.575197in}}%
\pgfpathlineto{\pgfqpoint{3.667143in}{3.624859in}}%
\pgfpathlineto{\pgfqpoint{3.676416in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{3.817080in}}%
\pgfpathlineto{\pgfqpoint{3.677680in}{3.816147in}}%
\pgfpathlineto{\pgfqpoint{3.678945in}{3.806816in}}%
\pgfpathlineto{\pgfqpoint{3.681052in}{3.770777in}}%
\pgfpathlineto{\pgfqpoint{3.685267in}{3.648435in}}%
\pgfpathlineto{\pgfqpoint{3.690325in}{3.520949in}}%
\pgfpathlineto{\pgfqpoint{3.692643in}{3.504311in}}%
\pgfpathlineto{\pgfqpoint{3.693276in}{3.505472in}}%
\pgfpathlineto{\pgfqpoint{3.694540in}{3.514850in}}%
\pgfpathlineto{\pgfqpoint{3.696858in}{3.553330in}}%
\pgfpathlineto{\pgfqpoint{3.708239in}{3.781746in}}%
\pgfpathlineto{\pgfqpoint{3.708871in}{3.781851in}}%
\pgfpathlineto{\pgfqpoint{3.709082in}{3.781464in}}%
\pgfpathlineto{\pgfqpoint{3.710346in}{3.774904in}}%
\pgfpathlineto{\pgfqpoint{3.712664in}{3.746220in}}%
\pgfpathlineto{\pgfqpoint{3.724467in}{3.567283in}}%
\pgfpathlineto{\pgfqpoint{3.725731in}{3.565818in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{3.566012in}}%
\pgfpathlineto{\pgfqpoint{3.727207in}{3.569758in}}%
\pgfpathlineto{\pgfqpoint{3.729314in}{3.585700in}}%
\pgfpathlineto{\pgfqpoint{3.732477in}{3.629821in}}%
\pgfpathlineto{\pgfqpoint{3.742804in}{3.788882in}}%
\pgfpathlineto{\pgfqpoint{3.744068in}{3.791729in}}%
\pgfpathlineto{\pgfqpoint{3.744490in}{3.791239in}}%
\pgfpathlineto{\pgfqpoint{3.745544in}{3.786679in}}%
\pgfpathlineto{\pgfqpoint{3.747440in}{3.765756in}}%
\pgfpathlineto{\pgfqpoint{3.750391in}{3.702633in}}%
\pgfpathlineto{\pgfqpoint{3.758399in}{3.517549in}}%
\pgfpathlineto{\pgfqpoint{3.759031in}{3.515746in}}%
\pgfpathlineto{\pgfqpoint{3.759664in}{3.516985in}}%
\pgfpathlineto{\pgfqpoint{3.760928in}{3.528687in}}%
\pgfpathlineto{\pgfqpoint{3.763246in}{3.579016in}}%
\pgfpathlineto{\pgfqpoint{3.771465in}{3.787364in}}%
\pgfpathlineto{\pgfqpoint{3.772098in}{3.788464in}}%
\pgfpathlineto{\pgfqpoint{3.772519in}{3.787573in}}%
\pgfpathlineto{\pgfqpoint{3.773784in}{3.777733in}}%
\pgfpathlineto{\pgfqpoint{3.776313in}{3.733832in}}%
\pgfpathlineto{\pgfqpoint{3.781792in}{3.638549in}}%
\pgfpathlineto{\pgfqpoint{3.782846in}{3.635611in}}%
\pgfpathlineto{\pgfqpoint{3.783267in}{3.636433in}}%
\pgfpathlineto{\pgfqpoint{3.784532in}{3.645650in}}%
\pgfpathlineto{\pgfqpoint{3.786850in}{3.684110in}}%
\pgfpathlineto{\pgfqpoint{3.791697in}{3.764309in}}%
\pgfpathlineto{\pgfqpoint{3.792119in}{3.765063in}}%
\pgfpathlineto{\pgfqpoint{3.792540in}{3.764249in}}%
\pgfpathlineto{\pgfqpoint{3.793594in}{3.755081in}}%
\pgfpathlineto{\pgfqpoint{3.795491in}{3.714033in}}%
\pgfpathlineto{\pgfqpoint{3.802445in}{3.526634in}}%
\pgfpathlineto{\pgfqpoint{3.802867in}{3.527474in}}%
\pgfpathlineto{\pgfqpoint{3.803920in}{3.539475in}}%
\pgfpathlineto{\pgfqpoint{3.805817in}{3.593920in}}%
\pgfpathlineto{\pgfqpoint{3.813404in}{3.854895in}}%
\pgfpathlineto{\pgfqpoint{3.813615in}{3.854337in}}%
\pgfpathlineto{\pgfqpoint{3.814458in}{3.845471in}}%
\pgfpathlineto{\pgfqpoint{3.816144in}{3.797182in}}%
\pgfpathlineto{\pgfqpoint{3.819516in}{3.614381in}}%
\pgfpathlineto{\pgfqpoint{3.823941in}{3.407793in}}%
\pgfpathlineto{\pgfqpoint{3.824995in}{3.397281in}}%
\pgfpathlineto{\pgfqpoint{3.825417in}{3.398612in}}%
\pgfpathlineto{\pgfqpoint{3.826470in}{3.415803in}}%
\pgfpathlineto{\pgfqpoint{3.828578in}{3.502676in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{3.896452in}}%
\pgfpathlineto{\pgfqpoint{3.837218in}{3.899166in}}%
\pgfpathlineto{\pgfqpoint{3.837640in}{3.897893in}}%
\pgfpathlineto{\pgfqpoint{3.838694in}{3.884584in}}%
\pgfpathlineto{\pgfqpoint{3.840801in}{3.822162in}}%
\pgfpathlineto{\pgfqpoint{3.849231in}{3.531761in}}%
\pgfpathlineto{\pgfqpoint{3.850285in}{3.528001in}}%
\pgfpathlineto{\pgfqpoint{3.850706in}{3.529050in}}%
\pgfpathlineto{\pgfqpoint{3.851971in}{3.540030in}}%
\pgfpathlineto{\pgfqpoint{3.854500in}{3.588498in}}%
\pgfpathlineto{\pgfqpoint{3.863983in}{3.792282in}}%
\pgfpathlineto{\pgfqpoint{3.865880in}{3.802856in}}%
\pgfpathlineto{\pgfqpoint{3.866091in}{3.802773in}}%
\pgfpathlineto{\pgfqpoint{3.866934in}{3.799599in}}%
\pgfpathlineto{\pgfqpoint{3.868409in}{3.781946in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{3.722560in}}%
\pgfpathlineto{\pgfqpoint{3.879368in}{3.461004in}}%
\pgfpathlineto{\pgfqpoint{3.879579in}{3.461222in}}%
\pgfpathlineto{\pgfqpoint{3.880422in}{3.467370in}}%
\pgfpathlineto{\pgfqpoint{3.882108in}{3.504367in}}%
\pgfpathlineto{\pgfqpoint{3.885058in}{3.631492in}}%
\pgfpathlineto{\pgfqpoint{3.890116in}{3.836516in}}%
\pgfpathlineto{\pgfqpoint{3.891170in}{3.845466in}}%
\pgfpathlineto{\pgfqpoint{3.891591in}{3.844594in}}%
\pgfpathlineto{\pgfqpoint{3.892645in}{3.831591in}}%
\pgfpathlineto{\pgfqpoint{3.894752in}{3.767222in}}%
\pgfpathlineto{\pgfqpoint{3.900232in}{3.589835in}}%
\pgfpathlineto{\pgfqpoint{3.900653in}{3.588770in}}%
\pgfpathlineto{\pgfqpoint{3.901075in}{3.590365in}}%
\pgfpathlineto{\pgfqpoint{3.902129in}{3.605839in}}%
\pgfpathlineto{\pgfqpoint{3.904236in}{3.677977in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{3.870183in}}%
\pgfpathlineto{\pgfqpoint{3.910552in}{3.867812in}}%
\pgfpathlineto{\pgfqpoint{3.911816in}{3.843550in}}%
\pgfpathlineto{\pgfqpoint{3.914135in}{3.743214in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{3.501643in}}%
\pgfpathlineto{\pgfqpoint{3.920246in}{3.498616in}}%
\pgfpathlineto{\pgfqpoint{3.920668in}{3.500784in}}%
\pgfpathlineto{\pgfqpoint{3.921932in}{3.527047in}}%
\pgfpathlineto{\pgfqpoint{3.924461in}{3.649341in}}%
\pgfpathlineto{\pgfqpoint{3.928887in}{3.855542in}}%
\pgfpathlineto{\pgfqpoint{3.929519in}{3.860615in}}%
\pgfpathlineto{\pgfqpoint{3.929941in}{3.859071in}}%
\pgfpathlineto{\pgfqpoint{3.930994in}{3.837584in}}%
\pgfpathlineto{\pgfqpoint{3.932891in}{3.740438in}}%
\pgfpathlineto{\pgfqpoint{3.940050in}{3.292065in}}%
\pgfpathlineto{\pgfqpoint{3.940261in}{3.292089in}}%
\pgfpathlineto{\pgfqpoint{3.940893in}{3.299501in}}%
\pgfpathlineto{\pgfqpoint{3.942368in}{3.358374in}}%
\pgfpathlineto{\pgfqpoint{3.945108in}{3.584978in}}%
\pgfpathlineto{\pgfqpoint{3.949533in}{3.924988in}}%
\pgfpathlineto{\pgfqpoint{3.950587in}{3.940553in}}%
\pgfpathlineto{\pgfqpoint{3.951009in}{3.937325in}}%
\pgfpathlineto{\pgfqpoint{3.952273in}{3.896579in}}%
\pgfpathlineto{\pgfqpoint{3.954802in}{3.710343in}}%
\pgfpathlineto{\pgfqpoint{3.959649in}{3.374381in}}%
\pgfpathlineto{\pgfqpoint{3.960703in}{3.361377in}}%
\pgfpathlineto{\pgfqpoint{3.961125in}{3.363535in}}%
\pgfpathlineto{\pgfqpoint{3.962178in}{3.385785in}}%
\pgfpathlineto{\pgfqpoint{3.964497in}{3.497802in}}%
\pgfpathlineto{\pgfqpoint{3.970180in}{3.778359in}}%
\pgfpathlineto{\pgfqpoint{3.972709in}{3.812459in}}%
\pgfpathlineto{\pgfqpoint{3.976292in}{3.842142in}}%
\pgfpathlineto{\pgfqpoint{3.980507in}{3.893224in}}%
\pgfpathlineto{\pgfqpoint{3.980928in}{3.891841in}}%
\pgfpathlineto{\pgfqpoint{3.981982in}{3.877259in}}%
\pgfpathlineto{\pgfqpoint{3.983668in}{3.816181in}}%
\pgfpathlineto{\pgfqpoint{3.987040in}{3.587179in}}%
\pgfpathlineto{\pgfqpoint{3.990412in}{3.414141in}}%
\pgfpathlineto{\pgfqpoint{3.991044in}{3.409211in}}%
\pgfpathlineto{\pgfqpoint{3.991466in}{3.412050in}}%
\pgfpathlineto{\pgfqpoint{3.992519in}{3.440593in}}%
\pgfpathlineto{\pgfqpoint{3.994627in}{3.577144in}}%
\pgfpathlineto{\pgfqpoint{4.000100in}{3.955844in}}%
\pgfpathlineto{\pgfqpoint{4.000521in}{3.959258in}}%
\pgfpathlineto{\pgfqpoint{4.000943in}{3.957650in}}%
\pgfpathlineto{\pgfqpoint{4.001996in}{3.933301in}}%
\pgfpathlineto{\pgfqpoint{4.004525in}{3.798231in}}%
\pgfpathlineto{\pgfqpoint{4.007897in}{3.655091in}}%
\pgfpathlineto{\pgfqpoint{4.008740in}{3.650128in}}%
\pgfpathlineto{\pgfqpoint{4.009162in}{3.652331in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{3.677466in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{3.722906in}}%
\pgfpathlineto{\pgfqpoint{4.013587in}{3.722522in}}%
\pgfpathlineto{\pgfqpoint{4.014430in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{4.016116in}{3.647867in}}%
\pgfpathlineto{\pgfqpoint{4.021807in}{3.354482in}}%
\pgfpathlineto{\pgfqpoint{4.022228in}{3.356274in}}%
\pgfpathlineto{\pgfqpoint{4.023282in}{3.382560in}}%
\pgfpathlineto{\pgfqpoint{4.025593in}{3.522524in}}%
\pgfpathlineto{\pgfqpoint{4.029176in}{3.713521in}}%
\pgfpathlineto{\pgfqpoint{4.029808in}{3.717670in}}%
\pgfpathlineto{\pgfqpoint{4.030230in}{3.714510in}}%
\pgfpathlineto{\pgfqpoint{4.031494in}{3.680663in}}%
\pgfpathlineto{\pgfqpoint{4.035498in}{3.540756in}}%
\pgfpathlineto{\pgfqpoint{4.035920in}{3.542951in}}%
\pgfpathlineto{\pgfqpoint{4.036974in}{3.571950in}}%
\pgfpathlineto{\pgfqpoint{4.039081in}{3.717945in}}%
\pgfpathlineto{\pgfqpoint{4.043507in}{4.024864in}}%
\pgfpathlineto{\pgfqpoint{4.044139in}{4.029328in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{4.025424in}}%
\pgfpathlineto{\pgfqpoint{4.045825in}{3.985056in}}%
\pgfpathlineto{\pgfqpoint{4.053412in}{3.669855in}}%
\pgfpathlineto{\pgfqpoint{4.055513in}{3.613799in}}%
\pgfpathlineto{\pgfqpoint{4.058674in}{3.441454in}}%
\pgfpathlineto{\pgfqpoint{4.060992in}{3.362925in}}%
\pgfpathlineto{\pgfqpoint{4.061414in}{3.365464in}}%
\pgfpathlineto{\pgfqpoint{4.062468in}{3.400229in}}%
\pgfpathlineto{\pgfqpoint{4.064575in}{3.574708in}}%
\pgfpathlineto{\pgfqpoint{4.068368in}{3.863553in}}%
\pgfpathlineto{\pgfqpoint{4.068579in}{3.864309in}}%
\pgfpathlineto{\pgfqpoint{4.068790in}{3.862837in}}%
\pgfpathlineto{\pgfqpoint{4.069633in}{3.834886in}}%
\pgfpathlineto{\pgfqpoint{4.071530in}{3.665466in}}%
\pgfpathlineto{\pgfqpoint{4.075534in}{3.327121in}}%
\pgfpathlineto{\pgfqpoint{4.075745in}{3.327221in}}%
\pgfpathlineto{\pgfqpoint{4.076377in}{3.342047in}}%
\pgfpathlineto{\pgfqpoint{4.077852in}{3.453666in}}%
\pgfpathlineto{\pgfqpoint{4.083536in}{3.971558in}}%
\pgfpathlineto{\pgfqpoint{4.084168in}{3.961632in}}%
\pgfpathlineto{\pgfqpoint{4.085854in}{3.877643in}}%
\pgfpathlineto{\pgfqpoint{4.089647in}{3.691775in}}%
\pgfpathlineto{\pgfqpoint{4.090490in}{3.685864in}}%
\pgfpathlineto{\pgfqpoint{4.090912in}{3.686909in}}%
\pgfpathlineto{\pgfqpoint{4.093230in}{3.703121in}}%
\pgfpathlineto{\pgfqpoint{4.094073in}{3.699323in}}%
\pgfpathlineto{\pgfqpoint{4.095548in}{3.671317in}}%
\pgfpathlineto{\pgfqpoint{4.098709in}{3.606764in}}%
\pgfpathlineto{\pgfqpoint{4.098920in}{3.607420in}}%
\pgfpathlineto{\pgfqpoint{4.099763in}{3.619501in}}%
\pgfpathlineto{\pgfqpoint{4.101871in}{3.699976in}}%
\pgfpathlineto{\pgfqpoint{4.103978in}{3.761423in}}%
\pgfpathlineto{\pgfqpoint{4.104189in}{3.761195in}}%
\pgfpathlineto{\pgfqpoint{4.104821in}{3.750682in}}%
\pgfpathlineto{\pgfqpoint{4.106296in}{3.666964in}}%
\pgfpathlineto{\pgfqpoint{4.110722in}{3.318006in}}%
\pgfpathlineto{\pgfqpoint{4.111144in}{3.323354in}}%
\pgfpathlineto{\pgfqpoint{4.112197in}{3.386830in}}%
\pgfpathlineto{\pgfqpoint{4.114720in}{3.758602in}}%
\pgfpathlineto{\pgfqpoint{4.117881in}{4.119115in}}%
\pgfpathlineto{\pgfqpoint{4.118092in}{4.121609in}}%
\pgfpathlineto{\pgfqpoint{4.118513in}{4.117086in}}%
\pgfpathlineto{\pgfqpoint{4.119567in}{4.054900in}}%
\pgfpathlineto{\pgfqpoint{4.124835in}{3.564314in}}%
\pgfpathlineto{\pgfqpoint{4.125678in}{3.580643in}}%
\pgfpathlineto{\pgfqpoint{4.129472in}{3.757845in}}%
\pgfpathlineto{\pgfqpoint{4.130526in}{3.737321in}}%
\pgfpathlineto{\pgfqpoint{4.132212in}{3.615835in}}%
\pgfpathlineto{\pgfqpoint{4.136005in}{3.346848in}}%
\pgfpathlineto{\pgfqpoint{4.136216in}{3.345784in}}%
\pgfpathlineto{\pgfqpoint{4.136637in}{3.349156in}}%
\pgfpathlineto{\pgfqpoint{4.137902in}{3.397406in}}%
\pgfpathlineto{\pgfqpoint{4.143796in}{3.677785in}}%
\pgfpathlineto{\pgfqpoint{4.146114in}{3.736993in}}%
\pgfpathlineto{\pgfqpoint{4.149908in}{3.865713in}}%
\pgfpathlineto{\pgfqpoint{4.150329in}{3.860783in}}%
\pgfpathlineto{\pgfqpoint{4.151383in}{3.817181in}}%
\pgfpathlineto{\pgfqpoint{4.153912in}{3.579192in}}%
\pgfpathlineto{\pgfqpoint{4.156230in}{3.443821in}}%
\pgfpathlineto{\pgfqpoint{4.156862in}{3.460695in}}%
\pgfpathlineto{\pgfqpoint{4.158338in}{3.600309in}}%
\pgfpathlineto{\pgfqpoint{4.162553in}{4.102291in}}%
\pgfpathlineto{\pgfqpoint{4.162974in}{4.095916in}}%
\pgfpathlineto{\pgfqpoint{4.164028in}{4.013835in}}%
\pgfpathlineto{\pgfqpoint{4.166978in}{3.504705in}}%
\pgfpathlineto{\pgfqpoint{4.169297in}{3.286897in}}%
\pgfpathlineto{\pgfqpoint{4.169507in}{3.287070in}}%
\pgfpathlineto{\pgfqpoint{4.170350in}{3.319376in}}%
\pgfpathlineto{\pgfqpoint{4.172662in}{3.557547in}}%
\pgfpathlineto{\pgfqpoint{4.174980in}{3.701762in}}%
\pgfpathlineto{\pgfqpoint{4.175402in}{3.698520in}}%
\pgfpathlineto{\pgfqpoint{4.176455in}{3.655267in}}%
\pgfpathlineto{\pgfqpoint{4.180038in}{3.465897in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{3.469149in}}%
\pgfpathlineto{\pgfqpoint{4.181513in}{3.506551in}}%
\pgfpathlineto{\pgfqpoint{4.185307in}{3.682523in}}%
\pgfpathlineto{\pgfqpoint{4.185728in}{3.678380in}}%
\pgfpathlineto{\pgfqpoint{4.186993in}{3.634424in}}%
\pgfpathlineto{\pgfqpoint{4.189522in}{3.539361in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{3.541345in}}%
\pgfpathlineto{\pgfqpoint{4.190997in}{3.580969in}}%
\pgfpathlineto{\pgfqpoint{4.193315in}{3.798592in}}%
\pgfpathlineto{\pgfqpoint{4.196055in}{3.987104in}}%
\pgfpathlineto{\pgfqpoint{4.196266in}{3.988511in}}%
\pgfpathlineto{\pgfqpoint{4.196687in}{3.985192in}}%
\pgfpathlineto{\pgfqpoint{4.197952in}{3.933825in}}%
\pgfpathlineto{\pgfqpoint{4.202792in}{3.696630in}}%
\pgfpathlineto{\pgfqpoint{4.204900in}{3.651473in}}%
\pgfpathlineto{\pgfqpoint{4.207007in}{3.529107in}}%
\pgfpathlineto{\pgfqpoint{4.209536in}{3.408990in}}%
\pgfpathlineto{\pgfqpoint{4.209747in}{3.410875in}}%
\pgfpathlineto{\pgfqpoint{4.210590in}{3.446012in}}%
\pgfpathlineto{\pgfqpoint{4.212276in}{3.642246in}}%
\pgfpathlineto{\pgfqpoint{4.216280in}{4.107726in}}%
\pgfpathlineto{\pgfqpoint{4.216912in}{4.085953in}}%
\pgfpathlineto{\pgfqpoint{4.218387in}{3.925446in}}%
\pgfpathlineto{\pgfqpoint{4.221970in}{3.533883in}}%
\pgfpathlineto{\pgfqpoint{4.222181in}{3.534435in}}%
\pgfpathlineto{\pgfqpoint{4.223024in}{3.567762in}}%
\pgfpathlineto{\pgfqpoint{4.226607in}{3.847783in}}%
\pgfpathlineto{\pgfqpoint{4.227450in}{3.822194in}}%
\pgfpathlineto{\pgfqpoint{4.228925in}{3.648794in}}%
\pgfpathlineto{\pgfqpoint{4.232712in}{3.165477in}}%
\pgfpathlineto{\pgfqpoint{4.232922in}{3.166958in}}%
\pgfpathlineto{\pgfqpoint{4.233765in}{3.213086in}}%
\pgfpathlineto{\pgfqpoint{4.235873in}{3.523240in}}%
\pgfpathlineto{\pgfqpoint{4.238823in}{3.849261in}}%
\pgfpathlineto{\pgfqpoint{4.239034in}{3.851485in}}%
\pgfpathlineto{\pgfqpoint{4.239456in}{3.847476in}}%
\pgfpathlineto{\pgfqpoint{4.240720in}{3.783648in}}%
\pgfpathlineto{\pgfqpoint{4.243881in}{3.625042in}}%
\pgfpathlineto{\pgfqpoint{4.244513in}{3.635062in}}%
\pgfpathlineto{\pgfqpoint{4.246410in}{3.725309in}}%
\pgfpathlineto{\pgfqpoint{4.248307in}{3.785936in}}%
\pgfpathlineto{\pgfqpoint{4.248518in}{3.785613in}}%
\pgfpathlineto{\pgfqpoint{4.249361in}{3.769183in}}%
\pgfpathlineto{\pgfqpoint{4.252943in}{3.629512in}}%
\pgfpathlineto{\pgfqpoint{4.253786in}{3.640448in}}%
\pgfpathlineto{\pgfqpoint{4.255472in}{3.729309in}}%
\pgfpathlineto{\pgfqpoint{4.258627in}{3.880484in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{3.880537in}}%
\pgfpathlineto{\pgfqpoint{4.259470in}{3.872635in}}%
\pgfpathlineto{\pgfqpoint{4.261999in}{3.787039in}}%
\pgfpathlineto{\pgfqpoint{4.263474in}{3.765770in}}%
\pgfpathlineto{\pgfqpoint{4.263685in}{3.765943in}}%
\pgfpathlineto{\pgfqpoint{4.265371in}{3.775916in}}%
\pgfpathlineto{\pgfqpoint{4.266003in}{3.771450in}}%
\pgfpathlineto{\pgfqpoint{4.267057in}{3.734336in}}%
\pgfpathlineto{\pgfqpoint{4.268954in}{3.549526in}}%
\pgfpathlineto{\pgfqpoint{4.272747in}{3.180618in}}%
\pgfpathlineto{\pgfqpoint{4.273379in}{3.199646in}}%
\pgfpathlineto{\pgfqpoint{4.274854in}{3.348827in}}%
\pgfpathlineto{\pgfqpoint{4.279069in}{3.815234in}}%
\pgfpathlineto{\pgfqpoint{4.279491in}{3.817271in}}%
\pgfpathlineto{\pgfqpoint{4.279702in}{3.815376in}}%
\pgfpathlineto{\pgfqpoint{4.281177in}{3.772279in}}%
\pgfpathlineto{\pgfqpoint{4.282441in}{3.745646in}}%
\pgfpathlineto{\pgfqpoint{4.282863in}{3.747891in}}%
\pgfpathlineto{\pgfqpoint{4.283917in}{3.782694in}}%
\pgfpathlineto{\pgfqpoint{4.286867in}{3.928096in}}%
\pgfpathlineto{\pgfqpoint{4.287289in}{3.922104in}}%
\pgfpathlineto{\pgfqpoint{4.288336in}{3.851680in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{3.453696in}}%
\pgfpathlineto{\pgfqpoint{4.292972in}{3.264138in}}%
\pgfpathlineto{\pgfqpoint{4.293604in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{4.295080in}{3.506882in}}%
\pgfpathlineto{\pgfqpoint{4.298873in}{4.073240in}}%
\pgfpathlineto{\pgfqpoint{4.299505in}{4.044432in}}%
\pgfpathlineto{\pgfqpoint{4.301191in}{3.807026in}}%
\pgfpathlineto{\pgfqpoint{4.303931in}{3.485198in}}%
\pgfpathlineto{\pgfqpoint{4.304352in}{3.493397in}}%
\pgfpathlineto{\pgfqpoint{4.305406in}{3.589113in}}%
\pgfpathlineto{\pgfqpoint{4.308989in}{4.053566in}}%
\pgfpathlineto{\pgfqpoint{4.309621in}{4.037672in}}%
\pgfpathlineto{\pgfqpoint{4.310886in}{3.883955in}}%
\pgfpathlineto{\pgfqpoint{4.314679in}{3.328034in}}%
\pgfpathlineto{\pgfqpoint{4.314890in}{3.331643in}}%
\pgfpathlineto{\pgfqpoint{4.315733in}{3.397097in}}%
\pgfpathlineto{\pgfqpoint{4.318044in}{3.849264in}}%
\pgfpathlineto{\pgfqpoint{4.320573in}{4.166120in}}%
\pgfpathlineto{\pgfqpoint{4.320995in}{4.157264in}}%
\pgfpathlineto{\pgfqpoint{4.322049in}{4.058472in}}%
\pgfpathlineto{\pgfqpoint{4.327950in}{3.293454in}}%
\pgfpathlineto{\pgfqpoint{4.328371in}{3.298161in}}%
\pgfpathlineto{\pgfqpoint{4.330057in}{3.359172in}}%
\pgfpathlineto{\pgfqpoint{4.333429in}{3.465167in}}%
\pgfpathlineto{\pgfqpoint{4.339119in}{3.567954in}}%
\pgfpathlineto{\pgfqpoint{4.341227in}{3.677840in}}%
\pgfpathlineto{\pgfqpoint{4.346278in}{4.058183in}}%
\pgfpathlineto{\pgfqpoint{4.347121in}{4.037782in}}%
\pgfpathlineto{\pgfqpoint{4.348807in}{3.884919in}}%
\pgfpathlineto{\pgfqpoint{4.352179in}{3.582899in}}%
\pgfpathlineto{\pgfqpoint{4.352600in}{3.588819in}}%
\pgfpathlineto{\pgfqpoint{4.353865in}{3.674548in}}%
\pgfpathlineto{\pgfqpoint{4.357026in}{3.948098in}}%
\pgfpathlineto{\pgfqpoint{4.357448in}{3.944152in}}%
\pgfpathlineto{\pgfqpoint{4.358501in}{3.872524in}}%
\pgfpathlineto{\pgfqpoint{4.362505in}{3.433587in}}%
\pgfpathlineto{\pgfqpoint{4.363138in}{3.457728in}}%
\pgfpathlineto{\pgfqpoint{4.364824in}{3.673679in}}%
\pgfpathlineto{\pgfqpoint{4.367353in}{3.963949in}}%
\pgfpathlineto{\pgfqpoint{4.367563in}{3.962566in}}%
\pgfpathlineto{\pgfqpoint{4.368406in}{3.902807in}}%
\pgfpathlineto{\pgfqpoint{4.370303in}{3.515951in}}%
\pgfpathlineto{\pgfqpoint{4.373043in}{3.057395in}}%
\pgfpathlineto{\pgfqpoint{4.373254in}{3.058114in}}%
\pgfpathlineto{\pgfqpoint{4.374097in}{3.124191in}}%
\pgfpathlineto{\pgfqpoint{4.376197in}{3.595521in}}%
\pgfpathlineto{\pgfqpoint{4.378726in}{3.999005in}}%
\pgfpathlineto{\pgfqpoint{4.378937in}{3.998430in}}%
\pgfpathlineto{\pgfqpoint{4.379780in}{3.940335in}}%
\pgfpathlineto{\pgfqpoint{4.383995in}{3.357041in}}%
\pgfpathlineto{\pgfqpoint{4.384838in}{3.398917in}}%
\pgfpathlineto{\pgfqpoint{4.388631in}{3.813575in}}%
\pgfpathlineto{\pgfqpoint{4.389474in}{3.775791in}}%
\pgfpathlineto{\pgfqpoint{4.391582in}{3.476696in}}%
\pgfpathlineto{\pgfqpoint{4.393268in}{3.322953in}}%
\pgfpathlineto{\pgfqpoint{4.393479in}{3.324623in}}%
\pgfpathlineto{\pgfqpoint{4.394322in}{3.388228in}}%
\pgfpathlineto{\pgfqpoint{4.396218in}{3.807307in}}%
\pgfpathlineto{\pgfqpoint{4.399380in}{4.410516in}}%
\pgfpathlineto{\pgfqpoint{4.399590in}{4.411598in}}%
\pgfpathlineto{\pgfqpoint{4.399801in}{4.406878in}}%
\pgfpathlineto{\pgfqpoint{4.400855in}{4.306675in}}%
\pgfpathlineto{\pgfqpoint{4.405063in}{3.736017in}}%
\pgfpathlineto{\pgfqpoint{4.405485in}{3.742437in}}%
\pgfpathlineto{\pgfqpoint{4.406960in}{3.834258in}}%
\pgfpathlineto{\pgfqpoint{4.408435in}{3.906832in}}%
\pgfpathlineto{\pgfqpoint{4.408857in}{3.902332in}}%
\pgfpathlineto{\pgfqpoint{4.409910in}{3.823905in}}%
\pgfpathlineto{\pgfqpoint{4.412439in}{3.367709in}}%
\pgfpathlineto{\pgfqpoint{4.414547in}{3.138198in}}%
\pgfpathlineto{\pgfqpoint{4.414758in}{3.139064in}}%
\pgfpathlineto{\pgfqpoint{4.415601in}{3.188707in}}%
\pgfpathlineto{\pgfqpoint{4.417708in}{3.530415in}}%
\pgfpathlineto{\pgfqpoint{4.420448in}{3.859564in}}%
\pgfpathlineto{\pgfqpoint{4.420869in}{3.863132in}}%
\pgfpathlineto{\pgfqpoint{4.421080in}{3.860280in}}%
\pgfpathlineto{\pgfqpoint{4.422134in}{3.809618in}}%
\pgfpathlineto{\pgfqpoint{4.425716in}{3.615829in}}%
\pgfpathlineto{\pgfqpoint{4.426559in}{3.631022in}}%
\pgfpathlineto{\pgfqpoint{4.429721in}{3.721864in}}%
\pgfpathlineto{\pgfqpoint{4.430142in}{3.718187in}}%
\pgfpathlineto{\pgfqpoint{4.431407in}{3.680614in}}%
\pgfpathlineto{\pgfqpoint{4.433929in}{3.600215in}}%
\pgfpathlineto{\pgfqpoint{4.434350in}{3.602006in}}%
\pgfpathlineto{\pgfqpoint{4.435404in}{3.634777in}}%
\pgfpathlineto{\pgfqpoint{4.438144in}{3.836890in}}%
\pgfpathlineto{\pgfqpoint{4.440462in}{3.938742in}}%
\pgfpathlineto{\pgfqpoint{4.440673in}{3.939376in}}%
\pgfpathlineto{\pgfqpoint{4.440884in}{3.938502in}}%
\pgfpathlineto{\pgfqpoint{4.441727in}{3.920490in}}%
\pgfpathlineto{\pgfqpoint{4.443623in}{3.811104in}}%
\pgfpathlineto{\pgfqpoint{4.449735in}{3.379178in}}%
\pgfpathlineto{\pgfqpoint{4.450156in}{3.382936in}}%
\pgfpathlineto{\pgfqpoint{4.451210in}{3.428842in}}%
\pgfpathlineto{\pgfqpoint{4.453739in}{3.687570in}}%
\pgfpathlineto{\pgfqpoint{4.456268in}{3.844835in}}%
\pgfpathlineto{\pgfqpoint{4.456900in}{3.829919in}}%
\pgfpathlineto{\pgfqpoint{4.458586in}{3.704576in}}%
\pgfpathlineto{\pgfqpoint{4.460905in}{3.562886in}}%
\pgfpathlineto{\pgfqpoint{4.461115in}{3.564300in}}%
\pgfpathlineto{\pgfqpoint{4.461958in}{3.601726in}}%
\pgfpathlineto{\pgfqpoint{4.464059in}{3.860399in}}%
\pgfpathlineto{\pgfqpoint{4.466377in}{4.067008in}}%
\pgfpathlineto{\pgfqpoint{4.466588in}{4.065966in}}%
\pgfpathlineto{\pgfqpoint{4.467431in}{4.022537in}}%
\pgfpathlineto{\pgfqpoint{4.469539in}{3.728913in}}%
\pgfpathlineto{\pgfqpoint{4.471646in}{3.528936in}}%
\pgfpathlineto{\pgfqpoint{4.471857in}{3.529609in}}%
\pgfpathlineto{\pgfqpoint{4.472700in}{3.575130in}}%
\pgfpathlineto{\pgfqpoint{4.475018in}{3.917528in}}%
\pgfpathlineto{\pgfqpoint{4.476915in}{4.072462in}}%
\pgfpathlineto{\pgfqpoint{4.477125in}{4.067642in}}%
\pgfpathlineto{\pgfqpoint{4.478179in}{3.972065in}}%
\pgfpathlineto{\pgfqpoint{4.482394in}{3.327328in}}%
\pgfpathlineto{\pgfqpoint{4.483237in}{3.362111in}}%
\pgfpathlineto{\pgfqpoint{4.485134in}{3.648546in}}%
\pgfpathlineto{\pgfqpoint{4.487874in}{3.951795in}}%
\pgfpathlineto{\pgfqpoint{4.488506in}{3.932981in}}%
\pgfpathlineto{\pgfqpoint{4.490403in}{3.743359in}}%
\pgfpathlineto{\pgfqpoint{4.492299in}{3.618766in}}%
\pgfpathlineto{\pgfqpoint{4.492503in}{3.620952in}}%
\pgfpathlineto{\pgfqpoint{4.493346in}{3.665694in}}%
\pgfpathlineto{\pgfqpoint{4.497140in}{4.041987in}}%
\pgfpathlineto{\pgfqpoint{4.497983in}{4.004129in}}%
\pgfpathlineto{\pgfqpoint{4.499880in}{3.719602in}}%
\pgfpathlineto{\pgfqpoint{4.502409in}{3.415768in}}%
\pgfpathlineto{\pgfqpoint{4.502619in}{3.416846in}}%
\pgfpathlineto{\pgfqpoint{4.503462in}{3.470851in}}%
\pgfpathlineto{\pgfqpoint{4.505570in}{3.846071in}}%
\pgfpathlineto{\pgfqpoint{4.508099in}{4.150757in}}%
\pgfpathlineto{\pgfqpoint{4.508731in}{4.127164in}}%
\pgfpathlineto{\pgfqpoint{4.510206in}{3.934598in}}%
\pgfpathlineto{\pgfqpoint{4.513789in}{3.488235in}}%
\pgfpathlineto{\pgfqpoint{4.514000in}{3.488310in}}%
\pgfpathlineto{\pgfqpoint{4.514843in}{3.516758in}}%
\pgfpathlineto{\pgfqpoint{4.517793in}{3.672408in}}%
\pgfpathlineto{\pgfqpoint{4.518215in}{3.664574in}}%
\pgfpathlineto{\pgfqpoint{4.519479in}{3.576809in}}%
\pgfpathlineto{\pgfqpoint{4.522844in}{3.291928in}}%
\pgfpathlineto{\pgfqpoint{4.523055in}{3.295258in}}%
\pgfpathlineto{\pgfqpoint{4.523898in}{3.347743in}}%
\pgfpathlineto{\pgfqpoint{4.525795in}{3.655251in}}%
\pgfpathlineto{\pgfqpoint{4.529378in}{4.195583in}}%
\pgfpathlineto{\pgfqpoint{4.529799in}{4.204153in}}%
\pgfpathlineto{\pgfqpoint{4.530221in}{4.199445in}}%
\pgfpathlineto{\pgfqpoint{4.531274in}{4.138180in}}%
\pgfpathlineto{\pgfqpoint{4.538440in}{3.579438in}}%
\pgfpathlineto{\pgfqpoint{4.538650in}{3.578810in}}%
\pgfpathlineto{\pgfqpoint{4.539072in}{3.579792in}}%
\pgfpathlineto{\pgfqpoint{4.540126in}{3.593685in}}%
\pgfpathlineto{\pgfqpoint{4.544973in}{3.696637in}}%
\pgfpathlineto{\pgfqpoint{4.545816in}{3.692967in}}%
\pgfpathlineto{\pgfqpoint{4.547923in}{3.672863in}}%
\pgfpathlineto{\pgfqpoint{4.548556in}{3.675596in}}%
\pgfpathlineto{\pgfqpoint{4.549609in}{3.700581in}}%
\pgfpathlineto{\pgfqpoint{4.551921in}{3.836359in}}%
\pgfpathlineto{\pgfqpoint{4.554239in}{3.932563in}}%
\pgfpathlineto{\pgfqpoint{4.554450in}{3.931740in}}%
\pgfpathlineto{\pgfqpoint{4.555293in}{3.908751in}}%
\pgfpathlineto{\pgfqpoint{4.557400in}{3.751985in}}%
\pgfpathlineto{\pgfqpoint{4.559719in}{3.628083in}}%
\pgfpathlineto{\pgfqpoint{4.559929in}{3.628138in}}%
\pgfpathlineto{\pgfqpoint{4.560562in}{3.640898in}}%
\pgfpathlineto{\pgfqpoint{4.562458in}{3.753144in}}%
\pgfpathlineto{\pgfqpoint{4.564355in}{3.830143in}}%
\pgfpathlineto{\pgfqpoint{4.564566in}{3.829246in}}%
\pgfpathlineto{\pgfqpoint{4.565409in}{3.803719in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{3.594170in}}%
\pgfpathlineto{\pgfqpoint{4.569624in}{3.613317in}}%
\pgfpathlineto{\pgfqpoint{4.571099in}{3.762876in}}%
\pgfpathlineto{\pgfqpoint{4.574260in}{4.110595in}}%
\pgfpathlineto{\pgfqpoint{4.574471in}{4.108654in}}%
\pgfpathlineto{\pgfqpoint{4.575314in}{4.053437in}}%
\pgfpathlineto{\pgfqpoint{4.577211in}{3.708530in}}%
\pgfpathlineto{\pgfqpoint{4.580154in}{3.267145in}}%
\pgfpathlineto{\pgfqpoint{4.580365in}{3.266285in}}%
\pgfpathlineto{\pgfqpoint{4.580576in}{3.270059in}}%
\pgfpathlineto{\pgfqpoint{4.581630in}{3.348908in}}%
\pgfpathlineto{\pgfqpoint{4.584580in}{3.637811in}}%
\pgfpathlineto{\pgfqpoint{4.585002in}{3.628126in}}%
\pgfpathlineto{\pgfqpoint{4.586055in}{3.521605in}}%
\pgfpathlineto{\pgfqpoint{4.589638in}{2.983532in}}%
\pgfpathlineto{\pgfqpoint{4.590270in}{3.016521in}}%
\pgfpathlineto{\pgfqpoint{4.591535in}{3.263097in}}%
\pgfpathlineto{\pgfqpoint{4.595960in}{4.345323in}}%
\pgfpathlineto{\pgfqpoint{4.596171in}{4.338748in}}%
\pgfpathlineto{\pgfqpoint{4.597225in}{4.210322in}}%
\pgfpathlineto{\pgfqpoint{4.600808in}{3.587247in}}%
\pgfpathlineto{\pgfqpoint{4.601229in}{3.595919in}}%
\pgfpathlineto{\pgfqpoint{4.602283in}{3.718035in}}%
\pgfpathlineto{\pgfqpoint{4.605866in}{4.284509in}}%
\pgfpathlineto{\pgfqpoint{4.606287in}{4.265456in}}%
\pgfpathlineto{\pgfqpoint{4.607552in}{4.053967in}}%
\pgfpathlineto{\pgfqpoint{4.611971in}{3.055740in}}%
\pgfpathlineto{\pgfqpoint{4.612392in}{3.063203in}}%
\pgfpathlineto{\pgfqpoint{4.613446in}{3.171080in}}%
\pgfpathlineto{\pgfqpoint{4.618082in}{3.763601in}}%
\pgfpathlineto{\pgfqpoint{4.618293in}{3.762305in}}%
\pgfpathlineto{\pgfqpoint{4.619347in}{3.732209in}}%
\pgfpathlineto{\pgfqpoint{4.621244in}{3.683164in}}%
\pgfpathlineto{\pgfqpoint{4.621454in}{3.684398in}}%
\pgfpathlineto{\pgfqpoint{4.622297in}{3.706361in}}%
\pgfpathlineto{\pgfqpoint{4.625880in}{3.872252in}}%
\pgfpathlineto{\pgfqpoint{4.626723in}{3.856831in}}%
\pgfpathlineto{\pgfqpoint{4.628830in}{3.733255in}}%
\pgfpathlineto{\pgfqpoint{4.630516in}{3.675043in}}%
\pgfpathlineto{\pgfqpoint{4.630727in}{3.676223in}}%
\pgfpathlineto{\pgfqpoint{4.631570in}{3.701580in}}%
\pgfpathlineto{\pgfqpoint{4.635574in}{3.931713in}}%
\pgfpathlineto{\pgfqpoint{4.636417in}{3.907140in}}%
\pgfpathlineto{\pgfqpoint{4.638314in}{3.736323in}}%
\pgfpathlineto{\pgfqpoint{4.641679in}{3.475126in}}%
\pgfpathlineto{\pgfqpoint{4.642101in}{3.472568in}}%
\pgfpathlineto{\pgfqpoint{4.642522in}{3.476489in}}%
\pgfpathlineto{\pgfqpoint{4.643998in}{3.526206in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{3.757874in}}%
\pgfpathlineto{\pgfqpoint{4.651163in}{3.772087in}}%
\pgfpathlineto{\pgfqpoint{4.651584in}{3.769695in}}%
\pgfpathlineto{\pgfqpoint{4.652638in}{3.735432in}}%
\pgfpathlineto{\pgfqpoint{4.654535in}{3.565619in}}%
\pgfpathlineto{\pgfqpoint{4.658118in}{3.264892in}}%
\pgfpathlineto{\pgfqpoint{4.658750in}{3.279756in}}%
\pgfpathlineto{\pgfqpoint{4.660436in}{3.414870in}}%
\pgfpathlineto{\pgfqpoint{4.662965in}{3.586034in}}%
\pgfpathlineto{\pgfqpoint{4.663176in}{3.585350in}}%
\pgfpathlineto{\pgfqpoint{4.664019in}{3.556355in}}%
\pgfpathlineto{\pgfqpoint{4.666758in}{3.391908in}}%
\pgfpathlineto{\pgfqpoint{4.667391in}{3.411581in}}%
\pgfpathlineto{\pgfqpoint{4.668648in}{3.579018in}}%
\pgfpathlineto{\pgfqpoint{4.672863in}{4.483641in}}%
\pgfpathlineto{\pgfqpoint{4.673706in}{4.436205in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{4.083209in}}%
\pgfpathlineto{\pgfqpoint{4.678975in}{3.118155in}}%
\pgfpathlineto{\pgfqpoint{4.679397in}{3.129137in}}%
\pgfpathlineto{\pgfqpoint{4.680450in}{3.270422in}}%
\pgfpathlineto{\pgfqpoint{4.684033in}{3.864065in}}%
\pgfpathlineto{\pgfqpoint{4.684244in}{3.857890in}}%
\pgfpathlineto{\pgfqpoint{4.685297in}{3.742526in}}%
\pgfpathlineto{\pgfqpoint{4.688459in}{3.262151in}}%
\pgfpathlineto{\pgfqpoint{4.688880in}{3.273095in}}%
\pgfpathlineto{\pgfqpoint{4.689934in}{3.415542in}}%
\pgfpathlineto{\pgfqpoint{4.693938in}{4.222625in}}%
\pgfpathlineto{\pgfqpoint{4.694360in}{4.201104in}}%
\pgfpathlineto{\pgfqpoint{4.695624in}{3.981748in}}%
\pgfpathlineto{\pgfqpoint{4.698568in}{3.400674in}}%
\pgfpathlineto{\pgfqpoint{4.698989in}{3.410116in}}%
\pgfpathlineto{\pgfqpoint{4.700043in}{3.575611in}}%
\pgfpathlineto{\pgfqpoint{4.703837in}{4.545502in}}%
\pgfpathlineto{\pgfqpoint{4.704469in}{4.503785in}}%
\pgfpathlineto{\pgfqpoint{4.705733in}{4.157975in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.691550in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.691550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.671232in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.671232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706787in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.918517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563269in}{4.014658in}}%
\pgfpathlineto{\pgfqpoint{4.609565in}{4.014658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637343in}{4.014658in}}{\pgfqpoint{4.637343in}{4.042435in}}%
\pgfpathlineto{\pgfqpoint{4.637343in}{4.609565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637343in}{4.637343in}}{\pgfqpoint{4.609565in}{4.637343in}}%
\pgfpathlineto{\pgfqpoint{3.563269in}{4.637343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.535491in}{4.637343in}}{\pgfqpoint{3.535491in}{4.609565in}}%
\pgfpathlineto{\pgfqpoint{3.535491in}{4.042435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.535491in}{4.014658in}}{\pgfqpoint{3.563269in}{4.014658in}}%
\pgfpathlineto{\pgfqpoint{3.563269in}{4.014658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591047in}{4.533176in}}%
\pgfpathlineto{\pgfqpoint{3.729936in}{4.533176in}}%
\pgfpathlineto{\pgfqpoint{3.868825in}{4.533176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979936in,y=4.484565in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Co} = 0.50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591047in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{3.729936in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{3.868825in}{4.339503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979936in,y=4.290892in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Co} = 0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591047in}{4.145830in}}%
\pgfpathlineto{\pgfqpoint{3.729936in}{4.145830in}}%
\pgfpathlineto{\pgfqpoint{3.868825in}{4.145830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979936in,y=4.097219in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Co} = 0.10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727161in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385746in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385746in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385746in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044330in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.044330in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044330in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044330in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543612in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.704050in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.704050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.704050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383025in, y=0.655825in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.044573in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.044573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.044573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560494in, y=0.996347in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.385095in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.385095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.385095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491050in, y=1.336870in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.725618in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.725618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.725618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491050in, y=1.677393in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.066141in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.066141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.066141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491050in, y=2.017915in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327469in,y=1.459258in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{z} \, /\,  g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.011264in}}%
\pgfpathlineto{\pgfqpoint{0.937908in}{1.012313in}}%
\pgfpathlineto{\pgfqpoint{0.956876in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{0.970574in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{0.980058in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{0.995864in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{1.002186in}{1.049429in}}%
\pgfpathlineto{\pgfqpoint{1.008509in}{1.064759in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{1.086157in}}%
\pgfpathlineto{\pgfqpoint{1.021153in}{1.116836in}}%
\pgfpathlineto{\pgfqpoint{1.027477in}{1.160796in}}%
\pgfpathlineto{\pgfqpoint{1.033799in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.039068in}{1.297571in}}%
\pgfpathlineto{\pgfqpoint{1.045390in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{1.051712in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{1.059089in}{1.882154in}}%
\pgfpathlineto{\pgfqpoint{1.068572in}{2.238192in}}%
\pgfpathlineto{\pgfqpoint{1.071733in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{1.072787in}{2.296356in}}%
\pgfpathlineto{\pgfqpoint{1.073841in}{2.294240in}}%
\pgfpathlineto{\pgfqpoint{1.075948in}{2.268583in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{2.180542in}}%
\pgfpathlineto{\pgfqpoint{1.090701in}{1.760988in}}%
\pgfpathlineto{\pgfqpoint{1.092808in}{1.745841in}}%
\pgfpathlineto{\pgfqpoint{1.093862in}{1.747829in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.766468in}}%
\pgfpathlineto{\pgfqpoint{1.102292in}{1.837482in}}%
\pgfpathlineto{\pgfqpoint{1.103345in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{1.105453in}{1.815784in}}%
\pgfpathlineto{\pgfqpoint{1.108615in}{1.738684in}}%
\pgfpathlineto{\pgfqpoint{1.117045in}{1.480698in}}%
\pgfpathlineto{\pgfqpoint{1.119152in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{1.120206in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{1.122313in}{1.495276in}}%
\pgfpathlineto{\pgfqpoint{1.130743in}{1.650685in}}%
\pgfpathlineto{\pgfqpoint{1.131797in}{1.650394in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.137066in}{1.545226in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{1.323696in}}%
\pgfpathlineto{\pgfqpoint{1.146549in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{1.147603in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{1.149710in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{1.484818in}}%
\pgfpathlineto{\pgfqpoint{1.157087in}{1.489649in}}%
\pgfpathlineto{\pgfqpoint{1.158140in}{1.485294in}}%
\pgfpathlineto{\pgfqpoint{1.160248in}{1.449305in}}%
\pgfpathlineto{\pgfqpoint{1.165517in}{1.271613in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{1.197540in}}%
\pgfpathlineto{\pgfqpoint{1.169731in}{1.189805in}}%
\pgfpathlineto{\pgfqpoint{1.170785in}{1.191712in}}%
\pgfpathlineto{\pgfqpoint{1.172893in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.182376in}{1.447971in}}%
\pgfpathlineto{\pgfqpoint{1.183430in}{1.440258in}}%
\pgfpathlineto{\pgfqpoint{1.185537in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{1.192914in}{1.185310in}}%
\pgfpathlineto{\pgfqpoint{1.193967in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.195022in}{1.180301in}}%
\pgfpathlineto{\pgfqpoint{1.197129in}{1.213721in}}%
\pgfpathlineto{\pgfqpoint{1.201344in}{1.360152in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.499903in}}%
\pgfpathlineto{\pgfqpoint{1.207667in}{1.519501in}}%
\pgfpathlineto{\pgfqpoint{1.208720in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{1.210828in}{1.449926in}}%
\pgfpathlineto{\pgfqpoint{1.215043in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{1.219258in}{0.962552in}}%
\pgfpathlineto{\pgfqpoint{1.221365in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{1.222419in}{0.956433in}}%
\pgfpathlineto{\pgfqpoint{1.224526in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{1.234010in}{1.734478in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{1.730946in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{1.659791in}}%
\pgfpathlineto{\pgfqpoint{1.242440in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{1.245601in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{1.247709in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{1.248762in}{1.092326in}}%
\pgfpathlineto{\pgfqpoint{1.250870in}{1.137583in}}%
\pgfpathlineto{\pgfqpoint{1.260353in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{1.261407in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{1.263515in}{1.416543in}}%
\pgfpathlineto{\pgfqpoint{1.272998in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{1.274052in}{1.217114in}}%
\pgfpathlineto{\pgfqpoint{1.276159in}{1.246864in}}%
\pgfpathlineto{\pgfqpoint{1.283536in}{1.386004in}}%
\pgfpathlineto{\pgfqpoint{1.284590in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.286697in}{1.349527in}}%
\pgfpathlineto{\pgfqpoint{1.290912in}{1.210500in}}%
\pgfpathlineto{\pgfqpoint{1.295127in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{1.297235in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{1.298288in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{1.300396in}{1.117658in}}%
\pgfpathlineto{\pgfqpoint{1.308826in}{1.323225in}}%
\pgfpathlineto{\pgfqpoint{1.309880in}{1.326226in}}%
\pgfpathlineto{\pgfqpoint{1.310933in}{1.320279in}}%
\pgfpathlineto{\pgfqpoint{1.313041in}{1.282161in}}%
\pgfpathlineto{\pgfqpoint{1.318309in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{1.322524in}{1.022812in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{1.325686in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{1.334115in}{1.422800in}}%
\pgfpathlineto{\pgfqpoint{1.335169in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.367765in}}%
\pgfpathlineto{\pgfqpoint{1.346760in}{0.982348in}}%
\pgfpathlineto{\pgfqpoint{1.347814in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{1.024301in}}%
\pgfpathlineto{\pgfqpoint{1.354136in}{1.196669in}}%
\pgfpathlineto{\pgfqpoint{1.358351in}{1.346052in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{1.361513in}{1.377542in}}%
\pgfpathlineto{\pgfqpoint{1.362566in}{1.372761in}}%
\pgfpathlineto{\pgfqpoint{1.364674in}{1.346390in}}%
\pgfpathlineto{\pgfqpoint{1.369943in}{1.232430in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{1.104794in}}%
\pgfpathlineto{\pgfqpoint{1.378373in}{1.088187in}}%
\pgfpathlineto{\pgfqpoint{1.379427in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{1.381534in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.384695in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.391015in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{1.392068in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.393122in}{1.398094in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{1.347326in}}%
\pgfpathlineto{\pgfqpoint{1.398391in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{1.403659in}{0.874805in}}%
\pgfpathlineto{\pgfqpoint{1.405767in}{0.840907in}}%
\pgfpathlineto{\pgfqpoint{1.406821in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{1.408928in}{0.953509in}}%
\pgfpathlineto{\pgfqpoint{1.414203in}{1.423387in}}%
\pgfpathlineto{\pgfqpoint{1.417364in}{1.610593in}}%
\pgfpathlineto{\pgfqpoint{1.418418in}{1.621060in}}%
\pgfpathlineto{\pgfqpoint{1.419472in}{1.601114in}}%
\pgfpathlineto{\pgfqpoint{1.421579in}{1.474841in}}%
\pgfpathlineto{\pgfqpoint{1.430009in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.431063in}{0.766766in}}%
\pgfpathlineto{\pgfqpoint{1.433171in}{0.885214in}}%
\pgfpathlineto{\pgfqpoint{1.441600in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{1.442654in}{1.619682in}}%
\pgfpathlineto{\pgfqpoint{1.444762in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{1.453191in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{1.454245in}{0.756398in}}%
\pgfpathlineto{\pgfqpoint{1.456353in}{0.885777in}}%
\pgfpathlineto{\pgfqpoint{1.464783in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{1.465836in}{1.640625in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{0.622161in}}%
\pgfpathlineto{\pgfqpoint{1.477427in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{1.479535in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{1.487965in}{1.768500in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{1.770989in}}%
\pgfpathlineto{\pgfqpoint{1.491126in}{1.660907in}}%
\pgfpathlineto{\pgfqpoint{1.495341in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{1.501663in}{0.730983in}}%
\pgfpathlineto{\pgfqpoint{1.503771in}{0.801351in}}%
\pgfpathlineto{\pgfqpoint{1.507986in}{1.113330in}}%
\pgfpathlineto{\pgfqpoint{1.512201in}{1.405105in}}%
\pgfpathlineto{\pgfqpoint{1.514308in}{1.471252in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{1.476145in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{1.460756in}}%
\pgfpathlineto{\pgfqpoint{1.518523in}{1.369564in}}%
\pgfpathlineto{\pgfqpoint{1.522738in}{1.010059in}}%
\pgfpathlineto{\pgfqpoint{1.526953in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{1.528007in}{0.705085in}}%
\pgfpathlineto{\pgfqpoint{1.529060in}{0.724076in}}%
\pgfpathlineto{\pgfqpoint{1.531168in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{1.537490in}{1.319593in}}%
\pgfpathlineto{\pgfqpoint{1.538544in}{1.334765in}}%
\pgfpathlineto{\pgfqpoint{1.539598in}{1.325285in}}%
\pgfpathlineto{\pgfqpoint{1.542759in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.144870in}}%
\pgfpathlineto{\pgfqpoint{1.545920in}{1.137179in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{1.149359in}}%
\pgfpathlineto{\pgfqpoint{1.550135in}{1.268851in}}%
\pgfpathlineto{\pgfqpoint{1.552243in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{1.553296in}{1.340122in}}%
\pgfpathlineto{\pgfqpoint{1.554350in}{1.315205in}}%
\pgfpathlineto{\pgfqpoint{1.556458in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{1.561726in}{0.781098in}}%
\pgfpathlineto{\pgfqpoint{1.562780in}{0.781445in}}%
\pgfpathlineto{\pgfqpoint{1.564887in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.572264in}{1.734656in}}%
\pgfpathlineto{\pgfqpoint{1.573317in}{1.734729in}}%
\pgfpathlineto{\pgfqpoint{1.575425in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{1.583848in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.584902in}{0.664939in}}%
\pgfpathlineto{\pgfqpoint{1.587009in}{0.815956in}}%
\pgfpathlineto{\pgfqpoint{1.594385in}{1.609980in}}%
\pgfpathlineto{\pgfqpoint{1.595439in}{1.607262in}}%
\pgfpathlineto{\pgfqpoint{1.597547in}{1.469823in}}%
\pgfpathlineto{\pgfqpoint{1.604923in}{0.702156in}}%
\pgfpathlineto{\pgfqpoint{1.605976in}{0.706042in}}%
\pgfpathlineto{\pgfqpoint{1.608084in}{0.820042in}}%
\pgfpathlineto{\pgfqpoint{1.614406in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{1.616514in}{1.379004in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{1.376384in}}%
\pgfpathlineto{\pgfqpoint{1.619675in}{1.341311in}}%
\pgfpathlineto{\pgfqpoint{1.623890in}{1.215245in}}%
\pgfpathlineto{\pgfqpoint{1.632320in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{1.633374in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{1.635481in}{0.965917in}}%
\pgfpathlineto{\pgfqpoint{1.641803in}{1.285162in}}%
\pgfpathlineto{\pgfqpoint{1.642857in}{1.289542in}}%
\pgfpathlineto{\pgfqpoint{1.644965in}{1.251472in}}%
\pgfpathlineto{\pgfqpoint{1.649180in}{1.150156in}}%
\pgfpathlineto{\pgfqpoint{1.650233in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{1.652341in}{1.165009in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{1.188882in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.191306in}}%
\pgfpathlineto{\pgfqpoint{1.656556in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{1.658663in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{1.664986in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{1.666039in}{0.926092in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{1.669201in}{0.991271in}}%
\pgfpathlineto{\pgfqpoint{1.673416in}{1.208735in}}%
\pgfpathlineto{\pgfqpoint{1.677630in}{1.394383in}}%
\pgfpathlineto{\pgfqpoint{1.678684in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{1.679738in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{1.681845in}{1.289631in}}%
\pgfpathlineto{\pgfqpoint{1.689222in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{1.690275in}{0.771143in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{0.888974in}}%
\pgfpathlineto{\pgfqpoint{1.698705in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{1.699759in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{1.700813in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{1.702920in}{1.330560in}}%
\pgfpathlineto{\pgfqpoint{1.709243in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{1.711350in}{0.805269in}}%
\pgfpathlineto{\pgfqpoint{1.712404in}{0.811858in}}%
\pgfpathlineto{\pgfqpoint{1.714511in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{1.719780in}{1.057699in}}%
\pgfpathlineto{\pgfqpoint{1.726102in}{1.321617in}}%
\pgfpathlineto{\pgfqpoint{1.727156in}{1.329208in}}%
\pgfpathlineto{\pgfqpoint{1.728210in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{1.730317in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.736640in}{0.909321in}}%
\pgfpathlineto{\pgfqpoint{1.737693in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{0.918519in}}%
\pgfpathlineto{\pgfqpoint{1.740855in}{1.012126in}}%
\pgfpathlineto{\pgfqpoint{1.746123in}{1.324513in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.344400in}}%
\pgfpathlineto{\pgfqpoint{1.748224in}{1.340366in}}%
\pgfpathlineto{\pgfqpoint{1.750332in}{1.265692in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{0.870764in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.760869in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{1.768245in}{1.391588in}}%
\pgfpathlineto{\pgfqpoint{1.769299in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{1.306939in}}%
\pgfpathlineto{\pgfqpoint{1.779836in}{0.761607in}}%
\pgfpathlineto{\pgfqpoint{1.781944in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{1.789320in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{1.343667in}}%
\pgfpathlineto{\pgfqpoint{1.792481in}{1.272958in}}%
\pgfpathlineto{\pgfqpoint{1.799857in}{0.924723in}}%
\pgfpathlineto{\pgfqpoint{1.800911in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{0.915986in}}%
\pgfpathlineto{\pgfqpoint{1.804072in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.808287in}{1.144163in}}%
\pgfpathlineto{\pgfqpoint{1.812502in}{1.293945in}}%
\pgfpathlineto{\pgfqpoint{1.813556in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{1.814609in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{1.816717in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{1.828308in}{0.927643in}}%
\pgfpathlineto{\pgfqpoint{1.829362in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{1.830415in}{0.922154in}}%
\pgfpathlineto{\pgfqpoint{1.832523in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{1.845168in}{1.233852in}}%
\pgfpathlineto{\pgfqpoint{1.847275in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{1.848329in}{1.234966in}}%
\pgfpathlineto{\pgfqpoint{1.850436in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{1.856759in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{1.858866in}{0.929246in}}%
\pgfpathlineto{\pgfqpoint{1.859920in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{1.862028in}{0.968705in}}%
\pgfpathlineto{\pgfqpoint{1.868350in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{1.869404in}{1.108419in}}%
\pgfpathlineto{\pgfqpoint{1.871511in}{1.078694in}}%
\pgfpathlineto{\pgfqpoint{1.875726in}{0.995802in}}%
\pgfpathlineto{\pgfqpoint{1.876780in}{0.994200in}}%
\pgfpathlineto{\pgfqpoint{1.878887in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{1.883102in}{1.106420in}}%
\pgfpathlineto{\pgfqpoint{1.884156in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{1.885210in}{1.109046in}}%
\pgfpathlineto{\pgfqpoint{1.887317in}{1.103023in}}%
\pgfpathlineto{\pgfqpoint{1.888371in}{1.107153in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{1.134920in}}%
\pgfpathlineto{\pgfqpoint{1.893640in}{1.173903in}}%
\pgfpathlineto{\pgfqpoint{1.894693in}{1.169351in}}%
\pgfpathlineto{\pgfqpoint{1.896801in}{1.124565in}}%
\pgfpathlineto{\pgfqpoint{1.904177in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{1.905231in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{1.907338in}{0.949439in}}%
\pgfpathlineto{\pgfqpoint{1.914714in}{1.275777in}}%
\pgfpathlineto{\pgfqpoint{1.915761in}{1.259578in}}%
\pgfpathlineto{\pgfqpoint{1.918923in}{1.098081in}}%
\pgfpathlineto{\pgfqpoint{1.922084in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{1.923138in}{0.958550in}}%
\pgfpathlineto{\pgfqpoint{1.925245in}{0.989028in}}%
\pgfpathlineto{\pgfqpoint{1.928406in}{1.035839in}}%
\pgfpathlineto{\pgfqpoint{1.929460in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{1.933675in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{1.934729in}{0.973967in}}%
\pgfpathlineto{\pgfqpoint{1.936836in}{1.023854in}}%
\pgfpathlineto{\pgfqpoint{1.941051in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{1.942105in}{1.167266in}}%
\pgfpathlineto{\pgfqpoint{1.943159in}{1.161922in}}%
\pgfpathlineto{\pgfqpoint{1.945266in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.950535in}{0.899739in}}%
\pgfpathlineto{\pgfqpoint{1.951588in}{0.895318in}}%
\pgfpathlineto{\pgfqpoint{1.952642in}{0.909734in}}%
\pgfpathlineto{\pgfqpoint{1.957911in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{1.963180in}{0.976785in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{0.980332in}}%
\pgfpathlineto{\pgfqpoint{1.966341in}{1.053442in}}%
\pgfpathlineto{\pgfqpoint{1.970556in}{1.272320in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{1.287032in}}%
\pgfpathlineto{\pgfqpoint{1.972663in}{1.275784in}}%
\pgfpathlineto{\pgfqpoint{1.974771in}{1.186522in}}%
\pgfpathlineto{\pgfqpoint{1.980039in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{0.880468in}}%
\pgfpathlineto{\pgfqpoint{1.982147in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{1.984254in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{1.988469in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{1.989523in}{1.065199in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{1.028910in}}%
\pgfpathlineto{\pgfqpoint{1.993738in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{1.994792in}{0.987672in}}%
\pgfpathlineto{\pgfqpoint{1.996899in}{1.032332in}}%
\pgfpathlineto{\pgfqpoint{2.000060in}{1.104788in}}%
\pgfpathlineto{\pgfqpoint{2.001114in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{2.004275in}{0.955286in}}%
\pgfpathlineto{\pgfqpoint{2.006383in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{2.007436in}{0.890809in}}%
\pgfpathlineto{\pgfqpoint{2.009544in}{0.969326in}}%
\pgfpathlineto{\pgfqpoint{2.012705in}{1.114288in}}%
\pgfpathlineto{\pgfqpoint{2.014813in}{1.136337in}}%
\pgfpathlineto{\pgfqpoint{2.016920in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{2.025350in}{0.963541in}}%
\pgfpathlineto{\pgfqpoint{2.026404in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{2.028511in}{1.017706in}}%
\pgfpathlineto{\pgfqpoint{2.031672in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{2.032726in}{1.097397in}}%
\pgfpathlineto{\pgfqpoint{2.036941in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{1.046223in}}%
\pgfpathlineto{\pgfqpoint{2.043263in}{1.268334in}}%
\pgfpathlineto{\pgfqpoint{2.044317in}{1.244738in}}%
\pgfpathlineto{\pgfqpoint{2.050640in}{0.903468in}}%
\pgfpathlineto{\pgfqpoint{2.052747in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{2.054854in}{0.991059in}}%
\pgfpathlineto{\pgfqpoint{2.055908in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{2.060123in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{2.062231in}{0.983648in}}%
\pgfpathlineto{\pgfqpoint{2.067499in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{2.071714in}{1.173217in}}%
\pgfpathlineto{\pgfqpoint{2.072768in}{1.164964in}}%
\pgfpathlineto{\pgfqpoint{2.074875in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{2.079090in}{0.824906in}}%
\pgfpathlineto{\pgfqpoint{2.080144in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{2.082252in}{0.901232in}}%
\pgfpathlineto{\pgfqpoint{2.085406in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{2.086460in}{1.093204in}}%
\pgfpathlineto{\pgfqpoint{2.087514in}{1.081885in}}%
\pgfpathlineto{\pgfqpoint{2.090675in}{1.026121in}}%
\pgfpathlineto{\pgfqpoint{2.091729in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{1.206544in}}%
\pgfpathlineto{\pgfqpoint{2.096997in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{2.099105in}{1.107966in}}%
\pgfpathlineto{\pgfqpoint{2.102266in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{2.103320in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{2.107535in}{1.094056in}}%
\pgfpathlineto{\pgfqpoint{2.108588in}{1.090462in}}%
\pgfpathlineto{\pgfqpoint{2.112803in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{2.115965in}{1.043652in}}%
\pgfpathlineto{\pgfqpoint{2.117018in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{2.121233in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{2.122287in}{0.945224in}}%
\pgfpathlineto{\pgfqpoint{2.124394in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{1.153096in}}%
\pgfpathlineto{\pgfqpoint{2.128609in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{2.132824in}{0.992966in}}%
\pgfpathlineto{\pgfqpoint{2.133878in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{2.138093in}{1.118436in}}%
\pgfpathlineto{\pgfqpoint{2.139147in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{2.141254in}{1.044986in}}%
\pgfpathlineto{\pgfqpoint{2.144415in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{2.145469in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{2.148630in}{1.031613in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{2.153899in}{0.964909in}}%
\pgfpathlineto{\pgfqpoint{2.154953in}{0.975294in}}%
\pgfpathlineto{\pgfqpoint{2.159168in}{1.066472in}}%
\pgfpathlineto{\pgfqpoint{2.160221in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{2.163383in}{1.006471in}}%
\pgfpathlineto{\pgfqpoint{2.164436in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{2.166544in}{1.069597in}}%
\pgfpathlineto{\pgfqpoint{2.168651in}{1.128219in}}%
\pgfpathlineto{\pgfqpoint{2.169705in}{1.126497in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{1.049200in}}%
\pgfpathlineto{\pgfqpoint{2.174974in}{0.931098in}}%
\pgfpathlineto{\pgfqpoint{2.176027in}{0.942037in}}%
\pgfpathlineto{\pgfqpoint{2.181296in}{1.115452in}}%
\pgfpathlineto{\pgfqpoint{2.183404in}{1.059214in}}%
\pgfpathlineto{\pgfqpoint{2.186565in}{0.976738in}}%
\pgfpathlineto{\pgfqpoint{2.187619in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{2.191833in}{1.065628in}}%
\pgfpathlineto{\pgfqpoint{2.192887in}{1.062167in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{2.197102in}{1.034476in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{1.075435in}}%
\pgfpathlineto{\pgfqpoint{2.203425in}{1.045584in}}%
\pgfpathlineto{\pgfqpoint{2.206586in}{0.985225in}}%
\pgfpathlineto{\pgfqpoint{2.207639in}{0.982163in}}%
\pgfpathlineto{\pgfqpoint{2.209747in}{0.999136in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.013910in}}%
\pgfpathlineto{\pgfqpoint{2.212908in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{2.215016in}{1.005398in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{1.008011in}}%
\pgfpathlineto{\pgfqpoint{2.218177in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{2.222392in}{1.108799in}}%
\pgfpathlineto{\pgfqpoint{2.223446in}{1.111031in}}%
\pgfpathlineto{\pgfqpoint{2.225553in}{1.103295in}}%
\pgfpathlineto{\pgfqpoint{2.230822in}{1.080373in}}%
\pgfpathlineto{\pgfqpoint{2.237144in}{1.013097in}}%
\pgfpathlineto{\pgfqpoint{2.238198in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{0.968823in}}%
\pgfpathlineto{\pgfqpoint{2.244520in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{2.245574in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{2.247681in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{2.250843in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{2.251896in}{1.098576in}}%
\pgfpathlineto{\pgfqpoint{2.256105in}{0.990403in}}%
\pgfpathlineto{\pgfqpoint{2.257158in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{2.262427in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{2.264535in}{1.071939in}}%
\pgfpathlineto{\pgfqpoint{2.267696in}{0.992879in}}%
\pgfpathlineto{\pgfqpoint{2.268750in}{0.998453in}}%
\pgfpathlineto{\pgfqpoint{2.271911in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{2.274018in}{0.980188in}}%
\pgfpathlineto{\pgfqpoint{2.276126in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{2.277179in}{0.916316in}}%
\pgfpathlineto{\pgfqpoint{2.279287in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{2.282448in}{1.123541in}}%
\pgfpathlineto{\pgfqpoint{2.283502in}{1.114671in}}%
\pgfpathlineto{\pgfqpoint{2.287717in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{2.288771in}{0.957129in}}%
\pgfpathlineto{\pgfqpoint{2.294039in}{1.175993in}}%
\pgfpathlineto{\pgfqpoint{2.296147in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{2.299308in}{0.909388in}}%
\pgfpathlineto{\pgfqpoint{2.300362in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{2.305630in}{1.091056in}}%
\pgfpathlineto{\pgfqpoint{2.309845in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.310899in}{0.987987in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.122532in}}%
\pgfpathlineto{\pgfqpoint{2.318275in}{1.074362in}}%
\pgfpathlineto{\pgfqpoint{2.321436in}{1.008682in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{1.006725in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{1.007666in}}%
\pgfpathlineto{\pgfqpoint{2.324598in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{2.326705in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{2.328812in}{0.931055in}}%
\pgfpathlineto{\pgfqpoint{2.329866in}{0.932786in}}%
\pgfpathlineto{\pgfqpoint{2.331974in}{0.997680in}}%
\pgfpathlineto{\pgfqpoint{2.335135in}{1.125314in}}%
\pgfpathlineto{\pgfqpoint{2.336189in}{1.130174in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{1.073585in}}%
\pgfpathlineto{\pgfqpoint{2.341457in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{2.342511in}{1.000629in}}%
\pgfpathlineto{\pgfqpoint{2.346726in}{1.107375in}}%
\pgfpathlineto{\pgfqpoint{2.347780in}{1.101813in}}%
\pgfpathlineto{\pgfqpoint{2.350941in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{2.353048in}{0.958721in}}%
\pgfpathlineto{\pgfqpoint{2.354102in}{0.954964in}}%
\pgfpathlineto{\pgfqpoint{2.356210in}{0.974776in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.000196in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.000196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.011264in}}%
\pgfpathlineto{\pgfqpoint{0.937382in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{0.957930in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.018698in}}%
\pgfpathlineto{\pgfqpoint{0.979532in}{1.023465in}}%
\pgfpathlineto{\pgfqpoint{0.987962in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{0.995338in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{1.001661in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{1.007983in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.088362in}}%
\pgfpathlineto{\pgfqpoint{1.020101in}{1.117119in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{1.161003in}}%
\pgfpathlineto{\pgfqpoint{1.032219in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.038015in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{1.043810in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.049606in}{1.568202in}}%
\pgfpathlineto{\pgfqpoint{1.056982in}{1.837388in}}%
\pgfpathlineto{\pgfqpoint{1.067519in}{2.226052in}}%
\pgfpathlineto{\pgfqpoint{1.070681in}{2.276118in}}%
\pgfpathlineto{\pgfqpoint{1.071735in}{2.280381in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{2.279974in}}%
\pgfpathlineto{\pgfqpoint{1.073315in}{2.273967in}}%
\pgfpathlineto{\pgfqpoint{1.075423in}{2.241399in}}%
\pgfpathlineto{\pgfqpoint{1.078584in}{2.147415in}}%
\pgfpathlineto{\pgfqpoint{1.089121in}{1.785085in}}%
\pgfpathlineto{\pgfqpoint{1.091756in}{1.762548in}}%
\pgfpathlineto{\pgfqpoint{1.092283in}{1.762125in}}%
\pgfpathlineto{\pgfqpoint{1.092809in}{1.762874in}}%
\pgfpathlineto{\pgfqpoint{1.094390in}{1.770991in}}%
\pgfpathlineto{\pgfqpoint{1.100712in}{1.819092in}}%
\pgfpathlineto{\pgfqpoint{1.101239in}{1.818885in}}%
\pgfpathlineto{\pgfqpoint{1.102293in}{1.814737in}}%
\pgfpathlineto{\pgfqpoint{1.104401in}{1.790327in}}%
\pgfpathlineto{\pgfqpoint{1.107562in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{1.115465in}{1.514790in}}%
\pgfpathlineto{\pgfqpoint{1.117572in}{1.500912in}}%
\pgfpathlineto{\pgfqpoint{1.118099in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{1.119153in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{1.121260in}{1.526245in}}%
\pgfpathlineto{\pgfqpoint{1.128636in}{1.615055in}}%
\pgfpathlineto{\pgfqpoint{1.129163in}{1.615635in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{1.614940in}}%
\pgfpathlineto{\pgfqpoint{1.131271in}{1.605039in}}%
\pgfpathlineto{\pgfqpoint{1.133905in}{1.564198in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{1.364208in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{1.363852in}}%
\pgfpathlineto{\pgfqpoint{1.145496in}{1.364810in}}%
\pgfpathlineto{\pgfqpoint{1.147077in}{1.374950in}}%
\pgfpathlineto{\pgfqpoint{1.150765in}{1.424163in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{1.154452in}{1.456624in}}%
\pgfpathlineto{\pgfqpoint{1.154979in}{1.456222in}}%
\pgfpathlineto{\pgfqpoint{1.156033in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{1.158140in}{1.420415in}}%
\pgfpathlineto{\pgfqpoint{1.163409in}{1.286864in}}%
\pgfpathlineto{\pgfqpoint{1.166570in}{1.235350in}}%
\pgfpathlineto{\pgfqpoint{1.167624in}{1.230934in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{1.169204in}{1.237271in}}%
\pgfpathlineto{\pgfqpoint{1.171311in}{1.266948in}}%
\pgfpathlineto{\pgfqpoint{1.179741in}{1.411495in}}%
\pgfpathlineto{\pgfqpoint{1.180795in}{1.408022in}}%
\pgfpathlineto{\pgfqpoint{1.182376in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{1.306817in}}%
\pgfpathlineto{\pgfqpoint{1.190278in}{1.225559in}}%
\pgfpathlineto{\pgfqpoint{1.191859in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{1.192912in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{1.195020in}{1.251674in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{1.355667in}}%
\pgfpathlineto{\pgfqpoint{1.203976in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.205556in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{1.206610in}{1.458688in}}%
\pgfpathlineto{\pgfqpoint{1.208191in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{1.219255in}{1.024982in}}%
\pgfpathlineto{\pgfqpoint{1.219782in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{1.220835in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{1.222942in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{1.226631in}{1.335623in}}%
\pgfpathlineto{\pgfqpoint{1.231372in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{1.233480in}{1.625689in}}%
\pgfpathlineto{\pgfqpoint{1.234534in}{1.615986in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.557692in}}%
\pgfpathlineto{\pgfqpoint{1.246124in}{1.220438in}}%
\pgfpathlineto{\pgfqpoint{1.247705in}{1.213085in}}%
\pgfpathlineto{\pgfqpoint{1.248758in}{1.216582in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{1.238502in}}%
\pgfpathlineto{\pgfqpoint{1.259822in}{1.354065in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{1.262456in}{1.355521in}}%
\pgfpathlineto{\pgfqpoint{1.264564in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{1.272993in}{1.295538in}}%
\pgfpathlineto{\pgfqpoint{1.274047in}{1.297111in}}%
\pgfpathlineto{\pgfqpoint{1.276154in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{1.334929in}}%
\pgfpathlineto{\pgfqpoint{1.281950in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{1.283530in}{1.325755in}}%
\pgfpathlineto{\pgfqpoint{1.286165in}{1.289906in}}%
\pgfpathlineto{\pgfqpoint{1.294067in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.295648in}{1.154121in}}%
\pgfpathlineto{\pgfqpoint{1.296701in}{1.156310in}}%
\pgfpathlineto{\pgfqpoint{1.298809in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{1.307765in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{1.308819in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{1.206266in}}%
\pgfpathlineto{\pgfqpoint{1.319356in}{1.106292in}}%
\pgfpathlineto{\pgfqpoint{1.319883in}{1.104835in}}%
\pgfpathlineto{\pgfqpoint{1.320410in}{1.105232in}}%
\pgfpathlineto{\pgfqpoint{1.321463in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.323570in}{1.148078in}}%
\pgfpathlineto{\pgfqpoint{1.332000in}{1.345981in}}%
\pgfpathlineto{\pgfqpoint{1.333054in}{1.340619in}}%
\pgfpathlineto{\pgfqpoint{1.335161in}{1.301607in}}%
\pgfpathlineto{\pgfqpoint{1.343591in}{1.091389in}}%
\pgfpathlineto{\pgfqpoint{1.344117in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{1.345171in}{1.095780in}}%
\pgfpathlineto{\pgfqpoint{1.347279in}{1.125289in}}%
\pgfpathlineto{\pgfqpoint{1.355181in}{1.259156in}}%
\pgfpathlineto{\pgfqpoint{1.356235in}{1.261728in}}%
\pgfpathlineto{\pgfqpoint{1.356762in}{1.261559in}}%
\pgfpathlineto{\pgfqpoint{1.358342in}{1.256848in}}%
\pgfpathlineto{\pgfqpoint{1.362557in}{1.240917in}}%
\pgfpathlineto{\pgfqpoint{1.363611in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{1.365191in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{1.369406in}{1.260813in}}%
\pgfpathlineto{\pgfqpoint{1.370460in}{1.258393in}}%
\pgfpathlineto{\pgfqpoint{1.372041in}{1.246231in}}%
\pgfpathlineto{\pgfqpoint{1.374674in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{1.380470in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{1.381524in}{1.095427in}}%
\pgfpathlineto{\pgfqpoint{1.382577in}{1.102310in}}%
\pgfpathlineto{\pgfqpoint{1.384685in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{1.392589in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{1.393115in}{1.362158in}}%
\pgfpathlineto{\pgfqpoint{1.394169in}{1.349978in}}%
\pgfpathlineto{\pgfqpoint{1.396277in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{1.404706in}{0.901167in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{0.901222in}}%
\pgfpathlineto{\pgfqpoint{1.406287in}{0.916569in}}%
\pgfpathlineto{\pgfqpoint{1.408395in}{1.006019in}}%
\pgfpathlineto{\pgfqpoint{1.417351in}{1.534780in}}%
\pgfpathlineto{\pgfqpoint{1.417878in}{1.530869in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{1.422093in}{1.307888in}}%
\pgfpathlineto{\pgfqpoint{1.427889in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{1.428942in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.429469in}{0.897248in}}%
\pgfpathlineto{\pgfqpoint{1.430523in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{1.432630in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{1.439480in}{1.436480in}}%
\pgfpathlineto{\pgfqpoint{1.440533in}{1.443231in}}%
\pgfpathlineto{\pgfqpoint{1.441587in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{1.443695in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{0.937527in}}%
\pgfpathlineto{\pgfqpoint{1.451591in}{0.934863in}}%
\pgfpathlineto{\pgfqpoint{1.452118in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{1.456333in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{1.461602in}{1.429570in}}%
\pgfpathlineto{\pgfqpoint{1.462655in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{1.463182in}{1.442785in}}%
\pgfpathlineto{\pgfqpoint{1.464236in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.466343in}{1.318329in}}%
\pgfpathlineto{\pgfqpoint{1.473720in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{1.474246in}{0.875413in}}%
\pgfpathlineto{\pgfqpoint{1.475300in}{0.891931in}}%
\pgfpathlineto{\pgfqpoint{1.477408in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{1.485311in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{1.485838in}{1.440968in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{1.487418in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.489526in}{1.350058in}}%
\pgfpathlineto{\pgfqpoint{1.496375in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{1.498482in}{1.065831in}}%
\pgfpathlineto{\pgfqpoint{1.499536in}{1.068182in}}%
\pgfpathlineto{\pgfqpoint{1.502170in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{1.506385in}{1.125535in}}%
\pgfpathlineto{\pgfqpoint{1.509547in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{1.514815in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.515342in}{1.299357in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{1.516923in}{1.284055in}}%
\pgfpathlineto{\pgfqpoint{1.519030in}{1.210279in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{0.906400in}}%
\pgfpathlineto{\pgfqpoint{1.526406in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{1.527987in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{1.534836in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{1.535363in}{1.215467in}}%
\pgfpathlineto{\pgfqpoint{1.536944in}{1.186571in}}%
\pgfpathlineto{\pgfqpoint{1.542212in}{1.042682in}}%
\pgfpathlineto{\pgfqpoint{1.542739in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{1.550642in}{1.315546in}}%
\pgfpathlineto{\pgfqpoint{1.551169in}{1.313274in}}%
\pgfpathlineto{\pgfqpoint{1.552750in}{1.274016in}}%
\pgfpathlineto{\pgfqpoint{1.559072in}{1.002356in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.560653in}{1.026595in}}%
\pgfpathlineto{\pgfqpoint{1.562760in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{1.568029in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{1.569083in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.570136in}{1.445247in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{1.344206in}}%
\pgfpathlineto{\pgfqpoint{1.580674in}{0.829611in}}%
\pgfpathlineto{\pgfqpoint{1.581727in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{1.583835in}{0.966480in}}%
\pgfpathlineto{\pgfqpoint{1.591211in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{1.591738in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{1.592792in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{1.600168in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{1.601748in}{0.985069in}}%
\pgfpathlineto{\pgfqpoint{1.602275in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{1.603856in}{1.002635in}}%
\pgfpathlineto{\pgfqpoint{1.608071in}{1.055272in}}%
\pgfpathlineto{\pgfqpoint{1.608598in}{1.055613in}}%
\pgfpathlineto{\pgfqpoint{1.609125in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{1.611759in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{1.612286in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{1.613339in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{1.615447in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{1.620716in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{1.621242in}{1.200598in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{1.177571in}}%
\pgfpathlineto{\pgfqpoint{1.628098in}{1.065071in}}%
\pgfpathlineto{\pgfqpoint{1.629152in}{1.071903in}}%
\pgfpathlineto{\pgfqpoint{1.631260in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{1.270202in}}%
\pgfpathlineto{\pgfqpoint{1.637055in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{1.637582in}{1.271884in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{1.262263in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{1.205359in}}%
\pgfpathlineto{\pgfqpoint{1.645485in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{1.647592in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{1.648646in}{1.112744in}}%
\pgfpathlineto{\pgfqpoint{1.650754in}{1.123978in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{1.658130in}{1.172293in}}%
\pgfpathlineto{\pgfqpoint{1.659710in}{1.158679in}}%
\pgfpathlineto{\pgfqpoint{1.662872in}{1.095403in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.053523in}}%
\pgfpathlineto{\pgfqpoint{1.666033in}{1.052211in}}%
\pgfpathlineto{\pgfqpoint{1.667087in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{1.668667in}{1.095014in}}%
\pgfpathlineto{\pgfqpoint{1.674990in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{1.676043in}{1.279931in}}%
\pgfpathlineto{\pgfqpoint{1.678151in}{1.211626in}}%
\pgfpathlineto{\pgfqpoint{1.682893in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{1.683419in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{1.684473in}{1.053211in}}%
\pgfpathlineto{\pgfqpoint{1.686581in}{1.129977in}}%
\pgfpathlineto{\pgfqpoint{1.691322in}{1.320940in}}%
\pgfpathlineto{\pgfqpoint{1.691849in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{1.693957in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{1.697118in}{1.103482in}}%
\pgfpathlineto{\pgfqpoint{1.701333in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{1.702914in}{0.872507in}}%
\pgfpathlineto{\pgfqpoint{1.703967in}{0.882057in}}%
\pgfpathlineto{\pgfqpoint{1.706075in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{1.713451in}{1.213551in}}%
\pgfpathlineto{\pgfqpoint{1.713978in}{1.216055in}}%
\pgfpathlineto{\pgfqpoint{1.714505in}{1.214930in}}%
\pgfpathlineto{\pgfqpoint{1.715558in}{1.201952in}}%
\pgfpathlineto{\pgfqpoint{1.717666in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{1.724515in}{0.890668in}}%
\pgfpathlineto{\pgfqpoint{1.725042in}{0.890723in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{1.728203in}{0.975095in}}%
\pgfpathlineto{\pgfqpoint{1.734526in}{1.223516in}}%
\pgfpathlineto{\pgfqpoint{1.735052in}{1.225991in}}%
\pgfpathlineto{\pgfqpoint{1.735579in}{1.224825in}}%
\pgfpathlineto{\pgfqpoint{1.737160in}{1.203030in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.096712in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{1.097465in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.110511in}}%
\pgfpathlineto{\pgfqpoint{1.748758in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{1.749811in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{1.116238in}}%
\pgfpathlineto{\pgfqpoint{1.757187in}{0.992439in}}%
\pgfpathlineto{\pgfqpoint{1.757714in}{0.992758in}}%
\pgfpathlineto{\pgfqpoint{1.758768in}{1.002297in}}%
\pgfpathlineto{\pgfqpoint{1.760876in}{1.050816in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{1.768779in}{1.191292in}}%
\pgfpathlineto{\pgfqpoint{1.770886in}{1.158229in}}%
\pgfpathlineto{\pgfqpoint{1.778262in}{1.021131in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.015794in}}%
\pgfpathlineto{\pgfqpoint{1.782477in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{1.020916in}}%
\pgfpathlineto{\pgfqpoint{1.786692in}{1.022825in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{1.790380in}{1.062827in}}%
\pgfpathlineto{\pgfqpoint{1.796703in}{1.188910in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{1.188125in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{1.171321in}}%
\pgfpathlineto{\pgfqpoint{1.804079in}{1.094305in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{1.098764in}}%
\pgfpathlineto{\pgfqpoint{1.807240in}{1.127796in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{1.814089in}{1.208961in}}%
\pgfpathlineto{\pgfqpoint{1.815143in}{1.203964in}}%
\pgfpathlineto{\pgfqpoint{1.816724in}{1.181876in}}%
\pgfpathlineto{\pgfqpoint{1.819358in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{1.826734in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{1.827261in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{1.828315in}{0.819521in}}%
\pgfpathlineto{\pgfqpoint{1.830422in}{0.883830in}}%
\pgfpathlineto{\pgfqpoint{1.834637in}{1.107260in}}%
\pgfpathlineto{\pgfqpoint{1.839379in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{1.840433in}{1.341914in}}%
\pgfpathlineto{\pgfqpoint{1.840959in}{1.338889in}}%
\pgfpathlineto{\pgfqpoint{1.842540in}{1.296790in}}%
\pgfpathlineto{\pgfqpoint{1.845701in}{1.110331in}}%
\pgfpathlineto{\pgfqpoint{1.849916in}{0.904536in}}%
\pgfpathlineto{\pgfqpoint{1.852024in}{0.878289in}}%
\pgfpathlineto{\pgfqpoint{1.852551in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{1.853604in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{0.927488in}}%
\pgfpathlineto{\pgfqpoint{1.858873in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{1.863088in}{1.215184in}}%
\pgfpathlineto{\pgfqpoint{1.863615in}{1.218834in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{1.217498in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{1.185954in}}%
\pgfpathlineto{\pgfqpoint{1.872051in}{0.994864in}}%
\pgfpathlineto{\pgfqpoint{1.872578in}{0.994219in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{1.000471in}}%
\pgfpathlineto{\pgfqpoint{1.875739in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{1.880481in}{1.164360in}}%
\pgfpathlineto{\pgfqpoint{1.883115in}{1.211903in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{1.211915in}}%
\pgfpathlineto{\pgfqpoint{1.884696in}{1.199483in}}%
\pgfpathlineto{\pgfqpoint{1.886803in}{1.129100in}}%
\pgfpathlineto{\pgfqpoint{1.891545in}{0.954644in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{1.893126in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{1.894706in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{1.899975in}{1.011269in}}%
\pgfpathlineto{\pgfqpoint{1.902610in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{1.906298in}{1.194542in}}%
\pgfpathlineto{\pgfqpoint{1.906824in}{1.197023in}}%
\pgfpathlineto{\pgfqpoint{1.907351in}{1.195092in}}%
\pgfpathlineto{\pgfqpoint{1.908932in}{1.164958in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{0.885198in}}%
\pgfpathlineto{\pgfqpoint{1.919996in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{1.920523in}{0.881522in}}%
\pgfpathlineto{\pgfqpoint{1.922104in}{0.906086in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.020936in}}%
\pgfpathlineto{\pgfqpoint{1.928426in}{1.107597in}}%
\pgfpathlineto{\pgfqpoint{1.930533in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{1.932641in}{1.119294in}}%
\pgfpathlineto{\pgfqpoint{1.935275in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{1.935802in}{1.125456in}}%
\pgfpathlineto{\pgfqpoint{1.936856in}{1.119677in}}%
\pgfpathlineto{\pgfqpoint{1.938963in}{1.086297in}}%
\pgfpathlineto{\pgfqpoint{1.942651in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{1.943178in}{1.024185in}}%
\pgfpathlineto{\pgfqpoint{1.943705in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.042216in}}%
\pgfpathlineto{\pgfqpoint{1.947393in}{1.040874in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{1.022619in}}%
\pgfpathlineto{\pgfqpoint{1.953716in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{1.954769in}{0.953923in}}%
\pgfpathlineto{\pgfqpoint{1.962146in}{1.048108in}}%
\pgfpathlineto{\pgfqpoint{1.965307in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{1.967414in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{1.967941in}{1.165824in}}%
\pgfpathlineto{\pgfqpoint{1.968995in}{1.154238in}}%
\pgfpathlineto{\pgfqpoint{1.971629in}{1.070441in}}%
\pgfpathlineto{\pgfqpoint{1.974790in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{1.976898in}{0.972915in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{0.968363in}}%
\pgfpathlineto{\pgfqpoint{1.980586in}{0.951032in}}%
\pgfpathlineto{\pgfqpoint{1.982693in}{0.937592in}}%
\pgfpathlineto{\pgfqpoint{1.983747in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{1.990603in}{1.070233in}}%
\pgfpathlineto{\pgfqpoint{1.993237in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{1.997979in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{1.999033in}{1.186461in}}%
\pgfpathlineto{\pgfqpoint{2.001667in}{1.087511in}}%
\pgfpathlineto{\pgfqpoint{2.004302in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{2.004828in}{1.006097in}}%
\pgfpathlineto{\pgfqpoint{2.005355in}{1.006711in}}%
\pgfpathlineto{\pgfqpoint{2.006936in}{1.025200in}}%
\pgfpathlineto{\pgfqpoint{2.009570in}{1.054069in}}%
\pgfpathlineto{\pgfqpoint{2.010097in}{1.053973in}}%
\pgfpathlineto{\pgfqpoint{2.011678in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{2.013258in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{2.013785in}{1.037984in}}%
\pgfpathlineto{\pgfqpoint{2.015366in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{2.017473in}{1.067418in}}%
\pgfpathlineto{\pgfqpoint{2.018527in}{1.059659in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{0.999321in}}%
\pgfpathlineto{\pgfqpoint{2.023796in}{0.911903in}}%
\pgfpathlineto{\pgfqpoint{2.024323in}{0.914338in}}%
\pgfpathlineto{\pgfqpoint{2.025903in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{2.030645in}{1.149832in}}%
\pgfpathlineto{\pgfqpoint{2.031172in}{1.150449in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{2.036967in}{1.057502in}}%
\pgfpathlineto{\pgfqpoint{2.039602in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{2.043817in}{0.991228in}}%
\pgfpathlineto{\pgfqpoint{2.044343in}{0.993267in}}%
\pgfpathlineto{\pgfqpoint{2.045924in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{1.115351in}}%
\pgfpathlineto{\pgfqpoint{2.051193in}{1.103153in}}%
\pgfpathlineto{\pgfqpoint{2.054354in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{2.056461in}{0.959932in}}%
\pgfpathlineto{\pgfqpoint{2.056988in}{0.958104in}}%
\pgfpathlineto{\pgfqpoint{2.057515in}{0.959338in}}%
\pgfpathlineto{\pgfqpoint{2.059096in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{2.066472in}{1.099985in}}%
\pgfpathlineto{\pgfqpoint{2.069106in}{1.134097in}}%
\pgfpathlineto{\pgfqpoint{2.069633in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{2.070687in}{1.123695in}}%
\pgfpathlineto{\pgfqpoint{2.075956in}{1.044542in}}%
\pgfpathlineto{\pgfqpoint{2.076482in}{1.045080in}}%
\pgfpathlineto{\pgfqpoint{2.079644in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{2.080170in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{2.081751in}{1.045494in}}%
\pgfpathlineto{\pgfqpoint{2.084912in}{1.020756in}}%
\pgfpathlineto{\pgfqpoint{2.085439in}{1.020457in}}%
\pgfpathlineto{\pgfqpoint{2.086493in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{2.092815in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{2.098084in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{2.098611in}{1.129750in}}%
\pgfpathlineto{\pgfqpoint{2.100191in}{1.111991in}}%
\pgfpathlineto{\pgfqpoint{2.104406in}{1.054564in}}%
\pgfpathlineto{\pgfqpoint{2.105460in}{1.053868in}}%
\pgfpathlineto{\pgfqpoint{2.107041in}{1.054362in}}%
\pgfpathlineto{\pgfqpoint{2.108094in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{2.110735in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{2.112843in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{2.113897in}{1.008113in}}%
\pgfpathlineto{\pgfqpoint{2.117585in}{1.072006in}}%
\pgfpathlineto{\pgfqpoint{2.118112in}{1.071368in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{1.056862in}}%
\pgfpathlineto{\pgfqpoint{2.123380in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{2.123907in}{0.949908in}}%
\pgfpathlineto{\pgfqpoint{2.124961in}{0.964742in}}%
\pgfpathlineto{\pgfqpoint{2.128649in}{1.042169in}}%
\pgfpathlineto{\pgfqpoint{2.129703in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{2.133391in}{0.946348in}}%
\pgfpathlineto{\pgfqpoint{2.133918in}{0.948918in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{2.138132in}{1.159392in}}%
\pgfpathlineto{\pgfqpoint{2.140767in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{2.141294in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{2.142874in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{2.149724in}{1.066853in}}%
\pgfpathlineto{\pgfqpoint{2.154992in}{0.876108in}}%
\pgfpathlineto{\pgfqpoint{2.156046in}{0.889279in}}%
\pgfpathlineto{\pgfqpoint{2.158680in}{0.988330in}}%
\pgfpathlineto{\pgfqpoint{2.161315in}{1.061974in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{1.065401in}}%
\pgfpathlineto{\pgfqpoint{2.162368in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{2.163949in}{1.048387in}}%
\pgfpathlineto{\pgfqpoint{2.169218in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{2.169745in}{0.973315in}}%
\pgfpathlineto{\pgfqpoint{2.170271in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{2.171325in}{0.982435in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{2.178174in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{2.178701in}{1.164911in}}%
\pgfpathlineto{\pgfqpoint{2.180282in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{2.184497in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{2.190819in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{2.192927in}{0.919997in}}%
\pgfpathlineto{\pgfqpoint{2.193454in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{2.194507in}{0.936554in}}%
\pgfpathlineto{\pgfqpoint{2.197142in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{2.200303in}{1.136721in}}%
\pgfpathlineto{\pgfqpoint{2.202410in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{2.204518in}{1.153833in}}%
\pgfpathlineto{\pgfqpoint{2.205572in}{1.151469in}}%
\pgfpathlineto{\pgfqpoint{2.206625in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{2.208206in}{1.100162in}}%
\pgfpathlineto{\pgfqpoint{2.213475in}{0.909977in}}%
\pgfpathlineto{\pgfqpoint{2.214001in}{0.911512in}}%
\pgfpathlineto{\pgfqpoint{2.215582in}{0.943699in}}%
\pgfpathlineto{\pgfqpoint{2.219270in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{2.219797in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{2.220324in}{1.029960in}}%
\pgfpathlineto{\pgfqpoint{2.222958in}{1.012956in}}%
\pgfpathlineto{\pgfqpoint{2.223485in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{2.224539in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{2.227700in}{1.048896in}}%
\pgfpathlineto{\pgfqpoint{2.228227in}{1.048531in}}%
\pgfpathlineto{\pgfqpoint{2.229807in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{2.231388in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{2.231915in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{2.232975in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{2.237190in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{2.237717in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{2.239298in}{1.090725in}}%
\pgfpathlineto{\pgfqpoint{2.242459in}{1.007153in}}%
\pgfpathlineto{\pgfqpoint{2.242986in}{1.008538in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{1.045093in}}%
\pgfpathlineto{\pgfqpoint{2.247728in}{1.122530in}}%
\pgfpathlineto{\pgfqpoint{2.248781in}{1.101898in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{0.898805in}}%
\pgfpathlineto{\pgfqpoint{2.254577in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{2.258792in}{1.015488in}}%
\pgfpathlineto{\pgfqpoint{2.259319in}{1.012012in}}%
\pgfpathlineto{\pgfqpoint{2.263007in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{2.263534in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{2.265114in}{1.004031in}}%
\pgfpathlineto{\pgfqpoint{2.268802in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{2.269856in}{1.112333in}}%
\pgfpathlineto{\pgfqpoint{2.273544in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{2.274071in}{1.021896in}}%
\pgfpathlineto{\pgfqpoint{2.275652in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{2.278286in}{1.124711in}}%
\pgfpathlineto{\pgfqpoint{2.278813in}{1.123722in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.103394in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{0.976752in}}%
\pgfpathlineto{\pgfqpoint{2.284608in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{2.286189in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{2.288823in}{1.063255in}}%
\pgfpathlineto{\pgfqpoint{2.289877in}{1.053586in}}%
\pgfpathlineto{\pgfqpoint{2.293565in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{2.294092in}{0.978203in}}%
\pgfpathlineto{\pgfqpoint{2.295672in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{2.298834in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{2.299887in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{2.304102in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{2.305156in}{0.987056in}}%
\pgfpathlineto{\pgfqpoint{2.308844in}{1.049100in}}%
\pgfpathlineto{\pgfqpoint{2.309371in}{1.047977in}}%
\pgfpathlineto{\pgfqpoint{2.311478in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{2.313059in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{2.314113in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{2.317274in}{1.063050in}}%
\pgfpathlineto{\pgfqpoint{2.317801in}{1.062905in}}%
\pgfpathlineto{\pgfqpoint{2.318855in}{1.051076in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{2.323070in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{2.324650in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{2.327285in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{2.327811in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{2.328865in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{2.332553in}{0.957957in}}%
\pgfpathlineto{\pgfqpoint{2.333607in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{2.337822in}{1.118800in}}%
\pgfpathlineto{\pgfqpoint{2.338349in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{2.339929in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{2.343091in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{2.344144in}{0.953581in}}%
\pgfpathlineto{\pgfqpoint{2.348886in}{1.159086in}}%
\pgfpathlineto{\pgfqpoint{2.349413in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{2.350994in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{2.354161in}{0.995149in}}%
\pgfpathlineto{\pgfqpoint{2.354688in}{0.995412in}}%
\pgfpathlineto{\pgfqpoint{2.356269in}{1.017922in}}%
\pgfpathlineto{\pgfqpoint{2.357849in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{2.358376in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{2.359430in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{2.359430in}{1.020637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.011264in}}%
\pgfpathlineto{\pgfqpoint{0.937067in}{1.012362in}}%
\pgfpathlineto{\pgfqpoint{0.957509in}{1.014993in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{1.018628in}}%
\pgfpathlineto{\pgfqpoint{0.978795in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{0.986803in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{0.994390in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{1.000712in}{1.050026in}}%
\pgfpathlineto{\pgfqpoint{1.007456in}{1.066560in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{1.088090in}}%
\pgfpathlineto{\pgfqpoint{1.019680in}{1.118134in}}%
\pgfpathlineto{\pgfqpoint{1.025581in}{1.159371in}}%
\pgfpathlineto{\pgfqpoint{1.031482in}{1.216801in}}%
\pgfpathlineto{\pgfqpoint{1.037172in}{1.295260in}}%
\pgfpathlineto{\pgfqpoint{1.043073in}{1.409460in}}%
\pgfpathlineto{\pgfqpoint{1.049185in}{1.575030in}}%
\pgfpathlineto{\pgfqpoint{1.056350in}{1.836948in}}%
\pgfpathlineto{\pgfqpoint{1.066888in}{2.218863in}}%
\pgfpathlineto{\pgfqpoint{1.070049in}{2.267227in}}%
\pgfpathlineto{\pgfqpoint{1.071103in}{2.271015in}}%
\pgfpathlineto{\pgfqpoint{1.071524in}{2.270660in}}%
\pgfpathlineto{\pgfqpoint{1.072578in}{2.265029in}}%
\pgfpathlineto{\pgfqpoint{1.074474in}{2.238038in}}%
\pgfpathlineto{\pgfqpoint{1.077425in}{2.157998in}}%
\pgfpathlineto{\pgfqpoint{1.089648in}{1.778862in}}%
\pgfpathlineto{\pgfqpoint{1.091756in}{1.768817in}}%
\pgfpathlineto{\pgfqpoint{1.092599in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{1.094285in}{1.777727in}}%
\pgfpathlineto{\pgfqpoint{1.099764in}{1.809420in}}%
\pgfpathlineto{\pgfqpoint{1.099975in}{1.809386in}}%
\pgfpathlineto{\pgfqpoint{1.100818in}{1.807604in}}%
\pgfpathlineto{\pgfqpoint{1.102293in}{1.797427in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{1.762591in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{1.656844in}}%
\pgfpathlineto{\pgfqpoint{1.114306in}{1.535272in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{1.516828in}}%
\pgfpathlineto{\pgfqpoint{1.117468in}{1.516538in}}%
\pgfpathlineto{\pgfqpoint{1.117889in}{1.517218in}}%
\pgfpathlineto{\pgfqpoint{1.119364in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{1.122315in}{1.554982in}}%
\pgfpathlineto{\pgfqpoint{1.126951in}{1.598633in}}%
\pgfpathlineto{\pgfqpoint{1.128005in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{1.128426in}{1.600480in}}%
\pgfpathlineto{\pgfqpoint{1.129480in}{1.596701in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{1.134749in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{1.397844in}}%
\pgfpathlineto{\pgfqpoint{1.144022in}{1.385958in}}%
\pgfpathlineto{\pgfqpoint{1.144865in}{1.386508in}}%
\pgfpathlineto{\pgfqpoint{1.146340in}{1.393041in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{1.421624in}}%
\pgfpathlineto{\pgfqpoint{1.152873in}{1.443890in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{1.443929in}}%
\pgfpathlineto{\pgfqpoint{1.153716in}{1.443549in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.161724in}{1.308898in}}%
\pgfpathlineto{\pgfqpoint{1.165307in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{1.166782in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{1.166993in}{1.248834in}}%
\pgfpathlineto{\pgfqpoint{1.168047in}{1.253072in}}%
\pgfpathlineto{\pgfqpoint{1.169944in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{1.178795in}{1.395577in}}%
\pgfpathlineto{\pgfqpoint{1.179216in}{1.394875in}}%
\pgfpathlineto{\pgfqpoint{1.180481in}{1.387109in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{1.353621in}}%
\pgfpathlineto{\pgfqpoint{1.189964in}{1.238013in}}%
\pgfpathlineto{\pgfqpoint{1.190597in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{1.191018in}{1.237509in}}%
\pgfpathlineto{\pgfqpoint{1.192283in}{1.244637in}}%
\pgfpathlineto{\pgfqpoint{1.194602in}{1.276338in}}%
\pgfpathlineto{\pgfqpoint{1.204717in}{1.440238in}}%
\pgfpathlineto{\pgfqpoint{1.205350in}{1.439130in}}%
\pgfpathlineto{\pgfqpoint{1.206614in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{1.208722in}{1.390147in}}%
\pgfpathlineto{\pgfqpoint{1.212094in}{1.272792in}}%
\pgfpathlineto{\pgfqpoint{1.217995in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{1.058777in}}%
\pgfpathlineto{\pgfqpoint{1.219470in}{1.059400in}}%
\pgfpathlineto{\pgfqpoint{1.220523in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{1.127986in}}%
\pgfpathlineto{\pgfqpoint{1.226003in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{1.230850in}{1.559808in}}%
\pgfpathlineto{\pgfqpoint{1.232958in}{1.587005in}}%
\pgfpathlineto{\pgfqpoint{1.233590in}{1.584876in}}%
\pgfpathlineto{\pgfqpoint{1.234854in}{1.568114in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.497901in}}%
\pgfpathlineto{\pgfqpoint{1.244970in}{1.274195in}}%
\pgfpathlineto{\pgfqpoint{1.247710in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{1.249127in}}%
\pgfpathlineto{\pgfqpoint{1.248974in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{1.250239in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{1.252768in}{1.271100in}}%
\pgfpathlineto{\pgfqpoint{1.262673in}{1.350065in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{1.351824in}}%
\pgfpathlineto{\pgfqpoint{1.264359in}{1.351728in}}%
\pgfpathlineto{\pgfqpoint{1.265623in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{1.267942in}{1.338231in}}%
\pgfpathlineto{\pgfqpoint{1.273632in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{1.274896in}{1.308564in}}%
\pgfpathlineto{\pgfqpoint{1.276582in}{1.312419in}}%
\pgfpathlineto{\pgfqpoint{1.280587in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{1.280798in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{1.281852in}{1.320529in}}%
\pgfpathlineto{\pgfqpoint{1.283537in}{1.310358in}}%
\pgfpathlineto{\pgfqpoint{1.286488in}{1.274401in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{1.295761in}{1.176681in}}%
\pgfpathlineto{\pgfqpoint{1.296815in}{1.178153in}}%
\pgfpathlineto{\pgfqpoint{1.298711in}{1.186713in}}%
\pgfpathlineto{\pgfqpoint{1.303137in}{1.221622in}}%
\pgfpathlineto{\pgfqpoint{1.306720in}{1.241403in}}%
\pgfpathlineto{\pgfqpoint{1.307563in}{1.242119in}}%
\pgfpathlineto{\pgfqpoint{1.307984in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.309249in}{1.237398in}}%
\pgfpathlineto{\pgfqpoint{1.311356in}{1.219556in}}%
\pgfpathlineto{\pgfqpoint{1.316203in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{1.318943in}{1.127152in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{1.319786in}{1.127079in}}%
\pgfpathlineto{\pgfqpoint{1.320840in}{1.132709in}}%
\pgfpathlineto{\pgfqpoint{1.322736in}{1.158884in}}%
\pgfpathlineto{\pgfqpoint{1.326741in}{1.257016in}}%
\pgfpathlineto{\pgfqpoint{1.330323in}{1.319819in}}%
\pgfpathlineto{\pgfqpoint{1.331166in}{1.322394in}}%
\pgfpathlineto{\pgfqpoint{1.331588in}{1.321588in}}%
\pgfpathlineto{\pgfqpoint{1.332642in}{1.313532in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{1.341914in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{1.342757in}{1.122361in}}%
\pgfpathlineto{\pgfqpoint{1.343179in}{1.123070in}}%
\pgfpathlineto{\pgfqpoint{1.344443in}{1.131059in}}%
\pgfpathlineto{\pgfqpoint{1.347183in}{1.169248in}}%
\pgfpathlineto{\pgfqpoint{1.352241in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{1.354138in}{1.242782in}}%
\pgfpathlineto{\pgfqpoint{1.354981in}{1.241645in}}%
\pgfpathlineto{\pgfqpoint{1.356877in}{1.233436in}}%
\pgfpathlineto{\pgfqpoint{1.360882in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{1.361725in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{1.363200in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{1.366361in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.369101in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{1.369734in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{1.369944in}{1.262548in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.097824in}}%
\pgfpathlineto{\pgfqpoint{1.381114in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.381957in}{1.102367in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{1.386806in}{1.220269in}}%
\pgfpathlineto{\pgfqpoint{1.391232in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{1.392075in}{1.340733in}}%
\pgfpathlineto{\pgfqpoint{1.392496in}{1.340137in}}%
\pgfpathlineto{\pgfqpoint{1.393550in}{1.329585in}}%
\pgfpathlineto{\pgfqpoint{1.395447in}{1.278772in}}%
\pgfpathlineto{\pgfqpoint{1.399451in}{1.087025in}}%
\pgfpathlineto{\pgfqpoint{1.403244in}{0.950267in}}%
\pgfpathlineto{\pgfqpoint{1.404298in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{1.404720in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{1.405984in}{0.967744in}}%
\pgfpathlineto{\pgfqpoint{1.408092in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{1.416521in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{1.416732in}{1.479703in}}%
\pgfpathlineto{\pgfqpoint{1.417575in}{1.469837in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{1.412803in}}%
\pgfpathlineto{\pgfqpoint{1.422844in}{1.186355in}}%
\pgfpathlineto{\pgfqpoint{1.427059in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{1.428323in}{0.957382in}}%
\pgfpathlineto{\pgfqpoint{1.428745in}{0.959060in}}%
\pgfpathlineto{\pgfqpoint{1.429799in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{1.431906in}{1.060609in}}%
\pgfpathlineto{\pgfqpoint{1.438861in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{1.439282in}{1.380182in}}%
\pgfpathlineto{\pgfqpoint{1.439914in}{1.377818in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{1.354224in}}%
\pgfpathlineto{\pgfqpoint{1.443708in}{1.247365in}}%
\pgfpathlineto{\pgfqpoint{1.449609in}{0.986523in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{1.451084in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{1.452138in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{1.454245in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{1.461832in}{1.404590in}}%
\pgfpathlineto{\pgfqpoint{1.462254in}{1.403451in}}%
\pgfpathlineto{\pgfqpoint{1.463307in}{1.387226in}}%
\pgfpathlineto{\pgfqpoint{1.465415in}{1.303836in}}%
\pgfpathlineto{\pgfqpoint{1.473002in}{0.948605in}}%
\pgfpathlineto{\pgfqpoint{1.473423in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{1.473634in}{0.948592in}}%
\pgfpathlineto{\pgfqpoint{1.474688in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{1.476795in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{1.484593in}{1.332555in}}%
\pgfpathlineto{\pgfqpoint{1.485436in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{1.485857in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{1.487122in}{1.322114in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{1.259383in}}%
\pgfpathlineto{\pgfqpoint{1.494076in}{1.202526in}}%
\pgfpathlineto{\pgfqpoint{1.497027in}{1.188940in}}%
\pgfpathlineto{\pgfqpoint{1.499134in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{1.501874in}{1.138400in}}%
\pgfpathlineto{\pgfqpoint{1.505878in}{1.087894in}}%
\pgfpathlineto{\pgfqpoint{1.506300in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{1.506721in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{1.509672in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{1.515783in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{1.516205in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{1.517259in}{1.263163in}}%
\pgfpathlineto{\pgfqpoint{1.519366in}{1.193376in}}%
\pgfpathlineto{\pgfqpoint{1.524845in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{1.525478in}{0.991126in}}%
\pgfpathlineto{\pgfqpoint{1.525899in}{0.992561in}}%
\pgfpathlineto{\pgfqpoint{1.527164in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{1.533065in}{1.139779in}}%
\pgfpathlineto{\pgfqpoint{1.533908in}{1.136009in}}%
\pgfpathlineto{\pgfqpoint{1.535383in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{1.540651in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{1.541073in}{0.996541in}}%
\pgfpathlineto{\pgfqpoint{1.542127in}{1.011383in}}%
\pgfpathlineto{\pgfqpoint{1.544234in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.549714in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.282280in}}%
\pgfpathlineto{\pgfqpoint{1.551821in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{1.554561in}{1.200078in}}%
\pgfpathlineto{\pgfqpoint{1.557722in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{1.558143in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{1.558354in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{1.559408in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.561509in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{1.566567in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{1.567199in}{1.331838in}}%
\pgfpathlineto{\pgfqpoint{1.567621in}{1.330774in}}%
\pgfpathlineto{\pgfqpoint{1.568674in}{1.319580in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{1.574364in}{1.094371in}}%
\pgfpathlineto{\pgfqpoint{1.578369in}{0.940082in}}%
\pgfpathlineto{\pgfqpoint{1.579422in}{0.932194in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{0.958586in}}%
\pgfpathlineto{\pgfqpoint{1.583427in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{1.589749in}{1.378880in}}%
\pgfpathlineto{\pgfqpoint{1.590375in}{1.383293in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{1.380919in}}%
\pgfpathlineto{\pgfqpoint{1.592271in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{1.595222in}{1.245137in}}%
\pgfpathlineto{\pgfqpoint{1.599437in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{1.603230in}{1.057919in}}%
\pgfpathlineto{\pgfqpoint{1.608077in}{1.012640in}}%
\pgfpathlineto{\pgfqpoint{1.608710in}{1.013734in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{1.612082in}{1.073845in}}%
\pgfpathlineto{\pgfqpoint{1.617982in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{1.618193in}{1.227053in}}%
\pgfpathlineto{\pgfqpoint{1.618404in}{1.226620in}}%
\pgfpathlineto{\pgfqpoint{1.619247in}{1.219647in}}%
\pgfpathlineto{\pgfqpoint{1.621348in}{1.173607in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{1.095420in}}%
\pgfpathlineto{\pgfqpoint{1.625563in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{1.625984in}{1.095754in}}%
\pgfpathlineto{\pgfqpoint{1.627249in}{1.111171in}}%
\pgfpathlineto{\pgfqpoint{1.630199in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{1.633360in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.633993in}{1.253525in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.252790in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{1.243932in}}%
\pgfpathlineto{\pgfqpoint{1.637786in}{1.198003in}}%
\pgfpathlineto{\pgfqpoint{1.643266in}{1.088351in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{1.080700in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{1.647691in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{1.650424in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{1.655272in}{1.201007in}}%
\pgfpathlineto{\pgfqpoint{1.655693in}{1.201598in}}%
\pgfpathlineto{\pgfqpoint{1.656115in}{1.200797in}}%
\pgfpathlineto{\pgfqpoint{1.657168in}{1.192410in}}%
\pgfpathlineto{\pgfqpoint{1.659276in}{1.150676in}}%
\pgfpathlineto{\pgfqpoint{1.664334in}{1.046231in}}%
\pgfpathlineto{\pgfqpoint{1.664755in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.667706in}{1.107016in}}%
\pgfpathlineto{\pgfqpoint{1.674028in}{1.293970in}}%
\pgfpathlineto{\pgfqpoint{1.674660in}{1.295347in}}%
\pgfpathlineto{\pgfqpoint{1.675082in}{1.294094in}}%
\pgfpathlineto{\pgfqpoint{1.676346in}{1.281240in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{1.215856in}}%
\pgfpathlineto{\pgfqpoint{1.684559in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.688352in}{1.092880in}}%
\pgfpathlineto{\pgfqpoint{1.690038in}{1.088897in}}%
\pgfpathlineto{\pgfqpoint{1.690249in}{1.088978in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.091342in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{1.103059in}}%
\pgfpathlineto{\pgfqpoint{1.697414in}{1.129801in}}%
\pgfpathlineto{\pgfqpoint{1.698047in}{1.128640in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{1.119378in}}%
\pgfpathlineto{\pgfqpoint{1.701629in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{1.706476in}{0.996754in}}%
\pgfpathlineto{\pgfqpoint{1.706898in}{0.996508in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{0.996986in}}%
\pgfpathlineto{\pgfqpoint{1.708156in}{1.005378in}}%
\pgfpathlineto{\pgfqpoint{1.710263in}{1.046764in}}%
\pgfpathlineto{\pgfqpoint{1.714900in}{1.137051in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.138031in}}%
\pgfpathlineto{\pgfqpoint{1.715743in}{1.137389in}}%
\pgfpathlineto{\pgfqpoint{1.716796in}{1.129218in}}%
\pgfpathlineto{\pgfqpoint{1.719536in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{1.722065in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{1.054014in}}%
\pgfpathlineto{\pgfqpoint{1.723540in}{1.063311in}}%
\pgfpathlineto{\pgfqpoint{1.725437in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{1.730917in}{1.246961in}}%
\pgfpathlineto{\pgfqpoint{1.731549in}{1.243707in}}%
\pgfpathlineto{\pgfqpoint{1.732813in}{1.218713in}}%
\pgfpathlineto{\pgfqpoint{1.735131in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.847747in}}%
\pgfpathlineto{\pgfqpoint{1.742080in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{1.742501in}{0.841403in}}%
\pgfpathlineto{\pgfqpoint{1.743555in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{1.745662in}{0.929175in}}%
\pgfpathlineto{\pgfqpoint{1.754935in}{1.322035in}}%
\pgfpathlineto{\pgfqpoint{1.755146in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{1.755989in}{1.314114in}}%
\pgfpathlineto{\pgfqpoint{1.757886in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{1.766941in}{0.990022in}}%
\pgfpathlineto{\pgfqpoint{1.767363in}{0.990121in}}%
\pgfpathlineto{\pgfqpoint{1.767573in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{1.768838in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{1.771578in}{1.052009in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{1.106940in}}%
\pgfpathlineto{\pgfqpoint{1.775792in}{1.108494in}}%
\pgfpathlineto{\pgfqpoint{1.776214in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{1.777268in}{1.100679in}}%
\pgfpathlineto{\pgfqpoint{1.780007in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{1.782536in}{1.035584in}}%
\pgfpathlineto{\pgfqpoint{1.782958in}{1.035710in}}%
\pgfpathlineto{\pgfqpoint{1.783169in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{1.784433in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{1.789913in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{1.790756in}{1.115481in}}%
\pgfpathlineto{\pgfqpoint{1.792442in}{1.096732in}}%
\pgfpathlineto{\pgfqpoint{1.797493in}{1.034735in}}%
\pgfpathlineto{\pgfqpoint{1.797914in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{1.798125in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{1.799179in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{1.801286in}{1.065887in}}%
\pgfpathlineto{\pgfqpoint{1.808873in}{1.177491in}}%
\pgfpathlineto{\pgfqpoint{1.809295in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{1.810559in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.812877in}{1.120236in}}%
\pgfpathlineto{\pgfqpoint{1.818146in}{1.017327in}}%
\pgfpathlineto{\pgfqpoint{1.824251in}{0.962144in}}%
\pgfpathlineto{\pgfqpoint{1.824673in}{0.962055in}}%
\pgfpathlineto{\pgfqpoint{1.824883in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{0.971824in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{1.833735in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{1.834367in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{1.835631in}{1.190746in}}%
\pgfpathlineto{\pgfqpoint{1.839003in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{1.842797in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{0.936723in}}%
\pgfpathlineto{\pgfqpoint{1.846169in}{0.935751in}}%
\pgfpathlineto{\pgfqpoint{1.846590in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.847644in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{1.849541in}{0.964701in}}%
\pgfpathlineto{\pgfqpoint{1.861968in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{1.862601in}{1.165416in}}%
\pgfpathlineto{\pgfqpoint{1.863865in}{1.148701in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.073513in}}%
\pgfpathlineto{\pgfqpoint{1.869766in}{0.993576in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{1.870398in}{0.993823in}}%
\pgfpathlineto{\pgfqpoint{1.871452in}{1.006011in}}%
\pgfpathlineto{\pgfqpoint{1.877985in}{1.117637in}}%
\pgfpathlineto{\pgfqpoint{1.878407in}{1.117450in}}%
\pgfpathlineto{\pgfqpoint{1.879882in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{1.880093in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{1.881357in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{1.884722in}{1.148246in}}%
\pgfpathlineto{\pgfqpoint{1.885355in}{1.146368in}}%
\pgfpathlineto{\pgfqpoint{1.886619in}{1.129786in}}%
\pgfpathlineto{\pgfqpoint{1.888937in}{1.058944in}}%
\pgfpathlineto{\pgfqpoint{1.893574in}{0.924689in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{0.918307in}}%
\pgfpathlineto{\pgfqpoint{1.895049in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.896103in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.897999in}{0.956787in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{1.058829in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{1.905165in}{1.157120in}}%
\pgfpathlineto{\pgfqpoint{1.905586in}{1.155107in}}%
\pgfpathlineto{\pgfqpoint{1.906851in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{1.912534in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{0.975977in}}%
\pgfpathlineto{\pgfqpoint{1.914853in}{0.996291in}}%
\pgfpathlineto{\pgfqpoint{1.917803in}{1.023568in}}%
\pgfpathlineto{\pgfqpoint{1.918435in}{1.023273in}}%
\pgfpathlineto{\pgfqpoint{1.918646in}{1.022841in}}%
\pgfpathlineto{\pgfqpoint{1.920543in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{1.920964in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{1.924336in}{1.068161in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{1.927708in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{1.929183in}{1.081118in}}%
\pgfpathlineto{\pgfqpoint{1.934031in}{1.006133in}}%
\pgfpathlineto{\pgfqpoint{1.935084in}{1.005067in}}%
\pgfpathlineto{\pgfqpoint{1.935506in}{1.005377in}}%
\pgfpathlineto{\pgfqpoint{1.937403in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{1.003497in}}%
\pgfpathlineto{\pgfqpoint{1.940142in}{1.004251in}}%
\pgfpathlineto{\pgfqpoint{1.941189in}{1.010499in}}%
\pgfpathlineto{\pgfqpoint{1.943086in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.948144in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{1.948566in}{1.133606in}}%
\pgfpathlineto{\pgfqpoint{1.948987in}{1.132672in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.121692in}}%
\pgfpathlineto{\pgfqpoint{1.956152in}{1.069442in}}%
\pgfpathlineto{\pgfqpoint{1.961632in}{0.962264in}}%
\pgfpathlineto{\pgfqpoint{1.962475in}{0.965465in}}%
\pgfpathlineto{\pgfqpoint{1.964372in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{1.015744in}}%
\pgfpathlineto{\pgfqpoint{1.967322in}{1.013655in}}%
\pgfpathlineto{\pgfqpoint{1.968797in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.962716in}}%
\pgfpathlineto{\pgfqpoint{1.971741in}{0.962995in}}%
\pgfpathlineto{\pgfqpoint{1.972584in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{1.974481in}{1.013556in}}%
\pgfpathlineto{\pgfqpoint{1.978064in}{1.089287in}}%
\pgfpathlineto{\pgfqpoint{1.978696in}{1.090701in}}%
\pgfpathlineto{\pgfqpoint{1.979117in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{1.982068in}{1.076925in}}%
\pgfpathlineto{\pgfqpoint{1.982911in}{1.079680in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{1.986915in}{1.099240in}}%
\pgfpathlineto{\pgfqpoint{1.988390in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{1.992816in}{0.997777in}}%
\pgfpathlineto{\pgfqpoint{1.993027in}{0.998188in}}%
\pgfpathlineto{\pgfqpoint{1.994080in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{1.998717in}{1.053700in}}%
\pgfpathlineto{\pgfqpoint{2.000185in}{1.053071in}}%
\pgfpathlineto{\pgfqpoint{2.000396in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{2.001450in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{2.003136in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{2.007351in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{2.007562in}{1.200354in}}%
\pgfpathlineto{\pgfqpoint{2.008405in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{2.010301in}{1.132032in}}%
\pgfpathlineto{\pgfqpoint{2.015570in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{2.019153in}{0.914609in}}%
\pgfpathlineto{\pgfqpoint{2.019996in}{0.912278in}}%
\pgfpathlineto{\pgfqpoint{2.020417in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{2.021471in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{2.023368in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{1.150108in}}%
\pgfpathlineto{\pgfqpoint{2.029683in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{2.030105in}{1.150684in}}%
\pgfpathlineto{\pgfqpoint{2.031580in}{1.140881in}}%
\pgfpathlineto{\pgfqpoint{2.035374in}{1.097503in}}%
\pgfpathlineto{\pgfqpoint{2.041274in}{1.001042in}}%
\pgfpathlineto{\pgfqpoint{2.042117in}{1.005352in}}%
\pgfpathlineto{\pgfqpoint{2.044225in}{1.036046in}}%
\pgfpathlineto{\pgfqpoint{2.046543in}{1.057302in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{1.055158in}}%
\pgfpathlineto{\pgfqpoint{2.048861in}{1.036585in}}%
\pgfpathlineto{\pgfqpoint{2.051180in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{2.051390in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{2.052233in}{1.021273in}}%
\pgfpathlineto{\pgfqpoint{2.056027in}{1.064982in}}%
\pgfpathlineto{\pgfqpoint{2.057080in}{1.059393in}}%
\pgfpathlineto{\pgfqpoint{2.058971in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{2.061710in}{0.985545in}}%
\pgfpathlineto{\pgfqpoint{2.062132in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{2.063186in}{0.994543in}}%
\pgfpathlineto{\pgfqpoint{2.066558in}{1.032523in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{2.068033in}{1.024477in}}%
\pgfpathlineto{\pgfqpoint{2.070772in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{2.071194in}{1.000637in}}%
\pgfpathlineto{\pgfqpoint{2.072248in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{2.074777in}{1.081895in}}%
\pgfpathlineto{\pgfqpoint{2.077516in}{1.131524in}}%
\pgfpathlineto{\pgfqpoint{2.077938in}{1.131834in}}%
\pgfpathlineto{\pgfqpoint{2.078149in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{2.079413in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{2.082996in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{1.083941in}}%
\pgfpathlineto{\pgfqpoint{2.087000in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{2.091419in}{0.995530in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.995921in}}%
\pgfpathlineto{\pgfqpoint{2.092684in}{1.003971in}}%
\pgfpathlineto{\pgfqpoint{2.097109in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{2.097320in}{1.048580in}}%
\pgfpathlineto{\pgfqpoint{2.099006in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{2.099427in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{2.100481in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{2.102378in}{1.095415in}}%
\pgfpathlineto{\pgfqpoint{2.105539in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{2.105961in}{1.156224in}}%
\pgfpathlineto{\pgfqpoint{2.107014in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{2.112915in}{1.011267in}}%
\pgfpathlineto{\pgfqpoint{2.113548in}{1.012126in}}%
\pgfpathlineto{\pgfqpoint{2.114601in}{1.013285in}}%
\pgfpathlineto{\pgfqpoint{2.114812in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{2.115655in}{1.008082in}}%
\pgfpathlineto{\pgfqpoint{2.117334in}{0.979415in}}%
\pgfpathlineto{\pgfqpoint{2.120706in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{2.120917in}{0.917374in}}%
\pgfpathlineto{\pgfqpoint{2.121549in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{2.123025in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{2.127450in}{1.033078in}}%
\pgfpathlineto{\pgfqpoint{2.127872in}{1.032126in}}%
\pgfpathlineto{\pgfqpoint{2.130190in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.130822in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.038446in}}%
\pgfpathlineto{\pgfqpoint{2.137145in}{1.111941in}}%
\pgfpathlineto{\pgfqpoint{2.137355in}{1.111820in}}%
\pgfpathlineto{\pgfqpoint{2.139463in}{1.107941in}}%
\pgfpathlineto{\pgfqpoint{2.140095in}{1.109604in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.122588in}}%
\pgfpathlineto{\pgfqpoint{2.143889in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.144310in}{1.143649in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{2.147254in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{2.151258in}{0.929297in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{0.928816in}}%
\pgfpathlineto{\pgfqpoint{2.151890in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{2.153155in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{2.164746in}{1.173024in}}%
\pgfpathlineto{\pgfqpoint{2.165800in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{2.168539in}{1.063076in}}%
\pgfpathlineto{\pgfqpoint{2.170858in}{1.022209in}}%
\pgfpathlineto{\pgfqpoint{2.171490in}{1.025890in}}%
\pgfpathlineto{\pgfqpoint{2.174651in}{1.066498in}}%
\pgfpathlineto{\pgfqpoint{2.175487in}{1.060678in}}%
\pgfpathlineto{\pgfqpoint{2.177173in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{2.180124in}{0.947679in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{2.182231in}{0.998931in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.142786in}}%
\pgfpathlineto{\pgfqpoint{2.187078in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{2.188975in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{2.191504in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{2.191926in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{2.193190in}{1.058878in}}%
\pgfpathlineto{\pgfqpoint{2.195508in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{2.195719in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{1.073578in}}%
\pgfpathlineto{\pgfqpoint{2.198880in}{1.021494in}}%
\pgfpathlineto{\pgfqpoint{2.200777in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{2.200988in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{2.201831in}{1.006166in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{2.206250in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{2.206461in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{2.207304in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{2.211729in}{1.013953in}}%
\pgfpathlineto{\pgfqpoint{2.212783in}{1.020806in}}%
\pgfpathlineto{\pgfqpoint{2.216787in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{2.217419in}{1.069476in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{1.052478in}}%
\pgfpathlineto{\pgfqpoint{2.221845in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{2.222688in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{2.225428in}{1.044947in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{2.227114in}{1.035716in}}%
\pgfpathlineto{\pgfqpoint{2.230064in}{1.011646in}}%
\pgfpathlineto{\pgfqpoint{2.230486in}{1.012186in}}%
\pgfpathlineto{\pgfqpoint{2.231540in}{1.020426in}}%
\pgfpathlineto{\pgfqpoint{2.235959in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{2.237012in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{2.238909in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{2.242070in}{1.003628in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{2.242913in}{1.003988in}}%
\pgfpathlineto{\pgfqpoint{2.244389in}{1.014816in}}%
\pgfpathlineto{\pgfqpoint{2.247760in}{1.039449in}}%
\pgfpathlineto{\pgfqpoint{2.248393in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{2.248603in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{2.250289in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{2.256401in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{2.262091in}{0.977155in}}%
\pgfpathlineto{\pgfqpoint{2.262302in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{2.263138in}{0.979277in}}%
\pgfpathlineto{\pgfqpoint{2.264614in}{0.991919in}}%
\pgfpathlineto{\pgfqpoint{2.266721in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{2.271779in}{1.146900in}}%
\pgfpathlineto{\pgfqpoint{2.272411in}{1.144290in}}%
\pgfpathlineto{\pgfqpoint{2.273886in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{2.278312in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{2.278944in}{1.044241in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.044951in}}%
\pgfpathlineto{\pgfqpoint{2.280630in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{2.281052in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{2.282106in}{1.038123in}}%
\pgfpathlineto{\pgfqpoint{2.284002in}{0.997809in}}%
\pgfpathlineto{\pgfqpoint{2.287585in}{0.925181in}}%
\pgfpathlineto{\pgfqpoint{2.288007in}{0.926017in}}%
\pgfpathlineto{\pgfqpoint{2.289060in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.293058in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{2.293479in}{1.000316in}}%
\pgfpathlineto{\pgfqpoint{2.294955in}{0.984994in}}%
\pgfpathlineto{\pgfqpoint{2.296851in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{2.297062in}{0.968567in}}%
\pgfpathlineto{\pgfqpoint{2.297905in}{0.976285in}}%
\pgfpathlineto{\pgfqpoint{2.299591in}{1.021431in}}%
\pgfpathlineto{\pgfqpoint{2.303595in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{2.304017in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.305281in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{2.308232in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{2.308442in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{2.312236in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{2.312657in}{1.113343in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{1.096198in}}%
\pgfpathlineto{\pgfqpoint{2.316029in}{1.006097in}}%
\pgfpathlineto{\pgfqpoint{2.318980in}{0.919182in}}%
\pgfpathlineto{\pgfqpoint{2.319191in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{2.319612in}{0.919564in}}%
\pgfpathlineto{\pgfqpoint{2.320666in}{0.934265in}}%
\pgfpathlineto{\pgfqpoint{2.325296in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{2.325506in}{1.016019in}}%
\pgfpathlineto{\pgfqpoint{2.326560in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{2.328457in}{1.004957in}}%
\pgfpathlineto{\pgfqpoint{2.328668in}{1.005169in}}%
\pgfpathlineto{\pgfqpoint{2.329721in}{1.010272in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{2.334779in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{2.337308in}{1.036149in}}%
\pgfpathlineto{\pgfqpoint{2.337940in}{1.037373in}}%
\pgfpathlineto{\pgfqpoint{2.339416in}{1.048603in}}%
\pgfpathlineto{\pgfqpoint{2.342577in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{2.342788in}{1.076032in}}%
\pgfpathlineto{\pgfqpoint{2.343631in}{1.072007in}}%
\pgfpathlineto{\pgfqpoint{2.345738in}{1.043568in}}%
\pgfpathlineto{\pgfqpoint{2.348478in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.349110in}{1.018887in}}%
\pgfpathlineto{\pgfqpoint{2.350789in}{1.033069in}}%
\pgfpathlineto{\pgfqpoint{2.353740in}{1.053326in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.052328in}}%
\pgfpathlineto{\pgfqpoint{2.358587in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{2.359219in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.041510in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.041510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.185323in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.185323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073886in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.732471in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732471in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732471in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391055in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.391055in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391055in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391055in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890337in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.856580in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.856580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{0.856580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729750in, y=0.808354in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.187148in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.187148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{1.187148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=1.138923in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.517716in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.517716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{1.517716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837775in, y=1.469491in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.848285in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.848285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{1.848285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768330in, y=1.800060in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.178853in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.178853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{2.178853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768330in, y=2.130628in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674194in,y=1.459258in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{\theta} \,\, [\mathrm{rad} \cdot \mathrm{s}^{-2}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.187148in}}%
\pgfpathlineto{\pgfqpoint{3.287794in}{1.188246in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{1.190780in}}%
\pgfpathlineto{\pgfqpoint{3.320460in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{3.329944in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{3.338374in}{1.205980in}}%
\pgfpathlineto{\pgfqpoint{3.345750in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{3.352072in}{1.226020in}}%
\pgfpathlineto{\pgfqpoint{3.358395in}{1.241567in}}%
\pgfpathlineto{\pgfqpoint{3.364717in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{3.371040in}{1.294908in}}%
\pgfpathlineto{\pgfqpoint{3.377363in}{1.339708in}}%
\pgfpathlineto{\pgfqpoint{3.383685in}{1.404237in}}%
\pgfpathlineto{\pgfqpoint{3.388954in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{3.395276in}{1.607492in}}%
\pgfpathlineto{\pgfqpoint{3.401598in}{1.782652in}}%
\pgfpathlineto{\pgfqpoint{3.416351in}{2.228194in}}%
\pgfpathlineto{\pgfqpoint{3.418458in}{2.247162in}}%
\pgfpathlineto{\pgfqpoint{3.419512in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{3.420566in}{2.242521in}}%
\pgfpathlineto{\pgfqpoint{3.422673in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{3.425834in}{2.126194in}}%
\pgfpathlineto{\pgfqpoint{3.437425in}{1.737729in}}%
\pgfpathlineto{\pgfqpoint{3.439533in}{1.721386in}}%
\pgfpathlineto{\pgfqpoint{3.440587in}{1.721264in}}%
\pgfpathlineto{\pgfqpoint{3.442694in}{1.732872in}}%
\pgfpathlineto{\pgfqpoint{3.447963in}{1.771482in}}%
\pgfpathlineto{\pgfqpoint{3.449017in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{3.451124in}{1.752442in}}%
\pgfpathlineto{\pgfqpoint{3.454285in}{1.683956in}}%
\pgfpathlineto{\pgfqpoint{3.463769in}{1.412860in}}%
\pgfpathlineto{\pgfqpoint{3.465877in}{1.403020in}}%
\pgfpathlineto{\pgfqpoint{3.466931in}{1.408703in}}%
\pgfpathlineto{\pgfqpoint{3.469038in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{3.476414in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.477468in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{3.478522in}{1.585210in}}%
\pgfpathlineto{\pgfqpoint{3.480629in}{1.552100in}}%
\pgfpathlineto{\pgfqpoint{3.483790in}{1.447175in}}%
\pgfpathlineto{\pgfqpoint{3.490113in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{3.492220in}{1.184372in}}%
\pgfpathlineto{\pgfqpoint{3.493274in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{3.495382in}{1.218321in}}%
\pgfpathlineto{\pgfqpoint{3.502758in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{3.503811in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{3.505919in}{1.362847in}}%
\pgfpathlineto{\pgfqpoint{3.509080in}{1.248735in}}%
\pgfpathlineto{\pgfqpoint{3.514349in}{1.043828in}}%
\pgfpathlineto{\pgfqpoint{3.516456in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{3.517510in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{3.519617in}{1.065866in}}%
\pgfpathlineto{\pgfqpoint{3.523832in}{1.253747in}}%
\pgfpathlineto{\pgfqpoint{3.528047in}{1.422601in}}%
\pgfpathlineto{\pgfqpoint{3.530155in}{1.443881in}}%
\pgfpathlineto{\pgfqpoint{3.531209in}{1.433715in}}%
\pgfpathlineto{\pgfqpoint{3.533316in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{3.542800in}{0.981266in}}%
\pgfpathlineto{\pgfqpoint{3.543854in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{3.545961in}{1.035473in}}%
\pgfpathlineto{\pgfqpoint{3.550176in}{1.242592in}}%
\pgfpathlineto{\pgfqpoint{3.554391in}{1.409900in}}%
\pgfpathlineto{\pgfqpoint{3.555445in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{3.556499in}{1.423181in}}%
\pgfpathlineto{\pgfqpoint{3.558606in}{1.381533in}}%
\pgfpathlineto{\pgfqpoint{3.561768in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{3.567036in}{0.988757in}}%
\pgfpathlineto{\pgfqpoint{3.569144in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{3.570197in}{0.961058in}}%
\pgfpathlineto{\pgfqpoint{3.572305in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{3.580735in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{3.581788in}{1.315389in}}%
\pgfpathlineto{\pgfqpoint{3.583896in}{1.279111in}}%
\pgfpathlineto{\pgfqpoint{3.592326in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{3.593380in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{3.595487in}{1.095016in}}%
\pgfpathlineto{\pgfqpoint{3.599702in}{1.249422in}}%
\pgfpathlineto{\pgfqpoint{3.603917in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{3.604971in}{1.383249in}}%
\pgfpathlineto{\pgfqpoint{3.606024in}{1.375858in}}%
\pgfpathlineto{\pgfqpoint{3.608132in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{3.612347in}{1.098029in}}%
\pgfpathlineto{\pgfqpoint{3.616562in}{0.886545in}}%
\pgfpathlineto{\pgfqpoint{3.618669in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{3.619723in}{0.840213in}}%
\pgfpathlineto{\pgfqpoint{3.620777in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{3.622884in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{3.632368in}{1.343698in}}%
\pgfpathlineto{\pgfqpoint{3.633422in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{3.635530in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{3.639745in}{1.084507in}}%
\pgfpathlineto{\pgfqpoint{3.643960in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{3.646067in}{0.864959in}}%
\pgfpathlineto{\pgfqpoint{3.647121in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{3.649228in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{3.654497in}{1.132288in}}%
\pgfpathlineto{\pgfqpoint{3.658712in}{1.261546in}}%
\pgfpathlineto{\pgfqpoint{3.660819in}{1.285533in}}%
\pgfpathlineto{\pgfqpoint{3.661873in}{1.288237in}}%
\pgfpathlineto{\pgfqpoint{3.662927in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{3.666088in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{3.671357in}{1.221457in}}%
\pgfpathlineto{\pgfqpoint{3.674518in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{3.676625in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{3.679786in}{1.109392in}}%
\pgfpathlineto{\pgfqpoint{3.686109in}{0.959209in}}%
\pgfpathlineto{\pgfqpoint{3.687163in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{3.688216in}{0.957347in}}%
\pgfpathlineto{\pgfqpoint{3.690324in}{0.993053in}}%
\pgfpathlineto{\pgfqpoint{3.694539in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{3.698754in}{1.254225in}}%
\pgfpathlineto{\pgfqpoint{3.699807in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{3.700861in}{1.255243in}}%
\pgfpathlineto{\pgfqpoint{3.702969in}{1.211086in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{0.940352in}}%
\pgfpathlineto{\pgfqpoint{3.712452in}{0.945914in}}%
\pgfpathlineto{\pgfqpoint{3.714560in}{0.998663in}}%
\pgfpathlineto{\pgfqpoint{3.722990in}{1.343446in}}%
\pgfpathlineto{\pgfqpoint{3.724044in}{1.341278in}}%
\pgfpathlineto{\pgfqpoint{3.726152in}{1.287152in}}%
\pgfpathlineto{\pgfqpoint{3.730366in}{1.049421in}}%
\pgfpathlineto{\pgfqpoint{3.734578in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{3.735632in}{0.848824in}}%
\pgfpathlineto{\pgfqpoint{3.736686in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{3.738793in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{3.743008in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{3.747223in}{1.468960in}}%
\pgfpathlineto{\pgfqpoint{3.749330in}{1.507090in}}%
\pgfpathlineto{\pgfqpoint{3.750384in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{3.752492in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{3.756707in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{3.764089in}{0.686077in}}%
\pgfpathlineto{\pgfqpoint{3.765143in}{0.682829in}}%
\pgfpathlineto{\pgfqpoint{3.766197in}{0.697043in}}%
\pgfpathlineto{\pgfqpoint{3.768304in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{3.772519in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{3.776734in}{1.348815in}}%
\pgfpathlineto{\pgfqpoint{3.778842in}{1.411461in}}%
\pgfpathlineto{\pgfqpoint{3.779895in}{1.416716in}}%
\pgfpathlineto{\pgfqpoint{3.780949in}{1.404527in}}%
\pgfpathlineto{\pgfqpoint{3.783056in}{1.333784in}}%
\pgfpathlineto{\pgfqpoint{3.791486in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{3.792540in}{0.935326in}}%
\pgfpathlineto{\pgfqpoint{3.793594in}{0.944671in}}%
\pgfpathlineto{\pgfqpoint{3.795701in}{0.998467in}}%
\pgfpathlineto{\pgfqpoint{3.802024in}{1.195314in}}%
\pgfpathlineto{\pgfqpoint{3.803077in}{1.196257in}}%
\pgfpathlineto{\pgfqpoint{3.805185in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{3.809400in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{3.812561in}{0.834383in}}%
\pgfpathlineto{\pgfqpoint{3.813615in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{3.815722in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{3.818883in}{1.176936in}}%
\pgfpathlineto{\pgfqpoint{3.823098in}{1.524730in}}%
\pgfpathlineto{\pgfqpoint{3.824152in}{1.556236in}}%
\pgfpathlineto{\pgfqpoint{3.825206in}{1.555382in}}%
\pgfpathlineto{\pgfqpoint{3.827313in}{1.456430in}}%
\pgfpathlineto{\pgfqpoint{3.831528in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{3.835743in}{0.642061in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{3.837851in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{3.839958in}{0.744196in}}%
\pgfpathlineto{\pgfqpoint{3.848388in}{1.368163in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.373002in}}%
\pgfpathlineto{\pgfqpoint{3.850496in}{1.359753in}}%
\pgfpathlineto{\pgfqpoint{3.853657in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{3.858925in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{3.861033in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{3.862087in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{3.863140in}{1.025655in}}%
\pgfpathlineto{\pgfqpoint{3.865248in}{1.063885in}}%
\pgfpathlineto{\pgfqpoint{3.872624in}{1.272397in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{3.875785in}{1.167858in}}%
\pgfpathlineto{\pgfqpoint{3.882108in}{0.757852in}}%
\pgfpathlineto{\pgfqpoint{3.883161in}{0.754563in}}%
\pgfpathlineto{\pgfqpoint{3.884215in}{0.785160in}}%
\pgfpathlineto{\pgfqpoint{3.886323in}{0.940000in}}%
\pgfpathlineto{\pgfqpoint{3.892645in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{3.893699in}{1.487499in}}%
\pgfpathlineto{\pgfqpoint{3.895806in}{1.385859in}}%
\pgfpathlineto{\pgfqpoint{3.901075in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{3.902129in}{0.992575in}}%
\pgfpathlineto{\pgfqpoint{3.903182in}{1.005107in}}%
\pgfpathlineto{\pgfqpoint{3.906344in}{1.143434in}}%
\pgfpathlineto{\pgfqpoint{3.908451in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{3.909505in}{1.233810in}}%
\pgfpathlineto{\pgfqpoint{3.910558in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{3.912666in}{1.131099in}}%
\pgfpathlineto{\pgfqpoint{3.917935in}{0.862630in}}%
\pgfpathlineto{\pgfqpoint{3.918988in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{3.921096in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{3.928465in}{1.252566in}}%
\pgfpathlineto{\pgfqpoint{3.929519in}{1.256861in}}%
\pgfpathlineto{\pgfqpoint{3.930573in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{3.932680in}{1.197304in}}%
\pgfpathlineto{\pgfqpoint{3.937949in}{1.039389in}}%
\pgfpathlineto{\pgfqpoint{3.939003in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{3.940056in}{1.043777in}}%
\pgfpathlineto{\pgfqpoint{3.942164in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{3.949540in}{1.460453in}}%
\pgfpathlineto{\pgfqpoint{3.950594in}{1.438984in}}%
\pgfpathlineto{\pgfqpoint{3.952701in}{1.321801in}}%
\pgfpathlineto{\pgfqpoint{3.957970in}{0.968648in}}%
\pgfpathlineto{\pgfqpoint{3.959024in}{0.950900in}}%
\pgfpathlineto{\pgfqpoint{3.960077in}{0.956416in}}%
\pgfpathlineto{\pgfqpoint{3.962185in}{1.016949in}}%
\pgfpathlineto{\pgfqpoint{3.965346in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{3.967454in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{3.970615in}{1.110740in}}%
\pgfpathlineto{\pgfqpoint{3.971668in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{3.973776in}{1.166718in}}%
\pgfpathlineto{\pgfqpoint{3.977991in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{3.979045in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{3.980098in}{1.313820in}}%
\pgfpathlineto{\pgfqpoint{3.982206in}{1.187574in}}%
\pgfpathlineto{\pgfqpoint{3.987475in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{3.988528in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{3.990636in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{3.996958in}{1.444931in}}%
\pgfpathlineto{\pgfqpoint{3.998012in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{4.000119in}{1.370941in}}%
\pgfpathlineto{\pgfqpoint{4.006442in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{4.007495in}{1.022774in}}%
\pgfpathlineto{\pgfqpoint{4.008549in}{1.028289in}}%
\pgfpathlineto{\pgfqpoint{4.010657in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{4.016979in}{1.284854in}}%
\pgfpathlineto{\pgfqpoint{4.018033in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{4.019087in}{1.285281in}}%
\pgfpathlineto{\pgfqpoint{4.021194in}{1.229431in}}%
\pgfpathlineto{\pgfqpoint{4.026463in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{4.027516in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{4.029624in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{4.035946in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.037000in}{1.537614in}}%
\pgfpathlineto{\pgfqpoint{4.039108in}{1.421681in}}%
\pgfpathlineto{\pgfqpoint{4.045430in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{4.046484in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.054914in}{1.437144in}}%
\pgfpathlineto{\pgfqpoint{4.055967in}{1.436089in}}%
\pgfpathlineto{\pgfqpoint{4.058075in}{1.361099in}}%
\pgfpathlineto{\pgfqpoint{4.063343in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{4.064397in}{1.117847in}}%
\pgfpathlineto{\pgfqpoint{4.065451in}{1.118905in}}%
\pgfpathlineto{\pgfqpoint{4.068612in}{1.134405in}}%
\pgfpathlineto{\pgfqpoint{4.069666in}{1.130245in}}%
\pgfpathlineto{\pgfqpoint{4.074935in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{4.075988in}{1.078107in}}%
\pgfpathlineto{\pgfqpoint{4.078096in}{1.125401in}}%
\pgfpathlineto{\pgfqpoint{4.084418in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{4.085472in}{1.326527in}}%
\pgfpathlineto{\pgfqpoint{4.087579in}{1.288914in}}%
\pgfpathlineto{\pgfqpoint{4.092848in}{1.146590in}}%
\pgfpathlineto{\pgfqpoint{4.093895in}{1.141152in}}%
\pgfpathlineto{\pgfqpoint{4.094949in}{1.147081in}}%
\pgfpathlineto{\pgfqpoint{4.097056in}{1.187832in}}%
\pgfpathlineto{\pgfqpoint{4.102325in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{4.103379in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{4.104433in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{4.106540in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{0.775625in}}%
\pgfpathlineto{\pgfqpoint{4.114970in}{0.781111in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{4.124454in}{1.490543in}}%
\pgfpathlineto{\pgfqpoint{4.125507in}{1.492670in}}%
\pgfpathlineto{\pgfqpoint{4.127615in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{4.134991in}{1.013495in}}%
\pgfpathlineto{\pgfqpoint{4.136045in}{1.002937in}}%
\pgfpathlineto{\pgfqpoint{4.137098in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{4.139206in}{1.049825in}}%
\pgfpathlineto{\pgfqpoint{4.148689in}{1.324619in}}%
\pgfpathlineto{\pgfqpoint{4.151851in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{4.152904in}{1.342643in}}%
\pgfpathlineto{\pgfqpoint{4.155012in}{1.318532in}}%
\pgfpathlineto{\pgfqpoint{4.158173in}{1.223850in}}%
\pgfpathlineto{\pgfqpoint{4.161334in}{1.124269in}}%
\pgfpathlineto{\pgfqpoint{4.162388in}{1.111813in}}%
\pgfpathlineto{\pgfqpoint{4.163442in}{1.114892in}}%
\pgfpathlineto{\pgfqpoint{4.165549in}{1.164028in}}%
\pgfpathlineto{\pgfqpoint{4.169764in}{1.291908in}}%
\pgfpathlineto{\pgfqpoint{4.170818in}{1.294479in}}%
\pgfpathlineto{\pgfqpoint{4.172925in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{4.179248in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{4.180301in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{4.182409in}{1.066961in}}%
\pgfpathlineto{\pgfqpoint{4.190839in}{1.312726in}}%
\pgfpathlineto{\pgfqpoint{4.191893in}{1.302521in}}%
\pgfpathlineto{\pgfqpoint{4.194000in}{1.239874in}}%
\pgfpathlineto{\pgfqpoint{4.198215in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{4.199269in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{4.201376in}{1.157569in}}%
\pgfpathlineto{\pgfqpoint{4.204537in}{1.264549in}}%
\pgfpathlineto{\pgfqpoint{4.205591in}{1.272790in}}%
\pgfpathlineto{\pgfqpoint{4.206645in}{1.259963in}}%
\pgfpathlineto{\pgfqpoint{4.209806in}{1.129594in}}%
\pgfpathlineto{\pgfqpoint{4.212967in}{1.017742in}}%
\pgfpathlineto{\pgfqpoint{4.214021in}{1.012032in}}%
\pgfpathlineto{\pgfqpoint{4.215075in}{1.023038in}}%
\pgfpathlineto{\pgfqpoint{4.218236in}{1.118800in}}%
\pgfpathlineto{\pgfqpoint{4.223505in}{1.277042in}}%
\pgfpathlineto{\pgfqpoint{4.225612in}{1.289035in}}%
\pgfpathlineto{\pgfqpoint{4.227720in}{1.256588in}}%
\pgfpathlineto{\pgfqpoint{4.231934in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.232988in}{1.175367in}}%
\pgfpathlineto{\pgfqpoint{4.237203in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{4.238257in}{1.214625in}}%
\pgfpathlineto{\pgfqpoint{4.240364in}{1.126636in}}%
\pgfpathlineto{\pgfqpoint{4.243526in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{4.244579in}{0.951425in}}%
\pgfpathlineto{\pgfqpoint{4.245633in}{0.966242in}}%
\pgfpathlineto{\pgfqpoint{4.248794in}{1.131980in}}%
\pgfpathlineto{\pgfqpoint{4.250902in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{4.251955in}{1.229336in}}%
\pgfpathlineto{\pgfqpoint{4.253009in}{1.215901in}}%
\pgfpathlineto{\pgfqpoint{4.257224in}{1.111540in}}%
\pgfpathlineto{\pgfqpoint{4.258278in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{4.260385in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{4.269862in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{4.270916in}{1.308377in}}%
\pgfpathlineto{\pgfqpoint{4.273024in}{1.179801in}}%
\pgfpathlineto{\pgfqpoint{4.277239in}{0.887518in}}%
\pgfpathlineto{\pgfqpoint{4.278292in}{0.893004in}}%
\pgfpathlineto{\pgfqpoint{4.280400in}{1.016253in}}%
\pgfpathlineto{\pgfqpoint{4.283561in}{1.230166in}}%
\pgfpathlineto{\pgfqpoint{4.284615in}{1.244916in}}%
\pgfpathlineto{\pgfqpoint{4.285668in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{4.288830in}{1.133610in}}%
\pgfpathlineto{\pgfqpoint{4.289883in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{4.291991in}{1.265833in}}%
\pgfpathlineto{\pgfqpoint{4.295152in}{1.460380in}}%
\pgfpathlineto{\pgfqpoint{4.296206in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{4.298313in}{1.359740in}}%
\pgfpathlineto{\pgfqpoint{4.302528in}{1.132012in}}%
\pgfpathlineto{\pgfqpoint{4.303582in}{1.124217in}}%
\pgfpathlineto{\pgfqpoint{4.305689in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{4.306743in}{1.129100in}}%
\pgfpathlineto{\pgfqpoint{4.308851in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{4.310958in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{4.312012in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{4.315173in}{1.093300in}}%
\pgfpathlineto{\pgfqpoint{4.316227in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{4.318334in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{4.320442in}{0.981179in}}%
\pgfpathlineto{\pgfqpoint{4.321495in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{4.323603in}{1.137998in}}%
\pgfpathlineto{\pgfqpoint{4.327818in}{1.465321in}}%
\pgfpathlineto{\pgfqpoint{4.328872in}{1.444228in}}%
\pgfpathlineto{\pgfqpoint{4.334140in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{4.335194in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{4.340463in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{4.341516in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{4.345731in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{4.347839in}{1.263339in}}%
\pgfpathlineto{\pgfqpoint{4.349946in}{1.306040in}}%
\pgfpathlineto{\pgfqpoint{4.351000in}{1.298606in}}%
\pgfpathlineto{\pgfqpoint{4.353107in}{1.216819in}}%
\pgfpathlineto{\pgfqpoint{4.357322in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{4.359430in}{1.030364in}}%
\pgfpathlineto{\pgfqpoint{4.362591in}{1.034874in}}%
\pgfpathlineto{\pgfqpoint{4.363645in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{4.365752in}{1.111307in}}%
\pgfpathlineto{\pgfqpoint{4.371021in}{1.421126in}}%
\pgfpathlineto{\pgfqpoint{4.372075in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{4.374182in}{1.290732in}}%
\pgfpathlineto{\pgfqpoint{4.377343in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{4.378397in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{4.379451in}{1.050934in}}%
\pgfpathlineto{\pgfqpoint{4.383666in}{1.145608in}}%
\pgfpathlineto{\pgfqpoint{4.384719in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{4.389988in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{4.391042in}{0.982210in}}%
\pgfpathlineto{\pgfqpoint{4.394203in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{4.397364in}{1.326609in}}%
\pgfpathlineto{\pgfqpoint{4.399472in}{1.359776in}}%
\pgfpathlineto{\pgfqpoint{4.400526in}{1.353825in}}%
\pgfpathlineto{\pgfqpoint{4.407902in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{4.408955in}{1.251466in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{1.250513in}}%
\pgfpathlineto{\pgfqpoint{4.411063in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{4.413170in}{1.179473in}}%
\pgfpathlineto{\pgfqpoint{4.418439in}{0.937849in}}%
\pgfpathlineto{\pgfqpoint{4.419493in}{0.944401in}}%
\pgfpathlineto{\pgfqpoint{4.421600in}{1.050124in}}%
\pgfpathlineto{\pgfqpoint{4.425815in}{1.359123in}}%
\pgfpathlineto{\pgfqpoint{4.426869in}{1.382870in}}%
\pgfpathlineto{\pgfqpoint{4.427923in}{1.373008in}}%
\pgfpathlineto{\pgfqpoint{4.430030in}{1.275779in}}%
\pgfpathlineto{\pgfqpoint{4.434238in}{1.074465in}}%
\pgfpathlineto{\pgfqpoint{4.436346in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{4.438453in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{4.439507in}{1.069798in}}%
\pgfpathlineto{\pgfqpoint{4.441615in}{1.064860in}}%
\pgfpathlineto{\pgfqpoint{4.442668in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{4.444776in}{1.134117in}}%
\pgfpathlineto{\pgfqpoint{4.450044in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{4.451098in}{1.354800in}}%
\pgfpathlineto{\pgfqpoint{4.453206in}{1.273163in}}%
\pgfpathlineto{\pgfqpoint{4.457421in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{4.460582in}{1.072189in}}%
\pgfpathlineto{\pgfqpoint{4.462689in}{1.060715in}}%
\pgfpathlineto{\pgfqpoint{4.463743in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{1.095277in}}%
\pgfpathlineto{\pgfqpoint{4.470065in}{1.204429in}}%
\pgfpathlineto{\pgfqpoint{4.471119in}{1.202436in}}%
\pgfpathlineto{\pgfqpoint{4.475334in}{1.134066in}}%
\pgfpathlineto{\pgfqpoint{4.476388in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{4.480603in}{1.265074in}}%
\pgfpathlineto{\pgfqpoint{4.481657in}{1.249182in}}%
\pgfpathlineto{\pgfqpoint{4.486925in}{1.024983in}}%
\pgfpathlineto{\pgfqpoint{4.487979in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{4.492194in}{1.219267in}}%
\pgfpathlineto{\pgfqpoint{4.493248in}{1.217363in}}%
\pgfpathlineto{\pgfqpoint{4.497463in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{4.499570in}{1.203254in}}%
\pgfpathlineto{\pgfqpoint{4.501678in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{4.502731in}{1.287410in}}%
\pgfpathlineto{\pgfqpoint{4.504839in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{4.506946in}{1.154342in}}%
\pgfpathlineto{\pgfqpoint{4.508000in}{1.150537in}}%
\pgfpathlineto{\pgfqpoint{4.510107in}{1.207844in}}%
\pgfpathlineto{\pgfqpoint{4.512215in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{4.513269in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{4.517484in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{4.518537in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{4.520645in}{1.139355in}}%
\pgfpathlineto{\pgfqpoint{4.523806in}{1.376499in}}%
\pgfpathlineto{\pgfqpoint{4.524860in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{4.529075in}{1.069528in}}%
\pgfpathlineto{\pgfqpoint{4.530128in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{4.534343in}{1.334083in}}%
\pgfpathlineto{\pgfqpoint{4.535397in}{1.327115in}}%
\pgfpathlineto{\pgfqpoint{4.540666in}{1.083414in}}%
\pgfpathlineto{\pgfqpoint{4.544881in}{1.277583in}}%
\pgfpathlineto{\pgfqpoint{4.545934in}{1.268590in}}%
\pgfpathlineto{\pgfqpoint{4.550149in}{1.052933in}}%
\pgfpathlineto{\pgfqpoint{4.551203in}{1.058329in}}%
\pgfpathlineto{\pgfqpoint{4.556472in}{1.291918in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{1.202013in}}%
\pgfpathlineto{\pgfqpoint{4.560687in}{1.097528in}}%
\pgfpathlineto{\pgfqpoint{4.561740in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{4.562794in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{4.567009in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{4.569117in}{1.175975in}}%
\pgfpathlineto{\pgfqpoint{4.572278in}{1.078828in}}%
\pgfpathlineto{\pgfqpoint{4.573331in}{1.086177in}}%
\pgfpathlineto{\pgfqpoint{4.577546in}{1.155822in}}%
\pgfpathlineto{\pgfqpoint{4.579654in}{1.114855in}}%
\pgfpathlineto{\pgfqpoint{4.582815in}{1.056523in}}%
\pgfpathlineto{\pgfqpoint{4.583869in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{4.585976in}{1.125746in}}%
\pgfpathlineto{\pgfqpoint{4.592299in}{1.373446in}}%
\pgfpathlineto{\pgfqpoint{4.593352in}{1.380178in}}%
\pgfpathlineto{\pgfqpoint{4.594406in}{1.363206in}}%
\pgfpathlineto{\pgfqpoint{4.596514in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{4.599675in}{1.096494in}}%
\pgfpathlineto{\pgfqpoint{4.600722in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{4.601776in}{1.091002in}}%
\pgfpathlineto{\pgfqpoint{4.604937in}{1.140887in}}%
\pgfpathlineto{\pgfqpoint{4.605991in}{1.125255in}}%
\pgfpathlineto{\pgfqpoint{4.610206in}{0.990554in}}%
\pgfpathlineto{\pgfqpoint{4.611259in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{4.617582in}{1.260780in}}%
\pgfpathlineto{\pgfqpoint{4.619689in}{1.243538in}}%
\pgfpathlineto{\pgfqpoint{4.620743in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{4.623904in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{4.624958in}{1.305827in}}%
\pgfpathlineto{\pgfqpoint{4.627065in}{1.222266in}}%
\pgfpathlineto{\pgfqpoint{4.630227in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{4.631280in}{1.087085in}}%
\pgfpathlineto{\pgfqpoint{4.635495in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{4.636549in}{1.283784in}}%
\pgfpathlineto{\pgfqpoint{4.641818in}{0.934454in}}%
\pgfpathlineto{\pgfqpoint{4.643925in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{4.647086in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{4.648140in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{4.652355in}{0.988148in}}%
\pgfpathlineto{\pgfqpoint{4.653409in}{1.002721in}}%
\pgfpathlineto{\pgfqpoint{4.657624in}{1.227904in}}%
\pgfpathlineto{\pgfqpoint{4.658677in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{4.662892in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.108317in}}%
\pgfpathlineto{\pgfqpoint{4.668161in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{4.669215in}{1.301184in}}%
\pgfpathlineto{\pgfqpoint{4.672376in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{4.673430in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{4.677645in}{1.382119in}}%
\pgfpathlineto{\pgfqpoint{4.678698in}{1.358872in}}%
\pgfpathlineto{\pgfqpoint{4.683967in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{4.686075in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{4.688182in}{1.204210in}}%
\pgfpathlineto{\pgfqpoint{4.689236in}{1.201932in}}%
\pgfpathlineto{\pgfqpoint{4.691343in}{1.070669in}}%
\pgfpathlineto{\pgfqpoint{4.693451in}{0.953399in}}%
\pgfpathlineto{\pgfqpoint{4.694504in}{0.968632in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{1.148774in}}%
\pgfpathlineto{\pgfqpoint{4.699773in}{1.380630in}}%
\pgfpathlineto{\pgfqpoint{4.700827in}{1.360823in}}%
\pgfpathlineto{\pgfqpoint{4.705042in}{1.147978in}}%
\pgfpathlineto{\pgfqpoint{4.705042in}{1.147978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.187148in}}%
\pgfpathlineto{\pgfqpoint{3.286214in}{1.188220in}}%
\pgfpathlineto{\pgfqpoint{3.307289in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{3.320461in}{1.194784in}}%
\pgfpathlineto{\pgfqpoint{3.330472in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{3.338375in}{1.207115in}}%
\pgfpathlineto{\pgfqpoint{3.345751in}{1.216562in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.229492in}}%
\pgfpathlineto{\pgfqpoint{3.358923in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{3.364718in}{1.268098in}}%
\pgfpathlineto{\pgfqpoint{3.371041in}{1.301565in}}%
\pgfpathlineto{\pgfqpoint{3.376836in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{3.382632in}{1.404749in}}%
\pgfpathlineto{\pgfqpoint{3.388427in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{3.394223in}{1.607878in}}%
\pgfpathlineto{\pgfqpoint{3.401072in}{1.799128in}}%
\pgfpathlineto{\pgfqpoint{3.414771in}{2.208492in}}%
\pgfpathlineto{\pgfqpoint{3.417406in}{2.233291in}}%
\pgfpathlineto{\pgfqpoint{3.417933in}{2.234118in}}%
\pgfpathlineto{\pgfqpoint{3.418460in}{2.233490in}}%
\pgfpathlineto{\pgfqpoint{3.420040in}{2.222581in}}%
\pgfpathlineto{\pgfqpoint{3.422148in}{2.187237in}}%
\pgfpathlineto{\pgfqpoint{3.425836in}{2.077190in}}%
\pgfpathlineto{\pgfqpoint{3.435319in}{1.768232in}}%
\pgfpathlineto{\pgfqpoint{3.437954in}{1.738311in}}%
\pgfpathlineto{\pgfqpoint{3.439534in}{1.734247in}}%
\pgfpathlineto{\pgfqpoint{3.440588in}{1.735961in}}%
\pgfpathlineto{\pgfqpoint{3.443222in}{1.748497in}}%
\pgfpathlineto{\pgfqpoint{3.445857in}{1.758502in}}%
\pgfpathlineto{\pgfqpoint{3.446910in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{3.448491in}{1.749620in}}%
\pgfpathlineto{\pgfqpoint{3.450598in}{1.722295in}}%
\pgfpathlineto{\pgfqpoint{3.454287in}{1.634063in}}%
\pgfpathlineto{\pgfqpoint{3.461663in}{1.450005in}}%
\pgfpathlineto{\pgfqpoint{3.463770in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{3.464297in}{1.434032in}}%
\pgfpathlineto{\pgfqpoint{3.464824in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{3.466404in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{3.469566in}{1.488925in}}%
\pgfpathlineto{\pgfqpoint{3.474307in}{1.553149in}}%
\pgfpathlineto{\pgfqpoint{3.475888in}{1.557594in}}%
\pgfpathlineto{\pgfqpoint{3.476942in}{1.553171in}}%
\pgfpathlineto{\pgfqpoint{3.479049in}{1.525269in}}%
\pgfpathlineto{\pgfqpoint{3.482211in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{3.489060in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{3.491167in}{1.233477in}}%
\pgfpathlineto{\pgfqpoint{3.492221in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{3.494328in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{3.500650in}{1.364989in}}%
\pgfpathlineto{\pgfqpoint{3.501177in}{1.365695in}}%
\pgfpathlineto{\pgfqpoint{3.502231in}{1.360983in}}%
\pgfpathlineto{\pgfqpoint{3.503811in}{1.338490in}}%
\pgfpathlineto{\pgfqpoint{3.506973in}{1.248631in}}%
\pgfpathlineto{\pgfqpoint{3.512768in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{3.514876in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{3.515929in}{1.066458in}}%
\pgfpathlineto{\pgfqpoint{3.518036in}{1.104158in}}%
\pgfpathlineto{\pgfqpoint{3.521724in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{3.526466in}{1.374921in}}%
\pgfpathlineto{\pgfqpoint{3.528574in}{1.392212in}}%
\pgfpathlineto{\pgfqpoint{3.529627in}{1.385660in}}%
\pgfpathlineto{\pgfqpoint{3.531735in}{1.343443in}}%
\pgfpathlineto{\pgfqpoint{3.535949in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{3.540164in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{3.541745in}{1.040557in}}%
\pgfpathlineto{\pgfqpoint{3.542271in}{1.041526in}}%
\pgfpathlineto{\pgfqpoint{3.543852in}{1.060398in}}%
\pgfpathlineto{\pgfqpoint{3.546486in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{3.553335in}{1.355136in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{1.366321in}}%
\pgfpathlineto{\pgfqpoint{3.555969in}{1.361752in}}%
\pgfpathlineto{\pgfqpoint{3.557550in}{1.337618in}}%
\pgfpathlineto{\pgfqpoint{3.560711in}{1.240337in}}%
\pgfpathlineto{\pgfqpoint{3.567033in}{1.031733in}}%
\pgfpathlineto{\pgfqpoint{3.568613in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{3.569140in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{3.570194in}{1.026445in}}%
\pgfpathlineto{\pgfqpoint{3.572302in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{3.580731in}{1.245803in}}%
\pgfpathlineto{\pgfqpoint{3.581258in}{1.245061in}}%
\pgfpathlineto{\pgfqpoint{3.582839in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{3.587053in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{3.590214in}{1.147854in}}%
\pgfpathlineto{\pgfqpoint{3.591268in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{3.591795in}{1.145189in}}%
\pgfpathlineto{\pgfqpoint{3.592849in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{1.169563in}}%
\pgfpathlineto{\pgfqpoint{3.599171in}{1.246185in}}%
\pgfpathlineto{\pgfqpoint{3.602859in}{1.296400in}}%
\pgfpathlineto{\pgfqpoint{3.603912in}{1.298073in}}%
\pgfpathlineto{\pgfqpoint{3.604966in}{1.292275in}}%
\pgfpathlineto{\pgfqpoint{3.607074in}{1.257833in}}%
\pgfpathlineto{\pgfqpoint{3.610762in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{3.617084in}{0.938518in}}%
\pgfpathlineto{\pgfqpoint{3.619191in}{0.921850in}}%
\pgfpathlineto{\pgfqpoint{3.620245in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{3.622352in}{0.969747in}}%
\pgfpathlineto{\pgfqpoint{3.626040in}{1.110128in}}%
\pgfpathlineto{\pgfqpoint{3.630782in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{3.632362in}{1.289100in}}%
\pgfpathlineto{\pgfqpoint{3.632889in}{1.288624in}}%
\pgfpathlineto{\pgfqpoint{3.633943in}{1.279042in}}%
\pgfpathlineto{\pgfqpoint{3.636050in}{1.228441in}}%
\pgfpathlineto{\pgfqpoint{3.646060in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{3.646587in}{0.917064in}}%
\pgfpathlineto{\pgfqpoint{3.647641in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{3.649748in}{0.965440in}}%
\pgfpathlineto{\pgfqpoint{3.655543in}{1.147419in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{3.662919in}{1.276253in}}%
\pgfpathlineto{\pgfqpoint{3.665027in}{1.282132in}}%
\pgfpathlineto{\pgfqpoint{3.666081in}{1.281719in}}%
\pgfpathlineto{\pgfqpoint{3.667661in}{1.277640in}}%
\pgfpathlineto{\pgfqpoint{3.670295in}{1.261601in}}%
\pgfpathlineto{\pgfqpoint{3.672929in}{1.230624in}}%
\pgfpathlineto{\pgfqpoint{3.676617in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{3.685573in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{3.686627in}{0.970802in}}%
\pgfpathlineto{\pgfqpoint{3.688735in}{1.009774in}}%
\pgfpathlineto{\pgfqpoint{3.697691in}{1.226806in}}%
\pgfpathlineto{\pgfqpoint{3.698745in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{3.700853in}{1.178046in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.959182in}}%
\pgfpathlineto{\pgfqpoint{3.709282in}{0.959384in}}%
\pgfpathlineto{\pgfqpoint{3.710336in}{0.969545in}}%
\pgfpathlineto{\pgfqpoint{3.712443in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{3.720872in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{3.721399in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{3.722453in}{1.339914in}}%
\pgfpathlineto{\pgfqpoint{3.724560in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{3.733518in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{3.734045in}{0.838281in}}%
\pgfpathlineto{\pgfqpoint{3.735098in}{0.855105in}}%
\pgfpathlineto{\pgfqpoint{3.737206in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{3.742475in}{1.308158in}}%
\pgfpathlineto{\pgfqpoint{3.745636in}{1.462767in}}%
\pgfpathlineto{\pgfqpoint{3.747216in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{3.748270in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{3.750378in}{1.397573in}}%
\pgfpathlineto{\pgfqpoint{3.754592in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{3.759861in}{0.798553in}}%
\pgfpathlineto{\pgfqpoint{3.761969in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{3.762495in}{0.750837in}}%
\pgfpathlineto{\pgfqpoint{3.763022in}{0.751978in}}%
\pgfpathlineto{\pgfqpoint{3.764076in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{0.830300in}}%
\pgfpathlineto{\pgfqpoint{3.770398in}{1.068613in}}%
\pgfpathlineto{\pgfqpoint{3.775140in}{1.305580in}}%
\pgfpathlineto{\pgfqpoint{3.777248in}{1.334944in}}%
\pgfpathlineto{\pgfqpoint{3.778302in}{1.327809in}}%
\pgfpathlineto{\pgfqpoint{3.780409in}{1.274776in}}%
\pgfpathlineto{\pgfqpoint{3.789366in}{0.977803in}}%
\pgfpathlineto{\pgfqpoint{3.790419in}{0.987056in}}%
\pgfpathlineto{\pgfqpoint{3.792527in}{1.040613in}}%
\pgfpathlineto{\pgfqpoint{3.799896in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{3.800950in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{3.802531in}{1.215127in}}%
\pgfpathlineto{\pgfqpoint{3.805692in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{3.810434in}{0.786940in}}%
\pgfpathlineto{\pgfqpoint{3.811488in}{0.779314in}}%
\pgfpathlineto{\pgfqpoint{3.812541in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{3.814649in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{3.823079in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{3.823606in}{1.555674in}}%
\pgfpathlineto{\pgfqpoint{3.824659in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{3.826767in}{1.384413in}}%
\pgfpathlineto{\pgfqpoint{3.835197in}{0.669322in}}%
\pgfpathlineto{\pgfqpoint{3.835723in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{3.836777in}{0.681737in}}%
\pgfpathlineto{\pgfqpoint{3.838885in}{0.784518in}}%
\pgfpathlineto{\pgfqpoint{3.847315in}{1.313598in}}%
\pgfpathlineto{\pgfqpoint{3.848895in}{1.328731in}}%
\pgfpathlineto{\pgfqpoint{3.849949in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{3.852056in}{1.277227in}}%
\pgfpathlineto{\pgfqpoint{3.855744in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{3.860486in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{3.862067in}{0.936512in}}%
\pgfpathlineto{\pgfqpoint{3.863121in}{0.948716in}}%
\pgfpathlineto{\pgfqpoint{3.865228in}{1.022073in}}%
\pgfpathlineto{\pgfqpoint{3.872077in}{1.320793in}}%
\pgfpathlineto{\pgfqpoint{3.873131in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{3.880507in}{0.975800in}}%
\pgfpathlineto{\pgfqpoint{3.881561in}{0.968871in}}%
\pgfpathlineto{\pgfqpoint{3.882615in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{3.884722in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{3.888937in}{1.198932in}}%
\pgfpathlineto{\pgfqpoint{3.889464in}{1.201089in}}%
\pgfpathlineto{\pgfqpoint{3.889991in}{1.198589in}}%
\pgfpathlineto{\pgfqpoint{3.891571in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.032586in}}%
\pgfpathlineto{\pgfqpoint{3.896840in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{3.897894in}{1.053416in}}%
\pgfpathlineto{\pgfqpoint{3.900001in}{1.146363in}}%
\pgfpathlineto{\pgfqpoint{3.904743in}{1.358247in}}%
\pgfpathlineto{\pgfqpoint{3.905270in}{1.359728in}}%
\pgfpathlineto{\pgfqpoint{3.906324in}{1.343303in}}%
\pgfpathlineto{\pgfqpoint{3.908431in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{3.914754in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{3.915807in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{3.916861in}{0.849542in}}%
\pgfpathlineto{\pgfqpoint{3.918969in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{3.926345in}{1.206201in}}%
\pgfpathlineto{\pgfqpoint{3.927398in}{1.213127in}}%
\pgfpathlineto{\pgfqpoint{3.927925in}{1.212034in}}%
\pgfpathlineto{\pgfqpoint{3.929506in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{3.935828in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{3.936882in}{1.048369in}}%
\pgfpathlineto{\pgfqpoint{3.938463in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{3.945312in}{1.381102in}}%
\pgfpathlineto{\pgfqpoint{3.945839in}{1.378254in}}%
\pgfpathlineto{\pgfqpoint{3.947419in}{1.336314in}}%
\pgfpathlineto{\pgfqpoint{3.954269in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{3.955322in}{1.082877in}}%
\pgfpathlineto{\pgfqpoint{3.960591in}{1.188950in}}%
\pgfpathlineto{\pgfqpoint{3.961118in}{1.188200in}}%
\pgfpathlineto{\pgfqpoint{3.962699in}{1.169280in}}%
\pgfpathlineto{\pgfqpoint{3.966387in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{3.967967in}{1.124903in}}%
\pgfpathlineto{\pgfqpoint{3.970602in}{1.215160in}}%
\pgfpathlineto{\pgfqpoint{3.973769in}{1.301545in}}%
\pgfpathlineto{\pgfqpoint{3.974296in}{1.300023in}}%
\pgfpathlineto{\pgfqpoint{3.975350in}{1.278966in}}%
\pgfpathlineto{\pgfqpoint{3.977457in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{3.982726in}{0.888181in}}%
\pgfpathlineto{\pgfqpoint{3.983253in}{0.884951in}}%
\pgfpathlineto{\pgfqpoint{3.983780in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{3.989049in}{1.152199in}}%
\pgfpathlineto{\pgfqpoint{3.992737in}{1.307248in}}%
\pgfpathlineto{\pgfqpoint{3.993790in}{1.317428in}}%
\pgfpathlineto{\pgfqpoint{3.994317in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{3.995371in}{1.305016in}}%
\pgfpathlineto{\pgfqpoint{3.997478in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{4.002220in}{1.013440in}}%
\pgfpathlineto{\pgfqpoint{4.005381in}{0.916757in}}%
\pgfpathlineto{\pgfqpoint{4.005908in}{0.915929in}}%
\pgfpathlineto{\pgfqpoint{4.006962in}{0.930238in}}%
\pgfpathlineto{\pgfqpoint{4.009070in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{4.014865in}{1.306898in}}%
\pgfpathlineto{\pgfqpoint{4.015392in}{1.308473in}}%
\pgfpathlineto{\pgfqpoint{4.016446in}{1.294856in}}%
\pgfpathlineto{\pgfqpoint{4.019080in}{1.195466in}}%
\pgfpathlineto{\pgfqpoint{4.021714in}{1.111808in}}%
\pgfpathlineto{\pgfqpoint{4.022241in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{4.022768in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{4.024349in}{1.153796in}}%
\pgfpathlineto{\pgfqpoint{4.030144in}{1.406816in}}%
\pgfpathlineto{\pgfqpoint{4.030671in}{1.404184in}}%
\pgfpathlineto{\pgfqpoint{4.032252in}{1.355242in}}%
\pgfpathlineto{\pgfqpoint{4.035413in}{1.133236in}}%
\pgfpathlineto{\pgfqpoint{4.039101in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{4.039628in}{0.929026in}}%
\pgfpathlineto{\pgfqpoint{4.040155in}{0.929725in}}%
\pgfpathlineto{\pgfqpoint{4.041208in}{0.949703in}}%
\pgfpathlineto{\pgfqpoint{4.043316in}{1.048198in}}%
\pgfpathlineto{\pgfqpoint{4.049638in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{4.051746in}{1.401682in}}%
\pgfpathlineto{\pgfqpoint{4.052273in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{4.053326in}{1.392866in}}%
\pgfpathlineto{\pgfqpoint{4.055434in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{4.063864in}{1.108636in}}%
\pgfpathlineto{\pgfqpoint{4.064391in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{4.065444in}{1.117417in}}%
\pgfpathlineto{\pgfqpoint{4.068606in}{1.177963in}}%
\pgfpathlineto{\pgfqpoint{4.070713in}{1.203250in}}%
\pgfpathlineto{\pgfqpoint{4.071240in}{1.202984in}}%
\pgfpathlineto{\pgfqpoint{4.072294in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{4.074401in}{1.138728in}}%
\pgfpathlineto{\pgfqpoint{4.079143in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{4.079670in}{1.013380in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{4.082831in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{4.089153in}{1.382595in}}%
\pgfpathlineto{\pgfqpoint{4.090207in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{4.090734in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.092315in}{1.362525in}}%
\pgfpathlineto{\pgfqpoint{4.099170in}{1.208741in}}%
\pgfpathlineto{\pgfqpoint{4.099697in}{1.208696in}}%
\pgfpathlineto{\pgfqpoint{4.101278in}{1.216672in}}%
\pgfpathlineto{\pgfqpoint{4.103385in}{1.226901in}}%
\pgfpathlineto{\pgfqpoint{4.104439in}{1.222343in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{4.112342in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{4.112869in}{1.010972in}}%
\pgfpathlineto{\pgfqpoint{4.113923in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.116030in}{1.108858in}}%
\pgfpathlineto{\pgfqpoint{4.120772in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{4.121826in}{1.315957in}}%
\pgfpathlineto{\pgfqpoint{4.122879in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{4.124987in}{1.245012in}}%
\pgfpathlineto{\pgfqpoint{4.130782in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{4.132890in}{1.044299in}}%
\pgfpathlineto{\pgfqpoint{4.133944in}{1.048553in}}%
\pgfpathlineto{\pgfqpoint{4.135524in}{1.072845in}}%
\pgfpathlineto{\pgfqpoint{4.138159in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{4.143954in}{1.365108in}}%
\pgfpathlineto{\pgfqpoint{4.145535in}{1.376110in}}%
\pgfpathlineto{\pgfqpoint{4.146589in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{4.148696in}{1.340343in}}%
\pgfpathlineto{\pgfqpoint{4.151857in}{1.252697in}}%
\pgfpathlineto{\pgfqpoint{4.156072in}{1.056856in}}%
\pgfpathlineto{\pgfqpoint{4.159233in}{0.941877in}}%
\pgfpathlineto{\pgfqpoint{4.160287in}{0.936498in}}%
\pgfpathlineto{\pgfqpoint{4.161341in}{0.951976in}}%
\pgfpathlineto{\pgfqpoint{4.163448in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{4.172405in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{4.175039in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{4.175566in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{4.176620in}{1.518043in}}%
\pgfpathlineto{\pgfqpoint{4.178727in}{1.427055in}}%
\pgfpathlineto{\pgfqpoint{4.185577in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{4.186630in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{4.187684in}{1.053630in}}%
\pgfpathlineto{\pgfqpoint{4.190319in}{1.095290in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{1.221439in}}%
\pgfpathlineto{\pgfqpoint{4.198222in}{1.220087in}}%
\pgfpathlineto{\pgfqpoint{4.199802in}{1.197443in}}%
\pgfpathlineto{\pgfqpoint{4.205598in}{1.058207in}}%
\pgfpathlineto{\pgfqpoint{4.206125in}{1.060247in}}%
\pgfpathlineto{\pgfqpoint{4.207705in}{1.086224in}}%
\pgfpathlineto{\pgfqpoint{4.214028in}{1.278488in}}%
\pgfpathlineto{\pgfqpoint{4.218249in}{1.385425in}}%
\pgfpathlineto{\pgfqpoint{4.218776in}{1.387592in}}%
\pgfpathlineto{\pgfqpoint{4.219830in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{4.221410in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{4.228260in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{4.228786in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{4.230367in}{0.968088in}}%
\pgfpathlineto{\pgfqpoint{4.237216in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{4.240904in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{4.242485in}{1.234079in}}%
\pgfpathlineto{\pgfqpoint{4.243539in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{4.246173in}{1.221452in}}%
\pgfpathlineto{\pgfqpoint{4.247227in}{1.223745in}}%
\pgfpathlineto{\pgfqpoint{4.250388in}{1.243216in}}%
\pgfpathlineto{\pgfqpoint{4.250915in}{1.242772in}}%
\pgfpathlineto{\pgfqpoint{4.251969in}{1.233983in}}%
\pgfpathlineto{\pgfqpoint{4.254076in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{4.257237in}{1.111568in}}%
\pgfpathlineto{\pgfqpoint{4.257764in}{1.109839in}}%
\pgfpathlineto{\pgfqpoint{4.258818in}{1.118213in}}%
\pgfpathlineto{\pgfqpoint{4.263560in}{1.206794in}}%
\pgfpathlineto{\pgfqpoint{4.264613in}{1.202631in}}%
\pgfpathlineto{\pgfqpoint{4.267775in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{4.268302in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{4.269882in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{4.272516in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{4.273043in}{1.227918in}}%
\pgfpathlineto{\pgfqpoint{4.274097in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{4.276731in}{1.101612in}}%
\pgfpathlineto{\pgfqpoint{4.279366in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{4.279893in}{1.013795in}}%
\pgfpathlineto{\pgfqpoint{4.280946in}{1.028188in}}%
\pgfpathlineto{\pgfqpoint{4.288849in}{1.223109in}}%
\pgfpathlineto{\pgfqpoint{4.290957in}{1.259640in}}%
\pgfpathlineto{\pgfqpoint{4.294118in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{4.294645in}{1.318583in}}%
\pgfpathlineto{\pgfqpoint{4.295699in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{4.298333in}{1.238643in}}%
\pgfpathlineto{\pgfqpoint{4.300967in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{4.301494in}{1.189512in}}%
\pgfpathlineto{\pgfqpoint{4.302021in}{1.190199in}}%
\pgfpathlineto{\pgfqpoint{4.304655in}{1.199100in}}%
\pgfpathlineto{\pgfqpoint{4.305709in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{4.309397in}{1.160078in}}%
\pgfpathlineto{\pgfqpoint{4.309924in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{4.311505in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{4.314666in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{4.315193in}{1.235155in}}%
\pgfpathlineto{\pgfqpoint{4.316246in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{4.320461in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{4.320988in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{4.322569in}{1.166782in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{4.326257in}{1.219714in}}%
\pgfpathlineto{\pgfqpoint{4.327311in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{4.330999in}{1.168775in}}%
\pgfpathlineto{\pgfqpoint{4.332052in}{1.173954in}}%
\pgfpathlineto{\pgfqpoint{4.334687in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{4.335214in}{1.195827in}}%
\pgfpathlineto{\pgfqpoint{4.336274in}{1.184479in}}%
\pgfpathlineto{\pgfqpoint{4.339435in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{4.341543in}{1.071987in}}%
\pgfpathlineto{\pgfqpoint{4.342596in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{4.353661in}{1.262105in}}%
\pgfpathlineto{\pgfqpoint{4.355768in}{1.285642in}}%
\pgfpathlineto{\pgfqpoint{4.356822in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{4.362091in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.362617in}{1.181566in}}%
\pgfpathlineto{\pgfqpoint{4.366305in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{4.367359in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{4.369467in}{1.188641in}}%
\pgfpathlineto{\pgfqpoint{4.372628in}{1.160977in}}%
\pgfpathlineto{\pgfqpoint{4.375789in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{4.378950in}{1.126660in}}%
\pgfpathlineto{\pgfqpoint{4.379477in}{1.127073in}}%
\pgfpathlineto{\pgfqpoint{4.380531in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{4.385800in}{1.193188in}}%
\pgfpathlineto{\pgfqpoint{4.386326in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{4.389488in}{1.176829in}}%
\pgfpathlineto{\pgfqpoint{4.390541in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{4.393176in}{1.194992in}}%
\pgfpathlineto{\pgfqpoint{4.394229in}{1.187513in}}%
\pgfpathlineto{\pgfqpoint{4.398444in}{1.119545in}}%
\pgfpathlineto{\pgfqpoint{4.398971in}{1.125239in}}%
\pgfpathlineto{\pgfqpoint{4.400552in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{4.404240in}{1.327919in}}%
\pgfpathlineto{\pgfqpoint{4.404767in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{4.406347in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{4.410035in}{1.068763in}}%
\pgfpathlineto{\pgfqpoint{4.410562in}{1.073683in}}%
\pgfpathlineto{\pgfqpoint{4.412143in}{1.148836in}}%
\pgfpathlineto{\pgfqpoint{4.415831in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{4.416885in}{1.302641in}}%
\pgfpathlineto{\pgfqpoint{4.421627in}{1.008868in}}%
\pgfpathlineto{\pgfqpoint{4.422153in}{1.012221in}}%
\pgfpathlineto{\pgfqpoint{4.423734in}{1.069745in}}%
\pgfpathlineto{\pgfqpoint{4.426368in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{4.426895in}{1.159027in}}%
\pgfpathlineto{\pgfqpoint{4.428476in}{1.105530in}}%
\pgfpathlineto{\pgfqpoint{4.431637in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{4.432691in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{4.437433in}{1.275261in}}%
\pgfpathlineto{\pgfqpoint{4.437959in}{1.270732in}}%
\pgfpathlineto{\pgfqpoint{4.439540in}{1.211422in}}%
\pgfpathlineto{\pgfqpoint{4.442701in}{1.086103in}}%
\pgfpathlineto{\pgfqpoint{4.443228in}{1.085476in}}%
\pgfpathlineto{\pgfqpoint{4.444282in}{1.103209in}}%
\pgfpathlineto{\pgfqpoint{4.447970in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{4.448497in}{1.198036in}}%
\pgfpathlineto{\pgfqpoint{4.450077in}{1.171913in}}%
\pgfpathlineto{\pgfqpoint{4.453239in}{1.119126in}}%
\pgfpathlineto{\pgfqpoint{4.454292in}{1.124899in}}%
\pgfpathlineto{\pgfqpoint{4.457987in}{1.165509in}}%
\pgfpathlineto{\pgfqpoint{4.458514in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{4.460621in}{1.148316in}}%
\pgfpathlineto{\pgfqpoint{4.462202in}{1.141942in}}%
\pgfpathlineto{\pgfqpoint{4.463256in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{4.465890in}{1.194175in}}%
\pgfpathlineto{\pgfqpoint{4.474847in}{1.356408in}}%
\pgfpathlineto{\pgfqpoint{4.475901in}{1.347055in}}%
\pgfpathlineto{\pgfqpoint{4.477481in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{4.483804in}{1.044233in}}%
\pgfpathlineto{\pgfqpoint{4.490126in}{0.951151in}}%
\pgfpathlineto{\pgfqpoint{4.490653in}{0.951550in}}%
\pgfpathlineto{\pgfqpoint{4.491707in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{4.493814in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{4.499083in}{1.216945in}}%
\pgfpathlineto{\pgfqpoint{4.501190in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{4.501717in}{1.237468in}}%
\pgfpathlineto{\pgfqpoint{4.502771in}{1.228644in}}%
\pgfpathlineto{\pgfqpoint{4.504878in}{1.176291in}}%
\pgfpathlineto{\pgfqpoint{4.508566in}{1.082232in}}%
\pgfpathlineto{\pgfqpoint{4.509620in}{1.097507in}}%
\pgfpathlineto{\pgfqpoint{4.511728in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{4.514889in}{1.337978in}}%
\pgfpathlineto{\pgfqpoint{4.515416in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{4.516469in}{1.326432in}}%
\pgfpathlineto{\pgfqpoint{4.520684in}{1.221894in}}%
\pgfpathlineto{\pgfqpoint{4.521211in}{1.223953in}}%
\pgfpathlineto{\pgfqpoint{4.523845in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{4.524899in}{1.228958in}}%
\pgfpathlineto{\pgfqpoint{4.527007in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{4.530168in}{0.983876in}}%
\pgfpathlineto{\pgfqpoint{4.531222in}{1.008072in}}%
\pgfpathlineto{\pgfqpoint{4.535963in}{1.248837in}}%
\pgfpathlineto{\pgfqpoint{4.536490in}{1.242833in}}%
\pgfpathlineto{\pgfqpoint{4.538071in}{1.179498in}}%
\pgfpathlineto{\pgfqpoint{4.540705in}{1.077013in}}%
\pgfpathlineto{\pgfqpoint{4.541232in}{1.077240in}}%
\pgfpathlineto{\pgfqpoint{4.542286in}{1.101689in}}%
\pgfpathlineto{\pgfqpoint{4.545447in}{1.210689in}}%
\pgfpathlineto{\pgfqpoint{4.545974in}{1.207517in}}%
\pgfpathlineto{\pgfqpoint{4.547554in}{1.142404in}}%
\pgfpathlineto{\pgfqpoint{4.551243in}{0.957587in}}%
\pgfpathlineto{\pgfqpoint{4.552296in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{4.555458in}{1.237804in}}%
\pgfpathlineto{\pgfqpoint{4.557565in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{4.558619in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{4.562834in}{1.175730in}}%
\pgfpathlineto{\pgfqpoint{4.563887in}{1.185753in}}%
\pgfpathlineto{\pgfqpoint{4.566522in}{1.217567in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.204059in}}%
\pgfpathlineto{\pgfqpoint{4.571790in}{1.098622in}}%
\pgfpathlineto{\pgfqpoint{4.572317in}{1.101953in}}%
\pgfpathlineto{\pgfqpoint{4.573898in}{1.139062in}}%
\pgfpathlineto{\pgfqpoint{4.577059in}{1.205314in}}%
\pgfpathlineto{\pgfqpoint{4.578113in}{1.195157in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{1.153750in}}%
\pgfpathlineto{\pgfqpoint{4.581281in}{1.154973in}}%
\pgfpathlineto{\pgfqpoint{4.582334in}{1.173278in}}%
\pgfpathlineto{\pgfqpoint{4.586022in}{1.282631in}}%
\pgfpathlineto{\pgfqpoint{4.586549in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{4.587603in}{1.253101in}}%
\pgfpathlineto{\pgfqpoint{4.592872in}{1.027021in}}%
\pgfpathlineto{\pgfqpoint{4.593399in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{4.598140in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{1.147359in}}%
\pgfpathlineto{\pgfqpoint{4.601302in}{1.133291in}}%
\pgfpathlineto{\pgfqpoint{4.602355in}{1.146338in}}%
\pgfpathlineto{\pgfqpoint{4.604463in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{4.607097in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{4.607624in}{1.305646in}}%
\pgfpathlineto{\pgfqpoint{4.608151in}{1.303280in}}%
\pgfpathlineto{\pgfqpoint{4.609731in}{1.272257in}}%
\pgfpathlineto{\pgfqpoint{4.612893in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{4.616054in}{1.191227in}}%
\pgfpathlineto{\pgfqpoint{4.618161in}{1.122065in}}%
\pgfpathlineto{\pgfqpoint{4.621323in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{4.621849in}{1.004174in}}%
\pgfpathlineto{\pgfqpoint{4.622903in}{1.024632in}}%
\pgfpathlineto{\pgfqpoint{4.628172in}{1.229859in}}%
\pgfpathlineto{\pgfqpoint{4.628699in}{1.224225in}}%
\pgfpathlineto{\pgfqpoint{4.632914in}{1.124511in}}%
\pgfpathlineto{\pgfqpoint{4.633967in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{1.223637in}}%
\pgfpathlineto{\pgfqpoint{4.638709in}{1.220220in}}%
\pgfpathlineto{\pgfqpoint{4.640817in}{1.175651in}}%
\pgfpathlineto{\pgfqpoint{4.642924in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{4.643451in}{1.145506in}}%
\pgfpathlineto{\pgfqpoint{4.645032in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{4.647666in}{1.218285in}}%
\pgfpathlineto{\pgfqpoint{4.648193in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{4.649247in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{4.652935in}{1.135020in}}%
\pgfpathlineto{\pgfqpoint{4.653461in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{4.655042in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{4.658203in}{1.219459in}}%
\pgfpathlineto{\pgfqpoint{4.659257in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{4.663999in}{1.098997in}}%
\pgfpathlineto{\pgfqpoint{4.664526in}{1.102155in}}%
\pgfpathlineto{\pgfqpoint{4.666633in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{4.668741in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{4.669794in}{1.150850in}}%
\pgfpathlineto{\pgfqpoint{4.673482in}{1.075342in}}%
\pgfpathlineto{\pgfqpoint{4.674009in}{1.077646in}}%
\pgfpathlineto{\pgfqpoint{4.675590in}{1.116586in}}%
\pgfpathlineto{\pgfqpoint{4.679805in}{1.259867in}}%
\pgfpathlineto{\pgfqpoint{4.680332in}{1.259859in}}%
\pgfpathlineto{\pgfqpoint{4.681385in}{1.245634in}}%
\pgfpathlineto{\pgfqpoint{4.685074in}{1.172779in}}%
\pgfpathlineto{\pgfqpoint{4.685600in}{1.173366in}}%
\pgfpathlineto{\pgfqpoint{4.687181in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{4.689288in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{4.689815in}{1.215341in}}%
\pgfpathlineto{\pgfqpoint{4.691396in}{1.184431in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{1.057449in}}%
\pgfpathlineto{\pgfqpoint{4.697191in}{1.071064in}}%
\pgfpathlineto{\pgfqpoint{4.702994in}{1.201214in}}%
\pgfpathlineto{\pgfqpoint{4.703520in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{4.705628in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{4.706155in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{4.706155in}{1.176638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.187148in}}%
\pgfpathlineto{\pgfqpoint{3.285899in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.306763in}{1.190867in}}%
\pgfpathlineto{\pgfqpoint{3.319829in}{1.194815in}}%
\pgfpathlineto{\pgfqpoint{3.330577in}{1.200747in}}%
\pgfpathlineto{\pgfqpoint{3.338375in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{3.345119in}{1.216639in}}%
\pgfpathlineto{\pgfqpoint{3.352074in}{1.229705in}}%
\pgfpathlineto{\pgfqpoint{3.358185in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{3.364508in}{1.269926in}}%
\pgfpathlineto{\pgfqpoint{3.370409in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{3.376521in}{1.347283in}}%
\pgfpathlineto{\pgfqpoint{3.382211in}{1.407633in}}%
\pgfpathlineto{\pgfqpoint{3.388112in}{1.495637in}}%
\pgfpathlineto{\pgfqpoint{3.394013in}{1.618184in}}%
\pgfpathlineto{\pgfqpoint{3.400757in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{3.414034in}{2.200116in}}%
\pgfpathlineto{\pgfqpoint{3.416774in}{2.225272in}}%
\pgfpathlineto{\pgfqpoint{3.417406in}{2.225834in}}%
\pgfpathlineto{\pgfqpoint{3.417827in}{2.225054in}}%
\pgfpathlineto{\pgfqpoint{3.419092in}{2.217074in}}%
\pgfpathlineto{\pgfqpoint{3.421199in}{2.185207in}}%
\pgfpathlineto{\pgfqpoint{3.424571in}{2.092813in}}%
\pgfpathlineto{\pgfqpoint{3.435530in}{1.762347in}}%
\pgfpathlineto{\pgfqpoint{3.438270in}{1.740729in}}%
\pgfpathlineto{\pgfqpoint{3.439534in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{3.439745in}{1.739511in}}%
\pgfpathlineto{\pgfqpoint{3.441220in}{1.742824in}}%
\pgfpathlineto{\pgfqpoint{3.445014in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{3.445224in}{1.752394in}}%
\pgfpathlineto{\pgfqpoint{3.446278in}{1.750070in}}%
\pgfpathlineto{\pgfqpoint{3.447964in}{1.738711in}}%
\pgfpathlineto{\pgfqpoint{3.450493in}{1.701821in}}%
\pgfpathlineto{\pgfqpoint{3.454709in}{1.598851in}}%
\pgfpathlineto{\pgfqpoint{3.460610in}{1.467528in}}%
\pgfpathlineto{\pgfqpoint{3.463139in}{1.448643in}}%
\pgfpathlineto{\pgfqpoint{3.463771in}{1.448196in}}%
\pgfpathlineto{\pgfqpoint{3.464192in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{3.465457in}{1.454550in}}%
\pgfpathlineto{\pgfqpoint{3.467986in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{3.474097in}{1.543381in}}%
\pgfpathlineto{\pgfqpoint{3.474730in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{3.475151in}{1.543653in}}%
\pgfpathlineto{\pgfqpoint{3.476205in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{3.478102in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{3.481263in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{3.488850in}{1.262173in}}%
\pgfpathlineto{\pgfqpoint{3.490536in}{1.254232in}}%
\pgfpathlineto{\pgfqpoint{3.490746in}{1.254374in}}%
\pgfpathlineto{\pgfqpoint{3.491800in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{3.493908in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{3.499809in}{1.352580in}}%
\pgfpathlineto{\pgfqpoint{3.500441in}{1.352036in}}%
\pgfpathlineto{\pgfqpoint{3.501495in}{1.345542in}}%
\pgfpathlineto{\pgfqpoint{3.503391in}{1.316390in}}%
\pgfpathlineto{\pgfqpoint{3.506974in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{3.512032in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{3.513929in}{1.080102in}}%
\pgfpathlineto{\pgfqpoint{3.514561in}{1.081644in}}%
\pgfpathlineto{\pgfqpoint{3.515825in}{1.093036in}}%
\pgfpathlineto{\pgfqpoint{3.518144in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{3.527838in}{1.371295in}}%
\pgfpathlineto{\pgfqpoint{3.528470in}{1.369745in}}%
\pgfpathlineto{\pgfqpoint{3.529735in}{1.357276in}}%
\pgfpathlineto{\pgfqpoint{3.532053in}{1.305437in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{1.062550in}}%
\pgfpathlineto{\pgfqpoint{3.541959in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.543223in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{3.545541in}{1.128663in}}%
\pgfpathlineto{\pgfqpoint{3.553971in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{3.554814in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{3.555236in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{3.556500in}{1.335278in}}%
\pgfpathlineto{\pgfqpoint{3.558818in}{1.288305in}}%
\pgfpathlineto{\pgfqpoint{3.564298in}{1.108959in}}%
\pgfpathlineto{\pgfqpoint{3.567670in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{3.568723in}{1.033423in}}%
\pgfpathlineto{\pgfqpoint{3.569145in}{1.033844in}}%
\pgfpathlineto{\pgfqpoint{3.570199in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{3.572306in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{3.579893in}{1.223225in}}%
\pgfpathlineto{\pgfqpoint{3.581368in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.227530in}}%
\pgfpathlineto{\pgfqpoint{3.582633in}{1.225203in}}%
\pgfpathlineto{\pgfqpoint{3.584951in}{1.211865in}}%
\pgfpathlineto{\pgfqpoint{3.590852in}{1.177058in}}%
\pgfpathlineto{\pgfqpoint{3.592116in}{1.176183in}}%
\pgfpathlineto{\pgfqpoint{3.592327in}{1.176405in}}%
\pgfpathlineto{\pgfqpoint{3.593592in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{3.595699in}{1.195384in}}%
\pgfpathlineto{\pgfqpoint{3.603286in}{1.270591in}}%
\pgfpathlineto{\pgfqpoint{3.604129in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{3.605604in}{1.257544in}}%
\pgfpathlineto{\pgfqpoint{3.607922in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{3.612137in}{1.090826in}}%
\pgfpathlineto{\pgfqpoint{3.617406in}{0.952328in}}%
\pgfpathlineto{\pgfqpoint{3.619092in}{0.941131in}}%
\pgfpathlineto{\pgfqpoint{3.619303in}{0.941366in}}%
\pgfpathlineto{\pgfqpoint{3.620146in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{3.621832in}{0.973633in}}%
\pgfpathlineto{\pgfqpoint{3.624782in}{1.069277in}}%
\pgfpathlineto{\pgfqpoint{3.630895in}{1.272188in}}%
\pgfpathlineto{\pgfqpoint{3.632370in}{1.282875in}}%
\pgfpathlineto{\pgfqpoint{3.632580in}{1.282635in}}%
\pgfpathlineto{\pgfqpoint{3.633423in}{1.277242in}}%
\pgfpathlineto{\pgfqpoint{3.635109in}{1.246277in}}%
\pgfpathlineto{\pgfqpoint{3.638271in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{3.643961in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{3.646068in}{0.922814in}}%
\pgfpathlineto{\pgfqpoint{3.646701in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{3.647965in}{0.937194in}}%
\pgfpathlineto{\pgfqpoint{3.650283in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{3.661664in}{1.273071in}}%
\pgfpathlineto{\pgfqpoint{3.664193in}{1.286163in}}%
\pgfpathlineto{\pgfqpoint{3.665036in}{1.286514in}}%
\pgfpathlineto{\pgfqpoint{3.665457in}{1.286024in}}%
\pgfpathlineto{\pgfqpoint{3.666932in}{1.281088in}}%
\pgfpathlineto{\pgfqpoint{3.669250in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{3.672412in}{1.222670in}}%
\pgfpathlineto{\pgfqpoint{3.676627in}{1.134003in}}%
\pgfpathlineto{\pgfqpoint{3.683371in}{0.990819in}}%
\pgfpathlineto{\pgfqpoint{3.684635in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{3.685056in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{3.686110in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{3.688007in}{1.021752in}}%
\pgfpathlineto{\pgfqpoint{3.696648in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{3.697069in}{1.192996in}}%
\pgfpathlineto{\pgfqpoint{3.698334in}{1.182717in}}%
\pgfpathlineto{\pgfqpoint{3.700652in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{0.982870in}}%
\pgfpathlineto{\pgfqpoint{3.708028in}{0.982623in}}%
\pgfpathlineto{\pgfqpoint{3.708239in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{3.709292in}{0.992543in}}%
\pgfpathlineto{\pgfqpoint{3.711189in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{3.714983in}{1.199665in}}%
\pgfpathlineto{\pgfqpoint{3.718987in}{1.340138in}}%
\pgfpathlineto{\pgfqpoint{3.720252in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{3.720463in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{3.721516in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{3.723413in}{1.276690in}}%
\pgfpathlineto{\pgfqpoint{3.727207in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{3.731632in}{0.853518in}}%
\pgfpathlineto{\pgfqpoint{3.732899in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{3.733320in}{0.840279in}}%
\pgfpathlineto{\pgfqpoint{3.734374in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{3.736271in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{3.740064in}{1.171603in}}%
\pgfpathlineto{\pgfqpoint{3.744911in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{3.746597in}{1.464496in}}%
\pgfpathlineto{\pgfqpoint{3.746808in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{3.747651in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{3.749337in}{1.403028in}}%
\pgfpathlineto{\pgfqpoint{3.752498in}{1.216147in}}%
\pgfpathlineto{\pgfqpoint{3.759242in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{3.761560in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.777278in}}%
\pgfpathlineto{\pgfqpoint{3.763036in}{0.788184in}}%
\pgfpathlineto{\pgfqpoint{3.764932in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{3.768515in}{1.019688in}}%
\pgfpathlineto{\pgfqpoint{3.773994in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{3.775891in}{1.296706in}}%
\pgfpathlineto{\pgfqpoint{3.776523in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{3.777788in}{1.275747in}}%
\pgfpathlineto{\pgfqpoint{3.780317in}{1.196004in}}%
\pgfpathlineto{\pgfqpoint{3.786428in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{3.787482in}{0.990494in}}%
\pgfpathlineto{\pgfqpoint{3.787904in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{3.789168in}{1.008279in}}%
\pgfpathlineto{\pgfqpoint{3.791486in}{1.078955in}}%
\pgfpathlineto{\pgfqpoint{3.798230in}{1.308194in}}%
\pgfpathlineto{\pgfqpoint{3.798652in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{3.798863in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{3.799916in}{1.294451in}}%
\pgfpathlineto{\pgfqpoint{3.801813in}{1.226669in}}%
\pgfpathlineto{\pgfqpoint{3.805396in}{0.990714in}}%
\pgfpathlineto{\pgfqpoint{3.809400in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{3.810454in}{0.755344in}}%
\pgfpathlineto{\pgfqpoint{3.810875in}{0.757299in}}%
\pgfpathlineto{\pgfqpoint{3.811929in}{0.780981in}}%
\pgfpathlineto{\pgfqpoint{3.813826in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{3.818462in}{1.332663in}}%
\pgfpathlineto{\pgfqpoint{3.821623in}{1.530662in}}%
\pgfpathlineto{\pgfqpoint{3.822677in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{3.823098in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{3.824363in}{1.503220in}}%
\pgfpathlineto{\pgfqpoint{3.826681in}{1.340380in}}%
\pgfpathlineto{\pgfqpoint{3.834479in}{0.717580in}}%
\pgfpathlineto{\pgfqpoint{3.835111in}{0.711877in}}%
\pgfpathlineto{\pgfqpoint{3.835743in}{0.715412in}}%
\pgfpathlineto{\pgfqpoint{3.837008in}{0.748049in}}%
\pgfpathlineto{\pgfqpoint{3.839537in}{0.889847in}}%
\pgfpathlineto{\pgfqpoint{3.846281in}{1.288353in}}%
\pgfpathlineto{\pgfqpoint{3.848388in}{1.320351in}}%
\pgfpathlineto{\pgfqpoint{3.848599in}{1.320513in}}%
\pgfpathlineto{\pgfqpoint{3.848810in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{3.849653in}{1.313312in}}%
\pgfpathlineto{\pgfqpoint{3.851339in}{1.275725in}}%
\pgfpathlineto{\pgfqpoint{3.854500in}{1.140378in}}%
\pgfpathlineto{\pgfqpoint{3.859768in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{3.860822in}{0.918042in}}%
\pgfpathlineto{\pgfqpoint{3.861244in}{0.920202in}}%
\pgfpathlineto{\pgfqpoint{3.862508in}{0.945017in}}%
\pgfpathlineto{\pgfqpoint{3.864826in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{3.871359in}{1.359225in}}%
\pgfpathlineto{\pgfqpoint{3.871781in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{3.873045in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{3.875574in}{1.217855in}}%
\pgfpathlineto{\pgfqpoint{3.880211in}{1.024135in}}%
\pgfpathlineto{\pgfqpoint{3.881475in}{1.012812in}}%
\pgfpathlineto{\pgfqpoint{3.881897in}{1.013432in}}%
\pgfpathlineto{\pgfqpoint{3.882951in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{3.888009in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{3.890116in}{1.076708in}}%
\pgfpathlineto{\pgfqpoint{3.893277in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{3.893488in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{3.896017in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{3.900021in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{3.902550in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{3.902761in}{1.332214in}}%
\pgfpathlineto{\pgfqpoint{3.903182in}{1.330842in}}%
\pgfpathlineto{\pgfqpoint{3.904236in}{1.312773in}}%
\pgfpathlineto{\pgfqpoint{3.906344in}{1.220367in}}%
\pgfpathlineto{\pgfqpoint{3.913081in}{0.885443in}}%
\pgfpathlineto{\pgfqpoint{3.913713in}{0.882981in}}%
\pgfpathlineto{\pgfqpoint{3.914135in}{0.884807in}}%
\pgfpathlineto{\pgfqpoint{3.915399in}{0.905245in}}%
\pgfpathlineto{\pgfqpoint{3.917928in}{0.994406in}}%
\pgfpathlineto{\pgfqpoint{3.924461in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{3.925726in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{3.926147in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{3.927201in}{1.231563in}}%
\pgfpathlineto{\pgfqpoint{3.929308in}{1.172025in}}%
\pgfpathlineto{\pgfqpoint{3.934788in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{3.934999in}{1.008691in}}%
\pgfpathlineto{\pgfqpoint{3.935209in}{1.009144in}}%
\pgfpathlineto{\pgfqpoint{3.936052in}{1.018040in}}%
\pgfpathlineto{\pgfqpoint{3.937732in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{3.944265in}{1.307624in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.307388in}}%
\pgfpathlineto{\pgfqpoint{3.945319in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{3.947215in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{3.951641in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{3.953116in}{1.152200in}}%
\pgfpathlineto{\pgfqpoint{3.953327in}{1.152330in}}%
\pgfpathlineto{\pgfqpoint{3.955434in}{1.154721in}}%
\pgfpathlineto{\pgfqpoint{3.955856in}{1.153855in}}%
\pgfpathlineto{\pgfqpoint{3.957120in}{1.145331in}}%
\pgfpathlineto{\pgfqpoint{3.959228in}{1.109810in}}%
\pgfpathlineto{\pgfqpoint{3.963232in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{3.963654in}{1.044215in}}%
\pgfpathlineto{\pgfqpoint{3.964707in}{1.057565in}}%
\pgfpathlineto{\pgfqpoint{3.966808in}{1.126387in}}%
\pgfpathlineto{\pgfqpoint{3.971234in}{1.272546in}}%
\pgfpathlineto{\pgfqpoint{3.971445in}{1.272964in}}%
\pgfpathlineto{\pgfqpoint{3.971655in}{1.272503in}}%
\pgfpathlineto{\pgfqpoint{3.972498in}{1.261807in}}%
\pgfpathlineto{\pgfqpoint{3.974184in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{3.980928in}{0.913331in}}%
\pgfpathlineto{\pgfqpoint{3.981560in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{3.983036in}{0.949797in}}%
\pgfpathlineto{\pgfqpoint{3.986197in}{1.089544in}}%
\pgfpathlineto{\pgfqpoint{3.990833in}{1.265564in}}%
\pgfpathlineto{\pgfqpoint{3.992941in}{1.287340in}}%
\pgfpathlineto{\pgfqpoint{3.993573in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{3.994837in}{1.268582in}}%
\pgfpathlineto{\pgfqpoint{3.996938in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{4.003261in}{0.988474in}}%
\pgfpathlineto{\pgfqpoint{4.003472in}{0.988691in}}%
\pgfpathlineto{\pgfqpoint{4.004315in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{4.006001in}{1.049473in}}%
\pgfpathlineto{\pgfqpoint{4.012112in}{1.281767in}}%
\pgfpathlineto{\pgfqpoint{4.012323in}{1.281473in}}%
\pgfpathlineto{\pgfqpoint{4.013166in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{4.015063in}{1.215975in}}%
\pgfpathlineto{\pgfqpoint{4.019488in}{1.083115in}}%
\pgfpathlineto{\pgfqpoint{4.019699in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{4.019910in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{4.020753in}{1.093156in}}%
\pgfpathlineto{\pgfqpoint{4.022650in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{4.028122in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{4.028333in}{1.349343in}}%
\pgfpathlineto{\pgfqpoint{4.028755in}{1.348339in}}%
\pgfpathlineto{\pgfqpoint{4.029808in}{1.333813in}}%
\pgfpathlineto{\pgfqpoint{4.031916in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{4.039924in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{4.041189in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{4.041610in}{0.947065in}}%
\pgfpathlineto{\pgfqpoint{4.042664in}{0.957315in}}%
\pgfpathlineto{\pgfqpoint{4.044561in}{1.007103in}}%
\pgfpathlineto{\pgfqpoint{4.047722in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{4.052780in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{4.054459in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{4.054670in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{4.055724in}{1.411074in}}%
\pgfpathlineto{\pgfqpoint{4.058042in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{4.063100in}{1.239507in}}%
\pgfpathlineto{\pgfqpoint{4.069001in}{1.151404in}}%
\pgfpathlineto{\pgfqpoint{4.075745in}{1.000539in}}%
\pgfpathlineto{\pgfqpoint{4.075955in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{4.076588in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{4.078063in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{4.080592in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{4.086486in}{1.389628in}}%
\pgfpathlineto{\pgfqpoint{4.087329in}{1.394836in}}%
\pgfpathlineto{\pgfqpoint{4.087751in}{1.393437in}}%
\pgfpathlineto{\pgfqpoint{4.088804in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{4.091123in}{1.305487in}}%
\pgfpathlineto{\pgfqpoint{4.099131in}{1.026342in}}%
\pgfpathlineto{\pgfqpoint{4.101871in}{0.988705in}}%
\pgfpathlineto{\pgfqpoint{4.102292in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{4.102503in}{0.988851in}}%
\pgfpathlineto{\pgfqpoint{4.103557in}{0.999491in}}%
\pgfpathlineto{\pgfqpoint{4.105243in}{1.047233in}}%
\pgfpathlineto{\pgfqpoint{4.108404in}{1.221651in}}%
\pgfpathlineto{\pgfqpoint{4.112401in}{1.403657in}}%
\pgfpathlineto{\pgfqpoint{4.113244in}{1.410048in}}%
\pgfpathlineto{\pgfqpoint{4.113666in}{1.408370in}}%
\pgfpathlineto{\pgfqpoint{4.114930in}{1.386003in}}%
\pgfpathlineto{\pgfqpoint{4.118092in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{4.122096in}{1.150938in}}%
\pgfpathlineto{\pgfqpoint{4.126732in}{1.092168in}}%
\pgfpathlineto{\pgfqpoint{4.130315in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{4.130736in}{1.063227in}}%
\pgfpathlineto{\pgfqpoint{4.131158in}{1.063813in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{1.070949in}}%
\pgfpathlineto{\pgfqpoint{4.134530in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{4.137480in}{1.176781in}}%
\pgfpathlineto{\pgfqpoint{4.144850in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{4.145693in}{1.428046in}}%
\pgfpathlineto{\pgfqpoint{4.147168in}{1.387985in}}%
\pgfpathlineto{\pgfqpoint{4.150540in}{1.204456in}}%
\pgfpathlineto{\pgfqpoint{4.154333in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{4.157073in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{4.158759in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{4.158970in}{1.007163in}}%
\pgfpathlineto{\pgfqpoint{4.159813in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{4.161077in}{1.026180in}}%
\pgfpathlineto{\pgfqpoint{4.162974in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{4.166346in}{1.288338in}}%
\pgfpathlineto{\pgfqpoint{4.169929in}{1.456659in}}%
\pgfpathlineto{\pgfqpoint{4.170976in}{1.465084in}}%
\pgfpathlineto{\pgfqpoint{4.171397in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{4.172662in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{4.175612in}{1.329003in}}%
\pgfpathlineto{\pgfqpoint{4.180670in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{4.181935in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{4.182356in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{4.183410in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{4.185517in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{4.189732in}{1.369236in}}%
\pgfpathlineto{\pgfqpoint{4.189943in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{4.190365in}{1.368906in}}%
\pgfpathlineto{\pgfqpoint{4.191418in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{4.193737in}{1.259386in}}%
\pgfpathlineto{\pgfqpoint{4.198162in}{1.096024in}}%
\pgfpathlineto{\pgfqpoint{4.201317in}{1.055114in}}%
\pgfpathlineto{\pgfqpoint{4.203214in}{1.045198in}}%
\pgfpathlineto{\pgfqpoint{4.203424in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{4.204267in}{1.049593in}}%
\pgfpathlineto{\pgfqpoint{4.205743in}{1.075687in}}%
\pgfpathlineto{\pgfqpoint{4.208272in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{4.212276in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{4.212908in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{4.213329in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{4.214594in}{1.301283in}}%
\pgfpathlineto{\pgfqpoint{4.226396in}{1.078844in}}%
\pgfpathlineto{\pgfqpoint{4.226817in}{1.079824in}}%
\pgfpathlineto{\pgfqpoint{4.228082in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{4.232290in}{1.145108in}}%
\pgfpathlineto{\pgfqpoint{4.232712in}{1.144469in}}%
\pgfpathlineto{\pgfqpoint{4.234187in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{4.235662in}{1.127555in}}%
\pgfpathlineto{\pgfqpoint{4.236084in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{4.237137in}{1.140520in}}%
\pgfpathlineto{\pgfqpoint{4.239034in}{1.197255in}}%
\pgfpathlineto{\pgfqpoint{4.242827in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{4.243038in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{4.243249in}{1.307768in}}%
\pgfpathlineto{\pgfqpoint{4.244303in}{1.290675in}}%
\pgfpathlineto{\pgfqpoint{4.246832in}{1.192258in}}%
\pgfpathlineto{\pgfqpoint{4.249993in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{4.251047in}{1.093563in}}%
\pgfpathlineto{\pgfqpoint{4.251468in}{1.094289in}}%
\pgfpathlineto{\pgfqpoint{4.252733in}{1.102784in}}%
\pgfpathlineto{\pgfqpoint{4.256105in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{4.258838in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.262842in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{4.263263in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{4.263474in}{1.291924in}}%
\pgfpathlineto{\pgfqpoint{4.264528in}{1.281268in}}%
\pgfpathlineto{\pgfqpoint{4.275065in}{1.090622in}}%
\pgfpathlineto{\pgfqpoint{4.277805in}{1.048131in}}%
\pgfpathlineto{\pgfqpoint{4.278437in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{4.279912in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{4.284338in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{4.284760in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{4.284970in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{4.286867in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{4.287710in}{1.159933in}}%
\pgfpathlineto{\pgfqpoint{4.288125in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{4.289179in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{4.291497in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{4.294237in}{1.277010in}}%
\pgfpathlineto{\pgfqpoint{4.294658in}{1.277808in}}%
\pgfpathlineto{\pgfqpoint{4.295080in}{1.276839in}}%
\pgfpathlineto{\pgfqpoint{4.296555in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{4.298873in}{1.247768in}}%
\pgfpathlineto{\pgfqpoint{4.299084in}{1.247835in}}%
\pgfpathlineto{\pgfqpoint{4.299927in}{1.250795in}}%
\pgfpathlineto{\pgfqpoint{4.302245in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{4.302666in}{1.262321in}}%
\pgfpathlineto{\pgfqpoint{4.303720in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{4.305828in}{1.197595in}}%
\pgfpathlineto{\pgfqpoint{4.308778in}{1.134483in}}%
\pgfpathlineto{\pgfqpoint{4.308989in}{1.134391in}}%
\pgfpathlineto{\pgfqpoint{4.309200in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{4.310253in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{4.315944in}{1.277758in}}%
\pgfpathlineto{\pgfqpoint{4.316787in}{1.275762in}}%
\pgfpathlineto{\pgfqpoint{4.319941in}{1.252465in}}%
\pgfpathlineto{\pgfqpoint{4.322049in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{4.324156in}{1.167144in}}%
\pgfpathlineto{\pgfqpoint{4.328793in}{1.014017in}}%
\pgfpathlineto{\pgfqpoint{4.329003in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{4.329846in}{1.023419in}}%
\pgfpathlineto{\pgfqpoint{4.331743in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{4.335326in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{4.335958in}{1.180978in}}%
\pgfpathlineto{\pgfqpoint{4.336590in}{1.179789in}}%
\pgfpathlineto{\pgfqpoint{4.338908in}{1.170085in}}%
\pgfpathlineto{\pgfqpoint{4.339541in}{1.171296in}}%
\pgfpathlineto{\pgfqpoint{4.341016in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{4.343756in}{1.205778in}}%
\pgfpathlineto{\pgfqpoint{4.343966in}{1.205640in}}%
\pgfpathlineto{\pgfqpoint{4.344809in}{1.201333in}}%
\pgfpathlineto{\pgfqpoint{4.346910in}{1.171423in}}%
\pgfpathlineto{\pgfqpoint{4.349861in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{4.350493in}{1.139881in}}%
\pgfpathlineto{\pgfqpoint{4.350914in}{1.140479in}}%
\pgfpathlineto{\pgfqpoint{4.353022in}{1.143880in}}%
\pgfpathlineto{\pgfqpoint{4.353443in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{4.355129in}{1.136318in}}%
\pgfpathlineto{\pgfqpoint{4.356183in}{1.133156in}}%
\pgfpathlineto{\pgfqpoint{4.356605in}{1.133596in}}%
\pgfpathlineto{\pgfqpoint{4.357448in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{4.359133in}{1.172454in}}%
\pgfpathlineto{\pgfqpoint{4.363770in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{4.363981in}{1.282432in}}%
\pgfpathlineto{\pgfqpoint{4.364824in}{1.276290in}}%
\pgfpathlineto{\pgfqpoint{4.368828in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{4.369460in}{1.229968in}}%
\pgfpathlineto{\pgfqpoint{4.371146in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{4.371778in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{4.372832in}{1.220459in}}%
\pgfpathlineto{\pgfqpoint{4.374729in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{4.378516in}{1.020602in}}%
\pgfpathlineto{\pgfqpoint{4.379148in}{1.025840in}}%
\pgfpathlineto{\pgfqpoint{4.380623in}{1.069596in}}%
\pgfpathlineto{\pgfqpoint{4.384206in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{4.384838in}{1.167883in}}%
\pgfpathlineto{\pgfqpoint{4.386524in}{1.123294in}}%
\pgfpathlineto{\pgfqpoint{4.389264in}{1.062187in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.063529in}}%
\pgfpathlineto{\pgfqpoint{4.390739in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{4.395586in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{4.396008in}{1.194054in}}%
\pgfpathlineto{\pgfqpoint{4.397904in}{1.175312in}}%
\pgfpathlineto{\pgfqpoint{4.399380in}{1.167376in}}%
\pgfpathlineto{\pgfqpoint{4.399590in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{4.400644in}{1.175216in}}%
\pgfpathlineto{\pgfqpoint{4.404227in}{1.213468in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{1.212194in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.197806in}}%
\pgfpathlineto{\pgfqpoint{4.410543in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{4.410753in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{4.411596in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{4.414547in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{4.420026in}{1.197208in}}%
\pgfpathlineto{\pgfqpoint{4.420658in}{1.197998in}}%
\pgfpathlineto{\pgfqpoint{4.421080in}{1.197064in}}%
\pgfpathlineto{\pgfqpoint{4.422134in}{1.188468in}}%
\pgfpathlineto{\pgfqpoint{4.424241in}{1.144641in}}%
\pgfpathlineto{\pgfqpoint{4.428245in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{4.428667in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{4.429088in}{1.066515in}}%
\pgfpathlineto{\pgfqpoint{4.430564in}{1.076975in}}%
\pgfpathlineto{\pgfqpoint{4.436879in}{1.144519in}}%
\pgfpathlineto{\pgfqpoint{4.441516in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{4.442148in}{1.277905in}}%
\pgfpathlineto{\pgfqpoint{4.443413in}{1.239895in}}%
\pgfpathlineto{\pgfqpoint{4.449103in}{0.993615in}}%
\pgfpathlineto{\pgfqpoint{4.449735in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{4.451421in}{1.023428in}}%
\pgfpathlineto{\pgfqpoint{4.455425in}{1.081202in}}%
\pgfpathlineto{\pgfqpoint{4.457322in}{1.120050in}}%
\pgfpathlineto{\pgfqpoint{4.462591in}{1.272502in}}%
\pgfpathlineto{\pgfqpoint{4.463216in}{1.269893in}}%
\pgfpathlineto{\pgfqpoint{4.465113in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{4.466588in}{1.228382in}}%
\pgfpathlineto{\pgfqpoint{4.466799in}{1.228975in}}%
\pgfpathlineto{\pgfqpoint{4.467642in}{1.238761in}}%
\pgfpathlineto{\pgfqpoint{4.469749in}{1.301704in}}%
\pgfpathlineto{\pgfqpoint{4.471857in}{1.345861in}}%
\pgfpathlineto{\pgfqpoint{4.472068in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.472911in}{1.333120in}}%
\pgfpathlineto{\pgfqpoint{4.474807in}{1.253093in}}%
\pgfpathlineto{\pgfqpoint{4.478179in}{1.130519in}}%
\pgfpathlineto{\pgfqpoint{4.478390in}{1.130093in}}%
\pgfpathlineto{\pgfqpoint{4.478601in}{1.130589in}}%
\pgfpathlineto{\pgfqpoint{4.479654in}{1.144212in}}%
\pgfpathlineto{\pgfqpoint{4.482183in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{4.482605in}{1.183665in}}%
\pgfpathlineto{\pgfqpoint{4.483659in}{1.162447in}}%
\pgfpathlineto{\pgfqpoint{4.486188in}{1.042901in}}%
\pgfpathlineto{\pgfqpoint{4.488717in}{0.966052in}}%
\pgfpathlineto{\pgfqpoint{4.488927in}{0.965835in}}%
\pgfpathlineto{\pgfqpoint{4.489138in}{0.966625in}}%
\pgfpathlineto{\pgfqpoint{4.490192in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{4.501355in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{4.502198in}{1.285896in}}%
\pgfpathlineto{\pgfqpoint{4.503673in}{1.236901in}}%
\pgfpathlineto{\pgfqpoint{4.508520in}{1.050586in}}%
\pgfpathlineto{\pgfqpoint{4.509152in}{1.055920in}}%
\pgfpathlineto{\pgfqpoint{4.510838in}{1.098663in}}%
\pgfpathlineto{\pgfqpoint{4.514000in}{1.166175in}}%
\pgfpathlineto{\pgfqpoint{4.514421in}{1.166697in}}%
\pgfpathlineto{\pgfqpoint{4.514843in}{1.165392in}}%
\pgfpathlineto{\pgfqpoint{4.518004in}{1.142659in}}%
\pgfpathlineto{\pgfqpoint{4.519058in}{1.146724in}}%
\pgfpathlineto{\pgfqpoint{4.521587in}{1.177796in}}%
\pgfpathlineto{\pgfqpoint{4.523477in}{1.189605in}}%
\pgfpathlineto{\pgfqpoint{4.523687in}{1.189381in}}%
\pgfpathlineto{\pgfqpoint{4.524741in}{1.184059in}}%
\pgfpathlineto{\pgfqpoint{4.528535in}{1.143319in}}%
\pgfpathlineto{\pgfqpoint{4.531485in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{4.535068in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{4.535278in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{4.535911in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{4.537386in}{1.081365in}}%
\pgfpathlineto{\pgfqpoint{4.542655in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{4.543076in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.544341in}{1.237964in}}%
\pgfpathlineto{\pgfqpoint{4.547923in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{4.548345in}{1.188730in}}%
\pgfpathlineto{\pgfqpoint{4.548556in}{1.189052in}}%
\pgfpathlineto{\pgfqpoint{4.550452in}{1.193064in}}%
\pgfpathlineto{\pgfqpoint{4.550867in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{4.552132in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{4.556347in}{1.115375in}}%
\pgfpathlineto{\pgfqpoint{4.556979in}{1.119091in}}%
\pgfpathlineto{\pgfqpoint{4.558665in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{4.561615in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{4.562037in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{4.563091in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{4.567095in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{4.567516in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{4.568781in}{1.137622in}}%
\pgfpathlineto{\pgfqpoint{4.572574in}{1.196464in}}%
\pgfpathlineto{\pgfqpoint{4.572785in}{1.196286in}}%
\pgfpathlineto{\pgfqpoint{4.573628in}{1.191801in}}%
\pgfpathlineto{\pgfqpoint{4.576578in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{4.577211in}{1.170014in}}%
\pgfpathlineto{\pgfqpoint{4.578686in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{4.581419in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{4.581630in}{1.210111in}}%
\pgfpathlineto{\pgfqpoint{4.582683in}{1.200558in}}%
\pgfpathlineto{\pgfqpoint{4.585423in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{4.587741in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{4.588163in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{4.589217in}{1.121315in}}%
\pgfpathlineto{\pgfqpoint{4.595539in}{1.201581in}}%
\pgfpathlineto{\pgfqpoint{4.600386in}{1.260076in}}%
\pgfpathlineto{\pgfqpoint{4.600597in}{1.259866in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{1.254199in}}%
\pgfpathlineto{\pgfqpoint{4.605444in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{4.605866in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{4.608184in}{1.233815in}}%
\pgfpathlineto{\pgfqpoint{4.608816in}{1.232064in}}%
\pgfpathlineto{\pgfqpoint{4.609863in}{1.218528in}}%
\pgfpathlineto{\pgfqpoint{4.611760in}{1.156091in}}%
\pgfpathlineto{\pgfqpoint{4.615975in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{4.616186in}{1.012613in}}%
\pgfpathlineto{\pgfqpoint{4.616396in}{1.013365in}}%
\pgfpathlineto{\pgfqpoint{4.617450in}{1.029300in}}%
\pgfpathlineto{\pgfqpoint{4.624194in}{1.173164in}}%
\pgfpathlineto{\pgfqpoint{4.625880in}{1.173992in}}%
\pgfpathlineto{\pgfqpoint{4.627144in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{4.635153in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{4.638314in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{4.638525in}{1.285004in}}%
\pgfpathlineto{\pgfqpoint{4.639361in}{1.278317in}}%
\pgfpathlineto{\pgfqpoint{4.641047in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{4.645894in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{4.646316in}{1.103531in}}%
\pgfpathlineto{\pgfqpoint{4.646527in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{4.648002in}{1.114367in}}%
\pgfpathlineto{\pgfqpoint{4.649688in}{1.122620in}}%
\pgfpathlineto{\pgfqpoint{4.649899in}{1.122271in}}%
\pgfpathlineto{\pgfqpoint{4.650952in}{1.114834in}}%
\pgfpathlineto{\pgfqpoint{4.655589in}{1.056966in}}%
\pgfpathlineto{\pgfqpoint{4.656432in}{1.059566in}}%
\pgfpathlineto{\pgfqpoint{4.658961in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{4.663176in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{4.665705in}{1.215352in}}%
\pgfpathlineto{\pgfqpoint{4.668859in}{1.303454in}}%
\pgfpathlineto{\pgfqpoint{4.669070in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{1.303259in}}%
\pgfpathlineto{\pgfqpoint{4.670124in}{1.292850in}}%
\pgfpathlineto{\pgfqpoint{4.672442in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{4.674971in}{1.171879in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{4.677289in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{4.678343in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{4.678764in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{4.679818in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{4.682979in}{1.074295in}}%
\pgfpathlineto{\pgfqpoint{4.684454in}{1.055171in}}%
\pgfpathlineto{\pgfqpoint{4.684665in}{1.055975in}}%
\pgfpathlineto{\pgfqpoint{4.685719in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.199514in}}%
\pgfpathlineto{\pgfqpoint{4.691409in}{1.236203in}}%
\pgfpathlineto{\pgfqpoint{4.691831in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.235700in}}%
\pgfpathlineto{\pgfqpoint{4.694149in}{1.231386in}}%
\pgfpathlineto{\pgfqpoint{4.694570in}{1.232094in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.242378in}}%
\pgfpathlineto{\pgfqpoint{4.697725in}{1.239726in}}%
\pgfpathlineto{\pgfqpoint{4.698989in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{4.701308in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{4.704258in}{1.023350in}}%
\pgfpathlineto{\pgfqpoint{4.704469in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{4.704890in}{1.023930in}}%
\pgfpathlineto{\pgfqpoint{4.705944in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.067461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.297858in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.297858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> apollo_capsule_acc_cs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727161in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386001in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386001in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386001in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044840in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.044840in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044840in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044840in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543612in,y=2.642282in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.941852in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.941852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.941852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.893627in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.259225in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.259225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.259225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.210999in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.576597in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.576597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.576597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.528372in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.893970in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.893970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.893970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.845745in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.211342in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.211342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{4.211342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=4.163117in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.528715in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.528715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{4.528715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=4.480490in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=3.812652in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{x} \, / \, g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.550203in}}%
\pgfpathlineto{\pgfqpoint{0.944315in}{3.551287in}}%
\pgfpathlineto{\pgfqpoint{0.962235in}{3.553345in}}%
\pgfpathlineto{\pgfqpoint{0.976993in}{3.557518in}}%
\pgfpathlineto{\pgfqpoint{0.987535in}{3.562297in}}%
\pgfpathlineto{\pgfqpoint{0.994914in}{3.568044in}}%
\pgfpathlineto{\pgfqpoint{1.002293in}{3.576875in}}%
\pgfpathlineto{\pgfqpoint{1.009672in}{3.589485in}}%
\pgfpathlineto{\pgfqpoint{1.015997in}{3.604707in}}%
\pgfpathlineto{\pgfqpoint{1.022322in}{3.626391in}}%
\pgfpathlineto{\pgfqpoint{1.028647in}{3.657361in}}%
\pgfpathlineto{\pgfqpoint{1.034972in}{3.701031in}}%
\pgfpathlineto{\pgfqpoint{1.041297in}{3.762453in}}%
\pgfpathlineto{\pgfqpoint{1.047622in}{3.848810in}}%
\pgfpathlineto{\pgfqpoint{1.053946in}{3.967872in}}%
\pgfpathlineto{\pgfqpoint{1.061325in}{4.153837in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{4.642857in}}%
\pgfpathlineto{\pgfqpoint{1.082408in}{4.669034in}}%
\pgfpathlineto{\pgfqpoint{1.083462in}{4.669337in}}%
\pgfpathlineto{\pgfqpoint{1.084517in}{4.665078in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{4.642372in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{4.572656in}}%
\pgfpathlineto{\pgfqpoint{1.094004in}{4.419698in}}%
\pgfpathlineto{\pgfqpoint{1.111925in}{3.669441in}}%
\pgfpathlineto{\pgfqpoint{1.114033in}{3.645503in}}%
\pgfpathlineto{\pgfqpoint{1.115087in}{3.641688in}}%
\pgfpathlineto{\pgfqpoint{1.116142in}{3.643246in}}%
\pgfpathlineto{\pgfqpoint{1.118250in}{3.661743in}}%
\pgfpathlineto{\pgfqpoint{1.121412in}{3.722773in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{4.029799in}}%
\pgfpathlineto{\pgfqpoint{1.135116in}{4.034690in}}%
\pgfpathlineto{\pgfqpoint{1.136170in}{4.034149in}}%
\pgfpathlineto{\pgfqpoint{1.138279in}{4.016723in}}%
\pgfpathlineto{\pgfqpoint{1.141441in}{3.952753in}}%
\pgfpathlineto{\pgfqpoint{1.146712in}{3.775325in}}%
\pgfpathlineto{\pgfqpoint{1.155145in}{3.478161in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{3.415293in}}%
\pgfpathlineto{\pgfqpoint{1.160416in}{3.398375in}}%
\pgfpathlineto{\pgfqpoint{1.161470in}{3.398285in}}%
\pgfpathlineto{\pgfqpoint{1.163578in}{3.415473in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{3.483302in}}%
\pgfpathlineto{\pgfqpoint{1.172011in}{3.679288in}}%
\pgfpathlineto{\pgfqpoint{1.178336in}{3.915724in}}%
\pgfpathlineto{\pgfqpoint{1.181498in}{3.969858in}}%
\pgfpathlineto{\pgfqpoint{1.182553in}{3.973507in}}%
\pgfpathlineto{\pgfqpoint{1.183607in}{3.969523in}}%
\pgfpathlineto{\pgfqpoint{1.185715in}{3.939075in}}%
\pgfpathlineto{\pgfqpoint{1.188877in}{3.843922in}}%
\pgfpathlineto{\pgfqpoint{1.203636in}{3.299416in}}%
\pgfpathlineto{\pgfqpoint{1.205744in}{3.289361in}}%
\pgfpathlineto{\pgfqpoint{1.206799in}{3.293585in}}%
\pgfpathlineto{\pgfqpoint{1.208907in}{3.319573in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{3.396564in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{3.665795in}}%
\pgfpathlineto{\pgfqpoint{1.224719in}{3.819335in}}%
\pgfpathlineto{\pgfqpoint{1.227881in}{3.856431in}}%
\pgfpathlineto{\pgfqpoint{1.228936in}{3.857640in}}%
\pgfpathlineto{\pgfqpoint{1.229990in}{3.853209in}}%
\pgfpathlineto{\pgfqpoint{1.232098in}{3.828093in}}%
\pgfpathlineto{\pgfqpoint{1.235260in}{3.755187in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{3.369076in}}%
\pgfpathlineto{\pgfqpoint{1.251073in}{3.360357in}}%
\pgfpathlineto{\pgfqpoint{1.252127in}{3.363727in}}%
\pgfpathlineto{\pgfqpoint{1.254235in}{3.384766in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{3.445088in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{3.727680in}}%
\pgfpathlineto{\pgfqpoint{1.274264in}{3.770504in}}%
\pgfpathlineto{\pgfqpoint{1.278480in}{3.792038in}}%
\pgfpathlineto{\pgfqpoint{1.281643in}{3.798005in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{3.797358in}}%
\pgfpathlineto{\pgfqpoint{1.285860in}{3.792908in}}%
\pgfpathlineto{\pgfqpoint{1.289022in}{3.779497in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{3.737056in}}%
\pgfpathlineto{\pgfqpoint{1.309051in}{3.629512in}}%
\pgfpathlineto{\pgfqpoint{1.324863in}{3.477120in}}%
\pgfpathlineto{\pgfqpoint{1.328026in}{3.469176in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{3.469079in}}%
\pgfpathlineto{\pgfqpoint{1.331188in}{3.472489in}}%
\pgfpathlineto{\pgfqpoint{1.334351in}{3.485749in}}%
\pgfpathlineto{\pgfqpoint{1.338567in}{3.515967in}}%
\pgfpathlineto{\pgfqpoint{1.347000in}{3.599768in}}%
\pgfpathlineto{\pgfqpoint{1.354379in}{3.664647in}}%
\pgfpathlineto{\pgfqpoint{1.359650in}{3.693818in}}%
\pgfpathlineto{\pgfqpoint{1.362812in}{3.701159in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{3.701055in}}%
\pgfpathlineto{\pgfqpoint{1.365975in}{3.695790in}}%
\pgfpathlineto{\pgfqpoint{1.368084in}{3.682382in}}%
\pgfpathlineto{\pgfqpoint{1.371246in}{3.644355in}}%
\pgfpathlineto{\pgfqpoint{1.375463in}{3.560612in}}%
\pgfpathlineto{\pgfqpoint{1.388109in}{3.273780in}}%
\pgfpathlineto{\pgfqpoint{1.391272in}{3.245473in}}%
\pgfpathlineto{\pgfqpoint{1.393380in}{3.241451in}}%
\pgfpathlineto{\pgfqpoint{1.394434in}{3.243935in}}%
\pgfpathlineto{\pgfqpoint{1.396542in}{3.257755in}}%
\pgfpathlineto{\pgfqpoint{1.399705in}{3.299599in}}%
\pgfpathlineto{\pgfqpoint{1.403921in}{3.388949in}}%
\pgfpathlineto{\pgfqpoint{1.417632in}{3.718997in}}%
\pgfpathlineto{\pgfqpoint{1.421848in}{3.761664in}}%
\pgfpathlineto{\pgfqpoint{1.423957in}{3.768364in}}%
\pgfpathlineto{\pgfqpoint{1.425011in}{3.768184in}}%
\pgfpathlineto{\pgfqpoint{1.427119in}{3.761018in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{3.733996in}}%
\pgfpathlineto{\pgfqpoint{1.434498in}{3.670273in}}%
\pgfpathlineto{\pgfqpoint{1.441877in}{3.507604in}}%
\pgfpathlineto{\pgfqpoint{1.449256in}{3.353517in}}%
\pgfpathlineto{\pgfqpoint{1.453473in}{3.304109in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{3.294218in}}%
\pgfpathlineto{\pgfqpoint{1.456635in}{3.293168in}}%
\pgfpathlineto{\pgfqpoint{1.457689in}{3.294703in}}%
\pgfpathlineto{\pgfqpoint{1.459798in}{3.305311in}}%
\pgfpathlineto{\pgfqpoint{1.462960in}{3.338526in}}%
\pgfpathlineto{\pgfqpoint{1.468231in}{3.429115in}}%
\pgfpathlineto{\pgfqpoint{1.479826in}{3.646087in}}%
\pgfpathlineto{\pgfqpoint{1.482989in}{3.672496in}}%
\pgfpathlineto{\pgfqpoint{1.485097in}{3.677047in}}%
\pgfpathlineto{\pgfqpoint{1.486151in}{3.675347in}}%
\pgfpathlineto{\pgfqpoint{1.488259in}{3.664422in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{3.631705in}}%
\pgfpathlineto{\pgfqpoint{1.496693in}{3.547848in}}%
\pgfpathlineto{\pgfqpoint{1.512505in}{3.276645in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{3.253912in}}%
\pgfpathlineto{\pgfqpoint{1.517775in}{3.251302in}}%
\pgfpathlineto{\pgfqpoint{1.519884in}{3.259951in}}%
\pgfpathlineto{\pgfqpoint{1.523046in}{3.294395in}}%
\pgfpathlineto{\pgfqpoint{1.527263in}{3.374715in}}%
\pgfpathlineto{\pgfqpoint{1.538858in}{3.626424in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{3.657329in}}%
\pgfpathlineto{\pgfqpoint{1.544129in}{3.664087in}}%
\pgfpathlineto{\pgfqpoint{1.545183in}{3.663418in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{3.654594in}}%
\pgfpathlineto{\pgfqpoint{1.550454in}{3.625514in}}%
\pgfpathlineto{\pgfqpoint{1.556779in}{3.535258in}}%
\pgfpathlineto{\pgfqpoint{1.563104in}{3.451441in}}%
\pgfpathlineto{\pgfqpoint{1.567320in}{3.421908in}}%
\pgfpathlineto{\pgfqpoint{1.569428in}{3.416873in}}%
\pgfpathlineto{\pgfqpoint{1.570483in}{3.416576in}}%
\pgfpathlineto{\pgfqpoint{1.572591in}{3.419662in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{3.434862in}}%
\pgfpathlineto{\pgfqpoint{1.584180in}{3.462093in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{3.483093in}}%
\pgfpathlineto{\pgfqpoint{1.595775in}{3.511530in}}%
\pgfpathlineto{\pgfqpoint{1.606317in}{3.573914in}}%
\pgfpathlineto{\pgfqpoint{1.610533in}{3.587224in}}%
\pgfpathlineto{\pgfqpoint{1.613696in}{3.591558in}}%
\pgfpathlineto{\pgfqpoint{1.615804in}{3.591472in}}%
\pgfpathlineto{\pgfqpoint{1.617912in}{3.588604in}}%
\pgfpathlineto{\pgfqpoint{1.621075in}{3.578221in}}%
\pgfpathlineto{\pgfqpoint{1.625291in}{3.552453in}}%
\pgfpathlineto{\pgfqpoint{1.638995in}{3.452657in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{3.384309in}}%
\pgfpathlineto{\pgfqpoint{1.655862in}{3.384806in}}%
\pgfpathlineto{\pgfqpoint{1.657970in}{3.391963in}}%
\pgfpathlineto{\pgfqpoint{1.661132in}{3.419562in}}%
\pgfpathlineto{\pgfqpoint{1.665349in}{3.483358in}}%
\pgfpathlineto{\pgfqpoint{1.673782in}{3.617146in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{3.636978in}}%
\pgfpathlineto{\pgfqpoint{1.677999in}{3.638070in}}%
\pgfpathlineto{\pgfqpoint{1.679053in}{3.636394in}}%
\pgfpathlineto{\pgfqpoint{1.681161in}{3.625307in}}%
\pgfpathlineto{\pgfqpoint{1.684323in}{3.593261in}}%
\pgfpathlineto{\pgfqpoint{1.693811in}{3.485788in}}%
\pgfpathlineto{\pgfqpoint{1.695919in}{3.476971in}}%
\pgfpathlineto{\pgfqpoint{1.698027in}{3.475811in}}%
\pgfpathlineto{\pgfqpoint{1.700136in}{3.481490in}}%
\pgfpathlineto{\pgfqpoint{1.703298in}{3.499513in}}%
\pgfpathlineto{\pgfqpoint{1.711731in}{3.555361in}}%
\pgfpathlineto{\pgfqpoint{1.713840in}{3.559754in}}%
\pgfpathlineto{\pgfqpoint{1.714894in}{3.559324in}}%
\pgfpathlineto{\pgfqpoint{1.717002in}{3.552786in}}%
\pgfpathlineto{\pgfqpoint{1.720164in}{3.529565in}}%
\pgfpathlineto{\pgfqpoint{1.732814in}{3.409159in}}%
\pgfpathlineto{\pgfqpoint{1.735977in}{3.401573in}}%
\pgfpathlineto{\pgfqpoint{1.737031in}{3.401596in}}%
\pgfpathlineto{\pgfqpoint{1.739139in}{3.405585in}}%
\pgfpathlineto{\pgfqpoint{1.741247in}{3.415423in}}%
\pgfpathlineto{\pgfqpoint{1.744410in}{3.443260in}}%
\pgfpathlineto{\pgfqpoint{1.748620in}{3.507553in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{3.711391in}}%
\pgfpathlineto{\pgfqpoint{1.762324in}{3.716398in}}%
\pgfpathlineto{\pgfqpoint{1.763378in}{3.712347in}}%
\pgfpathlineto{\pgfqpoint{1.765486in}{3.690800in}}%
\pgfpathlineto{\pgfqpoint{1.768648in}{3.628085in}}%
\pgfpathlineto{\pgfqpoint{1.778136in}{3.407336in}}%
\pgfpathlineto{\pgfqpoint{1.779190in}{3.401425in}}%
\pgfpathlineto{\pgfqpoint{1.780244in}{3.402155in}}%
\pgfpathlineto{\pgfqpoint{1.782352in}{3.424195in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{3.504333in}}%
\pgfpathlineto{\pgfqpoint{1.796056in}{3.837092in}}%
\pgfpathlineto{\pgfqpoint{1.797110in}{3.843073in}}%
\pgfpathlineto{\pgfqpoint{1.798164in}{3.840474in}}%
\pgfpathlineto{\pgfqpoint{1.800273in}{3.809303in}}%
\pgfpathlineto{\pgfqpoint{1.803435in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{1.812922in}{3.318820in}}%
\pgfpathlineto{\pgfqpoint{1.815031in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{1.816085in}{3.303674in}}%
\pgfpathlineto{\pgfqpoint{1.818193in}{3.342784in}}%
\pgfpathlineto{\pgfqpoint{1.821356in}{3.462276in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{3.828019in}}%
\pgfpathlineto{\pgfqpoint{1.831897in}{3.857875in}}%
\pgfpathlineto{\pgfqpoint{1.832951in}{3.858468in}}%
\pgfpathlineto{\pgfqpoint{1.835059in}{3.832041in}}%
\pgfpathlineto{\pgfqpoint{1.838222in}{3.736417in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{3.397516in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{3.364574in}}%
\pgfpathlineto{\pgfqpoint{1.851926in}{3.364355in}}%
\pgfpathlineto{\pgfqpoint{1.854034in}{3.376068in}}%
\pgfpathlineto{\pgfqpoint{1.863521in}{3.463268in}}%
\pgfpathlineto{\pgfqpoint{1.866684in}{3.469132in}}%
\pgfpathlineto{\pgfqpoint{1.869846in}{3.472391in}}%
\pgfpathlineto{\pgfqpoint{1.871954in}{3.479711in}}%
\pgfpathlineto{\pgfqpoint{1.875117in}{3.505073in}}%
\pgfpathlineto{\pgfqpoint{1.879333in}{3.565197in}}%
\pgfpathlineto{\pgfqpoint{1.886712in}{3.672408in}}%
\pgfpathlineto{\pgfqpoint{1.889875in}{3.691562in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{3.694835in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{3.693468in}}%
\pgfpathlineto{\pgfqpoint{1.899362in}{3.687402in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{3.685431in}}%
\pgfpathlineto{\pgfqpoint{1.907795in}{3.678492in}}%
\pgfpathlineto{\pgfqpoint{1.910958in}{3.654805in}}%
\pgfpathlineto{\pgfqpoint{1.920438in}{3.553682in}}%
\pgfpathlineto{\pgfqpoint{1.921493in}{3.552851in}}%
\pgfpathlineto{\pgfqpoint{1.922547in}{3.556105in}}%
\pgfpathlineto{\pgfqpoint{1.924655in}{3.575137in}}%
\pgfpathlineto{\pgfqpoint{1.927817in}{3.630567in}}%
\pgfpathlineto{\pgfqpoint{1.935196in}{3.769783in}}%
\pgfpathlineto{\pgfqpoint{1.937305in}{3.775969in}}%
\pgfpathlineto{\pgfqpoint{1.939413in}{3.758114in}}%
\pgfpathlineto{\pgfqpoint{1.942575in}{3.690617in}}%
\pgfpathlineto{\pgfqpoint{1.951009in}{3.465438in}}%
\pgfpathlineto{\pgfqpoint{1.953117in}{3.446346in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{3.445495in}}%
\pgfpathlineto{\pgfqpoint{1.956279in}{3.460013in}}%
\pgfpathlineto{\pgfqpoint{1.959442in}{3.512314in}}%
\pgfpathlineto{\pgfqpoint{1.966821in}{3.648921in}}%
\pgfpathlineto{\pgfqpoint{1.969983in}{3.675491in}}%
\pgfpathlineto{\pgfqpoint{1.973146in}{3.685654in}}%
\pgfpathlineto{\pgfqpoint{1.979470in}{3.697750in}}%
\pgfpathlineto{\pgfqpoint{1.983687in}{3.706897in}}%
\pgfpathlineto{\pgfqpoint{1.984741in}{3.707391in}}%
\pgfpathlineto{\pgfqpoint{1.985795in}{3.706607in}}%
\pgfpathlineto{\pgfqpoint{1.987904in}{3.700629in}}%
\pgfpathlineto{\pgfqpoint{1.991066in}{3.681788in}}%
\pgfpathlineto{\pgfqpoint{1.995283in}{3.655198in}}%
\pgfpathlineto{\pgfqpoint{1.997391in}{3.651862in}}%
\pgfpathlineto{\pgfqpoint{1.998445in}{3.654358in}}%
\pgfpathlineto{\pgfqpoint{2.000553in}{3.668263in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{3.721505in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{3.765037in}}%
\pgfpathlineto{\pgfqpoint{2.010041in}{3.767214in}}%
\pgfpathlineto{\pgfqpoint{2.011095in}{3.764468in}}%
\pgfpathlineto{\pgfqpoint{2.013203in}{3.743223in}}%
\pgfpathlineto{\pgfqpoint{2.016365in}{3.676585in}}%
\pgfpathlineto{\pgfqpoint{2.022690in}{3.527120in}}%
\pgfpathlineto{\pgfqpoint{2.024799in}{3.512976in}}%
\pgfpathlineto{\pgfqpoint{2.025853in}{3.516844in}}%
\pgfpathlineto{\pgfqpoint{2.027961in}{3.546733in}}%
\pgfpathlineto{\pgfqpoint{2.031123in}{3.637367in}}%
\pgfpathlineto{\pgfqpoint{2.039557in}{3.904415in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{3.928832in}}%
\pgfpathlineto{\pgfqpoint{2.042719in}{3.933037in}}%
\pgfpathlineto{\pgfqpoint{2.043773in}{3.932679in}}%
\pgfpathlineto{\pgfqpoint{2.045881in}{3.921761in}}%
\pgfpathlineto{\pgfqpoint{2.052206in}{3.875069in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{3.871006in}}%
\pgfpathlineto{\pgfqpoint{2.056423in}{3.872685in}}%
\pgfpathlineto{\pgfqpoint{2.059585in}{3.876009in}}%
\pgfpathlineto{\pgfqpoint{2.060639in}{3.874583in}}%
\pgfpathlineto{\pgfqpoint{2.062748in}{3.864544in}}%
\pgfpathlineto{\pgfqpoint{2.065910in}{3.828967in}}%
\pgfpathlineto{\pgfqpoint{2.074343in}{3.712192in}}%
\pgfpathlineto{\pgfqpoint{2.075397in}{3.708947in}}%
\pgfpathlineto{\pgfqpoint{2.076452in}{3.709575in}}%
\pgfpathlineto{\pgfqpoint{2.078560in}{3.721470in}}%
\pgfpathlineto{\pgfqpoint{2.082776in}{3.771225in}}%
\pgfpathlineto{\pgfqpoint{2.086986in}{3.816182in}}%
\pgfpathlineto{\pgfqpoint{2.090149in}{3.829653in}}%
\pgfpathlineto{\pgfqpoint{2.092257in}{3.831282in}}%
\pgfpathlineto{\pgfqpoint{2.094365in}{3.832409in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{3.838051in}}%
\pgfpathlineto{\pgfqpoint{2.098582in}{3.851489in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{3.899590in}}%
\pgfpathlineto{\pgfqpoint{2.107015in}{3.944962in}}%
\pgfpathlineto{\pgfqpoint{2.109123in}{3.950926in}}%
\pgfpathlineto{\pgfqpoint{2.110178in}{3.947582in}}%
\pgfpathlineto{\pgfqpoint{2.112286in}{3.927341in}}%
\pgfpathlineto{\pgfqpoint{2.115448in}{3.867762in}}%
\pgfpathlineto{\pgfqpoint{2.122827in}{3.710676in}}%
\pgfpathlineto{\pgfqpoint{2.125990in}{3.683553in}}%
\pgfpathlineto{\pgfqpoint{2.128098in}{3.679496in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{3.679589in}}%
\pgfpathlineto{\pgfqpoint{2.134423in}{3.670849in}}%
\pgfpathlineto{\pgfqpoint{2.136531in}{3.650504in}}%
\pgfpathlineto{\pgfqpoint{2.140748in}{3.578526in}}%
\pgfpathlineto{\pgfqpoint{2.146018in}{3.489471in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{3.475504in}}%
\pgfpathlineto{\pgfqpoint{2.149181in}{3.474950in}}%
\pgfpathlineto{\pgfqpoint{2.151289in}{3.486046in}}%
\pgfpathlineto{\pgfqpoint{2.155506in}{3.539086in}}%
\pgfpathlineto{\pgfqpoint{2.159722in}{3.580722in}}%
\pgfpathlineto{\pgfqpoint{2.160776in}{3.582517in}}%
\pgfpathlineto{\pgfqpoint{2.161831in}{3.579998in}}%
\pgfpathlineto{\pgfqpoint{2.163939in}{3.562674in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{3.453634in}}%
\pgfpathlineto{\pgfqpoint{2.174480in}{3.458459in}}%
\pgfpathlineto{\pgfqpoint{2.176589in}{3.484142in}}%
\pgfpathlineto{\pgfqpoint{2.180805in}{3.582052in}}%
\pgfpathlineto{\pgfqpoint{2.186076in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{2.188184in}{3.710599in}}%
\pgfpathlineto{\pgfqpoint{2.189238in}{3.710806in}}%
\pgfpathlineto{\pgfqpoint{2.191347in}{3.698711in}}%
\pgfpathlineto{\pgfqpoint{2.197672in}{3.639308in}}%
\pgfpathlineto{\pgfqpoint{2.198726in}{3.637529in}}%
\pgfpathlineto{\pgfqpoint{2.199780in}{3.639847in}}%
\pgfpathlineto{\pgfqpoint{2.201888in}{3.656294in}}%
\pgfpathlineto{\pgfqpoint{2.210321in}{3.750103in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{3.748852in}}%
\pgfpathlineto{\pgfqpoint{2.213484in}{3.734423in}}%
\pgfpathlineto{\pgfqpoint{2.220863in}{3.663522in}}%
\pgfpathlineto{\pgfqpoint{2.221917in}{3.666858in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{3.690941in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{3.764262in}}%
\pgfpathlineto{\pgfqpoint{2.233512in}{3.917619in}}%
\pgfpathlineto{\pgfqpoint{2.235621in}{3.930633in}}%
\pgfpathlineto{\pgfqpoint{2.236675in}{3.927115in}}%
\pgfpathlineto{\pgfqpoint{2.238783in}{3.901891in}}%
\pgfpathlineto{\pgfqpoint{2.243000in}{3.804781in}}%
\pgfpathlineto{\pgfqpoint{2.250379in}{3.636642in}}%
\pgfpathlineto{\pgfqpoint{2.258805in}{3.507260in}}%
\pgfpathlineto{\pgfqpoint{2.260914in}{3.495392in}}%
\pgfpathlineto{\pgfqpoint{2.261968in}{3.497372in}}%
\pgfpathlineto{\pgfqpoint{2.264076in}{3.521453in}}%
\pgfpathlineto{\pgfqpoint{2.267238in}{3.610691in}}%
\pgfpathlineto{\pgfqpoint{2.275672in}{3.905646in}}%
\pgfpathlineto{\pgfqpoint{2.276726in}{3.908954in}}%
\pgfpathlineto{\pgfqpoint{2.277780in}{3.899162in}}%
\pgfpathlineto{\pgfqpoint{2.279888in}{3.840475in}}%
\pgfpathlineto{\pgfqpoint{2.284105in}{3.607873in}}%
\pgfpathlineto{\pgfqpoint{2.289375in}{3.326582in}}%
\pgfpathlineto{\pgfqpoint{2.291484in}{3.283577in}}%
\pgfpathlineto{\pgfqpoint{2.292538in}{3.281875in}}%
\pgfpathlineto{\pgfqpoint{2.293592in}{3.293054in}}%
\pgfpathlineto{\pgfqpoint{2.295700in}{3.349430in}}%
\pgfpathlineto{\pgfqpoint{2.300971in}{3.598923in}}%
\pgfpathlineto{\pgfqpoint{2.306242in}{3.822633in}}%
\pgfpathlineto{\pgfqpoint{2.310458in}{3.925159in}}%
\pgfpathlineto{\pgfqpoint{2.313621in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{2.315729in}{3.966234in}}%
\pgfpathlineto{\pgfqpoint{2.317837in}{3.952439in}}%
\pgfpathlineto{\pgfqpoint{2.321000in}{3.895500in}}%
\pgfpathlineto{\pgfqpoint{2.331541in}{3.634340in}}%
\pgfpathlineto{\pgfqpoint{2.333649in}{3.628437in}}%
\pgfpathlineto{\pgfqpoint{2.335758in}{3.638809in}}%
\pgfpathlineto{\pgfqpoint{2.339974in}{3.667669in}}%
\pgfpathlineto{\pgfqpoint{2.341028in}{3.669007in}}%
\pgfpathlineto{\pgfqpoint{2.342083in}{3.666262in}}%
\pgfpathlineto{\pgfqpoint{2.344191in}{3.648158in}}%
\pgfpathlineto{\pgfqpoint{2.351570in}{3.554798in}}%
\pgfpathlineto{\pgfqpoint{2.352624in}{3.556588in}}%
\pgfpathlineto{\pgfqpoint{2.354732in}{3.580155in}}%
\pgfpathlineto{\pgfqpoint{2.358949in}{3.685227in}}%
\pgfpathlineto{\pgfqpoint{2.358949in}{3.685227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.550203in}}%
\pgfpathlineto{\pgfqpoint{0.941153in}{3.551293in}}%
\pgfpathlineto{\pgfqpoint{0.961709in}{3.553816in}}%
\pgfpathlineto{\pgfqpoint{0.974886in}{3.557626in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{3.563293in}}%
\pgfpathlineto{\pgfqpoint{0.993334in}{3.570116in}}%
\pgfpathlineto{\pgfqpoint{1.000186in}{3.578776in}}%
\pgfpathlineto{\pgfqpoint{1.007038in}{3.591339in}}%
\pgfpathlineto{\pgfqpoint{1.013363in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{3.629099in}}%
\pgfpathlineto{\pgfqpoint{1.025485in}{3.661759in}}%
\pgfpathlineto{\pgfqpoint{1.031283in}{3.703676in}}%
\pgfpathlineto{\pgfqpoint{1.037081in}{3.763091in}}%
\pgfpathlineto{\pgfqpoint{1.042879in}{3.846476in}}%
\pgfpathlineto{\pgfqpoint{1.048676in}{3.962132in}}%
\pgfpathlineto{\pgfqpoint{1.055528in}{4.146948in}}%
\pgfpathlineto{\pgfqpoint{1.067651in}{4.489640in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{4.523040in}}%
\pgfpathlineto{\pgfqpoint{1.071868in}{4.524179in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{4.519865in}}%
\pgfpathlineto{\pgfqpoint{1.075031in}{4.494754in}}%
\pgfpathlineto{\pgfqpoint{1.078193in}{4.419833in}}%
\pgfpathlineto{\pgfqpoint{1.089789in}{4.095592in}}%
\pgfpathlineto{\pgfqpoint{1.091897in}{4.081620in}}%
\pgfpathlineto{\pgfqpoint{1.092951in}{4.080753in}}%
\pgfpathlineto{\pgfqpoint{1.094532in}{4.085190in}}%
\pgfpathlineto{\pgfqpoint{1.100330in}{4.110481in}}%
\pgfpathlineto{\pgfqpoint{1.101384in}{4.108097in}}%
\pgfpathlineto{\pgfqpoint{1.102965in}{4.096942in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{4.057281in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{3.905252in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{3.847294in}}%
\pgfpathlineto{\pgfqpoint{1.117196in}{3.840262in}}%
\pgfpathlineto{\pgfqpoint{1.117723in}{3.840439in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{3.844364in}}%
\pgfpathlineto{\pgfqpoint{1.120886in}{3.864369in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{3.959052in}}%
\pgfpathlineto{\pgfqpoint{1.129319in}{3.959175in}}%
\pgfpathlineto{\pgfqpoint{1.130373in}{3.955255in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{3.930196in}}%
\pgfpathlineto{\pgfqpoint{1.135644in}{3.855334in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{3.679025in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{3.663901in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{3.664293in}}%
\pgfpathlineto{\pgfqpoint{1.146185in}{3.669808in}}%
\pgfpathlineto{\pgfqpoint{1.148294in}{3.696482in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{3.785699in}}%
\pgfpathlineto{\pgfqpoint{1.155145in}{3.786034in}}%
\pgfpathlineto{\pgfqpoint{1.156199in}{3.781502in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{3.752156in}}%
\pgfpathlineto{\pgfqpoint{1.162524in}{3.642447in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{3.554735in}}%
\pgfpathlineto{\pgfqpoint{1.168322in}{3.546295in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{3.549748in}}%
\pgfpathlineto{\pgfqpoint{1.170956in}{3.568082in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{3.641354in}}%
\pgfpathlineto{\pgfqpoint{1.179917in}{3.779011in}}%
\pgfpathlineto{\pgfqpoint{1.181498in}{3.787656in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{3.783066in}}%
\pgfpathlineto{\pgfqpoint{1.184133in}{3.760815in}}%
\pgfpathlineto{\pgfqpoint{1.187295in}{3.672906in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{3.503596in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{3.487853in}}%
\pgfpathlineto{\pgfqpoint{1.196255in}{3.493189in}}%
\pgfpathlineto{\pgfqpoint{1.198363in}{3.528013in}}%
\pgfpathlineto{\pgfqpoint{1.207850in}{3.746694in}}%
\pgfpathlineto{\pgfqpoint{1.208377in}{3.746179in}}%
\pgfpathlineto{\pgfqpoint{1.209431in}{3.738952in}}%
\pgfpathlineto{\pgfqpoint{1.211540in}{3.701431in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{3.568729in}}%
\pgfpathlineto{\pgfqpoint{1.219973in}{3.462962in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{3.455559in}}%
\pgfpathlineto{\pgfqpoint{1.222607in}{3.462990in}}%
\pgfpathlineto{\pgfqpoint{1.224716in}{3.505153in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{3.721951in}}%
\pgfpathlineto{\pgfqpoint{1.233676in}{3.722618in}}%
\pgfpathlineto{\pgfqpoint{1.234730in}{3.717963in}}%
\pgfpathlineto{\pgfqpoint{1.236838in}{3.689266in}}%
\pgfpathlineto{\pgfqpoint{1.244217in}{3.566010in}}%
\pgfpathlineto{\pgfqpoint{1.245271in}{3.563614in}}%
\pgfpathlineto{\pgfqpoint{1.246325in}{3.566826in}}%
\pgfpathlineto{\pgfqpoint{1.248433in}{3.589032in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{3.681985in}}%
\pgfpathlineto{\pgfqpoint{1.256339in}{3.722996in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.724542in}}%
\pgfpathlineto{\pgfqpoint{1.257393in}{3.724219in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{3.717715in}}%
\pgfpathlineto{\pgfqpoint{1.260555in}{3.681258in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{3.558856in}}%
\pgfpathlineto{\pgfqpoint{1.270570in}{3.348982in}}%
\pgfpathlineto{\pgfqpoint{1.272677in}{3.330157in}}%
\pgfpathlineto{\pgfqpoint{1.273731in}{3.335197in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{3.360776in}}%
\pgfpathlineto{\pgfqpoint{1.278475in}{3.462903in}}%
\pgfpathlineto{\pgfqpoint{1.284273in}{3.650338in}}%
\pgfpathlineto{\pgfqpoint{1.285854in}{3.660823in}}%
\pgfpathlineto{\pgfqpoint{1.286908in}{3.654075in}}%
\pgfpathlineto{\pgfqpoint{1.289016in}{3.609649in}}%
\pgfpathlineto{\pgfqpoint{1.293232in}{3.445594in}}%
\pgfpathlineto{\pgfqpoint{1.297449in}{3.311165in}}%
\pgfpathlineto{\pgfqpoint{1.299557in}{3.293709in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{3.299565in}}%
\pgfpathlineto{\pgfqpoint{1.302720in}{3.337292in}}%
\pgfpathlineto{\pgfqpoint{1.306936in}{3.476339in}}%
\pgfpathlineto{\pgfqpoint{1.312733in}{3.647307in}}%
\pgfpathlineto{\pgfqpoint{1.315896in}{3.687517in}}%
\pgfpathlineto{\pgfqpoint{1.318531in}{3.697434in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{3.697249in}}%
\pgfpathlineto{\pgfqpoint{1.322220in}{3.693051in}}%
\pgfpathlineto{\pgfqpoint{1.324855in}{3.682309in}}%
\pgfpathlineto{\pgfqpoint{1.327491in}{3.660768in}}%
\pgfpathlineto{\pgfqpoint{1.330653in}{3.610249in}}%
\pgfpathlineto{\pgfqpoint{1.339613in}{3.436407in}}%
\pgfpathlineto{\pgfqpoint{1.340667in}{3.440695in}}%
\pgfpathlineto{\pgfqpoint{1.342248in}{3.462780in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{3.548805in}}%
\pgfpathlineto{\pgfqpoint{1.350154in}{3.673795in}}%
\pgfpathlineto{\pgfqpoint{1.351735in}{3.686271in}}%
\pgfpathlineto{\pgfqpoint{1.352262in}{3.685916in}}%
\pgfpathlineto{\pgfqpoint{1.353317in}{3.678448in}}%
\pgfpathlineto{\pgfqpoint{1.355424in}{3.639347in}}%
\pgfpathlineto{\pgfqpoint{1.362803in}{3.473433in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{3.474236in}}%
\pgfpathlineto{\pgfqpoint{1.364384in}{3.483872in}}%
\pgfpathlineto{\pgfqpoint{1.366493in}{3.532352in}}%
\pgfpathlineto{\pgfqpoint{1.373344in}{3.726136in}}%
\pgfpathlineto{\pgfqpoint{1.373871in}{3.725802in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{3.713709in}}%
\pgfpathlineto{\pgfqpoint{1.377033in}{3.643708in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{3.380758in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{3.171094in}}%
\pgfpathlineto{\pgfqpoint{1.387048in}{3.156593in}}%
\pgfpathlineto{\pgfqpoint{1.388103in}{3.171161in}}%
\pgfpathlineto{\pgfqpoint{1.390211in}{3.255219in}}%
\pgfpathlineto{\pgfqpoint{1.394427in}{3.562875in}}%
\pgfpathlineto{\pgfqpoint{1.399171in}{3.849059in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{3.876056in}}%
\pgfpathlineto{\pgfqpoint{1.401279in}{3.875755in}}%
\pgfpathlineto{\pgfqpoint{1.402334in}{3.861534in}}%
\pgfpathlineto{\pgfqpoint{1.404442in}{3.784802in}}%
\pgfpathlineto{\pgfqpoint{1.409713in}{3.454135in}}%
\pgfpathlineto{\pgfqpoint{1.413929in}{3.247671in}}%
\pgfpathlineto{\pgfqpoint{1.416565in}{3.194706in}}%
\pgfpathlineto{\pgfqpoint{1.417619in}{3.191141in}}%
\pgfpathlineto{\pgfqpoint{1.418673in}{3.197352in}}%
\pgfpathlineto{\pgfqpoint{1.420781in}{3.237033in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{3.372685in}}%
\pgfpathlineto{\pgfqpoint{1.431323in}{3.627182in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{3.653142in}}%
\pgfpathlineto{\pgfqpoint{1.433958in}{3.654505in}}%
\pgfpathlineto{\pgfqpoint{1.434485in}{3.653875in}}%
\pgfpathlineto{\pgfqpoint{1.436066in}{3.640968in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{3.579810in}}%
\pgfpathlineto{\pgfqpoint{1.444499in}{3.481430in}}%
\pgfpathlineto{\pgfqpoint{1.446081in}{3.473843in}}%
\pgfpathlineto{\pgfqpoint{1.446608in}{3.473971in}}%
\pgfpathlineto{\pgfqpoint{1.447662in}{3.477724in}}%
\pgfpathlineto{\pgfqpoint{1.450818in}{3.504525in}}%
\pgfpathlineto{\pgfqpoint{1.453453in}{3.518623in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{3.515731in}}%
\pgfpathlineto{\pgfqpoint{1.456088in}{3.499059in}}%
\pgfpathlineto{\pgfqpoint{1.458724in}{3.440486in}}%
\pgfpathlineto{\pgfqpoint{1.463467in}{3.331552in}}%
\pgfpathlineto{\pgfqpoint{1.463994in}{3.329399in}}%
\pgfpathlineto{\pgfqpoint{1.464521in}{3.330719in}}%
\pgfpathlineto{\pgfqpoint{1.465576in}{3.344793in}}%
\pgfpathlineto{\pgfqpoint{1.467684in}{3.420948in}}%
\pgfpathlineto{\pgfqpoint{1.471900in}{3.702504in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{3.883080in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{3.891539in}}%
\pgfpathlineto{\pgfqpoint{1.477698in}{3.876249in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{3.776735in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{3.402956in}}%
\pgfpathlineto{\pgfqpoint{1.488240in}{3.107022in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{3.081593in}}%
\pgfpathlineto{\pgfqpoint{1.490875in}{3.094539in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{3.181549in}}%
\pgfpathlineto{\pgfqpoint{1.501944in}{3.654612in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{3.660192in}}%
\pgfpathlineto{\pgfqpoint{1.504052in}{3.653762in}}%
\pgfpathlineto{\pgfqpoint{1.506160in}{3.611648in}}%
\pgfpathlineto{\pgfqpoint{1.514593in}{3.401350in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{3.408604in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{3.456414in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{3.671393in}}%
\pgfpathlineto{\pgfqpoint{1.525135in}{3.670613in}}%
\pgfpathlineto{\pgfqpoint{1.526189in}{3.656670in}}%
\pgfpathlineto{\pgfqpoint{1.528297in}{3.585128in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{3.336391in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{3.334343in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{3.336484in}}%
\pgfpathlineto{\pgfqpoint{1.537257in}{3.366119in}}%
\pgfpathlineto{\pgfqpoint{1.545690in}{3.608510in}}%
\pgfpathlineto{\pgfqpoint{1.546745in}{3.608131in}}%
\pgfpathlineto{\pgfqpoint{1.548326in}{3.605394in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{3.605959in}}%
\pgfpathlineto{\pgfqpoint{1.549907in}{3.611817in}}%
\pgfpathlineto{\pgfqpoint{1.552015in}{3.646637in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{3.756732in}}%
\pgfpathlineto{\pgfqpoint{1.557813in}{3.755773in}}%
\pgfpathlineto{\pgfqpoint{1.558867in}{3.742571in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{3.671894in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{3.311354in}}%
\pgfpathlineto{\pgfqpoint{1.569936in}{3.309631in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{3.310745in}}%
\pgfpathlineto{\pgfqpoint{1.572044in}{3.328037in}}%
\pgfpathlineto{\pgfqpoint{1.576788in}{3.430075in}}%
\pgfpathlineto{\pgfqpoint{1.580477in}{3.486702in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{3.493673in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{3.490938in}}%
\pgfpathlineto{\pgfqpoint{1.585221in}{3.468959in}}%
\pgfpathlineto{\pgfqpoint{1.589964in}{3.406661in}}%
\pgfpathlineto{\pgfqpoint{1.590492in}{3.406390in}}%
\pgfpathlineto{\pgfqpoint{1.591546in}{3.413433in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{3.459649in}}%
\pgfpathlineto{\pgfqpoint{1.601033in}{3.678122in}}%
\pgfpathlineto{\pgfqpoint{1.601560in}{3.678033in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{3.670313in}}%
\pgfpathlineto{\pgfqpoint{1.605250in}{3.621127in}}%
\pgfpathlineto{\pgfqpoint{1.611574in}{3.447867in}}%
\pgfpathlineto{\pgfqpoint{1.616318in}{3.327285in}}%
\pgfpathlineto{\pgfqpoint{1.616845in}{3.326022in}}%
\pgfpathlineto{\pgfqpoint{1.617899in}{3.337184in}}%
\pgfpathlineto{\pgfqpoint{1.619481in}{3.392902in}}%
\pgfpathlineto{\pgfqpoint{1.622643in}{3.628355in}}%
\pgfpathlineto{\pgfqpoint{1.626339in}{3.883179in}}%
\pgfpathlineto{\pgfqpoint{1.627393in}{3.896896in}}%
\pgfpathlineto{\pgfqpoint{1.628447in}{3.874159in}}%
\pgfpathlineto{\pgfqpoint{1.630556in}{3.729848in}}%
\pgfpathlineto{\pgfqpoint{1.636353in}{3.241958in}}%
\pgfpathlineto{\pgfqpoint{1.636880in}{3.233565in}}%
\pgfpathlineto{\pgfqpoint{1.637408in}{3.234085in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{3.260763in}}%
\pgfpathlineto{\pgfqpoint{1.640570in}{3.396980in}}%
\pgfpathlineto{\pgfqpoint{1.646368in}{3.826768in}}%
\pgfpathlineto{\pgfqpoint{1.647949in}{3.851747in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{3.840513in}}%
\pgfpathlineto{\pgfqpoint{1.651111in}{3.760608in}}%
\pgfpathlineto{\pgfqpoint{1.655328in}{3.463483in}}%
\pgfpathlineto{\pgfqpoint{1.659545in}{3.222447in}}%
\pgfpathlineto{\pgfqpoint{1.660599in}{3.208432in}}%
\pgfpathlineto{\pgfqpoint{1.661126in}{3.210954in}}%
\pgfpathlineto{\pgfqpoint{1.662180in}{3.235673in}}%
\pgfpathlineto{\pgfqpoint{1.664288in}{3.357229in}}%
\pgfpathlineto{\pgfqpoint{1.670613in}{3.789120in}}%
\pgfpathlineto{\pgfqpoint{1.671140in}{3.792265in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{3.776832in}}%
\pgfpathlineto{\pgfqpoint{1.674303in}{3.677631in}}%
\pgfpathlineto{\pgfqpoint{1.678519in}{3.478991in}}%
\pgfpathlineto{\pgfqpoint{1.679046in}{3.477245in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{3.494883in}}%
\pgfpathlineto{\pgfqpoint{1.682209in}{3.600639in}}%
\pgfpathlineto{\pgfqpoint{1.686425in}{3.820050in}}%
\pgfpathlineto{\pgfqpoint{1.686952in}{3.820934in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{3.795086in}}%
\pgfpathlineto{\pgfqpoint{1.690115in}{3.638833in}}%
\pgfpathlineto{\pgfqpoint{1.695912in}{3.118838in}}%
\pgfpathlineto{\pgfqpoint{1.696440in}{3.115051in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{3.139496in}}%
\pgfpathlineto{\pgfqpoint{1.699602in}{3.296857in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{3.853035in}}%
\pgfpathlineto{\pgfqpoint{1.707508in}{3.871813in}}%
\pgfpathlineto{\pgfqpoint{1.708562in}{3.856304in}}%
\pgfpathlineto{\pgfqpoint{1.711198in}{3.754232in}}%
\pgfpathlineto{\pgfqpoint{1.718577in}{3.438866in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{3.434658in}}%
\pgfpathlineto{\pgfqpoint{1.719631in}{3.434984in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{3.449517in}}%
\pgfpathlineto{\pgfqpoint{1.722793in}{3.525373in}}%
\pgfpathlineto{\pgfqpoint{1.726483in}{3.652370in}}%
\pgfpathlineto{\pgfqpoint{1.727010in}{3.651396in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{3.627900in}}%
\pgfpathlineto{\pgfqpoint{1.730172in}{3.505843in}}%
\pgfpathlineto{\pgfqpoint{1.733862in}{3.301056in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{3.302852in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{3.341754in}}%
\pgfpathlineto{\pgfqpoint{1.737551in}{3.547735in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.742822in}{4.041025in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{4.006853in}}%
\pgfpathlineto{\pgfqpoint{1.745984in}{3.812711in}}%
\pgfpathlineto{\pgfqpoint{1.750207in}{3.445958in}}%
\pgfpathlineto{\pgfqpoint{1.750735in}{3.438380in}}%
\pgfpathlineto{\pgfqpoint{1.751262in}{3.440594in}}%
\pgfpathlineto{\pgfqpoint{1.752843in}{3.494158in}}%
\pgfpathlineto{\pgfqpoint{1.757059in}{3.676987in}}%
\pgfpathlineto{\pgfqpoint{1.757586in}{3.679397in}}%
\pgfpathlineto{\pgfqpoint{1.758641in}{3.667117in}}%
\pgfpathlineto{\pgfqpoint{1.761276in}{3.572765in}}%
\pgfpathlineto{\pgfqpoint{1.764965in}{3.451317in}}%
\pgfpathlineto{\pgfqpoint{1.767074in}{3.431685in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{3.438054in}}%
\pgfpathlineto{\pgfqpoint{1.769709in}{3.473900in}}%
\pgfpathlineto{\pgfqpoint{1.772344in}{3.616451in}}%
\pgfpathlineto{\pgfqpoint{1.776561in}{3.863663in}}%
\pgfpathlineto{\pgfqpoint{1.777088in}{3.865948in}}%
\pgfpathlineto{\pgfqpoint{1.778142in}{3.839138in}}%
\pgfpathlineto{\pgfqpoint{1.780251in}{3.673701in}}%
\pgfpathlineto{\pgfqpoint{1.783940in}{3.363303in}}%
\pgfpathlineto{\pgfqpoint{1.784467in}{3.355692in}}%
\pgfpathlineto{\pgfqpoint{1.784994in}{3.361557in}}%
\pgfpathlineto{\pgfqpoint{1.786575in}{3.454529in}}%
\pgfpathlineto{\pgfqpoint{1.791846in}{3.885982in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{3.881001in}}%
\pgfpathlineto{\pgfqpoint{1.793954in}{3.808063in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{3.600437in}}%
\pgfpathlineto{\pgfqpoint{1.798171in}{3.596856in}}%
\pgfpathlineto{\pgfqpoint{1.799225in}{3.615186in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{3.804480in}}%
\pgfpathlineto{\pgfqpoint{1.805023in}{3.793576in}}%
\pgfpathlineto{\pgfqpoint{1.807131in}{3.700367in}}%
\pgfpathlineto{\pgfqpoint{1.812402in}{3.443833in}}%
\pgfpathlineto{\pgfqpoint{1.815037in}{3.405270in}}%
\pgfpathlineto{\pgfqpoint{1.815564in}{3.406508in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{3.422375in}}%
\pgfpathlineto{\pgfqpoint{1.818200in}{3.488575in}}%
\pgfpathlineto{\pgfqpoint{1.821362in}{3.757062in}}%
\pgfpathlineto{\pgfqpoint{1.824525in}{3.952215in}}%
\pgfpathlineto{\pgfqpoint{1.825052in}{3.953823in}}%
\pgfpathlineto{\pgfqpoint{1.826106in}{3.928642in}}%
\pgfpathlineto{\pgfqpoint{1.831376in}{3.704337in}}%
\pgfpathlineto{\pgfqpoint{1.831904in}{3.710776in}}%
\pgfpathlineto{\pgfqpoint{1.835593in}{3.791152in}}%
\pgfpathlineto{\pgfqpoint{1.836120in}{3.783952in}}%
\pgfpathlineto{\pgfqpoint{1.837701in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{1.841391in}{3.527809in}}%
\pgfpathlineto{\pgfqpoint{1.841918in}{3.531680in}}%
\pgfpathlineto{\pgfqpoint{1.843499in}{3.608513in}}%
\pgfpathlineto{\pgfqpoint{1.847716in}{3.881681in}}%
\pgfpathlineto{\pgfqpoint{1.848770in}{3.850419in}}%
\pgfpathlineto{\pgfqpoint{1.850878in}{3.656642in}}%
\pgfpathlineto{\pgfqpoint{1.854041in}{3.381230in}}%
\pgfpathlineto{\pgfqpoint{1.855095in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{1.856149in}{3.399151in}}%
\pgfpathlineto{\pgfqpoint{1.863528in}{3.713124in}}%
\pgfpathlineto{\pgfqpoint{1.866690in}{3.848024in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{3.921384in}}%
\pgfpathlineto{\pgfqpoint{1.870386in}{3.906796in}}%
\pgfpathlineto{\pgfqpoint{1.873022in}{3.786789in}}%
\pgfpathlineto{\pgfqpoint{1.876184in}{3.675516in}}%
\pgfpathlineto{\pgfqpoint{1.878820in}{3.623181in}}%
\pgfpathlineto{\pgfqpoint{1.880928in}{3.513051in}}%
\pgfpathlineto{\pgfqpoint{1.884617in}{3.326620in}}%
\pgfpathlineto{\pgfqpoint{1.885671in}{3.350560in}}%
\pgfpathlineto{\pgfqpoint{1.887780in}{3.509371in}}%
\pgfpathlineto{\pgfqpoint{1.890942in}{3.703123in}}%
\pgfpathlineto{\pgfqpoint{1.891469in}{3.697374in}}%
\pgfpathlineto{\pgfqpoint{1.893050in}{3.612097in}}%
\pgfpathlineto{\pgfqpoint{1.896740in}{3.388020in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{3.418533in}}%
\pgfpathlineto{\pgfqpoint{1.899902in}{3.617984in}}%
\pgfpathlineto{\pgfqpoint{1.904119in}{4.025605in}}%
\pgfpathlineto{\pgfqpoint{1.905700in}{4.052999in}}%
\pgfpathlineto{\pgfqpoint{1.906754in}{4.036546in}}%
\pgfpathlineto{\pgfqpoint{1.908863in}{3.945668in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{3.605175in}}%
\pgfpathlineto{\pgfqpoint{1.916242in}{3.627302in}}%
\pgfpathlineto{\pgfqpoint{1.919931in}{3.786513in}}%
\pgfpathlineto{\pgfqpoint{1.920458in}{3.783792in}}%
\pgfpathlineto{\pgfqpoint{1.921512in}{3.740298in}}%
\pgfpathlineto{\pgfqpoint{1.926256in}{3.375256in}}%
\pgfpathlineto{\pgfqpoint{1.926783in}{3.392657in}}%
\pgfpathlineto{\pgfqpoint{1.928364in}{3.555027in}}%
\pgfpathlineto{\pgfqpoint{1.932054in}{4.003013in}}%
\pgfpathlineto{\pgfqpoint{1.932581in}{3.996604in}}%
\pgfpathlineto{\pgfqpoint{1.933635in}{3.906509in}}%
\pgfpathlineto{\pgfqpoint{1.938906in}{3.132649in}}%
\pgfpathlineto{\pgfqpoint{1.939433in}{3.151706in}}%
\pgfpathlineto{\pgfqpoint{1.941014in}{3.336524in}}%
\pgfpathlineto{\pgfqpoint{1.945231in}{3.855767in}}%
\pgfpathlineto{\pgfqpoint{1.945758in}{3.855657in}}%
\pgfpathlineto{\pgfqpoint{1.947339in}{3.780628in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{3.586012in}}%
\pgfpathlineto{\pgfqpoint{1.951555in}{3.583239in}}%
\pgfpathlineto{\pgfqpoint{1.952082in}{3.585622in}}%
\pgfpathlineto{\pgfqpoint{1.955772in}{3.619521in}}%
\pgfpathlineto{\pgfqpoint{1.956826in}{3.618428in}}%
\pgfpathlineto{\pgfqpoint{1.957353in}{3.619278in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{3.629392in}}%
\pgfpathlineto{\pgfqpoint{1.960516in}{3.694572in}}%
\pgfpathlineto{\pgfqpoint{1.963678in}{3.800585in}}%
\pgfpathlineto{\pgfqpoint{1.964205in}{3.803171in}}%
\pgfpathlineto{\pgfqpoint{1.964732in}{3.800420in}}%
\pgfpathlineto{\pgfqpoint{1.966840in}{3.758456in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{3.737242in}}%
\pgfpathlineto{\pgfqpoint{1.968949in}{3.738048in}}%
\pgfpathlineto{\pgfqpoint{1.970530in}{3.759827in}}%
\pgfpathlineto{\pgfqpoint{1.972111in}{3.777662in}}%
\pgfpathlineto{\pgfqpoint{1.973165in}{3.762301in}}%
\pgfpathlineto{\pgfqpoint{1.974747in}{3.681647in}}%
\pgfpathlineto{\pgfqpoint{1.978436in}{3.459080in}}%
\pgfpathlineto{\pgfqpoint{1.978963in}{3.459215in}}%
\pgfpathlineto{\pgfqpoint{1.980017in}{3.492738in}}%
\pgfpathlineto{\pgfqpoint{1.984234in}{3.720555in}}%
\pgfpathlineto{\pgfqpoint{1.984761in}{3.717242in}}%
\pgfpathlineto{\pgfqpoint{1.986342in}{3.658152in}}%
\pgfpathlineto{\pgfqpoint{1.988977in}{3.565671in}}%
\pgfpathlineto{\pgfqpoint{1.990038in}{3.587424in}}%
\pgfpathlineto{\pgfqpoint{1.994255in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{1.994782in}{3.793697in}}%
\pgfpathlineto{\pgfqpoint{1.996363in}{3.723461in}}%
\pgfpathlineto{\pgfqpoint{1.998998in}{3.598172in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{3.602019in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{3.651025in}}%
\pgfpathlineto{\pgfqpoint{2.005323in}{4.022989in}}%
\pgfpathlineto{\pgfqpoint{2.005850in}{4.009980in}}%
\pgfpathlineto{\pgfqpoint{2.007432in}{3.879848in}}%
\pgfpathlineto{\pgfqpoint{2.012175in}{3.400591in}}%
\pgfpathlineto{\pgfqpoint{2.012702in}{3.394008in}}%
\pgfpathlineto{\pgfqpoint{2.013229in}{3.398114in}}%
\pgfpathlineto{\pgfqpoint{2.014811in}{3.459499in}}%
\pgfpathlineto{\pgfqpoint{2.022190in}{3.887874in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{3.884125in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{3.846231in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{3.616230in}}%
\pgfpathlineto{\pgfqpoint{2.029042in}{3.437320in}}%
\pgfpathlineto{\pgfqpoint{2.029569in}{3.434038in}}%
\pgfpathlineto{\pgfqpoint{2.030623in}{3.463219in}}%
\pgfpathlineto{\pgfqpoint{2.035366in}{3.722856in}}%
\pgfpathlineto{\pgfqpoint{2.035893in}{3.720235in}}%
\pgfpathlineto{\pgfqpoint{2.037475in}{3.670118in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{3.468494in}}%
\pgfpathlineto{\pgfqpoint{2.045381in}{3.424272in}}%
\pgfpathlineto{\pgfqpoint{2.045908in}{3.426551in}}%
\pgfpathlineto{\pgfqpoint{2.046962in}{3.455059in}}%
\pgfpathlineto{\pgfqpoint{2.049070in}{3.630652in}}%
\pgfpathlineto{\pgfqpoint{2.052760in}{3.998109in}}%
\pgfpathlineto{\pgfqpoint{2.053287in}{4.002386in}}%
\pgfpathlineto{\pgfqpoint{2.054341in}{3.957672in}}%
\pgfpathlineto{\pgfqpoint{2.058558in}{3.583540in}}%
\pgfpathlineto{\pgfqpoint{2.059085in}{3.588113in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{3.697559in}}%
\pgfpathlineto{\pgfqpoint{2.063301in}{3.908239in}}%
\pgfpathlineto{\pgfqpoint{2.063828in}{3.906018in}}%
\pgfpathlineto{\pgfqpoint{2.064882in}{3.837602in}}%
\pgfpathlineto{\pgfqpoint{2.069099in}{3.368969in}}%
\pgfpathlineto{\pgfqpoint{2.069626in}{3.389018in}}%
\pgfpathlineto{\pgfqpoint{2.071207in}{3.599393in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{4.095377in}}%
\pgfpathlineto{\pgfqpoint{2.074897in}{4.100106in}}%
\pgfpathlineto{\pgfqpoint{2.075951in}{4.013677in}}%
\pgfpathlineto{\pgfqpoint{2.081222in}{3.197306in}}%
\pgfpathlineto{\pgfqpoint{2.081749in}{3.220721in}}%
\pgfpathlineto{\pgfqpoint{2.085965in}{3.589339in}}%
\pgfpathlineto{\pgfqpoint{2.086492in}{3.578632in}}%
\pgfpathlineto{\pgfqpoint{2.088601in}{3.415395in}}%
\pgfpathlineto{\pgfqpoint{2.090709in}{3.320507in}}%
\pgfpathlineto{\pgfqpoint{2.091763in}{3.376390in}}%
\pgfpathlineto{\pgfqpoint{2.095980in}{3.793303in}}%
\pgfpathlineto{\pgfqpoint{2.096507in}{3.789836in}}%
\pgfpathlineto{\pgfqpoint{2.098088in}{3.681039in}}%
\pgfpathlineto{\pgfqpoint{2.101250in}{3.431795in}}%
\pgfpathlineto{\pgfqpoint{2.101777in}{3.436214in}}%
\pgfpathlineto{\pgfqpoint{2.103359in}{3.539582in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{3.794431in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{3.797418in}}%
\pgfpathlineto{\pgfqpoint{2.108102in}{3.758924in}}%
\pgfpathlineto{\pgfqpoint{2.113380in}{3.396680in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{3.402078in}}%
\pgfpathlineto{\pgfqpoint{2.115488in}{3.465854in}}%
\pgfpathlineto{\pgfqpoint{2.122867in}{3.852574in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{3.835555in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{3.727618in}}%
\pgfpathlineto{\pgfqpoint{2.128665in}{3.620641in}}%
\pgfpathlineto{\pgfqpoint{2.129192in}{3.625304in}}%
\pgfpathlineto{\pgfqpoint{2.130773in}{3.698916in}}%
\pgfpathlineto{\pgfqpoint{2.133935in}{3.881532in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{3.878446in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{3.828275in}}%
\pgfpathlineto{\pgfqpoint{2.140787in}{3.382332in}}%
\pgfpathlineto{\pgfqpoint{2.141314in}{3.391129in}}%
\pgfpathlineto{\pgfqpoint{2.142896in}{3.479649in}}%
\pgfpathlineto{\pgfqpoint{2.146058in}{3.662178in}}%
\pgfpathlineto{\pgfqpoint{2.146585in}{3.668763in}}%
\pgfpathlineto{\pgfqpoint{2.147112in}{3.668433in}}%
\pgfpathlineto{\pgfqpoint{2.148693in}{3.642875in}}%
\pgfpathlineto{\pgfqpoint{2.150802in}{3.613633in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{3.612622in}}%
\pgfpathlineto{\pgfqpoint{2.151856in}{3.613317in}}%
\pgfpathlineto{\pgfqpoint{2.152910in}{3.614841in}}%
\pgfpathlineto{\pgfqpoint{2.153964in}{3.607152in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{3.563111in}}%
\pgfpathlineto{\pgfqpoint{2.159762in}{3.408290in}}%
\pgfpathlineto{\pgfqpoint{2.160289in}{3.406480in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{3.414275in}}%
\pgfpathlineto{\pgfqpoint{2.163978in}{3.441186in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{3.441951in}}%
\pgfpathlineto{\pgfqpoint{2.166614in}{3.454748in}}%
\pgfpathlineto{\pgfqpoint{2.168195in}{3.532890in}}%
\pgfpathlineto{\pgfqpoint{2.172939in}{3.981363in}}%
\pgfpathlineto{\pgfqpoint{2.173993in}{3.959931in}}%
\pgfpathlineto{\pgfqpoint{2.176101in}{3.726573in}}%
\pgfpathlineto{\pgfqpoint{2.178736in}{3.451248in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{3.442604in}}%
\pgfpathlineto{\pgfqpoint{2.179791in}{3.451876in}}%
\pgfpathlineto{\pgfqpoint{2.181899in}{3.595228in}}%
\pgfpathlineto{\pgfqpoint{2.183480in}{3.661056in}}%
\pgfpathlineto{\pgfqpoint{2.184534in}{3.618920in}}%
\pgfpathlineto{\pgfqpoint{2.188751in}{3.160999in}}%
\pgfpathlineto{\pgfqpoint{2.189805in}{3.195190in}}%
\pgfpathlineto{\pgfqpoint{2.191913in}{3.507450in}}%
\pgfpathlineto{\pgfqpoint{2.194549in}{3.823567in}}%
\pgfpathlineto{\pgfqpoint{2.195076in}{3.818394in}}%
\pgfpathlineto{\pgfqpoint{2.196657in}{3.670693in}}%
\pgfpathlineto{\pgfqpoint{2.199292in}{3.388387in}}%
\pgfpathlineto{\pgfqpoint{2.199819in}{3.389699in}}%
\pgfpathlineto{\pgfqpoint{2.200873in}{3.472566in}}%
\pgfpathlineto{\pgfqpoint{2.205090in}{4.074553in}}%
\pgfpathlineto{\pgfqpoint{2.205617in}{4.068938in}}%
\pgfpathlineto{\pgfqpoint{2.207198in}{3.903924in}}%
\pgfpathlineto{\pgfqpoint{2.210361in}{3.502382in}}%
\pgfpathlineto{\pgfqpoint{2.210888in}{3.502078in}}%
\pgfpathlineto{\pgfqpoint{2.211942in}{3.573824in}}%
\pgfpathlineto{\pgfqpoint{2.216159in}{4.006754in}}%
\pgfpathlineto{\pgfqpoint{2.217213in}{3.946653in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{3.359797in}}%
\pgfpathlineto{\pgfqpoint{2.228808in}{3.409439in}}%
\pgfpathlineto{\pgfqpoint{2.230389in}{3.520709in}}%
\pgfpathlineto{\pgfqpoint{2.234613in}{3.951778in}}%
\pgfpathlineto{\pgfqpoint{2.235140in}{3.950546in}}%
\pgfpathlineto{\pgfqpoint{2.236194in}{3.887102in}}%
\pgfpathlineto{\pgfqpoint{2.241465in}{3.335378in}}%
\pgfpathlineto{\pgfqpoint{2.241992in}{3.344960in}}%
\pgfpathlineto{\pgfqpoint{2.245681in}{3.496766in}}%
\pgfpathlineto{\pgfqpoint{2.246208in}{3.489041in}}%
\pgfpathlineto{\pgfqpoint{2.248316in}{3.383340in}}%
\pgfpathlineto{\pgfqpoint{2.249898in}{3.323068in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{3.324109in}}%
\pgfpathlineto{\pgfqpoint{2.251479in}{3.364461in}}%
\pgfpathlineto{\pgfqpoint{2.256223in}{3.678958in}}%
\pgfpathlineto{\pgfqpoint{2.256750in}{3.674446in}}%
\pgfpathlineto{\pgfqpoint{2.259912in}{3.598490in}}%
\pgfpathlineto{\pgfqpoint{2.260439in}{3.607006in}}%
\pgfpathlineto{\pgfqpoint{2.262020in}{3.692748in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{3.897824in}}%
\pgfpathlineto{\pgfqpoint{2.265710in}{3.900240in}}%
\pgfpathlineto{\pgfqpoint{2.266764in}{3.869508in}}%
\pgfpathlineto{\pgfqpoint{2.271508in}{3.653550in}}%
\pgfpathlineto{\pgfqpoint{2.273089in}{3.661227in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{3.640232in}}%
\pgfpathlineto{\pgfqpoint{2.275724in}{3.515116in}}%
\pgfpathlineto{\pgfqpoint{2.279941in}{3.050515in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{3.107935in}}%
\pgfpathlineto{\pgfqpoint{2.283103in}{3.496328in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{4.113950in}}%
\pgfpathlineto{\pgfqpoint{2.287320in}{4.118695in}}%
\pgfpathlineto{\pgfqpoint{2.288374in}{4.067691in}}%
\pgfpathlineto{\pgfqpoint{2.293118in}{3.724204in}}%
\pgfpathlineto{\pgfqpoint{2.294172in}{3.733431in}}%
\pgfpathlineto{\pgfqpoint{2.295753in}{3.750533in}}%
\pgfpathlineto{\pgfqpoint{2.296807in}{3.735426in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{3.573461in}}%
\pgfpathlineto{\pgfqpoint{2.302078in}{3.591899in}}%
\pgfpathlineto{\pgfqpoint{2.305767in}{3.744849in}}%
\pgfpathlineto{\pgfqpoint{2.306294in}{3.738032in}}%
\pgfpathlineto{\pgfqpoint{2.307876in}{3.645113in}}%
\pgfpathlineto{\pgfqpoint{2.311565in}{3.365772in}}%
\pgfpathlineto{\pgfqpoint{2.312092in}{3.369176in}}%
\pgfpathlineto{\pgfqpoint{2.313146in}{3.422122in}}%
\pgfpathlineto{\pgfqpoint{2.317890in}{3.824778in}}%
\pgfpathlineto{\pgfqpoint{2.318417in}{3.824287in}}%
\pgfpathlineto{\pgfqpoint{2.319471in}{3.788718in}}%
\pgfpathlineto{\pgfqpoint{2.324215in}{3.553590in}}%
\pgfpathlineto{\pgfqpoint{2.324742in}{3.551551in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{3.552684in}}%
\pgfpathlineto{\pgfqpoint{2.326323in}{3.556888in}}%
\pgfpathlineto{\pgfqpoint{2.326850in}{3.556410in}}%
\pgfpathlineto{\pgfqpoint{2.327904in}{3.544199in}}%
\pgfpathlineto{\pgfqpoint{2.330540in}{3.455252in}}%
\pgfpathlineto{\pgfqpoint{2.332648in}{3.414969in}}%
\pgfpathlineto{\pgfqpoint{2.333702in}{3.434595in}}%
\pgfpathlineto{\pgfqpoint{2.338446in}{3.623360in}}%
\pgfpathlineto{\pgfqpoint{2.338973in}{3.618855in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{3.560044in}}%
\pgfpathlineto{\pgfqpoint{2.344244in}{3.387251in}}%
\pgfpathlineto{\pgfqpoint{2.344771in}{3.385937in}}%
\pgfpathlineto{\pgfqpoint{2.345825in}{3.408295in}}%
\pgfpathlineto{\pgfqpoint{2.348460in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{2.351623in}{3.713794in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.894758in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{3.894758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.550203in}}%
\pgfpathlineto{\pgfqpoint{0.921474in}{3.551302in}}%
\pgfpathlineto{\pgfqpoint{0.939747in}{3.553707in}}%
\pgfpathlineto{\pgfqpoint{0.952397in}{3.557639in}}%
\pgfpathlineto{\pgfqpoint{0.960127in}{3.562242in}}%
\pgfpathlineto{\pgfqpoint{0.966452in}{3.567111in}}%
\pgfpathlineto{\pgfqpoint{0.975589in}{3.578969in}}%
\pgfpathlineto{\pgfqpoint{0.981211in}{3.589860in}}%
\pgfpathlineto{\pgfqpoint{0.987535in}{3.607288in}}%
\pgfpathlineto{\pgfqpoint{0.993158in}{3.629747in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{3.662668in}}%
\pgfpathlineto{\pgfqpoint{1.004754in}{3.708007in}}%
\pgfpathlineto{\pgfqpoint{1.010376in}{3.772648in}}%
\pgfpathlineto{\pgfqpoint{1.015647in}{3.860530in}}%
\pgfpathlineto{\pgfqpoint{1.021269in}{3.995152in}}%
\pgfpathlineto{\pgfqpoint{1.027594in}{4.205892in}}%
\pgfpathlineto{\pgfqpoint{1.038839in}{4.594075in}}%
\pgfpathlineto{\pgfqpoint{1.041299in}{4.620040in}}%
\pgfpathlineto{\pgfqpoint{1.042002in}{4.620877in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{4.620186in}}%
\pgfpathlineto{\pgfqpoint{1.043758in}{4.610249in}}%
\pgfpathlineto{\pgfqpoint{1.046218in}{4.568605in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{4.344086in}}%
\pgfpathlineto{\pgfqpoint{1.062031in}{4.303710in}}%
\pgfpathlineto{\pgfqpoint{1.064842in}{4.249702in}}%
\pgfpathlineto{\pgfqpoint{1.072924in}{4.072516in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{4.067112in}}%
\pgfpathlineto{\pgfqpoint{1.075735in}{4.068923in}}%
\pgfpathlineto{\pgfqpoint{1.079600in}{4.078961in}}%
\pgfpathlineto{\pgfqpoint{1.079952in}{4.078601in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{4.073570in}}%
\pgfpathlineto{\pgfqpoint{1.083466in}{4.055246in}}%
\pgfpathlineto{\pgfqpoint{1.088736in}{3.979727in}}%
\pgfpathlineto{\pgfqpoint{1.092251in}{3.945960in}}%
\pgfpathlineto{\pgfqpoint{1.097521in}{3.913472in}}%
\pgfpathlineto{\pgfqpoint{1.100333in}{3.865938in}}%
\pgfpathlineto{\pgfqpoint{1.105955in}{3.767424in}}%
\pgfpathlineto{\pgfqpoint{1.106658in}{3.765999in}}%
\pgfpathlineto{\pgfqpoint{1.107009in}{3.766596in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{3.773381in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{3.815438in}}%
\pgfpathlineto{\pgfqpoint{1.113334in}{3.842515in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{3.842709in}}%
\pgfpathlineto{\pgfqpoint{1.114037in}{3.841656in}}%
\pgfpathlineto{\pgfqpoint{1.115091in}{3.830212in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{3.769964in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{3.559586in}}%
\pgfpathlineto{\pgfqpoint{1.123525in}{3.559680in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{3.573839in}}%
\pgfpathlineto{\pgfqpoint{1.126336in}{3.641304in}}%
\pgfpathlineto{\pgfqpoint{1.133364in}{3.970750in}}%
\pgfpathlineto{\pgfqpoint{1.134418in}{3.954437in}}%
\pgfpathlineto{\pgfqpoint{1.136174in}{3.877581in}}%
\pgfpathlineto{\pgfqpoint{1.143553in}{3.483942in}}%
\pgfpathlineto{\pgfqpoint{1.144256in}{3.491299in}}%
\pgfpathlineto{\pgfqpoint{1.146013in}{3.552755in}}%
\pgfpathlineto{\pgfqpoint{1.151986in}{3.811896in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{3.806517in}}%
\pgfpathlineto{\pgfqpoint{1.154095in}{3.764637in}}%
\pgfpathlineto{\pgfqpoint{1.157257in}{3.571320in}}%
\pgfpathlineto{\pgfqpoint{1.160771in}{3.392325in}}%
\pgfpathlineto{\pgfqpoint{1.161825in}{3.380870in}}%
\pgfpathlineto{\pgfqpoint{1.162176in}{3.382626in}}%
\pgfpathlineto{\pgfqpoint{1.163230in}{3.404703in}}%
\pgfpathlineto{\pgfqpoint{1.165338in}{3.514582in}}%
\pgfpathlineto{\pgfqpoint{1.170960in}{3.843267in}}%
\pgfpathlineto{\pgfqpoint{1.171663in}{3.848420in}}%
\pgfpathlineto{\pgfqpoint{1.172014in}{3.846812in}}%
\pgfpathlineto{\pgfqpoint{1.173069in}{3.826119in}}%
\pgfpathlineto{\pgfqpoint{1.175528in}{3.707982in}}%
\pgfpathlineto{\pgfqpoint{1.180798in}{3.440159in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{3.420053in}}%
\pgfpathlineto{\pgfqpoint{1.183258in}{3.423968in}}%
\pgfpathlineto{\pgfqpoint{1.185015in}{3.458945in}}%
\pgfpathlineto{\pgfqpoint{1.193448in}{3.680333in}}%
\pgfpathlineto{\pgfqpoint{1.194150in}{3.678577in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{3.665143in}}%
\pgfpathlineto{\pgfqpoint{1.198367in}{3.611080in}}%
\pgfpathlineto{\pgfqpoint{1.208556in}{3.379721in}}%
\pgfpathlineto{\pgfqpoint{1.208908in}{3.380823in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{3.394643in}}%
\pgfpathlineto{\pgfqpoint{1.211719in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{1.219098in}{3.799985in}}%
\pgfpathlineto{\pgfqpoint{1.219449in}{3.798578in}}%
\pgfpathlineto{\pgfqpoint{1.220503in}{3.779661in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{3.688269in}}%
\pgfpathlineto{\pgfqpoint{1.227530in}{3.467237in}}%
\pgfpathlineto{\pgfqpoint{1.228233in}{3.462237in}}%
\pgfpathlineto{\pgfqpoint{1.228584in}{3.463166in}}%
\pgfpathlineto{\pgfqpoint{1.229639in}{3.479102in}}%
\pgfpathlineto{\pgfqpoint{1.232098in}{3.573761in}}%
\pgfpathlineto{\pgfqpoint{1.235963in}{3.716613in}}%
\pgfpathlineto{\pgfqpoint{1.236666in}{3.720703in}}%
\pgfpathlineto{\pgfqpoint{1.237017in}{3.719130in}}%
\pgfpathlineto{\pgfqpoint{1.238071in}{3.699832in}}%
\pgfpathlineto{\pgfqpoint{1.240179in}{3.602882in}}%
\pgfpathlineto{\pgfqpoint{1.245450in}{3.336796in}}%
\pgfpathlineto{\pgfqpoint{1.245801in}{3.334999in}}%
\pgfpathlineto{\pgfqpoint{1.246153in}{3.336155in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{3.356902in}}%
\pgfpathlineto{\pgfqpoint{1.249667in}{3.480747in}}%
\pgfpathlineto{\pgfqpoint{1.253531in}{3.664131in}}%
\pgfpathlineto{\pgfqpoint{1.254586in}{3.671955in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{3.669583in}}%
\pgfpathlineto{\pgfqpoint{1.256343in}{3.637812in}}%
\pgfpathlineto{\pgfqpoint{1.263370in}{3.405367in}}%
\pgfpathlineto{\pgfqpoint{1.263721in}{3.406738in}}%
\pgfpathlineto{\pgfqpoint{1.265126in}{3.423492in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{3.495939in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{3.513466in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{3.545877in}}%
\pgfpathlineto{\pgfqpoint{1.278127in}{3.659424in}}%
\pgfpathlineto{\pgfqpoint{1.280938in}{3.733829in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{3.734651in}}%
\pgfpathlineto{\pgfqpoint{1.281641in}{3.732972in}}%
\pgfpathlineto{\pgfqpoint{1.282695in}{3.712351in}}%
\pgfpathlineto{\pgfqpoint{1.284803in}{3.608685in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{3.391318in}}%
\pgfpathlineto{\pgfqpoint{1.289371in}{3.388930in}}%
\pgfpathlineto{\pgfqpoint{1.289722in}{3.390269in}}%
\pgfpathlineto{\pgfqpoint{1.290776in}{3.416732in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{3.554044in}}%
\pgfpathlineto{\pgfqpoint{1.297101in}{3.830955in}}%
\pgfpathlineto{\pgfqpoint{1.297452in}{3.834641in}}%
\pgfpathlineto{\pgfqpoint{1.297804in}{3.833992in}}%
\pgfpathlineto{\pgfqpoint{1.298858in}{3.805857in}}%
\pgfpathlineto{\pgfqpoint{1.300966in}{3.649510in}}%
\pgfpathlineto{\pgfqpoint{1.305885in}{3.269834in}}%
\pgfpathlineto{\pgfqpoint{1.306237in}{3.266196in}}%
\pgfpathlineto{\pgfqpoint{1.306588in}{3.266644in}}%
\pgfpathlineto{\pgfqpoint{1.307642in}{3.290488in}}%
\pgfpathlineto{\pgfqpoint{1.310453in}{3.449613in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{3.566081in}}%
\pgfpathlineto{\pgfqpoint{1.313967in}{3.572050in}}%
\pgfpathlineto{\pgfqpoint{1.314318in}{3.571456in}}%
\pgfpathlineto{\pgfqpoint{1.315372in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{1.317831in}{3.476038in}}%
\pgfpathlineto{\pgfqpoint{1.322399in}{3.339946in}}%
\pgfpathlineto{\pgfqpoint{1.323805in}{3.331995in}}%
\pgfpathlineto{\pgfqpoint{1.324156in}{3.332840in}}%
\pgfpathlineto{\pgfqpoint{1.325210in}{3.341847in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{3.388014in}}%
\pgfpathlineto{\pgfqpoint{1.330129in}{3.513660in}}%
\pgfpathlineto{\pgfqpoint{1.336805in}{3.856159in}}%
\pgfpathlineto{\pgfqpoint{1.337508in}{3.849560in}}%
\pgfpathlineto{\pgfqpoint{1.338914in}{3.799554in}}%
\pgfpathlineto{\pgfqpoint{1.342427in}{3.546443in}}%
\pgfpathlineto{\pgfqpoint{1.345941in}{3.360348in}}%
\pgfpathlineto{\pgfqpoint{1.347698in}{3.338766in}}%
\pgfpathlineto{\pgfqpoint{1.348401in}{3.339399in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{3.354629in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{3.353885in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{3.351178in}}%
\pgfpathlineto{\pgfqpoint{1.354725in}{3.351938in}}%
\pgfpathlineto{\pgfqpoint{1.355779in}{3.360641in}}%
\pgfpathlineto{\pgfqpoint{1.357185in}{3.394284in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{3.526827in}}%
\pgfpathlineto{\pgfqpoint{1.364915in}{3.828939in}}%
\pgfpathlineto{\pgfqpoint{1.365267in}{3.830556in}}%
\pgfpathlineto{\pgfqpoint{1.365618in}{3.828823in}}%
\pgfpathlineto{\pgfqpoint{1.366672in}{3.804251in}}%
\pgfpathlineto{\pgfqpoint{1.368780in}{3.685690in}}%
\pgfpathlineto{\pgfqpoint{1.375104in}{3.299363in}}%
\pgfpathlineto{\pgfqpoint{1.377213in}{3.266628in}}%
\pgfpathlineto{\pgfqpoint{1.377564in}{3.266071in}}%
\pgfpathlineto{\pgfqpoint{1.377916in}{3.266782in}}%
\pgfpathlineto{\pgfqpoint{1.378970in}{3.275961in}}%
\pgfpathlineto{\pgfqpoint{1.381078in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{1.384240in}{3.457558in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{3.710960in}}%
\pgfpathlineto{\pgfqpoint{1.390567in}{3.714823in}}%
\pgfpathlineto{\pgfqpoint{1.390916in}{3.713239in}}%
\pgfpathlineto{\pgfqpoint{1.392319in}{3.685661in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{3.529612in}}%
\pgfpathlineto{\pgfqpoint{1.397946in}{3.530360in}}%
\pgfpathlineto{\pgfqpoint{1.399000in}{3.544375in}}%
\pgfpathlineto{\pgfqpoint{1.402162in}{3.642203in}}%
\pgfpathlineto{\pgfqpoint{1.403915in}{3.671758in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{3.671130in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{3.653246in}}%
\pgfpathlineto{\pgfqpoint{1.407433in}{3.548273in}}%
\pgfpathlineto{\pgfqpoint{1.412348in}{3.269693in}}%
\pgfpathlineto{\pgfqpoint{1.412704in}{3.268174in}}%
\pgfpathlineto{\pgfqpoint{1.413053in}{3.270330in}}%
\pgfpathlineto{\pgfqpoint{1.414107in}{3.298264in}}%
\pgfpathlineto{\pgfqpoint{1.416565in}{3.456641in}}%
\pgfpathlineto{\pgfqpoint{1.420432in}{3.674541in}}%
\pgfpathlineto{\pgfqpoint{1.420781in}{3.677274in}}%
\pgfpathlineto{\pgfqpoint{1.421137in}{3.676246in}}%
\pgfpathlineto{\pgfqpoint{1.422191in}{3.650764in}}%
\pgfpathlineto{\pgfqpoint{1.424299in}{3.515414in}}%
\pgfpathlineto{\pgfqpoint{1.429214in}{3.177542in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{3.172784in}}%
\pgfpathlineto{\pgfqpoint{1.430268in}{3.176345in}}%
\pgfpathlineto{\pgfqpoint{1.431672in}{3.228902in}}%
\pgfpathlineto{\pgfqpoint{1.434485in}{3.469067in}}%
\pgfpathlineto{\pgfqpoint{1.438352in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{3.794147in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{3.793747in}}%
\pgfpathlineto{\pgfqpoint{1.440810in}{3.771012in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{3.647540in}}%
\pgfpathlineto{\pgfqpoint{1.447484in}{3.359838in}}%
\pgfpathlineto{\pgfqpoint{1.448189in}{3.351544in}}%
\pgfpathlineto{\pgfqpoint{1.448538in}{3.352548in}}%
\pgfpathlineto{\pgfqpoint{1.449592in}{3.375404in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{3.490387in}}%
\pgfpathlineto{\pgfqpoint{1.456273in}{3.726072in}}%
\pgfpathlineto{\pgfqpoint{1.456971in}{3.730555in}}%
\pgfpathlineto{\pgfqpoint{1.457327in}{3.729202in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{3.703949in}}%
\pgfpathlineto{\pgfqpoint{1.466458in}{3.511886in}}%
\pgfpathlineto{\pgfqpoint{1.469621in}{3.450051in}}%
\pgfpathlineto{\pgfqpoint{1.472783in}{3.400818in}}%
\pgfpathlineto{\pgfqpoint{1.473139in}{3.400975in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{3.409986in}}%
\pgfpathlineto{\pgfqpoint{1.476651in}{3.464825in}}%
\pgfpathlineto{\pgfqpoint{1.479108in}{3.505101in}}%
\pgfpathlineto{\pgfqpoint{1.479464in}{3.505648in}}%
\pgfpathlineto{\pgfqpoint{1.479813in}{3.504712in}}%
\pgfpathlineto{\pgfqpoint{1.481216in}{3.487592in}}%
\pgfpathlineto{\pgfqpoint{1.485433in}{3.421800in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{3.424862in}}%
\pgfpathlineto{\pgfqpoint{1.487890in}{3.452967in}}%
\pgfpathlineto{\pgfqpoint{1.493517in}{3.559050in}}%
\pgfpathlineto{\pgfqpoint{1.497378in}{3.589424in}}%
\pgfpathlineto{\pgfqpoint{1.498083in}{3.587879in}}%
\pgfpathlineto{\pgfqpoint{1.499137in}{3.574563in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{3.513060in}}%
\pgfpathlineto{\pgfqpoint{1.506516in}{3.221069in}}%
\pgfpathlineto{\pgfqpoint{1.507221in}{3.229738in}}%
\pgfpathlineto{\pgfqpoint{1.508624in}{3.296754in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{3.752512in}}%
\pgfpathlineto{\pgfqpoint{1.516708in}{3.738682in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{3.650912in}}%
\pgfpathlineto{\pgfqpoint{1.524785in}{3.434176in}}%
\pgfpathlineto{\pgfqpoint{1.525141in}{3.432448in}}%
\pgfpathlineto{\pgfqpoint{1.525490in}{3.433583in}}%
\pgfpathlineto{\pgfqpoint{1.526545in}{3.455382in}}%
\pgfpathlineto{\pgfqpoint{1.528653in}{3.577104in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{3.848691in}}%
\pgfpathlineto{\pgfqpoint{1.533574in}{3.849419in}}%
\pgfpathlineto{\pgfqpoint{1.534273in}{3.839668in}}%
\pgfpathlineto{\pgfqpoint{1.536032in}{3.762522in}}%
\pgfpathlineto{\pgfqpoint{1.544109in}{3.328624in}}%
\pgfpathlineto{\pgfqpoint{1.546218in}{3.287268in}}%
\pgfpathlineto{\pgfqpoint{1.546923in}{3.292483in}}%
\pgfpathlineto{\pgfqpoint{1.548326in}{3.338269in}}%
\pgfpathlineto{\pgfqpoint{1.551844in}{3.575846in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{3.676010in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{3.681991in}}%
\pgfpathlineto{\pgfqpoint{1.555705in}{3.680091in}}%
\pgfpathlineto{\pgfqpoint{1.557464in}{3.656748in}}%
\pgfpathlineto{\pgfqpoint{1.562385in}{3.594236in}}%
\pgfpathlineto{\pgfqpoint{1.565192in}{3.571144in}}%
\pgfpathlineto{\pgfqpoint{1.565897in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{1.567656in}{3.609801in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{3.671210in}}%
\pgfpathlineto{\pgfqpoint{1.570819in}{3.670112in}}%
\pgfpathlineto{\pgfqpoint{1.571873in}{3.645917in}}%
\pgfpathlineto{\pgfqpoint{1.573981in}{3.504285in}}%
\pgfpathlineto{\pgfqpoint{1.578198in}{3.209781in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{3.206778in}}%
\pgfpathlineto{\pgfqpoint{1.578896in}{3.208164in}}%
\pgfpathlineto{\pgfqpoint{1.579950in}{3.237233in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{3.384311in}}%
\pgfpathlineto{\pgfqpoint{1.588739in}{3.913793in}}%
\pgfpathlineto{\pgfqpoint{1.589437in}{3.898785in}}%
\pgfpathlineto{\pgfqpoint{1.590847in}{3.801554in}}%
\pgfpathlineto{\pgfqpoint{1.596111in}{3.298557in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{3.299300in}}%
\pgfpathlineto{\pgfqpoint{1.597521in}{3.338000in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{3.597442in}}%
\pgfpathlineto{\pgfqpoint{1.603141in}{3.767641in}}%
\pgfpathlineto{\pgfqpoint{1.603490in}{3.769156in}}%
\pgfpathlineto{\pgfqpoint{1.603846in}{3.765805in}}%
\pgfpathlineto{\pgfqpoint{1.604900in}{3.727844in}}%
\pgfpathlineto{\pgfqpoint{1.607009in}{3.548375in}}%
\pgfpathlineto{\pgfqpoint{1.611924in}{3.107181in}}%
\pgfpathlineto{\pgfqpoint{1.612279in}{3.107099in}}%
\pgfpathlineto{\pgfqpoint{1.613334in}{3.146047in}}%
\pgfpathlineto{\pgfqpoint{1.615442in}{3.363189in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{3.697657in}}%
\pgfpathlineto{\pgfqpoint{1.620008in}{3.711497in}}%
\pgfpathlineto{\pgfqpoint{1.620357in}{3.707935in}}%
\pgfpathlineto{\pgfqpoint{1.622465in}{3.649839in}}%
\pgfpathlineto{\pgfqpoint{1.623875in}{3.626774in}}%
\pgfpathlineto{\pgfqpoint{1.624224in}{3.626961in}}%
\pgfpathlineto{\pgfqpoint{1.625278in}{3.641769in}}%
\pgfpathlineto{\pgfqpoint{1.629495in}{3.737915in}}%
\pgfpathlineto{\pgfqpoint{1.629844in}{3.737247in}}%
\pgfpathlineto{\pgfqpoint{1.630898in}{3.725395in}}%
\pgfpathlineto{\pgfqpoint{1.633711in}{3.652343in}}%
\pgfpathlineto{\pgfqpoint{1.637928in}{3.557126in}}%
\pgfpathlineto{\pgfqpoint{1.638277in}{3.556351in}}%
\pgfpathlineto{\pgfqpoint{1.638633in}{3.557395in}}%
\pgfpathlineto{\pgfqpoint{1.639687in}{3.571782in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{3.673174in}}%
\pgfpathlineto{\pgfqpoint{1.644602in}{3.701709in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{3.701309in}}%
\pgfpathlineto{\pgfqpoint{1.646012in}{3.688934in}}%
\pgfpathlineto{\pgfqpoint{1.652686in}{3.539098in}}%
\pgfpathlineto{\pgfqpoint{1.655143in}{3.379340in}}%
\pgfpathlineto{\pgfqpoint{1.658306in}{3.194534in}}%
\pgfpathlineto{\pgfqpoint{1.658655in}{3.191268in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{3.192527in}}%
\pgfpathlineto{\pgfqpoint{1.660065in}{3.222718in}}%
\pgfpathlineto{\pgfqpoint{1.662522in}{3.405190in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{3.704383in}}%
\pgfpathlineto{\pgfqpoint{1.667793in}{3.716450in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{3.713628in}}%
\pgfpathlineto{\pgfqpoint{1.669552in}{3.676237in}}%
\pgfpathlineto{\pgfqpoint{1.672010in}{3.608962in}}%
\pgfpathlineto{\pgfqpoint{1.672359in}{3.610653in}}%
\pgfpathlineto{\pgfqpoint{1.673413in}{3.642123in}}%
\pgfpathlineto{\pgfqpoint{1.677630in}{3.894028in}}%
\pgfpathlineto{\pgfqpoint{1.678684in}{3.870266in}}%
\pgfpathlineto{\pgfqpoint{1.681148in}{3.680439in}}%
\pgfpathlineto{\pgfqpoint{1.683256in}{3.596447in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{3.617936in}}%
\pgfpathlineto{\pgfqpoint{1.686419in}{3.673917in}}%
\pgfpathlineto{\pgfqpoint{1.686768in}{3.671620in}}%
\pgfpathlineto{\pgfqpoint{1.687822in}{3.634734in}}%
\pgfpathlineto{\pgfqpoint{1.690984in}{3.474356in}}%
\pgfpathlineto{\pgfqpoint{1.691334in}{3.481734in}}%
\pgfpathlineto{\pgfqpoint{1.692743in}{3.591546in}}%
\pgfpathlineto{\pgfqpoint{1.696255in}{3.929545in}}%
\pgfpathlineto{\pgfqpoint{1.696960in}{3.899526in}}%
\pgfpathlineto{\pgfqpoint{1.698713in}{3.665210in}}%
\pgfpathlineto{\pgfqpoint{1.702231in}{3.245672in}}%
\pgfpathlineto{\pgfqpoint{1.702580in}{3.241493in}}%
\pgfpathlineto{\pgfqpoint{1.702929in}{3.243368in}}%
\pgfpathlineto{\pgfqpoint{1.704339in}{3.289164in}}%
\pgfpathlineto{\pgfqpoint{1.708549in}{3.517793in}}%
\pgfpathlineto{\pgfqpoint{1.713121in}{4.020586in}}%
\pgfpathlineto{\pgfqpoint{1.714176in}{3.989482in}}%
\pgfpathlineto{\pgfqpoint{1.716284in}{3.732931in}}%
\pgfpathlineto{\pgfqpoint{1.719090in}{3.497978in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{3.496913in}}%
\pgfpathlineto{\pgfqpoint{1.720500in}{3.516446in}}%
\pgfpathlineto{\pgfqpoint{1.722958in}{3.558633in}}%
\pgfpathlineto{\pgfqpoint{1.724012in}{3.557372in}}%
\pgfpathlineto{\pgfqpoint{1.724717in}{3.563383in}}%
\pgfpathlineto{\pgfqpoint{1.725771in}{3.599358in}}%
\pgfpathlineto{\pgfqpoint{1.729632in}{3.826330in}}%
\pgfpathlineto{\pgfqpoint{1.730337in}{3.805812in}}%
\pgfpathlineto{\pgfqpoint{1.733499in}{3.608384in}}%
\pgfpathlineto{\pgfqpoint{1.734204in}{3.622911in}}%
\pgfpathlineto{\pgfqpoint{1.735957in}{3.773441in}}%
\pgfpathlineto{\pgfqpoint{1.737367in}{3.866927in}}%
\pgfpathlineto{\pgfqpoint{1.737716in}{3.866291in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{3.789435in}}%
\pgfpathlineto{\pgfqpoint{1.742637in}{3.285655in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{3.298782in}}%
\pgfpathlineto{\pgfqpoint{1.744390in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{1.746854in}{3.722380in}}%
\pgfpathlineto{\pgfqpoint{1.747552in}{3.703983in}}%
\pgfpathlineto{\pgfqpoint{1.750366in}{3.502910in}}%
\pgfpathlineto{\pgfqpoint{1.751071in}{3.527067in}}%
\pgfpathlineto{\pgfqpoint{1.752823in}{3.754814in}}%
\pgfpathlineto{\pgfqpoint{1.754931in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{1.755636in}{3.933692in}}%
\pgfpathlineto{\pgfqpoint{1.757745in}{3.650801in}}%
\pgfpathlineto{\pgfqpoint{1.759853in}{3.480421in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{3.482187in}}%
\pgfpathlineto{\pgfqpoint{1.761612in}{3.536194in}}%
\pgfpathlineto{\pgfqpoint{1.763714in}{3.591677in}}%
\pgfpathlineto{\pgfqpoint{1.764768in}{3.596657in}}%
\pgfpathlineto{\pgfqpoint{1.765822in}{3.630996in}}%
\pgfpathlineto{\pgfqpoint{1.767581in}{3.807327in}}%
\pgfpathlineto{\pgfqpoint{1.770039in}{4.018961in}}%
\pgfpathlineto{\pgfqpoint{1.770743in}{3.986893in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{3.724835in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{3.369745in}}%
\pgfpathlineto{\pgfqpoint{1.775665in}{3.366959in}}%
\pgfpathlineto{\pgfqpoint{1.776014in}{3.372871in}}%
\pgfpathlineto{\pgfqpoint{1.777773in}{3.474323in}}%
\pgfpathlineto{\pgfqpoint{1.780231in}{3.563054in}}%
\pgfpathlineto{\pgfqpoint{1.780580in}{3.563223in}}%
\pgfpathlineto{\pgfqpoint{1.783044in}{3.549302in}}%
\pgfpathlineto{\pgfqpoint{1.784098in}{3.552515in}}%
\pgfpathlineto{\pgfqpoint{1.785501in}{3.571761in}}%
\pgfpathlineto{\pgfqpoint{1.786905in}{3.626461in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{3.850084in}}%
\pgfpathlineto{\pgfqpoint{1.791477in}{3.990975in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{3.988531in}}%
\pgfpathlineto{\pgfqpoint{1.792880in}{3.929818in}}%
\pgfpathlineto{\pgfqpoint{1.799910in}{3.339863in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{3.300968in}}%
\pgfpathlineto{\pgfqpoint{1.801314in}{3.301621in}}%
\pgfpathlineto{\pgfqpoint{1.802019in}{3.333224in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{3.601120in}}%
\pgfpathlineto{\pgfqpoint{1.806584in}{4.019024in}}%
\pgfpathlineto{\pgfqpoint{1.807289in}{3.982353in}}%
\pgfpathlineto{\pgfqpoint{1.809398in}{3.607516in}}%
\pgfpathlineto{\pgfqpoint{1.811150in}{3.413903in}}%
\pgfpathlineto{\pgfqpoint{1.811506in}{3.417547in}}%
\pgfpathlineto{\pgfqpoint{1.812560in}{3.500847in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{3.768572in}}%
\pgfpathlineto{\pgfqpoint{1.816777in}{3.738988in}}%
\pgfpathlineto{\pgfqpoint{1.818885in}{3.676004in}}%
\pgfpathlineto{\pgfqpoint{1.819234in}{3.677627in}}%
\pgfpathlineto{\pgfqpoint{1.821342in}{3.708614in}}%
\pgfpathlineto{\pgfqpoint{1.821692in}{3.706254in}}%
\pgfpathlineto{\pgfqpoint{1.822746in}{3.675115in}}%
\pgfpathlineto{\pgfqpoint{1.825908in}{3.559924in}}%
\pgfpathlineto{\pgfqpoint{1.826962in}{3.578658in}}%
\pgfpathlineto{\pgfqpoint{1.833287in}{3.772715in}}%
\pgfpathlineto{\pgfqpoint{1.833992in}{3.765776in}}%
\pgfpathlineto{\pgfqpoint{1.835395in}{3.674781in}}%
\pgfpathlineto{\pgfqpoint{1.838558in}{3.431221in}}%
\pgfpathlineto{\pgfqpoint{1.839612in}{3.478244in}}%
\pgfpathlineto{\pgfqpoint{1.842425in}{3.632489in}}%
\pgfpathlineto{\pgfqpoint{1.843479in}{3.600621in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{3.564012in}}%
\pgfpathlineto{\pgfqpoint{1.845232in}{3.570363in}}%
\pgfpathlineto{\pgfqpoint{1.846642in}{3.671533in}}%
\pgfpathlineto{\pgfqpoint{1.848750in}{3.816866in}}%
\pgfpathlineto{\pgfqpoint{1.849448in}{3.791309in}}%
\pgfpathlineto{\pgfqpoint{1.851913in}{3.610811in}}%
\pgfpathlineto{\pgfqpoint{1.852262in}{3.620347in}}%
\pgfpathlineto{\pgfqpoint{1.853665in}{3.800053in}}%
\pgfpathlineto{\pgfqpoint{1.855773in}{4.055012in}}%
\pgfpathlineto{\pgfqpoint{1.856478in}{3.983335in}}%
\pgfpathlineto{\pgfqpoint{1.859990in}{3.114734in}}%
\pgfpathlineto{\pgfqpoint{1.861044in}{3.211349in}}%
\pgfpathlineto{\pgfqpoint{1.864206in}{3.791127in}}%
\pgfpathlineto{\pgfqpoint{1.864562in}{3.774277in}}%
\pgfpathlineto{\pgfqpoint{1.867020in}{3.530597in}}%
\pgfpathlineto{\pgfqpoint{1.867369in}{3.544861in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{3.786300in}}%
\pgfpathlineto{\pgfqpoint{1.870887in}{4.145608in}}%
\pgfpathlineto{\pgfqpoint{1.871236in}{4.139931in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{4.002366in}}%
\pgfpathlineto{\pgfqpoint{1.875104in}{3.594700in}}%
\pgfpathlineto{\pgfqpoint{1.875802in}{3.611467in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{3.652055in}}%
\pgfpathlineto{\pgfqpoint{1.877205in}{3.651467in}}%
\pgfpathlineto{\pgfqpoint{1.878259in}{3.573668in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{3.312287in}}%
\pgfpathlineto{\pgfqpoint{1.881073in}{3.338010in}}%
\pgfpathlineto{\pgfqpoint{1.882476in}{3.642569in}}%
\pgfpathlineto{\pgfqpoint{1.884584in}{4.056882in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{4.038615in}}%
\pgfpathlineto{\pgfqpoint{1.886343in}{3.705275in}}%
\pgfpathlineto{\pgfqpoint{1.888801in}{3.200987in}}%
\pgfpathlineto{\pgfqpoint{1.889855in}{3.337915in}}%
\pgfpathlineto{\pgfqpoint{1.891963in}{3.643276in}}%
\pgfpathlineto{\pgfqpoint{1.892319in}{3.630076in}}%
\pgfpathlineto{\pgfqpoint{1.894072in}{3.347067in}}%
\pgfpathlineto{\pgfqpoint{1.895126in}{3.240513in}}%
\pgfpathlineto{\pgfqpoint{1.895482in}{3.250389in}}%
\pgfpathlineto{\pgfqpoint{1.896536in}{3.424012in}}%
\pgfpathlineto{\pgfqpoint{1.899342in}{3.994419in}}%
\pgfpathlineto{\pgfqpoint{1.899698in}{3.984900in}}%
\pgfpathlineto{\pgfqpoint{1.901451in}{3.748264in}}%
\pgfpathlineto{\pgfqpoint{1.902861in}{3.634830in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{3.638107in}}%
\pgfpathlineto{\pgfqpoint{1.904969in}{3.709011in}}%
\pgfpathlineto{\pgfqpoint{1.905667in}{3.691393in}}%
\pgfpathlineto{\pgfqpoint{1.908480in}{3.451979in}}%
\pgfpathlineto{\pgfqpoint{1.909185in}{3.502242in}}%
\pgfpathlineto{\pgfqpoint{1.912348in}{3.967235in}}%
\pgfpathlineto{\pgfqpoint{1.913046in}{3.915924in}}%
\pgfpathlineto{\pgfqpoint{1.915510in}{3.611257in}}%
\pgfpathlineto{\pgfqpoint{1.915859in}{3.620546in}}%
\pgfpathlineto{\pgfqpoint{1.917619in}{3.842100in}}%
\pgfpathlineto{\pgfqpoint{1.918317in}{3.893525in}}%
\pgfpathlineto{\pgfqpoint{1.918673in}{3.885797in}}%
\pgfpathlineto{\pgfqpoint{1.919727in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{1.922184in}{3.086054in}}%
\pgfpathlineto{\pgfqpoint{1.922534in}{3.091014in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{3.318793in}}%
\pgfpathlineto{\pgfqpoint{1.926401in}{4.195357in}}%
\pgfpathlineto{\pgfqpoint{1.926750in}{4.192881in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{4.021729in}}%
\pgfpathlineto{\pgfqpoint{1.930268in}{3.595477in}}%
\pgfpathlineto{\pgfqpoint{1.930967in}{3.625282in}}%
\pgfpathlineto{\pgfqpoint{1.932726in}{3.747223in}}%
\pgfpathlineto{\pgfqpoint{1.933075in}{3.738771in}}%
\pgfpathlineto{\pgfqpoint{1.934478in}{3.568988in}}%
\pgfpathlineto{\pgfqpoint{1.936237in}{3.382773in}}%
\pgfpathlineto{\pgfqpoint{1.936587in}{3.390662in}}%
\pgfpathlineto{\pgfqpoint{1.937996in}{3.546719in}}%
\pgfpathlineto{\pgfqpoint{1.939400in}{3.665375in}}%
\pgfpathlineto{\pgfqpoint{1.939749in}{3.658358in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{3.506800in}}%
\pgfpathlineto{\pgfqpoint{1.942562in}{3.392071in}}%
\pgfpathlineto{\pgfqpoint{1.942911in}{3.402294in}}%
\pgfpathlineto{\pgfqpoint{1.944321in}{3.580544in}}%
\pgfpathlineto{\pgfqpoint{1.945725in}{3.716626in}}%
\pgfpathlineto{\pgfqpoint{1.946074in}{3.703092in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{3.452229in}}%
\pgfpathlineto{\pgfqpoint{1.949236in}{3.156063in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{3.166145in}}%
\pgfpathlineto{\pgfqpoint{1.950646in}{3.358640in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{3.906210in}}%
\pgfpathlineto{\pgfqpoint{1.953453in}{3.898195in}}%
\pgfpathlineto{\pgfqpoint{1.954863in}{3.665506in}}%
\pgfpathlineto{\pgfqpoint{1.956266in}{3.468664in}}%
\pgfpathlineto{\pgfqpoint{1.956615in}{3.473979in}}%
\pgfpathlineto{\pgfqpoint{1.957669in}{3.629882in}}%
\pgfpathlineto{\pgfqpoint{1.960133in}{4.035501in}}%
\pgfpathlineto{\pgfqpoint{1.961188in}{3.927556in}}%
\pgfpathlineto{\pgfqpoint{1.963296in}{3.644313in}}%
\pgfpathlineto{\pgfqpoint{1.963645in}{3.647217in}}%
\pgfpathlineto{\pgfqpoint{1.965048in}{3.784309in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{3.872610in}}%
\pgfpathlineto{\pgfqpoint{1.967512in}{3.778379in}}%
\pgfpathlineto{\pgfqpoint{1.969970in}{3.494993in}}%
\pgfpathlineto{\pgfqpoint{1.970319in}{3.502518in}}%
\pgfpathlineto{\pgfqpoint{1.972427in}{3.642079in}}%
\pgfpathlineto{\pgfqpoint{1.973132in}{3.624468in}}%
\pgfpathlineto{\pgfqpoint{1.975241in}{3.439341in}}%
\pgfpathlineto{\pgfqpoint{1.975946in}{3.470195in}}%
\pgfpathlineto{\pgfqpoint{1.977349in}{3.776465in}}%
\pgfpathlineto{\pgfqpoint{1.979108in}{4.147089in}}%
\pgfpathlineto{\pgfqpoint{1.979457in}{4.146500in}}%
\pgfpathlineto{\pgfqpoint{1.980511in}{3.957165in}}%
\pgfpathlineto{\pgfqpoint{1.983325in}{3.266565in}}%
\pgfpathlineto{\pgfqpoint{1.983674in}{3.279290in}}%
\pgfpathlineto{\pgfqpoint{1.986131in}{3.546165in}}%
\pgfpathlineto{\pgfqpoint{1.986487in}{3.520760in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{3.120666in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{2.955967in}}%
\pgfpathlineto{\pgfqpoint{1.989643in}{2.962279in}}%
\pgfpathlineto{\pgfqpoint{1.990697in}{3.185091in}}%
\pgfpathlineto{\pgfqpoint{1.993510in}{3.932861in}}%
\pgfpathlineto{\pgfqpoint{1.994564in}{3.759761in}}%
\pgfpathlineto{\pgfqpoint{1.996673in}{3.363269in}}%
\pgfpathlineto{\pgfqpoint{1.997022in}{3.386619in}}%
\pgfpathlineto{\pgfqpoint{1.998432in}{3.737992in}}%
\pgfpathlineto{\pgfqpoint{2.000540in}{4.157613in}}%
\pgfpathlineto{\pgfqpoint{2.001238in}{4.098736in}}%
\pgfpathlineto{\pgfqpoint{2.003703in}{3.741740in}}%
\pgfpathlineto{\pgfqpoint{2.004401in}{3.757467in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{3.854463in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{3.839096in}}%
\pgfpathlineto{\pgfqpoint{2.007919in}{3.610704in}}%
\pgfpathlineto{\pgfqpoint{2.009672in}{3.332643in}}%
\pgfpathlineto{\pgfqpoint{2.010027in}{3.336445in}}%
\pgfpathlineto{\pgfqpoint{2.011082in}{3.483135in}}%
\pgfpathlineto{\pgfqpoint{2.013190in}{3.836280in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{3.827625in}}%
\pgfpathlineto{\pgfqpoint{2.014593in}{3.663663in}}%
\pgfpathlineto{\pgfqpoint{2.017051in}{3.271927in}}%
\pgfpathlineto{\pgfqpoint{2.018105in}{3.387661in}}%
\pgfpathlineto{\pgfqpoint{2.020213in}{3.666163in}}%
\pgfpathlineto{\pgfqpoint{2.020569in}{3.663721in}}%
\pgfpathlineto{\pgfqpoint{2.022677in}{3.507749in}}%
\pgfpathlineto{\pgfqpoint{2.023731in}{3.560152in}}%
\pgfpathlineto{\pgfqpoint{2.026538in}{3.932065in}}%
\pgfpathlineto{\pgfqpoint{2.026894in}{3.912627in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{3.586237in}}%
\pgfpathlineto{\pgfqpoint{2.030056in}{3.411274in}}%
\pgfpathlineto{\pgfqpoint{2.030405in}{3.418771in}}%
\pgfpathlineto{\pgfqpoint{2.031809in}{3.607043in}}%
\pgfpathlineto{\pgfqpoint{2.033219in}{3.767754in}}%
\pgfpathlineto{\pgfqpoint{2.033568in}{3.765238in}}%
\pgfpathlineto{\pgfqpoint{2.034622in}{3.648606in}}%
\pgfpathlineto{\pgfqpoint{2.037079in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{2.038134in}{3.436025in}}%
\pgfpathlineto{\pgfqpoint{2.040598in}{3.683863in}}%
\pgfpathlineto{\pgfqpoint{2.040947in}{3.679076in}}%
\pgfpathlineto{\pgfqpoint{2.043404in}{3.574267in}}%
\pgfpathlineto{\pgfqpoint{2.044109in}{3.591098in}}%
\pgfpathlineto{\pgfqpoint{2.046217in}{3.661664in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{3.655572in}}%
\pgfpathlineto{\pgfqpoint{2.048326in}{3.596039in}}%
\pgfpathlineto{\pgfqpoint{2.048675in}{3.599015in}}%
\pgfpathlineto{\pgfqpoint{2.049729in}{3.674151in}}%
\pgfpathlineto{\pgfqpoint{2.052187in}{3.936430in}}%
\pgfpathlineto{\pgfqpoint{2.052542in}{3.927646in}}%
\pgfpathlineto{\pgfqpoint{2.053946in}{3.746756in}}%
\pgfpathlineto{\pgfqpoint{2.055705in}{3.541784in}}%
\pgfpathlineto{\pgfqpoint{2.056054in}{3.548823in}}%
\pgfpathlineto{\pgfqpoint{2.057457in}{3.720482in}}%
\pgfpathlineto{\pgfqpoint{2.058867in}{3.856426in}}%
\pgfpathlineto{\pgfqpoint{2.059216in}{3.845113in}}%
\pgfpathlineto{\pgfqpoint{2.060620in}{3.617278in}}%
\pgfpathlineto{\pgfqpoint{2.062379in}{3.349234in}}%
\pgfpathlineto{\pgfqpoint{2.062728in}{3.354279in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{3.487858in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{3.712111in}}%
\pgfpathlineto{\pgfqpoint{2.065890in}{3.696113in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{3.403283in}}%
\pgfpathlineto{\pgfqpoint{2.069053in}{3.060972in}}%
\pgfpathlineto{\pgfqpoint{2.069409in}{3.071397in}}%
\pgfpathlineto{\pgfqpoint{2.070463in}{3.279796in}}%
\pgfpathlineto{\pgfqpoint{2.072920in}{3.808088in}}%
\pgfpathlineto{\pgfqpoint{2.073974in}{3.663420in}}%
\pgfpathlineto{\pgfqpoint{2.075733in}{3.352191in}}%
\pgfpathlineto{\pgfqpoint{2.076083in}{3.356609in}}%
\pgfpathlineto{\pgfqpoint{2.077137in}{3.547967in}}%
\pgfpathlineto{\pgfqpoint{2.079245in}{4.058803in}}%
\pgfpathlineto{\pgfqpoint{2.079594in}{4.055775in}}%
\pgfpathlineto{\pgfqpoint{2.080648in}{3.843600in}}%
\pgfpathlineto{\pgfqpoint{2.083112in}{3.221436in}}%
\pgfpathlineto{\pgfqpoint{2.083462in}{3.239466in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{3.647595in}}%
\pgfpathlineto{\pgfqpoint{2.086275in}{3.812020in}}%
\pgfpathlineto{\pgfqpoint{2.086624in}{3.809276in}}%
\pgfpathlineto{\pgfqpoint{2.087678in}{3.637491in}}%
\pgfpathlineto{\pgfqpoint{2.089787in}{3.270868in}}%
\pgfpathlineto{\pgfqpoint{2.090491in}{3.355356in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{4.069787in}}%
\pgfpathlineto{\pgfqpoint{2.094003in}{4.045441in}}%
\pgfpathlineto{\pgfqpoint{2.097166in}{3.539064in}}%
\pgfpathlineto{\pgfqpoint{2.097870in}{3.574281in}}%
\pgfpathlineto{\pgfqpoint{2.099623in}{3.721049in}}%
\pgfpathlineto{\pgfqpoint{2.099979in}{3.719061in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{3.624371in}}%
\pgfpathlineto{\pgfqpoint{2.103135in}{3.406351in}}%
\pgfpathlineto{\pgfqpoint{2.103490in}{3.417065in}}%
\pgfpathlineto{\pgfqpoint{2.104894in}{3.591884in}}%
\pgfpathlineto{\pgfqpoint{2.106653in}{3.768843in}}%
\pgfpathlineto{\pgfqpoint{2.107002in}{3.764102in}}%
\pgfpathlineto{\pgfqpoint{2.108761in}{3.622176in}}%
\pgfpathlineto{\pgfqpoint{2.109815in}{3.584357in}}%
\pgfpathlineto{\pgfqpoint{2.110164in}{3.593326in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{3.705989in}}%
\pgfpathlineto{\pgfqpoint{2.112622in}{3.699411in}}%
\pgfpathlineto{\pgfqpoint{2.113676in}{3.603656in}}%
\pgfpathlineto{\pgfqpoint{2.115784in}{3.381610in}}%
\pgfpathlineto{\pgfqpoint{2.116140in}{3.390512in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{3.579401in}}%
\pgfpathlineto{\pgfqpoint{2.119652in}{3.833978in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{3.803937in}}%
\pgfpathlineto{\pgfqpoint{2.122465in}{3.644215in}}%
\pgfpathlineto{\pgfqpoint{2.122814in}{3.651325in}}%
\pgfpathlineto{\pgfqpoint{2.124573in}{3.819968in}}%
\pgfpathlineto{\pgfqpoint{2.125272in}{3.861934in}}%
\pgfpathlineto{\pgfqpoint{2.125627in}{3.858558in}}%
\pgfpathlineto{\pgfqpoint{2.126682in}{3.736636in}}%
\pgfpathlineto{\pgfqpoint{2.129488in}{3.311231in}}%
\pgfpathlineto{\pgfqpoint{2.130542in}{3.418024in}}%
\pgfpathlineto{\pgfqpoint{2.132651in}{3.643535in}}%
\pgfpathlineto{\pgfqpoint{2.133705in}{3.548797in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{3.352577in}}%
\pgfpathlineto{\pgfqpoint{2.135813in}{3.360907in}}%
\pgfpathlineto{\pgfqpoint{2.136867in}{3.515403in}}%
\pgfpathlineto{\pgfqpoint{2.139331in}{3.930600in}}%
\pgfpathlineto{\pgfqpoint{2.140385in}{3.787565in}}%
\pgfpathlineto{\pgfqpoint{2.142843in}{3.321765in}}%
\pgfpathlineto{\pgfqpoint{2.143192in}{3.334393in}}%
\pgfpathlineto{\pgfqpoint{2.144602in}{3.581678in}}%
\pgfpathlineto{\pgfqpoint{2.146354in}{3.828381in}}%
\pgfpathlineto{\pgfqpoint{2.146710in}{3.817148in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{3.506354in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{3.573006in}}%
\pgfpathlineto{\pgfqpoint{2.153384in}{4.101169in}}%
\pgfpathlineto{\pgfqpoint{2.153733in}{4.078119in}}%
\pgfpathlineto{\pgfqpoint{2.157252in}{3.589394in}}%
\pgfpathlineto{\pgfqpoint{2.158299in}{3.632621in}}%
\pgfpathlineto{\pgfqpoint{2.159353in}{3.669182in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{3.661455in}}%
\pgfpathlineto{\pgfqpoint{2.160763in}{3.562598in}}%
\pgfpathlineto{\pgfqpoint{2.163570in}{3.239736in}}%
\pgfpathlineto{\pgfqpoint{2.163926in}{3.243838in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{3.357295in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{3.409856in}}%
\pgfpathlineto{\pgfqpoint{2.167787in}{3.409898in}}%
\pgfpathlineto{\pgfqpoint{2.168491in}{3.416620in}}%
\pgfpathlineto{\pgfqpoint{2.169546in}{3.474867in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{3.836759in}}%
\pgfpathlineto{\pgfqpoint{2.173762in}{3.820075in}}%
\pgfpathlineto{\pgfqpoint{2.181141in}{3.370267in}}%
\pgfpathlineto{\pgfqpoint{2.181846in}{3.400045in}}%
\pgfpathlineto{\pgfqpoint{2.183954in}{3.701972in}}%
\pgfpathlineto{\pgfqpoint{2.185358in}{3.813410in}}%
\pgfpathlineto{\pgfqpoint{2.185707in}{3.804283in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{3.618149in}}%
\pgfpathlineto{\pgfqpoint{2.188520in}{3.545158in}}%
\pgfpathlineto{\pgfqpoint{2.188869in}{3.547888in}}%
\pgfpathlineto{\pgfqpoint{2.189924in}{3.635122in}}%
\pgfpathlineto{\pgfqpoint{2.192032in}{3.828181in}}%
\pgfpathlineto{\pgfqpoint{2.192388in}{3.818358in}}%
\pgfpathlineto{\pgfqpoint{2.193791in}{3.656282in}}%
\pgfpathlineto{\pgfqpoint{2.195550in}{3.479993in}}%
\pgfpathlineto{\pgfqpoint{2.195899in}{3.481860in}}%
\pgfpathlineto{\pgfqpoint{2.197303in}{3.582298in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{3.634956in}}%
\pgfpathlineto{\pgfqpoint{2.198712in}{3.626660in}}%
\pgfpathlineto{\pgfqpoint{2.199767in}{3.512285in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{3.191860in}}%
\pgfpathlineto{\pgfqpoint{2.202573in}{3.201755in}}%
\pgfpathlineto{\pgfqpoint{2.203983in}{3.383218in}}%
\pgfpathlineto{\pgfqpoint{2.205736in}{3.583279in}}%
\pgfpathlineto{\pgfqpoint{2.206091in}{3.582940in}}%
\pgfpathlineto{\pgfqpoint{2.207495in}{3.486057in}}%
\pgfpathlineto{\pgfqpoint{2.208200in}{3.448520in}}%
\pgfpathlineto{\pgfqpoint{2.208549in}{3.450161in}}%
\pgfpathlineto{\pgfqpoint{2.209603in}{3.565428in}}%
\pgfpathlineto{\pgfqpoint{2.212766in}{4.148315in}}%
\pgfpathlineto{\pgfqpoint{2.213115in}{4.132361in}}%
\pgfpathlineto{\pgfqpoint{2.214518in}{3.889804in}}%
\pgfpathlineto{\pgfqpoint{2.217331in}{3.499825in}}%
\pgfpathlineto{\pgfqpoint{2.217680in}{3.500679in}}%
\pgfpathlineto{\pgfqpoint{2.218735in}{3.513339in}}%
\pgfpathlineto{\pgfqpoint{2.219090in}{3.509631in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{3.451327in}}%
\pgfpathlineto{\pgfqpoint{2.222602in}{3.278124in}}%
\pgfpathlineto{\pgfqpoint{2.222951in}{3.290628in}}%
\pgfpathlineto{\pgfqpoint{2.224361in}{3.452486in}}%
\pgfpathlineto{\pgfqpoint{2.226819in}{3.708731in}}%
\pgfpathlineto{\pgfqpoint{2.227168in}{3.708289in}}%
\pgfpathlineto{\pgfqpoint{2.229276in}{3.652747in}}%
\pgfpathlineto{\pgfqpoint{2.229632in}{3.659736in}}%
\pgfpathlineto{\pgfqpoint{2.231035in}{3.767176in}}%
\pgfpathlineto{\pgfqpoint{2.233493in}{3.940629in}}%
\pgfpathlineto{\pgfqpoint{2.234547in}{3.882926in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{3.530361in}}%
\pgfpathlineto{\pgfqpoint{2.241577in}{3.515181in}}%
\pgfpathlineto{\pgfqpoint{2.242282in}{3.513872in}}%
\pgfpathlineto{\pgfqpoint{2.242631in}{3.514473in}}%
\pgfpathlineto{\pgfqpoint{2.243685in}{3.524615in}}%
\pgfpathlineto{\pgfqpoint{2.245444in}{3.579952in}}%
\pgfpathlineto{\pgfqpoint{2.248956in}{3.720134in}}%
\pgfpathlineto{\pgfqpoint{2.249305in}{3.715089in}}%
\pgfpathlineto{\pgfqpoint{2.250715in}{3.636764in}}%
\pgfpathlineto{\pgfqpoint{2.253172in}{3.488459in}}%
\pgfpathlineto{\pgfqpoint{2.253877in}{3.512036in}}%
\pgfpathlineto{\pgfqpoint{2.257738in}{3.824574in}}%
\pgfpathlineto{\pgfqpoint{2.258792in}{3.795459in}}%
\pgfpathlineto{\pgfqpoint{2.259846in}{3.769238in}}%
\pgfpathlineto{\pgfqpoint{2.260202in}{3.772357in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{3.828214in}}%
\pgfpathlineto{\pgfqpoint{2.263364in}{3.956299in}}%
\pgfpathlineto{\pgfqpoint{2.264063in}{3.912757in}}%
\pgfpathlineto{\pgfqpoint{2.266171in}{3.509857in}}%
\pgfpathlineto{\pgfqpoint{2.267930in}{3.314079in}}%
\pgfpathlineto{\pgfqpoint{2.268635in}{3.350124in}}%
\pgfpathlineto{\pgfqpoint{2.271442in}{3.603727in}}%
\pgfpathlineto{\pgfqpoint{2.271791in}{3.596167in}}%
\pgfpathlineto{\pgfqpoint{2.273899in}{3.480615in}}%
\pgfpathlineto{\pgfqpoint{2.274604in}{3.500049in}}%
\pgfpathlineto{\pgfqpoint{2.276363in}{3.727951in}}%
\pgfpathlineto{\pgfqpoint{2.278116in}{3.868864in}}%
\pgfpathlineto{\pgfqpoint{2.279170in}{3.788925in}}%
\pgfpathlineto{\pgfqpoint{2.281634in}{3.566456in}}%
\pgfpathlineto{\pgfqpoint{2.282688in}{3.632413in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{3.787496in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{3.776349in}}%
\pgfpathlineto{\pgfqpoint{2.286549in}{3.613770in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{3.371975in}}%
\pgfpathlineto{\pgfqpoint{2.290067in}{3.423339in}}%
\pgfpathlineto{\pgfqpoint{2.292525in}{3.560008in}}%
\pgfpathlineto{\pgfqpoint{2.293230in}{3.550466in}}%
\pgfpathlineto{\pgfqpoint{2.294633in}{3.527234in}}%
\pgfpathlineto{\pgfqpoint{2.294982in}{3.532867in}}%
\pgfpathlineto{\pgfqpoint{2.296036in}{3.592499in}}%
\pgfpathlineto{\pgfqpoint{2.299554in}{3.843608in}}%
\pgfpathlineto{\pgfqpoint{2.300609in}{3.810358in}}%
\pgfpathlineto{\pgfqpoint{2.304469in}{3.659323in}}%
\pgfpathlineto{\pgfqpoint{2.307283in}{3.621100in}}%
\pgfpathlineto{\pgfqpoint{2.309042in}{3.542903in}}%
\pgfpathlineto{\pgfqpoint{2.312204in}{3.366436in}}%
\pgfpathlineto{\pgfqpoint{2.312553in}{3.369985in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{3.424392in}}%
\pgfpathlineto{\pgfqpoint{2.316770in}{3.638693in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{3.638126in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.318878in}{3.622441in}}%
\pgfpathlineto{\pgfqpoint{2.319932in}{3.674361in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{3.901552in}}%
\pgfpathlineto{\pgfqpoint{2.323095in}{3.892268in}}%
\pgfpathlineto{\pgfqpoint{2.324498in}{3.736106in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{3.508463in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{3.508463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.325597in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.325597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360062in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.918517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073886in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732726in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.732726in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732726in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732726in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391565in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.391565in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391565in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391565in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890337in,y=2.642282in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.107714in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.107714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{3.107714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799194in, y=3.059489in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.430759in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.430759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{3.430759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799194in, y=3.382534in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.753804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{3.753804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=3.705579in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{4.076849in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.076849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{4.076849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=4.028624in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{4.399894in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.399894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{4.399894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=4.351669in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743639in,y=3.812652in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{y} \, /\,  g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{3.393292in}{3.754878in}}%
\pgfpathlineto{\pgfqpoint{3.415429in}{3.757389in}}%
\pgfpathlineto{\pgfqpoint{3.429133in}{3.758462in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{3.756919in}}%
\pgfpathlineto{\pgfqpoint{3.441783in}{3.753206in}}%
\pgfpathlineto{\pgfqpoint{3.458650in}{3.741219in}}%
\pgfpathlineto{\pgfqpoint{3.462866in}{3.741239in}}%
\pgfpathlineto{\pgfqpoint{3.468137in}{3.743806in}}%
\pgfpathlineto{\pgfqpoint{3.482895in}{3.753361in}}%
\pgfpathlineto{\pgfqpoint{3.489220in}{3.753792in}}%
\pgfpathlineto{\pgfqpoint{3.496599in}{3.751517in}}%
\pgfpathlineto{\pgfqpoint{3.506086in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{3.510303in}{3.749316in}}%
\pgfpathlineto{\pgfqpoint{3.514519in}{3.752492in}}%
\pgfpathlineto{\pgfqpoint{3.528223in}{3.765973in}}%
\pgfpathlineto{\pgfqpoint{3.531386in}{3.764663in}}%
\pgfpathlineto{\pgfqpoint{3.534548in}{3.760821in}}%
\pgfpathlineto{\pgfqpoint{3.539819in}{3.750307in}}%
\pgfpathlineto{\pgfqpoint{3.548253in}{3.733366in}}%
\pgfpathlineto{\pgfqpoint{3.551415in}{3.731230in}}%
\pgfpathlineto{\pgfqpoint{3.553523in}{3.731995in}}%
\pgfpathlineto{\pgfqpoint{3.556686in}{3.736646in}}%
\pgfpathlineto{\pgfqpoint{3.560902in}{3.748368in}}%
\pgfpathlineto{\pgfqpoint{3.572498in}{3.784078in}}%
\pgfpathlineto{\pgfqpoint{3.575660in}{3.787482in}}%
\pgfpathlineto{\pgfqpoint{3.577769in}{3.787317in}}%
\pgfpathlineto{\pgfqpoint{3.579877in}{3.785090in}}%
\pgfpathlineto{\pgfqpoint{3.583039in}{3.777876in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{3.761734in}}%
\pgfpathlineto{\pgfqpoint{3.598851in}{3.711666in}}%
\pgfpathlineto{\pgfqpoint{3.600960in}{3.709062in}}%
\pgfpathlineto{\pgfqpoint{3.603068in}{3.710003in}}%
\pgfpathlineto{\pgfqpoint{3.605176in}{3.714465in}}%
\pgfpathlineto{\pgfqpoint{3.609393in}{3.731915in}}%
\pgfpathlineto{\pgfqpoint{3.619934in}{3.783065in}}%
\pgfpathlineto{\pgfqpoint{3.624151in}{3.792498in}}%
\pgfpathlineto{\pgfqpoint{3.627313in}{3.794116in}}%
\pgfpathlineto{\pgfqpoint{3.629422in}{3.792577in}}%
\pgfpathlineto{\pgfqpoint{3.632585in}{3.786218in}}%
\pgfpathlineto{\pgfqpoint{3.636801in}{3.770403in}}%
\pgfpathlineto{\pgfqpoint{3.647343in}{3.723358in}}%
\pgfpathlineto{\pgfqpoint{3.649451in}{3.720959in}}%
\pgfpathlineto{\pgfqpoint{3.651559in}{3.722760in}}%
\pgfpathlineto{\pgfqpoint{3.654722in}{3.732907in}}%
\pgfpathlineto{\pgfqpoint{3.661047in}{3.767982in}}%
\pgfpathlineto{\pgfqpoint{3.666317in}{3.792897in}}%
\pgfpathlineto{\pgfqpoint{3.669480in}{3.800729in}}%
\pgfpathlineto{\pgfqpoint{3.671588in}{3.802726in}}%
\pgfpathlineto{\pgfqpoint{3.673696in}{3.802343in}}%
\pgfpathlineto{\pgfqpoint{3.676859in}{3.797888in}}%
\pgfpathlineto{\pgfqpoint{3.681075in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{3.687400in}{3.759425in}}%
\pgfpathlineto{\pgfqpoint{3.695833in}{3.723867in}}%
\pgfpathlineto{\pgfqpoint{3.700050in}{3.714896in}}%
\pgfpathlineto{\pgfqpoint{3.702158in}{3.713749in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{3.714872in}}%
\pgfpathlineto{\pgfqpoint{3.707429in}{3.720442in}}%
\pgfpathlineto{\pgfqpoint{3.711645in}{3.733600in}}%
\pgfpathlineto{\pgfqpoint{3.728512in}{3.795173in}}%
\pgfpathlineto{\pgfqpoint{3.730621in}{3.796392in}}%
\pgfpathlineto{\pgfqpoint{3.732726in}{3.794468in}}%
\pgfpathlineto{\pgfqpoint{3.735888in}{3.785194in}}%
\pgfpathlineto{\pgfqpoint{3.740105in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{3.752754in}{3.677260in}}%
\pgfpathlineto{\pgfqpoint{3.755917in}{3.670254in}}%
\pgfpathlineto{\pgfqpoint{3.756971in}{3.670115in}}%
\pgfpathlineto{\pgfqpoint{3.759086in}{3.673323in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{3.686929in}}%
\pgfpathlineto{\pgfqpoint{3.766465in}{3.720049in}}%
\pgfpathlineto{\pgfqpoint{3.782277in}{3.865810in}}%
\pgfpathlineto{\pgfqpoint{3.784385in}{3.868440in}}%
\pgfpathlineto{\pgfqpoint{3.785439in}{3.867240in}}%
\pgfpathlineto{\pgfqpoint{3.787548in}{3.859772in}}%
\pgfpathlineto{\pgfqpoint{3.790710in}{3.836567in}}%
\pgfpathlineto{\pgfqpoint{3.795981in}{3.773184in}}%
\pgfpathlineto{\pgfqpoint{3.806522in}{3.637201in}}%
\pgfpathlineto{\pgfqpoint{3.809685in}{3.616513in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{3.611061in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{3.610959in}}%
\pgfpathlineto{\pgfqpoint{3.814955in}{3.615969in}}%
\pgfpathlineto{\pgfqpoint{3.818118in}{3.635745in}}%
\pgfpathlineto{\pgfqpoint{3.822334in}{3.680553in}}%
\pgfpathlineto{\pgfqpoint{3.834984in}{3.828696in}}%
\pgfpathlineto{\pgfqpoint{3.838147in}{3.842790in}}%
\pgfpathlineto{\pgfqpoint{3.840255in}{3.844789in}}%
\pgfpathlineto{\pgfqpoint{3.842363in}{3.841418in}}%
\pgfpathlineto{\pgfqpoint{3.845526in}{3.828302in}}%
\pgfpathlineto{\pgfqpoint{3.852905in}{3.780540in}}%
\pgfpathlineto{\pgfqpoint{3.859229in}{3.746606in}}%
\pgfpathlineto{\pgfqpoint{3.863446in}{3.734833in}}%
\pgfpathlineto{\pgfqpoint{3.866608in}{3.731701in}}%
\pgfpathlineto{\pgfqpoint{3.868717in}{3.731863in}}%
\pgfpathlineto{\pgfqpoint{3.871879in}{3.734635in}}%
\pgfpathlineto{\pgfqpoint{3.877150in}{3.743244in}}%
\pgfpathlineto{\pgfqpoint{3.886637in}{3.763344in}}%
\pgfpathlineto{\pgfqpoint{3.899287in}{3.792738in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{3.793698in}}%
\pgfpathlineto{\pgfqpoint{3.903504in}{3.792255in}}%
\pgfpathlineto{\pgfqpoint{3.906666in}{3.785277in}}%
\pgfpathlineto{\pgfqpoint{3.910883in}{3.768064in}}%
\pgfpathlineto{\pgfqpoint{3.921424in}{3.718068in}}%
\pgfpathlineto{\pgfqpoint{3.924580in}{3.713114in}}%
\pgfpathlineto{\pgfqpoint{3.926688in}{3.714584in}}%
\pgfpathlineto{\pgfqpoint{3.928796in}{3.720015in}}%
\pgfpathlineto{\pgfqpoint{3.933013in}{3.740744in}}%
\pgfpathlineto{\pgfqpoint{3.941446in}{3.786514in}}%
\pgfpathlineto{\pgfqpoint{3.943554in}{3.790511in}}%
\pgfpathlineto{\pgfqpoint{3.944609in}{3.790742in}}%
\pgfpathlineto{\pgfqpoint{3.946717in}{3.787610in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{3.774734in}}%
\pgfpathlineto{\pgfqpoint{3.956204in}{3.731941in}}%
\pgfpathlineto{\pgfqpoint{3.962529in}{3.694066in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{3.684905in}}%
\pgfpathlineto{\pgfqpoint{3.967800in}{3.683284in}}%
\pgfpathlineto{\pgfqpoint{3.969908in}{3.685069in}}%
\pgfpathlineto{\pgfqpoint{3.973070in}{3.692898in}}%
\pgfpathlineto{\pgfqpoint{3.982558in}{3.722635in}}%
\pgfpathlineto{\pgfqpoint{3.984666in}{3.724392in}}%
\pgfpathlineto{\pgfqpoint{3.986774in}{3.723313in}}%
\pgfpathlineto{\pgfqpoint{3.989937in}{3.716795in}}%
\pgfpathlineto{\pgfqpoint{3.995207in}{3.697849in}}%
\pgfpathlineto{\pgfqpoint{4.001532in}{3.677420in}}%
\pgfpathlineto{\pgfqpoint{4.003641in}{3.674655in}}%
\pgfpathlineto{\pgfqpoint{4.005749in}{3.675132in}}%
\pgfpathlineto{\pgfqpoint{4.007857in}{3.679518in}}%
\pgfpathlineto{\pgfqpoint{4.011020in}{3.694541in}}%
\pgfpathlineto{\pgfqpoint{4.015236in}{3.730892in}}%
\pgfpathlineto{\pgfqpoint{4.028940in}{3.876461in}}%
\pgfpathlineto{\pgfqpoint{4.031048in}{3.881357in}}%
\pgfpathlineto{\pgfqpoint{4.032102in}{3.880667in}}%
\pgfpathlineto{\pgfqpoint{4.034211in}{3.872939in}}%
\pgfpathlineto{\pgfqpoint{4.037373in}{3.846796in}}%
\pgfpathlineto{\pgfqpoint{4.043698in}{3.764654in}}%
\pgfpathlineto{\pgfqpoint{4.048969in}{3.707936in}}%
\pgfpathlineto{\pgfqpoint{4.052131in}{3.694374in}}%
\pgfpathlineto{\pgfqpoint{4.053185in}{3.693901in}}%
\pgfpathlineto{\pgfqpoint{4.055294in}{3.698790in}}%
\pgfpathlineto{\pgfqpoint{4.058456in}{3.718793in}}%
\pgfpathlineto{\pgfqpoint{4.063727in}{3.773412in}}%
\pgfpathlineto{\pgfqpoint{4.071106in}{3.845947in}}%
\pgfpathlineto{\pgfqpoint{4.074268in}{3.859381in}}%
\pgfpathlineto{\pgfqpoint{4.076376in}{3.860499in}}%
\pgfpathlineto{\pgfqpoint{4.078485in}{3.855987in}}%
\pgfpathlineto{\pgfqpoint{4.081647in}{3.841392in}}%
\pgfpathlineto{\pgfqpoint{4.087972in}{3.797080in}}%
\pgfpathlineto{\pgfqpoint{4.093243in}{3.742591in}}%
\pgfpathlineto{\pgfqpoint{4.098507in}{3.660689in}}%
\pgfpathlineto{\pgfqpoint{4.106940in}{3.527096in}}%
\pgfpathlineto{\pgfqpoint{4.109048in}{3.514272in}}%
\pgfpathlineto{\pgfqpoint{4.110102in}{3.513554in}}%
\pgfpathlineto{\pgfqpoint{4.111157in}{3.517148in}}%
\pgfpathlineto{\pgfqpoint{4.113265in}{3.538350in}}%
\pgfpathlineto{\pgfqpoint{4.116427in}{3.606365in}}%
\pgfpathlineto{\pgfqpoint{4.121698in}{3.796109in}}%
\pgfpathlineto{\pgfqpoint{4.129077in}{4.053342in}}%
\pgfpathlineto{\pgfqpoint{4.132239in}{4.093502in}}%
\pgfpathlineto{\pgfqpoint{4.133294in}{4.093805in}}%
\pgfpathlineto{\pgfqpoint{4.135402in}{4.074998in}}%
\pgfpathlineto{\pgfqpoint{4.138564in}{4.004530in}}%
\pgfpathlineto{\pgfqpoint{4.153322in}{3.569120in}}%
\pgfpathlineto{\pgfqpoint{4.156485in}{3.541954in}}%
\pgfpathlineto{\pgfqpoint{4.158593in}{3.537939in}}%
\pgfpathlineto{\pgfqpoint{4.159647in}{3.539443in}}%
\pgfpathlineto{\pgfqpoint{4.161755in}{3.548422in}}%
\pgfpathlineto{\pgfqpoint{4.164918in}{3.574679in}}%
\pgfpathlineto{\pgfqpoint{4.169134in}{3.632112in}}%
\pgfpathlineto{\pgfqpoint{4.174405in}{3.744847in}}%
\pgfpathlineto{\pgfqpoint{4.186001in}{4.028737in}}%
\pgfpathlineto{\pgfqpoint{4.188109in}{4.038214in}}%
\pgfpathlineto{\pgfqpoint{4.189163in}{4.034112in}}%
\pgfpathlineto{\pgfqpoint{4.191271in}{4.008068in}}%
\pgfpathlineto{\pgfqpoint{4.194434in}{3.929870in}}%
\pgfpathlineto{\pgfqpoint{4.204975in}{3.618542in}}%
\pgfpathlineto{\pgfqpoint{4.207084in}{3.600048in}}%
\pgfpathlineto{\pgfqpoint{4.208138in}{3.598571in}}%
\pgfpathlineto{\pgfqpoint{4.209192in}{3.601847in}}%
\pgfpathlineto{\pgfqpoint{4.211300in}{3.620415in}}%
\pgfpathlineto{\pgfqpoint{4.216571in}{3.703535in}}%
\pgfpathlineto{\pgfqpoint{4.221842in}{3.774768in}}%
\pgfpathlineto{\pgfqpoint{4.225004in}{3.795149in}}%
\pgfpathlineto{\pgfqpoint{4.227112in}{3.800299in}}%
\pgfpathlineto{\pgfqpoint{4.229221in}{3.801054in}}%
\pgfpathlineto{\pgfqpoint{4.233437in}{3.797700in}}%
\pgfpathlineto{\pgfqpoint{4.237654in}{3.793036in}}%
\pgfpathlineto{\pgfqpoint{4.239762in}{3.787778in}}%
\pgfpathlineto{\pgfqpoint{4.242924in}{3.770662in}}%
\pgfpathlineto{\pgfqpoint{4.247141in}{3.725927in}}%
\pgfpathlineto{\pgfqpoint{4.254520in}{3.636526in}}%
\pgfpathlineto{\pgfqpoint{4.256628in}{3.628238in}}%
\pgfpathlineto{\pgfqpoint{4.257682in}{3.628815in}}%
\pgfpathlineto{\pgfqpoint{4.259791in}{3.639120in}}%
\pgfpathlineto{\pgfqpoint{4.264001in}{3.683733in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{3.722478in}}%
\pgfpathlineto{\pgfqpoint{4.270326in}{3.726993in}}%
\pgfpathlineto{\pgfqpoint{4.271380in}{3.724685in}}%
\pgfpathlineto{\pgfqpoint{4.273488in}{3.712038in}}%
\pgfpathlineto{\pgfqpoint{4.279813in}{3.661870in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{3.661843in}}%
\pgfpathlineto{\pgfqpoint{4.281921in}{3.666667in}}%
\pgfpathlineto{\pgfqpoint{4.284029in}{3.693017in}}%
\pgfpathlineto{\pgfqpoint{4.287192in}{3.774969in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{4.075459in}}%
\pgfpathlineto{\pgfqpoint{4.297733in}{4.081601in}}%
\pgfpathlineto{\pgfqpoint{4.298787in}{4.078069in}}%
\pgfpathlineto{\pgfqpoint{4.300896in}{4.041482in}}%
\pgfpathlineto{\pgfqpoint{4.304058in}{3.921740in}}%
\pgfpathlineto{\pgfqpoint{4.313545in}{3.498006in}}%
\pgfpathlineto{\pgfqpoint{4.315654in}{3.473479in}}%
\pgfpathlineto{\pgfqpoint{4.316708in}{3.475019in}}%
\pgfpathlineto{\pgfqpoint{4.318816in}{3.503482in}}%
\pgfpathlineto{\pgfqpoint{4.321979in}{3.596033in}}%
\pgfpathlineto{\pgfqpoint{4.335682in}{4.074318in}}%
\pgfpathlineto{\pgfqpoint{4.338845in}{4.121476in}}%
\pgfpathlineto{\pgfqpoint{4.340953in}{4.131284in}}%
\pgfpathlineto{\pgfqpoint{4.342007in}{4.128467in}}%
\pgfpathlineto{\pgfqpoint{4.344116in}{4.105508in}}%
\pgfpathlineto{\pgfqpoint{4.347278in}{4.025440in}}%
\pgfpathlineto{\pgfqpoint{4.352549in}{3.798134in}}%
\pgfpathlineto{\pgfqpoint{4.357820in}{3.585388in}}%
\pgfpathlineto{\pgfqpoint{4.359928in}{3.546770in}}%
\pgfpathlineto{\pgfqpoint{4.360982in}{3.541566in}}%
\pgfpathlineto{\pgfqpoint{4.362036in}{3.546077in}}%
\pgfpathlineto{\pgfqpoint{4.364144in}{3.582565in}}%
\pgfpathlineto{\pgfqpoint{4.368361in}{3.731036in}}%
\pgfpathlineto{\pgfqpoint{4.373632in}{3.905315in}}%
\pgfpathlineto{\pgfqpoint{4.375740in}{3.928731in}}%
\pgfpathlineto{\pgfqpoint{4.376794in}{3.927364in}}%
\pgfpathlineto{\pgfqpoint{4.378902in}{3.899760in}}%
\pgfpathlineto{\pgfqpoint{4.382065in}{3.811627in}}%
\pgfpathlineto{\pgfqpoint{4.388390in}{3.623646in}}%
\pgfpathlineto{\pgfqpoint{4.390498in}{3.596910in}}%
\pgfpathlineto{\pgfqpoint{4.391552in}{3.592535in}}%
\pgfpathlineto{\pgfqpoint{4.392606in}{3.593652in}}%
\pgfpathlineto{\pgfqpoint{4.394715in}{3.609178in}}%
\pgfpathlineto{\pgfqpoint{4.403148in}{3.702209in}}%
\pgfpathlineto{\pgfqpoint{4.406310in}{3.711843in}}%
\pgfpathlineto{\pgfqpoint{4.408418in}{3.717214in}}%
\pgfpathlineto{\pgfqpoint{4.410527in}{3.729017in}}%
\pgfpathlineto{\pgfqpoint{4.413689in}{3.766666in}}%
\pgfpathlineto{\pgfqpoint{4.422122in}{3.892387in}}%
\pgfpathlineto{\pgfqpoint{4.423176in}{3.893653in}}%
\pgfpathlineto{\pgfqpoint{4.424231in}{3.889442in}}%
\pgfpathlineto{\pgfqpoint{4.426339in}{3.865181in}}%
\pgfpathlineto{\pgfqpoint{4.430555in}{3.774332in}}%
\pgfpathlineto{\pgfqpoint{4.434765in}{3.691441in}}%
\pgfpathlineto{\pgfqpoint{4.436874in}{3.673646in}}%
\pgfpathlineto{\pgfqpoint{4.437928in}{3.671725in}}%
\pgfpathlineto{\pgfqpoint{4.438982in}{3.673901in}}%
\pgfpathlineto{\pgfqpoint{4.442144in}{3.695793in}}%
\pgfpathlineto{\pgfqpoint{4.445307in}{3.715750in}}%
\pgfpathlineto{\pgfqpoint{4.446361in}{3.716843in}}%
\pgfpathlineto{\pgfqpoint{4.447415in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{4.449523in}{3.696171in}}%
\pgfpathlineto{\pgfqpoint{4.457957in}{3.585483in}}%
\pgfpathlineto{\pgfqpoint{4.459011in}{3.587683in}}%
\pgfpathlineto{\pgfqpoint{4.461119in}{3.611288in}}%
\pgfpathlineto{\pgfqpoint{4.464281in}{3.686002in}}%
\pgfpathlineto{\pgfqpoint{4.469552in}{3.818909in}}%
\pgfpathlineto{\pgfqpoint{4.471660in}{3.838472in}}%
\pgfpathlineto{\pgfqpoint{4.472715in}{3.837564in}}%
\pgfpathlineto{\pgfqpoint{4.474823in}{3.815467in}}%
\pgfpathlineto{\pgfqpoint{4.484310in}{3.652128in}}%
\pgfpathlineto{\pgfqpoint{4.485364in}{3.656432in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{3.684062in}}%
\pgfpathlineto{\pgfqpoint{4.498014in}{3.877950in}}%
\pgfpathlineto{\pgfqpoint{4.499068in}{3.877678in}}%
\pgfpathlineto{\pgfqpoint{4.501176in}{3.866885in}}%
\pgfpathlineto{\pgfqpoint{4.506447in}{3.831732in}}%
\pgfpathlineto{\pgfqpoint{4.507501in}{3.830674in}}%
\pgfpathlineto{\pgfqpoint{4.508555in}{3.832388in}}%
\pgfpathlineto{\pgfqpoint{4.511718in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{4.514880in}{3.862991in}}%
\pgfpathlineto{\pgfqpoint{4.515934in}{3.862427in}}%
\pgfpathlineto{\pgfqpoint{4.518043in}{3.850083in}}%
\pgfpathlineto{\pgfqpoint{4.521205in}{3.807254in}}%
\pgfpathlineto{\pgfqpoint{4.525422in}{3.750138in}}%
\pgfpathlineto{\pgfqpoint{4.526476in}{3.745727in}}%
\pgfpathlineto{\pgfqpoint{4.527530in}{3.747814in}}%
\pgfpathlineto{\pgfqpoint{4.529638in}{3.773797in}}%
\pgfpathlineto{\pgfqpoint{4.532801in}{3.862702in}}%
\pgfpathlineto{\pgfqpoint{4.539126in}{4.063289in}}%
\pgfpathlineto{\pgfqpoint{4.541234in}{4.079204in}}%
\pgfpathlineto{\pgfqpoint{4.542288in}{4.072397in}}%
\pgfpathlineto{\pgfqpoint{4.544396in}{4.030865in}}%
\pgfpathlineto{\pgfqpoint{4.549667in}{3.835129in}}%
\pgfpathlineto{\pgfqpoint{4.553884in}{3.712359in}}%
\pgfpathlineto{\pgfqpoint{4.555992in}{3.688179in}}%
\pgfpathlineto{\pgfqpoint{4.557046in}{3.684520in}}%
\pgfpathlineto{\pgfqpoint{4.558100in}{3.684949in}}%
\pgfpathlineto{\pgfqpoint{4.562317in}{3.696997in}}%
\pgfpathlineto{\pgfqpoint{4.563371in}{3.695618in}}%
\pgfpathlineto{\pgfqpoint{4.565479in}{3.681775in}}%
\pgfpathlineto{\pgfqpoint{4.568642in}{3.635864in}}%
\pgfpathlineto{\pgfqpoint{4.573912in}{3.557805in}}%
\pgfpathlineto{\pgfqpoint{4.576021in}{3.552268in}}%
\pgfpathlineto{\pgfqpoint{4.578129in}{3.566318in}}%
\pgfpathlineto{\pgfqpoint{4.585508in}{3.654170in}}%
\pgfpathlineto{\pgfqpoint{4.586562in}{3.653816in}}%
\pgfpathlineto{\pgfqpoint{4.588670in}{3.636460in}}%
\pgfpathlineto{\pgfqpoint{4.592887in}{3.555757in}}%
\pgfpathlineto{\pgfqpoint{4.597103in}{3.490914in}}%
\pgfpathlineto{\pgfqpoint{4.598158in}{3.488034in}}%
\pgfpathlineto{\pgfqpoint{4.599212in}{3.492040in}}%
\pgfpathlineto{\pgfqpoint{4.601313in}{3.520283in}}%
\pgfpathlineto{\pgfqpoint{4.605530in}{3.630489in}}%
\pgfpathlineto{\pgfqpoint{4.609747in}{3.730199in}}%
\pgfpathlineto{\pgfqpoint{4.611855in}{3.751369in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{3.753772in}}%
\pgfpathlineto{\pgfqpoint{4.613963in}{3.751467in}}%
\pgfpathlineto{\pgfqpoint{4.617126in}{3.727858in}}%
\pgfpathlineto{\pgfqpoint{4.620288in}{3.710007in}}%
\pgfpathlineto{\pgfqpoint{4.621342in}{3.711794in}}%
\pgfpathlineto{\pgfqpoint{4.623450in}{3.731802in}}%
\pgfpathlineto{\pgfqpoint{4.626613in}{3.800389in}}%
\pgfpathlineto{\pgfqpoint{4.632938in}{3.950121in}}%
\pgfpathlineto{\pgfqpoint{4.633992in}{3.957551in}}%
\pgfpathlineto{\pgfqpoint{4.635046in}{3.956985in}}%
\pgfpathlineto{\pgfqpoint{4.637154in}{3.931714in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{3.845786in}}%
\pgfpathlineto{\pgfqpoint{4.645587in}{3.690749in}}%
\pgfpathlineto{\pgfqpoint{4.647696in}{3.667771in}}%
\pgfpathlineto{\pgfqpoint{4.648750in}{3.668711in}}%
\pgfpathlineto{\pgfqpoint{4.650858in}{3.693745in}}%
\pgfpathlineto{\pgfqpoint{4.658237in}{3.842625in}}%
\pgfpathlineto{\pgfqpoint{4.659291in}{3.843385in}}%
\pgfpathlineto{\pgfqpoint{4.660345in}{3.834429in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{3.787154in}}%
\pgfpathlineto{\pgfqpoint{4.666670in}{3.610561in}}%
\pgfpathlineto{\pgfqpoint{4.670887in}{3.457003in}}%
\pgfpathlineto{\pgfqpoint{4.672995in}{3.439039in}}%
\pgfpathlineto{\pgfqpoint{4.674049in}{3.449017in}}%
\pgfpathlineto{\pgfqpoint{4.676158in}{3.504294in}}%
\pgfpathlineto{\pgfqpoint{4.686699in}{3.886627in}}%
\pgfpathlineto{\pgfqpoint{4.687753in}{3.884604in}}%
\pgfpathlineto{\pgfqpoint{4.689861in}{3.855812in}}%
\pgfpathlineto{\pgfqpoint{4.697240in}{3.711967in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{3.707278in}}%
\pgfpathlineto{\pgfqpoint{4.703565in}{3.722779in}}%
\pgfpathlineto{\pgfqpoint{4.704619in}{3.721418in}}%
\pgfpathlineto{\pgfqpoint{4.705674in}{3.714714in}}%
\pgfpathlineto{\pgfqpoint{4.705674in}{3.714714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{3.389076in}{3.754903in}}%
\pgfpathlineto{\pgfqpoint{3.408051in}{3.757258in}}%
\pgfpathlineto{\pgfqpoint{3.421755in}{3.758653in}}%
\pgfpathlineto{\pgfqpoint{3.428080in}{3.756680in}}%
\pgfpathlineto{\pgfqpoint{3.436513in}{3.751172in}}%
\pgfpathlineto{\pgfqpoint{3.444420in}{3.746742in}}%
\pgfpathlineto{\pgfqpoint{3.450217in}{3.746211in}}%
\pgfpathlineto{\pgfqpoint{3.456542in}{3.747858in}}%
\pgfpathlineto{\pgfqpoint{3.467084in}{3.751532in}}%
\pgfpathlineto{\pgfqpoint{3.470773in}{3.749932in}}%
\pgfpathlineto{\pgfqpoint{3.479733in}{3.744833in}}%
\pgfpathlineto{\pgfqpoint{3.482896in}{3.746523in}}%
\pgfpathlineto{\pgfqpoint{3.493964in}{3.755994in}}%
\pgfpathlineto{\pgfqpoint{3.498181in}{3.754099in}}%
\pgfpathlineto{\pgfqpoint{3.502397in}{3.752698in}}%
\pgfpathlineto{\pgfqpoint{3.507140in}{3.754042in}}%
\pgfpathlineto{\pgfqpoint{3.510830in}{3.753919in}}%
\pgfpathlineto{\pgfqpoint{3.513992in}{3.750981in}}%
\pgfpathlineto{\pgfqpoint{3.526641in}{3.735406in}}%
\pgfpathlineto{\pgfqpoint{3.528750in}{3.738084in}}%
\pgfpathlineto{\pgfqpoint{3.531385in}{3.746045in}}%
\pgfpathlineto{\pgfqpoint{3.539817in}{3.777075in}}%
\pgfpathlineto{\pgfqpoint{3.541399in}{3.776285in}}%
\pgfpathlineto{\pgfqpoint{3.543507in}{3.770953in}}%
\pgfpathlineto{\pgfqpoint{3.552467in}{3.741381in}}%
\pgfpathlineto{\pgfqpoint{3.554048in}{3.741453in}}%
\pgfpathlineto{\pgfqpoint{3.556156in}{3.744968in}}%
\pgfpathlineto{\pgfqpoint{3.559318in}{3.756118in}}%
\pgfpathlineto{\pgfqpoint{3.564062in}{3.772666in}}%
\pgfpathlineto{\pgfqpoint{3.565643in}{3.773749in}}%
\pgfpathlineto{\pgfqpoint{3.567224in}{3.771708in}}%
\pgfpathlineto{\pgfqpoint{3.570386in}{3.761262in}}%
\pgfpathlineto{\pgfqpoint{3.574076in}{3.751625in}}%
\pgfpathlineto{\pgfqpoint{3.575657in}{3.751922in}}%
\pgfpathlineto{\pgfqpoint{3.577765in}{3.756407in}}%
\pgfpathlineto{\pgfqpoint{3.582509in}{3.767931in}}%
\pgfpathlineto{\pgfqpoint{3.584090in}{3.767302in}}%
\pgfpathlineto{\pgfqpoint{3.586198in}{3.762145in}}%
\pgfpathlineto{\pgfqpoint{3.592523in}{3.743932in}}%
\pgfpathlineto{\pgfqpoint{3.594104in}{3.744224in}}%
\pgfpathlineto{\pgfqpoint{3.596212in}{3.747824in}}%
\pgfpathlineto{\pgfqpoint{3.601482in}{3.763796in}}%
\pgfpathlineto{\pgfqpoint{3.606753in}{3.776891in}}%
\pgfpathlineto{\pgfqpoint{3.609915in}{3.779799in}}%
\pgfpathlineto{\pgfqpoint{3.612551in}{3.779193in}}%
\pgfpathlineto{\pgfqpoint{3.615186in}{3.775958in}}%
\pgfpathlineto{\pgfqpoint{3.617821in}{3.768783in}}%
\pgfpathlineto{\pgfqpoint{3.620983in}{3.751407in}}%
\pgfpathlineto{\pgfqpoint{3.630471in}{3.684402in}}%
\pgfpathlineto{\pgfqpoint{3.631525in}{3.686490in}}%
\pgfpathlineto{\pgfqpoint{3.633633in}{3.700344in}}%
\pgfpathlineto{\pgfqpoint{3.637322in}{3.748738in}}%
\pgfpathlineto{\pgfqpoint{3.643647in}{3.832045in}}%
\pgfpathlineto{\pgfqpoint{3.645755in}{3.840783in}}%
\pgfpathlineto{\pgfqpoint{3.646809in}{3.839999in}}%
\pgfpathlineto{\pgfqpoint{3.648390in}{3.832222in}}%
\pgfpathlineto{\pgfqpoint{3.651026in}{3.802662in}}%
\pgfpathlineto{\pgfqpoint{3.655769in}{3.714845in}}%
\pgfpathlineto{\pgfqpoint{3.660512in}{3.641679in}}%
\pgfpathlineto{\pgfqpoint{3.662094in}{3.634774in}}%
\pgfpathlineto{\pgfqpoint{3.662621in}{3.635122in}}%
\pgfpathlineto{\pgfqpoint{3.663675in}{3.639986in}}%
\pgfpathlineto{\pgfqpoint{3.665783in}{3.665969in}}%
\pgfpathlineto{\pgfqpoint{3.669472in}{3.751332in}}%
\pgfpathlineto{\pgfqpoint{3.675270in}{3.886047in}}%
\pgfpathlineto{\pgfqpoint{3.677378in}{3.901558in}}%
\pgfpathlineto{\pgfqpoint{3.677905in}{3.901220in}}%
\pgfpathlineto{\pgfqpoint{3.678959in}{3.895265in}}%
\pgfpathlineto{\pgfqpoint{3.681067in}{3.863046in}}%
\pgfpathlineto{\pgfqpoint{3.684757in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{3.690554in}{3.602531in}}%
\pgfpathlineto{\pgfqpoint{3.692662in}{3.584466in}}%
\pgfpathlineto{\pgfqpoint{3.693189in}{3.584296in}}%
\pgfpathlineto{\pgfqpoint{3.694244in}{3.589096in}}%
\pgfpathlineto{\pgfqpoint{3.696352in}{3.617313in}}%
\pgfpathlineto{\pgfqpoint{3.700568in}{3.720389in}}%
\pgfpathlineto{\pgfqpoint{3.705838in}{3.838971in}}%
\pgfpathlineto{\pgfqpoint{3.708474in}{3.861826in}}%
\pgfpathlineto{\pgfqpoint{3.709001in}{3.862682in}}%
\pgfpathlineto{\pgfqpoint{3.709528in}{3.862296in}}%
\pgfpathlineto{\pgfqpoint{3.711109in}{3.854068in}}%
\pgfpathlineto{\pgfqpoint{3.713745in}{3.820775in}}%
\pgfpathlineto{\pgfqpoint{3.723758in}{3.672341in}}%
\pgfpathlineto{\pgfqpoint{3.726394in}{3.662112in}}%
\pgfpathlineto{\pgfqpoint{3.727448in}{3.661861in}}%
\pgfpathlineto{\pgfqpoint{3.729029in}{3.665673in}}%
\pgfpathlineto{\pgfqpoint{3.731137in}{3.678798in}}%
\pgfpathlineto{\pgfqpoint{3.734300in}{3.715065in}}%
\pgfpathlineto{\pgfqpoint{3.745369in}{3.863564in}}%
\pgfpathlineto{\pgfqpoint{3.746423in}{3.864669in}}%
\pgfpathlineto{\pgfqpoint{3.747477in}{3.860963in}}%
\pgfpathlineto{\pgfqpoint{3.749585in}{3.837835in}}%
\pgfpathlineto{\pgfqpoint{3.752748in}{3.766815in}}%
\pgfpathlineto{\pgfqpoint{3.759600in}{3.605481in}}%
\pgfpathlineto{\pgfqpoint{3.760654in}{3.600718in}}%
\pgfpathlineto{\pgfqpoint{3.761181in}{3.601487in}}%
\pgfpathlineto{\pgfqpoint{3.762235in}{3.609391in}}%
\pgfpathlineto{\pgfqpoint{3.764343in}{3.648733in}}%
\pgfpathlineto{\pgfqpoint{3.773304in}{3.857878in}}%
\pgfpathlineto{\pgfqpoint{3.773831in}{3.857639in}}%
\pgfpathlineto{\pgfqpoint{3.774885in}{3.851753in}}%
\pgfpathlineto{\pgfqpoint{3.776993in}{3.822846in}}%
\pgfpathlineto{\pgfqpoint{3.782791in}{3.735700in}}%
\pgfpathlineto{\pgfqpoint{3.783318in}{3.734748in}}%
\pgfpathlineto{\pgfqpoint{3.783845in}{3.735653in}}%
\pgfpathlineto{\pgfqpoint{3.785426in}{3.749615in}}%
\pgfpathlineto{\pgfqpoint{3.788062in}{3.803366in}}%
\pgfpathlineto{\pgfqpoint{3.792278in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{3.792805in}{3.887351in}}%
\pgfpathlineto{\pgfqpoint{3.793332in}{3.886342in}}%
\pgfpathlineto{\pgfqpoint{3.794387in}{3.874990in}}%
\pgfpathlineto{\pgfqpoint{3.796488in}{3.815135in}}%
\pgfpathlineto{\pgfqpoint{3.804394in}{3.527358in}}%
\pgfpathlineto{\pgfqpoint{3.805448in}{3.538865in}}%
\pgfpathlineto{\pgfqpoint{3.807557in}{3.610873in}}%
\pgfpathlineto{\pgfqpoint{3.815463in}{3.958169in}}%
\pgfpathlineto{\pgfqpoint{3.815990in}{3.957319in}}%
\pgfpathlineto{\pgfqpoint{3.817044in}{3.942240in}}%
\pgfpathlineto{\pgfqpoint{3.819152in}{3.864460in}}%
\pgfpathlineto{\pgfqpoint{3.826531in}{3.531236in}}%
\pgfpathlineto{\pgfqpoint{3.827058in}{3.531010in}}%
\pgfpathlineto{\pgfqpoint{3.828113in}{3.544767in}}%
\pgfpathlineto{\pgfqpoint{3.830221in}{3.621574in}}%
\pgfpathlineto{\pgfqpoint{3.837073in}{3.929077in}}%
\pgfpathlineto{\pgfqpoint{3.838127in}{3.936468in}}%
\pgfpathlineto{\pgfqpoint{3.838654in}{3.934650in}}%
\pgfpathlineto{\pgfqpoint{3.840235in}{3.909249in}}%
\pgfpathlineto{\pgfqpoint{3.843398in}{3.797961in}}%
\pgfpathlineto{\pgfqpoint{3.848141in}{3.642481in}}%
\pgfpathlineto{\pgfqpoint{3.849722in}{3.627631in}}%
\pgfpathlineto{\pgfqpoint{3.850250in}{3.627824in}}%
\pgfpathlineto{\pgfqpoint{3.851304in}{3.635482in}}%
\pgfpathlineto{\pgfqpoint{3.853412in}{3.674308in}}%
\pgfpathlineto{\pgfqpoint{3.860264in}{3.816261in}}%
\pgfpathlineto{\pgfqpoint{3.862372in}{3.824391in}}%
\pgfpathlineto{\pgfqpoint{3.863426in}{3.823816in}}%
\pgfpathlineto{\pgfqpoint{3.865535in}{3.817811in}}%
\pgfpathlineto{\pgfqpoint{3.868170in}{3.801810in}}%
\pgfpathlineto{\pgfqpoint{3.870805in}{3.767194in}}%
\pgfpathlineto{\pgfqpoint{3.876076in}{3.648175in}}%
\pgfpathlineto{\pgfqpoint{3.879238in}{3.607287in}}%
\pgfpathlineto{\pgfqpoint{3.879766in}{3.606513in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{3.610981in}}%
\pgfpathlineto{\pgfqpoint{3.882401in}{3.632772in}}%
\pgfpathlineto{\pgfqpoint{3.885036in}{3.704856in}}%
\pgfpathlineto{\pgfqpoint{3.891361in}{3.891663in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{3.894277in}}%
\pgfpathlineto{\pgfqpoint{3.892415in}{3.893657in}}%
\pgfpathlineto{\pgfqpoint{3.893469in}{3.882783in}}%
\pgfpathlineto{\pgfqpoint{3.895578in}{3.828389in}}%
\pgfpathlineto{\pgfqpoint{3.900848in}{3.685244in}}%
\pgfpathlineto{\pgfqpoint{3.901375in}{3.685086in}}%
\pgfpathlineto{\pgfqpoint{3.902430in}{3.696463in}}%
\pgfpathlineto{\pgfqpoint{3.904538in}{3.762666in}}%
\pgfpathlineto{\pgfqpoint{3.910863in}{4.009171in}}%
\pgfpathlineto{\pgfqpoint{3.911390in}{4.008447in}}%
\pgfpathlineto{\pgfqpoint{3.912444in}{3.990044in}}%
\pgfpathlineto{\pgfqpoint{3.914552in}{3.887397in}}%
\pgfpathlineto{\pgfqpoint{3.921931in}{3.416054in}}%
\pgfpathlineto{\pgfqpoint{3.922458in}{3.417258in}}%
\pgfpathlineto{\pgfqpoint{3.923512in}{3.441511in}}%
\pgfpathlineto{\pgfqpoint{3.925621in}{3.566766in}}%
\pgfpathlineto{\pgfqpoint{3.932473in}{4.054460in}}%
\pgfpathlineto{\pgfqpoint{3.933000in}{4.056451in}}%
\pgfpathlineto{\pgfqpoint{3.934054in}{4.035864in}}%
\pgfpathlineto{\pgfqpoint{3.936162in}{3.902006in}}%
\pgfpathlineto{\pgfqpoint{3.943541in}{3.286922in}}%
\pgfpathlineto{\pgfqpoint{3.944068in}{3.290916in}}%
\pgfpathlineto{\pgfqpoint{3.945649in}{3.362180in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{3.638774in}}%
\pgfpathlineto{\pgfqpoint{3.953028in}{4.155052in}}%
\pgfpathlineto{\pgfqpoint{3.954610in}{4.190155in}}%
\pgfpathlineto{\pgfqpoint{3.955664in}{4.159341in}}%
\pgfpathlineto{\pgfqpoint{3.957772in}{3.984217in}}%
\pgfpathlineto{\pgfqpoint{3.964097in}{3.336029in}}%
\pgfpathlineto{\pgfqpoint{3.965151in}{3.322076in}}%
\pgfpathlineto{\pgfqpoint{3.966205in}{3.345997in}}%
\pgfpathlineto{\pgfqpoint{3.968314in}{3.485746in}}%
\pgfpathlineto{\pgfqpoint{3.974118in}{3.936876in}}%
\pgfpathlineto{\pgfqpoint{3.975699in}{3.960518in}}%
\pgfpathlineto{\pgfqpoint{3.976753in}{3.950560in}}%
\pgfpathlineto{\pgfqpoint{3.979389in}{3.878307in}}%
\pgfpathlineto{\pgfqpoint{3.982551in}{3.813021in}}%
\pgfpathlineto{\pgfqpoint{3.983078in}{3.811345in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{3.812482in}}%
\pgfpathlineto{\pgfqpoint{3.985186in}{3.829451in}}%
\pgfpathlineto{\pgfqpoint{3.988349in}{3.870188in}}%
\pgfpathlineto{\pgfqpoint{3.988876in}{3.870034in}}%
\pgfpathlineto{\pgfqpoint{3.989930in}{3.859422in}}%
\pgfpathlineto{\pgfqpoint{3.992038in}{3.797649in}}%
\pgfpathlineto{\pgfqpoint{3.996782in}{3.636634in}}%
\pgfpathlineto{\pgfqpoint{3.997309in}{3.634948in}}%
\pgfpathlineto{\pgfqpoint{3.998363in}{3.646219in}}%
\pgfpathlineto{\pgfqpoint{4.000472in}{3.717624in}}%
\pgfpathlineto{\pgfqpoint{4.004688in}{3.860838in}}%
\pgfpathlineto{\pgfqpoint{4.005215in}{3.860899in}}%
\pgfpathlineto{\pgfqpoint{4.006269in}{3.844753in}}%
\pgfpathlineto{\pgfqpoint{4.008905in}{3.735471in}}%
\pgfpathlineto{\pgfqpoint{4.012067in}{3.629621in}}%
\pgfpathlineto{\pgfqpoint{4.012594in}{3.629512in}}%
\pgfpathlineto{\pgfqpoint{4.013648in}{3.648109in}}%
\pgfpathlineto{\pgfqpoint{4.016284in}{3.775384in}}%
\pgfpathlineto{\pgfqpoint{4.018919in}{3.883071in}}%
\pgfpathlineto{\pgfqpoint{4.019446in}{3.885364in}}%
\pgfpathlineto{\pgfqpoint{4.020500in}{3.862818in}}%
\pgfpathlineto{\pgfqpoint{4.022609in}{3.713396in}}%
\pgfpathlineto{\pgfqpoint{4.027352in}{3.311509in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{3.306397in}}%
\pgfpathlineto{\pgfqpoint{4.028933in}{3.333249in}}%
\pgfpathlineto{\pgfqpoint{4.031042in}{3.517736in}}%
\pgfpathlineto{\pgfqpoint{4.036312in}{4.050411in}}%
\pgfpathlineto{\pgfqpoint{4.037367in}{4.062087in}}%
\pgfpathlineto{\pgfqpoint{4.038421in}{4.039770in}}%
\pgfpathlineto{\pgfqpoint{4.043164in}{3.877170in}}%
\pgfpathlineto{\pgfqpoint{4.044218in}{3.891536in}}%
\pgfpathlineto{\pgfqpoint{4.048435in}{4.027268in}}%
\pgfpathlineto{\pgfqpoint{4.049489in}{4.017063in}}%
\pgfpathlineto{\pgfqpoint{4.051070in}{3.938979in}}%
\pgfpathlineto{\pgfqpoint{4.057395in}{3.514660in}}%
\pgfpathlineto{\pgfqpoint{4.058449in}{3.535207in}}%
\pgfpathlineto{\pgfqpoint{4.064247in}{3.753194in}}%
\pgfpathlineto{\pgfqpoint{4.064774in}{3.748537in}}%
\pgfpathlineto{\pgfqpoint{4.068464in}{3.684174in}}%
\pgfpathlineto{\pgfqpoint{4.068991in}{3.687334in}}%
\pgfpathlineto{\pgfqpoint{4.070572in}{3.730338in}}%
\pgfpathlineto{\pgfqpoint{4.074262in}{3.876312in}}%
\pgfpathlineto{\pgfqpoint{4.074789in}{3.875060in}}%
\pgfpathlineto{\pgfqpoint{4.075843in}{3.841047in}}%
\pgfpathlineto{\pgfqpoint{4.077951in}{3.656139in}}%
\pgfpathlineto{\pgfqpoint{4.081641in}{3.321972in}}%
\pgfpathlineto{\pgfqpoint{4.082168in}{3.316937in}}%
\pgfpathlineto{\pgfqpoint{4.083222in}{3.354014in}}%
\pgfpathlineto{\pgfqpoint{4.085330in}{3.589217in}}%
\pgfpathlineto{\pgfqpoint{4.089547in}{4.097080in}}%
\pgfpathlineto{\pgfqpoint{4.090601in}{4.120585in}}%
\pgfpathlineto{\pgfqpoint{4.091128in}{4.115234in}}%
\pgfpathlineto{\pgfqpoint{4.093243in}{4.029415in}}%
\pgfpathlineto{\pgfqpoint{4.095351in}{3.961570in}}%
\pgfpathlineto{\pgfqpoint{4.095878in}{3.961080in}}%
\pgfpathlineto{\pgfqpoint{4.096932in}{3.981414in}}%
\pgfpathlineto{\pgfqpoint{4.100095in}{4.088594in}}%
\pgfpathlineto{\pgfqpoint{4.100622in}{4.088315in}}%
\pgfpathlineto{\pgfqpoint{4.101676in}{4.055278in}}%
\pgfpathlineto{\pgfqpoint{4.103784in}{3.862606in}}%
\pgfpathlineto{\pgfqpoint{4.108001in}{3.453026in}}%
\pgfpathlineto{\pgfqpoint{4.108528in}{3.444451in}}%
\pgfpathlineto{\pgfqpoint{4.109055in}{3.447353in}}%
\pgfpathlineto{\pgfqpoint{4.110636in}{3.507417in}}%
\pgfpathlineto{\pgfqpoint{4.113799in}{3.625068in}}%
\pgfpathlineto{\pgfqpoint{4.114853in}{3.605109in}}%
\pgfpathlineto{\pgfqpoint{4.118542in}{3.441657in}}%
\pgfpathlineto{\pgfqpoint{4.119596in}{3.455845in}}%
\pgfpathlineto{\pgfqpoint{4.121178in}{3.574088in}}%
\pgfpathlineto{\pgfqpoint{4.126448in}{4.117045in}}%
\pgfpathlineto{\pgfqpoint{4.126975in}{4.114765in}}%
\pgfpathlineto{\pgfqpoint{4.128557in}{4.035016in}}%
\pgfpathlineto{\pgfqpoint{4.133300in}{3.738396in}}%
\pgfpathlineto{\pgfqpoint{4.134354in}{3.734582in}}%
\pgfpathlineto{\pgfqpoint{4.135408in}{3.736412in}}%
\pgfpathlineto{\pgfqpoint{4.136463in}{3.725992in}}%
\pgfpathlineto{\pgfqpoint{4.138044in}{3.663529in}}%
\pgfpathlineto{\pgfqpoint{4.141733in}{3.464982in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{3.471130in}}%
\pgfpathlineto{\pgfqpoint{4.143315in}{3.530891in}}%
\pgfpathlineto{\pgfqpoint{4.145950in}{3.898010in}}%
\pgfpathlineto{\pgfqpoint{4.148585in}{4.192554in}}%
\pgfpathlineto{\pgfqpoint{4.149112in}{4.197930in}}%
\pgfpathlineto{\pgfqpoint{4.150166in}{4.143879in}}%
\pgfpathlineto{\pgfqpoint{4.152802in}{3.763014in}}%
\pgfpathlineto{\pgfqpoint{4.155437in}{3.509808in}}%
\pgfpathlineto{\pgfqpoint{4.155964in}{3.514701in}}%
\pgfpathlineto{\pgfqpoint{4.157545in}{3.633136in}}%
\pgfpathlineto{\pgfqpoint{4.161235in}{3.976070in}}%
\pgfpathlineto{\pgfqpoint{4.161762in}{3.973611in}}%
\pgfpathlineto{\pgfqpoint{4.162816in}{3.918453in}}%
\pgfpathlineto{\pgfqpoint{4.168087in}{3.459927in}}%
\pgfpathlineto{\pgfqpoint{4.168614in}{3.460350in}}%
\pgfpathlineto{\pgfqpoint{4.170195in}{3.500866in}}%
\pgfpathlineto{\pgfqpoint{4.172303in}{3.543596in}}%
\pgfpathlineto{\pgfqpoint{4.173358in}{3.530076in}}%
\pgfpathlineto{\pgfqpoint{4.175993in}{3.470896in}}%
\pgfpathlineto{\pgfqpoint{4.177047in}{3.495172in}}%
\pgfpathlineto{\pgfqpoint{4.178628in}{3.625582in}}%
\pgfpathlineto{\pgfqpoint{4.183372in}{4.128000in}}%
\pgfpathlineto{\pgfqpoint{4.183899in}{4.124257in}}%
\pgfpathlineto{\pgfqpoint{4.185480in}{4.027347in}}%
\pgfpathlineto{\pgfqpoint{4.189170in}{3.763494in}}%
\pgfpathlineto{\pgfqpoint{4.189697in}{3.765901in}}%
\pgfpathlineto{\pgfqpoint{4.191278in}{3.830107in}}%
\pgfpathlineto{\pgfqpoint{4.193913in}{3.926501in}}%
\pgfpathlineto{\pgfqpoint{4.194968in}{3.895579in}}%
\pgfpathlineto{\pgfqpoint{4.199184in}{3.633250in}}%
\pgfpathlineto{\pgfqpoint{4.199711in}{3.640406in}}%
\pgfpathlineto{\pgfqpoint{4.201292in}{3.741895in}}%
\pgfpathlineto{\pgfqpoint{4.204455in}{3.973651in}}%
\pgfpathlineto{\pgfqpoint{4.204982in}{3.966074in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{3.834392in}}%
\pgfpathlineto{\pgfqpoint{4.210253in}{3.417826in}}%
\pgfpathlineto{\pgfqpoint{4.210780in}{3.420025in}}%
\pgfpathlineto{\pgfqpoint{4.211834in}{3.492505in}}%
\pgfpathlineto{\pgfqpoint{4.216584in}{4.086376in}}%
\pgfpathlineto{\pgfqpoint{4.217111in}{4.081608in}}%
\pgfpathlineto{\pgfqpoint{4.218692in}{3.960441in}}%
\pgfpathlineto{\pgfqpoint{4.221855in}{3.667435in}}%
\pgfpathlineto{\pgfqpoint{4.222382in}{3.660571in}}%
\pgfpathlineto{\pgfqpoint{4.223436in}{3.688347in}}%
\pgfpathlineto{\pgfqpoint{4.226598in}{3.822527in}}%
\pgfpathlineto{\pgfqpoint{4.227653in}{3.778124in}}%
\pgfpathlineto{\pgfqpoint{4.232396in}{3.352548in}}%
\pgfpathlineto{\pgfqpoint{4.232923in}{3.365972in}}%
\pgfpathlineto{\pgfqpoint{4.234505in}{3.507567in}}%
\pgfpathlineto{\pgfqpoint{4.237667in}{3.831757in}}%
\pgfpathlineto{\pgfqpoint{4.238194in}{3.837122in}}%
\pgfpathlineto{\pgfqpoint{4.239248in}{3.793801in}}%
\pgfpathlineto{\pgfqpoint{4.243465in}{3.488736in}}%
\pgfpathlineto{\pgfqpoint{4.244519in}{3.539845in}}%
\pgfpathlineto{\pgfqpoint{4.250317in}{4.044164in}}%
\pgfpathlineto{\pgfqpoint{4.250844in}{4.039999in}}%
\pgfpathlineto{\pgfqpoint{4.253479in}{4.005129in}}%
\pgfpathlineto{\pgfqpoint{4.254533in}{4.017838in}}%
\pgfpathlineto{\pgfqpoint{4.256114in}{4.045190in}}%
\pgfpathlineto{\pgfqpoint{4.256642in}{4.044383in}}%
\pgfpathlineto{\pgfqpoint{4.257696in}{4.009097in}}%
\pgfpathlineto{\pgfqpoint{4.259277in}{3.851023in}}%
\pgfpathlineto{\pgfqpoint{4.264021in}{3.318465in}}%
\pgfpathlineto{\pgfqpoint{4.265075in}{3.376781in}}%
\pgfpathlineto{\pgfqpoint{4.269818in}{3.809884in}}%
\pgfpathlineto{\pgfqpoint{4.270872in}{3.778649in}}%
\pgfpathlineto{\pgfqpoint{4.273508in}{3.653710in}}%
\pgfpathlineto{\pgfqpoint{4.274035in}{3.654792in}}%
\pgfpathlineto{\pgfqpoint{4.275089in}{3.698631in}}%
\pgfpathlineto{\pgfqpoint{4.279306in}{3.992670in}}%
\pgfpathlineto{\pgfqpoint{4.279833in}{3.982018in}}%
\pgfpathlineto{\pgfqpoint{4.281941in}{3.835395in}}%
\pgfpathlineto{\pgfqpoint{4.284049in}{3.748180in}}%
\pgfpathlineto{\pgfqpoint{4.285103in}{3.798831in}}%
\pgfpathlineto{\pgfqpoint{4.288793in}{4.112995in}}%
\pgfpathlineto{\pgfqpoint{4.289320in}{4.099406in}}%
\pgfpathlineto{\pgfqpoint{4.290901in}{3.909351in}}%
\pgfpathlineto{\pgfqpoint{4.295118in}{3.273359in}}%
\pgfpathlineto{\pgfqpoint{4.296172in}{3.343817in}}%
\pgfpathlineto{\pgfqpoint{4.300916in}{3.995722in}}%
\pgfpathlineto{\pgfqpoint{4.301443in}{3.984724in}}%
\pgfpathlineto{\pgfqpoint{4.303551in}{3.795653in}}%
\pgfpathlineto{\pgfqpoint{4.305659in}{3.673179in}}%
\pgfpathlineto{\pgfqpoint{4.306713in}{3.714199in}}%
\pgfpathlineto{\pgfqpoint{4.309876in}{3.957757in}}%
\pgfpathlineto{\pgfqpoint{4.310403in}{3.956904in}}%
\pgfpathlineto{\pgfqpoint{4.311457in}{3.892905in}}%
\pgfpathlineto{\pgfqpoint{4.315674in}{3.472427in}}%
\pgfpathlineto{\pgfqpoint{4.316728in}{3.550541in}}%
\pgfpathlineto{\pgfqpoint{4.321471in}{4.214832in}}%
\pgfpathlineto{\pgfqpoint{4.321998in}{4.196713in}}%
\pgfpathlineto{\pgfqpoint{4.323580in}{4.005019in}}%
\pgfpathlineto{\pgfqpoint{4.327269in}{3.510723in}}%
\pgfpathlineto{\pgfqpoint{4.327796in}{3.497252in}}%
\pgfpathlineto{\pgfqpoint{4.328323in}{3.497502in}}%
\pgfpathlineto{\pgfqpoint{4.330959in}{3.560260in}}%
\pgfpathlineto{\pgfqpoint{4.332013in}{3.550175in}}%
\pgfpathlineto{\pgfqpoint{4.334648in}{3.469972in}}%
\pgfpathlineto{\pgfqpoint{4.335175in}{3.473982in}}%
\pgfpathlineto{\pgfqpoint{4.336229in}{3.527500in}}%
\pgfpathlineto{\pgfqpoint{4.338871in}{3.882050in}}%
\pgfpathlineto{\pgfqpoint{4.341507in}{4.127744in}}%
\pgfpathlineto{\pgfqpoint{4.342034in}{4.122899in}}%
\pgfpathlineto{\pgfqpoint{4.343615in}{4.019582in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{3.841813in}}%
\pgfpathlineto{\pgfqpoint{4.346777in}{3.841634in}}%
\pgfpathlineto{\pgfqpoint{4.347831in}{3.880076in}}%
\pgfpathlineto{\pgfqpoint{4.350467in}{4.014881in}}%
\pgfpathlineto{\pgfqpoint{4.350994in}{4.010831in}}%
\pgfpathlineto{\pgfqpoint{4.352048in}{3.950545in}}%
\pgfpathlineto{\pgfqpoint{4.356792in}{3.457148in}}%
\pgfpathlineto{\pgfqpoint{4.357319in}{3.461399in}}%
\pgfpathlineto{\pgfqpoint{4.358900in}{3.552159in}}%
\pgfpathlineto{\pgfqpoint{4.361535in}{3.696089in}}%
\pgfpathlineto{\pgfqpoint{4.362062in}{3.692957in}}%
\pgfpathlineto{\pgfqpoint{4.363644in}{3.630461in}}%
\pgfpathlineto{\pgfqpoint{4.365225in}{3.576719in}}%
\pgfpathlineto{\pgfqpoint{4.365752in}{3.581194in}}%
\pgfpathlineto{\pgfqpoint{4.366806in}{3.637284in}}%
\pgfpathlineto{\pgfqpoint{4.371023in}{4.053530in}}%
\pgfpathlineto{\pgfqpoint{4.371550in}{4.046000in}}%
\pgfpathlineto{\pgfqpoint{4.373131in}{3.894100in}}%
\pgfpathlineto{\pgfqpoint{4.376820in}{3.427380in}}%
\pgfpathlineto{\pgfqpoint{4.377348in}{3.427109in}}%
\pgfpathlineto{\pgfqpoint{4.378402in}{3.492391in}}%
\pgfpathlineto{\pgfqpoint{4.384199in}{4.055608in}}%
\pgfpathlineto{\pgfqpoint{4.385254in}{4.039941in}}%
\pgfpathlineto{\pgfqpoint{4.389470in}{3.893653in}}%
\pgfpathlineto{\pgfqpoint{4.394214in}{3.637113in}}%
\pgfpathlineto{\pgfqpoint{4.394741in}{3.646129in}}%
\pgfpathlineto{\pgfqpoint{4.396322in}{3.758981in}}%
\pgfpathlineto{\pgfqpoint{4.399485in}{4.022552in}}%
\pgfpathlineto{\pgfqpoint{4.400539in}{3.971589in}}%
\pgfpathlineto{\pgfqpoint{4.403174in}{3.537729in}}%
\pgfpathlineto{\pgfqpoint{4.404755in}{3.358704in}}%
\pgfpathlineto{\pgfqpoint{4.405282in}{3.359918in}}%
\pgfpathlineto{\pgfqpoint{4.406336in}{3.470524in}}%
\pgfpathlineto{\pgfqpoint{4.410553in}{4.362156in}}%
\pgfpathlineto{\pgfqpoint{4.411607in}{4.316365in}}%
\pgfpathlineto{\pgfqpoint{4.413715in}{3.796114in}}%
\pgfpathlineto{\pgfqpoint{4.416351in}{3.200129in}}%
\pgfpathlineto{\pgfqpoint{4.416878in}{3.186201in}}%
\pgfpathlineto{\pgfqpoint{4.417932in}{3.278408in}}%
\pgfpathlineto{\pgfqpoint{4.422149in}{4.005921in}}%
\pgfpathlineto{\pgfqpoint{4.422676in}{4.001564in}}%
\pgfpathlineto{\pgfqpoint{4.424257in}{3.852594in}}%
\pgfpathlineto{\pgfqpoint{4.426892in}{3.623549in}}%
\pgfpathlineto{\pgfqpoint{4.427946in}{3.666817in}}%
\pgfpathlineto{\pgfqpoint{4.431109in}{3.922510in}}%
\pgfpathlineto{\pgfqpoint{4.431636in}{3.910272in}}%
\pgfpathlineto{\pgfqpoint{4.433217in}{3.728940in}}%
\pgfpathlineto{\pgfqpoint{4.436380in}{3.308865in}}%
\pgfpathlineto{\pgfqpoint{4.436907in}{3.323449in}}%
\pgfpathlineto{\pgfqpoint{4.438488in}{3.557644in}}%
\pgfpathlineto{\pgfqpoint{4.442177in}{4.273676in}}%
\pgfpathlineto{\pgfqpoint{4.442704in}{4.283939in}}%
\pgfpathlineto{\pgfqpoint{4.443759in}{4.221841in}}%
\pgfpathlineto{\pgfqpoint{4.447448in}{3.852025in}}%
\pgfpathlineto{\pgfqpoint{4.447975in}{3.856101in}}%
\pgfpathlineto{\pgfqpoint{4.450083in}{3.977905in}}%
\pgfpathlineto{\pgfqpoint{4.451138in}{4.012072in}}%
\pgfpathlineto{\pgfqpoint{4.451665in}{4.002182in}}%
\pgfpathlineto{\pgfqpoint{4.453246in}{3.848452in}}%
\pgfpathlineto{\pgfqpoint{4.456935in}{3.386028in}}%
\pgfpathlineto{\pgfqpoint{4.457462in}{3.393222in}}%
\pgfpathlineto{\pgfqpoint{4.459050in}{3.538181in}}%
\pgfpathlineto{\pgfqpoint{4.462213in}{3.824590in}}%
\pgfpathlineto{\pgfqpoint{4.463267in}{3.780930in}}%
\pgfpathlineto{\pgfqpoint{4.466429in}{3.551959in}}%
\pgfpathlineto{\pgfqpoint{4.466956in}{3.562908in}}%
\pgfpathlineto{\pgfqpoint{4.468537in}{3.720089in}}%
\pgfpathlineto{\pgfqpoint{4.472227in}{4.122023in}}%
\pgfpathlineto{\pgfqpoint{4.473281in}{4.063448in}}%
\pgfpathlineto{\pgfqpoint{4.477498in}{3.655015in}}%
\pgfpathlineto{\pgfqpoint{4.478025in}{3.664893in}}%
\pgfpathlineto{\pgfqpoint{4.480133in}{3.811476in}}%
\pgfpathlineto{\pgfqpoint{4.481714in}{3.888619in}}%
\pgfpathlineto{\pgfqpoint{4.482241in}{3.888248in}}%
\pgfpathlineto{\pgfqpoint{4.483823in}{3.820452in}}%
\pgfpathlineto{\pgfqpoint{4.485931in}{3.738805in}}%
\pgfpathlineto{\pgfqpoint{4.486985in}{3.774546in}}%
\pgfpathlineto{\pgfqpoint{4.490674in}{4.062959in}}%
\pgfpathlineto{\pgfqpoint{4.491202in}{4.054737in}}%
\pgfpathlineto{\pgfqpoint{4.492783in}{3.903616in}}%
\pgfpathlineto{\pgfqpoint{4.495945in}{3.535069in}}%
\pgfpathlineto{\pgfqpoint{4.496472in}{3.542643in}}%
\pgfpathlineto{\pgfqpoint{4.498054in}{3.711513in}}%
\pgfpathlineto{\pgfqpoint{4.500689in}{4.039068in}}%
\pgfpathlineto{\pgfqpoint{4.501216in}{4.032318in}}%
\pgfpathlineto{\pgfqpoint{4.502270in}{3.911606in}}%
\pgfpathlineto{\pgfqpoint{4.506487in}{3.056908in}}%
\pgfpathlineto{\pgfqpoint{4.507014in}{3.073766in}}%
\pgfpathlineto{\pgfqpoint{4.508595in}{3.372155in}}%
\pgfpathlineto{\pgfqpoint{4.512284in}{4.226863in}}%
\pgfpathlineto{\pgfqpoint{4.512812in}{4.218139in}}%
\pgfpathlineto{\pgfqpoint{4.514393in}{3.974158in}}%
\pgfpathlineto{\pgfqpoint{4.517555in}{3.431416in}}%
\pgfpathlineto{\pgfqpoint{4.518082in}{3.443893in}}%
\pgfpathlineto{\pgfqpoint{4.519663in}{3.683121in}}%
\pgfpathlineto{\pgfqpoint{4.523353in}{4.350967in}}%
\pgfpathlineto{\pgfqpoint{4.523880in}{4.352931in}}%
\pgfpathlineto{\pgfqpoint{4.524934in}{4.280672in}}%
\pgfpathlineto{\pgfqpoint{4.530205in}{3.743012in}}%
\pgfpathlineto{\pgfqpoint{4.532313in}{3.634734in}}%
\pgfpathlineto{\pgfqpoint{4.537057in}{3.256119in}}%
\pgfpathlineto{\pgfqpoint{4.537584in}{3.267302in}}%
\pgfpathlineto{\pgfqpoint{4.539165in}{3.388131in}}%
\pgfpathlineto{\pgfqpoint{4.542855in}{3.700978in}}%
\pgfpathlineto{\pgfqpoint{4.546544in}{3.779424in}}%
\pgfpathlineto{\pgfqpoint{4.549179in}{4.076754in}}%
\pgfpathlineto{\pgfqpoint{4.551815in}{4.283121in}}%
\pgfpathlineto{\pgfqpoint{4.552342in}{4.276097in}}%
\pgfpathlineto{\pgfqpoint{4.553923in}{4.173228in}}%
\pgfpathlineto{\pgfqpoint{4.557086in}{3.981162in}}%
\pgfpathlineto{\pgfqpoint{4.558140in}{3.998605in}}%
\pgfpathlineto{\pgfqpoint{4.560248in}{4.058777in}}%
\pgfpathlineto{\pgfqpoint{4.560775in}{4.054019in}}%
\pgfpathlineto{\pgfqpoint{4.561829in}{4.001719in}}%
\pgfpathlineto{\pgfqpoint{4.566573in}{3.600111in}}%
\pgfpathlineto{\pgfqpoint{4.567100in}{3.615376in}}%
\pgfpathlineto{\pgfqpoint{4.570789in}{3.825839in}}%
\pgfpathlineto{\pgfqpoint{4.571316in}{3.808233in}}%
\pgfpathlineto{\pgfqpoint{4.572898in}{3.649917in}}%
\pgfpathlineto{\pgfqpoint{4.575533in}{3.380781in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{3.387627in}}%
\pgfpathlineto{\pgfqpoint{4.577114in}{3.487485in}}%
\pgfpathlineto{\pgfqpoint{4.581337in}{4.184646in}}%
\pgfpathlineto{\pgfqpoint{4.581864in}{4.174191in}}%
\pgfpathlineto{\pgfqpoint{4.583446in}{3.950850in}}%
\pgfpathlineto{\pgfqpoint{4.587135in}{3.376796in}}%
\pgfpathlineto{\pgfqpoint{4.588189in}{3.477709in}}%
\pgfpathlineto{\pgfqpoint{4.592406in}{4.280216in}}%
\pgfpathlineto{\pgfqpoint{4.592933in}{4.280005in}}%
\pgfpathlineto{\pgfqpoint{4.593987in}{4.175185in}}%
\pgfpathlineto{\pgfqpoint{4.598731in}{3.375362in}}%
\pgfpathlineto{\pgfqpoint{4.599258in}{3.384790in}}%
\pgfpathlineto{\pgfqpoint{4.600839in}{3.536302in}}%
\pgfpathlineto{\pgfqpoint{4.604001in}{3.847054in}}%
\pgfpathlineto{\pgfqpoint{4.604529in}{3.846404in}}%
\pgfpathlineto{\pgfqpoint{4.605583in}{3.794840in}}%
\pgfpathlineto{\pgfqpoint{4.610853in}{3.386631in}}%
\pgfpathlineto{\pgfqpoint{4.611908in}{3.419014in}}%
\pgfpathlineto{\pgfqpoint{4.614016in}{3.624508in}}%
\pgfpathlineto{\pgfqpoint{4.619287in}{4.261772in}}%
\pgfpathlineto{\pgfqpoint{4.619814in}{4.262822in}}%
\pgfpathlineto{\pgfqpoint{4.620868in}{4.212862in}}%
\pgfpathlineto{\pgfqpoint{4.626138in}{3.731279in}}%
\pgfpathlineto{\pgfqpoint{4.626666in}{3.737673in}}%
\pgfpathlineto{\pgfqpoint{4.628774in}{3.845551in}}%
\pgfpathlineto{\pgfqpoint{4.630882in}{3.915466in}}%
\pgfpathlineto{\pgfqpoint{4.631936in}{3.891921in}}%
\pgfpathlineto{\pgfqpoint{4.637207in}{3.688869in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{3.687994in}}%
\pgfpathlineto{\pgfqpoint{4.639315in}{3.674488in}}%
\pgfpathlineto{\pgfqpoint{4.640897in}{3.609856in}}%
\pgfpathlineto{\pgfqpoint{4.643532in}{3.494240in}}%
\pgfpathlineto{\pgfqpoint{4.644059in}{3.500474in}}%
\pgfpathlineto{\pgfqpoint{4.645113in}{3.562694in}}%
\pgfpathlineto{\pgfqpoint{4.648276in}{4.011027in}}%
\pgfpathlineto{\pgfqpoint{4.650384in}{4.165150in}}%
\pgfpathlineto{\pgfqpoint{4.651438in}{4.126118in}}%
\pgfpathlineto{\pgfqpoint{4.655127in}{3.836678in}}%
\pgfpathlineto{\pgfqpoint{4.655655in}{3.837427in}}%
\pgfpathlineto{\pgfqpoint{4.656709in}{3.882340in}}%
\pgfpathlineto{\pgfqpoint{4.659871in}{4.052823in}}%
\pgfpathlineto{\pgfqpoint{4.660925in}{4.005438in}}%
\pgfpathlineto{\pgfqpoint{4.666196in}{3.517038in}}%
\pgfpathlineto{\pgfqpoint{4.666723in}{3.527340in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{3.624648in}}%
\pgfpathlineto{\pgfqpoint{4.669885in}{3.623020in}}%
\pgfpathlineto{\pgfqpoint{4.670940in}{3.581734in}}%
\pgfpathlineto{\pgfqpoint{4.674102in}{3.376164in}}%
\pgfpathlineto{\pgfqpoint{4.674629in}{3.379378in}}%
\pgfpathlineto{\pgfqpoint{4.675683in}{3.443472in}}%
\pgfpathlineto{\pgfqpoint{4.680427in}{3.940500in}}%
\pgfpathlineto{\pgfqpoint{4.680954in}{3.929082in}}%
\pgfpathlineto{\pgfqpoint{4.684116in}{3.739531in}}%
\pgfpathlineto{\pgfqpoint{4.685171in}{3.758305in}}%
\pgfpathlineto{\pgfqpoint{4.687279in}{3.963742in}}%
\pgfpathlineto{\pgfqpoint{4.689387in}{4.092079in}}%
\pgfpathlineto{\pgfqpoint{4.690441in}{4.020117in}}%
\pgfpathlineto{\pgfqpoint{4.694658in}{3.422382in}}%
\pgfpathlineto{\pgfqpoint{4.695185in}{3.431520in}}%
\pgfpathlineto{\pgfqpoint{4.696766in}{3.621665in}}%
\pgfpathlineto{\pgfqpoint{4.699929in}{4.033304in}}%
\pgfpathlineto{\pgfqpoint{4.700983in}{3.966798in}}%
\pgfpathlineto{\pgfqpoint{4.704679in}{3.443251in}}%
\pgfpathlineto{\pgfqpoint{4.705206in}{3.454200in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.692938in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.692938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{3.361669in}{3.754899in}}%
\pgfpathlineto{\pgfqpoint{3.377833in}{3.757174in}}%
\pgfpathlineto{\pgfqpoint{3.393646in}{3.759369in}}%
\pgfpathlineto{\pgfqpoint{3.399268in}{3.757112in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{3.751698in}}%
\pgfpathlineto{\pgfqpoint{3.414027in}{3.747204in}}%
\pgfpathlineto{\pgfqpoint{3.421757in}{3.745348in}}%
\pgfpathlineto{\pgfqpoint{3.426325in}{3.747028in}}%
\pgfpathlineto{\pgfqpoint{3.431245in}{3.748283in}}%
\pgfpathlineto{\pgfqpoint{3.437921in}{3.748458in}}%
\pgfpathlineto{\pgfqpoint{3.441435in}{3.752469in}}%
\pgfpathlineto{\pgfqpoint{3.446355in}{3.757711in}}%
\pgfpathlineto{\pgfqpoint{3.448463in}{3.757125in}}%
\pgfpathlineto{\pgfqpoint{3.450571in}{3.753581in}}%
\pgfpathlineto{\pgfqpoint{3.454085in}{3.741921in}}%
\pgfpathlineto{\pgfqpoint{3.457248in}{3.733631in}}%
\pgfpathlineto{\pgfqpoint{3.458302in}{3.733783in}}%
\pgfpathlineto{\pgfqpoint{3.459707in}{3.737231in}}%
\pgfpathlineto{\pgfqpoint{3.462167in}{3.751332in}}%
\pgfpathlineto{\pgfqpoint{3.466735in}{3.776677in}}%
\pgfpathlineto{\pgfqpoint{3.467789in}{3.776465in}}%
\pgfpathlineto{\pgfqpoint{3.469195in}{3.771315in}}%
\pgfpathlineto{\pgfqpoint{3.472006in}{3.748381in}}%
\pgfpathlineto{\pgfqpoint{3.476926in}{3.709247in}}%
\pgfpathlineto{\pgfqpoint{3.478682in}{3.706151in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{3.707864in}}%
\pgfpathlineto{\pgfqpoint{3.481494in}{3.716442in}}%
\pgfpathlineto{\pgfqpoint{3.485008in}{3.749065in}}%
\pgfpathlineto{\pgfqpoint{3.489224in}{3.783673in}}%
\pgfpathlineto{\pgfqpoint{3.490630in}{3.785707in}}%
\pgfpathlineto{\pgfqpoint{3.491684in}{3.783060in}}%
\pgfpathlineto{\pgfqpoint{3.493792in}{3.767908in}}%
\pgfpathlineto{\pgfqpoint{3.500819in}{3.708526in}}%
\pgfpathlineto{\pgfqpoint{3.501874in}{3.711787in}}%
\pgfpathlineto{\pgfqpoint{3.503630in}{3.727810in}}%
\pgfpathlineto{\pgfqpoint{3.511360in}{3.824705in}}%
\pgfpathlineto{\pgfqpoint{3.511711in}{3.824452in}}%
\pgfpathlineto{\pgfqpoint{3.512766in}{3.820300in}}%
\pgfpathlineto{\pgfqpoint{3.514874in}{3.799889in}}%
\pgfpathlineto{\pgfqpoint{3.521901in}{3.722147in}}%
\pgfpathlineto{\pgfqpoint{3.522604in}{3.721224in}}%
\pgfpathlineto{\pgfqpoint{3.522955in}{3.721570in}}%
\pgfpathlineto{\pgfqpoint{3.524009in}{3.725826in}}%
\pgfpathlineto{\pgfqpoint{3.526118in}{3.747518in}}%
\pgfpathlineto{\pgfqpoint{3.531037in}{3.803368in}}%
\pgfpathlineto{\pgfqpoint{3.531388in}{3.803749in}}%
\pgfpathlineto{\pgfqpoint{3.531739in}{3.803413in}}%
\pgfpathlineto{\pgfqpoint{3.532794in}{3.798151in}}%
\pgfpathlineto{\pgfqpoint{3.535253in}{3.767449in}}%
\pgfpathlineto{\pgfqpoint{3.539118in}{3.724875in}}%
\pgfpathlineto{\pgfqpoint{3.539821in}{3.723898in}}%
\pgfpathlineto{\pgfqpoint{3.540173in}{3.724330in}}%
\pgfpathlineto{\pgfqpoint{3.541578in}{3.731661in}}%
\pgfpathlineto{\pgfqpoint{3.547903in}{3.786180in}}%
\pgfpathlineto{\pgfqpoint{3.548605in}{3.785441in}}%
\pgfpathlineto{\pgfqpoint{3.550010in}{3.776532in}}%
\pgfpathlineto{\pgfqpoint{3.552119in}{3.743891in}}%
\pgfpathlineto{\pgfqpoint{3.558444in}{3.624590in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{3.628517in}}%
\pgfpathlineto{\pgfqpoint{3.560552in}{3.654931in}}%
\pgfpathlineto{\pgfqpoint{3.563011in}{3.753575in}}%
\pgfpathlineto{\pgfqpoint{3.567930in}{3.951443in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{3.955633in}}%
\pgfpathlineto{\pgfqpoint{3.568984in}{3.954426in}}%
\pgfpathlineto{\pgfqpoint{3.570038in}{3.937853in}}%
\pgfpathlineto{\pgfqpoint{3.572147in}{3.856064in}}%
\pgfpathlineto{\pgfqpoint{3.577769in}{3.620717in}}%
\pgfpathlineto{\pgfqpoint{3.578472in}{3.616335in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{3.617090in}}%
\pgfpathlineto{\pgfqpoint{3.579877in}{3.630710in}}%
\pgfpathlineto{\pgfqpoint{3.581985in}{3.701105in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{3.889319in}}%
\pgfpathlineto{\pgfqpoint{3.587607in}{3.889773in}}%
\pgfpathlineto{\pgfqpoint{3.588310in}{3.883783in}}%
\pgfpathlineto{\pgfqpoint{3.589715in}{3.845603in}}%
\pgfpathlineto{\pgfqpoint{3.596040in}{3.600206in}}%
\pgfpathlineto{\pgfqpoint{3.596391in}{3.602392in}}%
\pgfpathlineto{\pgfqpoint{3.597797in}{3.637098in}}%
\pgfpathlineto{\pgfqpoint{3.600607in}{3.792625in}}%
\pgfpathlineto{\pgfqpoint{3.604122in}{3.948081in}}%
\pgfpathlineto{\pgfqpoint{3.604824in}{3.952549in}}%
\pgfpathlineto{\pgfqpoint{3.605176in}{3.950690in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{3.929220in}}%
\pgfpathlineto{\pgfqpoint{3.608337in}{3.828162in}}%
\pgfpathlineto{\pgfqpoint{3.613257in}{3.578181in}}%
\pgfpathlineto{\pgfqpoint{3.613959in}{3.571160in}}%
\pgfpathlineto{\pgfqpoint{3.614662in}{3.574157in}}%
\pgfpathlineto{\pgfqpoint{3.616068in}{3.607312in}}%
\pgfpathlineto{\pgfqpoint{3.622744in}{3.846409in}}%
\pgfpathlineto{\pgfqpoint{3.623447in}{3.843805in}}%
\pgfpathlineto{\pgfqpoint{3.624852in}{3.817998in}}%
\pgfpathlineto{\pgfqpoint{3.631879in}{3.618837in}}%
\pgfpathlineto{\pgfqpoint{3.632582in}{3.621406in}}%
\pgfpathlineto{\pgfqpoint{3.633987in}{3.643269in}}%
\pgfpathlineto{\pgfqpoint{3.636799in}{3.735048in}}%
\pgfpathlineto{\pgfqpoint{3.642421in}{3.916428in}}%
\pgfpathlineto{\pgfqpoint{3.643475in}{3.923689in}}%
\pgfpathlineto{\pgfqpoint{3.643826in}{3.923235in}}%
\pgfpathlineto{\pgfqpoint{3.644880in}{3.913019in}}%
\pgfpathlineto{\pgfqpoint{3.646636in}{3.867454in}}%
\pgfpathlineto{\pgfqpoint{3.650853in}{3.674330in}}%
\pgfpathlineto{\pgfqpoint{3.654015in}{3.581317in}}%
\pgfpathlineto{\pgfqpoint{3.654367in}{3.579546in}}%
\pgfpathlineto{\pgfqpoint{3.654718in}{3.579882in}}%
\pgfpathlineto{\pgfqpoint{3.655773in}{3.593657in}}%
\pgfpathlineto{\pgfqpoint{3.657529in}{3.657940in}}%
\pgfpathlineto{\pgfqpoint{3.664908in}{4.049133in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{4.045465in}}%
\pgfpathlineto{\pgfqpoint{3.667016in}{3.999098in}}%
\pgfpathlineto{\pgfqpoint{3.669476in}{3.811161in}}%
\pgfpathlineto{\pgfqpoint{3.674746in}{3.388200in}}%
\pgfpathlineto{\pgfqpoint{3.675800in}{3.373008in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{3.375375in}}%
\pgfpathlineto{\pgfqpoint{3.677206in}{3.404581in}}%
\pgfpathlineto{\pgfqpoint{3.679314in}{3.550449in}}%
\pgfpathlineto{\pgfqpoint{3.685990in}{4.097363in}}%
\pgfpathlineto{\pgfqpoint{3.686341in}{4.100598in}}%
\pgfpathlineto{\pgfqpoint{3.686693in}{4.100035in}}%
\pgfpathlineto{\pgfqpoint{3.687747in}{4.076530in}}%
\pgfpathlineto{\pgfqpoint{3.689855in}{3.951871in}}%
\pgfpathlineto{\pgfqpoint{3.695126in}{3.625610in}}%
\pgfpathlineto{\pgfqpoint{3.696179in}{3.616304in}}%
\pgfpathlineto{\pgfqpoint{3.696531in}{3.618103in}}%
\pgfpathlineto{\pgfqpoint{3.697936in}{3.644836in}}%
\pgfpathlineto{\pgfqpoint{3.702153in}{3.742926in}}%
\pgfpathlineto{\pgfqpoint{3.702855in}{3.736365in}}%
\pgfpathlineto{\pgfqpoint{3.704261in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{3.709531in}{3.473491in}}%
\pgfpathlineto{\pgfqpoint{3.710234in}{3.478514in}}%
\pgfpathlineto{\pgfqpoint{3.711640in}{3.530086in}}%
\pgfpathlineto{\pgfqpoint{3.714451in}{3.758446in}}%
\pgfpathlineto{\pgfqpoint{3.717964in}{3.997710in}}%
\pgfpathlineto{\pgfqpoint{3.718667in}{4.002993in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{3.998655in}}%
\pgfpathlineto{\pgfqpoint{3.720424in}{3.936432in}}%
\pgfpathlineto{\pgfqpoint{3.723937in}{3.601537in}}%
\pgfpathlineto{\pgfqpoint{3.726397in}{3.460098in}}%
\pgfpathlineto{\pgfqpoint{3.726749in}{3.458463in}}%
\pgfpathlineto{\pgfqpoint{3.727451in}{3.471131in}}%
\pgfpathlineto{\pgfqpoint{3.728857in}{3.557089in}}%
\pgfpathlineto{\pgfqpoint{3.735532in}{4.175220in}}%
\pgfpathlineto{\pgfqpoint{3.736237in}{4.168263in}}%
\pgfpathlineto{\pgfqpoint{3.737641in}{4.096864in}}%
\pgfpathlineto{\pgfqpoint{3.744670in}{3.561670in}}%
\pgfpathlineto{\pgfqpoint{3.745369in}{3.567749in}}%
\pgfpathlineto{\pgfqpoint{3.747128in}{3.628352in}}%
\pgfpathlineto{\pgfqpoint{3.750640in}{3.749371in}}%
\pgfpathlineto{\pgfqpoint{3.750995in}{3.748872in}}%
\pgfpathlineto{\pgfqpoint{3.752049in}{3.727498in}}%
\pgfpathlineto{\pgfqpoint{3.754158in}{3.607138in}}%
\pgfpathlineto{\pgfqpoint{3.758019in}{3.377537in}}%
\pgfpathlineto{\pgfqpoint{3.758374in}{3.374478in}}%
\pgfpathlineto{\pgfqpoint{3.758724in}{3.376060in}}%
\pgfpathlineto{\pgfqpoint{3.759778in}{3.410064in}}%
\pgfpathlineto{\pgfqpoint{3.761886in}{3.600857in}}%
\pgfpathlineto{\pgfqpoint{3.767862in}{4.227306in}}%
\pgfpathlineto{\pgfqpoint{3.768211in}{4.230599in}}%
\pgfpathlineto{\pgfqpoint{3.768560in}{4.228654in}}%
\pgfpathlineto{\pgfqpoint{3.769614in}{4.192691in}}%
\pgfpathlineto{\pgfqpoint{3.771722in}{4.013895in}}%
\pgfpathlineto{\pgfqpoint{3.777342in}{3.498272in}}%
\pgfpathlineto{\pgfqpoint{3.778752in}{3.472488in}}%
\pgfpathlineto{\pgfqpoint{3.779101in}{3.473440in}}%
\pgfpathlineto{\pgfqpoint{3.780156in}{3.490639in}}%
\pgfpathlineto{\pgfqpoint{3.786131in}{3.645299in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{3.643794in}}%
\pgfpathlineto{\pgfqpoint{3.787884in}{3.624806in}}%
\pgfpathlineto{\pgfqpoint{3.791046in}{3.573791in}}%
\pgfpathlineto{\pgfqpoint{3.791402in}{3.574661in}}%
\pgfpathlineto{\pgfqpoint{3.792456in}{3.592822in}}%
\pgfpathlineto{\pgfqpoint{3.794209in}{3.684264in}}%
\pgfpathlineto{\pgfqpoint{3.797727in}{4.042918in}}%
\pgfpathlineto{\pgfqpoint{3.800889in}{4.274929in}}%
\pgfpathlineto{\pgfqpoint{3.801588in}{4.280537in}}%
\pgfpathlineto{\pgfqpoint{3.801943in}{4.275910in}}%
\pgfpathlineto{\pgfqpoint{3.803347in}{4.210468in}}%
\pgfpathlineto{\pgfqpoint{3.806509in}{3.885775in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{3.570502in}}%
\pgfpathlineto{\pgfqpoint{3.811780in}{3.549805in}}%
\pgfpathlineto{\pgfqpoint{3.812834in}{3.565050in}}%
\pgfpathlineto{\pgfqpoint{3.815647in}{3.671739in}}%
\pgfpathlineto{\pgfqpoint{3.818810in}{3.761810in}}%
\pgfpathlineto{\pgfqpoint{3.819864in}{3.767736in}}%
\pgfpathlineto{\pgfqpoint{3.820213in}{3.767257in}}%
\pgfpathlineto{\pgfqpoint{3.821616in}{3.756202in}}%
\pgfpathlineto{\pgfqpoint{3.826189in}{3.711836in}}%
\pgfpathlineto{\pgfqpoint{3.826887in}{3.712737in}}%
\pgfpathlineto{\pgfqpoint{3.828290in}{3.722410in}}%
\pgfpathlineto{\pgfqpoint{3.830754in}{3.759775in}}%
\pgfpathlineto{\pgfqpoint{3.836374in}{3.849813in}}%
\pgfpathlineto{\pgfqpoint{3.836724in}{3.850491in}}%
\pgfpathlineto{\pgfqpoint{3.837079in}{3.850252in}}%
\pgfpathlineto{\pgfqpoint{3.838133in}{3.844146in}}%
\pgfpathlineto{\pgfqpoint{3.846567in}{3.748727in}}%
\pgfpathlineto{\pgfqpoint{3.848675in}{3.659446in}}%
\pgfpathlineto{\pgfqpoint{3.853241in}{3.449215in}}%
\pgfpathlineto{\pgfqpoint{3.853946in}{3.456221in}}%
\pgfpathlineto{\pgfqpoint{3.855349in}{3.517571in}}%
\pgfpathlineto{\pgfqpoint{3.858511in}{3.810274in}}%
\pgfpathlineto{\pgfqpoint{3.862023in}{4.063506in}}%
\pgfpathlineto{\pgfqpoint{3.863077in}{4.076316in}}%
\pgfpathlineto{\pgfqpoint{3.863433in}{4.073283in}}%
\pgfpathlineto{\pgfqpoint{3.864836in}{4.028145in}}%
\pgfpathlineto{\pgfqpoint{3.868348in}{3.783859in}}%
\pgfpathlineto{\pgfqpoint{3.871161in}{3.651070in}}%
\pgfpathlineto{\pgfqpoint{3.871510in}{3.648438in}}%
\pgfpathlineto{\pgfqpoint{3.871866in}{3.649586in}}%
\pgfpathlineto{\pgfqpoint{3.872920in}{3.676105in}}%
\pgfpathlineto{\pgfqpoint{3.875028in}{3.815164in}}%
\pgfpathlineto{\pgfqpoint{3.878889in}{4.051735in}}%
\pgfpathlineto{\pgfqpoint{3.879245in}{4.051863in}}%
\pgfpathlineto{\pgfqpoint{3.880299in}{4.023377in}}%
\pgfpathlineto{\pgfqpoint{3.882407in}{3.862895in}}%
\pgfpathlineto{\pgfqpoint{3.886617in}{3.542998in}}%
\pgfpathlineto{\pgfqpoint{3.887672in}{3.528904in}}%
\pgfpathlineto{\pgfqpoint{3.888027in}{3.530905in}}%
\pgfpathlineto{\pgfqpoint{3.889431in}{3.567149in}}%
\pgfpathlineto{\pgfqpoint{3.893647in}{3.792625in}}%
\pgfpathlineto{\pgfqpoint{3.896461in}{3.878886in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{3.882156in}}%
\pgfpathlineto{\pgfqpoint{3.897515in}{3.881146in}}%
\pgfpathlineto{\pgfqpoint{3.898918in}{3.862969in}}%
\pgfpathlineto{\pgfqpoint{3.902785in}{3.802755in}}%
\pgfpathlineto{\pgfqpoint{3.903484in}{3.806810in}}%
\pgfpathlineto{\pgfqpoint{3.905243in}{3.839716in}}%
\pgfpathlineto{\pgfqpoint{3.907700in}{3.880350in}}%
\pgfpathlineto{\pgfqpoint{3.908405in}{3.874373in}}%
\pgfpathlineto{\pgfqpoint{3.909809in}{3.825700in}}%
\pgfpathlineto{\pgfqpoint{3.912622in}{3.614950in}}%
\pgfpathlineto{\pgfqpoint{3.915784in}{3.434470in}}%
\pgfpathlineto{\pgfqpoint{3.916489in}{3.428920in}}%
\pgfpathlineto{\pgfqpoint{3.916838in}{3.431386in}}%
\pgfpathlineto{\pgfqpoint{3.918242in}{3.472419in}}%
\pgfpathlineto{\pgfqpoint{3.921404in}{3.672401in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{3.915740in}}%
\pgfpathlineto{\pgfqpoint{3.927380in}{3.934377in}}%
\pgfpathlineto{\pgfqpoint{3.927729in}{3.934298in}}%
\pgfpathlineto{\pgfqpoint{3.928783in}{3.924223in}}%
\pgfpathlineto{\pgfqpoint{3.933705in}{3.841058in}}%
\pgfpathlineto{\pgfqpoint{3.934410in}{3.842912in}}%
\pgfpathlineto{\pgfqpoint{3.936162in}{3.861941in}}%
\pgfpathlineto{\pgfqpoint{3.940379in}{3.907471in}}%
\pgfpathlineto{\pgfqpoint{3.942836in}{3.918403in}}%
\pgfpathlineto{\pgfqpoint{3.943541in}{3.916316in}}%
\pgfpathlineto{\pgfqpoint{3.944595in}{3.903281in}}%
\pgfpathlineto{\pgfqpoint{3.946354in}{3.845143in}}%
\pgfpathlineto{\pgfqpoint{3.951974in}{3.601379in}}%
\pgfpathlineto{\pgfqpoint{3.952324in}{3.603205in}}%
\pgfpathlineto{\pgfqpoint{3.953733in}{3.631457in}}%
\pgfpathlineto{\pgfqpoint{3.956540in}{3.691181in}}%
\pgfpathlineto{\pgfqpoint{3.956896in}{3.690671in}}%
\pgfpathlineto{\pgfqpoint{3.957950in}{3.674821in}}%
\pgfpathlineto{\pgfqpoint{3.962516in}{3.555681in}}%
\pgfpathlineto{\pgfqpoint{3.962865in}{3.558210in}}%
\pgfpathlineto{\pgfqpoint{3.964275in}{3.590689in}}%
\pgfpathlineto{\pgfqpoint{3.968841in}{3.721909in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{3.724450in}}%
\pgfpathlineto{\pgfqpoint{3.970244in}{3.724185in}}%
\pgfpathlineto{\pgfqpoint{3.970949in}{3.724238in}}%
\pgfpathlineto{\pgfqpoint{3.971654in}{3.727761in}}%
\pgfpathlineto{\pgfqpoint{3.973057in}{3.756447in}}%
\pgfpathlineto{\pgfqpoint{3.975165in}{3.870890in}}%
\pgfpathlineto{\pgfqpoint{3.979033in}{4.082065in}}%
\pgfpathlineto{\pgfqpoint{3.979731in}{4.069573in}}%
\pgfpathlineto{\pgfqpoint{3.981141in}{3.973615in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{3.472302in}}%
\pgfpathlineto{\pgfqpoint{3.986761in}{3.481600in}}%
\pgfpathlineto{\pgfqpoint{3.988164in}{3.582500in}}%
\pgfpathlineto{\pgfqpoint{3.992737in}{3.957989in}}%
\pgfpathlineto{\pgfqpoint{3.993086in}{3.957402in}}%
\pgfpathlineto{\pgfqpoint{3.994140in}{3.934703in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{3.851601in}}%
\pgfpathlineto{\pgfqpoint{3.999055in}{3.851312in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{3.844551in}}%
\pgfpathlineto{\pgfqpoint{4.001163in}{3.792926in}}%
\pgfpathlineto{\pgfqpoint{4.003627in}{3.566719in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{3.325768in}}%
\pgfpathlineto{\pgfqpoint{4.007139in}{3.323724in}}%
\pgfpathlineto{\pgfqpoint{4.007488in}{3.327935in}}%
\pgfpathlineto{\pgfqpoint{4.008542in}{3.376404in}}%
\pgfpathlineto{\pgfqpoint{4.010651in}{3.603716in}}%
\pgfpathlineto{\pgfqpoint{4.016277in}{4.235795in}}%
\pgfpathlineto{\pgfqpoint{4.016975in}{4.222254in}}%
\pgfpathlineto{\pgfqpoint{4.018385in}{4.100684in}}%
\pgfpathlineto{\pgfqpoint{4.023656in}{3.478098in}}%
\pgfpathlineto{\pgfqpoint{4.024005in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{4.025409in}{3.596385in}}%
\pgfpathlineto{\pgfqpoint{4.029276in}{3.934662in}}%
\pgfpathlineto{\pgfqpoint{4.029981in}{3.913173in}}%
\pgfpathlineto{\pgfqpoint{4.031733in}{3.723695in}}%
\pgfpathlineto{\pgfqpoint{4.035950in}{3.249291in}}%
\pgfpathlineto{\pgfqpoint{4.036655in}{3.280293in}}%
\pgfpathlineto{\pgfqpoint{4.038414in}{3.524577in}}%
\pgfpathlineto{\pgfqpoint{4.042631in}{4.189176in}}%
\pgfpathlineto{\pgfqpoint{4.042980in}{4.195259in}}%
\pgfpathlineto{\pgfqpoint{4.043329in}{4.191561in}}%
\pgfpathlineto{\pgfqpoint{4.044383in}{4.129116in}}%
\pgfpathlineto{\pgfqpoint{4.050359in}{3.642957in}}%
\pgfpathlineto{\pgfqpoint{4.050708in}{3.642159in}}%
\pgfpathlineto{\pgfqpoint{4.051064in}{3.643699in}}%
\pgfpathlineto{\pgfqpoint{4.052467in}{3.669759in}}%
\pgfpathlineto{\pgfqpoint{4.054575in}{3.773114in}}%
\pgfpathlineto{\pgfqpoint{4.058792in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{4.059141in}{4.047498in}}%
\pgfpathlineto{\pgfqpoint{4.060195in}{3.994058in}}%
\pgfpathlineto{\pgfqpoint{4.062653in}{3.671057in}}%
\pgfpathlineto{\pgfqpoint{4.066171in}{3.297802in}}%
\pgfpathlineto{\pgfqpoint{4.067225in}{3.282023in}}%
\pgfpathlineto{\pgfqpoint{4.067574in}{3.286742in}}%
\pgfpathlineto{\pgfqpoint{4.068978in}{3.356118in}}%
\pgfpathlineto{\pgfqpoint{4.071086in}{3.625609in}}%
\pgfpathlineto{\pgfqpoint{4.075658in}{4.269331in}}%
\pgfpathlineto{\pgfqpoint{4.076357in}{4.236584in}}%
\pgfpathlineto{\pgfqpoint{4.078116in}{3.985728in}}%
\pgfpathlineto{\pgfqpoint{4.081627in}{3.513172in}}%
\pgfpathlineto{\pgfqpoint{4.082332in}{3.498704in}}%
\pgfpathlineto{\pgfqpoint{4.082682in}{3.500126in}}%
\pgfpathlineto{\pgfqpoint{4.083736in}{3.528647in}}%
\pgfpathlineto{\pgfqpoint{4.086200in}{3.668931in}}%
\pgfpathlineto{\pgfqpoint{4.090061in}{3.916222in}}%
\pgfpathlineto{\pgfqpoint{4.090416in}{3.909695in}}%
\pgfpathlineto{\pgfqpoint{4.091470in}{3.833304in}}%
\pgfpathlineto{\pgfqpoint{4.095331in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{4.096036in}{3.401677in}}%
\pgfpathlineto{\pgfqpoint{4.097795in}{3.669252in}}%
\pgfpathlineto{\pgfqpoint{4.100602in}{4.017866in}}%
\pgfpathlineto{\pgfqpoint{4.100958in}{4.021242in}}%
\pgfpathlineto{\pgfqpoint{4.101307in}{4.017315in}}%
\pgfpathlineto{\pgfqpoint{4.104469in}{3.933776in}}%
\pgfpathlineto{\pgfqpoint{4.105174in}{3.934862in}}%
\pgfpathlineto{\pgfqpoint{4.105873in}{3.928510in}}%
\pgfpathlineto{\pgfqpoint{4.106927in}{3.877939in}}%
\pgfpathlineto{\pgfqpoint{4.110794in}{3.490137in}}%
\pgfpathlineto{\pgfqpoint{4.111493in}{3.524452in}}%
\pgfpathlineto{\pgfqpoint{4.115011in}{3.942096in}}%
\pgfpathlineto{\pgfqpoint{4.115709in}{3.910130in}}%
\pgfpathlineto{\pgfqpoint{4.119227in}{3.463767in}}%
\pgfpathlineto{\pgfqpoint{4.120281in}{3.532097in}}%
\pgfpathlineto{\pgfqpoint{4.124142in}{4.020789in}}%
\pgfpathlineto{\pgfqpoint{4.124498in}{4.011856in}}%
\pgfpathlineto{\pgfqpoint{4.126251in}{3.870747in}}%
\pgfpathlineto{\pgfqpoint{4.130823in}{3.548308in}}%
\pgfpathlineto{\pgfqpoint{4.132226in}{3.475216in}}%
\pgfpathlineto{\pgfqpoint{4.132575in}{3.475399in}}%
\pgfpathlineto{\pgfqpoint{4.133280in}{3.510305in}}%
\pgfpathlineto{\pgfqpoint{4.135039in}{3.790582in}}%
\pgfpathlineto{\pgfqpoint{4.137148in}{4.098667in}}%
\pgfpathlineto{\pgfqpoint{4.137497in}{4.097997in}}%
\pgfpathlineto{\pgfqpoint{4.138551in}{3.984128in}}%
\pgfpathlineto{\pgfqpoint{4.142063in}{3.411780in}}%
\pgfpathlineto{\pgfqpoint{4.142419in}{3.422189in}}%
\pgfpathlineto{\pgfqpoint{4.145225in}{3.625480in}}%
\pgfpathlineto{\pgfqpoint{4.145930in}{3.583996in}}%
\pgfpathlineto{\pgfqpoint{4.148743in}{3.266106in}}%
\pgfpathlineto{\pgfqpoint{4.149093in}{3.278317in}}%
\pgfpathlineto{\pgfqpoint{4.150147in}{3.439194in}}%
\pgfpathlineto{\pgfqpoint{4.154014in}{4.264689in}}%
\pgfpathlineto{\pgfqpoint{4.154363in}{4.249889in}}%
\pgfpathlineto{\pgfqpoint{4.156122in}{4.009723in}}%
\pgfpathlineto{\pgfqpoint{4.158580in}{3.784281in}}%
\pgfpathlineto{\pgfqpoint{4.160688in}{3.747952in}}%
\pgfpathlineto{\pgfqpoint{4.163501in}{3.605682in}}%
\pgfpathlineto{\pgfqpoint{4.164200in}{3.618237in}}%
\pgfpathlineto{\pgfqpoint{4.165959in}{3.759895in}}%
\pgfpathlineto{\pgfqpoint{4.167362in}{3.841658in}}%
\pgfpathlineto{\pgfqpoint{4.167711in}{3.839669in}}%
\pgfpathlineto{\pgfqpoint{4.168765in}{3.776866in}}%
\pgfpathlineto{\pgfqpoint{4.171230in}{3.603126in}}%
\pgfpathlineto{\pgfqpoint{4.171928in}{3.636921in}}%
\pgfpathlineto{\pgfqpoint{4.175090in}{3.964055in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{3.933708in}}%
\pgfpathlineto{\pgfqpoint{4.177904in}{3.610210in}}%
\pgfpathlineto{\pgfqpoint{4.179307in}{3.476772in}}%
\pgfpathlineto{\pgfqpoint{4.179663in}{3.478801in}}%
\pgfpathlineto{\pgfqpoint{4.180717in}{3.564936in}}%
\pgfpathlineto{\pgfqpoint{4.183879in}{3.876950in}}%
\pgfpathlineto{\pgfqpoint{4.184933in}{3.837951in}}%
\pgfpathlineto{\pgfqpoint{4.186686in}{3.771961in}}%
\pgfpathlineto{\pgfqpoint{4.187042in}{3.778458in}}%
\pgfpathlineto{\pgfqpoint{4.188445in}{3.872536in}}%
\pgfpathlineto{\pgfqpoint{4.189848in}{3.960421in}}%
\pgfpathlineto{\pgfqpoint{4.190204in}{3.959493in}}%
\pgfpathlineto{\pgfqpoint{4.191258in}{3.874386in}}%
\pgfpathlineto{\pgfqpoint{4.195119in}{3.279320in}}%
\pgfpathlineto{\pgfqpoint{4.195475in}{3.296162in}}%
\pgfpathlineto{\pgfqpoint{4.196878in}{3.519125in}}%
\pgfpathlineto{\pgfqpoint{4.200041in}{4.038342in}}%
\pgfpathlineto{\pgfqpoint{4.200390in}{4.035324in}}%
\pgfpathlineto{\pgfqpoint{4.201444in}{3.954658in}}%
\pgfpathlineto{\pgfqpoint{4.204606in}{3.658100in}}%
\pgfpathlineto{\pgfqpoint{4.204962in}{3.663460in}}%
\pgfpathlineto{\pgfqpoint{4.206365in}{3.762273in}}%
\pgfpathlineto{\pgfqpoint{4.208823in}{3.918723in}}%
\pgfpathlineto{\pgfqpoint{4.209877in}{3.855325in}}%
\pgfpathlineto{\pgfqpoint{4.213040in}{3.492687in}}%
\pgfpathlineto{\pgfqpoint{4.213744in}{3.509757in}}%
\pgfpathlineto{\pgfqpoint{4.215148in}{3.700035in}}%
\pgfpathlineto{\pgfqpoint{4.217612in}{3.999144in}}%
\pgfpathlineto{\pgfqpoint{4.218666in}{3.894636in}}%
\pgfpathlineto{\pgfqpoint{4.221828in}{3.370214in}}%
\pgfpathlineto{\pgfqpoint{4.222178in}{3.379897in}}%
\pgfpathlineto{\pgfqpoint{4.223581in}{3.570073in}}%
\pgfpathlineto{\pgfqpoint{4.225689in}{3.803799in}}%
\pgfpathlineto{\pgfqpoint{4.226743in}{3.712927in}}%
\pgfpathlineto{\pgfqpoint{4.228852in}{3.478267in}}%
\pgfpathlineto{\pgfqpoint{4.229201in}{3.492157in}}%
\pgfpathlineto{\pgfqpoint{4.230255in}{3.665324in}}%
\pgfpathlineto{\pgfqpoint{4.233068in}{4.281212in}}%
\pgfpathlineto{\pgfqpoint{4.233417in}{4.273123in}}%
\pgfpathlineto{\pgfqpoint{4.234472in}{4.101041in}}%
\pgfpathlineto{\pgfqpoint{4.237285in}{3.525400in}}%
\pgfpathlineto{\pgfqpoint{4.237634in}{3.530254in}}%
\pgfpathlineto{\pgfqpoint{4.239044in}{3.697039in}}%
\pgfpathlineto{\pgfqpoint{4.240796in}{3.853859in}}%
\pgfpathlineto{\pgfqpoint{4.241501in}{3.815682in}}%
\pgfpathlineto{\pgfqpoint{4.243959in}{3.563315in}}%
\pgfpathlineto{\pgfqpoint{4.244664in}{3.580863in}}%
\pgfpathlineto{\pgfqpoint{4.247826in}{3.886229in}}%
\pgfpathlineto{\pgfqpoint{4.248531in}{3.862722in}}%
\pgfpathlineto{\pgfqpoint{4.250989in}{3.710282in}}%
\pgfpathlineto{\pgfqpoint{4.251338in}{3.717350in}}%
\pgfpathlineto{\pgfqpoint{4.253802in}{3.847328in}}%
\pgfpathlineto{\pgfqpoint{4.254500in}{3.814474in}}%
\pgfpathlineto{\pgfqpoint{4.257314in}{3.495462in}}%
\pgfpathlineto{\pgfqpoint{4.258018in}{3.531766in}}%
\pgfpathlineto{\pgfqpoint{4.259771in}{3.894489in}}%
\pgfpathlineto{\pgfqpoint{4.261530in}{4.149817in}}%
\pgfpathlineto{\pgfqpoint{4.261879in}{4.140320in}}%
\pgfpathlineto{\pgfqpoint{4.263289in}{3.933214in}}%
\pgfpathlineto{\pgfqpoint{4.265397in}{3.666937in}}%
\pgfpathlineto{\pgfqpoint{4.266096in}{3.692045in}}%
\pgfpathlineto{\pgfqpoint{4.267855in}{3.804677in}}%
\pgfpathlineto{\pgfqpoint{4.268204in}{3.795765in}}%
\pgfpathlineto{\pgfqpoint{4.269258in}{3.660840in}}%
\pgfpathlineto{\pgfqpoint{4.272072in}{3.179986in}}%
\pgfpathlineto{\pgfqpoint{4.272421in}{3.203719in}}%
\pgfpathlineto{\pgfqpoint{4.273831in}{3.538647in}}%
\pgfpathlineto{\pgfqpoint{4.276637in}{4.228942in}}%
\pgfpathlineto{\pgfqpoint{4.276993in}{4.227930in}}%
\pgfpathlineto{\pgfqpoint{4.278047in}{4.116914in}}%
\pgfpathlineto{\pgfqpoint{4.281908in}{3.620699in}}%
\pgfpathlineto{\pgfqpoint{4.285420in}{3.451385in}}%
\pgfpathlineto{\pgfqpoint{4.285775in}{3.456481in}}%
\pgfpathlineto{\pgfqpoint{4.286830in}{3.525791in}}%
\pgfpathlineto{\pgfqpoint{4.291395in}{4.023341in}}%
\pgfpathlineto{\pgfqpoint{4.292100in}{4.010297in}}%
\pgfpathlineto{\pgfqpoint{4.293504in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{4.297371in}{3.454212in}}%
\pgfpathlineto{\pgfqpoint{4.297720in}{3.461587in}}%
\pgfpathlineto{\pgfqpoint{4.298774in}{3.574598in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{4.269647in}}%
\pgfpathlineto{\pgfqpoint{4.303340in}{4.243311in}}%
\pgfpathlineto{\pgfqpoint{4.305099in}{3.951225in}}%
\pgfpathlineto{\pgfqpoint{4.308611in}{3.386445in}}%
\pgfpathlineto{\pgfqpoint{4.308967in}{3.381298in}}%
\pgfpathlineto{\pgfqpoint{4.309316in}{3.389302in}}%
\pgfpathlineto{\pgfqpoint{4.310370in}{3.493763in}}%
\pgfpathlineto{\pgfqpoint{4.314586in}{4.230590in}}%
\pgfpathlineto{\pgfqpoint{4.315291in}{4.187877in}}%
\pgfpathlineto{\pgfqpoint{4.320911in}{3.603562in}}%
\pgfpathlineto{\pgfqpoint{4.322315in}{3.523713in}}%
\pgfpathlineto{\pgfqpoint{4.324074in}{3.426002in}}%
\pgfpathlineto{\pgfqpoint{4.324423in}{3.433762in}}%
\pgfpathlineto{\pgfqpoint{4.325477in}{3.534799in}}%
\pgfpathlineto{\pgfqpoint{4.327941in}{3.840686in}}%
\pgfpathlineto{\pgfqpoint{4.328290in}{3.830468in}}%
\pgfpathlineto{\pgfqpoint{4.329344in}{3.685141in}}%
\pgfpathlineto{\pgfqpoint{4.331802in}{3.282947in}}%
\pgfpathlineto{\pgfqpoint{4.332158in}{3.302331in}}%
\pgfpathlineto{\pgfqpoint{4.333561in}{3.635395in}}%
\pgfpathlineto{\pgfqpoint{4.336723in}{4.463736in}}%
\pgfpathlineto{\pgfqpoint{4.337073in}{4.464299in}}%
\pgfpathlineto{\pgfqpoint{4.338127in}{4.380617in}}%
\pgfpathlineto{\pgfqpoint{4.345506in}{3.390601in}}%
\pgfpathlineto{\pgfqpoint{4.346560in}{3.469806in}}%
\pgfpathlineto{\pgfqpoint{4.349017in}{3.816873in}}%
\pgfpathlineto{\pgfqpoint{4.349373in}{3.814752in}}%
\pgfpathlineto{\pgfqpoint{4.350427in}{3.692441in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{3.300500in}}%
\pgfpathlineto{\pgfqpoint{4.353234in}{3.309630in}}%
\pgfpathlineto{\pgfqpoint{4.354288in}{3.475267in}}%
\pgfpathlineto{\pgfqpoint{4.358156in}{4.243703in}}%
\pgfpathlineto{\pgfqpoint{4.359210in}{4.177862in}}%
\pgfpathlineto{\pgfqpoint{4.366239in}{3.574694in}}%
\pgfpathlineto{\pgfqpoint{4.367294in}{3.548532in}}%
\pgfpathlineto{\pgfqpoint{4.367643in}{3.557020in}}%
\pgfpathlineto{\pgfqpoint{4.369402in}{3.685741in}}%
\pgfpathlineto{\pgfqpoint{4.371510in}{3.794312in}}%
\pgfpathlineto{\pgfqpoint{4.372209in}{3.783488in}}%
\pgfpathlineto{\pgfqpoint{4.374673in}{3.694913in}}%
\pgfpathlineto{\pgfqpoint{4.375371in}{3.701392in}}%
\pgfpathlineto{\pgfqpoint{4.376781in}{3.790838in}}%
\pgfpathlineto{\pgfqpoint{4.380293in}{4.108821in}}%
\pgfpathlineto{\pgfqpoint{4.380642in}{4.107943in}}%
\pgfpathlineto{\pgfqpoint{4.381696in}{4.049899in}}%
\pgfpathlineto{\pgfqpoint{4.385214in}{3.750395in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{3.759739in}}%
\pgfpathlineto{\pgfqpoint{4.386967in}{3.876256in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{4.042463in}}%
\pgfpathlineto{\pgfqpoint{4.389431in}{4.042022in}}%
\pgfpathlineto{\pgfqpoint{4.390485in}{3.981287in}}%
\pgfpathlineto{\pgfqpoint{4.395400in}{3.561752in}}%
\pgfpathlineto{\pgfqpoint{4.396454in}{3.558772in}}%
\pgfpathlineto{\pgfqpoint{4.396803in}{3.558991in}}%
\pgfpathlineto{\pgfqpoint{4.398562in}{3.560208in}}%
\pgfpathlineto{\pgfqpoint{4.399616in}{3.574857in}}%
\pgfpathlineto{\pgfqpoint{4.401020in}{3.644341in}}%
\pgfpathlineto{\pgfqpoint{4.405592in}{4.029058in}}%
\pgfpathlineto{\pgfqpoint{4.406290in}{4.002955in}}%
\pgfpathlineto{\pgfqpoint{4.408049in}{3.797045in}}%
\pgfpathlineto{\pgfqpoint{4.410863in}{3.531222in}}%
\pgfpathlineto{\pgfqpoint{4.411561in}{3.558879in}}%
\pgfpathlineto{\pgfqpoint{4.413669in}{3.816361in}}%
\pgfpathlineto{\pgfqpoint{4.416483in}{4.082032in}}%
\pgfpathlineto{\pgfqpoint{4.416832in}{4.085991in}}%
\pgfpathlineto{\pgfqpoint{4.417188in}{4.082758in}}%
\pgfpathlineto{\pgfqpoint{4.418242in}{4.033390in}}%
\pgfpathlineto{\pgfqpoint{4.423512in}{3.619709in}}%
\pgfpathlineto{\pgfqpoint{4.424211in}{3.628583in}}%
\pgfpathlineto{\pgfqpoint{4.425265in}{3.640659in}}%
\pgfpathlineto{\pgfqpoint{4.425621in}{3.638160in}}%
\pgfpathlineto{\pgfqpoint{4.426675in}{3.600100in}}%
\pgfpathlineto{\pgfqpoint{4.429132in}{3.463228in}}%
\pgfpathlineto{\pgfqpoint{4.429481in}{3.465509in}}%
\pgfpathlineto{\pgfqpoint{4.430536in}{3.530778in}}%
\pgfpathlineto{\pgfqpoint{4.436162in}{4.043786in}}%
\pgfpathlineto{\pgfqpoint{4.437915in}{4.084252in}}%
\pgfpathlineto{\pgfqpoint{4.438270in}{4.078756in}}%
\pgfpathlineto{\pgfqpoint{4.439325in}{4.003794in}}%
\pgfpathlineto{\pgfqpoint{4.443541in}{3.353432in}}%
\pgfpathlineto{\pgfqpoint{4.444595in}{3.383405in}}%
\pgfpathlineto{\pgfqpoint{4.445999in}{3.446891in}}%
\pgfpathlineto{\pgfqpoint{4.446348in}{3.446149in}}%
\pgfpathlineto{\pgfqpoint{4.447402in}{3.392621in}}%
\pgfpathlineto{\pgfqpoint{4.448805in}{3.305590in}}%
\pgfpathlineto{\pgfqpoint{4.449161in}{3.308366in}}%
\pgfpathlineto{\pgfqpoint{4.450215in}{3.422279in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{4.067856in}}%
\pgfpathlineto{\pgfqpoint{4.454076in}{4.032952in}}%
\pgfpathlineto{\pgfqpoint{4.457238in}{3.539834in}}%
\pgfpathlineto{\pgfqpoint{4.457943in}{3.589449in}}%
\pgfpathlineto{\pgfqpoint{4.460757in}{3.945425in}}%
\pgfpathlineto{\pgfqpoint{4.461106in}{3.930264in}}%
\pgfpathlineto{\pgfqpoint{4.463919in}{3.621567in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{3.657404in}}%
\pgfpathlineto{\pgfqpoint{4.467081in}{3.962593in}}%
\pgfpathlineto{\pgfqpoint{4.467780in}{3.930764in}}%
\pgfpathlineto{\pgfqpoint{4.469539in}{3.534725in}}%
\pgfpathlineto{\pgfqpoint{4.471647in}{3.180934in}}%
\pgfpathlineto{\pgfqpoint{4.472352in}{3.222835in}}%
\pgfpathlineto{\pgfqpoint{4.476569in}{3.802979in}}%
\pgfpathlineto{\pgfqpoint{4.477267in}{3.790948in}}%
\pgfpathlineto{\pgfqpoint{4.478677in}{3.689147in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{3.373424in}}%
\pgfpathlineto{\pgfqpoint{4.482538in}{3.386206in}}%
\pgfpathlineto{\pgfqpoint{4.483948in}{3.562427in}}%
\pgfpathlineto{\pgfqpoint{4.486405in}{3.853245in}}%
\pgfpathlineto{\pgfqpoint{4.487459in}{3.781515in}}%
\pgfpathlineto{\pgfqpoint{4.488863in}{3.659394in}}%
\pgfpathlineto{\pgfqpoint{4.489218in}{3.660877in}}%
\pgfpathlineto{\pgfqpoint{4.490273in}{3.791098in}}%
\pgfpathlineto{\pgfqpoint{4.492730in}{4.315725in}}%
\pgfpathlineto{\pgfqpoint{4.493435in}{4.278459in}}%
\pgfpathlineto{\pgfqpoint{4.495188in}{3.724276in}}%
\pgfpathlineto{\pgfqpoint{4.496947in}{3.301380in}}%
\pgfpathlineto{\pgfqpoint{4.497296in}{3.308958in}}%
\pgfpathlineto{\pgfqpoint{4.498706in}{3.578043in}}%
\pgfpathlineto{\pgfqpoint{4.500109in}{3.794393in}}%
\pgfpathlineto{\pgfqpoint{4.500458in}{3.779588in}}%
\pgfpathlineto{\pgfqpoint{4.501512in}{3.555467in}}%
\pgfpathlineto{\pgfqpoint{4.503621in}{3.011258in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{3.012236in}}%
\pgfpathlineto{\pgfqpoint{4.505024in}{3.222125in}}%
\pgfpathlineto{\pgfqpoint{4.507837in}{3.917771in}}%
\pgfpathlineto{\pgfqpoint{4.508891in}{3.791019in}}%
\pgfpathlineto{\pgfqpoint{4.510295in}{3.600434in}}%
\pgfpathlineto{\pgfqpoint{4.510651in}{3.605241in}}%
\pgfpathlineto{\pgfqpoint{4.511705in}{3.792247in}}%
\pgfpathlineto{\pgfqpoint{4.514162in}{4.395463in}}%
\pgfpathlineto{\pgfqpoint{4.514511in}{4.378226in}}%
\pgfpathlineto{\pgfqpoint{4.515565in}{4.118769in}}%
\pgfpathlineto{\pgfqpoint{4.518728in}{3.185479in}}%
\pgfpathlineto{\pgfqpoint{4.519084in}{3.187840in}}%
\pgfpathlineto{\pgfqpoint{4.520836in}{3.351394in}}%
\pgfpathlineto{\pgfqpoint{4.522595in}{3.420170in}}%
\pgfpathlineto{\pgfqpoint{4.523300in}{3.433879in}}%
\pgfpathlineto{\pgfqpoint{4.524354in}{3.515042in}}%
\pgfpathlineto{\pgfqpoint{4.527517in}{3.880923in}}%
\pgfpathlineto{\pgfqpoint{4.527866in}{3.867892in}}%
\pgfpathlineto{\pgfqpoint{4.529974in}{3.733081in}}%
\pgfpathlineto{\pgfqpoint{4.530323in}{3.748434in}}%
\pgfpathlineto{\pgfqpoint{4.531733in}{3.981893in}}%
\pgfpathlineto{\pgfqpoint{4.533486in}{4.285822in}}%
\pgfpathlineto{\pgfqpoint{4.533842in}{4.285383in}}%
\pgfpathlineto{\pgfqpoint{4.534896in}{4.122067in}}%
\pgfpathlineto{\pgfqpoint{4.538407in}{3.407584in}}%
\pgfpathlineto{\pgfqpoint{4.540516in}{3.491416in}}%
\pgfpathlineto{\pgfqpoint{4.540865in}{3.482667in}}%
\pgfpathlineto{\pgfqpoint{4.542275in}{3.414650in}}%
\pgfpathlineto{\pgfqpoint{4.542624in}{3.416487in}}%
\pgfpathlineto{\pgfqpoint{4.543329in}{3.480283in}}%
\pgfpathlineto{\pgfqpoint{4.545081in}{3.994124in}}%
\pgfpathlineto{\pgfqpoint{4.546841in}{4.353657in}}%
\pgfpathlineto{\pgfqpoint{4.547546in}{4.252240in}}%
\pgfpathlineto{\pgfqpoint{4.550352in}{3.386188in}}%
\pgfpathlineto{\pgfqpoint{4.551057in}{3.445090in}}%
\pgfpathlineto{\pgfqpoint{4.553870in}{4.203686in}}%
\pgfpathlineto{\pgfqpoint{4.554569in}{4.099909in}}%
\pgfpathlineto{\pgfqpoint{4.557731in}{3.075062in}}%
\pgfpathlineto{\pgfqpoint{4.558436in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{4.560894in}{3.758544in}}%
\pgfpathlineto{\pgfqpoint{4.561243in}{3.726104in}}%
\pgfpathlineto{\pgfqpoint{4.563707in}{3.102901in}}%
\pgfpathlineto{\pgfqpoint{4.564405in}{3.165572in}}%
\pgfpathlineto{\pgfqpoint{4.566164in}{4.019090in}}%
\pgfpathlineto{\pgfqpoint{4.567923in}{4.562327in}}%
\pgfpathlineto{\pgfqpoint{4.568978in}{4.252156in}}%
\pgfpathlineto{\pgfqpoint{4.571435in}{3.320273in}}%
\pgfpathlineto{\pgfqpoint{4.571784in}{3.348791in}}%
\pgfpathlineto{\pgfqpoint{4.573543in}{3.939464in}}%
\pgfpathlineto{\pgfqpoint{4.574597in}{4.124331in}}%
\pgfpathlineto{\pgfqpoint{4.574947in}{4.088818in}}%
\pgfpathlineto{\pgfqpoint{4.576357in}{3.527811in}}%
\pgfpathlineto{\pgfqpoint{4.578109in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.578465in}{2.941079in}}%
\pgfpathlineto{\pgfqpoint{4.579519in}{3.320112in}}%
\pgfpathlineto{\pgfqpoint{4.581976in}{4.351742in}}%
\pgfpathlineto{\pgfqpoint{4.582326in}{4.341081in}}%
\pgfpathlineto{\pgfqpoint{4.583736in}{3.952506in}}%
\pgfpathlineto{\pgfqpoint{4.585488in}{3.606669in}}%
\pgfpathlineto{\pgfqpoint{4.586542in}{3.787280in}}%
\pgfpathlineto{\pgfqpoint{4.588301in}{4.142235in}}%
\pgfpathlineto{\pgfqpoint{4.588651in}{4.133675in}}%
\pgfpathlineto{\pgfqpoint{4.589705in}{3.917265in}}%
\pgfpathlineto{\pgfqpoint{4.591813in}{3.449891in}}%
\pgfpathlineto{\pgfqpoint{4.592169in}{3.477515in}}%
\pgfpathlineto{\pgfqpoint{4.593572in}{3.886165in}}%
\pgfpathlineto{\pgfqpoint{4.595331in}{4.251373in}}%
\pgfpathlineto{\pgfqpoint{4.596385in}{4.001836in}}%
\pgfpathlineto{\pgfqpoint{4.598843in}{3.131164in}}%
\pgfpathlineto{\pgfqpoint{4.599192in}{3.133019in}}%
\pgfpathlineto{\pgfqpoint{4.600246in}{3.377417in}}%
\pgfpathlineto{\pgfqpoint{4.602710in}{4.041782in}}%
\pgfpathlineto{\pgfqpoint{4.603059in}{4.016445in}}%
\pgfpathlineto{\pgfqpoint{4.604818in}{3.555910in}}%
\pgfpathlineto{\pgfqpoint{4.606222in}{3.347003in}}%
\pgfpathlineto{\pgfqpoint{4.606571in}{3.367905in}}%
\pgfpathlineto{\pgfqpoint{4.608330in}{3.743221in}}%
\pgfpathlineto{\pgfqpoint{4.609733in}{3.928212in}}%
\pgfpathlineto{\pgfqpoint{4.610089in}{3.921562in}}%
\pgfpathlineto{\pgfqpoint{4.612547in}{3.693359in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{3.727581in}}%
\pgfpathlineto{\pgfqpoint{4.616058in}{4.082945in}}%
\pgfpathlineto{\pgfqpoint{4.616763in}{4.040101in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{3.583790in}}%
\pgfpathlineto{\pgfqpoint{4.620624in}{3.598735in}}%
\pgfpathlineto{\pgfqpoint{4.622383in}{3.697539in}}%
\pgfpathlineto{\pgfqpoint{4.622732in}{3.694589in}}%
\pgfpathlineto{\pgfqpoint{4.623786in}{3.612408in}}%
\pgfpathlineto{\pgfqpoint{4.625895in}{3.417294in}}%
\pgfpathlineto{\pgfqpoint{4.626251in}{3.432139in}}%
\pgfpathlineto{\pgfqpoint{4.627654in}{3.678732in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{4.203362in}}%
\pgfpathlineto{\pgfqpoint{4.631165in}{4.167091in}}%
\pgfpathlineto{\pgfqpoint{4.634328in}{3.804618in}}%
\pgfpathlineto{\pgfqpoint{4.635033in}{3.827436in}}%
\pgfpathlineto{\pgfqpoint{4.638195in}{4.040547in}}%
\pgfpathlineto{\pgfqpoint{4.638544in}{4.031722in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{3.928196in}}%
\pgfpathlineto{\pgfqpoint{4.643815in}{3.628241in}}%
\pgfpathlineto{\pgfqpoint{4.645923in}{3.587745in}}%
\pgfpathlineto{\pgfqpoint{4.646628in}{3.596919in}}%
\pgfpathlineto{\pgfqpoint{4.648388in}{3.672691in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{3.799819in}}%
\pgfpathlineto{\pgfqpoint{4.652248in}{3.795957in}}%
\pgfpathlineto{\pgfqpoint{4.653658in}{3.781410in}}%
\pgfpathlineto{\pgfqpoint{4.654007in}{3.783266in}}%
\pgfpathlineto{\pgfqpoint{4.655062in}{3.817885in}}%
\pgfpathlineto{\pgfqpoint{4.657519in}{4.044387in}}%
\pgfpathlineto{\pgfqpoint{4.659278in}{4.130211in}}%
\pgfpathlineto{\pgfqpoint{4.660332in}{4.081007in}}%
\pgfpathlineto{\pgfqpoint{4.665952in}{3.671633in}}%
\pgfpathlineto{\pgfqpoint{4.666308in}{3.670886in}}%
\pgfpathlineto{\pgfqpoint{4.666657in}{3.671851in}}%
\pgfpathlineto{\pgfqpoint{4.667711in}{3.686051in}}%
\pgfpathlineto{\pgfqpoint{4.669470in}{3.759558in}}%
\pgfpathlineto{\pgfqpoint{4.671579in}{3.844126in}}%
\pgfpathlineto{\pgfqpoint{4.671928in}{3.838471in}}%
\pgfpathlineto{\pgfqpoint{4.672982in}{3.770460in}}%
\pgfpathlineto{\pgfqpoint{4.672982in}{3.770460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{2.918517in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.753804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706787in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.918517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316628in}{3.970676in}}%
\pgfpathlineto{\pgfqpoint{4.609565in}{3.970676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637343in}{3.970676in}}{\pgfqpoint{4.637343in}{3.998454in}}%
\pgfpathlineto{\pgfqpoint{4.637343in}{4.609565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637343in}{4.637343in}}{\pgfqpoint{4.609565in}{4.637343in}}%
\pgfpathlineto{\pgfqpoint{3.316628in}{4.637343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288851in}{4.637343in}}{\pgfqpoint{3.288851in}{4.609565in}}%
\pgfpathlineto{\pgfqpoint{3.288851in}{3.998454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288851in}{3.970676in}}{\pgfqpoint{3.316628in}{3.970676in}}%
\pgfpathlineto{\pgfqpoint{3.316628in}{3.970676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344406in}{4.526231in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{4.526231in}}%
\pgfpathlineto{\pgfqpoint{3.622184in}{4.526231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733295in,y=4.477620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_0 = 500 \, \mathrm{m / s}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344406in}{4.317898in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{4.317898in}}%
\pgfpathlineto{\pgfqpoint{3.622184in}{4.317898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733295in,y=4.269287in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_0 = 1000 \, \mathrm{m / s}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344406in}{4.109565in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{4.109565in}}%
\pgfpathlineto{\pgfqpoint{3.622184in}{4.109565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733295in,y=4.060954in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$c_0 = 1500 \, \mathrm{m / s}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727161in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386001in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386001in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386001in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044840in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.044840in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044840in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044840in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543612in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.891681in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.891681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.891681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560494in, y=0.843455in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.225388in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.225388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.225388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491050in, y=1.177163in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.559095in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.559095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.559095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491050in, y=1.510870in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.892803in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{1.892803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.892803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491050in, y=1.844578in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.226510in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.226510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.226510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491050in, y=2.178285in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435494in,y=1.459258in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{z} \, /\,  g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{0.960127in}{0.862426in}}%
\pgfpathlineto{\pgfqpoint{0.972777in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{0.984372in}{0.871868in}}%
\pgfpathlineto{\pgfqpoint{0.991751in}{0.877665in}}%
\pgfpathlineto{\pgfqpoint{0.998076in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{0.898122in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{1.018105in}{0.934526in}}%
\pgfpathlineto{\pgfqpoint{1.024430in}{0.964898in}}%
\pgfpathlineto{\pgfqpoint{1.030755in}{1.008124in}}%
\pgfpathlineto{\pgfqpoint{1.037080in}{1.069027in}}%
\pgfpathlineto{\pgfqpoint{1.043405in}{1.154922in}}%
\pgfpathlineto{\pgfqpoint{1.049730in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{1.056055in}{1.440330in}}%
\pgfpathlineto{\pgfqpoint{1.063434in}{1.692442in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{2.227751in}}%
\pgfpathlineto{\pgfqpoint{1.081354in}{2.284090in}}%
\pgfpathlineto{\pgfqpoint{1.083462in}{2.297498in}}%
\pgfpathlineto{\pgfqpoint{1.084517in}{2.296063in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{2.276006in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{2.202504in}}%
\pgfpathlineto{\pgfqpoint{1.094004in}{2.030742in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{1.108763in}{1.240173in}}%
\pgfpathlineto{\pgfqpoint{1.112979in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{1.115087in}{1.114919in}}%
\pgfpathlineto{\pgfqpoint{1.116142in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{1.118250in}{1.136616in}}%
\pgfpathlineto{\pgfqpoint{1.121412in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{1.577717in}}%
\pgfpathlineto{\pgfqpoint{1.136170in}{1.587499in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{1.139333in}{1.555370in}}%
\pgfpathlineto{\pgfqpoint{1.142495in}{1.472342in}}%
\pgfpathlineto{\pgfqpoint{1.148820in}{1.215093in}}%
\pgfpathlineto{\pgfqpoint{1.156199in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{1.159361in}{0.882133in}}%
\pgfpathlineto{\pgfqpoint{1.161470in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{1.162524in}{0.878060in}}%
\pgfpathlineto{\pgfqpoint{1.164632in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{1.167795in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{1.174119in}{1.274097in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{1.182553in}{1.524375in}}%
\pgfpathlineto{\pgfqpoint{1.183607in}{1.523981in}}%
\pgfpathlineto{\pgfqpoint{1.185715in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{1.188877in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{1.195203in}{1.100480in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.204690in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.206799in}{0.763104in}}%
\pgfpathlineto{\pgfqpoint{1.207853in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{1.209961in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.213123in}{0.856388in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{1.225773in}{1.249106in}}%
\pgfpathlineto{\pgfqpoint{1.228936in}{1.290004in}}%
\pgfpathlineto{\pgfqpoint{1.229990in}{1.293624in}}%
\pgfpathlineto{\pgfqpoint{1.231044in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.236315in}{1.217901in}}%
\pgfpathlineto{\pgfqpoint{1.245802in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{1.247910in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.005715in}}%
\pgfpathlineto{\pgfqpoint{1.251073in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{1.254235in}{1.091438in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{1.420632in}}%
\pgfpathlineto{\pgfqpoint{1.268993in}{1.430484in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{1.428042in}}%
\pgfpathlineto{\pgfqpoint{1.272155in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{1.275318in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{1.078371in}}%
\pgfpathlineto{\pgfqpoint{1.290077in}{1.070987in}}%
\pgfpathlineto{\pgfqpoint{1.291131in}{1.074069in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{1.296401in}{1.155818in}}%
\pgfpathlineto{\pgfqpoint{1.301672in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{1.309051in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{1.312214in}{1.589757in}}%
\pgfpathlineto{\pgfqpoint{1.314322in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{1.315376in}{1.599122in}}%
\pgfpathlineto{\pgfqpoint{1.317484in}{1.583360in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{1.530601in}}%
\pgfpathlineto{\pgfqpoint{1.325917in}{1.386687in}}%
\pgfpathlineto{\pgfqpoint{1.337513in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.340675in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{1.342784in}{0.999086in}}%
\pgfpathlineto{\pgfqpoint{1.343838in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{1.345946in}{1.009475in}}%
\pgfpathlineto{\pgfqpoint{1.349109in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{1.355433in}{1.151338in}}%
\pgfpathlineto{\pgfqpoint{1.362812in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.365975in}{1.299117in}}%
\pgfpathlineto{\pgfqpoint{1.368084in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.302078in}}%
\pgfpathlineto{\pgfqpoint{1.371246in}{1.287121in}}%
\pgfpathlineto{\pgfqpoint{1.374409in}{1.238433in}}%
\pgfpathlineto{\pgfqpoint{1.379679in}{1.102591in}}%
\pgfpathlineto{\pgfqpoint{1.388109in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{0.813131in}}%
\pgfpathlineto{\pgfqpoint{1.394434in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{1.395488in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{1.397597in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{1.400759in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{1.406030in}{0.949478in}}%
\pgfpathlineto{\pgfqpoint{1.414469in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{1.417632in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{1.419740in}{1.160154in}}%
\pgfpathlineto{\pgfqpoint{1.420794in}{1.160823in}}%
\pgfpathlineto{\pgfqpoint{1.421848in}{1.159242in}}%
\pgfpathlineto{\pgfqpoint{1.423957in}{1.150052in}}%
\pgfpathlineto{\pgfqpoint{1.427119in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{1.433444in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{1.440823in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{1.445040in}{0.935992in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{1.451364in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{1.454527in}{0.922244in}}%
\pgfpathlineto{\pgfqpoint{1.458743in}{0.925439in}}%
\pgfpathlineto{\pgfqpoint{1.461906in}{0.929946in}}%
\pgfpathlineto{\pgfqpoint{1.465068in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{1.469285in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{1.479826in}{1.018115in}}%
\pgfpathlineto{\pgfqpoint{1.481935in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{1.484043in}{1.013762in}}%
\pgfpathlineto{\pgfqpoint{1.487205in}{0.993254in}}%
\pgfpathlineto{\pgfqpoint{1.492476in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{1.499855in}{0.855337in}}%
\pgfpathlineto{\pgfqpoint{1.503017in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{1.505126in}{0.836546in}}%
\pgfpathlineto{\pgfqpoint{1.507234in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.946487in}}%
\pgfpathlineto{\pgfqpoint{1.523046in}{1.048570in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{1.066630in}}%
\pgfpathlineto{\pgfqpoint{1.527263in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{1.528317in}{1.066672in}}%
\pgfpathlineto{\pgfqpoint{1.530425in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{1.533588in}{1.025761in}}%
\pgfpathlineto{\pgfqpoint{1.538858in}{0.941440in}}%
\pgfpathlineto{\pgfqpoint{1.549400in}{0.762495in}}%
\pgfpathlineto{\pgfqpoint{1.553616in}{0.726039in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.720869in}}%
\pgfpathlineto{\pgfqpoint{1.556779in}{0.722039in}}%
\pgfpathlineto{\pgfqpoint{1.558887in}{0.732381in}}%
\pgfpathlineto{\pgfqpoint{1.562049in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{1.566266in}{0.851266in}}%
\pgfpathlineto{\pgfqpoint{1.577855in}{1.116064in}}%
\pgfpathlineto{\pgfqpoint{1.581017in}{1.140971in}}%
\pgfpathlineto{\pgfqpoint{1.582072in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.583126in}{1.138590in}}%
\pgfpathlineto{\pgfqpoint{1.585234in}{1.121503in}}%
\pgfpathlineto{\pgfqpoint{1.588396in}{1.072627in}}%
\pgfpathlineto{\pgfqpoint{1.604209in}{0.778297in}}%
\pgfpathlineto{\pgfqpoint{1.606317in}{0.772049in}}%
\pgfpathlineto{\pgfqpoint{1.607371in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{1.609479in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{0.818971in}}%
\pgfpathlineto{\pgfqpoint{1.620021in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{1.625291in}{1.013759in}}%
\pgfpathlineto{\pgfqpoint{1.628454in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{1.629508in}{1.029946in}}%
\pgfpathlineto{\pgfqpoint{1.631616in}{1.021661in}}%
\pgfpathlineto{\pgfqpoint{1.634779in}{0.990186in}}%
\pgfpathlineto{\pgfqpoint{1.640049in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{1.647428in}{0.786292in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{0.761004in}}%
\pgfpathlineto{\pgfqpoint{1.652699in}{0.755783in}}%
\pgfpathlineto{\pgfqpoint{1.653753in}{0.756693in}}%
\pgfpathlineto{\pgfqpoint{1.655862in}{0.765125in}}%
\pgfpathlineto{\pgfqpoint{1.659024in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{1.665349in}{0.874900in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{1.676944in}{0.996755in}}%
\pgfpathlineto{\pgfqpoint{1.679053in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{1.681161in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{1.684323in}{0.968084in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{0.883359in}}%
\pgfpathlineto{\pgfqpoint{1.694865in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{1.698027in}{0.822950in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{1.704352in}{0.851629in}}%
\pgfpathlineto{\pgfqpoint{1.714894in}{0.938072in}}%
\pgfpathlineto{\pgfqpoint{1.718056in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{1.720164in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{1.723327in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{1.731760in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{1.739139in}{0.948620in}}%
\pgfpathlineto{\pgfqpoint{1.741247in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{1.743356in}{0.937911in}}%
\pgfpathlineto{\pgfqpoint{1.746518in}{0.914179in}}%
\pgfpathlineto{\pgfqpoint{1.752836in}{0.839159in}}%
\pgfpathlineto{\pgfqpoint{1.757053in}{0.796983in}}%
\pgfpathlineto{\pgfqpoint{1.759161in}{0.787643in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{0.787012in}}%
\pgfpathlineto{\pgfqpoint{1.761269in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{1.763378in}{0.803030in}}%
\pgfpathlineto{\pgfqpoint{1.766540in}{0.844578in}}%
\pgfpathlineto{\pgfqpoint{1.777082in}{1.019363in}}%
\pgfpathlineto{\pgfqpoint{1.779190in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{1.780244in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{1.782352in}{1.011598in}}%
\pgfpathlineto{\pgfqpoint{1.785515in}{0.966624in}}%
\pgfpathlineto{\pgfqpoint{1.796056in}{0.781260in}}%
\pgfpathlineto{\pgfqpoint{1.798164in}{0.768080in}}%
\pgfpathlineto{\pgfqpoint{1.799219in}{0.766397in}}%
\pgfpathlineto{\pgfqpoint{1.800273in}{0.768003in}}%
\pgfpathlineto{\pgfqpoint{1.802381in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{0.819334in}}%
\pgfpathlineto{\pgfqpoint{1.817139in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.820301in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{1.822410in}{0.978033in}}%
\pgfpathlineto{\pgfqpoint{1.825572in}{0.941274in}}%
\pgfpathlineto{\pgfqpoint{1.836114in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{1.838222in}{0.786938in}}%
\pgfpathlineto{\pgfqpoint{1.839276in}{0.785287in}}%
\pgfpathlineto{\pgfqpoint{1.840330in}{0.785802in}}%
\pgfpathlineto{\pgfqpoint{1.842438in}{0.792603in}}%
\pgfpathlineto{\pgfqpoint{1.846655in}{0.821874in}}%
\pgfpathlineto{\pgfqpoint{1.852980in}{0.868607in}}%
\pgfpathlineto{\pgfqpoint{1.856142in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.858251in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{1.860359in}{0.882211in}}%
\pgfpathlineto{\pgfqpoint{1.865630in}{0.878159in}}%
\pgfpathlineto{\pgfqpoint{1.867738in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{1.869846in}{0.885045in}}%
\pgfpathlineto{\pgfqpoint{1.873009in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{1.883550in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{0.956259in}}%
\pgfpathlineto{\pgfqpoint{1.886712in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{1.889875in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{1.894091in}{0.875393in}}%
\pgfpathlineto{\pgfqpoint{1.901470in}{0.780136in}}%
\pgfpathlineto{\pgfqpoint{1.903579in}{0.769319in}}%
\pgfpathlineto{\pgfqpoint{1.904633in}{0.768269in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{0.770279in}}%
\pgfpathlineto{\pgfqpoint{1.907795in}{0.783335in}}%
\pgfpathlineto{\pgfqpoint{1.910958in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{1.921493in}{0.981722in}}%
\pgfpathlineto{\pgfqpoint{1.923601in}{0.991891in}}%
\pgfpathlineto{\pgfqpoint{1.924655in}{0.992495in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{0.990087in}}%
\pgfpathlineto{\pgfqpoint{1.927817in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{1.930980in}{0.938215in}}%
\pgfpathlineto{\pgfqpoint{1.941521in}{0.784970in}}%
\pgfpathlineto{\pgfqpoint{1.943630in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{1.944684in}{0.774097in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{1.947846in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{1.951009in}{0.822268in}}%
\pgfpathlineto{\pgfqpoint{1.961550in}{0.956115in}}%
\pgfpathlineto{\pgfqpoint{1.964712in}{0.970365in}}%
\pgfpathlineto{\pgfqpoint{1.965767in}{0.971443in}}%
\pgfpathlineto{\pgfqpoint{1.966821in}{0.970837in}}%
\pgfpathlineto{\pgfqpoint{1.968929in}{0.965155in}}%
\pgfpathlineto{\pgfqpoint{1.972091in}{0.948092in}}%
\pgfpathlineto{\pgfqpoint{1.980525in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{1.987904in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{0.815204in}}%
\pgfpathlineto{\pgfqpoint{1.996337in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{1.999499in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{2.002662in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{2.004770in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{2.007932in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{2.011095in}{0.829069in}}%
\pgfpathlineto{\pgfqpoint{2.015311in}{0.862906in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{2.025853in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{2.026907in}{0.940201in}}%
\pgfpathlineto{\pgfqpoint{2.029015in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{2.032178in}{0.916843in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{0.847577in}}%
\pgfpathlineto{\pgfqpoint{2.043773in}{0.843361in}}%
\pgfpathlineto{\pgfqpoint{2.044827in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{2.050098in}{0.864079in}}%
\pgfpathlineto{\pgfqpoint{2.057477in}{0.920439in}}%
\pgfpathlineto{\pgfqpoint{2.064856in}{0.970625in}}%
\pgfpathlineto{\pgfqpoint{2.068018in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{2.070127in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{2.072235in}{0.981887in}}%
\pgfpathlineto{\pgfqpoint{2.074343in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.078560in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{2.088041in}{0.872393in}}%
\pgfpathlineto{\pgfqpoint{2.092257in}{0.858482in}}%
\pgfpathlineto{\pgfqpoint{2.095420in}{0.854933in}}%
\pgfpathlineto{\pgfqpoint{2.100690in}{0.853576in}}%
\pgfpathlineto{\pgfqpoint{2.105961in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{2.109123in}{0.857198in}}%
\pgfpathlineto{\pgfqpoint{2.112286in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{2.125990in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{2.136531in}{0.915345in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{0.931062in}}%
\pgfpathlineto{\pgfqpoint{2.148127in}{0.948156in}}%
\pgfpathlineto{\pgfqpoint{2.151289in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{2.153397in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{2.156560in}{0.947097in}}%
\pgfpathlineto{\pgfqpoint{2.162885in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{2.169210in}{0.919576in}}%
\pgfpathlineto{\pgfqpoint{2.174480in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{2.183968in}{0.863139in}}%
\pgfpathlineto{\pgfqpoint{2.187130in}{0.859403in}}%
\pgfpathlineto{\pgfqpoint{2.189238in}{0.860396in}}%
\pgfpathlineto{\pgfqpoint{2.192401in}{0.866193in}}%
\pgfpathlineto{\pgfqpoint{2.197672in}{0.882879in}}%
\pgfpathlineto{\pgfqpoint{2.202942in}{0.905842in}}%
\pgfpathlineto{\pgfqpoint{2.209267in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{2.214538in}{0.972945in}}%
\pgfpathlineto{\pgfqpoint{2.216646in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{2.217700in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{2.219809in}{0.964057in}}%
\pgfpathlineto{\pgfqpoint{2.222971in}{0.934856in}}%
\pgfpathlineto{\pgfqpoint{2.232458in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{2.234567in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{2.235621in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{2.237729in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{2.241946in}{0.855737in}}%
\pgfpathlineto{\pgfqpoint{2.248270in}{0.895346in}}%
\pgfpathlineto{\pgfqpoint{2.259859in}{0.941997in}}%
\pgfpathlineto{\pgfqpoint{2.263022in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{2.264076in}{0.950223in}}%
\pgfpathlineto{\pgfqpoint{2.266184in}{0.947045in}}%
\pgfpathlineto{\pgfqpoint{2.269347in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{2.275672in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{2.277780in}{0.897138in}}%
\pgfpathlineto{\pgfqpoint{2.279888in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{2.283051in}{0.920117in}}%
\pgfpathlineto{\pgfqpoint{2.289375in}{0.957204in}}%
\pgfpathlineto{\pgfqpoint{2.291484in}{0.960526in}}%
\pgfpathlineto{\pgfqpoint{2.293592in}{0.958694in}}%
\pgfpathlineto{\pgfqpoint{2.298863in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{2.306242in}{0.930911in}}%
\pgfpathlineto{\pgfqpoint{2.308350in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{2.311512in}{0.896973in}}%
\pgfpathlineto{\pgfqpoint{2.322054in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{2.323108in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{2.325216in}{0.806030in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{2.335758in}{0.957259in}}%
\pgfpathlineto{\pgfqpoint{2.338920in}{0.975870in}}%
\pgfpathlineto{\pgfqpoint{2.339974in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{2.341028in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{2.343137in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{2.350516in}{0.946373in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{2.358949in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{2.358949in}{0.926660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{0.937991in}{0.860129in}}%
\pgfpathlineto{\pgfqpoint{0.958546in}{0.862781in}}%
\pgfpathlineto{\pgfqpoint{0.971196in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{0.980156in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{0.988590in}{0.878219in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.002294in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{1.008619in}{0.914465in}}%
\pgfpathlineto{\pgfqpoint{1.014417in}{0.934594in}}%
\pgfpathlineto{\pgfqpoint{1.020215in}{0.962775in}}%
\pgfpathlineto{\pgfqpoint{1.026539in}{1.005781in}}%
\pgfpathlineto{\pgfqpoint{1.032337in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.038135in}{1.140365in}}%
\pgfpathlineto{\pgfqpoint{1.043933in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{1.049731in}{1.404830in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{1.668629in}}%
\pgfpathlineto{\pgfqpoint{1.067651in}{2.049514in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{2.098578in}}%
\pgfpathlineto{\pgfqpoint{1.071868in}{2.102756in}}%
\pgfpathlineto{\pgfqpoint{1.072395in}{2.102357in}}%
\pgfpathlineto{\pgfqpoint{1.073449in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{1.075558in}{2.064553in}}%
\pgfpathlineto{\pgfqpoint{1.078720in}{1.972451in}}%
\pgfpathlineto{\pgfqpoint{1.089262in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{1.091897in}{1.595287in}}%
\pgfpathlineto{\pgfqpoint{1.092424in}{1.594872in}}%
\pgfpathlineto{\pgfqpoint{1.092951in}{1.595606in}}%
\pgfpathlineto{\pgfqpoint{1.094532in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{1.100857in}{1.650699in}}%
\pgfpathlineto{\pgfqpoint{1.101384in}{1.650496in}}%
\pgfpathlineto{\pgfqpoint{1.102438in}{1.646431in}}%
\pgfpathlineto{\pgfqpoint{1.104547in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{1.107709in}{1.550547in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{1.117723in}{1.338887in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.338984in}}%
\pgfpathlineto{\pgfqpoint{1.119305in}{1.343025in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{1.363713in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{1.450745in}}%
\pgfpathlineto{\pgfqpoint{1.129319in}{1.451314in}}%
\pgfpathlineto{\pgfqpoint{1.129846in}{1.450632in}}%
\pgfpathlineto{\pgfqpoint{1.131427in}{1.440930in}}%
\pgfpathlineto{\pgfqpoint{1.134063in}{1.400906in}}%
\pgfpathlineto{\pgfqpoint{1.144604in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{1.145131in}{1.204570in}}%
\pgfpathlineto{\pgfqpoint{1.145658in}{1.205509in}}%
\pgfpathlineto{\pgfqpoint{1.147239in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{1.150929in}{1.263674in}}%
\pgfpathlineto{\pgfqpoint{1.154091in}{1.294372in}}%
\pgfpathlineto{\pgfqpoint{1.154618in}{1.295485in}}%
\pgfpathlineto{\pgfqpoint{1.155145in}{1.295091in}}%
\pgfpathlineto{\pgfqpoint{1.156199in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{1.260001in}}%
\pgfpathlineto{\pgfqpoint{1.163578in}{1.129123in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{1.167795in}{1.074312in}}%
\pgfpathlineto{\pgfqpoint{1.168322in}{1.074728in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{1.171483in}{1.109606in}}%
\pgfpathlineto{\pgfqpoint{1.179917in}{1.251260in}}%
\pgfpathlineto{\pgfqpoint{1.180971in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{1.182552in}{1.230021in}}%
\pgfpathlineto{\pgfqpoint{1.186241in}{1.148677in}}%
\pgfpathlineto{\pgfqpoint{1.190457in}{1.069045in}}%
\pgfpathlineto{\pgfqpoint{1.192039in}{1.062457in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.094638in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{1.204161in}{1.293228in}}%
\pgfpathlineto{\pgfqpoint{1.205742in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{1.206796in}{1.297508in}}%
\pgfpathlineto{\pgfqpoint{1.208377in}{1.275055in}}%
\pgfpathlineto{\pgfqpoint{1.211012in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{1.219973in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{1.221026in}{0.881331in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{0.949286in}}%
\pgfpathlineto{\pgfqpoint{1.226824in}{1.176906in}}%
\pgfpathlineto{\pgfqpoint{1.231568in}{1.433651in}}%
\pgfpathlineto{\pgfqpoint{1.233676in}{1.461167in}}%
\pgfpathlineto{\pgfqpoint{1.234730in}{1.451658in}}%
\pgfpathlineto{\pgfqpoint{1.236838in}{1.394530in}}%
\pgfpathlineto{\pgfqpoint{1.246325in}{1.064026in}}%
\pgfpathlineto{\pgfqpoint{1.247906in}{1.056820in}}%
\pgfpathlineto{\pgfqpoint{1.248960in}{1.060248in}}%
\pgfpathlineto{\pgfqpoint{1.251069in}{1.081729in}}%
\pgfpathlineto{\pgfqpoint{1.260028in}{1.194979in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{1.262664in}{1.196406in}}%
\pgfpathlineto{\pgfqpoint{1.264772in}{1.186896in}}%
\pgfpathlineto{\pgfqpoint{1.273204in}{1.137623in}}%
\pgfpathlineto{\pgfqpoint{1.274258in}{1.139165in}}%
\pgfpathlineto{\pgfqpoint{1.276367in}{1.149175in}}%
\pgfpathlineto{\pgfqpoint{1.281110in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{1.282165in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{1.283746in}{1.167236in}}%
\pgfpathlineto{\pgfqpoint{1.286381in}{1.132104in}}%
\pgfpathlineto{\pgfqpoint{1.294287in}{1.003563in}}%
\pgfpathlineto{\pgfqpoint{1.295868in}{0.999037in}}%
\pgfpathlineto{\pgfqpoint{1.296922in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{1.299030in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{1.307990in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{1.309044in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{1.310625in}{1.086818in}}%
\pgfpathlineto{\pgfqpoint{1.313260in}{1.050138in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{0.952165in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{0.950737in}}%
\pgfpathlineto{\pgfqpoint{1.320639in}{0.951126in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{0.957625in}}%
\pgfpathlineto{\pgfqpoint{1.323801in}{0.993114in}}%
\pgfpathlineto{\pgfqpoint{1.332234in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{1.333289in}{1.181802in}}%
\pgfpathlineto{\pgfqpoint{1.335397in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{1.343829in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{1.344356in}{0.937048in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{0.941863in}}%
\pgfpathlineto{\pgfqpoint{1.347519in}{0.970782in}}%
\pgfpathlineto{\pgfqpoint{1.355424in}{1.101970in}}%
\pgfpathlineto{\pgfqpoint{1.356478in}{1.104490in}}%
\pgfpathlineto{\pgfqpoint{1.357005in}{1.104324in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{1.099708in}}%
\pgfpathlineto{\pgfqpoint{1.362803in}{1.084095in}}%
\pgfpathlineto{\pgfqpoint{1.363857in}{1.084498in}}%
\pgfpathlineto{\pgfqpoint{1.365439in}{1.089089in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.103594in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{1.101221in}}%
\pgfpathlineto{\pgfqpoint{1.372290in}{1.089303in}}%
\pgfpathlineto{\pgfqpoint{1.374925in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{1.380723in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{1.381777in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{1.382831in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{1.384940in}{0.988033in}}%
\pgfpathlineto{\pgfqpoint{1.392846in}{1.203661in}}%
\pgfpathlineto{\pgfqpoint{1.393373in}{1.202910in}}%
\pgfpathlineto{\pgfqpoint{1.394427in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{1.396536in}{1.126294in}}%
\pgfpathlineto{\pgfqpoint{1.404969in}{0.751145in}}%
\pgfpathlineto{\pgfqpoint{1.405496in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{1.406550in}{0.766239in}}%
\pgfpathlineto{\pgfqpoint{1.408658in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{1.417619in}{1.372078in}}%
\pgfpathlineto{\pgfqpoint{1.418146in}{1.368245in}}%
\pgfpathlineto{\pgfqpoint{1.419727in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{1.149726in}}%
\pgfpathlineto{\pgfqpoint{1.428160in}{0.762298in}}%
\pgfpathlineto{\pgfqpoint{1.429214in}{0.746298in}}%
\pgfpathlineto{\pgfqpoint{1.429741in}{0.747305in}}%
\pgfpathlineto{\pgfqpoint{1.430795in}{0.767036in}}%
\pgfpathlineto{\pgfqpoint{1.432904in}{0.868061in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{1.275744in}}%
\pgfpathlineto{\pgfqpoint{1.440810in}{1.282361in}}%
\pgfpathlineto{\pgfqpoint{1.441864in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.443972in}{1.177195in}}%
\pgfpathlineto{\pgfqpoint{1.451345in}{0.786778in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{0.784167in}}%
\pgfpathlineto{\pgfqpoint{1.452399in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.453980in}{0.825091in}}%
\pgfpathlineto{\pgfqpoint{1.456615in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{1.461886in}{1.268973in}}%
\pgfpathlineto{\pgfqpoint{1.462940in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{1.463467in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{1.464521in}{1.261948in}}%
\pgfpathlineto{\pgfqpoint{1.466630in}{1.159958in}}%
\pgfpathlineto{\pgfqpoint{1.474009in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{0.725907in}}%
\pgfpathlineto{\pgfqpoint{1.475590in}{0.742094in}}%
\pgfpathlineto{\pgfqpoint{1.477698in}{0.836386in}}%
\pgfpathlineto{\pgfqpoint{1.485604in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{1.486131in}{1.280142in}}%
\pgfpathlineto{\pgfqpoint{1.486658in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{1.487713in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{1.191052in}}%
\pgfpathlineto{\pgfqpoint{1.496673in}{0.926773in}}%
\pgfpathlineto{\pgfqpoint{1.498781in}{0.912514in}}%
\pgfpathlineto{\pgfqpoint{1.499835in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.502471in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{1.506687in}{0.971023in}}%
\pgfpathlineto{\pgfqpoint{1.509850in}{1.029910in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{1.139509in}}%
\pgfpathlineto{\pgfqpoint{1.515647in}{1.141366in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{1.139970in}}%
\pgfpathlineto{\pgfqpoint{1.517229in}{1.126370in}}%
\pgfpathlineto{\pgfqpoint{1.519337in}{1.054070in}}%
\pgfpathlineto{\pgfqpoint{1.526189in}{0.756274in}}%
\pgfpathlineto{\pgfqpoint{1.526716in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{1.528297in}{0.795869in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{1.060347in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{1.059154in}}%
\pgfpathlineto{\pgfqpoint{1.537257in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{1.542528in}{0.889828in}}%
\pgfpathlineto{\pgfqpoint{1.543055in}{0.891813in}}%
\pgfpathlineto{\pgfqpoint{1.544636in}{0.925144in}}%
\pgfpathlineto{\pgfqpoint{1.550961in}{1.157231in}}%
\pgfpathlineto{\pgfqpoint{1.551488in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{1.553069in}{1.116532in}}%
\pgfpathlineto{\pgfqpoint{1.559394in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{1.559921in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{0.874063in}}%
\pgfpathlineto{\pgfqpoint{1.563084in}{0.982238in}}%
\pgfpathlineto{\pgfqpoint{1.568355in}{1.289556in}}%
\pgfpathlineto{\pgfqpoint{1.569409in}{1.299557in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{1.572571in}{1.185317in}}%
\pgfpathlineto{\pgfqpoint{1.581004in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.582058in}{0.700356in}}%
\pgfpathlineto{\pgfqpoint{1.584167in}{0.815152in}}%
\pgfpathlineto{\pgfqpoint{1.591546in}{1.316898in}}%
\pgfpathlineto{\pgfqpoint{1.592073in}{1.315780in}}%
\pgfpathlineto{\pgfqpoint{1.593127in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.595235in}{1.177942in}}%
\pgfpathlineto{\pgfqpoint{1.600506in}{0.856927in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.833368in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{0.833623in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{1.608412in}{0.902166in}}%
\pgfpathlineto{\pgfqpoint{1.608939in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{0.901572in}}%
\pgfpathlineto{\pgfqpoint{1.612101in}{0.892261in}}%
\pgfpathlineto{\pgfqpoint{1.612629in}{0.892652in}}%
\pgfpathlineto{\pgfqpoint{1.613683in}{0.898756in}}%
\pgfpathlineto{\pgfqpoint{1.615791in}{0.935382in}}%
\pgfpathlineto{\pgfqpoint{1.621062in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{1.621589in}{1.044584in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{1.022017in}}%
\pgfpathlineto{\pgfqpoint{1.628447in}{0.911769in}}%
\pgfpathlineto{\pgfqpoint{1.629501in}{0.918464in}}%
\pgfpathlineto{\pgfqpoint{1.631610in}{0.968632in}}%
\pgfpathlineto{\pgfqpoint{1.636880in}{1.112794in}}%
\pgfpathlineto{\pgfqpoint{1.637408in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.637935in}{1.114443in}}%
\pgfpathlineto{\pgfqpoint{1.638989in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{1.641624in}{1.049249in}}%
\pgfpathlineto{\pgfqpoint{1.645841in}{0.966382in}}%
\pgfpathlineto{\pgfqpoint{1.647949in}{0.956772in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{1.651111in}{0.969497in}}%
\pgfpathlineto{\pgfqpoint{1.657963in}{1.018016in}}%
\pgfpathlineto{\pgfqpoint{1.658490in}{1.016845in}}%
\pgfpathlineto{\pgfqpoint{1.660072in}{1.003504in}}%
\pgfpathlineto{\pgfqpoint{1.663234in}{0.941494in}}%
\pgfpathlineto{\pgfqpoint{1.665869in}{0.900452in}}%
\pgfpathlineto{\pgfqpoint{1.666396in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.667451in}{0.906194in}}%
\pgfpathlineto{\pgfqpoint{1.669032in}{0.941112in}}%
\pgfpathlineto{\pgfqpoint{1.675357in}{1.132026in}}%
\pgfpathlineto{\pgfqpoint{1.676411in}{1.122329in}}%
\pgfpathlineto{\pgfqpoint{1.678519in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{1.683263in}{0.889017in}}%
\pgfpathlineto{\pgfqpoint{1.683790in}{0.887768in}}%
\pgfpathlineto{\pgfqpoint{1.684844in}{0.900146in}}%
\pgfpathlineto{\pgfqpoint{1.686952in}{0.975376in}}%
\pgfpathlineto{\pgfqpoint{1.691696in}{1.162517in}}%
\pgfpathlineto{\pgfqpoint{1.692223in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{1.692750in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{1.694331in}{1.125257in}}%
\pgfpathlineto{\pgfqpoint{1.697494in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{1.701710in}{0.740576in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{0.723059in}}%
\pgfpathlineto{\pgfqpoint{1.704346in}{0.732418in}}%
\pgfpathlineto{\pgfqpoint{1.706454in}{0.792027in}}%
\pgfpathlineto{\pgfqpoint{1.713833in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{1.714360in}{1.059731in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{1.058628in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{1.718049in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{1.724901in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{1.725428in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{1.726483in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.728591in}{0.823594in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{1.735443in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{1.735970in}{1.068325in}}%
\pgfpathlineto{\pgfqpoint{1.737551in}{1.046967in}}%
\pgfpathlineto{\pgfqpoint{1.743349in}{0.942777in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{0.943514in}}%
\pgfpathlineto{\pgfqpoint{1.745457in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{1.749153in}{0.991240in}}%
\pgfpathlineto{\pgfqpoint{1.750207in}{0.986558in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.961911in}}%
\pgfpathlineto{\pgfqpoint{1.757586in}{0.840590in}}%
\pgfpathlineto{\pgfqpoint{1.758114in}{0.840903in}}%
\pgfpathlineto{\pgfqpoint{1.759168in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{1.761276in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{1.767074in}{1.038492in}}%
\pgfpathlineto{\pgfqpoint{1.768128in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{1.769182in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{1.771290in}{1.003063in}}%
\pgfpathlineto{\pgfqpoint{1.778669in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.780778in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{1.782886in}{0.866371in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{0.868497in}}%
\pgfpathlineto{\pgfqpoint{1.787102in}{0.870369in}}%
\pgfpathlineto{\pgfqpoint{1.788684in}{0.878991in}}%
\pgfpathlineto{\pgfqpoint{1.790792in}{0.909570in}}%
\pgfpathlineto{\pgfqpoint{1.797117in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.032361in}}%
\pgfpathlineto{\pgfqpoint{1.799225in}{1.015892in}}%
\pgfpathlineto{\pgfqpoint{1.804496in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{1.805550in}{0.944788in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{1.812929in}{1.048951in}}%
\pgfpathlineto{\pgfqpoint{1.814510in}{1.052779in}}%
\pgfpathlineto{\pgfqpoint{1.815564in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{1.817146in}{1.026237in}}%
\pgfpathlineto{\pgfqpoint{1.819781in}{0.943508in}}%
\pgfpathlineto{\pgfqpoint{1.827160in}{0.659121in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{1.828741in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{1.830849in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{1.835066in}{0.953113in}}%
\pgfpathlineto{\pgfqpoint{1.839810in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{1.840864in}{1.183071in}}%
\pgfpathlineto{\pgfqpoint{1.841391in}{1.180107in}}%
\pgfpathlineto{\pgfqpoint{1.842972in}{1.138850in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{0.956123in}}%
\pgfpathlineto{\pgfqpoint{1.850351in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.852459in}{0.728725in}}%
\pgfpathlineto{\pgfqpoint{1.852986in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{1.854041in}{0.736242in}}%
\pgfpathlineto{\pgfqpoint{1.856149in}{0.776940in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{1.863528in}{1.058877in}}%
\pgfpathlineto{\pgfqpoint{1.864055in}{1.062455in}}%
\pgfpathlineto{\pgfqpoint{1.864582in}{1.061145in}}%
\pgfpathlineto{\pgfqpoint{1.866163in}{1.030233in}}%
\pgfpathlineto{\pgfqpoint{1.872495in}{0.842967in}}%
\pgfpathlineto{\pgfqpoint{1.873022in}{0.842335in}}%
\pgfpathlineto{\pgfqpoint{1.874076in}{0.848462in}}%
\pgfpathlineto{\pgfqpoint{1.876184in}{0.882100in}}%
\pgfpathlineto{\pgfqpoint{1.880928in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.883563in}{1.055662in}}%
\pgfpathlineto{\pgfqpoint{1.884090in}{1.055674in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{1.887253in}{0.974516in}}%
\pgfpathlineto{\pgfqpoint{1.891996in}{0.803552in}}%
\pgfpathlineto{\pgfqpoint{1.893050in}{0.795655in}}%
\pgfpathlineto{\pgfqpoint{1.893578in}{0.795727in}}%
\pgfpathlineto{\pgfqpoint{1.895159in}{0.805493in}}%
\pgfpathlineto{\pgfqpoint{1.900429in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{1.903065in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{1.906754in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{1.907281in}{1.041080in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{1.909390in}{1.009656in}}%
\pgfpathlineto{\pgfqpoint{1.919404in}{0.735496in}}%
\pgfpathlineto{\pgfqpoint{1.920458in}{0.730329in}}%
\pgfpathlineto{\pgfqpoint{1.920985in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{1.922566in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{1.925729in}{0.868518in}}%
\pgfpathlineto{\pgfqpoint{1.928891in}{0.953444in}}%
\pgfpathlineto{\pgfqpoint{1.931000in}{0.964131in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{0.964906in}}%
\pgfpathlineto{\pgfqpoint{1.935743in}{0.971376in}}%
\pgfpathlineto{\pgfqpoint{1.936270in}{0.970945in}}%
\pgfpathlineto{\pgfqpoint{1.937324in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{1.939433in}{0.932570in}}%
\pgfpathlineto{\pgfqpoint{1.943122in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{1.943649in}{0.871701in}}%
\pgfpathlineto{\pgfqpoint{1.944176in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{1.947339in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{0.888056in}}%
\pgfpathlineto{\pgfqpoint{1.949447in}{0.870166in}}%
\pgfpathlineto{\pgfqpoint{1.954191in}{0.797144in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{1.962624in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{1.965786in}{0.972949in}}%
\pgfpathlineto{\pgfqpoint{1.967895in}{1.009877in}}%
\pgfpathlineto{\pgfqpoint{1.968422in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{1.969476in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{1.972111in}{0.917031in}}%
\pgfpathlineto{\pgfqpoint{1.975274in}{0.833147in}}%
\pgfpathlineto{\pgfqpoint{1.977382in}{0.821457in}}%
\pgfpathlineto{\pgfqpoint{1.978963in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{1.981071in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{1.983180in}{0.786841in}}%
\pgfpathlineto{\pgfqpoint{1.984234in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{1.986342in}{0.828487in}}%
\pgfpathlineto{\pgfqpoint{1.991092in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{1.993728in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{1.997944in}{1.045512in}}%
\pgfpathlineto{\pgfqpoint{1.998471in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.030730in}}%
\pgfpathlineto{\pgfqpoint{2.002161in}{0.933759in}}%
\pgfpathlineto{\pgfqpoint{2.004796in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{2.005323in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{2.005850in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.007432in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{2.010067in}{0.900987in}}%
\pgfpathlineto{\pgfqpoint{2.010594in}{0.900893in}}%
\pgfpathlineto{\pgfqpoint{2.012175in}{0.891999in}}%
\pgfpathlineto{\pgfqpoint{2.013756in}{0.884558in}}%
\pgfpathlineto{\pgfqpoint{2.014284in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{2.015865in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{2.017973in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{2.019027in}{0.906465in}}%
\pgfpathlineto{\pgfqpoint{2.021135in}{0.847335in}}%
\pgfpathlineto{\pgfqpoint{2.024298in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{2.024825in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{2.026406in}{0.808138in}}%
\pgfpathlineto{\pgfqpoint{2.031150in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{2.031677in}{0.995439in}}%
\pgfpathlineto{\pgfqpoint{2.032731in}{0.983591in}}%
\pgfpathlineto{\pgfqpoint{2.037475in}{0.904351in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{2.044327in}{0.839404in}}%
\pgfpathlineto{\pgfqpoint{2.044854in}{0.841402in}}%
\pgfpathlineto{\pgfqpoint{2.046435in}{0.868688in}}%
\pgfpathlineto{\pgfqpoint{2.050651in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{2.051706in}{0.949089in}}%
\pgfpathlineto{\pgfqpoint{2.054868in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{2.056976in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{2.057503in}{0.806943in}}%
\pgfpathlineto{\pgfqpoint{2.058030in}{0.808152in}}%
\pgfpathlineto{\pgfqpoint{2.059612in}{0.824307in}}%
\pgfpathlineto{\pgfqpoint{2.066991in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{2.069626in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{2.070153in}{0.978779in}}%
\pgfpathlineto{\pgfqpoint{2.071207in}{0.969219in}}%
\pgfpathlineto{\pgfqpoint{2.076478in}{0.891651in}}%
\pgfpathlineto{\pgfqpoint{2.077005in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{2.080167in}{0.904046in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{2.082276in}{0.892584in}}%
\pgfpathlineto{\pgfqpoint{2.085438in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{2.085965in}{0.868048in}}%
\pgfpathlineto{\pgfqpoint{2.087019in}{0.871286in}}%
\pgfpathlineto{\pgfqpoint{2.093344in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{2.098615in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{2.099142in}{0.975153in}}%
\pgfpathlineto{\pgfqpoint{2.100723in}{0.957750in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{2.105994in}{0.900790in}}%
\pgfpathlineto{\pgfqpoint{2.107575in}{0.901274in}}%
\pgfpathlineto{\pgfqpoint{2.108629in}{0.896162in}}%
\pgfpathlineto{\pgfqpoint{2.111271in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{2.112852in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{2.113380in}{0.846174in}}%
\pgfpathlineto{\pgfqpoint{2.114434in}{0.855951in}}%
\pgfpathlineto{\pgfqpoint{2.118123in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{2.118650in}{0.917940in}}%
\pgfpathlineto{\pgfqpoint{2.119704in}{0.903724in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{0.798593in}}%
\pgfpathlineto{\pgfqpoint{2.124448in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{0.813448in}}%
\pgfpathlineto{\pgfqpoint{2.129192in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{2.130246in}{0.879154in}}%
\pgfpathlineto{\pgfqpoint{2.133935in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{0.797941in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{0.823807in}}%
\pgfpathlineto{\pgfqpoint{2.138679in}{1.004202in}}%
\pgfpathlineto{\pgfqpoint{2.141314in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{2.141841in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{2.143423in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{2.148166in}{0.970441in}}%
\pgfpathlineto{\pgfqpoint{2.150275in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{0.726588in}}%
\pgfpathlineto{\pgfqpoint{2.156599in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{2.159235in}{0.836564in}}%
\pgfpathlineto{\pgfqpoint{2.161870in}{0.908734in}}%
\pgfpathlineto{\pgfqpoint{2.162397in}{0.912092in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{0.911890in}}%
\pgfpathlineto{\pgfqpoint{2.164506in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{2.169776in}{0.823197in}}%
\pgfpathlineto{\pgfqpoint{2.170303in}{0.821850in}}%
\pgfpathlineto{\pgfqpoint{2.170830in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{2.171885in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{2.173993in}{0.879518in}}%
\pgfpathlineto{\pgfqpoint{2.178736in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{1.009611in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{0.982917in}}%
\pgfpathlineto{\pgfqpoint{2.185061in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{2.188751in}{0.874461in}}%
\pgfpathlineto{\pgfqpoint{2.191386in}{0.808972in}}%
\pgfpathlineto{\pgfqpoint{2.193494in}{0.769598in}}%
\pgfpathlineto{\pgfqpoint{2.194022in}{0.769932in}}%
\pgfpathlineto{\pgfqpoint{2.195076in}{0.785824in}}%
\pgfpathlineto{\pgfqpoint{2.197711in}{0.886811in}}%
\pgfpathlineto{\pgfqpoint{2.200873in}{0.981985in}}%
\pgfpathlineto{\pgfqpoint{2.202982in}{0.995895in}}%
\pgfpathlineto{\pgfqpoint{2.205090in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{2.206144in}{0.996437in}}%
\pgfpathlineto{\pgfqpoint{2.207198in}{0.986030in}}%
\pgfpathlineto{\pgfqpoint{2.208780in}{0.946158in}}%
\pgfpathlineto{\pgfqpoint{2.214050in}{0.759779in}}%
\pgfpathlineto{\pgfqpoint{2.214577in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{2.216159in}{0.792826in}}%
\pgfpathlineto{\pgfqpoint{2.219848in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{0.878810in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{0.877360in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{0.860697in}}%
\pgfpathlineto{\pgfqpoint{2.224065in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{2.225119in}{0.867274in}}%
\pgfpathlineto{\pgfqpoint{2.228281in}{0.895917in}}%
\pgfpathlineto{\pgfqpoint{2.228808in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{2.230389in}{0.884550in}}%
\pgfpathlineto{\pgfqpoint{2.231971in}{0.874329in}}%
\pgfpathlineto{\pgfqpoint{2.232498in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{2.233558in}{0.886612in}}%
\pgfpathlineto{\pgfqpoint{2.237775in}{0.974021in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.971757in}}%
\pgfpathlineto{\pgfqpoint{2.239883in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{2.243046in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{2.243573in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{2.245154in}{0.892190in}}%
\pgfpathlineto{\pgfqpoint{2.248316in}{0.968078in}}%
\pgfpathlineto{\pgfqpoint{2.249371in}{0.947859in}}%
\pgfpathlineto{\pgfqpoint{2.254114in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{0.757543in}}%
\pgfpathlineto{\pgfqpoint{2.259385in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{2.259912in}{0.859772in}}%
\pgfpathlineto{\pgfqpoint{2.263602in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{2.264129in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{2.265710in}{0.851951in}}%
\pgfpathlineto{\pgfqpoint{2.269399in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{2.270454in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{2.274143in}{0.867084in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{0.869458in}}%
\pgfpathlineto{\pgfqpoint{2.276251in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{2.278887in}{0.970215in}}%
\pgfpathlineto{\pgfqpoint{2.279414in}{0.969246in}}%
\pgfpathlineto{\pgfqpoint{2.280468in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{2.284684in}{0.825218in}}%
\pgfpathlineto{\pgfqpoint{2.285212in}{0.827908in}}%
\pgfpathlineto{\pgfqpoint{2.286793in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{2.289428in}{0.909989in}}%
\pgfpathlineto{\pgfqpoint{2.290482in}{0.900514in}}%
\pgfpathlineto{\pgfqpoint{2.294172in}{0.825599in}}%
\pgfpathlineto{\pgfqpoint{2.294699in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{2.296280in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{2.299442in}{0.910935in}}%
\pgfpathlineto{\pgfqpoint{2.300497in}{0.899706in}}%
\pgfpathlineto{\pgfqpoint{2.304713in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{2.305767in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{2.309457in}{0.896118in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.895017in}}%
\pgfpathlineto{\pgfqpoint{2.312092in}{0.870611in}}%
\pgfpathlineto{\pgfqpoint{2.313673in}{0.859610in}}%
\pgfpathlineto{\pgfqpoint{2.314728in}{0.866396in}}%
\pgfpathlineto{\pgfqpoint{2.317890in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{2.318417in}{0.909647in}}%
\pgfpathlineto{\pgfqpoint{2.319471in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{2.323161in}{0.827544in}}%
\pgfpathlineto{\pgfqpoint{2.323688in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{2.327904in}{0.911012in}}%
\pgfpathlineto{\pgfqpoint{2.328431in}{0.910173in}}%
\pgfpathlineto{\pgfqpoint{2.329486in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{2.333175in}{0.806798in}}%
\pgfpathlineto{\pgfqpoint{2.334229in}{0.824336in}}%
\pgfpathlineto{\pgfqpoint{2.338446in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{2.338973in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{2.340554in}{0.901039in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{2.344771in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{2.349514in}{1.003902in}}%
\pgfpathlineto{\pgfqpoint{2.350041in}{0.998646in}}%
\pgfpathlineto{\pgfqpoint{2.351623in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{2.354792in}{0.843246in}}%
\pgfpathlineto{\pgfqpoint{2.355319in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{2.356900in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{2.358481in}{0.884524in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{0.883532in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.868224in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.868224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{0.918664in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{0.937638in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{0.955910in}{0.870616in}}%
\pgfpathlineto{\pgfqpoint{0.967155in}{0.880953in}}%
\pgfpathlineto{\pgfqpoint{0.976291in}{0.896120in}}%
\pgfpathlineto{\pgfqpoint{0.981914in}{0.910202in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{0.993509in}{0.959796in}}%
\pgfpathlineto{\pgfqpoint{0.999483in}{1.001547in}}%
\pgfpathlineto{\pgfqpoint{1.005105in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{1.010728in}{1.141819in}}%
\pgfpathlineto{\pgfqpoint{1.015999in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{1.021621in}{1.426970in}}%
\pgfpathlineto{\pgfqpoint{1.027946in}{1.696921in}}%
\pgfpathlineto{\pgfqpoint{1.038839in}{2.180693in}}%
\pgfpathlineto{\pgfqpoint{1.041650in}{2.221484in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{1.042704in}{2.221942in}}%
\pgfpathlineto{\pgfqpoint{1.044110in}{2.210258in}}%
\pgfpathlineto{\pgfqpoint{1.046569in}{2.160969in}}%
\pgfpathlineto{\pgfqpoint{1.056409in}{1.924437in}}%
\pgfpathlineto{\pgfqpoint{1.063085in}{1.866271in}}%
\pgfpathlineto{\pgfqpoint{1.066248in}{1.785415in}}%
\pgfpathlineto{\pgfqpoint{1.072221in}{1.633557in}}%
\pgfpathlineto{\pgfqpoint{1.074330in}{1.620907in}}%
\pgfpathlineto{\pgfqpoint{1.075033in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{1.076789in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{1.079600in}{1.636219in}}%
\pgfpathlineto{\pgfqpoint{1.080655in}{1.634052in}}%
\pgfpathlineto{\pgfqpoint{1.082412in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{1.085223in}{1.577169in}}%
\pgfpathlineto{\pgfqpoint{1.092953in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{1.093656in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{1.094007in}{1.437609in}}%
\pgfpathlineto{\pgfqpoint{1.095413in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{1.098927in}{1.462655in}}%
\pgfpathlineto{\pgfqpoint{1.099279in}{1.462384in}}%
\pgfpathlineto{\pgfqpoint{1.100333in}{1.457084in}}%
\pgfpathlineto{\pgfqpoint{1.102090in}{1.431831in}}%
\pgfpathlineto{\pgfqpoint{1.109118in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{1.109820in}{1.288748in}}%
\pgfpathlineto{\pgfqpoint{1.111226in}{1.302045in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.365651in}}%
\pgfpathlineto{\pgfqpoint{1.116497in}{1.365234in}}%
\pgfpathlineto{\pgfqpoint{1.117551in}{1.357457in}}%
\pgfpathlineto{\pgfqpoint{1.119659in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.124930in}{1.201644in}}%
\pgfpathlineto{\pgfqpoint{1.125282in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.125633in}{1.201123in}}%
\pgfpathlineto{\pgfqpoint{1.126687in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{1.128795in}{1.251078in}}%
\pgfpathlineto{\pgfqpoint{1.133364in}{1.346224in}}%
\pgfpathlineto{\pgfqpoint{1.134066in}{1.349224in}}%
\pgfpathlineto{\pgfqpoint{1.134769in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{1.136174in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{1.138986in}{1.267146in}}%
\pgfpathlineto{\pgfqpoint{1.142851in}{1.188173in}}%
\pgfpathlineto{\pgfqpoint{1.143905in}{1.183887in}}%
\pgfpathlineto{\pgfqpoint{1.144256in}{1.184433in}}%
\pgfpathlineto{\pgfqpoint{1.145662in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{1.150581in}{1.248999in}}%
\pgfpathlineto{\pgfqpoint{1.150932in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.151986in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{1.154797in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.157257in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.183514in}}%
\pgfpathlineto{\pgfqpoint{1.159014in}{1.189327in}}%
\pgfpathlineto{\pgfqpoint{1.161122in}{1.218222in}}%
\pgfpathlineto{\pgfqpoint{1.165338in}{1.276754in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.166041in}{1.276665in}}%
\pgfpathlineto{\pgfqpoint{1.167095in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{1.168852in}{1.225194in}}%
\pgfpathlineto{\pgfqpoint{1.172717in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{1.175879in}{0.959182in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{0.957936in}}%
\pgfpathlineto{\pgfqpoint{1.176582in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{1.177636in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{1.179745in}{1.054569in}}%
\pgfpathlineto{\pgfqpoint{1.186069in}{1.328844in}}%
\pgfpathlineto{\pgfqpoint{1.186772in}{1.332216in}}%
\pgfpathlineto{\pgfqpoint{1.187123in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{1.190285in}{1.249446in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{1.196610in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{1.196961in}{1.063585in}}%
\pgfpathlineto{\pgfqpoint{1.198367in}{1.082585in}}%
\pgfpathlineto{\pgfqpoint{1.203989in}{1.200194in}}%
\pgfpathlineto{\pgfqpoint{1.204692in}{1.197232in}}%
\pgfpathlineto{\pgfqpoint{1.206097in}{1.174686in}}%
\pgfpathlineto{\pgfqpoint{1.212422in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{1.213124in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{1.216989in}{1.067873in}}%
\pgfpathlineto{\pgfqpoint{1.217692in}{1.065537in}}%
\pgfpathlineto{\pgfqpoint{1.219449in}{1.047010in}}%
\pgfpathlineto{\pgfqpoint{1.222963in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{1.223666in}{1.008911in}}%
\pgfpathlineto{\pgfqpoint{1.225071in}{1.034617in}}%
\pgfpathlineto{\pgfqpoint{1.227530in}{1.142035in}}%
\pgfpathlineto{\pgfqpoint{1.232449in}{1.366801in}}%
\pgfpathlineto{\pgfqpoint{1.232801in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{1.369255in}}%
\pgfpathlineto{\pgfqpoint{1.234206in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{1.235963in}{1.263497in}}%
\pgfpathlineto{\pgfqpoint{1.243342in}{0.740336in}}%
\pgfpathlineto{\pgfqpoint{1.244045in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.245450in}{0.823223in}}%
\pgfpathlineto{\pgfqpoint{1.248261in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{1.252126in}{1.502846in}}%
\pgfpathlineto{\pgfqpoint{1.252829in}{1.513753in}}%
\pgfpathlineto{\pgfqpoint{1.253180in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{1.254234in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{1.256694in}{1.245017in}}%
\pgfpathlineto{\pgfqpoint{1.260910in}{0.887377in}}%
\pgfpathlineto{\pgfqpoint{1.261613in}{0.877517in}}%
\pgfpathlineto{\pgfqpoint{1.261965in}{0.878996in}}%
\pgfpathlineto{\pgfqpoint{1.263019in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{1.265829in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{1.268992in}{1.213259in}}%
\pgfpathlineto{\pgfqpoint{1.269343in}{1.215454in}}%
\pgfpathlineto{\pgfqpoint{1.269695in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{1.270748in}{1.199750in}}%
\pgfpathlineto{\pgfqpoint{1.275668in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{1.276370in}{1.080930in}}%
\pgfpathlineto{\pgfqpoint{1.277776in}{1.115598in}}%
\pgfpathlineto{\pgfqpoint{1.282344in}{1.265443in}}%
\pgfpathlineto{\pgfqpoint{1.282695in}{1.265233in}}%
\pgfpathlineto{\pgfqpoint{1.283749in}{1.247289in}}%
\pgfpathlineto{\pgfqpoint{1.285857in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{1.290425in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{1.291128in}{0.896104in}}%
\pgfpathlineto{\pgfqpoint{1.291479in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.298858in}{1.155056in}}%
\pgfpathlineto{\pgfqpoint{1.299209in}{1.154068in}}%
\pgfpathlineto{\pgfqpoint{1.300264in}{1.139515in}}%
\pgfpathlineto{\pgfqpoint{1.305182in}{1.024300in}}%
\pgfpathlineto{\pgfqpoint{1.305885in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{1.307291in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.312561in}{1.183192in}}%
\pgfpathlineto{\pgfqpoint{1.313264in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{1.315021in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{1.317831in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{1.318534in}{1.144171in}}%
\pgfpathlineto{\pgfqpoint{1.320292in}{1.154736in}}%
\pgfpathlineto{\pgfqpoint{1.323102in}{1.169254in}}%
\pgfpathlineto{\pgfqpoint{1.324156in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{1.325913in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{1.331184in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{1.047670in}}%
\pgfpathlineto{\pgfqpoint{1.333643in}{1.071518in}}%
\pgfpathlineto{\pgfqpoint{1.336454in}{1.102408in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{1.338563in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{1.344184in}{0.892966in}}%
\pgfpathlineto{\pgfqpoint{1.344887in}{0.898393in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.937871in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{1.135944in}}%
\pgfpathlineto{\pgfqpoint{1.352969in}{1.263951in}}%
\pgfpathlineto{\pgfqpoint{1.354023in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{1.354374in}{1.272827in}}%
\pgfpathlineto{\pgfqpoint{1.355428in}{1.262596in}}%
\pgfpathlineto{\pgfqpoint{1.370888in}{1.017878in}}%
\pgfpathlineto{\pgfqpoint{1.371240in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{1.372645in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.377213in}{1.086464in}}%
\pgfpathlineto{\pgfqpoint{1.377916in}{1.083654in}}%
\pgfpathlineto{\pgfqpoint{1.379672in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{1.384240in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{1.384943in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{1.386350in}{1.005828in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{1.393373in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{1.396892in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{1.399698in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{1.249926in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{1.244109in}}%
\pgfpathlineto{\pgfqpoint{1.402861in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{1.106383in}}%
\pgfpathlineto{\pgfqpoint{1.410595in}{0.876727in}}%
\pgfpathlineto{\pgfqpoint{1.410945in}{0.874590in}}%
\pgfpathlineto{\pgfqpoint{1.411294in}{0.875107in}}%
\pgfpathlineto{\pgfqpoint{1.412348in}{0.892805in}}%
\pgfpathlineto{\pgfqpoint{1.414456in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{1.420083in}{1.286099in}}%
\pgfpathlineto{\pgfqpoint{1.420432in}{1.288582in}}%
\pgfpathlineto{\pgfqpoint{1.421137in}{1.285663in}}%
\pgfpathlineto{\pgfqpoint{1.422540in}{1.249730in}}%
\pgfpathlineto{\pgfqpoint{1.425347in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{1.430268in}{0.847634in}}%
\pgfpathlineto{\pgfqpoint{1.430618in}{0.848143in}}%
\pgfpathlineto{\pgfqpoint{1.431672in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.976111in}}%
\pgfpathlineto{\pgfqpoint{1.439756in}{1.429168in}}%
\pgfpathlineto{\pgfqpoint{1.440461in}{1.417493in}}%
\pgfpathlineto{\pgfqpoint{1.442213in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{1.448189in}{0.858044in}}%
\pgfpathlineto{\pgfqpoint{1.448538in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{1.449592in}{0.895055in}}%
\pgfpathlineto{\pgfqpoint{1.452056in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.455219in}{1.289459in}}%
\pgfpathlineto{\pgfqpoint{1.455568in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{1.455917in}{1.292224in}}%
\pgfpathlineto{\pgfqpoint{1.456971in}{1.261977in}}%
\pgfpathlineto{\pgfqpoint{1.459079in}{1.107674in}}%
\pgfpathlineto{\pgfqpoint{1.463296in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{1.464001in}{0.813574in}}%
\pgfpathlineto{\pgfqpoint{1.464350in}{0.814347in}}%
\pgfpathlineto{\pgfqpoint{1.465404in}{0.832037in}}%
\pgfpathlineto{\pgfqpoint{1.479108in}{1.210318in}}%
\pgfpathlineto{\pgfqpoint{1.479813in}{1.203176in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{1.146277in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{0.968018in}}%
\pgfpathlineto{\pgfqpoint{1.487192in}{0.965173in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{0.965637in}}%
\pgfpathlineto{\pgfqpoint{1.489300in}{0.977200in}}%
\pgfpathlineto{\pgfqpoint{1.490704in}{0.982995in}}%
\pgfpathlineto{\pgfqpoint{1.491053in}{0.982629in}}%
\pgfpathlineto{\pgfqpoint{1.492107in}{0.977167in}}%
\pgfpathlineto{\pgfqpoint{1.494571in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{1.494920in}{0.961245in}}%
\pgfpathlineto{\pgfqpoint{1.495974in}{0.970813in}}%
\pgfpathlineto{\pgfqpoint{1.498083in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{1.500896in}{1.074626in}}%
\pgfpathlineto{\pgfqpoint{1.501594in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{1.503353in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.506865in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{1.507570in}{0.896213in}}%
\pgfpathlineto{\pgfqpoint{1.508973in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{1.514600in}{1.217537in}}%
\pgfpathlineto{\pgfqpoint{1.515298in}{1.213119in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{1.170898in}}%
\pgfpathlineto{\pgfqpoint{1.523033in}{1.021716in}}%
\pgfpathlineto{\pgfqpoint{1.527599in}{0.855217in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{0.855176in}}%
\pgfpathlineto{\pgfqpoint{1.529002in}{0.869901in}}%
\pgfpathlineto{\pgfqpoint{1.535683in}{1.017708in}}%
\pgfpathlineto{\pgfqpoint{1.536737in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{1.538140in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{1.542706in}{1.174317in}}%
\pgfpathlineto{\pgfqpoint{1.543760in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{1.546573in}{0.980003in}}%
\pgfpathlineto{\pgfqpoint{1.549031in}{0.879928in}}%
\pgfpathlineto{\pgfqpoint{1.549736in}{0.876243in}}%
\pgfpathlineto{\pgfqpoint{1.550085in}{0.878047in}}%
\pgfpathlineto{\pgfqpoint{1.551844in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{1.555356in}{0.928568in}}%
\pgfpathlineto{\pgfqpoint{1.557464in}{0.917515in}}%
\pgfpathlineto{\pgfqpoint{1.558169in}{0.920548in}}%
\pgfpathlineto{\pgfqpoint{1.559921in}{0.944603in}}%
\pgfpathlineto{\pgfqpoint{1.563084in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{1.564843in}{0.983177in}}%
\pgfpathlineto{\pgfqpoint{1.565897in}{0.996028in}}%
\pgfpathlineto{\pgfqpoint{1.567656in}{1.056461in}}%
\pgfpathlineto{\pgfqpoint{1.571168in}{1.199047in}}%
\pgfpathlineto{\pgfqpoint{1.571517in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{1.572571in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.574679in}{0.980956in}}%
\pgfpathlineto{\pgfqpoint{1.578547in}{0.667256in}}%
\pgfpathlineto{\pgfqpoint{1.579252in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{1.579601in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{0.792778in}}%
\pgfpathlineto{\pgfqpoint{1.590142in}{1.198358in}}%
\pgfpathlineto{\pgfqpoint{1.590847in}{1.186852in}}%
\pgfpathlineto{\pgfqpoint{1.592600in}{1.096811in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{1.597521in}{0.885062in}}%
\pgfpathlineto{\pgfqpoint{1.597871in}{0.885394in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.887433in}}%
\pgfpathlineto{\pgfqpoint{1.600328in}{0.876312in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{1.604900in}{0.733197in}}%
\pgfpathlineto{\pgfqpoint{1.605250in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{1.606304in}{0.758307in}}%
\pgfpathlineto{\pgfqpoint{1.608412in}{0.889194in}}%
\pgfpathlineto{\pgfqpoint{1.612978in}{1.167611in}}%
\pgfpathlineto{\pgfqpoint{1.614388in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{1.614737in}{1.185536in}}%
\pgfpathlineto{\pgfqpoint{1.615791in}{1.161060in}}%
\pgfpathlineto{\pgfqpoint{1.617899in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{0.746124in}}%
\pgfpathlineto{\pgfqpoint{1.622116in}{0.745046in}}%
\pgfpathlineto{\pgfqpoint{1.622821in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{1.624573in}{0.888460in}}%
\pgfpathlineto{\pgfqpoint{1.628092in}{1.140247in}}%
\pgfpathlineto{\pgfqpoint{1.628441in}{1.141276in}}%
\pgfpathlineto{\pgfqpoint{1.629146in}{1.127576in}}%
\pgfpathlineto{\pgfqpoint{1.630898in}{1.025600in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{1.637579in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.637928in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{1.638982in}{0.731602in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{1.644958in}{0.989048in}}%
\pgfpathlineto{\pgfqpoint{1.645307in}{0.989045in}}%
\pgfpathlineto{\pgfqpoint{1.646361in}{0.973222in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{1.649873in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{1.651276in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{1.654794in}{1.010592in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{1.008732in}}%
\pgfpathlineto{\pgfqpoint{1.658306in}{0.980480in}}%
\pgfpathlineto{\pgfqpoint{1.660763in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{0.863768in}}%
\pgfpathlineto{\pgfqpoint{1.665685in}{0.806352in}}%
\pgfpathlineto{\pgfqpoint{1.666390in}{0.813879in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{1.671661in}{1.001860in}}%
\pgfpathlineto{\pgfqpoint{1.672010in}{1.003445in}}%
\pgfpathlineto{\pgfqpoint{1.672715in}{1.001704in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.961881in}}%
\pgfpathlineto{\pgfqpoint{1.678684in}{0.917205in}}%
\pgfpathlineto{\pgfqpoint{1.683256in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{1.683955in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{1.685714in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{0.928952in}}%
\pgfpathlineto{\pgfqpoint{1.689581in}{0.923723in}}%
\pgfpathlineto{\pgfqpoint{1.691689in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{1.693798in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{1.694496in}{0.830232in}}%
\pgfpathlineto{\pgfqpoint{1.695906in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{1.060450in}}%
\pgfpathlineto{\pgfqpoint{1.700472in}{1.059050in}}%
\pgfpathlineto{\pgfqpoint{1.701526in}{1.025889in}}%
\pgfpathlineto{\pgfqpoint{1.706092in}{0.729709in}}%
\pgfpathlineto{\pgfqpoint{1.707146in}{0.756201in}}%
\pgfpathlineto{\pgfqpoint{1.711013in}{0.991987in}}%
\pgfpathlineto{\pgfqpoint{1.711711in}{0.983554in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{0.882067in}}%
\pgfpathlineto{\pgfqpoint{1.715579in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{1.715928in}{0.783754in}}%
\pgfpathlineto{\pgfqpoint{1.716982in}{0.826541in}}%
\pgfpathlineto{\pgfqpoint{1.721555in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{1.722253in}{1.159522in}}%
\pgfpathlineto{\pgfqpoint{1.723663in}{1.080082in}}%
\pgfpathlineto{\pgfqpoint{1.728934in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{1.729632in}{0.630013in}}%
\pgfpathlineto{\pgfqpoint{1.731042in}{0.728004in}}%
\pgfpathlineto{\pgfqpoint{1.735258in}{1.095080in}}%
\pgfpathlineto{\pgfqpoint{1.735957in}{1.081728in}}%
\pgfpathlineto{\pgfqpoint{1.738065in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{1.741583in}{0.814035in}}%
\pgfpathlineto{\pgfqpoint{1.741932in}{0.815272in}}%
\pgfpathlineto{\pgfqpoint{1.746149in}{0.842679in}}%
\pgfpathlineto{\pgfqpoint{1.748257in}{0.909283in}}%
\pgfpathlineto{\pgfqpoint{1.750366in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{1.751071in}{0.947026in}}%
\pgfpathlineto{\pgfqpoint{1.752823in}{0.863052in}}%
\pgfpathlineto{\pgfqpoint{1.755287in}{0.763852in}}%
\pgfpathlineto{\pgfqpoint{1.755636in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{1.756690in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{1.761961in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{1.765822in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{1.767232in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{1.771798in}{0.823360in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{0.834151in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{0.901043in}}%
\pgfpathlineto{\pgfqpoint{1.775665in}{0.898116in}}%
\pgfpathlineto{\pgfqpoint{1.777068in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{1.780231in}{0.718212in}}%
\pgfpathlineto{\pgfqpoint{1.780580in}{0.718963in}}%
\pgfpathlineto{\pgfqpoint{1.781634in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{1.789013in}{1.034479in}}%
\pgfpathlineto{\pgfqpoint{1.789369in}{1.034189in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{1.024378in}}%
\pgfpathlineto{\pgfqpoint{1.792880in}{0.966688in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{0.702587in}}%
\pgfpathlineto{\pgfqpoint{1.803073in}{0.767348in}}%
\pgfpathlineto{\pgfqpoint{1.807289in}{0.980425in}}%
\pgfpathlineto{\pgfqpoint{1.807638in}{0.980853in}}%
\pgfpathlineto{\pgfqpoint{1.808693in}{0.973120in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{0.959847in}}%
\pgfpathlineto{\pgfqpoint{1.811855in}{0.957457in}}%
\pgfpathlineto{\pgfqpoint{1.812909in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{1.814668in}{0.882465in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{0.806968in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{0.817690in}}%
\pgfpathlineto{\pgfqpoint{1.819583in}{0.910727in}}%
\pgfpathlineto{\pgfqpoint{1.822396in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{1.822746in}{1.037904in}}%
\pgfpathlineto{\pgfqpoint{1.823800in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{1.827311in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{1.830125in}{0.726105in}}%
\pgfpathlineto{\pgfqpoint{1.830474in}{0.726681in}}%
\pgfpathlineto{\pgfqpoint{1.831528in}{0.754650in}}%
\pgfpathlineto{\pgfqpoint{1.833636in}{0.910172in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{1.051842in}}%
\pgfpathlineto{\pgfqpoint{1.836450in}{1.052366in}}%
\pgfpathlineto{\pgfqpoint{1.837504in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.842069in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.842425in}{0.831846in}}%
\pgfpathlineto{\pgfqpoint{1.842774in}{0.832280in}}%
\pgfpathlineto{\pgfqpoint{1.843829in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{1.845588in}{0.875807in}}%
\pgfpathlineto{\pgfqpoint{1.849448in}{1.035357in}}%
\pgfpathlineto{\pgfqpoint{1.850503in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{1.852262in}{0.878971in}}%
\pgfpathlineto{\pgfqpoint{1.855424in}{0.650812in}}%
\pgfpathlineto{\pgfqpoint{1.855773in}{0.650989in}}%
\pgfpathlineto{\pgfqpoint{1.856827in}{0.681338in}}%
\pgfpathlineto{\pgfqpoint{1.863857in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{1.864206in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{1.864562in}{0.981047in}}%
\pgfpathlineto{\pgfqpoint{1.865616in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{1.871236in}{0.779608in}}%
\pgfpathlineto{\pgfqpoint{1.871585in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{1.871941in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{1.872995in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{1.875104in}{0.917157in}}%
\pgfpathlineto{\pgfqpoint{1.877561in}{1.022042in}}%
\pgfpathlineto{\pgfqpoint{1.878259in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{1.880368in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{1.882127in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{1.882476in}{0.788804in}}%
\pgfpathlineto{\pgfqpoint{1.883530in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{1.887747in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{1.888452in}{1.061431in}}%
\pgfpathlineto{\pgfqpoint{1.890211in}{0.994672in}}%
\pgfpathlineto{\pgfqpoint{1.894072in}{0.850950in}}%
\pgfpathlineto{\pgfqpoint{1.894777in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{1.898288in}{1.000700in}}%
\pgfpathlineto{\pgfqpoint{1.898993in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{1.901101in}{0.832541in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{0.740790in}}%
\pgfpathlineto{\pgfqpoint{1.903915in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{1.911992in}{0.975322in}}%
\pgfpathlineto{\pgfqpoint{1.912348in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.913046in}{0.964804in}}%
\pgfpathlineto{\pgfqpoint{1.916564in}{0.842953in}}%
\pgfpathlineto{\pgfqpoint{1.917263in}{0.852719in}}%
\pgfpathlineto{\pgfqpoint{1.921479in}{0.952850in}}%
\pgfpathlineto{\pgfqpoint{1.921835in}{0.952654in}}%
\pgfpathlineto{\pgfqpoint{1.922534in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{1.924998in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{1.926401in}{0.949677in}}%
\pgfpathlineto{\pgfqpoint{1.929214in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{1.929913in}{0.861034in}}%
\pgfpathlineto{\pgfqpoint{1.931672in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{1.933424in}{0.999902in}}%
\pgfpathlineto{\pgfqpoint{1.933780in}{0.998601in}}%
\pgfpathlineto{\pgfqpoint{1.935183in}{0.957845in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{1.938695in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.939749in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{0.911264in}}%
\pgfpathlineto{\pgfqpoint{1.941508in}{0.887073in}}%
\pgfpathlineto{\pgfqpoint{1.943616in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{1.944321in}{0.858652in}}%
\pgfpathlineto{\pgfqpoint{1.945375in}{0.864350in}}%
\pgfpathlineto{\pgfqpoint{1.945725in}{0.863760in}}%
\pgfpathlineto{\pgfqpoint{1.946779in}{0.847711in}}%
\pgfpathlineto{\pgfqpoint{1.949236in}{0.784523in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{0.787252in}}%
\pgfpathlineto{\pgfqpoint{1.950646in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{1.955561in}{1.147150in}}%
\pgfpathlineto{\pgfqpoint{1.955917in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{1.956971in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{1.959079in}{1.027953in}}%
\pgfpathlineto{\pgfqpoint{1.964350in}{0.692011in}}%
\pgfpathlineto{\pgfqpoint{1.964699in}{0.693225in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{0.721491in}}%
\pgfpathlineto{\pgfqpoint{1.968567in}{0.782412in}}%
\pgfpathlineto{\pgfqpoint{1.973132in}{1.029509in}}%
\pgfpathlineto{\pgfqpoint{1.973837in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{1.976644in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{1.977349in}{0.913091in}}%
\pgfpathlineto{\pgfqpoint{1.982270in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{1.984379in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{1.984728in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{1.985782in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{1.989643in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{1.990697in}{0.716217in}}%
\pgfpathlineto{\pgfqpoint{1.994215in}{0.942448in}}%
\pgfpathlineto{\pgfqpoint{1.994564in}{0.941541in}}%
\pgfpathlineto{\pgfqpoint{1.996673in}{0.914076in}}%
\pgfpathlineto{\pgfqpoint{1.997022in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{1.999835in}{0.973690in}}%
\pgfpathlineto{\pgfqpoint{2.000540in}{0.962628in}}%
\pgfpathlineto{\pgfqpoint{2.003347in}{0.876380in}}%
\pgfpathlineto{\pgfqpoint{2.003703in}{0.879802in}}%
\pgfpathlineto{\pgfqpoint{2.005106in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.007214in}{1.003366in}}%
\pgfpathlineto{\pgfqpoint{2.007919in}{0.992400in}}%
\pgfpathlineto{\pgfqpoint{2.013190in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{2.013888in}{0.851592in}}%
\pgfpathlineto{\pgfqpoint{2.014942in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{2.016352in}{0.912525in}}%
\pgfpathlineto{\pgfqpoint{2.019515in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{2.020569in}{1.011381in}}%
\pgfpathlineto{\pgfqpoint{2.023731in}{0.869624in}}%
\pgfpathlineto{\pgfqpoint{2.024080in}{0.872746in}}%
\pgfpathlineto{\pgfqpoint{2.027243in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{2.027948in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{2.033917in}{0.757349in}}%
\pgfpathlineto{\pgfqpoint{2.034622in}{0.764233in}}%
\pgfpathlineto{\pgfqpoint{2.036025in}{0.822557in}}%
\pgfpathlineto{\pgfqpoint{2.039188in}{0.982434in}}%
\pgfpathlineto{\pgfqpoint{2.039543in}{0.978721in}}%
\pgfpathlineto{\pgfqpoint{2.040947in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{2.044109in}{0.880294in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{2.046916in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{2.049380in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{0.929901in}}%
\pgfpathlineto{\pgfqpoint{2.051488in}{0.945444in}}%
\pgfpathlineto{\pgfqpoint{2.051837in}{0.944573in}}%
\pgfpathlineto{\pgfqpoint{2.052892in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{2.056054in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{2.056403in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{2.057813in}{0.847269in}}%
\pgfpathlineto{\pgfqpoint{2.060620in}{0.943706in}}%
\pgfpathlineto{\pgfqpoint{2.062030in}{0.954269in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{2.068704in}{0.861709in}}%
\pgfpathlineto{\pgfqpoint{2.069053in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{2.070107in}{0.902364in}}%
\pgfpathlineto{\pgfqpoint{2.072215in}{1.012789in}}%
\pgfpathlineto{\pgfqpoint{2.072571in}{1.012394in}}%
\pgfpathlineto{\pgfqpoint{2.073625in}{0.965716in}}%
\pgfpathlineto{\pgfqpoint{2.076432in}{0.800303in}}%
\pgfpathlineto{\pgfqpoint{2.076788in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{2.079594in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{2.080299in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{2.082058in}{0.834724in}}%
\pgfpathlineto{\pgfqpoint{2.082408in}{0.839904in}}%
\pgfpathlineto{\pgfqpoint{2.083811in}{0.925513in}}%
\pgfpathlineto{\pgfqpoint{2.085919in}{1.064824in}}%
\pgfpathlineto{\pgfqpoint{2.086275in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{2.090136in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{2.090841in}{0.830452in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{0.941448in}}%
\pgfpathlineto{\pgfqpoint{2.094003in}{0.938425in}}%
\pgfpathlineto{\pgfqpoint{2.096111in}{0.900055in}}%
\pgfpathlineto{\pgfqpoint{2.096461in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{2.097870in}{0.938082in}}%
\pgfpathlineto{\pgfqpoint{2.098925in}{0.958728in}}%
\pgfpathlineto{\pgfqpoint{2.099274in}{0.957335in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{0.924335in}}%
\pgfpathlineto{\pgfqpoint{2.102436in}{0.846268in}}%
\pgfpathlineto{\pgfqpoint{2.102785in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{2.104189in}{0.932756in}}%
\pgfpathlineto{\pgfqpoint{2.105948in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{1.029549in}}%
\pgfpathlineto{\pgfqpoint{2.107351in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{2.110164in}{0.789235in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{0.831814in}}%
\pgfpathlineto{\pgfqpoint{2.114032in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{2.115086in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{2.116489in}{0.933076in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.935788in}}%
\pgfpathlineto{\pgfqpoint{2.118947in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{2.119652in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{2.121055in}{0.912687in}}%
\pgfpathlineto{\pgfqpoint{2.122814in}{0.840607in}}%
\pgfpathlineto{\pgfqpoint{2.123163in}{0.840992in}}%
\pgfpathlineto{\pgfqpoint{2.124217in}{0.875191in}}%
\pgfpathlineto{\pgfqpoint{2.126682in}{0.973243in}}%
\pgfpathlineto{\pgfqpoint{2.127031in}{0.972173in}}%
\pgfpathlineto{\pgfqpoint{2.129139in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{2.129488in}{0.941822in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{0.994243in}}%
\pgfpathlineto{\pgfqpoint{2.132651in}{1.049053in}}%
\pgfpathlineto{\pgfqpoint{2.133356in}{1.029312in}}%
\pgfpathlineto{\pgfqpoint{2.136867in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{2.137572in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{2.139680in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{2.140030in}{0.877023in}}%
\pgfpathlineto{\pgfqpoint{2.141440in}{0.824766in}}%
\pgfpathlineto{\pgfqpoint{2.142843in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{2.143192in}{0.787125in}}%
\pgfpathlineto{\pgfqpoint{2.144246in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{2.146710in}{0.968463in}}%
\pgfpathlineto{\pgfqpoint{2.147059in}{0.965822in}}%
\pgfpathlineto{\pgfqpoint{2.148463in}{0.900677in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{0.829840in}}%
\pgfpathlineto{\pgfqpoint{2.150571in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{2.151981in}{0.891045in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{2.154788in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{2.157252in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{2.157950in}{0.911184in}}%
\pgfpathlineto{\pgfqpoint{2.160408in}{0.941331in}}%
\pgfpathlineto{\pgfqpoint{2.160763in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{2.162516in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{0.931551in}}%
\pgfpathlineto{\pgfqpoint{2.164275in}{0.955867in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{0.978902in}}%
\pgfpathlineto{\pgfqpoint{2.166034in}{0.978160in}}%
\pgfpathlineto{\pgfqpoint{2.167088in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{2.169546in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.169895in}{0.889736in}}%
\pgfpathlineto{\pgfqpoint{2.171305in}{0.940375in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{2.173413in}{0.996290in}}%
\pgfpathlineto{\pgfqpoint{2.174467in}{0.970183in}}%
\pgfpathlineto{\pgfqpoint{2.176575in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{2.176925in}{0.912034in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{0.955000in}}%
\pgfpathlineto{\pgfqpoint{2.180087in}{0.941444in}}%
\pgfpathlineto{\pgfqpoint{2.182195in}{0.810617in}}%
\pgfpathlineto{\pgfqpoint{2.183599in}{0.754863in}}%
\pgfpathlineto{\pgfqpoint{2.183954in}{0.755206in}}%
\pgfpathlineto{\pgfqpoint{2.185009in}{0.787150in}}%
\pgfpathlineto{\pgfqpoint{2.187815in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{2.188520in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{2.190978in}{0.843476in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{0.844479in}}%
\pgfpathlineto{\pgfqpoint{2.195550in}{0.878353in}}%
\pgfpathlineto{\pgfqpoint{2.196953in}{0.934539in}}%
\pgfpathlineto{\pgfqpoint{2.200116in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{2.200465in}{1.097924in}}%
\pgfpathlineto{\pgfqpoint{2.201519in}{1.064046in}}%
\pgfpathlineto{\pgfqpoint{2.205037in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{2.206790in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{2.208200in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{2.211362in}{0.794356in}}%
\pgfpathlineto{\pgfqpoint{2.212416in}{0.806066in}}%
\pgfpathlineto{\pgfqpoint{2.219789in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{2.220843in}{0.946231in}}%
\pgfpathlineto{\pgfqpoint{2.222602in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{2.222951in}{0.927813in}}%
\pgfpathlineto{\pgfqpoint{2.224005in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{2.225764in}{0.970591in}}%
\pgfpathlineto{\pgfqpoint{2.226114in}{0.967434in}}%
\pgfpathlineto{\pgfqpoint{2.227168in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{2.230330in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{0.775100in}}%
\pgfpathlineto{\pgfqpoint{2.232089in}{0.832542in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{0.905413in}}%
\pgfpathlineto{\pgfqpoint{2.234903in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{2.237011in}{0.834145in}}%
\pgfpathlineto{\pgfqpoint{2.237709in}{0.840106in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{0.909848in}}%
\pgfpathlineto{\pgfqpoint{2.241577in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{2.242631in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{2.245088in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{2.245444in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{2.246498in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{2.248606in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{2.248956in}{0.970117in}}%
\pgfpathlineto{\pgfqpoint{2.250010in}{0.947236in}}%
\pgfpathlineto{\pgfqpoint{2.253172in}{0.869570in}}%
\pgfpathlineto{\pgfqpoint{2.254575in}{0.869632in}}%
\pgfpathlineto{\pgfqpoint{2.255630in}{0.857080in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{2.258792in}{0.807420in}}%
\pgfpathlineto{\pgfqpoint{2.260202in}{0.858269in}}%
\pgfpathlineto{\pgfqpoint{2.263009in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{2.264063in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{2.265473in}{0.918429in}}%
\pgfpathlineto{\pgfqpoint{2.265822in}{0.920835in}}%
\pgfpathlineto{\pgfqpoint{2.267225in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{0.993122in}}%
\pgfpathlineto{\pgfqpoint{2.269333in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{2.270743in}{0.944465in}}%
\pgfpathlineto{\pgfqpoint{2.272845in}{0.877750in}}%
\pgfpathlineto{\pgfqpoint{2.273201in}{0.878689in}}%
\pgfpathlineto{\pgfqpoint{2.274604in}{0.910176in}}%
\pgfpathlineto{\pgfqpoint{2.275658in}{0.929600in}}%
\pgfpathlineto{\pgfqpoint{2.276008in}{0.928802in}}%
\pgfpathlineto{\pgfqpoint{2.277062in}{0.897795in}}%
\pgfpathlineto{\pgfqpoint{2.280224in}{0.755327in}}%
\pgfpathlineto{\pgfqpoint{2.280580in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{2.281983in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{2.284441in}{0.893837in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{0.893570in}}%
\pgfpathlineto{\pgfqpoint{2.286905in}{0.879591in}}%
\pgfpathlineto{\pgfqpoint{2.287254in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{2.290416in}{0.921391in}}%
\pgfpathlineto{\pgfqpoint{2.290766in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{2.292175in}{0.915709in}}%
\pgfpathlineto{\pgfqpoint{2.292874in}{0.917320in}}%
\pgfpathlineto{\pgfqpoint{2.294633in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{2.295338in}{0.946615in}}%
\pgfpathlineto{\pgfqpoint{2.295687in}{0.945897in}}%
\pgfpathlineto{\pgfqpoint{2.296741in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.299199in}{0.844926in}}%
\pgfpathlineto{\pgfqpoint{2.299904in}{0.850943in}}%
\pgfpathlineto{\pgfqpoint{2.301663in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{2.303066in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{2.304469in}{0.933746in}}%
\pgfpathlineto{\pgfqpoint{2.306933in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{2.307283in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{2.308686in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{2.310445in}{0.928516in}}%
\pgfpathlineto{\pgfqpoint{2.311150in}{0.916665in}}%
\pgfpathlineto{\pgfqpoint{2.313607in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{2.313957in}{0.853103in}}%
\pgfpathlineto{\pgfqpoint{2.315716in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{0.965388in}}%
\pgfpathlineto{\pgfqpoint{2.318173in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{2.320637in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{2.320987in}{0.797619in}}%
\pgfpathlineto{\pgfqpoint{2.322041in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{2.324498in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{2.324854in}{0.939533in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{0.895706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.009600in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.009600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360062in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073886in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732726in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.732726in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732726in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732726in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391565in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.391565in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391565in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.391565in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890337in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.805350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{0.805350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729750in, y=0.757125in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.128551in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.128551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{1.128551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907219in, y=1.080326in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.451752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{1.451752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837775in, y=1.403527in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.774954in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.774954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{1.774954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768330in, y=1.726728in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.098155in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.098155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073886in}{2.098155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768330in, y=2.049930in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.674194in,y=1.459258in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{\theta} \,\, [\mathrm{rad} \cdot \mathrm{s}^{-2}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.128551in}}%
\pgfpathlineto{\pgfqpoint{3.289986in}{1.129647in}}%
\pgfpathlineto{\pgfqpoint{3.307906in}{1.131682in}}%
\pgfpathlineto{\pgfqpoint{3.321610in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{3.333205in}{1.140789in}}%
\pgfpathlineto{\pgfqpoint{3.340584in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{3.347963in}{1.155379in}}%
\pgfpathlineto{\pgfqpoint{3.355342in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{3.361667in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{3.367992in}{1.205074in}}%
\pgfpathlineto{\pgfqpoint{3.374318in}{1.236040in}}%
\pgfpathlineto{\pgfqpoint{3.380643in}{1.279761in}}%
\pgfpathlineto{\pgfqpoint{3.386967in}{1.341219in}}%
\pgfpathlineto{\pgfqpoint{3.393292in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{3.399617in}{1.547247in}}%
\pgfpathlineto{\pgfqpoint{3.406996in}{1.735912in}}%
\pgfpathlineto{\pgfqpoint{3.425971in}{2.275302in}}%
\pgfpathlineto{\pgfqpoint{3.429133in}{2.299096in}}%
\pgfpathlineto{\pgfqpoint{3.430187in}{2.297926in}}%
\pgfpathlineto{\pgfqpoint{3.432296in}{2.280673in}}%
\pgfpathlineto{\pgfqpoint{3.435458in}{2.216376in}}%
\pgfpathlineto{\pgfqpoint{3.439675in}{2.063262in}}%
\pgfpathlineto{\pgfqpoint{3.447054in}{1.677635in}}%
\pgfpathlineto{\pgfqpoint{3.454433in}{1.317100in}}%
\pgfpathlineto{\pgfqpoint{3.458650in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{3.460758in}{1.174066in}}%
\pgfpathlineto{\pgfqpoint{3.461812in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{3.462866in}{1.172000in}}%
\pgfpathlineto{\pgfqpoint{3.464975in}{1.191986in}}%
\pgfpathlineto{\pgfqpoint{3.468137in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{3.479733in}{1.556073in}}%
\pgfpathlineto{\pgfqpoint{3.481841in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{3.482895in}{1.562029in}}%
\pgfpathlineto{\pgfqpoint{3.485003in}{1.536797in}}%
\pgfpathlineto{\pgfqpoint{3.488166in}{1.459330in}}%
\pgfpathlineto{\pgfqpoint{3.494491in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{3.501870in}{0.951987in}}%
\pgfpathlineto{\pgfqpoint{3.505032in}{0.894766in}}%
\pgfpathlineto{\pgfqpoint{3.507140in}{0.884398in}}%
\pgfpathlineto{\pgfqpoint{3.508195in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{3.510303in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{3.513465in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{3.519790in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{3.525061in}{1.452460in}}%
\pgfpathlineto{\pgfqpoint{3.527169in}{1.488307in}}%
\pgfpathlineto{\pgfqpoint{3.528223in}{1.494434in}}%
\pgfpathlineto{\pgfqpoint{3.529277in}{1.492244in}}%
\pgfpathlineto{\pgfqpoint{3.531386in}{1.462923in}}%
\pgfpathlineto{\pgfqpoint{3.534548in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{3.540873in}{1.048272in}}%
\pgfpathlineto{\pgfqpoint{3.546144in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{3.549307in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{3.551415in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{3.552469in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.554577in}{0.760546in}}%
\pgfpathlineto{\pgfqpoint{3.557740in}{0.845780in}}%
\pgfpathlineto{\pgfqpoint{3.564065in}{1.108880in}}%
\pgfpathlineto{\pgfqpoint{3.570390in}{1.340504in}}%
\pgfpathlineto{\pgfqpoint{3.573552in}{1.393227in}}%
\pgfpathlineto{\pgfqpoint{3.574606in}{1.398724in}}%
\pgfpathlineto{\pgfqpoint{3.575660in}{1.398079in}}%
\pgfpathlineto{\pgfqpoint{3.577769in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{3.580931in}{1.311708in}}%
\pgfpathlineto{\pgfqpoint{3.587256in}{1.099448in}}%
\pgfpathlineto{\pgfqpoint{3.592527in}{0.944072in}}%
\pgfpathlineto{\pgfqpoint{3.595689in}{0.898908in}}%
\pgfpathlineto{\pgfqpoint{3.596743in}{0.894103in}}%
\pgfpathlineto{\pgfqpoint{3.597797in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{3.599906in}{0.910094in}}%
\pgfpathlineto{\pgfqpoint{3.603068in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{3.616772in}{1.252816in}}%
\pgfpathlineto{\pgfqpoint{3.622043in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{3.628368in}{1.334789in}}%
\pgfpathlineto{\pgfqpoint{3.632585in}{1.347614in}}%
\pgfpathlineto{\pgfqpoint{3.634693in}{1.348810in}}%
\pgfpathlineto{\pgfqpoint{3.636801in}{1.346092in}}%
\pgfpathlineto{\pgfqpoint{3.639964in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{3.644180in}{1.309875in}}%
\pgfpathlineto{\pgfqpoint{3.649451in}{1.262707in}}%
\pgfpathlineto{\pgfqpoint{3.654722in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{3.671588in}{0.936412in}}%
\pgfpathlineto{\pgfqpoint{3.673696in}{0.930207in}}%
\pgfpathlineto{\pgfqpoint{3.674750in}{0.930511in}}%
\pgfpathlineto{\pgfqpoint{3.676859in}{0.937613in}}%
\pgfpathlineto{\pgfqpoint{3.680021in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{3.685292in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{3.695833in}{1.180617in}}%
\pgfpathlineto{\pgfqpoint{3.700050in}{1.211882in}}%
\pgfpathlineto{\pgfqpoint{3.703212in}{1.220996in}}%
\pgfpathlineto{\pgfqpoint{3.705321in}{1.221016in}}%
\pgfpathlineto{\pgfqpoint{3.707429in}{1.216622in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{3.713754in}{1.175079in}}%
\pgfpathlineto{\pgfqpoint{3.717971in}{1.118350in}}%
\pgfpathlineto{\pgfqpoint{3.725350in}{0.973946in}}%
\pgfpathlineto{\pgfqpoint{3.731675in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{3.734834in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{3.736942in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{3.737996in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{3.740105in}{0.849389in}}%
\pgfpathlineto{\pgfqpoint{3.743267in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{3.747484in}{0.955739in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{1.254539in}}%
\pgfpathlineto{\pgfqpoint{3.765411in}{1.278008in}}%
\pgfpathlineto{\pgfqpoint{3.767519in}{1.282240in}}%
\pgfpathlineto{\pgfqpoint{3.768573in}{1.281218in}}%
\pgfpathlineto{\pgfqpoint{3.770681in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{3.773844in}{1.249711in}}%
\pgfpathlineto{\pgfqpoint{3.778060in}{1.199182in}}%
\pgfpathlineto{\pgfqpoint{3.785439in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{3.793873in}{0.937974in}}%
\pgfpathlineto{\pgfqpoint{3.798089in}{0.895347in}}%
\pgfpathlineto{\pgfqpoint{3.801252in}{0.879358in}}%
\pgfpathlineto{\pgfqpoint{3.803360in}{0.876284in}}%
\pgfpathlineto{\pgfqpoint{3.804414in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{3.806522in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{3.809685in}{0.898645in}}%
\pgfpathlineto{\pgfqpoint{3.814955in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{3.823389in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.832876in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{3.837092in}{1.179186in}}%
\pgfpathlineto{\pgfqpoint{3.840255in}{1.186598in}}%
\pgfpathlineto{\pgfqpoint{3.841309in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{3.843417in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{3.846580in}{1.163396in}}%
\pgfpathlineto{\pgfqpoint{3.850796in}{1.116096in}}%
\pgfpathlineto{\pgfqpoint{3.856067in}{1.025051in}}%
\pgfpathlineto{\pgfqpoint{3.865554in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{3.868717in}{0.829777in}}%
\pgfpathlineto{\pgfqpoint{3.870825in}{0.826635in}}%
\pgfpathlineto{\pgfqpoint{3.872933in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{3.876096in}{0.870483in}}%
\pgfpathlineto{\pgfqpoint{3.880312in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{3.892962in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{3.896125in}{1.231647in}}%
\pgfpathlineto{\pgfqpoint{3.898233in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{3.899287in}{1.237010in}}%
\pgfpathlineto{\pgfqpoint{3.901395in}{1.227636in}}%
\pgfpathlineto{\pgfqpoint{3.904558in}{1.195421in}}%
\pgfpathlineto{\pgfqpoint{3.908774in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{3.921424in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{3.924580in}{0.870975in}}%
\pgfpathlineto{\pgfqpoint{3.925634in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{3.926688in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{3.928796in}{0.880289in}}%
\pgfpathlineto{\pgfqpoint{3.931959in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{3.936175in}{0.994583in}}%
\pgfpathlineto{\pgfqpoint{3.947771in}{1.235237in}}%
\pgfpathlineto{\pgfqpoint{3.950933in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{3.951988in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{3.953042in}{1.260327in}}%
\pgfpathlineto{\pgfqpoint{3.955150in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{3.958312in}{1.208024in}}%
\pgfpathlineto{\pgfqpoint{3.963583in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{3.970962in}{0.957254in}}%
\pgfpathlineto{\pgfqpoint{3.974125in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{3.976233in}{0.914581in}}%
\pgfpathlineto{\pgfqpoint{3.977287in}{0.915340in}}%
\pgfpathlineto{\pgfqpoint{3.979395in}{0.926259in}}%
\pgfpathlineto{\pgfqpoint{3.982558in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{3.993099in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{3.995207in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{3.996262in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{3.998370in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{4.002586in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{4.007857in}{1.035870in}}%
\pgfpathlineto{\pgfqpoint{4.009965in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{4.011020in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{4.013128in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{4.016290in}{1.061138in}}%
\pgfpathlineto{\pgfqpoint{4.025778in}{1.140317in}}%
\pgfpathlineto{\pgfqpoint{4.028940in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{4.031048in}{1.152461in}}%
\pgfpathlineto{\pgfqpoint{4.033157in}{1.150827in}}%
\pgfpathlineto{\pgfqpoint{4.036319in}{1.143629in}}%
\pgfpathlineto{\pgfqpoint{4.041590in}{1.123627in}}%
\pgfpathlineto{\pgfqpoint{4.047915in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{4.051077in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{4.053185in}{1.098114in}}%
\pgfpathlineto{\pgfqpoint{4.058456in}{1.105143in}}%
\pgfpathlineto{\pgfqpoint{4.059510in}{1.104762in}}%
\pgfpathlineto{\pgfqpoint{4.061618in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{4.063727in}{1.086755in}}%
\pgfpathlineto{\pgfqpoint{4.066889in}{1.051789in}}%
\pgfpathlineto{\pgfqpoint{4.074268in}{0.927758in}}%
\pgfpathlineto{\pgfqpoint{4.078485in}{0.876527in}}%
\pgfpathlineto{\pgfqpoint{4.080593in}{0.868803in}}%
\pgfpathlineto{\pgfqpoint{4.081647in}{0.870704in}}%
\pgfpathlineto{\pgfqpoint{4.083755in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{4.086918in}{0.944956in}}%
\pgfpathlineto{\pgfqpoint{4.091134in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{4.100615in}{1.402996in}}%
\pgfpathlineto{\pgfqpoint{4.102723in}{1.432211in}}%
\pgfpathlineto{\pgfqpoint{4.103778in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{4.104832in}{1.433256in}}%
\pgfpathlineto{\pgfqpoint{4.106940in}{1.404740in}}%
\pgfpathlineto{\pgfqpoint{4.110102in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{4.122752in}{0.832234in}}%
\pgfpathlineto{\pgfqpoint{4.123806in}{0.824304in}}%
\pgfpathlineto{\pgfqpoint{4.124860in}{0.824680in}}%
\pgfpathlineto{\pgfqpoint{4.126969in}{0.849890in}}%
\pgfpathlineto{\pgfqpoint{4.130131in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{4.141727in}{1.366256in}}%
\pgfpathlineto{\pgfqpoint{4.143835in}{1.385268in}}%
\pgfpathlineto{\pgfqpoint{4.144889in}{1.384340in}}%
\pgfpathlineto{\pgfqpoint{4.146997in}{1.362586in}}%
\pgfpathlineto{\pgfqpoint{4.150160in}{1.287900in}}%
\pgfpathlineto{\pgfqpoint{4.161755in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{4.163864in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{4.164918in}{0.922855in}}%
\pgfpathlineto{\pgfqpoint{4.167026in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{4.170189in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{4.180730in}{1.260341in}}%
\pgfpathlineto{\pgfqpoint{4.182838in}{1.275021in}}%
\pgfpathlineto{\pgfqpoint{4.183892in}{1.275171in}}%
\pgfpathlineto{\pgfqpoint{4.186001in}{1.261650in}}%
\pgfpathlineto{\pgfqpoint{4.189163in}{1.212179in}}%
\pgfpathlineto{\pgfqpoint{4.200759in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{4.202867in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{4.203921in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{4.206029in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{4.209192in}{1.016477in}}%
\pgfpathlineto{\pgfqpoint{4.215517in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{4.217625in}{1.096056in}}%
\pgfpathlineto{\pgfqpoint{4.218679in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{4.219733in}{1.096165in}}%
\pgfpathlineto{\pgfqpoint{4.221842in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{4.230275in}{1.034618in}}%
\pgfpathlineto{\pgfqpoint{4.231329in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{4.233437in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{4.236600in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{4.241870in}{1.206843in}}%
\pgfpathlineto{\pgfqpoint{4.247141in}{1.313503in}}%
\pgfpathlineto{\pgfqpoint{4.250303in}{1.337837in}}%
\pgfpathlineto{\pgfqpoint{4.251358in}{1.337084in}}%
\pgfpathlineto{\pgfqpoint{4.253466in}{1.322295in}}%
\pgfpathlineto{\pgfqpoint{4.256628in}{1.271630in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{4.270326in}{1.023469in}}%
\pgfpathlineto{\pgfqpoint{4.271380in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{4.272434in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{4.274542in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{4.277705in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{4.288246in}{1.234897in}}%
\pgfpathlineto{\pgfqpoint{4.290354in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{4.291408in}{1.243242in}}%
\pgfpathlineto{\pgfqpoint{4.293517in}{1.231695in}}%
\pgfpathlineto{\pgfqpoint{4.296679in}{1.190837in}}%
\pgfpathlineto{\pgfqpoint{4.308275in}{0.998048in}}%
\pgfpathlineto{\pgfqpoint{4.310383in}{0.992545in}}%
\pgfpathlineto{\pgfqpoint{4.311437in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{4.313545in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{4.317762in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{4.324087in}{1.142493in}}%
\pgfpathlineto{\pgfqpoint{4.328303in}{1.169888in}}%
\pgfpathlineto{\pgfqpoint{4.331466in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{4.338845in}{1.193624in}}%
\pgfpathlineto{\pgfqpoint{4.344116in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{4.346224in}{1.206589in}}%
\pgfpathlineto{\pgfqpoint{4.348332in}{1.201987in}}%
\pgfpathlineto{\pgfqpoint{4.351495in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{4.356765in}{1.132326in}}%
\pgfpathlineto{\pgfqpoint{4.364144in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{4.367307in}{1.047937in}}%
\pgfpathlineto{\pgfqpoint{4.369415in}{1.045506in}}%
\pgfpathlineto{\pgfqpoint{4.371523in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{4.374686in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{4.378902in}{1.093546in}}%
\pgfpathlineto{\pgfqpoint{4.384173in}{1.155871in}}%
\pgfpathlineto{\pgfqpoint{4.392606in}{1.256299in}}%
\pgfpathlineto{\pgfqpoint{4.394715in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{4.395769in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{4.396823in}{1.267214in}}%
\pgfpathlineto{\pgfqpoint{4.398931in}{1.258131in}}%
\pgfpathlineto{\pgfqpoint{4.402094in}{1.229742in}}%
\pgfpathlineto{\pgfqpoint{4.411581in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{4.414743in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{4.417906in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{4.421068in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{4.425285in}{1.115382in}}%
\pgfpathlineto{\pgfqpoint{4.428447in}{1.121157in}}%
\pgfpathlineto{\pgfqpoint{4.431610in}{1.133682in}}%
\pgfpathlineto{\pgfqpoint{4.435820in}{1.163246in}}%
\pgfpathlineto{\pgfqpoint{4.443199in}{1.218773in}}%
\pgfpathlineto{\pgfqpoint{4.445307in}{1.224434in}}%
\pgfpathlineto{\pgfqpoint{4.446361in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{4.448469in}{1.220037in}}%
\pgfpathlineto{\pgfqpoint{4.451632in}{1.203247in}}%
\pgfpathlineto{\pgfqpoint{4.460065in}{1.152851in}}%
\pgfpathlineto{\pgfqpoint{4.464281in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{4.468498in}{1.132096in}}%
\pgfpathlineto{\pgfqpoint{4.472715in}{1.113582in}}%
\pgfpathlineto{\pgfqpoint{4.481148in}{1.070271in}}%
\pgfpathlineto{\pgfqpoint{4.483256in}{1.066232in}}%
\pgfpathlineto{\pgfqpoint{4.485364in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{4.488527in}{1.070973in}}%
\pgfpathlineto{\pgfqpoint{4.492743in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{4.494852in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{4.496960in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{4.500122in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{4.509610in}{1.016011in}}%
\pgfpathlineto{\pgfqpoint{4.512772in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{4.514880in}{1.010564in}}%
\pgfpathlineto{\pgfqpoint{4.518043in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{4.524368in}{1.019526in}}%
\pgfpathlineto{\pgfqpoint{4.527530in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{4.530692in}{1.039318in}}%
\pgfpathlineto{\pgfqpoint{4.535963in}{1.076046in}}%
\pgfpathlineto{\pgfqpoint{4.540180in}{1.103313in}}%
\pgfpathlineto{\pgfqpoint{4.542288in}{1.108078in}}%
\pgfpathlineto{\pgfqpoint{4.543342in}{1.107028in}}%
\pgfpathlineto{\pgfqpoint{4.545450in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{4.548613in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{4.558100in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{4.561263in}{0.928755in}}%
\pgfpathlineto{\pgfqpoint{4.563371in}{0.939831in}}%
\pgfpathlineto{\pgfqpoint{4.566533in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{4.587616in}{1.244827in}}%
\pgfpathlineto{\pgfqpoint{4.588670in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{4.589724in}{1.244040in}}%
\pgfpathlineto{\pgfqpoint{4.591833in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{4.594995in}{1.186689in}}%
\pgfpathlineto{\pgfqpoint{4.603422in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{4.605530in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{4.606584in}{1.048052in}}%
\pgfpathlineto{\pgfqpoint{4.608692in}{1.052056in}}%
\pgfpathlineto{\pgfqpoint{4.615017in}{1.072756in}}%
\pgfpathlineto{\pgfqpoint{4.617126in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{4.621342in}{1.069888in}}%
\pgfpathlineto{\pgfqpoint{4.622396in}{1.070713in}}%
\pgfpathlineto{\pgfqpoint{4.624505in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{4.627667in}{1.100415in}}%
\pgfpathlineto{\pgfqpoint{4.635046in}{1.169377in}}%
\pgfpathlineto{\pgfqpoint{4.637154in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{4.638208in}{1.172387in}}%
\pgfpathlineto{\pgfqpoint{4.640317in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{4.649804in}{1.093854in}}%
\pgfpathlineto{\pgfqpoint{4.651912in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{4.654021in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{4.665616in}{1.120681in}}%
\pgfpathlineto{\pgfqpoint{4.670887in}{1.130355in}}%
\pgfpathlineto{\pgfqpoint{4.671941in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{4.672995in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{4.675103in}{1.123751in}}%
\pgfpathlineto{\pgfqpoint{4.678266in}{1.100530in}}%
\pgfpathlineto{\pgfqpoint{4.686699in}{1.022624in}}%
\pgfpathlineto{\pgfqpoint{4.687753in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{4.688807in}{1.024228in}}%
\pgfpathlineto{\pgfqpoint{4.690916in}{1.038713in}}%
\pgfpathlineto{\pgfqpoint{4.701457in}{1.140273in}}%
\pgfpathlineto{\pgfqpoint{4.702511in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{4.704619in}{1.128877in}}%
\pgfpathlineto{\pgfqpoint{4.705674in}{1.121921in}}%
\pgfpathlineto{\pgfqpoint{4.705674in}{1.121921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.128551in}}%
\pgfpathlineto{\pgfqpoint{3.286824in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{3.307380in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{3.320556in}{1.136016in}}%
\pgfpathlineto{\pgfqpoint{3.330571in}{1.141396in}}%
\pgfpathlineto{\pgfqpoint{3.338477in}{1.148073in}}%
\pgfpathlineto{\pgfqpoint{3.345856in}{1.157310in}}%
\pgfpathlineto{\pgfqpoint{3.352708in}{1.169952in}}%
\pgfpathlineto{\pgfqpoint{3.359033in}{1.186400in}}%
\pgfpathlineto{\pgfqpoint{3.364831in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{3.371156in}{1.240418in}}%
\pgfpathlineto{\pgfqpoint{3.376954in}{1.282221in}}%
\pgfpathlineto{\pgfqpoint{3.382751in}{1.341302in}}%
\pgfpathlineto{\pgfqpoint{3.388549in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{3.394347in}{1.539905in}}%
\pgfpathlineto{\pgfqpoint{3.401199in}{1.726892in}}%
\pgfpathlineto{\pgfqpoint{3.414903in}{2.127133in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{2.151380in}}%
\pgfpathlineto{\pgfqpoint{3.418066in}{2.152188in}}%
\pgfpathlineto{\pgfqpoint{3.418593in}{2.151574in}}%
\pgfpathlineto{\pgfqpoint{3.420174in}{2.140908in}}%
\pgfpathlineto{\pgfqpoint{3.422282in}{2.106351in}}%
\pgfpathlineto{\pgfqpoint{3.425972in}{1.998758in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{1.696685in}}%
\pgfpathlineto{\pgfqpoint{3.438095in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{3.439676in}{1.663457in}}%
\pgfpathlineto{\pgfqpoint{3.440730in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{3.443365in}{1.677390in}}%
\pgfpathlineto{\pgfqpoint{3.446001in}{1.687172in}}%
\pgfpathlineto{\pgfqpoint{3.447055in}{1.686632in}}%
\pgfpathlineto{\pgfqpoint{3.448636in}{1.678488in}}%
\pgfpathlineto{\pgfqpoint{3.450744in}{1.651772in}}%
\pgfpathlineto{\pgfqpoint{3.454434in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{3.461813in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{3.463921in}{1.370322in}}%
\pgfpathlineto{\pgfqpoint{3.464448in}{1.369933in}}%
\pgfpathlineto{\pgfqpoint{3.464975in}{1.370856in}}%
\pgfpathlineto{\pgfqpoint{3.466557in}{1.380812in}}%
\pgfpathlineto{\pgfqpoint{3.469719in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{3.474463in}{1.486395in}}%
\pgfpathlineto{\pgfqpoint{3.476044in}{1.490741in}}%
\pgfpathlineto{\pgfqpoint{3.477098in}{1.486417in}}%
\pgfpathlineto{\pgfqpoint{3.479206in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{3.482369in}{1.377641in}}%
\pgfpathlineto{\pgfqpoint{3.489221in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{3.491329in}{1.173847in}}%
\pgfpathlineto{\pgfqpoint{3.492383in}{1.177666in}}%
\pgfpathlineto{\pgfqpoint{3.494491in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{3.500816in}{1.302429in}}%
\pgfpathlineto{\pgfqpoint{3.501343in}{1.303119in}}%
\pgfpathlineto{\pgfqpoint{3.502397in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{3.503978in}{1.276520in}}%
\pgfpathlineto{\pgfqpoint{3.507140in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{3.512938in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{3.515046in}{1.004842in}}%
\pgfpathlineto{\pgfqpoint{3.516100in}{1.010551in}}%
\pgfpathlineto{\pgfqpoint{3.518208in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{3.521898in}{1.168541in}}%
\pgfpathlineto{\pgfqpoint{3.526641in}{1.312140in}}%
\pgfpathlineto{\pgfqpoint{3.528750in}{1.329045in}}%
\pgfpathlineto{\pgfqpoint{3.529804in}{1.322639in}}%
\pgfpathlineto{\pgfqpoint{3.531912in}{1.281363in}}%
\pgfpathlineto{\pgfqpoint{3.536128in}{1.126470in}}%
\pgfpathlineto{\pgfqpoint{3.540345in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{3.541926in}{0.985227in}}%
\pgfpathlineto{\pgfqpoint{3.542453in}{0.986174in}}%
\pgfpathlineto{\pgfqpoint{3.544034in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{3.546669in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{3.553521in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{3.555102in}{1.303731in}}%
\pgfpathlineto{\pgfqpoint{3.556156in}{1.299263in}}%
\pgfpathlineto{\pgfqpoint{3.557737in}{1.275668in}}%
\pgfpathlineto{\pgfqpoint{3.560900in}{1.180555in}}%
\pgfpathlineto{\pgfqpoint{3.567224in}{0.976600in}}%
\pgfpathlineto{\pgfqpoint{3.568805in}{0.962962in}}%
\pgfpathlineto{\pgfqpoint{3.569332in}{0.963367in}}%
\pgfpathlineto{\pgfqpoint{3.570386in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{3.572495in}{1.012305in}}%
\pgfpathlineto{\pgfqpoint{3.579874in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{3.580928in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{3.581455in}{1.185174in}}%
\pgfpathlineto{\pgfqpoint{3.583036in}{1.174910in}}%
\pgfpathlineto{\pgfqpoint{3.587252in}{1.119549in}}%
\pgfpathlineto{\pgfqpoint{3.590414in}{1.090133in}}%
\pgfpathlineto{\pgfqpoint{3.591469in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{3.591996in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{3.593050in}{1.091170in}}%
\pgfpathlineto{\pgfqpoint{3.595158in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{3.599375in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{3.603063in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{3.604118in}{1.237004in}}%
\pgfpathlineto{\pgfqpoint{3.605172in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{3.607280in}{1.197661in}}%
\pgfpathlineto{\pgfqpoint{3.610970in}{1.082687in}}%
\pgfpathlineto{\pgfqpoint{3.617294in}{0.885462in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{0.869166in}}%
\pgfpathlineto{\pgfqpoint{3.620456in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{3.622564in}{0.915995in}}%
\pgfpathlineto{\pgfqpoint{3.626254in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{3.630998in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{3.632579in}{1.228231in}}%
\pgfpathlineto{\pgfqpoint{3.633106in}{1.227765in}}%
\pgfpathlineto{\pgfqpoint{3.634160in}{1.218397in}}%
\pgfpathlineto{\pgfqpoint{3.636268in}{1.168924in}}%
\pgfpathlineto{\pgfqpoint{3.646282in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{3.646809in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{3.647863in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{3.649972in}{0.911784in}}%
\pgfpathlineto{\pgfqpoint{3.655769in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{3.659985in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{3.663148in}{1.215670in}}%
\pgfpathlineto{\pgfqpoint{3.665256in}{1.221418in}}%
\pgfpathlineto{\pgfqpoint{3.666310in}{1.221014in}}%
\pgfpathlineto{\pgfqpoint{3.667891in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{3.670526in}{1.201344in}}%
\pgfpathlineto{\pgfqpoint{3.673161in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{3.676851in}{1.095750in}}%
\pgfpathlineto{\pgfqpoint{3.684757in}{0.912938in}}%
\pgfpathlineto{\pgfqpoint{3.685810in}{0.910550in}}%
\pgfpathlineto{\pgfqpoint{3.686865in}{0.917027in}}%
\pgfpathlineto{\pgfqpoint{3.688973in}{0.955130in}}%
\pgfpathlineto{\pgfqpoint{3.697933in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{3.698987in}{1.160595in}}%
\pgfpathlineto{\pgfqpoint{3.701095in}{1.119652in}}%
\pgfpathlineto{\pgfqpoint{3.709001in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{3.709528in}{0.905863in}}%
\pgfpathlineto{\pgfqpoint{3.710582in}{0.915797in}}%
\pgfpathlineto{\pgfqpoint{3.712690in}{0.972367in}}%
\pgfpathlineto{\pgfqpoint{3.721123in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{3.721650in}{1.291648in}}%
\pgfpathlineto{\pgfqpoint{3.722704in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.724812in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{3.733773in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{3.734300in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{3.735354in}{0.803908in}}%
\pgfpathlineto{\pgfqpoint{3.737463in}{0.887283in}}%
\pgfpathlineto{\pgfqpoint{3.742733in}{1.246864in}}%
\pgfpathlineto{\pgfqpoint{3.745896in}{1.398027in}}%
\pgfpathlineto{\pgfqpoint{3.747477in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{3.748531in}{1.407606in}}%
\pgfpathlineto{\pgfqpoint{3.750640in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{3.754856in}{1.055040in}}%
\pgfpathlineto{\pgfqpoint{3.760127in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{3.762235in}{0.704353in}}%
\pgfpathlineto{\pgfqpoint{3.762762in}{0.701964in}}%
\pgfpathlineto{\pgfqpoint{3.763289in}{0.703080in}}%
\pgfpathlineto{\pgfqpoint{3.764343in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{3.766452in}{0.779656in}}%
\pgfpathlineto{\pgfqpoint{3.770668in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{3.775412in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{3.777520in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{3.778574in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{3.780683in}{1.214226in}}%
\pgfpathlineto{\pgfqpoint{3.789643in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{0.932918in}}%
\pgfpathlineto{\pgfqpoint{3.792805in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{3.800178in}{1.207887in}}%
\pgfpathlineto{\pgfqpoint{3.801232in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{3.802813in}{1.155907in}}%
\pgfpathlineto{\pgfqpoint{3.805975in}{0.982087in}}%
\pgfpathlineto{\pgfqpoint{3.810719in}{0.737262in}}%
\pgfpathlineto{\pgfqpoint{3.811773in}{0.729806in}}%
\pgfpathlineto{\pgfqpoint{3.812827in}{0.748068in}}%
\pgfpathlineto{\pgfqpoint{3.814936in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{3.823369in}{1.491581in}}%
\pgfpathlineto{\pgfqpoint{3.823896in}{1.488864in}}%
\pgfpathlineto{\pgfqpoint{3.824950in}{1.460458in}}%
\pgfpathlineto{\pgfqpoint{3.827058in}{1.321420in}}%
\pgfpathlineto{\pgfqpoint{3.835492in}{0.622265in}}%
\pgfpathlineto{\pgfqpoint{3.836019in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{3.837073in}{0.634404in}}%
\pgfpathlineto{\pgfqpoint{3.839181in}{0.734895in}}%
\pgfpathlineto{\pgfqpoint{3.847614in}{1.252183in}}%
\pgfpathlineto{\pgfqpoint{3.849195in}{1.266979in}}%
\pgfpathlineto{\pgfqpoint{3.850250in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{3.852358in}{1.216622in}}%
\pgfpathlineto{\pgfqpoint{3.856047in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{3.860791in}{0.895352in}}%
\pgfpathlineto{\pgfqpoint{3.862372in}{0.883501in}}%
\pgfpathlineto{\pgfqpoint{3.863426in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{3.865535in}{0.967155in}}%
\pgfpathlineto{\pgfqpoint{3.872387in}{1.259218in}}%
\pgfpathlineto{\pgfqpoint{3.873441in}{1.247043in}}%
\pgfpathlineto{\pgfqpoint{3.875549in}{1.166397in}}%
\pgfpathlineto{\pgfqpoint{3.880820in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{3.881874in}{0.915139in}}%
\pgfpathlineto{\pgfqpoint{3.882928in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{3.885036in}{1.000087in}}%
\pgfpathlineto{\pgfqpoint{3.889253in}{1.140072in}}%
\pgfpathlineto{\pgfqpoint{3.889780in}{1.142181in}}%
\pgfpathlineto{\pgfqpoint{3.890307in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{3.891888in}{1.107990in}}%
\pgfpathlineto{\pgfqpoint{3.896632in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{3.897159in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{3.898213in}{0.997799in}}%
\pgfpathlineto{\pgfqpoint{3.900321in}{1.088675in}}%
\pgfpathlineto{\pgfqpoint{3.905065in}{1.295837in}}%
\pgfpathlineto{\pgfqpoint{3.905592in}{1.297285in}}%
\pgfpathlineto{\pgfqpoint{3.906646in}{1.281226in}}%
\pgfpathlineto{\pgfqpoint{3.908754in}{1.180134in}}%
\pgfpathlineto{\pgfqpoint{3.915079in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{3.916133in}{0.787434in}}%
\pgfpathlineto{\pgfqpoint{3.917188in}{0.798469in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{0.867254in}}%
\pgfpathlineto{\pgfqpoint{3.926675in}{1.147179in}}%
\pgfpathlineto{\pgfqpoint{3.927729in}{1.153951in}}%
\pgfpathlineto{\pgfqpoint{3.928256in}{1.152882in}}%
\pgfpathlineto{\pgfqpoint{3.929837in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{3.936162in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{3.937216in}{0.992865in}}%
\pgfpathlineto{\pgfqpoint{3.938798in}{1.034613in}}%
\pgfpathlineto{\pgfqpoint{3.945649in}{1.318183in}}%
\pgfpathlineto{\pgfqpoint{3.946177in}{1.315398in}}%
\pgfpathlineto{\pgfqpoint{3.947758in}{1.274392in}}%
\pgfpathlineto{\pgfqpoint{3.954610in}{1.015678in}}%
\pgfpathlineto{\pgfqpoint{3.955664in}{1.026604in}}%
\pgfpathlineto{\pgfqpoint{3.960935in}{1.130313in}}%
\pgfpathlineto{\pgfqpoint{3.961462in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{3.963043in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{3.966732in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{3.967259in}{1.054100in}}%
\pgfpathlineto{\pgfqpoint{3.968314in}{1.067694in}}%
\pgfpathlineto{\pgfqpoint{3.970949in}{1.155939in}}%
\pgfpathlineto{\pgfqpoint{3.974118in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{3.974645in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{3.975699in}{1.218323in}}%
\pgfpathlineto{\pgfqpoint{3.977807in}{1.114602in}}%
\pgfpathlineto{\pgfqpoint{3.983078in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{3.983605in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{3.984132in}{0.836175in}}%
\pgfpathlineto{\pgfqpoint{3.985714in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{3.989403in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{3.993093in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{3.994147in}{1.255928in}}%
\pgfpathlineto{\pgfqpoint{3.994674in}{1.255298in}}%
\pgfpathlineto{\pgfqpoint{3.995728in}{1.243792in}}%
\pgfpathlineto{\pgfqpoint{3.997836in}{1.185595in}}%
\pgfpathlineto{\pgfqpoint{4.002580in}{0.958714in}}%
\pgfpathlineto{\pgfqpoint{4.005742in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{4.006269in}{0.863376in}}%
\pgfpathlineto{\pgfqpoint{4.007323in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{4.009432in}{0.963367in}}%
\pgfpathlineto{\pgfqpoint{4.015230in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{4.015757in}{1.247172in}}%
\pgfpathlineto{\pgfqpoint{4.016811in}{1.233859in}}%
\pgfpathlineto{\pgfqpoint{4.019446in}{1.136683in}}%
\pgfpathlineto{\pgfqpoint{4.022081in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{4.022609in}{1.051726in}}%
\pgfpathlineto{\pgfqpoint{4.023136in}{1.054305in}}%
\pgfpathlineto{\pgfqpoint{4.024717in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{4.030515in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{4.031042in}{1.340750in}}%
\pgfpathlineto{\pgfqpoint{4.032623in}{1.292899in}}%
\pgfpathlineto{\pgfqpoint{4.035785in}{1.075841in}}%
\pgfpathlineto{\pgfqpoint{4.039475in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{4.040002in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{4.040529in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{4.041583in}{0.896398in}}%
\pgfpathlineto{\pgfqpoint{4.043691in}{0.992698in}}%
\pgfpathlineto{\pgfqpoint{4.050016in}{1.313132in}}%
\pgfpathlineto{\pgfqpoint{4.052125in}{1.338304in}}%
\pgfpathlineto{\pgfqpoint{4.052652in}{1.337841in}}%
\pgfpathlineto{\pgfqpoint{4.053706in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{4.055814in}{1.287682in}}%
\pgfpathlineto{\pgfqpoint{4.064247in}{1.051789in}}%
\pgfpathlineto{\pgfqpoint{4.064774in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{4.065828in}{1.060374in}}%
\pgfpathlineto{\pgfqpoint{4.068991in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{4.071099in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{4.071626in}{1.144034in}}%
\pgfpathlineto{\pgfqpoint{4.072680in}{1.134191in}}%
\pgfpathlineto{\pgfqpoint{4.074789in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{4.079532in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{4.080059in}{0.958656in}}%
\pgfpathlineto{\pgfqpoint{4.081113in}{0.973010in}}%
\pgfpathlineto{\pgfqpoint{4.083222in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{4.089547in}{1.319642in}}%
\pgfpathlineto{\pgfqpoint{4.090601in}{1.326553in}}%
\pgfpathlineto{\pgfqpoint{4.091128in}{1.324571in}}%
\pgfpathlineto{\pgfqpoint{4.092709in}{1.300019in}}%
\pgfpathlineto{\pgfqpoint{4.099568in}{1.149662in}}%
\pgfpathlineto{\pgfqpoint{4.100095in}{1.149619in}}%
\pgfpathlineto{\pgfqpoint{4.101676in}{1.157417in}}%
\pgfpathlineto{\pgfqpoint{4.103784in}{1.167418in}}%
\pgfpathlineto{\pgfqpoint{4.104838in}{1.162961in}}%
\pgfpathlineto{\pgfqpoint{4.106420in}{1.137041in}}%
\pgfpathlineto{\pgfqpoint{4.110109in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{4.112744in}{0.955423in}}%
\pgfpathlineto{\pgfqpoint{4.113271in}{0.956302in}}%
\pgfpathlineto{\pgfqpoint{4.114326in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{4.116434in}{1.052006in}}%
\pgfpathlineto{\pgfqpoint{4.121178in}{1.247765in}}%
\pgfpathlineto{\pgfqpoint{4.122232in}{1.254490in}}%
\pgfpathlineto{\pgfqpoint{4.123286in}{1.244114in}}%
\pgfpathlineto{\pgfqpoint{4.125394in}{1.185125in}}%
\pgfpathlineto{\pgfqpoint{4.131192in}{1.005980in}}%
\pgfpathlineto{\pgfqpoint{4.133300in}{0.988885in}}%
\pgfpathlineto{\pgfqpoint{4.134354in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{4.135936in}{1.016795in}}%
\pgfpathlineto{\pgfqpoint{4.138571in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{4.144369in}{1.302545in}}%
\pgfpathlineto{\pgfqpoint{4.145950in}{1.313302in}}%
\pgfpathlineto{\pgfqpoint{4.147004in}{1.308632in}}%
\pgfpathlineto{\pgfqpoint{4.149112in}{1.278332in}}%
\pgfpathlineto{\pgfqpoint{4.152275in}{1.192639in}}%
\pgfpathlineto{\pgfqpoint{4.156491in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.888746in}}%
\pgfpathlineto{\pgfqpoint{4.160708in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{4.161762in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{4.163870in}{0.981534in}}%
\pgfpathlineto{\pgfqpoint{4.172831in}{1.410298in}}%
\pgfpathlineto{\pgfqpoint{4.175466in}{1.465694in}}%
\pgfpathlineto{\pgfqpoint{4.175993in}{1.466075in}}%
\pgfpathlineto{\pgfqpoint{4.177047in}{1.452072in}}%
\pgfpathlineto{\pgfqpoint{4.179155in}{1.363111in}}%
\pgfpathlineto{\pgfqpoint{4.186007in}{0.997046in}}%
\pgfpathlineto{\pgfqpoint{4.187061in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{4.188116in}{0.998009in}}%
\pgfpathlineto{\pgfqpoint{4.190751in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{4.198130in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{4.198657in}{1.160756in}}%
\pgfpathlineto{\pgfqpoint{4.200238in}{1.138617in}}%
\pgfpathlineto{\pgfqpoint{4.206036in}{1.002483in}}%
\pgfpathlineto{\pgfqpoint{4.206563in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{4.208144in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{4.214469in}{1.217856in}}%
\pgfpathlineto{\pgfqpoint{4.218692in}{1.322409in}}%
\pgfpathlineto{\pgfqpoint{4.219219in}{1.324527in}}%
\pgfpathlineto{\pgfqpoint{4.220274in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{4.221855in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{4.228707in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{4.229234in}{0.877575in}}%
\pgfpathlineto{\pgfqpoint{4.230815in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{4.237667in}{1.119087in}}%
\pgfpathlineto{\pgfqpoint{4.241356in}{1.169458in}}%
\pgfpathlineto{\pgfqpoint{4.242938in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{4.243992in}{1.171678in}}%
\pgfpathlineto{\pgfqpoint{4.246627in}{1.162090in}}%
\pgfpathlineto{\pgfqpoint{4.247681in}{1.164333in}}%
\pgfpathlineto{\pgfqpoint{4.250844in}{1.183370in}}%
\pgfpathlineto{\pgfqpoint{4.251371in}{1.182935in}}%
\pgfpathlineto{\pgfqpoint{4.252425in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{4.254533in}{1.126585in}}%
\pgfpathlineto{\pgfqpoint{4.257696in}{1.054655in}}%
\pgfpathlineto{\pgfqpoint{4.258223in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{4.259277in}{1.061153in}}%
\pgfpathlineto{\pgfqpoint{4.264021in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{4.265075in}{1.143689in}}%
\pgfpathlineto{\pgfqpoint{4.268237in}{1.112308in}}%
\pgfpathlineto{\pgfqpoint{4.268764in}{1.112980in}}%
\pgfpathlineto{\pgfqpoint{4.270345in}{1.131081in}}%
\pgfpathlineto{\pgfqpoint{4.272981in}{1.169239in}}%
\pgfpathlineto{\pgfqpoint{4.273508in}{1.168412in}}%
\pgfpathlineto{\pgfqpoint{4.274562in}{1.152316in}}%
\pgfpathlineto{\pgfqpoint{4.277197in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{4.279833in}{0.960543in}}%
\pgfpathlineto{\pgfqpoint{4.280360in}{0.959062in}}%
\pgfpathlineto{\pgfqpoint{4.281414in}{0.973134in}}%
\pgfpathlineto{\pgfqpoint{4.289320in}{1.163711in}}%
\pgfpathlineto{\pgfqpoint{4.291428in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{4.294591in}{1.256394in}}%
\pgfpathlineto{\pgfqpoint{4.295118in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{4.296172in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{4.298807in}{1.178899in}}%
\pgfpathlineto{\pgfqpoint{4.301443in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{4.301970in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{4.302497in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{4.305132in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{4.306186in}{1.135180in}}%
\pgfpathlineto{\pgfqpoint{4.309876in}{1.102084in}}%
\pgfpathlineto{\pgfqpoint{4.310403in}{1.103971in}}%
\pgfpathlineto{\pgfqpoint{4.311984in}{1.125437in}}%
\pgfpathlineto{\pgfqpoint{4.315146in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{4.315674in}{1.175488in}}%
\pgfpathlineto{\pgfqpoint{4.316728in}{1.163719in}}%
\pgfpathlineto{\pgfqpoint{4.320944in}{1.084554in}}%
\pgfpathlineto{\pgfqpoint{4.321471in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{4.323053in}{1.108639in}}%
\pgfpathlineto{\pgfqpoint{4.326215in}{1.160420in}}%
\pgfpathlineto{\pgfqpoint{4.326742in}{1.160391in}}%
\pgfpathlineto{\pgfqpoint{4.327796in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{4.331486in}{1.110588in}}%
\pgfpathlineto{\pgfqpoint{4.332540in}{1.115651in}}%
\pgfpathlineto{\pgfqpoint{4.335175in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{4.335702in}{1.137037in}}%
\pgfpathlineto{\pgfqpoint{4.336763in}{1.125941in}}%
\pgfpathlineto{\pgfqpoint{4.339925in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{4.342034in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{4.343088in}{1.023105in}}%
\pgfpathlineto{\pgfqpoint{4.354156in}{1.201838in}}%
\pgfpathlineto{\pgfqpoint{4.356265in}{1.224850in}}%
\pgfpathlineto{\pgfqpoint{4.357319in}{1.215679in}}%
\pgfpathlineto{\pgfqpoint{4.362590in}{1.121341in}}%
\pgfpathlineto{\pgfqpoint{4.363117in}{1.123093in}}%
\pgfpathlineto{\pgfqpoint{4.366806in}{1.154702in}}%
\pgfpathlineto{\pgfqpoint{4.367860in}{1.152275in}}%
\pgfpathlineto{\pgfqpoint{4.369969in}{1.130011in}}%
\pgfpathlineto{\pgfqpoint{4.373131in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{4.376293in}{1.089614in}}%
\pgfpathlineto{\pgfqpoint{4.379456in}{1.069411in}}%
\pgfpathlineto{\pgfqpoint{4.379983in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{4.381037in}{1.076470in}}%
\pgfpathlineto{\pgfqpoint{4.386308in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{4.386835in}{1.132777in}}%
\pgfpathlineto{\pgfqpoint{4.389997in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{4.391051in}{1.122505in}}%
\pgfpathlineto{\pgfqpoint{4.393687in}{1.136220in}}%
\pgfpathlineto{\pgfqpoint{4.394741in}{1.128908in}}%
\pgfpathlineto{\pgfqpoint{4.398957in}{1.062455in}}%
\pgfpathlineto{\pgfqpoint{4.399485in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{4.401066in}{1.119488in}}%
\pgfpathlineto{\pgfqpoint{4.404755in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{4.405282in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{4.406864in}{1.198222in}}%
\pgfpathlineto{\pgfqpoint{4.410553in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{4.411080in}{1.017615in}}%
\pgfpathlineto{\pgfqpoint{4.412661in}{1.091093in}}%
\pgfpathlineto{\pgfqpoint{4.415824in}{1.272755in}}%
\pgfpathlineto{\pgfqpoint{4.416351in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{4.417405in}{1.241470in}}%
\pgfpathlineto{\pgfqpoint{4.422149in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{4.422676in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{4.424257in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{4.426892in}{1.103739in}}%
\pgfpathlineto{\pgfqpoint{4.427419in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{4.429001in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{4.432163in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{4.433217in}{0.974927in}}%
\pgfpathlineto{\pgfqpoint{4.437961in}{1.214700in}}%
\pgfpathlineto{\pgfqpoint{4.438488in}{1.210272in}}%
\pgfpathlineto{\pgfqpoint{4.440069in}{1.152285in}}%
\pgfpathlineto{\pgfqpoint{4.443231in}{1.029758in}}%
\pgfpathlineto{\pgfqpoint{4.443759in}{1.029145in}}%
\pgfpathlineto{\pgfqpoint{4.444813in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{4.448502in}{1.139885in}}%
\pgfpathlineto{\pgfqpoint{4.449029in}{1.139196in}}%
\pgfpathlineto{\pgfqpoint{4.450610in}{1.113656in}}%
\pgfpathlineto{\pgfqpoint{4.453773in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{4.454827in}{1.067689in}}%
\pgfpathlineto{\pgfqpoint{4.458523in}{1.107394in}}%
\pgfpathlineto{\pgfqpoint{4.459050in}{1.106631in}}%
\pgfpathlineto{\pgfqpoint{4.461158in}{1.090584in}}%
\pgfpathlineto{\pgfqpoint{4.462740in}{1.084352in}}%
\pgfpathlineto{\pgfqpoint{4.463794in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{4.466429in}{1.135421in}}%
\pgfpathlineto{\pgfqpoint{4.475389in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{4.476444in}{1.284895in}}%
\pgfpathlineto{\pgfqpoint{4.478025in}{1.236413in}}%
\pgfpathlineto{\pgfqpoint{4.484350in}{0.988821in}}%
\pgfpathlineto{\pgfqpoint{4.490674in}{0.897813in}}%
\pgfpathlineto{\pgfqpoint{4.491202in}{0.898204in}}%
\pgfpathlineto{\pgfqpoint{4.492256in}{0.910673in}}%
\pgfpathlineto{\pgfqpoint{4.494364in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{4.499635in}{1.157684in}}%
\pgfpathlineto{\pgfqpoint{4.501743in}{1.178081in}}%
\pgfpathlineto{\pgfqpoint{4.502270in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{4.503324in}{1.169122in}}%
\pgfpathlineto{\pgfqpoint{4.505433in}{1.117936in}}%
\pgfpathlineto{\pgfqpoint{4.509122in}{1.025973in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{4.512284in}{1.138041in}}%
\pgfpathlineto{\pgfqpoint{4.515447in}{1.276020in}}%
\pgfpathlineto{\pgfqpoint{4.515974in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{4.517028in}{1.264731in}}%
\pgfpathlineto{\pgfqpoint{4.521245in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{4.521772in}{1.164536in}}%
\pgfpathlineto{\pgfqpoint{4.524407in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{4.525461in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{4.527570in}{1.063020in}}%
\pgfpathlineto{\pgfqpoint{4.530732in}{0.929809in}}%
\pgfpathlineto{\pgfqpoint{4.531786in}{0.953466in}}%
\pgfpathlineto{\pgfqpoint{4.536530in}{1.188865in}}%
\pgfpathlineto{\pgfqpoint{4.537057in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{4.538638in}{1.121072in}}%
\pgfpathlineto{\pgfqpoint{4.541273in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{4.541800in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{4.542855in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{4.546017in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{4.546544in}{1.148466in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{1.084805in}}%
\pgfpathlineto{\pgfqpoint{4.551815in}{0.904107in}}%
\pgfpathlineto{\pgfqpoint{4.552869in}{0.932906in}}%
\pgfpathlineto{\pgfqpoint{4.556031in}{1.178078in}}%
\pgfpathlineto{\pgfqpoint{4.558140in}{1.257293in}}%
\pgfpathlineto{\pgfqpoint{4.559194in}{1.240725in}}%
\pgfpathlineto{\pgfqpoint{4.563410in}{1.117388in}}%
\pgfpathlineto{\pgfqpoint{4.564465in}{1.127187in}}%
\pgfpathlineto{\pgfqpoint{4.567100in}{1.158292in}}%
\pgfpathlineto{\pgfqpoint{4.568154in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{4.572371in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{4.572898in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{4.574479in}{1.081537in}}%
\pgfpathlineto{\pgfqpoint{4.577641in}{1.146313in}}%
\pgfpathlineto{\pgfqpoint{4.578695in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{4.581337in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{4.581864in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{4.582919in}{1.114991in}}%
\pgfpathlineto{\pgfqpoint{4.586608in}{1.221907in}}%
\pgfpathlineto{\pgfqpoint{4.587135in}{1.219967in}}%
\pgfpathlineto{\pgfqpoint{4.588189in}{1.193034in}}%
\pgfpathlineto{\pgfqpoint{4.593460in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{4.593987in}{0.978659in}}%
\pgfpathlineto{\pgfqpoint{4.598731in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{4.599785in}{1.089649in}}%
\pgfpathlineto{\pgfqpoint{4.601893in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{4.602947in}{1.088651in}}%
\pgfpathlineto{\pgfqpoint{4.605056in}{1.160700in}}%
\pgfpathlineto{\pgfqpoint{4.607691in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{4.608218in}{1.244408in}}%
\pgfpathlineto{\pgfqpoint{4.608745in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{4.610326in}{1.211763in}}%
\pgfpathlineto{\pgfqpoint{4.613489in}{1.150961in}}%
\pgfpathlineto{\pgfqpoint{4.616651in}{1.132539in}}%
\pgfpathlineto{\pgfqpoint{4.618759in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{4.621922in}{0.950835in}}%
\pgfpathlineto{\pgfqpoint{4.622449in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{4.623503in}{0.969657in}}%
\pgfpathlineto{\pgfqpoint{4.628774in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{4.629301in}{1.164802in}}%
\pgfpathlineto{\pgfqpoint{4.633518in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{4.634572in}{1.077660in}}%
\pgfpathlineto{\pgfqpoint{4.638788in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{4.639315in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{4.641424in}{1.117310in}}%
\pgfpathlineto{\pgfqpoint{4.643532in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{4.644059in}{1.087837in}}%
\pgfpathlineto{\pgfqpoint{4.645640in}{1.113192in}}%
\pgfpathlineto{\pgfqpoint{4.648276in}{1.158994in}}%
\pgfpathlineto{\pgfqpoint{4.648803in}{1.158861in}}%
\pgfpathlineto{\pgfqpoint{4.649857in}{1.146603in}}%
\pgfpathlineto{\pgfqpoint{4.653546in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{4.654073in}{1.078937in}}%
\pgfpathlineto{\pgfqpoint{4.655655in}{1.105265in}}%
\pgfpathlineto{\pgfqpoint{4.658817in}{1.160142in}}%
\pgfpathlineto{\pgfqpoint{4.659871in}{1.148650in}}%
\pgfpathlineto{\pgfqpoint{4.664615in}{1.042364in}}%
\pgfpathlineto{\pgfqpoint{4.665142in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{4.667250in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{4.670413in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{4.674102in}{1.019237in}}%
\pgfpathlineto{\pgfqpoint{4.674629in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{4.676210in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{4.680427in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{4.680954in}{1.199642in}}%
\pgfpathlineto{\pgfqpoint{4.682008in}{1.185734in}}%
\pgfpathlineto{\pgfqpoint{4.685698in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{4.686225in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{4.687806in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.689914in}{1.157698in}}%
\pgfpathlineto{\pgfqpoint{4.690441in}{1.156116in}}%
\pgfpathlineto{\pgfqpoint{4.692022in}{1.125895in}}%
\pgfpathlineto{\pgfqpoint{4.696766in}{1.001742in}}%
\pgfpathlineto{\pgfqpoint{4.697820in}{1.015054in}}%
\pgfpathlineto{\pgfqpoint{4.703625in}{1.142303in}}%
\pgfpathlineto{\pgfqpoint{4.704152in}{1.140968in}}%
\pgfpathlineto{\pgfqpoint{4.706260in}{1.123318in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.118275in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.118275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{1.128551in}}%
\pgfpathlineto{\pgfqpoint{3.267145in}{1.129643in}}%
\pgfpathlineto{\pgfqpoint{3.286120in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{3.298419in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{3.305095in}{1.140257in}}%
\pgfpathlineto{\pgfqpoint{3.313880in}{1.147432in}}%
\pgfpathlineto{\pgfqpoint{3.323368in}{1.161028in}}%
\pgfpathlineto{\pgfqpoint{3.329341in}{1.174343in}}%
\pgfpathlineto{\pgfqpoint{3.335315in}{1.193142in}}%
\pgfpathlineto{\pgfqpoint{3.341288in}{1.220249in}}%
\pgfpathlineto{\pgfqpoint{3.346911in}{1.255785in}}%
\pgfpathlineto{\pgfqpoint{3.352533in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{3.358155in}{1.380573in}}%
\pgfpathlineto{\pgfqpoint{3.363426in}{1.480816in}}%
\pgfpathlineto{\pgfqpoint{3.369048in}{1.632646in}}%
\pgfpathlineto{\pgfqpoint{3.375725in}{1.880673in}}%
\pgfpathlineto{\pgfqpoint{3.384510in}{2.207946in}}%
\pgfpathlineto{\pgfqpoint{3.387321in}{2.251902in}}%
\pgfpathlineto{\pgfqpoint{3.388375in}{2.255819in}}%
\pgfpathlineto{\pgfqpoint{3.388726in}{2.255535in}}%
\pgfpathlineto{\pgfqpoint{3.389781in}{2.249989in}}%
\pgfpathlineto{\pgfqpoint{3.391889in}{2.219355in}}%
\pgfpathlineto{\pgfqpoint{3.395754in}{2.117217in}}%
\pgfpathlineto{\pgfqpoint{3.401376in}{1.977368in}}%
\pgfpathlineto{\pgfqpoint{3.404890in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{3.408404in}{1.904706in}}%
\pgfpathlineto{\pgfqpoint{3.411215in}{1.847241in}}%
\pgfpathlineto{\pgfqpoint{3.420351in}{1.631436in}}%
\pgfpathlineto{\pgfqpoint{3.422109in}{1.627096in}}%
\pgfpathlineto{\pgfqpoint{3.423866in}{1.629017in}}%
\pgfpathlineto{\pgfqpoint{3.425271in}{1.629423in}}%
\pgfpathlineto{\pgfqpoint{3.426325in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{3.428082in}{1.615023in}}%
\pgfpathlineto{\pgfqpoint{3.430894in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{3.437921in}{1.479041in}}%
\pgfpathlineto{\pgfqpoint{3.441435in}{1.465152in}}%
\pgfpathlineto{\pgfqpoint{3.443192in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{1.413659in}}%
\pgfpathlineto{\pgfqpoint{3.453031in}{1.265222in}}%
\pgfpathlineto{\pgfqpoint{3.453382in}{1.265293in}}%
\pgfpathlineto{\pgfqpoint{3.454436in}{1.271276in}}%
\pgfpathlineto{\pgfqpoint{3.456545in}{1.303003in}}%
\pgfpathlineto{\pgfqpoint{3.460059in}{1.349455in}}%
\pgfpathlineto{\pgfqpoint{3.460761in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{3.462167in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{3.464627in}{1.230094in}}%
\pgfpathlineto{\pgfqpoint{3.469546in}{1.041437in}}%
\pgfpathlineto{\pgfqpoint{3.469898in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{3.470249in}{1.041534in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{3.473412in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{3.479385in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{1.479897in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.478504in}}%
\pgfpathlineto{\pgfqpoint{3.481143in}{1.457161in}}%
\pgfpathlineto{\pgfqpoint{3.483251in}{1.347890in}}%
\pgfpathlineto{\pgfqpoint{3.489576in}{0.981453in}}%
\pgfpathlineto{\pgfqpoint{3.489927in}{0.980407in}}%
\pgfpathlineto{\pgfqpoint{3.490278in}{0.982352in}}%
\pgfpathlineto{\pgfqpoint{3.491332in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{3.493792in}{1.135058in}}%
\pgfpathlineto{\pgfqpoint{3.498008in}{1.338628in}}%
\pgfpathlineto{\pgfqpoint{3.498360in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{3.498711in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{3.499765in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{3.501874in}{1.214655in}}%
\pgfpathlineto{\pgfqpoint{3.508198in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{3.508550in}{0.839141in}}%
\pgfpathlineto{\pgfqpoint{3.508901in}{0.840758in}}%
\pgfpathlineto{\pgfqpoint{3.509955in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{3.512063in}{0.982995in}}%
\pgfpathlineto{\pgfqpoint{3.518036in}{1.355085in}}%
\pgfpathlineto{\pgfqpoint{3.518739in}{1.358603in}}%
\pgfpathlineto{\pgfqpoint{3.519090in}{1.356201in}}%
\pgfpathlineto{\pgfqpoint{3.520496in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{3.523658in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{3.527523in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{3.529631in}{0.971508in}}%
\pgfpathlineto{\pgfqpoint{3.530334in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{3.532091in}{1.000718in}}%
\pgfpathlineto{\pgfqpoint{3.539470in}{1.141926in}}%
\pgfpathlineto{\pgfqpoint{3.540524in}{1.143551in}}%
\pgfpathlineto{\pgfqpoint{3.540875in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{3.542281in}{1.136382in}}%
\pgfpathlineto{\pgfqpoint{3.544740in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{3.548254in}{1.049453in}}%
\pgfpathlineto{\pgfqpoint{3.552822in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{3.555632in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{3.555984in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{3.556686in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{3.558092in}{0.905621in}}%
\pgfpathlineto{\pgfqpoint{3.560552in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{3.565471in}{1.320298in}}%
\pgfpathlineto{\pgfqpoint{3.566525in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{1.328467in}}%
\pgfpathlineto{\pgfqpoint{3.567930in}{1.307086in}}%
\pgfpathlineto{\pgfqpoint{3.570390in}{1.188696in}}%
\pgfpathlineto{\pgfqpoint{3.574958in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{3.576012in}{0.959153in}}%
\pgfpathlineto{\pgfqpoint{3.576363in}{0.960298in}}%
\pgfpathlineto{\pgfqpoint{3.577417in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{3.579877in}{1.064509in}}%
\pgfpathlineto{\pgfqpoint{3.583742in}{1.185399in}}%
\pgfpathlineto{\pgfqpoint{3.584093in}{1.186890in}}%
\pgfpathlineto{\pgfqpoint{3.584445in}{1.186216in}}%
\pgfpathlineto{\pgfqpoint{3.585499in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{3.587607in}{1.089301in}}%
\pgfpathlineto{\pgfqpoint{3.592878in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{3.593229in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{3.593580in}{0.856014in}}%
\pgfpathlineto{\pgfqpoint{3.594634in}{0.870705in}}%
\pgfpathlineto{\pgfqpoint{3.596743in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{3.602013in}{1.165896in}}%
\pgfpathlineto{\pgfqpoint{3.603770in}{1.180433in}}%
\pgfpathlineto{\pgfqpoint{3.604473in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{3.606229in}{1.157848in}}%
\pgfpathlineto{\pgfqpoint{3.615013in}{1.008010in}}%
\pgfpathlineto{\pgfqpoint{3.618527in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{3.618879in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{3.619230in}{0.945374in}}%
\pgfpathlineto{\pgfqpoint{3.620284in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{3.622041in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{3.627663in}{1.200558in}}%
\pgfpathlineto{\pgfqpoint{3.628014in}{1.198828in}}%
\pgfpathlineto{\pgfqpoint{3.629069in}{1.177147in}}%
\pgfpathlineto{\pgfqpoint{3.631177in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{3.635042in}{0.871919in}}%
\pgfpathlineto{\pgfqpoint{3.635393in}{0.868853in}}%
\pgfpathlineto{\pgfqpoint{3.635745in}{0.869646in}}%
\pgfpathlineto{\pgfqpoint{3.636799in}{0.895883in}}%
\pgfpathlineto{\pgfqpoint{3.638907in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{3.643475in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{3.643826in}{1.376038in}}%
\pgfpathlineto{\pgfqpoint{3.644177in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{3.645231in}{1.337607in}}%
\pgfpathlineto{\pgfqpoint{3.647339in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{3.651907in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{3.652610in}{0.742364in}}%
\pgfpathlineto{\pgfqpoint{3.652961in}{0.744402in}}%
\pgfpathlineto{\pgfqpoint{3.654015in}{0.776471in}}%
\pgfpathlineto{\pgfqpoint{3.656826in}{0.976934in}}%
\pgfpathlineto{\pgfqpoint{3.659989in}{1.141639in}}%
\pgfpathlineto{\pgfqpoint{3.660691in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{3.661043in}{1.145579in}}%
\pgfpathlineto{\pgfqpoint{3.662097in}{1.125542in}}%
\pgfpathlineto{\pgfqpoint{3.664908in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{3.669124in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{3.670881in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{3.671584in}{0.838241in}}%
\pgfpathlineto{\pgfqpoint{3.672989in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{3.675449in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{3.678611in}{1.081124in}}%
\pgfpathlineto{\pgfqpoint{3.683530in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{3.684233in}{1.322137in}}%
\pgfpathlineto{\pgfqpoint{3.684584in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{3.685638in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{3.688098in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{3.693369in}{1.013964in}}%
\pgfpathlineto{\pgfqpoint{3.698990in}{0.866491in}}%
\pgfpathlineto{\pgfqpoint{3.702153in}{0.793318in}}%
\pgfpathlineto{\pgfqpoint{3.702504in}{0.793373in}}%
\pgfpathlineto{\pgfqpoint{3.703558in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{3.705315in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{3.711640in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{1.257894in}}%
\pgfpathlineto{\pgfqpoint{3.713045in}{1.231127in}}%
\pgfpathlineto{\pgfqpoint{3.715505in}{1.076673in}}%
\pgfpathlineto{\pgfqpoint{3.720073in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{3.721478in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{3.721829in}{0.777171in}}%
\pgfpathlineto{\pgfqpoint{3.722883in}{0.789372in}}%
\pgfpathlineto{\pgfqpoint{3.724992in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{3.735532in}{1.237186in}}%
\pgfpathlineto{\pgfqpoint{3.735882in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{3.736936in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{3.739044in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{3.743261in}{0.941739in}}%
\pgfpathlineto{\pgfqpoint{3.743616in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{3.743966in}{0.941750in}}%
\pgfpathlineto{\pgfqpoint{3.745020in}{0.965095in}}%
\pgfpathlineto{\pgfqpoint{3.747128in}{1.080361in}}%
\pgfpathlineto{\pgfqpoint{3.751345in}{1.307921in}}%
\pgfpathlineto{\pgfqpoint{3.751694in}{1.310485in}}%
\pgfpathlineto{\pgfqpoint{3.752049in}{1.309379in}}%
\pgfpathlineto{\pgfqpoint{3.753104in}{1.283903in}}%
\pgfpathlineto{\pgfqpoint{3.755212in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{3.759778in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{3.760483in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{3.760832in}{0.849184in}}%
\pgfpathlineto{\pgfqpoint{3.762235in}{0.892074in}}%
\pgfpathlineto{\pgfqpoint{3.767862in}{1.151520in}}%
\pgfpathlineto{\pgfqpoint{3.768560in}{1.146804in}}%
\pgfpathlineto{\pgfqpoint{3.769970in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{3.773831in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{3.776644in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{3.776993in}{0.738230in}}%
\pgfpathlineto{\pgfqpoint{3.777342in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{3.778396in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{0.854147in}}%
\pgfpathlineto{\pgfqpoint{3.785775in}{1.111568in}}%
\pgfpathlineto{\pgfqpoint{3.786830in}{1.119637in}}%
\pgfpathlineto{\pgfqpoint{3.787185in}{1.118205in}}%
\pgfpathlineto{\pgfqpoint{3.788589in}{1.094231in}}%
\pgfpathlineto{\pgfqpoint{3.794564in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{3.795263in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{3.796673in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{3.804052in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{3.804401in}{1.189792in}}%
\pgfpathlineto{\pgfqpoint{3.805455in}{1.184071in}}%
\pgfpathlineto{\pgfqpoint{3.810726in}{1.146887in}}%
\pgfpathlineto{\pgfqpoint{3.812129in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{3.813539in}{1.128972in}}%
\pgfpathlineto{\pgfqpoint{3.815647in}{1.081188in}}%
\pgfpathlineto{\pgfqpoint{3.820213in}{0.966378in}}%
\pgfpathlineto{\pgfqpoint{3.820562in}{0.965184in}}%
\pgfpathlineto{\pgfqpoint{3.820918in}{0.965501in}}%
\pgfpathlineto{\pgfqpoint{3.821972in}{0.974430in}}%
\pgfpathlineto{\pgfqpoint{3.826189in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{3.826887in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{3.828290in}{1.018598in}}%
\pgfpathlineto{\pgfqpoint{3.831809in}{0.978112in}}%
\pgfpathlineto{\pgfqpoint{3.832507in}{0.981456in}}%
\pgfpathlineto{\pgfqpoint{3.833917in}{1.003592in}}%
\pgfpathlineto{\pgfqpoint{3.843404in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{3.843753in}{1.209260in}}%
\pgfpathlineto{\pgfqpoint{3.844458in}{1.205172in}}%
\pgfpathlineto{\pgfqpoint{3.845862in}{1.174634in}}%
\pgfpathlineto{\pgfqpoint{3.847970in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{3.853590in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{3.854295in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{3.856054in}{0.819066in}}%
\pgfpathlineto{\pgfqpoint{3.862023in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{3.862379in}{1.249863in}}%
\pgfpathlineto{\pgfqpoint{3.862728in}{1.248481in}}%
\pgfpathlineto{\pgfqpoint{3.863782in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{3.866595in}{1.109788in}}%
\pgfpathlineto{\pgfqpoint{3.871161in}{0.928765in}}%
\pgfpathlineto{\pgfqpoint{3.871510in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{3.871866in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{3.872920in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{3.874673in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{3.880299in}{1.409324in}}%
\pgfpathlineto{\pgfqpoint{3.880998in}{1.399129in}}%
\pgfpathlineto{\pgfqpoint{3.882757in}{1.313529in}}%
\pgfpathlineto{\pgfqpoint{3.891190in}{0.783790in}}%
\pgfpathlineto{\pgfqpoint{3.892244in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{3.892593in}{0.770362in}}%
\pgfpathlineto{\pgfqpoint{3.893647in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{3.895406in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{3.901731in}{1.400380in}}%
\pgfpathlineto{\pgfqpoint{3.902080in}{1.400422in}}%
\pgfpathlineto{\pgfqpoint{3.903135in}{1.381402in}}%
\pgfpathlineto{\pgfqpoint{3.905592in}{1.261947in}}%
\pgfpathlineto{\pgfqpoint{3.912622in}{0.888469in}}%
\pgfpathlineto{\pgfqpoint{3.913327in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{3.914730in}{0.948781in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{1.162110in}}%
\pgfpathlineto{\pgfqpoint{3.920001in}{1.155050in}}%
\pgfpathlineto{\pgfqpoint{3.921760in}{1.086450in}}%
\pgfpathlineto{\pgfqpoint{3.925272in}{0.943440in}}%
\pgfpathlineto{\pgfqpoint{3.925621in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.942223in}}%
\pgfpathlineto{\pgfqpoint{3.927031in}{0.961501in}}%
\pgfpathlineto{\pgfqpoint{3.929139in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{3.934759in}{1.360437in}}%
\pgfpathlineto{\pgfqpoint{3.935464in}{1.350614in}}%
\pgfpathlineto{\pgfqpoint{3.936867in}{1.271753in}}%
\pgfpathlineto{\pgfqpoint{3.942487in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{3.943192in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{3.944595in}{0.876036in}}%
\pgfpathlineto{\pgfqpoint{3.950571in}{1.455023in}}%
\pgfpathlineto{\pgfqpoint{3.951269in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{3.952679in}{1.360086in}}%
\pgfpathlineto{\pgfqpoint{3.955842in}{0.975081in}}%
\pgfpathlineto{\pgfqpoint{3.959004in}{0.679553in}}%
\pgfpathlineto{\pgfqpoint{3.959353in}{0.673339in}}%
\pgfpathlineto{\pgfqpoint{3.959703in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{3.960757in}{0.713197in}}%
\pgfpathlineto{\pgfqpoint{3.963221in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{3.966383in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{3.967437in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{3.967786in}{1.201202in}}%
\pgfpathlineto{\pgfqpoint{3.971298in}{1.160431in}}%
\pgfpathlineto{\pgfqpoint{3.972003in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{3.975870in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{3.976220in}{1.192751in}}%
\pgfpathlineto{\pgfqpoint{3.978328in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{3.983948in}{1.147267in}}%
\pgfpathlineto{\pgfqpoint{3.985707in}{1.137188in}}%
\pgfpathlineto{\pgfqpoint{3.986056in}{1.137672in}}%
\pgfpathlineto{\pgfqpoint{3.987110in}{1.145358in}}%
\pgfpathlineto{\pgfqpoint{3.991327in}{1.195983in}}%
\pgfpathlineto{\pgfqpoint{3.992032in}{1.194201in}}%
\pgfpathlineto{\pgfqpoint{3.994845in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{3.995194in}{1.180618in}}%
\pgfpathlineto{\pgfqpoint{3.997303in}{1.190401in}}%
\pgfpathlineto{\pgfqpoint{3.997652in}{1.189315in}}%
\pgfpathlineto{\pgfqpoint{3.998706in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{4.000465in}{1.072785in}}%
\pgfpathlineto{\pgfqpoint{4.005031in}{0.744833in}}%
\pgfpathlineto{\pgfqpoint{4.005736in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{4.007488in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{4.012061in}{1.348439in}}%
\pgfpathlineto{\pgfqpoint{4.012410in}{1.353521in}}%
\pgfpathlineto{\pgfqpoint{4.013115in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{4.014518in}{1.288300in}}%
\pgfpathlineto{\pgfqpoint{4.018735in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{4.019440in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{4.020843in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{4.024710in}{1.335643in}}%
\pgfpathlineto{\pgfqpoint{4.025059in}{1.336133in}}%
\pgfpathlineto{\pgfqpoint{4.026114in}{1.319299in}}%
\pgfpathlineto{\pgfqpoint{4.028927in}{1.256553in}}%
\pgfpathlineto{\pgfqpoint{4.029276in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{4.030679in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{4.032089in}{1.302695in}}%
\pgfpathlineto{\pgfqpoint{4.032438in}{1.301916in}}%
\pgfpathlineto{\pgfqpoint{4.033493in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{4.035950in}{1.098122in}}%
\pgfpathlineto{\pgfqpoint{4.038058in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{4.039112in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{4.043329in}{1.324063in}}%
\pgfpathlineto{\pgfqpoint{4.044034in}{1.306012in}}%
\pgfpathlineto{\pgfqpoint{4.045793in}{1.165436in}}%
\pgfpathlineto{\pgfqpoint{4.050359in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{4.051413in}{0.748319in}}%
\pgfpathlineto{\pgfqpoint{4.051762in}{0.750863in}}%
\pgfpathlineto{\pgfqpoint{4.052816in}{0.787670in}}%
\pgfpathlineto{\pgfqpoint{4.054575in}{0.953276in}}%
\pgfpathlineto{\pgfqpoint{4.059490in}{1.535292in}}%
\pgfpathlineto{\pgfqpoint{4.059846in}{1.534980in}}%
\pgfpathlineto{\pgfqpoint{4.060900in}{1.487579in}}%
\pgfpathlineto{\pgfqpoint{4.064412in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{4.066869in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{4.067225in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{4.067574in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{4.068628in}{0.992584in}}%
\pgfpathlineto{\pgfqpoint{4.071442in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{4.074248in}{1.251479in}}%
\pgfpathlineto{\pgfqpoint{4.074953in}{1.254849in}}%
\pgfpathlineto{\pgfqpoint{4.075303in}{1.253000in}}%
\pgfpathlineto{\pgfqpoint{4.078465in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{4.079170in}{1.221899in}}%
\pgfpathlineto{\pgfqpoint{4.081627in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{4.081983in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{4.083037in}{1.225200in}}%
\pgfpathlineto{\pgfqpoint{4.085495in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{4.087952in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{4.088657in}{0.951333in}}%
\pgfpathlineto{\pgfqpoint{4.092525in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{4.093223in}{1.069016in}}%
\pgfpathlineto{\pgfqpoint{4.096036in}{1.011301in}}%
\pgfpathlineto{\pgfqpoint{4.096741in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{4.098144in}{1.086447in}}%
\pgfpathlineto{\pgfqpoint{4.102361in}{1.341472in}}%
\pgfpathlineto{\pgfqpoint{4.102710in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{4.103764in}{1.293738in}}%
\pgfpathlineto{\pgfqpoint{4.108686in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{4.109740in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{4.112198in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{4.115011in}{1.239326in}}%
\pgfpathlineto{\pgfqpoint{4.116065in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{4.116414in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{4.117817in}{1.228102in}}%
\pgfpathlineto{\pgfqpoint{4.119926in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{4.123793in}{1.051322in}}%
\pgfpathlineto{\pgfqpoint{4.124142in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{4.125196in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{4.128715in}{1.206817in}}%
\pgfpathlineto{\pgfqpoint{4.129064in}{1.204539in}}%
\pgfpathlineto{\pgfqpoint{4.130467in}{1.164714in}}%
\pgfpathlineto{\pgfqpoint{4.132931in}{1.096971in}}%
\pgfpathlineto{\pgfqpoint{4.133630in}{1.103781in}}%
\pgfpathlineto{\pgfqpoint{4.135389in}{1.165312in}}%
\pgfpathlineto{\pgfqpoint{4.137846in}{1.230349in}}%
\pgfpathlineto{\pgfqpoint{4.138551in}{1.225504in}}%
\pgfpathlineto{\pgfqpoint{4.139954in}{1.186372in}}%
\pgfpathlineto{\pgfqpoint{4.143473in}{1.000700in}}%
\pgfpathlineto{\pgfqpoint{4.145930in}{0.909776in}}%
\pgfpathlineto{\pgfqpoint{4.146279in}{0.910468in}}%
\pgfpathlineto{\pgfqpoint{4.147333in}{0.941497in}}%
\pgfpathlineto{\pgfqpoint{4.149442in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{4.152604in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{4.152960in}{1.330211in}}%
\pgfpathlineto{\pgfqpoint{4.153658in}{1.326234in}}%
\pgfpathlineto{\pgfqpoint{4.155068in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{4.159285in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{4.159983in}{1.133908in}}%
\pgfpathlineto{\pgfqpoint{4.160339in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{4.161742in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{4.163851in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{4.164200in}{1.177601in}}%
\pgfpathlineto{\pgfqpoint{4.165254in}{1.166785in}}%
\pgfpathlineto{\pgfqpoint{4.169470in}{1.101239in}}%
\pgfpathlineto{\pgfqpoint{4.169820in}{1.102276in}}%
\pgfpathlineto{\pgfqpoint{4.171928in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{4.174741in}{1.148971in}}%
\pgfpathlineto{\pgfqpoint{4.178253in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{4.178609in}{1.205981in}}%
\pgfpathlineto{\pgfqpoint{4.179663in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{4.183524in}{1.106192in}}%
\pgfpathlineto{\pgfqpoint{4.185632in}{1.007300in}}%
\pgfpathlineto{\pgfqpoint{4.188445in}{0.887261in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{4.191258in}{1.027224in}}%
\pgfpathlineto{\pgfqpoint{4.193367in}{1.099501in}}%
\pgfpathlineto{\pgfqpoint{4.194421in}{1.085768in}}%
\pgfpathlineto{\pgfqpoint{4.195475in}{1.072616in}}%
\pgfpathlineto{\pgfqpoint{4.195824in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{4.196878in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{4.200390in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{4.201095in}{1.289434in}}%
\pgfpathlineto{\pgfqpoint{4.206715in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{4.210233in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{4.210582in}{0.901847in}}%
\pgfpathlineto{\pgfqpoint{4.211985in}{0.995259in}}%
\pgfpathlineto{\pgfqpoint{4.214799in}{1.150295in}}%
\pgfpathlineto{\pgfqpoint{4.216558in}{1.133827in}}%
\pgfpathlineto{\pgfqpoint{4.216907in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{4.217961in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{4.220419in}{1.354031in}}%
\pgfpathlineto{\pgfqpoint{4.220774in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{4.221828in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{4.224984in}{0.973059in}}%
\pgfpathlineto{\pgfqpoint{4.225340in}{0.974924in}}%
\pgfpathlineto{\pgfqpoint{4.226743in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{4.228502in}{1.124803in}}%
\pgfpathlineto{\pgfqpoint{4.228852in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{4.231309in}{1.038980in}}%
\pgfpathlineto{\pgfqpoint{4.232014in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{4.234472in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{4.235177in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{4.236936in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{4.239044in}{0.817713in}}%
\pgfpathlineto{\pgfqpoint{4.240098in}{0.886517in}}%
\pgfpathlineto{\pgfqpoint{4.243260in}{1.155155in}}%
\pgfpathlineto{\pgfqpoint{4.243610in}{1.153972in}}%
\pgfpathlineto{\pgfqpoint{4.245718in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{4.246067in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{4.248175in}{1.159374in}}%
\pgfpathlineto{\pgfqpoint{4.248531in}{1.154377in}}%
\pgfpathlineto{\pgfqpoint{4.249935in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{4.252043in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{4.252748in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{4.255910in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{4.256609in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{4.259073in}{1.104247in}}%
\pgfpathlineto{\pgfqpoint{4.259422in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{4.261181in}{1.212470in}}%
\pgfpathlineto{\pgfqpoint{4.262235in}{1.241134in}}%
\pgfpathlineto{\pgfqpoint{4.262584in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{4.263988in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{4.266452in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{4.267506in}{0.938193in}}%
\pgfpathlineto{\pgfqpoint{4.270312in}{1.144639in}}%
\pgfpathlineto{\pgfqpoint{4.270668in}{1.144575in}}%
\pgfpathlineto{\pgfqpoint{4.272421in}{1.122086in}}%
\pgfpathlineto{\pgfqpoint{4.272776in}{1.125671in}}%
\pgfpathlineto{\pgfqpoint{4.274529in}{1.191861in}}%
\pgfpathlineto{\pgfqpoint{4.275234in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{4.275583in}{1.205810in}}%
\pgfpathlineto{\pgfqpoint{4.276637in}{1.149187in}}%
\pgfpathlineto{\pgfqpoint{4.279451in}{0.940797in}}%
\pgfpathlineto{\pgfqpoint{4.279800in}{0.950590in}}%
\pgfpathlineto{\pgfqpoint{4.281559in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{4.282962in}{1.176973in}}%
\pgfpathlineto{\pgfqpoint{4.283311in}{1.170687in}}%
\pgfpathlineto{\pgfqpoint{4.285070in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{4.286474in}{0.990461in}}%
\pgfpathlineto{\pgfqpoint{4.287528in}{1.035430in}}%
\pgfpathlineto{\pgfqpoint{4.289636in}{1.128778in}}%
\pgfpathlineto{\pgfqpoint{4.290690in}{1.086706in}}%
\pgfpathlineto{\pgfqpoint{4.292449in}{1.014619in}}%
\pgfpathlineto{\pgfqpoint{4.292799in}{1.023412in}}%
\pgfpathlineto{\pgfqpoint{4.294209in}{1.149610in}}%
\pgfpathlineto{\pgfqpoint{4.295961in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{4.296317in}{1.299894in}}%
\pgfpathlineto{\pgfqpoint{4.297371in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{4.300178in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{4.300533in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{4.303340in}{1.076393in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{4.305804in}{1.013724in}}%
\pgfpathlineto{\pgfqpoint{4.306153in}{1.022331in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{1.150594in}}%
\pgfpathlineto{\pgfqpoint{4.309665in}{1.356483in}}%
\pgfpathlineto{\pgfqpoint{4.310021in}{1.355292in}}%
\pgfpathlineto{\pgfqpoint{4.311075in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{4.313532in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{4.313881in}{1.072700in}}%
\pgfpathlineto{\pgfqpoint{4.315990in}{1.129767in}}%
\pgfpathlineto{\pgfqpoint{4.316695in}{1.108645in}}%
\pgfpathlineto{\pgfqpoint{4.319508in}{0.902743in}}%
\pgfpathlineto{\pgfqpoint{4.320206in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{4.323369in}{1.199330in}}%
\pgfpathlineto{\pgfqpoint{4.324074in}{1.178529in}}%
\pgfpathlineto{\pgfqpoint{4.326531in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{4.326887in}{1.046799in}}%
\pgfpathlineto{\pgfqpoint{4.329344in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{4.330049in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{4.333212in}{0.862433in}}%
\pgfpathlineto{\pgfqpoint{4.333910in}{0.892460in}}%
\pgfpathlineto{\pgfqpoint{4.337073in}{1.184335in}}%
\pgfpathlineto{\pgfqpoint{4.337778in}{1.171621in}}%
\pgfpathlineto{\pgfqpoint{4.339530in}{1.120537in}}%
\pgfpathlineto{\pgfqpoint{4.339886in}{1.129178in}}%
\pgfpathlineto{\pgfqpoint{4.341289in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{4.343048in}{1.347676in}}%
\pgfpathlineto{\pgfqpoint{4.344102in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{4.346909in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{4.347265in}{0.991574in}}%
\pgfpathlineto{\pgfqpoint{4.349017in}{1.136498in}}%
\pgfpathlineto{\pgfqpoint{4.350072in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{4.350427in}{1.188264in}}%
\pgfpathlineto{\pgfqpoint{4.351481in}{1.129344in}}%
\pgfpathlineto{\pgfqpoint{4.353590in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{4.354644in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{4.356396in}{1.148482in}}%
\pgfpathlineto{\pgfqpoint{4.356752in}{1.148354in}}%
\pgfpathlineto{\pgfqpoint{4.357806in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{4.359915in}{0.984081in}}%
\pgfpathlineto{\pgfqpoint{4.360264in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{4.361667in}{1.069406in}}%
\pgfpathlineto{\pgfqpoint{4.363077in}{1.135242in}}%
\pgfpathlineto{\pgfqpoint{4.363426in}{1.132315in}}%
\pgfpathlineto{\pgfqpoint{4.364480in}{1.074922in}}%
\pgfpathlineto{\pgfqpoint{4.366589in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{4.366938in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{4.368348in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{4.370100in}{1.112539in}}%
\pgfpathlineto{\pgfqpoint{4.370456in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{4.372914in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{4.373263in}{1.037294in}}%
\pgfpathlineto{\pgfqpoint{4.375022in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{4.376425in}{1.217986in}}%
\pgfpathlineto{\pgfqpoint{4.377479in}{1.160097in}}%
\pgfpathlineto{\pgfqpoint{4.379943in}{0.963124in}}%
\pgfpathlineto{\pgfqpoint{4.380293in}{0.966033in}}%
\pgfpathlineto{\pgfqpoint{4.381347in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{4.383804in}{1.206149in}}%
\pgfpathlineto{\pgfqpoint{4.384160in}{1.204159in}}%
\pgfpathlineto{\pgfqpoint{4.385563in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{4.387322in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{1.089934in}}%
\pgfpathlineto{\pgfqpoint{4.389075in}{1.103104in}}%
\pgfpathlineto{\pgfqpoint{4.389780in}{1.098829in}}%
\pgfpathlineto{\pgfqpoint{4.392237in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{4.392586in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{4.393996in}{1.123190in}}%
\pgfpathlineto{\pgfqpoint{4.395749in}{1.214411in}}%
\pgfpathlineto{\pgfqpoint{4.396105in}{1.214331in}}%
\pgfpathlineto{\pgfqpoint{4.397159in}{1.170752in}}%
\pgfpathlineto{\pgfqpoint{4.399267in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{4.399616in}{1.057239in}}%
\pgfpathlineto{\pgfqpoint{4.400670in}{1.097702in}}%
\pgfpathlineto{\pgfqpoint{4.402430in}{1.167595in}}%
\pgfpathlineto{\pgfqpoint{4.402779in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{4.404182in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{4.405941in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{4.406290in}{0.995226in}}%
\pgfpathlineto{\pgfqpoint{4.407700in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{4.409104in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{4.409453in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{4.410507in}{1.089013in}}%
\pgfpathlineto{\pgfqpoint{4.412615in}{0.960300in}}%
\pgfpathlineto{\pgfqpoint{4.412971in}{0.966749in}}%
\pgfpathlineto{\pgfqpoint{4.415778in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{4.416483in}{1.094530in}}%
\pgfpathlineto{\pgfqpoint{4.419296in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{4.419994in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{4.423157in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{4.423862in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{4.426319in}{1.043392in}}%
\pgfpathlineto{\pgfqpoint{4.426675in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{4.429132in}{1.194665in}}%
\pgfpathlineto{\pgfqpoint{4.430186in}{1.154755in}}%
\pgfpathlineto{\pgfqpoint{4.433000in}{0.883530in}}%
\pgfpathlineto{\pgfqpoint{4.433698in}{0.907797in}}%
\pgfpathlineto{\pgfqpoint{4.436860in}{1.187834in}}%
\pgfpathlineto{\pgfqpoint{4.437565in}{1.164948in}}%
\pgfpathlineto{\pgfqpoint{4.439674in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{4.440023in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{4.441077in}{1.097901in}}%
\pgfpathlineto{\pgfqpoint{4.443185in}{1.214907in}}%
\pgfpathlineto{\pgfqpoint{4.443541in}{1.208632in}}%
\pgfpathlineto{\pgfqpoint{4.444944in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{4.447053in}{1.003617in}}%
\pgfpathlineto{\pgfqpoint{4.448107in}{1.037430in}}%
\pgfpathlineto{\pgfqpoint{4.449859in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{4.450215in}{1.089350in}}%
\pgfpathlineto{\pgfqpoint{4.452673in}{1.024730in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.040772in}}%
\pgfpathlineto{\pgfqpoint{4.456184in}{1.167196in}}%
\pgfpathlineto{\pgfqpoint{4.456540in}{1.161070in}}%
\pgfpathlineto{\pgfqpoint{4.458293in}{1.054786in}}%
\pgfpathlineto{\pgfqpoint{4.460052in}{0.993904in}}%
\pgfpathlineto{\pgfqpoint{4.461106in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{4.462509in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{4.462865in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{4.464973in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{4.465672in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{4.467081in}{1.088580in}}%
\pgfpathlineto{\pgfqpoint{4.469190in}{1.232059in}}%
\pgfpathlineto{\pgfqpoint{4.469888in}{1.206885in}}%
\pgfpathlineto{\pgfqpoint{4.472701in}{0.980376in}}%
\pgfpathlineto{\pgfqpoint{4.473406in}{0.990037in}}%
\pgfpathlineto{\pgfqpoint{4.475864in}{1.124355in}}%
\pgfpathlineto{\pgfqpoint{4.476569in}{1.110846in}}%
\pgfpathlineto{\pgfqpoint{4.479375in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{4.480080in}{0.972073in}}%
\pgfpathlineto{\pgfqpoint{4.482538in}{1.139782in}}%
\pgfpathlineto{\pgfqpoint{4.483243in}{1.129763in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{0.974097in}}%
\pgfpathlineto{\pgfqpoint{4.486405in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{4.488164in}{1.160104in}}%
\pgfpathlineto{\pgfqpoint{4.489568in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{4.489917in}{1.247568in}}%
\pgfpathlineto{\pgfqpoint{4.491327in}{1.134036in}}%
\pgfpathlineto{\pgfqpoint{4.493079in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{4.493435in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{1.120941in}}%
\pgfpathlineto{\pgfqpoint{4.496597in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{4.496947in}{1.237253in}}%
\pgfpathlineto{\pgfqpoint{4.498001in}{1.189759in}}%
\pgfpathlineto{\pgfqpoint{4.499760in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{4.500109in}{1.113482in}}%
\pgfpathlineto{\pgfqpoint{4.501512in}{1.183034in}}%
\pgfpathlineto{\pgfqpoint{4.502567in}{1.227160in}}%
\pgfpathlineto{\pgfqpoint{4.502922in}{1.226640in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{4.507132in}{0.875015in}}%
\pgfpathlineto{\pgfqpoint{4.507488in}{0.880463in}}%
\pgfpathlineto{\pgfqpoint{4.508891in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{4.511349in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{4.513108in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{4.513457in}{1.069535in}}%
\pgfpathlineto{\pgfqpoint{4.514867in}{1.110590in}}%
\pgfpathlineto{\pgfqpoint{4.516270in}{1.147800in}}%
\pgfpathlineto{\pgfqpoint{4.516620in}{1.147434in}}%
\pgfpathlineto{\pgfqpoint{4.517674in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{4.520836in}{0.997498in}}%
\pgfpathlineto{\pgfqpoint{4.521192in}{0.998264in}}%
\pgfpathlineto{\pgfqpoint{4.522944in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{4.523649in}{1.009028in}}%
\pgfpathlineto{\pgfqpoint{4.525758in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{4.526107in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{4.527161in}{1.005998in}}%
\pgfpathlineto{\pgfqpoint{4.530679in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{4.531733in}{1.099153in}}%
\pgfpathlineto{\pgfqpoint{4.533137in}{1.141877in}}%
\pgfpathlineto{\pgfqpoint{4.535245in}{1.214812in}}%
\pgfpathlineto{\pgfqpoint{4.535594in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{4.536648in}{1.180895in}}%
\pgfpathlineto{\pgfqpoint{4.539811in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{4.540865in}{1.064441in}}%
\pgfpathlineto{\pgfqpoint{4.541919in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{4.542275in}{1.078770in}}%
\pgfpathlineto{\pgfqpoint{4.543329in}{1.048154in}}%
\pgfpathlineto{\pgfqpoint{4.545786in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{4.546136in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{4.547546in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{4.549298in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{4.549654in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{4.551057in}{1.029147in}}%
\pgfpathlineto{\pgfqpoint{4.552460in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{4.552816in}{0.981805in}}%
\pgfpathlineto{\pgfqpoint{4.553870in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{4.556677in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{4.557033in}{1.208059in}}%
\pgfpathlineto{\pgfqpoint{4.558436in}{1.149964in}}%
\pgfpathlineto{\pgfqpoint{4.560195in}{1.098168in}}%
\pgfpathlineto{\pgfqpoint{4.560894in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{4.562653in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{4.563002in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{4.564056in}{1.117442in}}%
\pgfpathlineto{\pgfqpoint{4.566514in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{4.566869in}{1.025857in}}%
\pgfpathlineto{\pgfqpoint{4.568273in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{4.569676in}{1.098871in}}%
\pgfpathlineto{\pgfqpoint{4.570730in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{4.573194in}{0.957827in}}%
\pgfpathlineto{\pgfqpoint{4.573543in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{4.574947in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{4.577411in}{1.180159in}}%
\pgfpathlineto{\pgfqpoint{4.578465in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{4.580573in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{4.580922in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{4.581976in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{4.584434in}{1.185010in}}%
\pgfpathlineto{\pgfqpoint{4.584790in}{1.180366in}}%
\pgfpathlineto{\pgfqpoint{4.586193in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{4.589006in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{4.589355in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{4.589705in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{4.594277in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{4.597084in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{4.598843in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{4.599192in}{1.165305in}}%
\pgfpathlineto{\pgfqpoint{4.600951in}{1.155896in}}%
\pgfpathlineto{\pgfqpoint{4.601300in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{4.602354in}{1.171157in}}%
\pgfpathlineto{\pgfqpoint{4.604463in}{1.211468in}}%
\pgfpathlineto{\pgfqpoint{4.604818in}{1.211247in}}%
\pgfpathlineto{\pgfqpoint{4.605873in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{4.610089in}{1.036098in}}%
\pgfpathlineto{\pgfqpoint{4.610438in}{1.037251in}}%
\pgfpathlineto{\pgfqpoint{4.611842in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{4.612197in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{4.613252in}{1.024408in}}%
\pgfpathlineto{\pgfqpoint{4.616414in}{0.918880in}}%
\pgfpathlineto{\pgfqpoint{4.616763in}{0.921492in}}%
\pgfpathlineto{\pgfqpoint{4.617817in}{0.958328in}}%
\pgfpathlineto{\pgfqpoint{4.622034in}{1.166468in}}%
\pgfpathlineto{\pgfqpoint{4.622383in}{1.164384in}}%
\pgfpathlineto{\pgfqpoint{4.625196in}{1.119962in}}%
\pgfpathlineto{\pgfqpoint{4.625895in}{1.123810in}}%
\pgfpathlineto{\pgfqpoint{4.629057in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{4.629762in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{4.631870in}{1.113393in}}%
\pgfpathlineto{\pgfqpoint{4.633630in}{1.083707in}}%
\pgfpathlineto{\pgfqpoint{4.633979in}{1.084399in}}%
\pgfpathlineto{\pgfqpoint{4.636436in}{1.106959in}}%
\pgfpathlineto{\pgfqpoint{4.637141in}{1.099721in}}%
\pgfpathlineto{\pgfqpoint{4.638900in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{4.640653in}{0.991980in}}%
\pgfpathlineto{\pgfqpoint{4.641009in}{0.992347in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{4.644869in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{4.645225in}{1.102385in}}%
\pgfpathlineto{\pgfqpoint{4.646628in}{1.071556in}}%
\pgfpathlineto{\pgfqpoint{4.648032in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{4.648388in}{1.046832in}}%
\pgfpathlineto{\pgfqpoint{4.649442in}{1.066553in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{4.651899in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{4.653302in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{4.654712in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{4.655767in}{1.090800in}}%
\pgfpathlineto{\pgfqpoint{4.658573in}{1.214864in}}%
\pgfpathlineto{\pgfqpoint{4.659278in}{1.209240in}}%
\pgfpathlineto{\pgfqpoint{4.662091in}{1.112017in}}%
\pgfpathlineto{\pgfqpoint{4.663146in}{1.125386in}}%
\pgfpathlineto{\pgfqpoint{4.665254in}{1.181864in}}%
\pgfpathlineto{\pgfqpoint{4.665603in}{1.179140in}}%
\pgfpathlineto{\pgfqpoint{4.666657in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{4.669115in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{4.669470in}{1.023641in}}%
\pgfpathlineto{\pgfqpoint{4.670525in}{1.055358in}}%
\pgfpathlineto{\pgfqpoint{4.672633in}{1.121180in}}%
\pgfpathlineto{\pgfqpoint{4.672982in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{4.672982in}{1.116738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073886in}{0.565123in}}{\pgfqpoint{1.632901in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.214507in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.214507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073886in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> apollo_capsule_acc_dr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.856787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.918517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688581in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710650in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710650in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710650in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484157in,y=2.642282in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{3.205043in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{3.205043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{3.205043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=3.156817in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{3.779646in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{3.779646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{3.779646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521914in, y=3.731421in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{4.354250in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{4.354250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{4.354250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521914in, y=4.306025in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in,y=3.812652in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{x} \, / \, g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{3.755753in}}%
\pgfpathlineto{\pgfqpoint{1.001744in}{3.756812in}}%
\pgfpathlineto{\pgfqpoint{1.041809in}{3.760729in}}%
\pgfpathlineto{\pgfqpoint{1.062251in}{3.766213in}}%
\pgfpathlineto{\pgfqpoint{1.074516in}{3.772146in}}%
\pgfpathlineto{\pgfqpoint{1.085145in}{3.779071in}}%
\pgfpathlineto{\pgfqpoint{1.095775in}{3.788940in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{3.800346in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{3.816686in}}%
\pgfpathlineto{\pgfqpoint{1.121940in}{3.833006in}}%
\pgfpathlineto{\pgfqpoint{1.131752in}{3.861003in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{3.889914in}}%
\pgfpathlineto{\pgfqpoint{1.148105in}{3.928101in}}%
\pgfpathlineto{\pgfqpoint{1.160370in}{3.998034in}}%
\pgfpathlineto{\pgfqpoint{1.170182in}{4.066891in}}%
\pgfpathlineto{\pgfqpoint{1.193077in}{4.239809in}}%
\pgfpathlineto{\pgfqpoint{1.202068in}{4.287100in}}%
\pgfpathlineto{\pgfqpoint{1.206157in}{4.298940in}}%
\pgfpathlineto{\pgfqpoint{1.208610in}{4.301001in}}%
\pgfpathlineto{\pgfqpoint{1.210245in}{4.300120in}}%
\pgfpathlineto{\pgfqpoint{1.212698in}{4.295729in}}%
\pgfpathlineto{\pgfqpoint{1.216786in}{4.282387in}}%
\pgfpathlineto{\pgfqpoint{1.229056in}{4.238576in}}%
\pgfpathlineto{\pgfqpoint{1.238050in}{4.211691in}}%
\pgfpathlineto{\pgfqpoint{1.242138in}{4.188828in}}%
\pgfpathlineto{\pgfqpoint{1.246227in}{4.150888in}}%
\pgfpathlineto{\pgfqpoint{1.251133in}{4.082842in}}%
\pgfpathlineto{\pgfqpoint{1.261762in}{3.923123in}}%
\pgfpathlineto{\pgfqpoint{1.265033in}{3.901472in}}%
\pgfpathlineto{\pgfqpoint{1.266668in}{3.898188in}}%
\pgfpathlineto{\pgfqpoint{1.268303in}{3.899558in}}%
\pgfpathlineto{\pgfqpoint{1.270756in}{3.908580in}}%
\pgfpathlineto{\pgfqpoint{1.278933in}{3.947971in}}%
\pgfpathlineto{\pgfqpoint{1.280568in}{3.948348in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{3.944635in}}%
\pgfpathlineto{\pgfqpoint{1.284657in}{3.931937in}}%
\pgfpathlineto{\pgfqpoint{1.294468in}{3.867534in}}%
\pgfpathlineto{\pgfqpoint{1.296104in}{3.867508in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{3.872115in}}%
\pgfpathlineto{\pgfqpoint{1.301010in}{3.891484in}}%
\pgfpathlineto{\pgfqpoint{1.305098in}{3.914959in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{3.916221in}}%
\pgfpathlineto{\pgfqpoint{1.308369in}{3.909301in}}%
\pgfpathlineto{\pgfqpoint{1.310822in}{3.880361in}}%
\pgfpathlineto{\pgfqpoint{1.314092in}{3.806531in}}%
\pgfpathlineto{\pgfqpoint{1.323904in}{3.551684in}}%
\pgfpathlineto{\pgfqpoint{1.324722in}{3.547710in}}%
\pgfpathlineto{\pgfqpoint{1.325539in}{3.548509in}}%
\pgfpathlineto{\pgfqpoint{1.327175in}{3.565110in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{3.626932in}}%
\pgfpathlineto{\pgfqpoint{1.333716in}{3.804574in}}%
\pgfpathlineto{\pgfqpoint{1.340257in}{4.082462in}}%
\pgfpathlineto{\pgfqpoint{1.342710in}{4.116262in}}%
\pgfpathlineto{\pgfqpoint{1.343528in}{4.114983in}}%
\pgfpathlineto{\pgfqpoint{1.345163in}{4.093137in}}%
\pgfpathlineto{\pgfqpoint{1.347616in}{4.015678in}}%
\pgfpathlineto{\pgfqpoint{1.352517in}{3.756358in}}%
\pgfpathlineto{\pgfqpoint{1.358240in}{3.474728in}}%
\pgfpathlineto{\pgfqpoint{1.361511in}{3.409103in}}%
\pgfpathlineto{\pgfqpoint{1.362329in}{3.406419in}}%
\pgfpathlineto{\pgfqpoint{1.363146in}{3.409008in}}%
\pgfpathlineto{\pgfqpoint{1.364782in}{3.428748in}}%
\pgfpathlineto{\pgfqpoint{1.368052in}{3.511980in}}%
\pgfpathlineto{\pgfqpoint{1.376229in}{3.742829in}}%
\pgfpathlineto{\pgfqpoint{1.379499in}{3.781076in}}%
\pgfpathlineto{\pgfqpoint{1.388494in}{3.847695in}}%
\pgfpathlineto{\pgfqpoint{1.396670in}{3.954479in}}%
\pgfpathlineto{\pgfqpoint{1.397488in}{3.956617in}}%
\pgfpathlineto{\pgfqpoint{1.398305in}{3.955630in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{3.943466in}}%
\pgfpathlineto{\pgfqpoint{1.402394in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{3.768597in}}%
\pgfpathlineto{\pgfqpoint{1.413023in}{3.562537in}}%
\pgfpathlineto{\pgfqpoint{1.415476in}{3.533924in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{3.532312in}}%
\pgfpathlineto{\pgfqpoint{1.417112in}{3.534497in}}%
\pgfpathlineto{\pgfqpoint{1.418747in}{3.549180in}}%
\pgfpathlineto{\pgfqpoint{1.422017in}{3.607261in}}%
\pgfpathlineto{\pgfqpoint{1.427741in}{3.713543in}}%
\pgfpathlineto{\pgfqpoint{1.431012in}{3.737230in}}%
\pgfpathlineto{\pgfqpoint{1.432647in}{3.738427in}}%
\pgfpathlineto{\pgfqpoint{1.435100in}{3.733573in}}%
\pgfpathlineto{\pgfqpoint{1.437553in}{3.730019in}}%
\pgfpathlineto{\pgfqpoint{1.439188in}{3.732833in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{3.747883in}}%
\pgfpathlineto{\pgfqpoint{1.449818in}{3.814739in}}%
\pgfpathlineto{\pgfqpoint{1.451453in}{3.805921in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.769293in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{3.564555in}}%
\pgfpathlineto{\pgfqpoint{1.464536in}{3.566164in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{3.584991in}}%
\pgfpathlineto{\pgfqpoint{1.468624in}{3.650640in}}%
\pgfpathlineto{\pgfqpoint{1.479253in}{4.011790in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{4.011324in}}%
\pgfpathlineto{\pgfqpoint{1.481701in}{3.991890in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{3.922662in}}%
\pgfpathlineto{\pgfqpoint{1.493966in}{3.577824in}}%
\pgfpathlineto{\pgfqpoint{1.495601in}{3.565145in}}%
\pgfpathlineto{\pgfqpoint{1.496419in}{3.565192in}}%
\pgfpathlineto{\pgfqpoint{1.498054in}{3.576405in}}%
\pgfpathlineto{\pgfqpoint{1.501325in}{3.628108in}}%
\pgfpathlineto{\pgfqpoint{1.507048in}{3.719292in}}%
\pgfpathlineto{\pgfqpoint{1.510319in}{3.738938in}}%
\pgfpathlineto{\pgfqpoint{1.512772in}{3.742406in}}%
\pgfpathlineto{\pgfqpoint{1.515225in}{3.744449in}}%
\pgfpathlineto{\pgfqpoint{1.517678in}{3.750111in}}%
\pgfpathlineto{\pgfqpoint{1.522584in}{3.764513in}}%
\pgfpathlineto{\pgfqpoint{1.523402in}{3.764236in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{3.758725in}}%
\pgfpathlineto{\pgfqpoint{1.527490in}{3.735769in}}%
\pgfpathlineto{\pgfqpoint{1.532396in}{3.651376in}}%
\pgfpathlineto{\pgfqpoint{1.535666in}{3.605935in}}%
\pgfpathlineto{\pgfqpoint{1.537302in}{3.598817in}}%
\pgfpathlineto{\pgfqpoint{1.538119in}{3.600227in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{3.613162in}}%
\pgfpathlineto{\pgfqpoint{1.543025in}{3.672243in}}%
\pgfpathlineto{\pgfqpoint{1.548749in}{3.788552in}}%
\pgfpathlineto{\pgfqpoint{1.551202in}{3.802875in}}%
\pgfpathlineto{\pgfqpoint{1.552019in}{3.800904in}}%
\pgfpathlineto{\pgfqpoint{1.553655in}{3.787920in}}%
\pgfpathlineto{\pgfqpoint{1.561014in}{3.701064in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{3.702055in}}%
\pgfpathlineto{\pgfqpoint{1.563467in}{3.714888in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{3.774737in}}%
\pgfpathlineto{\pgfqpoint{1.570826in}{3.848185in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{3.853000in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{3.852701in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{3.835259in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{3.768186in}}%
\pgfpathlineto{\pgfqpoint{1.584726in}{3.499362in}}%
\pgfpathlineto{\pgfqpoint{1.585543in}{3.501533in}}%
\pgfpathlineto{\pgfqpoint{1.587179in}{3.532617in}}%
\pgfpathlineto{\pgfqpoint{1.589632in}{3.641429in}}%
\pgfpathlineto{\pgfqpoint{1.597808in}{4.089269in}}%
\pgfpathlineto{\pgfqpoint{1.598626in}{4.095794in}}%
\pgfpathlineto{\pgfqpoint{1.599443in}{4.090439in}}%
\pgfpathlineto{\pgfqpoint{1.601079in}{4.044268in}}%
\pgfpathlineto{\pgfqpoint{1.604349in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{1.610886in}{3.384625in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{3.356140in}}%
\pgfpathlineto{\pgfqpoint{1.613339in}{3.359910in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{3.401567in}}%
\pgfpathlineto{\pgfqpoint{1.618244in}{3.584918in}}%
\pgfpathlineto{\pgfqpoint{1.623150in}{3.870842in}}%
\pgfpathlineto{\pgfqpoint{1.625603in}{3.912722in}}%
\pgfpathlineto{\pgfqpoint{1.626421in}{3.906385in}}%
\pgfpathlineto{\pgfqpoint{1.628056in}{3.866186in}}%
\pgfpathlineto{\pgfqpoint{1.632145in}{3.673080in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{3.548697in}}%
\pgfpathlineto{\pgfqpoint{1.637050in}{3.531929in}}%
\pgfpathlineto{\pgfqpoint{1.637868in}{3.537485in}}%
\pgfpathlineto{\pgfqpoint{1.639503in}{3.575619in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{3.732038in}}%
\pgfpathlineto{\pgfqpoint{1.647680in}{3.968585in}}%
\pgfpathlineto{\pgfqpoint{1.650133in}{4.000631in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{3.980915in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{3.871222in}}%
\pgfpathlineto{\pgfqpoint{1.659945in}{3.704897in}}%
\pgfpathlineto{\pgfqpoint{1.661580in}{3.689557in}}%
\pgfpathlineto{\pgfqpoint{1.662398in}{3.691785in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{3.714274in}}%
\pgfpathlineto{\pgfqpoint{1.671392in}{3.882501in}}%
\pgfpathlineto{\pgfqpoint{1.672210in}{3.880593in}}%
\pgfpathlineto{\pgfqpoint{1.673845in}{3.853375in}}%
\pgfpathlineto{\pgfqpoint{1.676298in}{3.756875in}}%
\pgfpathlineto{\pgfqpoint{1.685292in}{3.332371in}}%
\pgfpathlineto{\pgfqpoint{1.686110in}{3.331427in}}%
\pgfpathlineto{\pgfqpoint{1.687745in}{3.358864in}}%
\pgfpathlineto{\pgfqpoint{1.690198in}{3.466602in}}%
\pgfpathlineto{\pgfqpoint{1.696739in}{3.933298in}}%
\pgfpathlineto{\pgfqpoint{1.700828in}{4.138065in}}%
\pgfpathlineto{\pgfqpoint{1.703281in}{4.173504in}}%
\pgfpathlineto{\pgfqpoint{1.704098in}{4.169088in}}%
\pgfpathlineto{\pgfqpoint{1.705734in}{4.136744in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{3.991810in}}%
\pgfpathlineto{\pgfqpoint{1.718816in}{3.461117in}}%
\pgfpathlineto{\pgfqpoint{1.720451in}{3.451403in}}%
\pgfpathlineto{\pgfqpoint{1.722087in}{3.480394in}}%
\pgfpathlineto{\pgfqpoint{1.724540in}{3.592198in}}%
\pgfpathlineto{\pgfqpoint{1.732716in}{4.084372in}}%
\pgfpathlineto{\pgfqpoint{1.733534in}{4.092027in}}%
\pgfpathlineto{\pgfqpoint{1.734351in}{4.085663in}}%
\pgfpathlineto{\pgfqpoint{1.735987in}{4.029566in}}%
\pgfpathlineto{\pgfqpoint{1.738440in}{3.846547in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{3.102293in}}%
\pgfpathlineto{\pgfqpoint{1.747429in}{3.084897in}}%
\pgfpathlineto{\pgfqpoint{1.748246in}{3.085139in}}%
\pgfpathlineto{\pgfqpoint{1.749882in}{3.138576in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{3.336545in}}%
\pgfpathlineto{\pgfqpoint{1.760511in}{4.170062in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{4.197732in}}%
\pgfpathlineto{\pgfqpoint{1.763782in}{4.152858in}}%
\pgfpathlineto{\pgfqpoint{1.766235in}{3.969008in}}%
\pgfpathlineto{\pgfqpoint{1.774411in}{3.207424in}}%
\pgfpathlineto{\pgfqpoint{1.776047in}{3.179483in}}%
\pgfpathlineto{\pgfqpoint{1.776864in}{3.188784in}}%
\pgfpathlineto{\pgfqpoint{1.778500in}{3.250984in}}%
\pgfpathlineto{\pgfqpoint{1.781770in}{3.510187in}}%
\pgfpathlineto{\pgfqpoint{1.789129in}{4.175079in}}%
\pgfpathlineto{\pgfqpoint{1.791582in}{4.266209in}}%
\pgfpathlineto{\pgfqpoint{1.792400in}{4.275303in}}%
\pgfpathlineto{\pgfqpoint{1.793217in}{4.273682in}}%
\pgfpathlineto{\pgfqpoint{1.794853in}{4.239459in}}%
\pgfpathlineto{\pgfqpoint{1.797306in}{4.118715in}}%
\pgfpathlineto{\pgfqpoint{1.802212in}{3.711228in}}%
\pgfpathlineto{\pgfqpoint{1.808753in}{3.194906in}}%
\pgfpathlineto{\pgfqpoint{1.811206in}{3.129607in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{3.131380in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{3.172014in}}%
\pgfpathlineto{\pgfqpoint{1.816112in}{3.320597in}}%
\pgfpathlineto{\pgfqpoint{1.821835in}{3.896900in}}%
\pgfpathlineto{\pgfqpoint{1.825924in}{4.209693in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{4.253903in}}%
\pgfpathlineto{\pgfqpoint{1.828377in}{4.255523in}}%
\pgfpathlineto{\pgfqpoint{1.830012in}{4.218623in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{4.077623in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{3.430507in}}%
\pgfpathlineto{\pgfqpoint{1.843094in}{3.404840in}}%
\pgfpathlineto{\pgfqpoint{1.843912in}{3.407217in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{3.439777in}}%
\pgfpathlineto{\pgfqpoint{1.848818in}{3.586904in}}%
\pgfpathlineto{\pgfqpoint{1.856177in}{3.957939in}}%
\pgfpathlineto{\pgfqpoint{1.859448in}{4.028651in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{4.042144in}}%
\pgfpathlineto{\pgfqpoint{1.862718in}{4.040970in}}%
\pgfpathlineto{\pgfqpoint{1.864353in}{4.032133in}}%
\pgfpathlineto{\pgfqpoint{1.867624in}{3.994659in}}%
\pgfpathlineto{\pgfqpoint{1.871712in}{3.916178in}}%
\pgfpathlineto{\pgfqpoint{1.881519in}{3.688567in}}%
\pgfpathlineto{\pgfqpoint{1.882337in}{3.685746in}}%
\pgfpathlineto{\pgfqpoint{1.883154in}{3.688229in}}%
\pgfpathlineto{\pgfqpoint{1.884790in}{3.710065in}}%
\pgfpathlineto{\pgfqpoint{1.887243in}{3.784299in}}%
\pgfpathlineto{\pgfqpoint{1.897055in}{4.170786in}}%
\pgfpathlineto{\pgfqpoint{1.897872in}{4.171431in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{4.147685in}}%
\pgfpathlineto{\pgfqpoint{1.901960in}{4.054427in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{3.571911in}}%
\pgfpathlineto{\pgfqpoint{1.912590in}{3.566445in}}%
\pgfpathlineto{\pgfqpoint{1.913408in}{3.569236in}}%
\pgfpathlineto{\pgfqpoint{1.915043in}{3.598184in}}%
\pgfpathlineto{\pgfqpoint{1.918314in}{3.727183in}}%
\pgfpathlineto{\pgfqpoint{1.924037in}{3.975063in}}%
\pgfpathlineto{\pgfqpoint{1.926490in}{4.010799in}}%
\pgfpathlineto{\pgfqpoint{1.927308in}{4.009318in}}%
\pgfpathlineto{\pgfqpoint{1.928943in}{3.987130in}}%
\pgfpathlineto{\pgfqpoint{1.932214in}{3.884225in}}%
\pgfpathlineto{\pgfqpoint{1.938755in}{3.661163in}}%
\pgfpathlineto{\pgfqpoint{1.940390in}{3.643035in}}%
\pgfpathlineto{\pgfqpoint{1.941208in}{3.642235in}}%
\pgfpathlineto{\pgfqpoint{1.942843in}{3.657067in}}%
\pgfpathlineto{\pgfqpoint{1.945296in}{3.716038in}}%
\pgfpathlineto{\pgfqpoint{1.951837in}{3.972219in}}%
\pgfpathlineto{\pgfqpoint{1.955926in}{4.081023in}}%
\pgfpathlineto{\pgfqpoint{1.957561in}{4.092904in}}%
\pgfpathlineto{\pgfqpoint{1.958379in}{4.090810in}}%
\pgfpathlineto{\pgfqpoint{1.960014in}{4.070118in}}%
\pgfpathlineto{\pgfqpoint{1.962467in}{4.000134in}}%
\pgfpathlineto{\pgfqpoint{1.967373in}{3.767172in}}%
\pgfpathlineto{\pgfqpoint{1.972279in}{3.559777in}}%
\pgfpathlineto{\pgfqpoint{1.974732in}{3.527941in}}%
\pgfpathlineto{\pgfqpoint{1.975549in}{3.532267in}}%
\pgfpathlineto{\pgfqpoint{1.977185in}{3.564176in}}%
\pgfpathlineto{\pgfqpoint{1.980455in}{3.708782in}}%
\pgfpathlineto{\pgfqpoint{1.986997in}{4.053697in}}%
\pgfpathlineto{\pgfqpoint{1.988632in}{4.079722in}}%
\pgfpathlineto{\pgfqpoint{1.989450in}{4.076879in}}%
\pgfpathlineto{\pgfqpoint{1.991085in}{4.037418in}}%
\pgfpathlineto{\pgfqpoint{1.993538in}{3.898417in}}%
\pgfpathlineto{\pgfqpoint{2.002532in}{3.240441in}}%
\pgfpathlineto{\pgfqpoint{2.003350in}{3.233467in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{3.241990in}}%
\pgfpathlineto{\pgfqpoint{2.005803in}{3.305838in}}%
\pgfpathlineto{\pgfqpoint{2.009073in}{3.593315in}}%
\pgfpathlineto{\pgfqpoint{2.016432in}{4.316027in}}%
\pgfpathlineto{\pgfqpoint{2.018067in}{4.342948in}}%
\pgfpathlineto{\pgfqpoint{2.019703in}{4.295424in}}%
\pgfpathlineto{\pgfqpoint{2.022156in}{4.096771in}}%
\pgfpathlineto{\pgfqpoint{2.031150in}{3.149556in}}%
\pgfpathlineto{\pgfqpoint{2.031968in}{3.135174in}}%
\pgfpathlineto{\pgfqpoint{2.032785in}{3.140310in}}%
\pgfpathlineto{\pgfqpoint{2.034426in}{3.207390in}}%
\pgfpathlineto{\pgfqpoint{2.037696in}{3.523868in}}%
\pgfpathlineto{\pgfqpoint{2.044238in}{4.229108in}}%
\pgfpathlineto{\pgfqpoint{2.045873in}{4.285761in}}%
\pgfpathlineto{\pgfqpoint{2.046691in}{4.287771in}}%
\pgfpathlineto{\pgfqpoint{2.048326in}{4.241110in}}%
\pgfpathlineto{\pgfqpoint{2.050779in}{4.067146in}}%
\pgfpathlineto{\pgfqpoint{2.058138in}{3.445189in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{3.404828in}}%
\pgfpathlineto{\pgfqpoint{2.060591in}{3.403761in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{3.436148in}}%
\pgfpathlineto{\pgfqpoint{2.065497in}{3.593089in}}%
\pgfpathlineto{\pgfqpoint{2.070403in}{3.807808in}}%
\pgfpathlineto{\pgfqpoint{2.072038in}{3.822613in}}%
\pgfpathlineto{\pgfqpoint{2.072855in}{3.817433in}}%
\pgfpathlineto{\pgfqpoint{2.075308in}{3.762021in}}%
\pgfpathlineto{\pgfqpoint{2.080214in}{3.625808in}}%
\pgfpathlineto{\pgfqpoint{2.081032in}{3.621215in}}%
\pgfpathlineto{\pgfqpoint{2.081850in}{3.625380in}}%
\pgfpathlineto{\pgfqpoint{2.083485in}{3.661667in}}%
\pgfpathlineto{\pgfqpoint{2.086756in}{3.831316in}}%
\pgfpathlineto{\pgfqpoint{2.092479in}{4.140990in}}%
\pgfpathlineto{\pgfqpoint{2.093297in}{4.150697in}}%
\pgfpathlineto{\pgfqpoint{2.094115in}{4.146752in}}%
\pgfpathlineto{\pgfqpoint{2.095750in}{4.096026in}}%
\pgfpathlineto{\pgfqpoint{2.098203in}{3.921308in}}%
\pgfpathlineto{\pgfqpoint{2.106379in}{3.236260in}}%
\pgfpathlineto{\pgfqpoint{2.107197in}{3.230109in}}%
\pgfpathlineto{\pgfqpoint{2.108015in}{3.242300in}}%
\pgfpathlineto{\pgfqpoint{2.109650in}{3.320961in}}%
\pgfpathlineto{\pgfqpoint{2.112921in}{3.652286in}}%
\pgfpathlineto{\pgfqpoint{2.118644in}{4.288790in}}%
\pgfpathlineto{\pgfqpoint{2.121097in}{4.366120in}}%
\pgfpathlineto{\pgfqpoint{2.121915in}{4.353633in}}%
\pgfpathlineto{\pgfqpoint{2.123550in}{4.274146in}}%
\pgfpathlineto{\pgfqpoint{2.126821in}{3.954395in}}%
\pgfpathlineto{\pgfqpoint{2.132549in}{3.397172in}}%
\pgfpathlineto{\pgfqpoint{2.134185in}{3.344961in}}%
\pgfpathlineto{\pgfqpoint{2.135002in}{3.342621in}}%
\pgfpathlineto{\pgfqpoint{2.136638in}{3.382122in}}%
\pgfpathlineto{\pgfqpoint{2.139908in}{3.585846in}}%
\pgfpathlineto{\pgfqpoint{2.144814in}{3.890266in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{3.921780in}}%
\pgfpathlineto{\pgfqpoint{2.147267in}{3.920786in}}%
\pgfpathlineto{\pgfqpoint{2.148902in}{3.889093in}}%
\pgfpathlineto{\pgfqpoint{2.156261in}{3.655746in}}%
\pgfpathlineto{\pgfqpoint{2.157079in}{3.663748in}}%
\pgfpathlineto{\pgfqpoint{2.158714in}{3.714086in}}%
\pgfpathlineto{\pgfqpoint{2.161985in}{3.925959in}}%
\pgfpathlineto{\pgfqpoint{2.166891in}{4.245439in}}%
\pgfpathlineto{\pgfqpoint{2.168526in}{4.266199in}}%
\pgfpathlineto{\pgfqpoint{2.170162in}{4.221310in}}%
\pgfpathlineto{\pgfqpoint{2.172614in}{4.035681in}}%
\pgfpathlineto{\pgfqpoint{2.180791in}{3.231770in}}%
\pgfpathlineto{\pgfqpoint{2.181609in}{3.217978in}}%
\pgfpathlineto{\pgfqpoint{2.182426in}{3.224574in}}%
\pgfpathlineto{\pgfqpoint{2.184062in}{3.297949in}}%
\pgfpathlineto{\pgfqpoint{2.187332in}{3.636796in}}%
\pgfpathlineto{\pgfqpoint{2.193056in}{4.281246in}}%
\pgfpathlineto{\pgfqpoint{2.194691in}{4.340838in}}%
\pgfpathlineto{\pgfqpoint{2.195509in}{4.339765in}}%
\pgfpathlineto{\pgfqpoint{2.197144in}{4.276849in}}%
\pgfpathlineto{\pgfqpoint{2.200415in}{3.960132in}}%
\pgfpathlineto{\pgfqpoint{2.206138in}{3.345862in}}%
\pgfpathlineto{\pgfqpoint{2.208591in}{3.273644in}}%
\pgfpathlineto{\pgfqpoint{2.209409in}{3.284545in}}%
\pgfpathlineto{\pgfqpoint{2.211044in}{3.353609in}}%
\pgfpathlineto{\pgfqpoint{2.215133in}{3.694478in}}%
\pgfpathlineto{\pgfqpoint{2.219221in}{3.994738in}}%
\pgfpathlineto{\pgfqpoint{2.221674in}{4.052877in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{4.050148in}}%
\pgfpathlineto{\pgfqpoint{2.224132in}{4.018087in}}%
\pgfpathlineto{\pgfqpoint{2.232308in}{3.779216in}}%
\pgfpathlineto{\pgfqpoint{2.233944in}{3.774619in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{3.778003in}}%
\pgfpathlineto{\pgfqpoint{2.237214in}{3.775808in}}%
\pgfpathlineto{\pgfqpoint{2.238850in}{3.757661in}}%
\pgfpathlineto{\pgfqpoint{2.241303in}{3.683626in}}%
\pgfpathlineto{\pgfqpoint{2.249479in}{3.336548in}}%
\pgfpathlineto{\pgfqpoint{2.251114in}{3.378983in}}%
\pgfpathlineto{\pgfqpoint{2.253567in}{3.570204in}}%
\pgfpathlineto{\pgfqpoint{2.263379in}{4.636372in}}%
\pgfpathlineto{\pgfqpoint{2.264197in}{4.618657in}}%
\pgfpathlineto{\pgfqpoint{2.265832in}{4.501387in}}%
\pgfpathlineto{\pgfqpoint{2.269103in}{3.998255in}}%
\pgfpathlineto{\pgfqpoint{2.274826in}{3.041026in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{2.952418in}}%
\pgfpathlineto{\pgfqpoint{2.277279in}{2.955077in}}%
\pgfpathlineto{\pgfqpoint{2.278915in}{3.054004in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{3.146436in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{3.146436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{3.755753in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{3.756842in}}%
\pgfpathlineto{\pgfqpoint{0.871327in}{3.759225in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{3.762885in}}%
\pgfpathlineto{\pgfqpoint{0.890134in}{3.768638in}}%
\pgfpathlineto{\pgfqpoint{0.896675in}{3.775883in}}%
\pgfpathlineto{\pgfqpoint{0.902399in}{3.785528in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{3.799767in}}%
\pgfpathlineto{\pgfqpoint{0.913437in}{3.819391in}}%
\pgfpathlineto{\pgfqpoint{0.918752in}{3.848380in}}%
\pgfpathlineto{\pgfqpoint{0.924067in}{3.890668in}}%
\pgfpathlineto{\pgfqpoint{0.928973in}{3.948470in}}%
\pgfpathlineto{\pgfqpoint{0.934287in}{4.040589in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{4.175181in}}%
\pgfpathlineto{\pgfqpoint{0.946961in}{4.430993in}}%
\pgfpathlineto{\pgfqpoint{0.952685in}{4.606179in}}%
\pgfpathlineto{\pgfqpoint{0.955138in}{4.636414in}}%
\pgfpathlineto{\pgfqpoint{0.955956in}{4.637445in}}%
\pgfpathlineto{\pgfqpoint{0.957182in}{4.629712in}}%
\pgfpathlineto{\pgfqpoint{0.959226in}{4.592291in}}%
\pgfpathlineto{\pgfqpoint{0.962906in}{4.465513in}}%
\pgfpathlineto{\pgfqpoint{0.969038in}{4.262046in}}%
\pgfpathlineto{\pgfqpoint{0.971491in}{4.236818in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{4.236034in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{4.236774in}}%
\pgfpathlineto{\pgfqpoint{0.974353in}{4.245009in}}%
\pgfpathlineto{\pgfqpoint{0.978032in}{4.262945in}}%
\pgfpathlineto{\pgfqpoint{0.978850in}{4.260787in}}%
\pgfpathlineto{\pgfqpoint{0.980485in}{4.245387in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{4.194579in}}%
\pgfpathlineto{\pgfqpoint{0.990297in}{4.021416in}}%
\pgfpathlineto{\pgfqpoint{0.991115in}{4.018330in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{4.018489in}}%
\pgfpathlineto{\pgfqpoint{0.992750in}{4.025311in}}%
\pgfpathlineto{\pgfqpoint{0.995203in}{4.060352in}}%
\pgfpathlineto{\pgfqpoint{0.999700in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{1.000518in}{4.125975in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{4.124844in}}%
\pgfpathlineto{\pgfqpoint{1.002153in}{4.113668in}}%
\pgfpathlineto{\pgfqpoint{1.004197in}{4.070020in}}%
\pgfpathlineto{\pgfqpoint{1.012374in}{3.858678in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{3.860840in}}%
\pgfpathlineto{\pgfqpoint{1.014827in}{3.880719in}}%
\pgfpathlineto{\pgfqpoint{1.020550in}{3.969239in}}%
\pgfpathlineto{\pgfqpoint{1.021368in}{3.965137in}}%
\pgfpathlineto{\pgfqpoint{1.023003in}{3.938571in}}%
\pgfpathlineto{\pgfqpoint{1.027500in}{3.801896in}}%
\pgfpathlineto{\pgfqpoint{1.030362in}{3.753123in}}%
\pgfpathlineto{\pgfqpoint{1.030771in}{3.752216in}}%
\pgfpathlineto{\pgfqpoint{1.031179in}{3.752955in}}%
\pgfpathlineto{\pgfqpoint{1.032405in}{3.764901in}}%
\pgfpathlineto{\pgfqpoint{1.034858in}{3.825126in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{3.967307in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{3.970708in}}%
\pgfpathlineto{\pgfqpoint{1.041400in}{3.969584in}}%
\pgfpathlineto{\pgfqpoint{1.042626in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{1.045079in}{3.882593in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{3.702497in}}%
\pgfpathlineto{\pgfqpoint{1.051620in}{3.699311in}}%
\pgfpathlineto{\pgfqpoint{1.052029in}{3.700738in}}%
\pgfpathlineto{\pgfqpoint{1.053255in}{3.716561in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{3.788180in}}%
\pgfpathlineto{\pgfqpoint{1.060613in}{3.928939in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{3.933627in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{3.933161in}}%
\pgfpathlineto{\pgfqpoint{1.063066in}{3.920618in}}%
\pgfpathlineto{\pgfqpoint{1.065111in}{3.866977in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{3.670082in}}%
\pgfpathlineto{\pgfqpoint{1.072060in}{3.670076in}}%
\pgfpathlineto{\pgfqpoint{1.072878in}{3.676804in}}%
\pgfpathlineto{\pgfqpoint{1.074513in}{3.714971in}}%
\pgfpathlineto{\pgfqpoint{1.081463in}{3.911831in}}%
\pgfpathlineto{\pgfqpoint{1.082281in}{3.907617in}}%
\pgfpathlineto{\pgfqpoint{1.084324in}{3.872590in}}%
\pgfpathlineto{\pgfqpoint{1.089639in}{3.770063in}}%
\pgfpathlineto{\pgfqpoint{1.090457in}{3.767893in}}%
\pgfpathlineto{\pgfqpoint{1.090866in}{3.768714in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{3.778615in}}%
\pgfpathlineto{\pgfqpoint{1.094545in}{3.825573in}}%
\pgfpathlineto{\pgfqpoint{1.099042in}{3.912174in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{3.913573in}}%
\pgfpathlineto{\pgfqpoint{1.099859in}{3.913281in}}%
\pgfpathlineto{\pgfqpoint{1.101086in}{3.901751in}}%
\pgfpathlineto{\pgfqpoint{1.103130in}{3.848269in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{3.556556in}}%
\pgfpathlineto{\pgfqpoint{1.112124in}{3.557723in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{3.574475in}}%
\pgfpathlineto{\pgfqpoint{1.115803in}{3.658425in}}%
\pgfpathlineto{\pgfqpoint{1.121118in}{3.852010in}}%
\pgfpathlineto{\pgfqpoint{1.121936in}{3.855892in}}%
\pgfpathlineto{\pgfqpoint{1.122344in}{3.854077in}}%
\pgfpathlineto{\pgfqpoint{1.123570in}{3.834017in}}%
\pgfpathlineto{\pgfqpoint{1.126023in}{3.741103in}}%
\pgfpathlineto{\pgfqpoint{1.131338in}{3.532106in}}%
\pgfpathlineto{\pgfqpoint{1.132565in}{3.523561in}}%
\pgfpathlineto{\pgfqpoint{1.132973in}{3.525140in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{3.542343in}}%
\pgfpathlineto{\pgfqpoint{1.136652in}{3.620478in}}%
\pgfpathlineto{\pgfqpoint{1.143602in}{3.859616in}}%
\pgfpathlineto{\pgfqpoint{1.146055in}{3.885442in}}%
\pgfpathlineto{\pgfqpoint{1.148099in}{3.889240in}}%
\pgfpathlineto{\pgfqpoint{1.149734in}{3.886323in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{3.875342in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{3.850125in}}%
\pgfpathlineto{\pgfqpoint{1.157502in}{3.788921in}}%
\pgfpathlineto{\pgfqpoint{1.163225in}{3.653683in}}%
\pgfpathlineto{\pgfqpoint{1.163634in}{3.652739in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{3.653712in}}%
\pgfpathlineto{\pgfqpoint{1.165269in}{3.668148in}}%
\pgfpathlineto{\pgfqpoint{1.167722in}{3.739413in}}%
\pgfpathlineto{\pgfqpoint{1.172219in}{3.873388in}}%
\pgfpathlineto{\pgfqpoint{1.173037in}{3.878929in}}%
\pgfpathlineto{\pgfqpoint{1.173446in}{3.878607in}}%
\pgfpathlineto{\pgfqpoint{1.174672in}{3.865526in}}%
\pgfpathlineto{\pgfqpoint{1.177125in}{3.796638in}}%
\pgfpathlineto{\pgfqpoint{1.181213in}{3.687916in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{3.686257in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{3.686984in}}%
\pgfpathlineto{\pgfqpoint{1.183257in}{3.703593in}}%
\pgfpathlineto{\pgfqpoint{1.185710in}{3.788674in}}%
\pgfpathlineto{\pgfqpoint{1.189389in}{3.912052in}}%
\pgfpathlineto{\pgfqpoint{1.189798in}{3.915016in}}%
\pgfpathlineto{\pgfqpoint{1.190207in}{3.914714in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{3.903767in}}%
\pgfpathlineto{\pgfqpoint{1.192660in}{3.840399in}}%
\pgfpathlineto{\pgfqpoint{1.196748in}{3.540308in}}%
\pgfpathlineto{\pgfqpoint{1.199610in}{3.403877in}}%
\pgfpathlineto{\pgfqpoint{1.200428in}{3.399437in}}%
\pgfpathlineto{\pgfqpoint{1.201246in}{3.412625in}}%
\pgfpathlineto{\pgfqpoint{1.202881in}{3.488718in}}%
\pgfpathlineto{\pgfqpoint{1.206969in}{3.841170in}}%
\pgfpathlineto{\pgfqpoint{1.210240in}{4.038621in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{4.050732in}}%
\pgfpathlineto{\pgfqpoint{1.211466in}{4.050459in}}%
\pgfpathlineto{\pgfqpoint{1.212693in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{1.215146in}{3.887575in}}%
\pgfpathlineto{\pgfqpoint{1.222096in}{3.455843in}}%
\pgfpathlineto{\pgfqpoint{1.224140in}{3.430712in}}%
\pgfpathlineto{\pgfqpoint{1.224958in}{3.436334in}}%
\pgfpathlineto{\pgfqpoint{1.226593in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.229863in}{3.616065in}}%
\pgfpathlineto{\pgfqpoint{1.234769in}{3.825438in}}%
\pgfpathlineto{\pgfqpoint{1.236814in}{3.850172in}}%
\pgfpathlineto{\pgfqpoint{1.237631in}{3.847300in}}%
\pgfpathlineto{\pgfqpoint{1.239266in}{3.823065in}}%
\pgfpathlineto{\pgfqpoint{1.246217in}{3.686628in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{3.687957in}}%
\pgfpathlineto{\pgfqpoint{1.248664in}{3.700997in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{3.727165in}}%
\pgfpathlineto{\pgfqpoint{1.252753in}{3.724547in}}%
\pgfpathlineto{\pgfqpoint{1.254388in}{3.701381in}}%
\pgfpathlineto{\pgfqpoint{1.258067in}{3.590268in}}%
\pgfpathlineto{\pgfqpoint{1.260112in}{3.555870in}}%
\pgfpathlineto{\pgfqpoint{1.260929in}{3.561650in}}%
\pgfpathlineto{\pgfqpoint{1.262565in}{3.616213in}}%
\pgfpathlineto{\pgfqpoint{1.265426in}{3.825111in}}%
\pgfpathlineto{\pgfqpoint{1.269106in}{4.057090in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{4.064748in}}%
\pgfpathlineto{\pgfqpoint{1.270332in}{4.060537in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{4.015713in}}%
\pgfpathlineto{\pgfqpoint{1.274012in}{3.805485in}}%
\pgfpathlineto{\pgfqpoint{1.279326in}{3.341389in}}%
\pgfpathlineto{\pgfqpoint{1.280144in}{3.331543in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{3.334793in}}%
\pgfpathlineto{\pgfqpoint{1.281779in}{3.374547in}}%
\pgfpathlineto{\pgfqpoint{1.284641in}{3.581114in}}%
\pgfpathlineto{\pgfqpoint{1.288729in}{3.833232in}}%
\pgfpathlineto{\pgfqpoint{1.290365in}{3.855321in}}%
\pgfpathlineto{\pgfqpoint{1.291182in}{3.849500in}}%
\pgfpathlineto{\pgfqpoint{1.292818in}{3.811376in}}%
\pgfpathlineto{\pgfqpoint{1.299359in}{3.621004in}}%
\pgfpathlineto{\pgfqpoint{1.300177in}{3.627571in}}%
\pgfpathlineto{\pgfqpoint{1.301812in}{3.670850in}}%
\pgfpathlineto{\pgfqpoint{1.307127in}{3.865460in}}%
\pgfpathlineto{\pgfqpoint{1.307536in}{3.864754in}}%
\pgfpathlineto{\pgfqpoint{1.308762in}{3.840452in}}%
\pgfpathlineto{\pgfqpoint{1.311215in}{3.717184in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{3.562199in}}%
\pgfpathlineto{\pgfqpoint{1.315303in}{3.560346in}}%
\pgfpathlineto{\pgfqpoint{1.315712in}{3.562283in}}%
\pgfpathlineto{\pgfqpoint{1.316939in}{3.589111in}}%
\pgfpathlineto{\pgfqpoint{1.323889in}{3.808819in}}%
\pgfpathlineto{\pgfqpoint{1.325524in}{3.805715in}}%
\pgfpathlineto{\pgfqpoint{1.325933in}{3.806226in}}%
\pgfpathlineto{\pgfqpoint{1.327159in}{3.816760in}}%
\pgfpathlineto{\pgfqpoint{1.329203in}{3.867399in}}%
\pgfpathlineto{\pgfqpoint{1.332474in}{3.942713in}}%
\pgfpathlineto{\pgfqpoint{1.332883in}{3.941845in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{3.918707in}}%
\pgfpathlineto{\pgfqpoint{1.336153in}{3.817824in}}%
\pgfpathlineto{\pgfqpoint{1.341468in}{3.543878in}}%
\pgfpathlineto{\pgfqpoint{1.342286in}{3.537975in}}%
\pgfpathlineto{\pgfqpoint{1.342695in}{3.538983in}}%
\pgfpathlineto{\pgfqpoint{1.343921in}{3.554637in}}%
\pgfpathlineto{\pgfqpoint{1.351689in}{3.704579in}}%
\pgfpathlineto{\pgfqpoint{1.352098in}{3.704019in}}%
\pgfpathlineto{\pgfqpoint{1.353324in}{3.694365in}}%
\pgfpathlineto{\pgfqpoint{1.358230in}{3.625566in}}%
\pgfpathlineto{\pgfqpoint{1.358639in}{3.627557in}}%
\pgfpathlineto{\pgfqpoint{1.359865in}{3.648124in}}%
\pgfpathlineto{\pgfqpoint{1.362318in}{3.744942in}}%
\pgfpathlineto{\pgfqpoint{1.365998in}{3.869094in}}%
\pgfpathlineto{\pgfqpoint{1.366407in}{3.871551in}}%
\pgfpathlineto{\pgfqpoint{1.366816in}{3.871472in}}%
\pgfpathlineto{\pgfqpoint{1.368042in}{3.858089in}}%
\pgfpathlineto{\pgfqpoint{1.370904in}{3.784896in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{3.552813in}}%
\pgfpathlineto{\pgfqpoint{1.379080in}{3.555667in}}%
\pgfpathlineto{\pgfqpoint{1.380307in}{3.591646in}}%
\pgfpathlineto{\pgfqpoint{1.382351in}{3.743903in}}%
\pgfpathlineto{\pgfqpoint{1.386444in}{4.067428in}}%
\pgfpathlineto{\pgfqpoint{1.386853in}{4.069597in}}%
\pgfpathlineto{\pgfqpoint{1.387671in}{4.049014in}}%
\pgfpathlineto{\pgfqpoint{1.389306in}{3.918376in}}%
\pgfpathlineto{\pgfqpoint{1.394212in}{3.469116in}}%
\pgfpathlineto{\pgfqpoint{1.394621in}{3.469587in}}%
\pgfpathlineto{\pgfqpoint{1.395847in}{3.516411in}}%
\pgfpathlineto{\pgfqpoint{1.398709in}{3.787597in}}%
\pgfpathlineto{\pgfqpoint{1.401980in}{4.018875in}}%
\pgfpathlineto{\pgfqpoint{1.402797in}{4.028726in}}%
\pgfpathlineto{\pgfqpoint{1.403206in}{4.026054in}}%
\pgfpathlineto{\pgfqpoint{1.404433in}{3.990223in}}%
\pgfpathlineto{\pgfqpoint{1.406886in}{3.823149in}}%
\pgfpathlineto{\pgfqpoint{1.412200in}{3.449915in}}%
\pgfpathlineto{\pgfqpoint{1.412609in}{3.446365in}}%
\pgfpathlineto{\pgfqpoint{1.413018in}{3.448647in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{3.490926in}}%
\pgfpathlineto{\pgfqpoint{1.416698in}{3.701716in}}%
\pgfpathlineto{\pgfqpoint{1.420377in}{3.972033in}}%
\pgfpathlineto{\pgfqpoint{1.420786in}{3.974880in}}%
\pgfpathlineto{\pgfqpoint{1.421195in}{3.971062in}}%
\pgfpathlineto{\pgfqpoint{1.422421in}{3.924028in}}%
\pgfpathlineto{\pgfqpoint{1.426918in}{3.689707in}}%
\pgfpathlineto{\pgfqpoint{1.427736in}{3.705674in}}%
\pgfpathlineto{\pgfqpoint{1.429780in}{3.833378in}}%
\pgfpathlineto{\pgfqpoint{1.432642in}{4.000032in}}%
\pgfpathlineto{\pgfqpoint{1.433051in}{4.000832in}}%
\pgfpathlineto{\pgfqpoint{1.433868in}{3.977434in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{3.835985in}}%
\pgfpathlineto{\pgfqpoint{1.440410in}{3.361831in}}%
\pgfpathlineto{\pgfqpoint{1.441227in}{3.383960in}}%
\pgfpathlineto{\pgfqpoint{1.442863in}{3.526412in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{4.041219in}}%
\pgfpathlineto{\pgfqpoint{1.448995in}{4.046891in}}%
\pgfpathlineto{\pgfqpoint{1.450221in}{4.019791in}}%
\pgfpathlineto{\pgfqpoint{1.453083in}{3.866515in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{3.654965in}}%
\pgfpathlineto{\pgfqpoint{1.457989in}{3.651156in}}%
\pgfpathlineto{\pgfqpoint{1.458398in}{3.651450in}}%
\pgfpathlineto{\pgfqpoint{1.459624in}{3.677189in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{3.848240in}}%
\pgfpathlineto{\pgfqpoint{1.464530in}{3.839997in}}%
\pgfpathlineto{\pgfqpoint{1.466166in}{3.749520in}}%
\pgfpathlineto{\pgfqpoint{1.469436in}{3.530212in}}%
\pgfpathlineto{\pgfqpoint{1.469845in}{3.531838in}}%
\pgfpathlineto{\pgfqpoint{1.471072in}{3.600538in}}%
\pgfpathlineto{\pgfqpoint{1.473933in}{4.008107in}}%
\pgfpathlineto{\pgfqpoint{1.476386in}{4.200070in}}%
\pgfpathlineto{\pgfqpoint{1.477204in}{4.169136in}}%
\pgfpathlineto{\pgfqpoint{1.479253in}{3.937574in}}%
\pgfpathlineto{\pgfqpoint{1.482115in}{3.661385in}}%
\pgfpathlineto{\pgfqpoint{1.482524in}{3.654525in}}%
\pgfpathlineto{\pgfqpoint{1.482933in}{3.656529in}}%
\pgfpathlineto{\pgfqpoint{1.484159in}{3.705018in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{3.872706in}}%
\pgfpathlineto{\pgfqpoint{1.488656in}{3.861590in}}%
\pgfpathlineto{\pgfqpoint{1.491109in}{3.756096in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.652839in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{3.648465in}}%
\pgfpathlineto{\pgfqpoint{1.495606in}{3.649960in}}%
\pgfpathlineto{\pgfqpoint{1.496833in}{3.672272in}}%
\pgfpathlineto{\pgfqpoint{1.498877in}{3.783106in}}%
\pgfpathlineto{\pgfqpoint{1.502965in}{4.041582in}}%
\pgfpathlineto{\pgfqpoint{1.503783in}{4.017312in}}%
\pgfpathlineto{\pgfqpoint{1.505827in}{3.817263in}}%
\pgfpathlineto{\pgfqpoint{1.508689in}{3.579671in}}%
\pgfpathlineto{\pgfqpoint{1.509507in}{3.602313in}}%
\pgfpathlineto{\pgfqpoint{1.511551in}{3.820732in}}%
\pgfpathlineto{\pgfqpoint{1.514412in}{4.059717in}}%
\pgfpathlineto{\pgfqpoint{1.515230in}{4.040868in}}%
\pgfpathlineto{\pgfqpoint{1.519318in}{3.797986in}}%
\pgfpathlineto{\pgfqpoint{1.520136in}{3.814579in}}%
\pgfpathlineto{\pgfqpoint{1.523816in}{3.985937in}}%
\pgfpathlineto{\pgfqpoint{1.524633in}{3.976066in}}%
\pgfpathlineto{\pgfqpoint{1.526268in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{3.648020in}}%
\pgfpathlineto{\pgfqpoint{1.532401in}{3.624552in}}%
\pgfpathlineto{\pgfqpoint{1.532810in}{3.625673in}}%
\pgfpathlineto{\pgfqpoint{1.533627in}{3.640037in}}%
\pgfpathlineto{\pgfqpoint{1.535263in}{3.731111in}}%
\pgfpathlineto{\pgfqpoint{1.540169in}{4.121130in}}%
\pgfpathlineto{\pgfqpoint{1.540577in}{4.113723in}}%
\pgfpathlineto{\pgfqpoint{1.542213in}{4.019921in}}%
\pgfpathlineto{\pgfqpoint{1.544666in}{3.895500in}}%
\pgfpathlineto{\pgfqpoint{1.545075in}{3.895282in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{3.925701in}}%
\pgfpathlineto{\pgfqpoint{1.548345in}{3.973873in}}%
\pgfpathlineto{\pgfqpoint{1.549163in}{3.953499in}}%
\pgfpathlineto{\pgfqpoint{1.552842in}{3.735481in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{3.752860in}}%
\pgfpathlineto{\pgfqpoint{1.555704in}{3.931919in}}%
\pgfpathlineto{\pgfqpoint{1.557748in}{4.055823in}}%
\pgfpathlineto{\pgfqpoint{1.558566in}{4.027524in}}%
\pgfpathlineto{\pgfqpoint{1.560610in}{3.797589in}}%
\pgfpathlineto{\pgfqpoint{1.563063in}{3.592098in}}%
\pgfpathlineto{\pgfqpoint{1.563472in}{3.591945in}}%
\pgfpathlineto{\pgfqpoint{1.564698in}{3.642901in}}%
\pgfpathlineto{\pgfqpoint{1.569195in}{3.878444in}}%
\pgfpathlineto{\pgfqpoint{1.571648in}{3.979060in}}%
\pgfpathlineto{\pgfqpoint{1.574515in}{4.091765in}}%
\pgfpathlineto{\pgfqpoint{1.575333in}{4.078559in}}%
\pgfpathlineto{\pgfqpoint{1.577786in}{3.945921in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{3.861590in}}%
\pgfpathlineto{\pgfqpoint{1.581874in}{3.821817in}}%
\pgfpathlineto{\pgfqpoint{1.583918in}{3.688754in}}%
\pgfpathlineto{\pgfqpoint{1.586371in}{3.553354in}}%
\pgfpathlineto{\pgfqpoint{1.587189in}{3.575026in}}%
\pgfpathlineto{\pgfqpoint{1.589233in}{3.763125in}}%
\pgfpathlineto{\pgfqpoint{1.591277in}{3.894184in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{3.872456in}}%
\pgfpathlineto{\pgfqpoint{1.595774in}{3.608936in}}%
\pgfpathlineto{\pgfqpoint{1.596592in}{3.636559in}}%
\pgfpathlineto{\pgfqpoint{1.598636in}{3.876146in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{4.201585in}}%
\pgfpathlineto{\pgfqpoint{1.602724in}{4.210910in}}%
\pgfpathlineto{\pgfqpoint{1.603133in}{4.206134in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{4.139642in}}%
\pgfpathlineto{\pgfqpoint{1.610083in}{3.805516in}}%
\pgfpathlineto{\pgfqpoint{1.610492in}{3.811797in}}%
\pgfpathlineto{\pgfqpoint{1.612127in}{3.896601in}}%
\pgfpathlineto{\pgfqpoint{1.613763in}{3.969673in}}%
\pgfpathlineto{\pgfqpoint{1.614171in}{3.967210in}}%
\pgfpathlineto{\pgfqpoint{1.615398in}{3.891797in}}%
\pgfpathlineto{\pgfqpoint{1.618669in}{3.597382in}}%
\pgfpathlineto{\pgfqpoint{1.619486in}{3.646756in}}%
\pgfpathlineto{\pgfqpoint{1.623166in}{4.165659in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{4.130321in}}%
\pgfpathlineto{\pgfqpoint{1.625619in}{3.823370in}}%
\pgfpathlineto{\pgfqpoint{1.628480in}{3.377762in}}%
\pgfpathlineto{\pgfqpoint{1.629298in}{3.433969in}}%
\pgfpathlineto{\pgfqpoint{1.633386in}{4.032365in}}%
\pgfpathlineto{\pgfqpoint{1.634204in}{4.018972in}}%
\pgfpathlineto{\pgfqpoint{1.638292in}{3.785659in}}%
\pgfpathlineto{\pgfqpoint{1.639110in}{3.793078in}}%
\pgfpathlineto{\pgfqpoint{1.641563in}{3.818503in}}%
\pgfpathlineto{\pgfqpoint{1.642381in}{3.817513in}}%
\pgfpathlineto{\pgfqpoint{1.642789in}{3.818283in}}%
\pgfpathlineto{\pgfqpoint{1.643607in}{3.827439in}}%
\pgfpathlineto{\pgfqpoint{1.645242in}{3.886443in}}%
\pgfpathlineto{\pgfqpoint{1.648104in}{3.984752in}}%
\pgfpathlineto{\pgfqpoint{1.648922in}{3.975691in}}%
\pgfpathlineto{\pgfqpoint{1.651375in}{3.925071in}}%
\pgfpathlineto{\pgfqpoint{1.651784in}{3.925800in}}%
\pgfpathlineto{\pgfqpoint{1.653419in}{3.953662in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{3.961661in}}%
\pgfpathlineto{\pgfqpoint{1.654645in}{3.958076in}}%
\pgfpathlineto{\pgfqpoint{1.655872in}{3.905508in}}%
\pgfpathlineto{\pgfqpoint{1.659143in}{3.673263in}}%
\pgfpathlineto{\pgfqpoint{1.659551in}{3.673386in}}%
\pgfpathlineto{\pgfqpoint{1.660778in}{3.731213in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{3.909965in}}%
\pgfpathlineto{\pgfqpoint{1.664048in}{3.906965in}}%
\pgfpathlineto{\pgfqpoint{1.665684in}{3.828668in}}%
\pgfpathlineto{\pgfqpoint{1.667319in}{3.769755in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{3.775041in}}%
\pgfpathlineto{\pgfqpoint{1.668959in}{3.840335in}}%
\pgfpathlineto{\pgfqpoint{1.671412in}{3.980114in}}%
\pgfpathlineto{\pgfqpoint{1.672230in}{3.962469in}}%
\pgfpathlineto{\pgfqpoint{1.675092in}{3.799177in}}%
\pgfpathlineto{\pgfqpoint{1.675910in}{3.818750in}}%
\pgfpathlineto{\pgfqpoint{1.677545in}{3.984879in}}%
\pgfpathlineto{\pgfqpoint{1.679998in}{4.183743in}}%
\pgfpathlineto{\pgfqpoint{1.680815in}{4.145248in}}%
\pgfpathlineto{\pgfqpoint{1.683268in}{3.806513in}}%
\pgfpathlineto{\pgfqpoint{1.685721in}{3.614358in}}%
\pgfpathlineto{\pgfqpoint{1.686539in}{3.630164in}}%
\pgfpathlineto{\pgfqpoint{1.688583in}{3.766718in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{4.061430in}}%
\pgfpathlineto{\pgfqpoint{1.693898in}{4.045493in}}%
\pgfpathlineto{\pgfqpoint{1.695533in}{3.911350in}}%
\pgfpathlineto{\pgfqpoint{1.698804in}{3.650595in}}%
\pgfpathlineto{\pgfqpoint{1.699622in}{3.677010in}}%
\pgfpathlineto{\pgfqpoint{1.703301in}{3.912047in}}%
\pgfpathlineto{\pgfqpoint{1.704119in}{3.899984in}}%
\pgfpathlineto{\pgfqpoint{1.711069in}{3.641754in}}%
\pgfpathlineto{\pgfqpoint{1.711478in}{3.643817in}}%
\pgfpathlineto{\pgfqpoint{1.712295in}{3.669624in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{3.828579in}}%
\pgfpathlineto{\pgfqpoint{1.717201in}{4.165092in}}%
\pgfpathlineto{\pgfqpoint{1.718019in}{4.124615in}}%
\pgfpathlineto{\pgfqpoint{1.721289in}{3.785932in}}%
\pgfpathlineto{\pgfqpoint{1.722107in}{3.810455in}}%
\pgfpathlineto{\pgfqpoint{1.724969in}{4.079866in}}%
\pgfpathlineto{\pgfqpoint{1.725787in}{4.056279in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{3.745073in}}%
\pgfpathlineto{\pgfqpoint{1.729466in}{3.591690in}}%
\pgfpathlineto{\pgfqpoint{1.730284in}{3.652856in}}%
\pgfpathlineto{\pgfqpoint{1.733963in}{4.253554in}}%
\pgfpathlineto{\pgfqpoint{1.734372in}{4.228394in}}%
\pgfpathlineto{\pgfqpoint{1.736007in}{3.896071in}}%
\pgfpathlineto{\pgfqpoint{1.738460in}{3.437705in}}%
\pgfpathlineto{\pgfqpoint{1.738869in}{3.436293in}}%
\pgfpathlineto{\pgfqpoint{1.740095in}{3.549643in}}%
\pgfpathlineto{\pgfqpoint{1.742548in}{3.791181in}}%
\pgfpathlineto{\pgfqpoint{1.743366in}{3.756703in}}%
\pgfpathlineto{\pgfqpoint{1.746228in}{3.547820in}}%
\pgfpathlineto{\pgfqpoint{1.746637in}{3.564911in}}%
\pgfpathlineto{\pgfqpoint{1.748272in}{3.765830in}}%
\pgfpathlineto{\pgfqpoint{1.750316in}{3.975819in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{3.972681in}}%
\pgfpathlineto{\pgfqpoint{1.751951in}{3.874192in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{3.648564in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{3.652565in}}%
\pgfpathlineto{\pgfqpoint{1.756040in}{3.746139in}}%
\pgfpathlineto{\pgfqpoint{1.758902in}{3.979545in}}%
\pgfpathlineto{\pgfqpoint{1.759719in}{3.944698in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{3.616776in}}%
\pgfpathlineto{\pgfqpoint{1.764221in}{3.621663in}}%
\pgfpathlineto{\pgfqpoint{1.765857in}{3.708234in}}%
\pgfpathlineto{\pgfqpoint{1.770763in}{4.026811in}}%
\pgfpathlineto{\pgfqpoint{1.771171in}{4.029474in}}%
\pgfpathlineto{\pgfqpoint{1.771580in}{4.025257in}}%
\pgfpathlineto{\pgfqpoint{1.772807in}{3.973094in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{3.819517in}}%
\pgfpathlineto{\pgfqpoint{1.776077in}{3.823738in}}%
\pgfpathlineto{\pgfqpoint{1.777304in}{3.890376in}}%
\pgfpathlineto{\pgfqpoint{1.779757in}{4.055689in}}%
\pgfpathlineto{\pgfqpoint{1.780166in}{4.052895in}}%
\pgfpathlineto{\pgfqpoint{1.781392in}{3.966765in}}%
\pgfpathlineto{\pgfqpoint{1.785072in}{3.603788in}}%
\pgfpathlineto{\pgfqpoint{1.785889in}{3.630729in}}%
\pgfpathlineto{\pgfqpoint{1.789569in}{3.863080in}}%
\pgfpathlineto{\pgfqpoint{1.789978in}{3.862781in}}%
\pgfpathlineto{\pgfqpoint{1.791613in}{3.830143in}}%
\pgfpathlineto{\pgfqpoint{1.793248in}{3.812258in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{3.814267in}}%
\pgfpathlineto{\pgfqpoint{1.795292in}{3.807306in}}%
\pgfpathlineto{\pgfqpoint{1.796928in}{3.746823in}}%
\pgfpathlineto{\pgfqpoint{1.800198in}{3.625648in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.803469in}{3.657441in}}%
\pgfpathlineto{\pgfqpoint{1.804286in}{3.657758in}}%
\pgfpathlineto{\pgfqpoint{1.805104in}{3.669342in}}%
\pgfpathlineto{\pgfqpoint{1.806331in}{3.740080in}}%
\pgfpathlineto{\pgfqpoint{1.810010in}{4.146061in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{4.126659in}}%
\pgfpathlineto{\pgfqpoint{1.812463in}{3.915412in}}%
\pgfpathlineto{\pgfqpoint{1.814916in}{3.658349in}}%
\pgfpathlineto{\pgfqpoint{1.815734in}{3.689037in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{3.856103in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{3.845812in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{3.716354in}}%
\pgfpathlineto{\pgfqpoint{1.822275in}{3.403426in}}%
\pgfpathlineto{\pgfqpoint{1.822684in}{3.407192in}}%
\pgfpathlineto{\pgfqpoint{1.823910in}{3.550646in}}%
\pgfpathlineto{\pgfqpoint{1.826772in}{4.003216in}}%
\pgfpathlineto{\pgfqpoint{1.827181in}{3.998533in}}%
\pgfpathlineto{\pgfqpoint{1.828407in}{3.864827in}}%
\pgfpathlineto{\pgfqpoint{1.830451in}{3.609269in}}%
\pgfpathlineto{\pgfqpoint{1.830860in}{3.610456in}}%
\pgfpathlineto{\pgfqpoint{1.832087in}{3.754310in}}%
\pgfpathlineto{\pgfqpoint{1.834949in}{4.230421in}}%
\pgfpathlineto{\pgfqpoint{1.835357in}{4.225338in}}%
\pgfpathlineto{\pgfqpoint{1.836584in}{4.075959in}}%
\pgfpathlineto{\pgfqpoint{1.839446in}{3.712188in}}%
\pgfpathlineto{\pgfqpoint{1.840672in}{3.835270in}}%
\pgfpathlineto{\pgfqpoint{1.843534in}{4.169046in}}%
\pgfpathlineto{\pgfqpoint{1.844352in}{4.114640in}}%
\pgfpathlineto{\pgfqpoint{1.849258in}{3.583387in}}%
\pgfpathlineto{\pgfqpoint{1.853346in}{3.628326in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{3.781356in}}%
\pgfpathlineto{\pgfqpoint{1.857848in}{4.119279in}}%
\pgfpathlineto{\pgfqpoint{1.858257in}{4.118164in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{4.008056in}}%
\pgfpathlineto{\pgfqpoint{1.863163in}{3.561282in}}%
\pgfpathlineto{\pgfqpoint{1.863980in}{3.589090in}}%
\pgfpathlineto{\pgfqpoint{1.866433in}{3.707379in}}%
\pgfpathlineto{\pgfqpoint{1.866842in}{3.700386in}}%
\pgfpathlineto{\pgfqpoint{1.869704in}{3.550138in}}%
\pgfpathlineto{\pgfqpoint{1.870522in}{3.563714in}}%
\pgfpathlineto{\pgfqpoint{1.872157in}{3.706167in}}%
\pgfpathlineto{\pgfqpoint{1.874610in}{3.872309in}}%
\pgfpathlineto{\pgfqpoint{1.875428in}{3.856975in}}%
\pgfpathlineto{\pgfqpoint{1.877472in}{3.799465in}}%
\pgfpathlineto{\pgfqpoint{1.878289in}{3.824580in}}%
\pgfpathlineto{\pgfqpoint{1.881969in}{4.072624in}}%
\pgfpathlineto{\pgfqpoint{1.882786in}{4.044804in}}%
\pgfpathlineto{\pgfqpoint{1.886466in}{3.849308in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{3.856257in}}%
\pgfpathlineto{\pgfqpoint{1.888510in}{3.837252in}}%
\pgfpathlineto{\pgfqpoint{1.889737in}{3.723991in}}%
\pgfpathlineto{\pgfqpoint{1.893007in}{3.303410in}}%
\pgfpathlineto{\pgfqpoint{1.893416in}{3.317178in}}%
\pgfpathlineto{\pgfqpoint{1.894642in}{3.499258in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{4.270381in}}%
\pgfpathlineto{\pgfqpoint{1.899548in}{4.224209in}}%
\pgfpathlineto{\pgfqpoint{1.903228in}{3.913268in}}%
\pgfpathlineto{\pgfqpoint{1.904046in}{3.921620in}}%
\pgfpathlineto{\pgfqpoint{1.905272in}{3.937102in}}%
\pgfpathlineto{\pgfqpoint{1.905681in}{3.933450in}}%
\pgfpathlineto{\pgfqpoint{1.906907in}{3.886020in}}%
\pgfpathlineto{\pgfqpoint{1.909360in}{3.776807in}}%
\pgfpathlineto{\pgfqpoint{1.909769in}{3.780955in}}%
\pgfpathlineto{\pgfqpoint{1.911404in}{3.864913in}}%
\pgfpathlineto{\pgfqpoint{1.913040in}{3.931956in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{3.925785in}}%
\pgfpathlineto{\pgfqpoint{1.914675in}{3.841670in}}%
\pgfpathlineto{\pgfqpoint{1.917537in}{3.588797in}}%
\pgfpathlineto{\pgfqpoint{1.917946in}{3.591878in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{3.681331in}}%
\pgfpathlineto{\pgfqpoint{1.922443in}{4.004312in}}%
\pgfpathlineto{\pgfqpoint{1.922852in}{4.003868in}}%
\pgfpathlineto{\pgfqpoint{1.924078in}{3.944039in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{3.758819in}}%
\pgfpathlineto{\pgfqpoint{1.927757in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{1.928166in}{3.757999in}}%
\pgfpathlineto{\pgfqpoint{1.928984in}{3.761804in}}%
\pgfpathlineto{\pgfqpoint{1.929393in}{3.761371in}}%
\pgfpathlineto{\pgfqpoint{1.930210in}{3.750318in}}%
\pgfpathlineto{\pgfqpoint{1.933890in}{3.633332in}}%
\pgfpathlineto{\pgfqpoint{1.934708in}{3.651098in}}%
\pgfpathlineto{\pgfqpoint{1.938387in}{3.821978in}}%
\pgfpathlineto{\pgfqpoint{1.939205in}{3.806372in}}%
\pgfpathlineto{\pgfqpoint{1.943293in}{3.607051in}}%
\pgfpathlineto{\pgfqpoint{1.944111in}{3.627291in}}%
\pgfpathlineto{\pgfqpoint{1.946564in}{3.795792in}}%
\pgfpathlineto{\pgfqpoint{1.949425in}{3.923564in}}%
\pgfpathlineto{\pgfqpoint{1.952701in}{3.994775in}}%
\pgfpathlineto{\pgfqpoint{1.955154in}{4.067662in}}%
\pgfpathlineto{\pgfqpoint{1.955154in}{4.067662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{3.755753in}}%
\pgfpathlineto{\pgfqpoint{0.777501in}{3.756832in}}%
\pgfpathlineto{\pgfqpoint{0.786700in}{3.759865in}}%
\pgfpathlineto{\pgfqpoint{0.791402in}{3.763709in}}%
\pgfpathlineto{\pgfqpoint{0.795694in}{3.770043in}}%
\pgfpathlineto{\pgfqpoint{0.799578in}{3.780477in}}%
\pgfpathlineto{\pgfqpoint{0.803053in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{0.806324in}{3.825035in}}%
\pgfpathlineto{\pgfqpoint{0.809390in}{3.871093in}}%
\pgfpathlineto{\pgfqpoint{0.812456in}{3.954616in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{4.105742in}}%
\pgfpathlineto{\pgfqpoint{0.819815in}{4.456346in}}%
\pgfpathlineto{\pgfqpoint{0.823290in}{4.667951in}}%
\pgfpathlineto{\pgfqpoint{0.823903in}{4.672885in}}%
\pgfpathlineto{\pgfqpoint{0.824312in}{4.669501in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{4.628991in}}%
\pgfpathlineto{\pgfqpoint{0.828605in}{4.412155in}}%
\pgfpathlineto{\pgfqpoint{0.831262in}{4.292167in}}%
\pgfpathlineto{\pgfqpoint{0.831671in}{4.290381in}}%
\pgfpathlineto{\pgfqpoint{0.832080in}{4.293286in}}%
\pgfpathlineto{\pgfqpoint{0.833306in}{4.326184in}}%
\pgfpathlineto{\pgfqpoint{0.837190in}{4.460485in}}%
\pgfpathlineto{\pgfqpoint{0.837599in}{4.458912in}}%
\pgfpathlineto{\pgfqpoint{0.838622in}{4.436159in}}%
\pgfpathlineto{\pgfqpoint{0.841483in}{4.291685in}}%
\pgfpathlineto{\pgfqpoint{0.843936in}{4.220758in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{4.220468in}}%
\pgfpathlineto{\pgfqpoint{0.844345in}{4.221031in}}%
\pgfpathlineto{\pgfqpoint{0.845367in}{4.235083in}}%
\pgfpathlineto{\pgfqpoint{0.849047in}{4.317723in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{4.312305in}}%
\pgfpathlineto{\pgfqpoint{0.851295in}{4.270601in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{4.131593in}}%
\pgfpathlineto{\pgfqpoint{0.856201in}{4.134748in}}%
\pgfpathlineto{\pgfqpoint{0.857632in}{4.161811in}}%
\pgfpathlineto{\pgfqpoint{0.860698in}{4.221053in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{4.220184in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{4.206525in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{4.109382in}}%
\pgfpathlineto{\pgfqpoint{0.866012in}{4.058909in}}%
\pgfpathlineto{\pgfqpoint{0.866217in}{4.059188in}}%
\pgfpathlineto{\pgfqpoint{0.867239in}{4.070400in}}%
\pgfpathlineto{\pgfqpoint{0.873984in}{4.165182in}}%
\pgfpathlineto{\pgfqpoint{0.874393in}{4.164209in}}%
\pgfpathlineto{\pgfqpoint{0.875415in}{4.148380in}}%
\pgfpathlineto{\pgfqpoint{0.877459in}{4.065669in}}%
\pgfpathlineto{\pgfqpoint{0.880116in}{3.990294in}}%
\pgfpathlineto{\pgfqpoint{0.880729in}{3.996694in}}%
\pgfpathlineto{\pgfqpoint{0.882160in}{4.045126in}}%
\pgfpathlineto{\pgfqpoint{0.885022in}{4.146522in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{4.145065in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{4.120444in}}%
\pgfpathlineto{\pgfqpoint{0.888497in}{3.934985in}}%
\pgfpathlineto{\pgfqpoint{0.889927in}{3.879408in}}%
\pgfpathlineto{\pgfqpoint{0.890336in}{3.882640in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{3.930088in}}%
\pgfpathlineto{\pgfqpoint{0.893403in}{3.992659in}}%
\pgfpathlineto{\pgfqpoint{0.893811in}{3.988931in}}%
\pgfpathlineto{\pgfqpoint{0.895038in}{3.933619in}}%
\pgfpathlineto{\pgfqpoint{0.898104in}{3.776979in}}%
\pgfpathlineto{\pgfqpoint{0.898308in}{3.778008in}}%
\pgfpathlineto{\pgfqpoint{0.899126in}{3.799004in}}%
\pgfpathlineto{\pgfqpoint{0.902805in}{3.961240in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{3.948855in}}%
\pgfpathlineto{\pgfqpoint{0.905054in}{3.838777in}}%
\pgfpathlineto{\pgfqpoint{0.907302in}{3.716123in}}%
\pgfpathlineto{\pgfqpoint{0.907507in}{3.717868in}}%
\pgfpathlineto{\pgfqpoint{0.908529in}{3.759052in}}%
\pgfpathlineto{\pgfqpoint{0.911595in}{3.903085in}}%
\pgfpathlineto{\pgfqpoint{0.911799in}{3.901459in}}%
\pgfpathlineto{\pgfqpoint{0.912821in}{3.869509in}}%
\pgfpathlineto{\pgfqpoint{0.916091in}{3.711792in}}%
\pgfpathlineto{\pgfqpoint{0.916705in}{3.720817in}}%
\pgfpathlineto{\pgfqpoint{0.918340in}{3.808939in}}%
\pgfpathlineto{\pgfqpoint{0.921202in}{3.931614in}}%
\pgfpathlineto{\pgfqpoint{0.921611in}{3.929188in}}%
\pgfpathlineto{\pgfqpoint{0.922633in}{3.895234in}}%
\pgfpathlineto{\pgfqpoint{0.925290in}{3.687715in}}%
\pgfpathlineto{\pgfqpoint{0.927743in}{3.562412in}}%
\pgfpathlineto{\pgfqpoint{0.928356in}{3.574829in}}%
\pgfpathlineto{\pgfqpoint{0.929787in}{3.681401in}}%
\pgfpathlineto{\pgfqpoint{0.933466in}{3.950149in}}%
\pgfpathlineto{\pgfqpoint{0.934079in}{3.936525in}}%
\pgfpathlineto{\pgfqpoint{0.935715in}{3.814878in}}%
\pgfpathlineto{\pgfqpoint{0.938168in}{3.663894in}}%
\pgfpathlineto{\pgfqpoint{0.938372in}{3.665279in}}%
\pgfpathlineto{\pgfqpoint{0.939190in}{3.695368in}}%
\pgfpathlineto{\pgfqpoint{0.941847in}{3.936912in}}%
\pgfpathlineto{\pgfqpoint{0.942869in}{3.976388in}}%
\pgfpathlineto{\pgfqpoint{0.943277in}{3.968684in}}%
\pgfpathlineto{\pgfqpoint{0.944504in}{3.874965in}}%
\pgfpathlineto{\pgfqpoint{0.947161in}{3.689894in}}%
\pgfpathlineto{\pgfqpoint{0.947775in}{3.701425in}}%
\pgfpathlineto{\pgfqpoint{0.949614in}{3.818703in}}%
\pgfpathlineto{\pgfqpoint{0.951250in}{3.882483in}}%
\pgfpathlineto{\pgfqpoint{0.951454in}{3.880563in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{3.840918in}}%
\pgfpathlineto{\pgfqpoint{0.955746in}{3.700169in}}%
\pgfpathlineto{\pgfqpoint{0.956359in}{3.706474in}}%
\pgfpathlineto{\pgfqpoint{0.959221in}{3.773492in}}%
\pgfpathlineto{\pgfqpoint{0.960243in}{3.766574in}}%
\pgfpathlineto{\pgfqpoint{0.961470in}{3.757495in}}%
\pgfpathlineto{\pgfqpoint{0.961879in}{3.757907in}}%
\pgfpathlineto{\pgfqpoint{0.963105in}{3.761301in}}%
\pgfpathlineto{\pgfqpoint{0.963514in}{3.760271in}}%
\pgfpathlineto{\pgfqpoint{0.964740in}{3.747584in}}%
\pgfpathlineto{\pgfqpoint{0.966580in}{3.725662in}}%
\pgfpathlineto{\pgfqpoint{0.966989in}{3.727857in}}%
\pgfpathlineto{\pgfqpoint{0.968011in}{3.754862in}}%
\pgfpathlineto{\pgfqpoint{0.970259in}{3.836128in}}%
\pgfpathlineto{\pgfqpoint{0.970668in}{3.830597in}}%
\pgfpathlineto{\pgfqpoint{0.971894in}{3.756386in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{3.622592in}}%
\pgfpathlineto{\pgfqpoint{0.974347in}{3.627488in}}%
\pgfpathlineto{\pgfqpoint{0.975574in}{3.710660in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{3.846583in}}%
\pgfpathlineto{\pgfqpoint{0.978027in}{3.842046in}}%
\pgfpathlineto{\pgfqpoint{0.979458in}{3.757581in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{3.705690in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{3.708264in}}%
\pgfpathlineto{\pgfqpoint{0.982319in}{3.760193in}}%
\pgfpathlineto{\pgfqpoint{0.983954in}{3.814493in}}%
\pgfpathlineto{\pgfqpoint{0.984363in}{3.811556in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{3.760528in}}%
\pgfpathlineto{\pgfqpoint{0.987225in}{3.740680in}}%
\pgfpathlineto{\pgfqpoint{0.987634in}{3.742569in}}%
\pgfpathlineto{\pgfqpoint{0.989065in}{3.767708in}}%
\pgfpathlineto{\pgfqpoint{0.991518in}{3.847809in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{3.939396in}}%
\pgfpathlineto{\pgfqpoint{0.993970in}{3.933064in}}%
\pgfpathlineto{\pgfqpoint{0.994992in}{3.848199in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{3.441488in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{3.471322in}}%
\pgfpathlineto{\pgfqpoint{1.001738in}{3.871271in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.812412in}}%
\pgfpathlineto{\pgfqpoint{1.005417in}{3.564143in}}%
\pgfpathlineto{\pgfqpoint{1.005826in}{3.570820in}}%
\pgfpathlineto{\pgfqpoint{1.008278in}{3.689959in}}%
\pgfpathlineto{\pgfqpoint{1.009097in}{3.671103in}}%
\pgfpathlineto{\pgfqpoint{1.010527in}{3.629916in}}%
\pgfpathlineto{\pgfqpoint{1.010936in}{3.639955in}}%
\pgfpathlineto{\pgfqpoint{1.012163in}{3.750236in}}%
\pgfpathlineto{\pgfqpoint{1.014207in}{3.945629in}}%
\pgfpathlineto{\pgfqpoint{1.014616in}{3.936710in}}%
\pgfpathlineto{\pgfqpoint{1.015638in}{3.820121in}}%
\pgfpathlineto{\pgfqpoint{1.018705in}{3.394269in}}%
\pgfpathlineto{\pgfqpoint{1.019113in}{3.401453in}}%
\pgfpathlineto{\pgfqpoint{1.020544in}{3.517956in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{3.709090in}}%
\pgfpathlineto{\pgfqpoint{1.025655in}{3.749519in}}%
\pgfpathlineto{\pgfqpoint{1.025859in}{3.748423in}}%
\pgfpathlineto{\pgfqpoint{1.026881in}{3.721597in}}%
\pgfpathlineto{\pgfqpoint{1.029130in}{3.649374in}}%
\pgfpathlineto{\pgfqpoint{1.029539in}{3.650717in}}%
\pgfpathlineto{\pgfqpoint{1.031379in}{3.673745in}}%
\pgfpathlineto{\pgfqpoint{1.031992in}{3.666223in}}%
\pgfpathlineto{\pgfqpoint{1.033832in}{3.617649in}}%
\pgfpathlineto{\pgfqpoint{1.034445in}{3.623975in}}%
\pgfpathlineto{\pgfqpoint{1.036694in}{3.699789in}}%
\pgfpathlineto{\pgfqpoint{1.037307in}{3.683425in}}%
\pgfpathlineto{\pgfqpoint{1.039147in}{3.593483in}}%
\pgfpathlineto{\pgfqpoint{1.039760in}{3.613825in}}%
\pgfpathlineto{\pgfqpoint{1.041396in}{3.837224in}}%
\pgfpathlineto{\pgfqpoint{1.042418in}{3.927442in}}%
\pgfpathlineto{\pgfqpoint{1.042826in}{3.911991in}}%
\pgfpathlineto{\pgfqpoint{1.044053in}{3.702052in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{3.472151in}}%
\pgfpathlineto{\pgfqpoint{1.046097in}{3.489510in}}%
\pgfpathlineto{\pgfqpoint{1.048755in}{3.814519in}}%
\pgfpathlineto{\pgfqpoint{1.049573in}{3.753961in}}%
\pgfpathlineto{\pgfqpoint{1.051617in}{3.560388in}}%
\pgfpathlineto{\pgfqpoint{1.052026in}{3.566125in}}%
\pgfpathlineto{\pgfqpoint{1.054274in}{3.659207in}}%
\pgfpathlineto{\pgfqpoint{1.054887in}{3.647431in}}%
\pgfpathlineto{\pgfqpoint{1.056728in}{3.597621in}}%
\pgfpathlineto{\pgfqpoint{1.057136in}{3.602384in}}%
\pgfpathlineto{\pgfqpoint{1.059589in}{3.663402in}}%
\pgfpathlineto{\pgfqpoint{1.060407in}{3.658818in}}%
\pgfpathlineto{\pgfqpoint{1.060816in}{3.656782in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{3.658439in}}%
\pgfpathlineto{\pgfqpoint{1.062042in}{3.679763in}}%
\pgfpathlineto{\pgfqpoint{1.064086in}{3.778043in}}%
\pgfpathlineto{\pgfqpoint{1.064700in}{3.765218in}}%
\pgfpathlineto{\pgfqpoint{1.067153in}{3.574722in}}%
\pgfpathlineto{\pgfqpoint{1.068175in}{3.615361in}}%
\pgfpathlineto{\pgfqpoint{1.069606in}{3.693015in}}%
\pgfpathlineto{\pgfqpoint{1.070015in}{3.688105in}}%
\pgfpathlineto{\pgfqpoint{1.071650in}{3.627688in}}%
\pgfpathlineto{\pgfqpoint{1.072059in}{3.640420in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{3.810659in}}%
\pgfpathlineto{\pgfqpoint{1.074921in}{3.768688in}}%
\pgfpathlineto{\pgfqpoint{1.076966in}{3.559828in}}%
\pgfpathlineto{\pgfqpoint{1.077374in}{3.573857in}}%
\pgfpathlineto{\pgfqpoint{1.079419in}{3.745600in}}%
\pgfpathlineto{\pgfqpoint{1.080032in}{3.719896in}}%
\pgfpathlineto{\pgfqpoint{1.082894in}{3.383299in}}%
\pgfpathlineto{\pgfqpoint{1.083711in}{3.447971in}}%
\pgfpathlineto{\pgfqpoint{1.086165in}{3.769759in}}%
\pgfpathlineto{\pgfqpoint{1.086778in}{3.738098in}}%
\pgfpathlineto{\pgfqpoint{1.088413in}{3.595477in}}%
\pgfpathlineto{\pgfqpoint{1.089026in}{3.618565in}}%
\pgfpathlineto{\pgfqpoint{1.091071in}{3.815166in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{3.775902in}}%
\pgfpathlineto{\pgfqpoint{1.093933in}{3.465438in}}%
\pgfpathlineto{\pgfqpoint{1.094751in}{3.512214in}}%
\pgfpathlineto{\pgfqpoint{1.096795in}{3.750860in}}%
\pgfpathlineto{\pgfqpoint{1.097408in}{3.720887in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{3.542165in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.579079in}}%
\pgfpathlineto{\pgfqpoint{1.102109in}{3.884551in}}%
\pgfpathlineto{\pgfqpoint{1.102723in}{3.835520in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{3.528688in}}%
\pgfpathlineto{\pgfqpoint{1.105585in}{3.556246in}}%
\pgfpathlineto{\pgfqpoint{1.107220in}{3.690270in}}%
\pgfpathlineto{\pgfqpoint{1.107834in}{3.668812in}}%
\pgfpathlineto{\pgfqpoint{1.110287in}{3.359833in}}%
\pgfpathlineto{\pgfqpoint{1.111104in}{3.424192in}}%
\pgfpathlineto{\pgfqpoint{1.113762in}{3.971018in}}%
\pgfpathlineto{\pgfqpoint{1.114580in}{3.897853in}}%
\pgfpathlineto{\pgfqpoint{1.117033in}{3.455723in}}%
\pgfpathlineto{\pgfqpoint{1.117646in}{3.478661in}}%
\pgfpathlineto{\pgfqpoint{1.119894in}{3.673699in}}%
\pgfpathlineto{\pgfqpoint{1.120508in}{3.661118in}}%
\pgfpathlineto{\pgfqpoint{1.121530in}{3.628589in}}%
\pgfpathlineto{\pgfqpoint{1.121939in}{3.637140in}}%
\pgfpathlineto{\pgfqpoint{1.122961in}{3.743352in}}%
\pgfpathlineto{\pgfqpoint{1.124596in}{3.909705in}}%
\pgfpathlineto{\pgfqpoint{1.124801in}{3.901123in}}%
\pgfpathlineto{\pgfqpoint{1.125823in}{3.746295in}}%
\pgfpathlineto{\pgfqpoint{1.127458in}{3.505658in}}%
\pgfpathlineto{\pgfqpoint{1.127867in}{3.519572in}}%
\pgfpathlineto{\pgfqpoint{1.130729in}{3.838953in}}%
\pgfpathlineto{\pgfqpoint{1.131751in}{3.801477in}}%
\pgfpathlineto{\pgfqpoint{1.134000in}{3.561415in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{3.489902in}}%
\pgfpathlineto{\pgfqpoint{1.135431in}{3.498956in}}%
\pgfpathlineto{\pgfqpoint{1.136657in}{3.639905in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{3.766318in}}%
\pgfpathlineto{\pgfqpoint{1.138497in}{3.763942in}}%
\pgfpathlineto{\pgfqpoint{1.139928in}{3.736661in}}%
\pgfpathlineto{\pgfqpoint{1.140542in}{3.741859in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{3.742439in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{3.740588in}}%
\pgfpathlineto{\pgfqpoint{1.141768in}{3.692802in}}%
\pgfpathlineto{\pgfqpoint{1.143608in}{3.514053in}}%
\pgfpathlineto{\pgfqpoint{1.144017in}{3.539204in}}%
\pgfpathlineto{\pgfqpoint{1.146470in}{3.940416in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{3.858473in}}%
\pgfpathlineto{\pgfqpoint{1.149945in}{3.338041in}}%
\pgfpathlineto{\pgfqpoint{1.150559in}{3.381667in}}%
\pgfpathlineto{\pgfqpoint{1.153216in}{3.886869in}}%
\pgfpathlineto{\pgfqpoint{1.154238in}{3.832683in}}%
\pgfpathlineto{\pgfqpoint{1.155056in}{3.797709in}}%
\pgfpathlineto{\pgfqpoint{1.155669in}{3.810217in}}%
\pgfpathlineto{\pgfqpoint{1.156078in}{3.820043in}}%
\pgfpathlineto{\pgfqpoint{1.156487in}{3.812638in}}%
\pgfpathlineto{\pgfqpoint{1.157509in}{3.665905in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{3.462186in}}%
\pgfpathlineto{\pgfqpoint{1.159349in}{3.501458in}}%
\pgfpathlineto{\pgfqpoint{1.161189in}{3.852740in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{3.784854in}}%
\pgfpathlineto{\pgfqpoint{1.163846in}{3.540092in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{3.543751in}}%
\pgfpathlineto{\pgfqpoint{1.166503in}{3.637034in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{3.935023in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{3.861934in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{3.664460in}}%
\pgfpathlineto{\pgfqpoint{1.171410in}{3.690714in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{3.766948in}}%
\pgfpathlineto{\pgfqpoint{1.172841in}{3.751466in}}%
\pgfpathlineto{\pgfqpoint{1.174476in}{3.578177in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{3.610387in}}%
\pgfpathlineto{\pgfqpoint{1.176725in}{3.911433in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{3.857726in}}%
\pgfpathlineto{\pgfqpoint{1.178565in}{3.707855in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{3.722814in}}%
\pgfpathlineto{\pgfqpoint{1.180200in}{3.838728in}}%
\pgfpathlineto{\pgfqpoint{1.180609in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{1.182244in}{3.531762in}}%
\pgfpathlineto{\pgfqpoint{1.183062in}{3.623477in}}%
\pgfpathlineto{\pgfqpoint{1.184493in}{3.901760in}}%
\pgfpathlineto{\pgfqpoint{1.184902in}{3.867172in}}%
\pgfpathlineto{\pgfqpoint{1.186537in}{3.557795in}}%
\pgfpathlineto{\pgfqpoint{1.187150in}{3.605530in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{3.753451in}}%
\pgfpathlineto{\pgfqpoint{1.188786in}{3.722906in}}%
\pgfpathlineto{\pgfqpoint{1.190012in}{3.544701in}}%
\pgfpathlineto{\pgfqpoint{1.190626in}{3.606441in}}%
\pgfpathlineto{\pgfqpoint{1.192261in}{4.039058in}}%
\pgfpathlineto{\pgfqpoint{1.192874in}{3.958594in}}%
\pgfpathlineto{\pgfqpoint{1.194510in}{3.473184in}}%
\pgfpathlineto{\pgfqpoint{1.195123in}{3.536058in}}%
\pgfpathlineto{\pgfqpoint{1.196758in}{3.877454in}}%
\pgfpathlineto{\pgfqpoint{1.197372in}{3.838265in}}%
\pgfpathlineto{\pgfqpoint{1.198394in}{3.756460in}}%
\pgfpathlineto{\pgfqpoint{1.198803in}{3.776498in}}%
\pgfpathlineto{\pgfqpoint{1.200029in}{3.869647in}}%
\pgfpathlineto{\pgfqpoint{1.200438in}{3.839094in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{3.624812in}}%
\pgfpathlineto{\pgfqpoint{1.202482in}{3.668262in}}%
\pgfpathlineto{\pgfqpoint{1.203913in}{3.898562in}}%
\pgfpathlineto{\pgfqpoint{1.204322in}{3.866362in}}%
\pgfpathlineto{\pgfqpoint{1.205753in}{3.594295in}}%
\pgfpathlineto{\pgfqpoint{1.206366in}{3.651750in}}%
\pgfpathlineto{\pgfqpoint{1.207797in}{3.984365in}}%
\pgfpathlineto{\pgfqpoint{1.208410in}{3.915766in}}%
\pgfpathlineto{\pgfqpoint{1.209841in}{3.574409in}}%
\pgfpathlineto{\pgfqpoint{1.210250in}{3.619272in}}%
\pgfpathlineto{\pgfqpoint{1.211885in}{4.071754in}}%
\pgfpathlineto{\pgfqpoint{1.212498in}{3.954971in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{3.420924in}}%
\pgfpathlineto{\pgfqpoint{1.214543in}{3.481622in}}%
\pgfpathlineto{\pgfqpoint{1.216178in}{3.958281in}}%
\pgfpathlineto{\pgfqpoint{1.216791in}{3.892921in}}%
\pgfpathlineto{\pgfqpoint{1.218018in}{3.704195in}}%
\pgfpathlineto{\pgfqpoint{1.218426in}{3.760593in}}%
\pgfpathlineto{\pgfqpoint{1.219857in}{4.114273in}}%
\pgfpathlineto{\pgfqpoint{1.220471in}{4.033570in}}%
\pgfpathlineto{\pgfqpoint{1.222106in}{3.554032in}}%
\pgfpathlineto{\pgfqpoint{1.222719in}{3.649378in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{4.020822in}}%
\pgfpathlineto{\pgfqpoint{1.224559in}{3.976358in}}%
\pgfpathlineto{\pgfqpoint{1.226399in}{3.454645in}}%
\pgfpathlineto{\pgfqpoint{1.227216in}{3.565282in}}%
\pgfpathlineto{\pgfqpoint{1.228647in}{3.816573in}}%
\pgfpathlineto{\pgfqpoint{1.229056in}{3.782631in}}%
\pgfpathlineto{\pgfqpoint{1.230487in}{3.589157in}}%
\pgfpathlineto{\pgfqpoint{1.231100in}{3.632610in}}%
\pgfpathlineto{\pgfqpoint{1.233144in}{3.948734in}}%
\pgfpathlineto{\pgfqpoint{1.233758in}{3.921917in}}%
\pgfpathlineto{\pgfqpoint{1.236415in}{3.704634in}}%
\pgfpathlineto{\pgfqpoint{1.237028in}{3.713028in}}%
\pgfpathlineto{\pgfqpoint{1.239481in}{3.839894in}}%
\pgfpathlineto{\pgfqpoint{1.241730in}{3.896731in}}%
\pgfpathlineto{\pgfqpoint{1.241934in}{3.896036in}}%
\pgfpathlineto{\pgfqpoint{1.242752in}{3.868944in}}%
\pgfpathlineto{\pgfqpoint{1.247862in}{3.610123in}}%
\pgfpathlineto{\pgfqpoint{1.248066in}{3.607907in}}%
\pgfpathlineto{\pgfqpoint{1.248475in}{3.611491in}}%
\pgfpathlineto{\pgfqpoint{1.249707in}{3.668758in}}%
\pgfpathlineto{\pgfqpoint{1.252978in}{3.878035in}}%
\pgfpathlineto{\pgfqpoint{1.253795in}{3.852634in}}%
\pgfpathlineto{\pgfqpoint{1.255022in}{3.779937in}}%
\pgfpathlineto{\pgfqpoint{1.255635in}{3.798618in}}%
\pgfpathlineto{\pgfqpoint{1.257066in}{3.895907in}}%
\pgfpathlineto{\pgfqpoint{1.257475in}{3.874217in}}%
\pgfpathlineto{\pgfqpoint{1.259110in}{3.681246in}}%
\pgfpathlineto{\pgfqpoint{1.259723in}{3.726709in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{3.959909in}}%
\pgfpathlineto{\pgfqpoint{1.261767in}{3.924799in}}%
\pgfpathlineto{\pgfqpoint{1.263403in}{3.680911in}}%
\pgfpathlineto{\pgfqpoint{1.264016in}{3.735155in}}%
\pgfpathlineto{\pgfqpoint{1.265038in}{3.864745in}}%
\pgfpathlineto{\pgfqpoint{1.265651in}{3.826396in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{3.611496in}}%
\pgfpathlineto{\pgfqpoint{1.267491in}{3.642738in}}%
\pgfpathlineto{\pgfqpoint{1.269126in}{3.918465in}}%
\pgfpathlineto{\pgfqpoint{1.269535in}{3.865854in}}%
\pgfpathlineto{\pgfqpoint{1.270966in}{3.541943in}}%
\pgfpathlineto{\pgfqpoint{1.271579in}{3.613514in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{3.961962in}}%
\pgfpathlineto{\pgfqpoint{1.273419in}{3.915870in}}%
\pgfpathlineto{\pgfqpoint{1.274850in}{3.539544in}}%
\pgfpathlineto{\pgfqpoint{1.275463in}{3.662521in}}%
\pgfpathlineto{\pgfqpoint{1.277098in}{4.351918in}}%
\pgfpathlineto{\pgfqpoint{1.277712in}{4.203782in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{3.509042in}}%
\pgfpathlineto{\pgfqpoint{1.279756in}{3.568540in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{3.973397in}}%
\pgfpathlineto{\pgfqpoint{1.281595in}{3.915974in}}%
\pgfpathlineto{\pgfqpoint{1.283231in}{3.403979in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{3.513445in}}%
\pgfpathlineto{\pgfqpoint{1.285275in}{3.885623in}}%
\pgfpathlineto{\pgfqpoint{1.285684in}{3.829779in}}%
\pgfpathlineto{\pgfqpoint{1.286910in}{3.535271in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{3.604261in}}%
\pgfpathlineto{\pgfqpoint{1.289159in}{4.085247in}}%
\pgfpathlineto{\pgfqpoint{1.289772in}{4.003764in}}%
\pgfpathlineto{\pgfqpoint{1.291203in}{3.694421in}}%
\pgfpathlineto{\pgfqpoint{1.291612in}{3.726898in}}%
\pgfpathlineto{\pgfqpoint{1.292838in}{3.912168in}}%
\pgfpathlineto{\pgfqpoint{1.293451in}{3.868485in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{3.700045in}}%
\pgfpathlineto{\pgfqpoint{1.295087in}{3.738509in}}%
\pgfpathlineto{\pgfqpoint{1.296722in}{4.110097in}}%
\pgfpathlineto{\pgfqpoint{1.297335in}{4.058040in}}%
\pgfpathlineto{\pgfqpoint{1.299175in}{3.732603in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{3.753682in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{3.785194in}}%
\pgfpathlineto{\pgfqpoint{1.300606in}{3.768411in}}%
\pgfpathlineto{\pgfqpoint{1.302241in}{3.520604in}}%
\pgfpathlineto{\pgfqpoint{1.302854in}{3.572451in}}%
\pgfpathlineto{\pgfqpoint{1.304285in}{3.841578in}}%
\pgfpathlineto{\pgfqpoint{1.304899in}{3.798262in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{3.600001in}}%
\pgfpathlineto{\pgfqpoint{1.306738in}{3.651229in}}%
\pgfpathlineto{\pgfqpoint{1.308374in}{3.968855in}}%
\pgfpathlineto{\pgfqpoint{1.308987in}{3.915532in}}%
\pgfpathlineto{\pgfqpoint{1.310009in}{3.781682in}}%
\pgfpathlineto{\pgfqpoint{1.310622in}{3.824178in}}%
\pgfpathlineto{\pgfqpoint{1.311849in}{4.005613in}}%
\pgfpathlineto{\pgfqpoint{1.312258in}{3.981553in}}%
\pgfpathlineto{\pgfqpoint{1.314097in}{3.621224in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{3.721391in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{3.981913in}}%
\pgfpathlineto{\pgfqpoint{1.316346in}{3.946471in}}%
\pgfpathlineto{\pgfqpoint{1.318186in}{3.435777in}}%
\pgfpathlineto{\pgfqpoint{1.319003in}{3.569394in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{3.895178in}}%
\pgfpathlineto{\pgfqpoint{1.320843in}{3.878824in}}%
\pgfpathlineto{\pgfqpoint{1.322069in}{3.754430in}}%
\pgfpathlineto{\pgfqpoint{1.322478in}{3.776017in}}%
\pgfpathlineto{\pgfqpoint{1.324318in}{4.010240in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{3.968001in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{3.884077in}}%
\pgfpathlineto{\pgfqpoint{1.326566in}{3.895575in}}%
\pgfpathlineto{\pgfqpoint{1.327180in}{3.909029in}}%
\pgfpathlineto{\pgfqpoint{1.327384in}{3.901661in}}%
\pgfpathlineto{\pgfqpoint{1.328202in}{3.777518in}}%
\pgfpathlineto{\pgfqpoint{1.329633in}{3.515221in}}%
\pgfpathlineto{\pgfqpoint{1.330042in}{3.551801in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{3.955952in}}%
\pgfpathlineto{\pgfqpoint{1.332699in}{3.885236in}}%
\pgfpathlineto{\pgfqpoint{1.333721in}{3.769595in}}%
\pgfpathlineto{\pgfqpoint{1.334130in}{3.796098in}}%
\pgfpathlineto{\pgfqpoint{1.335765in}{4.042550in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{3.979085in}}%
\pgfpathlineto{\pgfqpoint{1.338218in}{3.634427in}}%
\pgfpathlineto{\pgfqpoint{1.338831in}{3.665903in}}%
\pgfpathlineto{\pgfqpoint{1.341284in}{3.812123in}}%
\pgfpathlineto{\pgfqpoint{1.342102in}{3.840775in}}%
\pgfpathlineto{\pgfqpoint{1.343942in}{3.918493in}}%
\pgfpathlineto{\pgfqpoint{1.344350in}{3.915651in}}%
\pgfpathlineto{\pgfqpoint{1.345577in}{3.878872in}}%
\pgfpathlineto{\pgfqpoint{1.347825in}{3.681077in}}%
\pgfpathlineto{\pgfqpoint{1.348643in}{3.737666in}}%
\pgfpathlineto{\pgfqpoint{1.349870in}{3.853655in}}%
\pgfpathlineto{\pgfqpoint{1.350278in}{3.824079in}}%
\pgfpathlineto{\pgfqpoint{1.351709in}{3.622239in}}%
\pgfpathlineto{\pgfqpoint{1.352118in}{3.656882in}}%
\pgfpathlineto{\pgfqpoint{1.353958in}{4.129114in}}%
\pgfpathlineto{\pgfqpoint{1.354571in}{4.038672in}}%
\pgfpathlineto{\pgfqpoint{1.356002in}{3.643601in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{3.710036in}}%
\pgfpathlineto{\pgfqpoint{1.358046in}{4.036936in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{3.998016in}}%
\pgfpathlineto{\pgfqpoint{1.360085in}{3.667146in}}%
\pgfpathlineto{\pgfqpoint{1.360698in}{3.747091in}}%
\pgfpathlineto{\pgfqpoint{1.361721in}{3.902584in}}%
\pgfpathlineto{\pgfqpoint{1.362129in}{3.867569in}}%
\pgfpathlineto{\pgfqpoint{1.363765in}{3.552859in}}%
\pgfpathlineto{\pgfqpoint{1.364173in}{3.606117in}}%
\pgfpathlineto{\pgfqpoint{1.365604in}{3.921780in}}%
\pgfpathlineto{\pgfqpoint{1.366218in}{3.850524in}}%
\pgfpathlineto{\pgfqpoint{1.367444in}{3.626241in}}%
\pgfpathlineto{\pgfqpoint{1.367853in}{3.676018in}}%
\pgfpathlineto{\pgfqpoint{1.369488in}{4.069880in}}%
\pgfpathlineto{\pgfqpoint{1.369897in}{4.006386in}}%
\pgfpathlineto{\pgfqpoint{1.371328in}{3.613696in}}%
\pgfpathlineto{\pgfqpoint{1.371941in}{3.700260in}}%
\pgfpathlineto{\pgfqpoint{1.373372in}{4.092050in}}%
\pgfpathlineto{\pgfqpoint{1.373781in}{4.047746in}}%
\pgfpathlineto{\pgfqpoint{1.375416in}{3.639881in}}%
\pgfpathlineto{\pgfqpoint{1.376029in}{3.714870in}}%
\pgfpathlineto{\pgfqpoint{1.377052in}{3.868508in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{3.821665in}}%
\pgfpathlineto{\pgfqpoint{1.378891in}{3.495608in}}%
\pgfpathlineto{\pgfqpoint{1.379300in}{3.551189in}}%
\pgfpathlineto{\pgfqpoint{1.380935in}{4.113639in}}%
\pgfpathlineto{\pgfqpoint{1.381549in}{4.001670in}}%
\pgfpathlineto{\pgfqpoint{1.382980in}{3.468853in}}%
\pgfpathlineto{\pgfqpoint{1.383593in}{3.571928in}}%
\pgfpathlineto{\pgfqpoint{1.385024in}{4.053578in}}%
\pgfpathlineto{\pgfqpoint{1.385433in}{4.000994in}}%
\pgfpathlineto{\pgfqpoint{1.387068in}{3.532851in}}%
\pgfpathlineto{\pgfqpoint{1.387477in}{3.609727in}}%
\pgfpathlineto{\pgfqpoint{1.388908in}{4.034264in}}%
\pgfpathlineto{\pgfqpoint{1.389316in}{3.979607in}}%
\pgfpathlineto{\pgfqpoint{1.390747in}{3.548418in}}%
\pgfpathlineto{\pgfqpoint{1.391361in}{3.660469in}}%
\pgfpathlineto{\pgfqpoint{1.392791in}{4.134436in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{4.052173in}}%
\pgfpathlineto{\pgfqpoint{1.394836in}{3.393926in}}%
\pgfpathlineto{\pgfqpoint{1.395449in}{3.555831in}}%
\pgfpathlineto{\pgfqpoint{1.396880in}{4.152867in}}%
\pgfpathlineto{\pgfqpoint{1.397493in}{4.039079in}}%
\pgfpathlineto{\pgfqpoint{1.398714in}{3.674853in}}%
\pgfpathlineto{\pgfqpoint{1.399123in}{3.734134in}}%
\pgfpathlineto{\pgfqpoint{1.400554in}{4.210811in}}%
\pgfpathlineto{\pgfqpoint{1.401167in}{4.080442in}}%
\pgfpathlineto{\pgfqpoint{1.402598in}{3.488076in}}%
\pgfpathlineto{\pgfqpoint{1.403211in}{3.613801in}}%
\pgfpathlineto{\pgfqpoint{1.404438in}{4.096431in}}%
\pgfpathlineto{\pgfqpoint{1.405051in}{3.992234in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{3.457952in}}%
\pgfpathlineto{\pgfqpoint{1.406891in}{3.561202in}}%
\pgfpathlineto{\pgfqpoint{1.408526in}{4.341910in}}%
\pgfpathlineto{\pgfqpoint{1.408935in}{4.227596in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{3.375280in}}%
\pgfpathlineto{\pgfqpoint{1.411184in}{3.575127in}}%
\pgfpathlineto{\pgfqpoint{1.412410in}{4.139708in}}%
\pgfpathlineto{\pgfqpoint{1.412819in}{4.056496in}}%
\pgfpathlineto{\pgfqpoint{1.414454in}{3.224296in}}%
\pgfpathlineto{\pgfqpoint{1.415067in}{3.459363in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{4.361570in}}%
\pgfpathlineto{\pgfqpoint{1.417112in}{4.240846in}}%
\pgfpathlineto{\pgfqpoint{1.418542in}{3.610512in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{3.710792in}}%
\pgfpathlineto{\pgfqpoint{1.420178in}{3.966697in}}%
\pgfpathlineto{\pgfqpoint{1.420587in}{3.911956in}}%
\pgfpathlineto{\pgfqpoint{1.422017in}{3.452575in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{3.608572in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{4.179861in}}%
\pgfpathlineto{\pgfqpoint{1.424470in}{4.058118in}}%
\pgfpathlineto{\pgfqpoint{1.425901in}{3.261062in}}%
\pgfpathlineto{\pgfqpoint{1.426515in}{3.404286in}}%
\pgfpathlineto{\pgfqpoint{1.428150in}{4.375697in}}%
\pgfpathlineto{\pgfqpoint{1.428763in}{4.191147in}}%
\pgfpathlineto{\pgfqpoint{1.430194in}{3.570688in}}%
\pgfpathlineto{\pgfqpoint{1.430603in}{3.678861in}}%
\pgfpathlineto{\pgfqpoint{1.432034in}{4.304377in}}%
\pgfpathlineto{\pgfqpoint{1.432647in}{4.170899in}}%
\pgfpathlineto{\pgfqpoint{1.434282in}{3.551615in}}%
\pgfpathlineto{\pgfqpoint{1.434691in}{3.611434in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{3.839574in}}%
\pgfpathlineto{\pgfqpoint{1.436326in}{3.780284in}}%
\pgfpathlineto{\pgfqpoint{1.437548in}{3.489042in}}%
\pgfpathlineto{\pgfqpoint{1.438161in}{3.573516in}}%
\pgfpathlineto{\pgfqpoint{1.439796in}{4.054817in}}%
\pgfpathlineto{\pgfqpoint{1.440205in}{4.003362in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{3.744917in}}%
\pgfpathlineto{\pgfqpoint{1.442045in}{3.819986in}}%
\pgfpathlineto{\pgfqpoint{1.443271in}{4.115354in}}%
\pgfpathlineto{\pgfqpoint{1.443885in}{4.031323in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{3.590540in}}%
\pgfpathlineto{\pgfqpoint{1.445929in}{3.658378in}}%
\pgfpathlineto{\pgfqpoint{1.447155in}{3.975431in}}%
\pgfpathlineto{\pgfqpoint{1.447768in}{3.904098in}}%
\pgfpathlineto{\pgfqpoint{1.449199in}{3.548442in}}%
\pgfpathlineto{\pgfqpoint{1.449608in}{3.622961in}}%
\pgfpathlineto{\pgfqpoint{1.451244in}{4.185283in}}%
\pgfpathlineto{\pgfqpoint{1.451857in}{4.042322in}}%
\pgfpathlineto{\pgfqpoint{1.453288in}{3.552294in}}%
\pgfpathlineto{\pgfqpoint{1.453696in}{3.619623in}}%
\pgfpathlineto{\pgfqpoint{1.455332in}{4.128413in}}%
\pgfpathlineto{\pgfqpoint{1.455741in}{4.042321in}}%
\pgfpathlineto{\pgfqpoint{1.457376in}{3.499976in}}%
\pgfpathlineto{\pgfqpoint{1.457785in}{3.562793in}}%
\pgfpathlineto{\pgfqpoint{1.459216in}{3.949848in}}%
\pgfpathlineto{\pgfqpoint{1.459829in}{3.866924in}}%
\pgfpathlineto{\pgfqpoint{1.461055in}{3.628084in}}%
\pgfpathlineto{\pgfqpoint{1.461464in}{3.698258in}}%
\pgfpathlineto{\pgfqpoint{1.463100in}{4.267793in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{4.194695in}}%
\pgfpathlineto{\pgfqpoint{1.465348in}{3.772946in}}%
\pgfpathlineto{\pgfqpoint{1.465961in}{3.808333in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{3.835567in}}%
\pgfpathlineto{\pgfqpoint{1.466779in}{3.811914in}}%
\pgfpathlineto{\pgfqpoint{1.468005in}{3.385191in}}%
\pgfpathlineto{\pgfqpoint{1.468823in}{3.223298in}}%
\pgfpathlineto{\pgfqpoint{1.469232in}{3.309982in}}%
\pgfpathlineto{\pgfqpoint{1.471276in}{4.181812in}}%
\pgfpathlineto{\pgfqpoint{1.471889in}{4.078216in}}%
\pgfpathlineto{\pgfqpoint{1.473116in}{3.841758in}}%
\pgfpathlineto{\pgfqpoint{1.473525in}{3.890957in}}%
\pgfpathlineto{\pgfqpoint{1.474751in}{4.134973in}}%
\pgfpathlineto{\pgfqpoint{1.475359in}{4.053032in}}%
\pgfpathlineto{\pgfqpoint{1.477199in}{3.521139in}}%
\pgfpathlineto{\pgfqpoint{1.477608in}{3.578460in}}%
\pgfpathlineto{\pgfqpoint{1.479039in}{3.927069in}}%
\pgfpathlineto{\pgfqpoint{1.479652in}{3.867159in}}%
\pgfpathlineto{\pgfqpoint{1.481287in}{3.488772in}}%
\pgfpathlineto{\pgfqpoint{1.481900in}{3.561326in}}%
\pgfpathlineto{\pgfqpoint{1.484149in}{3.969746in}}%
\pgfpathlineto{\pgfqpoint{1.484558in}{3.963397in}}%
\pgfpathlineto{\pgfqpoint{1.484762in}{3.962237in}}%
\pgfpathlineto{\pgfqpoint{1.484967in}{3.965160in}}%
\pgfpathlineto{\pgfqpoint{1.485989in}{4.049105in}}%
\pgfpathlineto{\pgfqpoint{1.486806in}{4.096562in}}%
\pgfpathlineto{\pgfqpoint{1.487215in}{4.067726in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{3.786274in}}%
\pgfpathlineto{\pgfqpoint{1.489873in}{3.833587in}}%
\pgfpathlineto{\pgfqpoint{1.490690in}{3.894487in}}%
\pgfpathlineto{\pgfqpoint{1.491099in}{3.878345in}}%
\pgfpathlineto{\pgfqpoint{1.493348in}{3.572228in}}%
\pgfpathlineto{\pgfqpoint{1.494165in}{3.631684in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{3.722823in}}%
\pgfpathlineto{\pgfqpoint{1.497436in}{3.894126in}}%
\pgfpathlineto{\pgfqpoint{1.498254in}{3.992342in}}%
\pgfpathlineto{\pgfqpoint{1.498867in}{3.954582in}}%
\pgfpathlineto{\pgfqpoint{1.500707in}{3.616104in}}%
\pgfpathlineto{\pgfqpoint{1.501320in}{3.661080in}}%
\pgfpathlineto{\pgfqpoint{1.502955in}{3.885368in}}%
\pgfpathlineto{\pgfqpoint{1.503364in}{3.866742in}}%
\pgfpathlineto{\pgfqpoint{1.505204in}{3.686298in}}%
\pgfpathlineto{\pgfqpoint{1.505817in}{3.722291in}}%
\pgfpathlineto{\pgfqpoint{1.508474in}{3.998039in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{3.986093in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{3.919303in}}%
\pgfpathlineto{\pgfqpoint{1.511132in}{3.937142in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{4.013656in}}%
\pgfpathlineto{\pgfqpoint{1.512767in}{3.998124in}}%
\pgfpathlineto{\pgfqpoint{1.513993in}{3.757688in}}%
\pgfpathlineto{\pgfqpoint{1.514806in}{3.644819in}}%
\pgfpathlineto{\pgfqpoint{1.515215in}{3.674573in}}%
\pgfpathlineto{\pgfqpoint{1.517055in}{4.117848in}}%
\pgfpathlineto{\pgfqpoint{1.517872in}{4.006076in}}%
\pgfpathlineto{\pgfqpoint{1.519507in}{3.643977in}}%
\pgfpathlineto{\pgfqpoint{1.519916in}{3.676855in}}%
\pgfpathlineto{\pgfqpoint{1.521347in}{3.863574in}}%
\pgfpathlineto{\pgfqpoint{1.521960in}{3.844393in}}%
\pgfpathlineto{\pgfqpoint{1.522369in}{3.829393in}}%
\pgfpathlineto{\pgfqpoint{1.522778in}{3.845305in}}%
\pgfpathlineto{\pgfqpoint{1.524413in}{4.143479in}}%
\pgfpathlineto{\pgfqpoint{1.525231in}{4.012637in}}%
\pgfpathlineto{\pgfqpoint{1.526866in}{3.504188in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{3.582005in}}%
\pgfpathlineto{\pgfqpoint{1.528911in}{4.153837in}}%
\pgfpathlineto{\pgfqpoint{1.529524in}{4.074361in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{3.759447in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{3.810603in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{4.010187in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{3.957645in}}%
\pgfpathlineto{\pgfqpoint{1.534430in}{3.619834in}}%
\pgfpathlineto{\pgfqpoint{1.535043in}{3.707645in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{3.994274in}}%
\pgfpathlineto{\pgfqpoint{1.536678in}{3.942350in}}%
\pgfpathlineto{\pgfqpoint{1.538109in}{3.491185in}}%
\pgfpathlineto{\pgfqpoint{1.538722in}{3.589636in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{4.239018in}}%
\pgfpathlineto{\pgfqpoint{1.540971in}{4.102845in}}%
\pgfpathlineto{\pgfqpoint{1.542402in}{3.655892in}}%
\pgfpathlineto{\pgfqpoint{1.542811in}{3.743773in}}%
\pgfpathlineto{\pgfqpoint{1.544242in}{4.255462in}}%
\pgfpathlineto{\pgfqpoint{1.544855in}{4.150813in}}%
\pgfpathlineto{\pgfqpoint{1.546695in}{3.510046in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{3.560373in}}%
\pgfpathlineto{\pgfqpoint{1.548330in}{3.775530in}}%
\pgfpathlineto{\pgfqpoint{1.548739in}{3.745977in}}%
\pgfpathlineto{\pgfqpoint{1.549965in}{3.531467in}}%
\pgfpathlineto{\pgfqpoint{1.550578in}{3.608073in}}%
\pgfpathlineto{\pgfqpoint{1.552418in}{4.226016in}}%
\pgfpathlineto{\pgfqpoint{1.553026in}{4.079741in}}%
\pgfpathlineto{\pgfqpoint{1.554457in}{3.530461in}}%
\pgfpathlineto{\pgfqpoint{1.555070in}{3.649548in}}%
\pgfpathlineto{\pgfqpoint{1.556706in}{4.283305in}}%
\pgfpathlineto{\pgfqpoint{1.557115in}{4.188005in}}%
\pgfpathlineto{\pgfqpoint{1.558750in}{3.505479in}}%
\pgfpathlineto{\pgfqpoint{1.559363in}{3.651741in}}%
\pgfpathlineto{\pgfqpoint{1.560590in}{4.083240in}}%
\pgfpathlineto{\pgfqpoint{1.560998in}{4.025962in}}%
\pgfpathlineto{\pgfqpoint{1.562634in}{3.461850in}}%
\pgfpathlineto{\pgfqpoint{1.563043in}{3.552761in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{4.110308in}}%
\pgfpathlineto{\pgfqpoint{1.565087in}{4.014561in}}%
\pgfpathlineto{\pgfqpoint{1.566313in}{3.691355in}}%
\pgfpathlineto{\pgfqpoint{1.566722in}{3.775088in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{4.308826in}}%
\pgfpathlineto{\pgfqpoint{1.568562in}{4.224630in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{3.209390in}}%
\pgfpathlineto{\pgfqpoint{1.571219in}{3.410805in}}%
\pgfpathlineto{\pgfqpoint{1.572650in}{3.910362in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{3.872352in}}%
\pgfpathlineto{\pgfqpoint{1.574081in}{3.795104in}}%
\pgfpathlineto{\pgfqpoint{1.574694in}{3.829341in}}%
\pgfpathlineto{\pgfqpoint{1.575716in}{3.926325in}}%
\pgfpathlineto{\pgfqpoint{1.576329in}{3.902619in}}%
\pgfpathlineto{\pgfqpoint{1.577147in}{3.854848in}}%
\pgfpathlineto{\pgfqpoint{1.577556in}{3.879536in}}%
\pgfpathlineto{\pgfqpoint{1.579396in}{4.173440in}}%
\pgfpathlineto{\pgfqpoint{1.580009in}{4.109222in}}%
\pgfpathlineto{\pgfqpoint{1.583279in}{3.685168in}}%
\pgfpathlineto{\pgfqpoint{1.584302in}{3.608748in}}%
\pgfpathlineto{\pgfqpoint{1.584710in}{3.629479in}}%
\pgfpathlineto{\pgfqpoint{1.586346in}{3.797875in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{3.769513in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{3.497726in}}%
\pgfpathlineto{\pgfqpoint{1.589207in}{3.532348in}}%
\pgfpathlineto{\pgfqpoint{1.591860in}{3.959809in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{3.906141in}}%
\pgfpathlineto{\pgfqpoint{1.594108in}{3.735457in}}%
\pgfpathlineto{\pgfqpoint{1.594517in}{3.762836in}}%
\pgfpathlineto{\pgfqpoint{1.596357in}{4.067042in}}%
\pgfpathlineto{\pgfqpoint{1.596970in}{3.987609in}}%
\pgfpathlineto{\pgfqpoint{1.598810in}{3.557868in}}%
\pgfpathlineto{\pgfqpoint{1.599423in}{3.613824in}}%
\pgfpathlineto{\pgfqpoint{1.601467in}{4.025835in}}%
\pgfpathlineto{\pgfqpoint{1.602080in}{3.973251in}}%
\pgfpathlineto{\pgfqpoint{1.603920in}{3.591277in}}%
\pgfpathlineto{\pgfqpoint{1.604533in}{3.642465in}}%
\pgfpathlineto{\pgfqpoint{1.606782in}{4.165610in}}%
\pgfpathlineto{\pgfqpoint{1.607395in}{4.104606in}}%
\pgfpathlineto{\pgfqpoint{1.610870in}{3.706470in}}%
\pgfpathlineto{\pgfqpoint{1.611075in}{3.701866in}}%
\pgfpathlineto{\pgfqpoint{1.611279in}{3.706931in}}%
\pgfpathlineto{\pgfqpoint{1.612301in}{3.853326in}}%
\pgfpathlineto{\pgfqpoint{1.612914in}{3.922053in}}%
\pgfpathlineto{\pgfqpoint{1.613323in}{3.898111in}}%
\pgfpathlineto{\pgfqpoint{1.614958in}{3.512057in}}%
\pgfpathlineto{\pgfqpoint{1.615776in}{3.654081in}}%
\pgfpathlineto{\pgfqpoint{1.617207in}{4.043037in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{3.989170in}}%
\pgfpathlineto{\pgfqpoint{1.619047in}{3.673212in}}%
\pgfpathlineto{\pgfqpoint{1.619660in}{3.744981in}}%
\pgfpathlineto{\pgfqpoint{1.620682in}{3.899908in}}%
\pgfpathlineto{\pgfqpoint{1.621091in}{3.858477in}}%
\pgfpathlineto{\pgfqpoint{1.622522in}{3.563150in}}%
\pgfpathlineto{\pgfqpoint{1.622931in}{3.609415in}}%
\pgfpathlineto{\pgfqpoint{1.624362in}{3.951811in}}%
\pgfpathlineto{\pgfqpoint{1.624975in}{3.860212in}}%
\pgfpathlineto{\pgfqpoint{1.625997in}{3.613294in}}%
\pgfpathlineto{\pgfqpoint{1.626610in}{3.697434in}}%
\pgfpathlineto{\pgfqpoint{1.628041in}{4.203311in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{4.097645in}}%
\pgfpathlineto{\pgfqpoint{1.630080in}{3.590848in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.659618in}}%
\pgfpathlineto{\pgfqpoint{1.632124in}{4.294812in}}%
\pgfpathlineto{\pgfqpoint{1.632737in}{4.148506in}}%
\pgfpathlineto{\pgfqpoint{1.634373in}{3.506004in}}%
\pgfpathlineto{\pgfqpoint{1.634782in}{3.552059in}}%
\pgfpathlineto{\pgfqpoint{1.636417in}{3.926244in}}%
\pgfpathlineto{\pgfqpoint{1.637030in}{3.858871in}}%
\pgfpathlineto{\pgfqpoint{1.638257in}{3.704706in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{3.744548in}}%
\pgfpathlineto{\pgfqpoint{1.640301in}{4.008277in}}%
\pgfpathlineto{\pgfqpoint{1.640914in}{3.963684in}}%
\pgfpathlineto{\pgfqpoint{1.642140in}{3.833851in}}%
\pgfpathlineto{\pgfqpoint{1.642549in}{3.860783in}}%
\pgfpathlineto{\pgfqpoint{1.643980in}{4.067645in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{4.006466in}}%
\pgfpathlineto{\pgfqpoint{1.646433in}{3.579016in}}%
\pgfpathlineto{\pgfqpoint{1.647046in}{3.659929in}}%
\pgfpathlineto{\pgfqpoint{1.648477in}{3.913292in}}%
\pgfpathlineto{\pgfqpoint{1.648886in}{3.888010in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{3.760885in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{3.789728in}}%
\pgfpathlineto{\pgfqpoint{1.651952in}{3.987481in}}%
\pgfpathlineto{\pgfqpoint{1.652361in}{3.957302in}}%
\pgfpathlineto{\pgfqpoint{1.653996in}{3.669297in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{3.707220in}}%
\pgfpathlineto{\pgfqpoint{1.656041in}{3.848263in}}%
\pgfpathlineto{\pgfqpoint{1.656654in}{3.836002in}}%
\pgfpathlineto{\pgfqpoint{1.656858in}{3.833181in}}%
\pgfpathlineto{\pgfqpoint{1.657063in}{3.835529in}}%
\pgfpathlineto{\pgfqpoint{1.657880in}{3.918156in}}%
\pgfpathlineto{\pgfqpoint{1.659107in}{4.052807in}}%
\pgfpathlineto{\pgfqpoint{1.659516in}{4.014357in}}%
\pgfpathlineto{\pgfqpoint{1.662377in}{3.688094in}}%
\pgfpathlineto{\pgfqpoint{1.663399in}{3.599026in}}%
\pgfpathlineto{\pgfqpoint{1.663808in}{3.570490in}}%
\pgfpathlineto{\pgfqpoint{1.664217in}{3.586603in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{3.905953in}}%
\pgfpathlineto{\pgfqpoint{1.666261in}{4.030278in}}%
\pgfpathlineto{\pgfqpoint{1.666670in}{3.986919in}}%
\pgfpathlineto{\pgfqpoint{1.667897in}{3.758801in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{3.834935in}}%
\pgfpathlineto{\pgfqpoint{1.669936in}{4.200213in}}%
\pgfpathlineto{\pgfqpoint{1.670549in}{4.111327in}}%
\pgfpathlineto{\pgfqpoint{1.671980in}{3.714261in}}%
\pgfpathlineto{\pgfqpoint{1.672593in}{3.769627in}}%
\pgfpathlineto{\pgfqpoint{1.674024in}{4.000219in}}%
\pgfpathlineto{\pgfqpoint{1.674433in}{3.965325in}}%
\pgfpathlineto{\pgfqpoint{1.675455in}{3.843645in}}%
\pgfpathlineto{\pgfqpoint{1.676068in}{3.884519in}}%
\pgfpathlineto{\pgfqpoint{1.677294in}{4.029315in}}%
\pgfpathlineto{\pgfqpoint{1.677703in}{3.981093in}}%
\pgfpathlineto{\pgfqpoint{1.679543in}{3.551340in}}%
\pgfpathlineto{\pgfqpoint{1.680156in}{3.635418in}}%
\pgfpathlineto{\pgfqpoint{1.681383in}{3.868840in}}%
\pgfpathlineto{\pgfqpoint{1.681792in}{3.838424in}}%
\pgfpathlineto{\pgfqpoint{1.683631in}{3.380949in}}%
\pgfpathlineto{\pgfqpoint{1.684449in}{3.498542in}}%
\pgfpathlineto{\pgfqpoint{1.686289in}{3.940738in}}%
\pgfpathlineto{\pgfqpoint{1.686697in}{3.926933in}}%
\pgfpathlineto{\pgfqpoint{1.687515in}{3.877142in}}%
\pgfpathlineto{\pgfqpoint{1.687924in}{3.893126in}}%
\pgfpathlineto{\pgfqpoint{1.689764in}{4.141935in}}%
\pgfpathlineto{\pgfqpoint{1.690377in}{4.071985in}}%
\pgfpathlineto{\pgfqpoint{1.691399in}{3.922559in}}%
\pgfpathlineto{\pgfqpoint{1.691808in}{3.943169in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{4.210636in}}%
\pgfpathlineto{\pgfqpoint{1.693852in}{4.135469in}}%
\pgfpathlineto{\pgfqpoint{1.695487in}{3.634051in}}%
\pgfpathlineto{\pgfqpoint{1.696101in}{3.704510in}}%
\pgfpathlineto{\pgfqpoint{1.697123in}{3.869519in}}%
\pgfpathlineto{\pgfqpoint{1.697531in}{3.804144in}}%
\pgfpathlineto{\pgfqpoint{1.699167in}{3.290244in}}%
\pgfpathlineto{\pgfqpoint{1.699576in}{3.381606in}}%
\pgfpathlineto{\pgfqpoint{1.701211in}{3.993315in}}%
\pgfpathlineto{\pgfqpoint{1.701620in}{3.912906in}}%
\pgfpathlineto{\pgfqpoint{1.702846in}{3.535163in}}%
\pgfpathlineto{\pgfqpoint{1.703255in}{3.602550in}}%
\pgfpathlineto{\pgfqpoint{1.704890in}{4.287919in}}%
\pgfpathlineto{\pgfqpoint{1.705504in}{4.120746in}}%
\pgfpathlineto{\pgfqpoint{1.706934in}{3.501403in}}%
\pgfpathlineto{\pgfqpoint{1.707343in}{3.555057in}}%
\pgfpathlineto{\pgfqpoint{1.708769in}{3.995241in}}%
\pgfpathlineto{\pgfqpoint{1.709382in}{3.932137in}}%
\pgfpathlineto{\pgfqpoint{1.710404in}{3.752415in}}%
\pgfpathlineto{\pgfqpoint{1.710813in}{3.796639in}}%
\pgfpathlineto{\pgfqpoint{1.712449in}{4.218296in}}%
\pgfpathlineto{\pgfqpoint{1.713062in}{4.130079in}}%
\pgfpathlineto{\pgfqpoint{1.715719in}{3.660204in}}%
\pgfpathlineto{\pgfqpoint{1.716946in}{3.622127in}}%
\pgfpathlineto{\pgfqpoint{1.717354in}{3.639569in}}%
\pgfpathlineto{\pgfqpoint{1.719603in}{3.921583in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{3.876698in}}%
\pgfpathlineto{\pgfqpoint{1.722669in}{3.758449in}}%
\pgfpathlineto{\pgfqpoint{1.723078in}{3.769445in}}%
\pgfpathlineto{\pgfqpoint{1.724100in}{3.977534in}}%
\pgfpathlineto{\pgfqpoint{1.725122in}{4.159740in}}%
\pgfpathlineto{\pgfqpoint{1.725531in}{4.088257in}}%
\pgfpathlineto{\pgfqpoint{1.727166in}{3.416726in}}%
\pgfpathlineto{\pgfqpoint{1.727780in}{3.518415in}}%
\pgfpathlineto{\pgfqpoint{1.729210in}{4.087514in}}%
\pgfpathlineto{\pgfqpoint{1.729824in}{3.960311in}}%
\pgfpathlineto{\pgfqpoint{1.731050in}{3.535435in}}%
\pgfpathlineto{\pgfqpoint{1.731459in}{3.594108in}}%
\pgfpathlineto{\pgfqpoint{1.732890in}{4.059901in}}%
\pgfpathlineto{\pgfqpoint{1.733299in}{3.977770in}}%
\pgfpathlineto{\pgfqpoint{1.734730in}{3.456799in}}%
\pgfpathlineto{\pgfqpoint{1.735138in}{3.553370in}}%
\pgfpathlineto{\pgfqpoint{1.736569in}{4.237255in}}%
\pgfpathlineto{\pgfqpoint{1.737183in}{4.118625in}}%
\pgfpathlineto{\pgfqpoint{1.738613in}{3.539923in}}%
\pgfpathlineto{\pgfqpoint{1.739022in}{3.621133in}}%
\pgfpathlineto{\pgfqpoint{1.740658in}{4.260578in}}%
\pgfpathlineto{\pgfqpoint{1.741271in}{4.175553in}}%
\pgfpathlineto{\pgfqpoint{1.743111in}{3.857921in}}%
\pgfpathlineto{\pgfqpoint{1.743315in}{3.858369in}}%
\pgfpathlineto{\pgfqpoint{1.743724in}{3.850200in}}%
\pgfpathlineto{\pgfqpoint{1.744950in}{3.705373in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{3.452623in}}%
\pgfpathlineto{\pgfqpoint{1.748420in}{3.481917in}}%
\pgfpathlineto{\pgfqpoint{1.749647in}{3.939012in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{4.152944in}}%
\pgfpathlineto{\pgfqpoint{1.751078in}{4.081769in}}%
\pgfpathlineto{\pgfqpoint{1.752508in}{3.764324in}}%
\pgfpathlineto{\pgfqpoint{1.753122in}{3.801352in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{3.879547in}}%
\pgfpathlineto{\pgfqpoint{1.754553in}{3.869533in}}%
\pgfpathlineto{\pgfqpoint{1.754961in}{3.861437in}}%
\pgfpathlineto{\pgfqpoint{1.755166in}{3.867787in}}%
\pgfpathlineto{\pgfqpoint{1.755984in}{4.000635in}}%
\pgfpathlineto{\pgfqpoint{1.757006in}{4.164466in}}%
\pgfpathlineto{\pgfqpoint{1.757414in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{1.759050in}{3.549535in}}%
\pgfpathlineto{\pgfqpoint{1.759663in}{3.632576in}}%
\pgfpathlineto{\pgfqpoint{1.760685in}{3.878723in}}%
\pgfpathlineto{\pgfqpoint{1.761298in}{3.799544in}}%
\pgfpathlineto{\pgfqpoint{1.762525in}{3.482691in}}%
\pgfpathlineto{\pgfqpoint{1.762934in}{3.551069in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{4.133415in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{3.976307in}}%
\pgfpathlineto{\pgfqpoint{1.766409in}{3.580061in}}%
\pgfpathlineto{\pgfqpoint{1.766817in}{3.635529in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{3.971647in}}%
\pgfpathlineto{\pgfqpoint{1.768657in}{3.874472in}}%
\pgfpathlineto{\pgfqpoint{1.770088in}{3.462230in}}%
\pgfpathlineto{\pgfqpoint{1.770497in}{3.549803in}}%
\pgfpathlineto{\pgfqpoint{1.772132in}{4.131297in}}%
\pgfpathlineto{\pgfqpoint{1.772745in}{4.025431in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{3.665740in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{3.697438in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{3.976541in}}%
\pgfpathlineto{\pgfqpoint{1.776834in}{3.932344in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{3.644724in}}%
\pgfpathlineto{\pgfqpoint{1.779287in}{3.695908in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{3.923999in}}%
\pgfpathlineto{\pgfqpoint{1.781126in}{3.887579in}}%
\pgfpathlineto{\pgfqpoint{1.782762in}{3.498742in}}%
\pgfpathlineto{\pgfqpoint{1.783375in}{3.609700in}}%
\pgfpathlineto{\pgfqpoint{1.784806in}{4.074284in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{4.058758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{4.457679in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{4.457679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279732in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{2.918517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.918517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089318in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111387in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.111387in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111387in}{2.918517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111387in,y=2.821295in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884894in,y=2.642282in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{3.212030in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{3.212030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{3.212030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706601in, y=3.163805in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{3.540170in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{3.540170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{3.540170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706601in, y=3.491945in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{3.868310in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{3.868310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{3.868310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814626in, y=3.820085in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{4.196450in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{4.196450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{4.196450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814626in, y=4.148225in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{4.524590in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{4.524590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{4.524590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814626in, y=4.476365in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651046in,y=3.812652in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{y} \, /\,  g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{3.868310in}}%
\pgfpathlineto{\pgfqpoint{3.614253in}{3.867343in}}%
\pgfpathlineto{\pgfqpoint{3.629793in}{3.865571in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{3.867306in}}%
\pgfpathlineto{\pgfqpoint{3.649417in}{3.869365in}}%
\pgfpathlineto{\pgfqpoint{3.655141in}{3.867978in}}%
\pgfpathlineto{\pgfqpoint{3.661682in}{3.863576in}}%
\pgfpathlineto{\pgfqpoint{3.671494in}{3.856332in}}%
\pgfpathlineto{\pgfqpoint{3.674764in}{3.856159in}}%
\pgfpathlineto{\pgfqpoint{3.678035in}{3.858181in}}%
\pgfpathlineto{\pgfqpoint{3.682123in}{3.864093in}}%
\pgfpathlineto{\pgfqpoint{3.695206in}{3.887813in}}%
\pgfpathlineto{\pgfqpoint{3.697659in}{3.887436in}}%
\pgfpathlineto{\pgfqpoint{3.700112in}{3.884313in}}%
\pgfpathlineto{\pgfqpoint{3.703382in}{3.876106in}}%
\pgfpathlineto{\pgfqpoint{3.715647in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{3.717282in}{3.837751in}}%
\pgfpathlineto{\pgfqpoint{3.718918in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{3.843993in}}%
\pgfpathlineto{\pgfqpoint{3.725459in}{3.859485in}}%
\pgfpathlineto{\pgfqpoint{3.734453in}{3.896561in}}%
\pgfpathlineto{\pgfqpoint{3.736906in}{3.900328in}}%
\pgfpathlineto{\pgfqpoint{3.738541in}{3.900385in}}%
\pgfpathlineto{\pgfqpoint{3.740994in}{3.896707in}}%
\pgfpathlineto{\pgfqpoint{3.744265in}{3.885752in}}%
\pgfpathlineto{\pgfqpoint{3.754072in}{3.847913in}}%
\pgfpathlineto{\pgfqpoint{3.755707in}{3.846696in}}%
\pgfpathlineto{\pgfqpoint{3.757342in}{3.847782in}}%
\pgfpathlineto{\pgfqpoint{3.759795in}{3.853574in}}%
\pgfpathlineto{\pgfqpoint{3.764701in}{3.874774in}}%
\pgfpathlineto{\pgfqpoint{3.769607in}{3.893429in}}%
\pgfpathlineto{\pgfqpoint{3.772060in}{3.895999in}}%
\pgfpathlineto{\pgfqpoint{3.773696in}{3.894237in}}%
\pgfpathlineto{\pgfqpoint{3.776148in}{3.886326in}}%
\pgfpathlineto{\pgfqpoint{3.780237in}{3.862200in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{3.821997in}}%
\pgfpathlineto{\pgfqpoint{3.789231in}{3.815910in}}%
\pgfpathlineto{\pgfqpoint{3.790866in}{3.816193in}}%
\pgfpathlineto{\pgfqpoint{3.792502in}{3.820106in}}%
\pgfpathlineto{\pgfqpoint{3.794955in}{3.832330in}}%
\pgfpathlineto{\pgfqpoint{3.800678in}{3.878199in}}%
\pgfpathlineto{\pgfqpoint{3.805584in}{3.910442in}}%
\pgfpathlineto{\pgfqpoint{3.808037in}{3.916419in}}%
\pgfpathlineto{\pgfqpoint{3.809672in}{3.915996in}}%
\pgfpathlineto{\pgfqpoint{3.812125in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{3.816214in}{3.888815in}}%
\pgfpathlineto{\pgfqpoint{3.821937in}{3.861046in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{3.854634in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{3.854578in}}%
\pgfpathlineto{\pgfqpoint{3.829296in}{3.857781in}}%
\pgfpathlineto{\pgfqpoint{3.834202in}{3.870517in}}%
\pgfpathlineto{\pgfqpoint{3.839926in}{3.883169in}}%
\pgfpathlineto{\pgfqpoint{3.843196in}{3.886020in}}%
\pgfpathlineto{\pgfqpoint{3.846467in}{3.885792in}}%
\pgfpathlineto{\pgfqpoint{3.849737in}{3.883179in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{3.877131in}}%
\pgfpathlineto{\pgfqpoint{3.858732in}{3.865902in}}%
\pgfpathlineto{\pgfqpoint{3.869361in}{3.838643in}}%
\pgfpathlineto{\pgfqpoint{3.870996in}{3.838033in}}%
\pgfpathlineto{\pgfqpoint{3.872632in}{3.839392in}}%
\pgfpathlineto{\pgfqpoint{3.875085in}{3.845341in}}%
\pgfpathlineto{\pgfqpoint{3.879173in}{3.863636in}}%
\pgfpathlineto{\pgfqpoint{3.884891in}{3.889851in}}%
\pgfpathlineto{\pgfqpoint{3.887344in}{3.894114in}}%
\pgfpathlineto{\pgfqpoint{3.888980in}{3.893335in}}%
\pgfpathlineto{\pgfqpoint{3.891433in}{3.886659in}}%
\pgfpathlineto{\pgfqpoint{3.895521in}{3.865150in}}%
\pgfpathlineto{\pgfqpoint{3.900427in}{3.841476in}}%
\pgfpathlineto{\pgfqpoint{3.902062in}{3.839067in}}%
\pgfpathlineto{\pgfqpoint{3.903698in}{3.840785in}}%
\pgfpathlineto{\pgfqpoint{3.906151in}{3.851770in}}%
\pgfpathlineto{\pgfqpoint{3.909421in}{3.880030in}}%
\pgfpathlineto{\pgfqpoint{3.916780in}{3.948483in}}%
\pgfpathlineto{\pgfqpoint{3.918415in}{3.952727in}}%
\pgfpathlineto{\pgfqpoint{3.919233in}{3.952328in}}%
\pgfpathlineto{\pgfqpoint{3.920868in}{3.946160in}}%
\pgfpathlineto{\pgfqpoint{3.923321in}{3.923788in}}%
\pgfpathlineto{\pgfqpoint{3.928227in}{3.846231in}}%
\pgfpathlineto{\pgfqpoint{3.933951in}{3.763363in}}%
\pgfpathlineto{\pgfqpoint{3.936404in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{3.937221in}{3.751530in}}%
\pgfpathlineto{\pgfqpoint{3.938857in}{3.758399in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{3.783105in}}%
\pgfpathlineto{\pgfqpoint{3.952757in}{3.929499in}}%
\pgfpathlineto{\pgfqpoint{3.953574in}{3.930327in}}%
\pgfpathlineto{\pgfqpoint{3.954392in}{3.929262in}}%
\pgfpathlineto{\pgfqpoint{3.956027in}{3.921702in}}%
\pgfpathlineto{\pgfqpoint{3.959298in}{3.889583in}}%
\pgfpathlineto{\pgfqpoint{3.966657in}{3.806576in}}%
\pgfpathlineto{\pgfqpoint{3.969110in}{3.797673in}}%
\pgfpathlineto{\pgfqpoint{3.969928in}{3.797804in}}%
\pgfpathlineto{\pgfqpoint{3.971563in}{3.802527in}}%
\pgfpathlineto{\pgfqpoint{3.974016in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.990369in}{3.960106in}}%
\pgfpathlineto{\pgfqpoint{3.994457in}{3.977292in}}%
\pgfpathlineto{\pgfqpoint{3.996910in}{3.980475in}}%
\pgfpathlineto{\pgfqpoint{3.998546in}{3.977330in}}%
\pgfpathlineto{\pgfqpoint{4.000998in}{3.961710in}}%
\pgfpathlineto{\pgfqpoint{4.004269in}{3.916764in}}%
\pgfpathlineto{\pgfqpoint{4.010810in}{3.773508in}}%
\pgfpathlineto{\pgfqpoint{4.014076in}{3.720707in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{3.710985in}}%
\pgfpathlineto{\pgfqpoint{4.016529in}{3.711378in}}%
\pgfpathlineto{\pgfqpoint{4.018164in}{3.723405in}}%
\pgfpathlineto{\pgfqpoint{4.020617in}{3.769135in}}%
\pgfpathlineto{\pgfqpoint{4.025523in}{3.929317in}}%
\pgfpathlineto{\pgfqpoint{4.030429in}{4.072816in}}%
\pgfpathlineto{\pgfqpoint{4.032882in}{4.094634in}}%
\pgfpathlineto{\pgfqpoint{4.033700in}{4.091758in}}%
\pgfpathlineto{\pgfqpoint{4.035335in}{4.070294in}}%
\pgfpathlineto{\pgfqpoint{4.037788in}{4.002138in}}%
\pgfpathlineto{\pgfqpoint{4.049235in}{3.604979in}}%
\pgfpathlineto{\pgfqpoint{4.050053in}{3.604171in}}%
\pgfpathlineto{\pgfqpoint{4.051688in}{3.620283in}}%
\pgfpathlineto{\pgfqpoint{4.054141in}{3.685530in}}%
\pgfpathlineto{\pgfqpoint{4.059047in}{3.907595in}}%
\pgfpathlineto{\pgfqpoint{4.063953in}{4.103403in}}%
\pgfpathlineto{\pgfqpoint{4.066406in}{4.141430in}}%
\pgfpathlineto{\pgfqpoint{4.067223in}{4.142569in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{4.127389in}}%
\pgfpathlineto{\pgfqpoint{4.071312in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{4.076218in}{3.852604in}}%
\pgfpathlineto{\pgfqpoint{4.081124in}{3.666736in}}%
\pgfpathlineto{\pgfqpoint{4.083577in}{3.631091in}}%
\pgfpathlineto{\pgfqpoint{4.084394in}{3.630044in}}%
\pgfpathlineto{\pgfqpoint{4.086029in}{3.644074in}}%
\pgfpathlineto{\pgfqpoint{4.088482in}{3.700417in}}%
\pgfpathlineto{\pgfqpoint{4.099930in}{4.031215in}}%
\pgfpathlineto{\pgfqpoint{4.100747in}{4.032741in}}%
\pgfpathlineto{\pgfqpoint{4.101565in}{4.030254in}}%
\pgfpathlineto{\pgfqpoint{4.103200in}{4.014363in}}%
\pgfpathlineto{\pgfqpoint{4.106471in}{3.951769in}}%
\pgfpathlineto{\pgfqpoint{4.113012in}{3.826439in}}%
\pgfpathlineto{\pgfqpoint{4.115465in}{3.812135in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{3.811975in}}%
\pgfpathlineto{\pgfqpoint{4.117918in}{3.817140in}}%
\pgfpathlineto{\pgfqpoint{4.125277in}{3.854521in}}%
\pgfpathlineto{\pgfqpoint{4.126912in}{3.850267in}}%
\pgfpathlineto{\pgfqpoint{4.129365in}{3.832534in}}%
\pgfpathlineto{\pgfqpoint{4.135089in}{3.782212in}}%
\pgfpathlineto{\pgfqpoint{4.136724in}{3.780434in}}%
\pgfpathlineto{\pgfqpoint{4.138359in}{3.788836in}}%
\pgfpathlineto{\pgfqpoint{4.140812in}{3.821004in}}%
\pgfpathlineto{\pgfqpoint{4.151437in}{4.001173in}}%
\pgfpathlineto{\pgfqpoint{4.152254in}{3.999364in}}%
\pgfpathlineto{\pgfqpoint{4.153890in}{3.985160in}}%
\pgfpathlineto{\pgfqpoint{4.157160in}{3.920243in}}%
\pgfpathlineto{\pgfqpoint{4.164519in}{3.743951in}}%
\pgfpathlineto{\pgfqpoint{4.166155in}{3.731042in}}%
\pgfpathlineto{\pgfqpoint{4.166972in}{3.730573in}}%
\pgfpathlineto{\pgfqpoint{4.168608in}{3.741795in}}%
\pgfpathlineto{\pgfqpoint{4.171060in}{3.786773in}}%
\pgfpathlineto{\pgfqpoint{4.182508in}{4.058406in}}%
\pgfpathlineto{\pgfqpoint{4.183325in}{4.056779in}}%
\pgfpathlineto{\pgfqpoint{4.184961in}{4.039992in}}%
\pgfpathlineto{\pgfqpoint{4.187414in}{3.983263in}}%
\pgfpathlineto{\pgfqpoint{4.193137in}{3.768162in}}%
\pgfpathlineto{\pgfqpoint{4.197225in}{3.647654in}}%
\pgfpathlineto{\pgfqpoint{4.199678in}{3.627460in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{3.641089in}}%
\pgfpathlineto{\pgfqpoint{4.203767in}{3.701076in}}%
\pgfpathlineto{\pgfqpoint{4.207855in}{3.876348in}}%
\pgfpathlineto{\pgfqpoint{4.213579in}{4.117615in}}%
\pgfpathlineto{\pgfqpoint{4.216032in}{4.161368in}}%
\pgfpathlineto{\pgfqpoint{4.216849in}{4.164518in}}%
\pgfpathlineto{\pgfqpoint{4.217667in}{4.161807in}}%
\pgfpathlineto{\pgfqpoint{4.219302in}{4.139283in}}%
\pgfpathlineto{\pgfqpoint{4.222573in}{4.037129in}}%
\pgfpathlineto{\pgfqpoint{4.231567in}{3.693508in}}%
\pgfpathlineto{\pgfqpoint{4.234020in}{3.666859in}}%
\pgfpathlineto{\pgfqpoint{4.234838in}{3.667364in}}%
\pgfpathlineto{\pgfqpoint{4.236473in}{3.681497in}}%
\pgfpathlineto{\pgfqpoint{4.238926in}{3.730034in}}%
\pgfpathlineto{\pgfqpoint{4.249555in}{3.989782in}}%
\pgfpathlineto{\pgfqpoint{4.251191in}{3.997757in}}%
\pgfpathlineto{\pgfqpoint{4.252008in}{3.997124in}}%
\pgfpathlineto{\pgfqpoint{4.253644in}{3.987112in}}%
\pgfpathlineto{\pgfqpoint{4.256097in}{3.952969in}}%
\pgfpathlineto{\pgfqpoint{4.261003in}{3.841330in}}%
\pgfpathlineto{\pgfqpoint{4.267544in}{3.699136in}}%
\pgfpathlineto{\pgfqpoint{4.269997in}{3.674858in}}%
\pgfpathlineto{\pgfqpoint{4.271632in}{3.671866in}}%
\pgfpathlineto{\pgfqpoint{4.273267in}{3.680107in}}%
\pgfpathlineto{\pgfqpoint{4.275715in}{3.712709in}}%
\pgfpathlineto{\pgfqpoint{4.279803in}{3.809449in}}%
\pgfpathlineto{\pgfqpoint{4.288798in}{4.036520in}}%
\pgfpathlineto{\pgfqpoint{4.291251in}{4.061667in}}%
\pgfpathlineto{\pgfqpoint{4.292886in}{4.065162in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{4.058285in}}%
\pgfpathlineto{\pgfqpoint{4.296974in}{4.030821in}}%
\pgfpathlineto{\pgfqpoint{4.301880in}{3.938592in}}%
\pgfpathlineto{\pgfqpoint{4.308421in}{3.826251in}}%
\pgfpathlineto{\pgfqpoint{4.311692in}{3.801185in}}%
\pgfpathlineto{\pgfqpoint{4.313327in}{3.797819in}}%
\pgfpathlineto{\pgfqpoint{4.314145in}{3.798279in}}%
\pgfpathlineto{\pgfqpoint{4.315780in}{3.803143in}}%
\pgfpathlineto{\pgfqpoint{4.319051in}{3.825130in}}%
\pgfpathlineto{\pgfqpoint{4.327227in}{3.889128in}}%
\pgfpathlineto{\pgfqpoint{4.328863in}{3.891230in}}%
\pgfpathlineto{\pgfqpoint{4.330498in}{3.886869in}}%
\pgfpathlineto{\pgfqpoint{4.332951in}{3.867487in}}%
\pgfpathlineto{\pgfqpoint{4.337039in}{3.806735in}}%
\pgfpathlineto{\pgfqpoint{4.343581in}{3.705365in}}%
\pgfpathlineto{\pgfqpoint{4.346034in}{3.694803in}}%
\pgfpathlineto{\pgfqpoint{4.346851in}{3.696821in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{3.709991in}}%
\pgfpathlineto{\pgfqpoint{4.350939in}{3.752434in}}%
\pgfpathlineto{\pgfqpoint{4.355028in}{3.870872in}}%
\pgfpathlineto{\pgfqpoint{4.362387in}{4.092257in}}%
\pgfpathlineto{\pgfqpoint{4.365657in}{4.134796in}}%
\pgfpathlineto{\pgfqpoint{4.367293in}{4.138671in}}%
\pgfpathlineto{\pgfqpoint{4.368928in}{4.131997in}}%
\pgfpathlineto{\pgfqpoint{4.371381in}{4.105954in}}%
\pgfpathlineto{\pgfqpoint{4.376287in}{4.019004in}}%
\pgfpathlineto{\pgfqpoint{4.385281in}{3.810678in}}%
\pgfpathlineto{\pgfqpoint{4.395093in}{3.575823in}}%
\pgfpathlineto{\pgfqpoint{4.397546in}{3.560422in}}%
\pgfpathlineto{\pgfqpoint{4.398363in}{3.562993in}}%
\pgfpathlineto{\pgfqpoint{4.399999in}{3.580899in}}%
\pgfpathlineto{\pgfqpoint{4.402452in}{3.639834in}}%
\pgfpathlineto{\pgfqpoint{4.406540in}{3.805102in}}%
\pgfpathlineto{\pgfqpoint{4.413081in}{4.066432in}}%
\pgfpathlineto{\pgfqpoint{4.415534in}{4.100210in}}%
\pgfpathlineto{\pgfqpoint{4.416352in}{4.099959in}}%
\pgfpathlineto{\pgfqpoint{4.417987in}{4.081837in}}%
\pgfpathlineto{\pgfqpoint{4.420440in}{4.014654in}}%
\pgfpathlineto{\pgfqpoint{4.431887in}{3.601747in}}%
\pgfpathlineto{\pgfqpoint{4.432705in}{3.600407in}}%
\pgfpathlineto{\pgfqpoint{4.434340in}{3.615761in}}%
\pgfpathlineto{\pgfqpoint{4.436798in}{3.680237in}}%
\pgfpathlineto{\pgfqpoint{4.441704in}{3.899764in}}%
\pgfpathlineto{\pgfqpoint{4.446610in}{4.095617in}}%
\pgfpathlineto{\pgfqpoint{4.449063in}{4.140731in}}%
\pgfpathlineto{\pgfqpoint{4.450698in}{4.146810in}}%
\pgfpathlineto{\pgfqpoint{4.452334in}{4.134847in}}%
\pgfpathlineto{\pgfqpoint{4.454787in}{4.089217in}}%
\pgfpathlineto{\pgfqpoint{4.468687in}{3.755233in}}%
\pgfpathlineto{\pgfqpoint{4.471958in}{3.736654in}}%
\pgfpathlineto{\pgfqpoint{4.473593in}{3.736363in}}%
\pgfpathlineto{\pgfqpoint{4.475228in}{3.741632in}}%
\pgfpathlineto{\pgfqpoint{4.477681in}{3.759546in}}%
\pgfpathlineto{\pgfqpoint{4.480952in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{4.491581in}{3.964025in}}%
\pgfpathlineto{\pgfqpoint{4.492399in}{3.965078in}}%
\pgfpathlineto{\pgfqpoint{4.493217in}{3.962813in}}%
\pgfpathlineto{\pgfqpoint{4.494852in}{3.947827in}}%
\pgfpathlineto{\pgfqpoint{4.497305in}{3.899367in}}%
\pgfpathlineto{\pgfqpoint{4.502211in}{3.740530in}}%
\pgfpathlineto{\pgfqpoint{4.507117in}{3.610019in}}%
\pgfpathlineto{\pgfqpoint{4.508752in}{3.596638in}}%
\pgfpathlineto{\pgfqpoint{4.509570in}{3.597333in}}%
\pgfpathlineto{\pgfqpoint{4.511205in}{3.613807in}}%
\pgfpathlineto{\pgfqpoint{4.513658in}{3.672811in}}%
\pgfpathlineto{\pgfqpoint{4.525105in}{4.033940in}}%
\pgfpathlineto{\pgfqpoint{4.526740in}{4.039639in}}%
\pgfpathlineto{\pgfqpoint{4.528376in}{4.030801in}}%
\pgfpathlineto{\pgfqpoint{4.530834in}{3.997400in}}%
\pgfpathlineto{\pgfqpoint{4.539828in}{3.857327in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{3.840387in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{3.806453in}}%
\pgfpathlineto{\pgfqpoint{4.557816in}{3.809206in}}%
\pgfpathlineto{\pgfqpoint{4.560269in}{3.820352in}}%
\pgfpathlineto{\pgfqpoint{4.565993in}{3.850531in}}%
\pgfpathlineto{\pgfqpoint{4.566811in}{3.850676in}}%
\pgfpathlineto{\pgfqpoint{4.568446in}{3.844792in}}%
\pgfpathlineto{\pgfqpoint{4.570899in}{3.818964in}}%
\pgfpathlineto{\pgfqpoint{4.574987in}{3.740485in}}%
\pgfpathlineto{\pgfqpoint{4.579075in}{3.668211in}}%
\pgfpathlineto{\pgfqpoint{4.580711in}{3.657678in}}%
\pgfpathlineto{\pgfqpoint{4.581528in}{3.658212in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{3.672079in}}%
\pgfpathlineto{\pgfqpoint{4.585617in}{3.723995in}}%
\pgfpathlineto{\pgfqpoint{4.591340in}{3.927530in}}%
\pgfpathlineto{\pgfqpoint{4.595429in}{4.038761in}}%
\pgfpathlineto{\pgfqpoint{4.597881in}{4.058932in}}%
\pgfpathlineto{\pgfqpoint{4.598699in}{4.057103in}}%
\pgfpathlineto{\pgfqpoint{4.600334in}{4.042034in}}%
\pgfpathlineto{\pgfqpoint{4.603605in}{3.978666in}}%
\pgfpathlineto{\pgfqpoint{4.611782in}{3.807582in}}%
\pgfpathlineto{\pgfqpoint{4.618323in}{3.734062in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{3.682219in}}%
\pgfpathlineto{\pgfqpoint{4.625687in}{3.679444in}}%
\pgfpathlineto{\pgfqpoint{4.627322in}{3.687875in}}%
\pgfpathlineto{\pgfqpoint{4.629775in}{3.726851in}}%
\pgfpathlineto{\pgfqpoint{4.633046in}{3.829057in}}%
\pgfpathlineto{\pgfqpoint{4.642040in}{4.154175in}}%
\pgfpathlineto{\pgfqpoint{4.643675in}{4.168509in}}%
\pgfpathlineto{\pgfqpoint{4.644493in}{4.167543in}}%
\pgfpathlineto{\pgfqpoint{4.646128in}{4.149856in}}%
\pgfpathlineto{\pgfqpoint{4.648581in}{4.089608in}}%
\pgfpathlineto{\pgfqpoint{4.662481in}{3.667483in}}%
\pgfpathlineto{\pgfqpoint{4.667387in}{3.608525in}}%
\pgfpathlineto{\pgfqpoint{4.669840in}{3.598151in}}%
\pgfpathlineto{\pgfqpoint{4.670658in}{3.599639in}}%
\pgfpathlineto{\pgfqpoint{4.672293in}{3.612574in}}%
\pgfpathlineto{\pgfqpoint{4.674746in}{3.662433in}}%
\pgfpathlineto{\pgfqpoint{4.678017in}{3.790144in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{3.920164in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{3.920164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{3.868310in}}%
\pgfpathlineto{\pgfqpoint{3.336251in}{3.869393in}}%
\pgfpathlineto{\pgfqpoint{3.353013in}{3.871955in}}%
\pgfpathlineto{\pgfqpoint{3.360372in}{3.872031in}}%
\pgfpathlineto{\pgfqpoint{3.365687in}{3.869706in}}%
\pgfpathlineto{\pgfqpoint{3.379587in}{3.862082in}}%
\pgfpathlineto{\pgfqpoint{3.384902in}{3.862983in}}%
\pgfpathlineto{\pgfqpoint{3.395940in}{3.865920in}}%
\pgfpathlineto{\pgfqpoint{3.405752in}{3.861716in}}%
\pgfpathlineto{\pgfqpoint{3.409432in}{3.865861in}}%
\pgfpathlineto{\pgfqpoint{3.413929in}{3.870021in}}%
\pgfpathlineto{\pgfqpoint{3.416791in}{3.869515in}}%
\pgfpathlineto{\pgfqpoint{3.422514in}{3.867501in}}%
\pgfpathlineto{\pgfqpoint{3.428646in}{3.868160in}}%
\pgfpathlineto{\pgfqpoint{3.431508in}{3.864799in}}%
\pgfpathlineto{\pgfqpoint{3.439684in}{3.853168in}}%
\pgfpathlineto{\pgfqpoint{3.441319in}{3.854125in}}%
\pgfpathlineto{\pgfqpoint{3.443363in}{3.858928in}}%
\pgfpathlineto{\pgfqpoint{3.447042in}{3.875778in}}%
\pgfpathlineto{\pgfqpoint{3.450313in}{3.886881in}}%
\pgfpathlineto{\pgfqpoint{3.451539in}{3.887064in}}%
\pgfpathlineto{\pgfqpoint{3.453175in}{3.883639in}}%
\pgfpathlineto{\pgfqpoint{3.461351in}{3.858051in}}%
\pgfpathlineto{\pgfqpoint{3.461760in}{3.858273in}}%
\pgfpathlineto{\pgfqpoint{3.463395in}{3.861130in}}%
\pgfpathlineto{\pgfqpoint{3.466666in}{3.873828in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{3.884213in}}%
\pgfpathlineto{\pgfqpoint{3.471163in}{3.884237in}}%
\pgfpathlineto{\pgfqpoint{3.472797in}{3.880548in}}%
\pgfpathlineto{\pgfqpoint{3.477703in}{3.866340in}}%
\pgfpathlineto{\pgfqpoint{3.478930in}{3.867384in}}%
\pgfpathlineto{\pgfqpoint{3.481792in}{3.875685in}}%
\pgfpathlineto{\pgfqpoint{3.484245in}{3.879895in}}%
\pgfpathlineto{\pgfqpoint{3.485471in}{3.878567in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{3.870380in}}%
\pgfpathlineto{\pgfqpoint{3.491194in}{3.860654in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{3.860525in}}%
\pgfpathlineto{\pgfqpoint{3.494874in}{3.864519in}}%
\pgfpathlineto{\pgfqpoint{3.504685in}{3.889278in}}%
\pgfpathlineto{\pgfqpoint{3.506729in}{3.889200in}}%
\pgfpathlineto{\pgfqpoint{3.508773in}{3.887036in}}%
\pgfpathlineto{\pgfqpoint{3.511226in}{3.880482in}}%
\pgfpathlineto{\pgfqpoint{3.513679in}{3.866362in}}%
\pgfpathlineto{\pgfqpoint{3.521038in}{3.811912in}}%
\pgfpathlineto{\pgfqpoint{3.521446in}{3.812428in}}%
\pgfpathlineto{\pgfqpoint{3.522673in}{3.817963in}}%
\pgfpathlineto{\pgfqpoint{3.525125in}{3.845142in}}%
\pgfpathlineto{\pgfqpoint{3.532075in}{3.936800in}}%
\pgfpathlineto{\pgfqpoint{3.533302in}{3.939032in}}%
\pgfpathlineto{\pgfqpoint{3.534528in}{3.934848in}}%
\pgfpathlineto{\pgfqpoint{3.536573in}{3.914049in}}%
\pgfpathlineto{\pgfqpoint{3.540251in}{3.845234in}}%
\pgfpathlineto{\pgfqpoint{3.544340in}{3.777195in}}%
\pgfpathlineto{\pgfqpoint{3.545566in}{3.771584in}}%
\pgfpathlineto{\pgfqpoint{3.545975in}{3.771867in}}%
\pgfpathlineto{\pgfqpoint{3.547202in}{3.779488in}}%
\pgfpathlineto{\pgfqpoint{3.549246in}{3.813388in}}%
\pgfpathlineto{\pgfqpoint{3.557422in}{3.988378in}}%
\pgfpathlineto{\pgfqpoint{3.557831in}{3.988103in}}%
\pgfpathlineto{\pgfqpoint{3.559057in}{3.978719in}}%
\pgfpathlineto{\pgfqpoint{3.561101in}{3.936790in}}%
\pgfpathlineto{\pgfqpoint{3.569277in}{3.730703in}}%
\pgfpathlineto{\pgfqpoint{3.569686in}{3.730565in}}%
\pgfpathlineto{\pgfqpoint{3.570504in}{3.734465in}}%
\pgfpathlineto{\pgfqpoint{3.572139in}{3.757395in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{3.852760in}}%
\pgfpathlineto{\pgfqpoint{3.580315in}{3.947934in}}%
\pgfpathlineto{\pgfqpoint{3.581950in}{3.956786in}}%
\pgfpathlineto{\pgfqpoint{3.582359in}{3.956472in}}%
\pgfpathlineto{\pgfqpoint{3.583586in}{3.949786in}}%
\pgfpathlineto{\pgfqpoint{3.586039in}{3.915611in}}%
\pgfpathlineto{\pgfqpoint{3.592988in}{3.805152in}}%
\pgfpathlineto{\pgfqpoint{3.595441in}{3.793799in}}%
\pgfpathlineto{\pgfqpoint{3.596259in}{3.793595in}}%
\pgfpathlineto{\pgfqpoint{3.596668in}{3.794170in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{3.801077in}}%
\pgfpathlineto{\pgfqpoint{3.600756in}{3.825391in}}%
\pgfpathlineto{\pgfqpoint{3.606071in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{3.609751in}{3.955731in}}%
\pgfpathlineto{\pgfqpoint{3.610977in}{3.958401in}}%
\pgfpathlineto{\pgfqpoint{3.611795in}{3.955389in}}%
\pgfpathlineto{\pgfqpoint{3.613430in}{3.936595in}}%
\pgfpathlineto{\pgfqpoint{3.616292in}{3.866873in}}%
\pgfpathlineto{\pgfqpoint{3.621198in}{3.747780in}}%
\pgfpathlineto{\pgfqpoint{3.622015in}{3.743909in}}%
\pgfpathlineto{\pgfqpoint{3.622424in}{3.744535in}}%
\pgfpathlineto{\pgfqpoint{3.623651in}{3.756699in}}%
\pgfpathlineto{\pgfqpoint{3.626104in}{3.819411in}}%
\pgfpathlineto{\pgfqpoint{3.631010in}{3.948543in}}%
\pgfpathlineto{\pgfqpoint{3.631827in}{3.952882in}}%
\pgfpathlineto{\pgfqpoint{3.632236in}{3.952688in}}%
\pgfpathlineto{\pgfqpoint{3.633463in}{3.943547in}}%
\pgfpathlineto{\pgfqpoint{3.636324in}{3.892017in}}%
\pgfpathlineto{\pgfqpoint{3.639186in}{3.853598in}}%
\pgfpathlineto{\pgfqpoint{3.639595in}{3.852825in}}%
\pgfpathlineto{\pgfqpoint{3.640004in}{3.853560in}}%
\pgfpathlineto{\pgfqpoint{3.641230in}{3.864906in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{3.919279in}}%
\pgfpathlineto{\pgfqpoint{3.646954in}{3.976833in}}%
\pgfpathlineto{\pgfqpoint{3.647363in}{3.976013in}}%
\pgfpathlineto{\pgfqpoint{3.648589in}{3.958294in}}%
\pgfpathlineto{\pgfqpoint{3.650628in}{3.881309in}}%
\pgfpathlineto{\pgfqpoint{3.655534in}{3.685015in}}%
\pgfpathlineto{\pgfqpoint{3.655943in}{3.684296in}}%
\pgfpathlineto{\pgfqpoint{3.656761in}{3.693647in}}%
\pgfpathlineto{\pgfqpoint{3.658396in}{3.752162in}}%
\pgfpathlineto{\pgfqpoint{3.664528in}{4.034380in}}%
\pgfpathlineto{\pgfqpoint{3.664937in}{4.033690in}}%
\pgfpathlineto{\pgfqpoint{3.666164in}{4.010109in}}%
\pgfpathlineto{\pgfqpoint{3.668617in}{3.887436in}}%
\pgfpathlineto{\pgfqpoint{3.672705in}{3.691537in}}%
\pgfpathlineto{\pgfqpoint{3.673523in}{3.687264in}}%
\pgfpathlineto{\pgfqpoint{3.674340in}{3.698442in}}%
\pgfpathlineto{\pgfqpoint{3.676384in}{3.782581in}}%
\pgfpathlineto{\pgfqpoint{3.681290in}{4.010739in}}%
\pgfpathlineto{\pgfqpoint{3.682108in}{4.016746in}}%
\pgfpathlineto{\pgfqpoint{3.682517in}{4.015269in}}%
\pgfpathlineto{\pgfqpoint{3.683743in}{3.994627in}}%
\pgfpathlineto{\pgfqpoint{3.686605in}{3.886599in}}%
\pgfpathlineto{\pgfqpoint{3.690284in}{3.771732in}}%
\pgfpathlineto{\pgfqpoint{3.691102in}{3.765780in}}%
\pgfpathlineto{\pgfqpoint{3.691511in}{3.765937in}}%
\pgfpathlineto{\pgfqpoint{3.692737in}{3.777962in}}%
\pgfpathlineto{\pgfqpoint{3.695599in}{3.848154in}}%
\pgfpathlineto{\pgfqpoint{3.699279in}{3.919064in}}%
\pgfpathlineto{\pgfqpoint{3.701323in}{3.925659in}}%
\pgfpathlineto{\pgfqpoint{3.702549in}{3.923277in}}%
\pgfpathlineto{\pgfqpoint{3.704593in}{3.913794in}}%
\pgfpathlineto{\pgfqpoint{3.706638in}{3.892788in}}%
\pgfpathlineto{\pgfqpoint{3.709499in}{3.832873in}}%
\pgfpathlineto{\pgfqpoint{3.713588in}{3.751426in}}%
\pgfpathlineto{\pgfqpoint{3.714405in}{3.748619in}}%
\pgfpathlineto{\pgfqpoint{3.714814in}{3.749613in}}%
\pgfpathlineto{\pgfqpoint{3.716041in}{3.762443in}}%
\pgfpathlineto{\pgfqpoint{3.718085in}{3.814438in}}%
\pgfpathlineto{\pgfqpoint{3.723808in}{3.982461in}}%
\pgfpathlineto{\pgfqpoint{3.724217in}{3.981957in}}%
\pgfpathlineto{\pgfqpoint{3.725444in}{3.965020in}}%
\pgfpathlineto{\pgfqpoint{3.728305in}{3.868332in}}%
\pgfpathlineto{\pgfqpoint{3.730758in}{3.812597in}}%
\pgfpathlineto{\pgfqpoint{3.731167in}{3.812469in}}%
\pgfpathlineto{\pgfqpoint{3.731985in}{3.821714in}}%
\pgfpathlineto{\pgfqpoint{3.733620in}{3.875511in}}%
\pgfpathlineto{\pgfqpoint{3.738526in}{4.075826in}}%
\pgfpathlineto{\pgfqpoint{3.738935in}{4.075237in}}%
\pgfpathlineto{\pgfqpoint{3.740161in}{4.045851in}}%
\pgfpathlineto{\pgfqpoint{3.742206in}{3.913629in}}%
\pgfpathlineto{\pgfqpoint{3.746703in}{3.598815in}}%
\pgfpathlineto{\pgfqpoint{3.747112in}{3.593848in}}%
\pgfpathlineto{\pgfqpoint{3.747520in}{3.594827in}}%
\pgfpathlineto{\pgfqpoint{3.748747in}{3.632843in}}%
\pgfpathlineto{\pgfqpoint{3.751200in}{3.828325in}}%
\pgfpathlineto{\pgfqpoint{3.754879in}{4.104545in}}%
\pgfpathlineto{\pgfqpoint{3.755697in}{4.114246in}}%
\pgfpathlineto{\pgfqpoint{3.756106in}{4.109220in}}%
\pgfpathlineto{\pgfqpoint{3.757332in}{4.054722in}}%
\pgfpathlineto{\pgfqpoint{3.760194in}{3.762020in}}%
\pgfpathlineto{\pgfqpoint{3.763465in}{3.493814in}}%
\pgfpathlineto{\pgfqpoint{3.763873in}{3.488913in}}%
\pgfpathlineto{\pgfqpoint{3.764282in}{3.492159in}}%
\pgfpathlineto{\pgfqpoint{3.765509in}{3.550070in}}%
\pgfpathlineto{\pgfqpoint{3.767962in}{3.830574in}}%
\pgfpathlineto{\pgfqpoint{3.771641in}{4.212577in}}%
\pgfpathlineto{\pgfqpoint{3.772459in}{4.222897in}}%
\pgfpathlineto{\pgfqpoint{3.773276in}{4.197856in}}%
\pgfpathlineto{\pgfqpoint{3.775321in}{4.005883in}}%
\pgfpathlineto{\pgfqpoint{3.779818in}{3.528819in}}%
\pgfpathlineto{\pgfqpoint{3.780635in}{3.517480in}}%
\pgfpathlineto{\pgfqpoint{3.781044in}{3.523517in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{3.583411in}}%
\pgfpathlineto{\pgfqpoint{3.788817in}{4.036290in}}%
\pgfpathlineto{\pgfqpoint{3.789226in}{4.034012in}}%
\pgfpathlineto{\pgfqpoint{3.790861in}{3.996118in}}%
\pgfpathlineto{\pgfqpoint{3.794132in}{3.916431in}}%
\pgfpathlineto{\pgfqpoint{3.794541in}{3.915068in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{3.796176in}{3.929782in}}%
\pgfpathlineto{\pgfqpoint{3.798629in}{3.962886in}}%
\pgfpathlineto{\pgfqpoint{3.799038in}{3.962760in}}%
\pgfpathlineto{\pgfqpoint{3.799855in}{3.954137in}}%
\pgfpathlineto{\pgfqpoint{3.801491in}{3.903939in}}%
\pgfpathlineto{\pgfqpoint{3.805579in}{3.771725in}}%
\pgfpathlineto{\pgfqpoint{3.806397in}{3.780884in}}%
\pgfpathlineto{\pgfqpoint{3.808441in}{3.858263in}}%
\pgfpathlineto{\pgfqpoint{3.811303in}{3.955288in}}%
\pgfpathlineto{\pgfqpoint{3.811711in}{3.955337in}}%
\pgfpathlineto{\pgfqpoint{3.812529in}{3.942216in}}%
\pgfpathlineto{\pgfqpoint{3.814982in}{3.832592in}}%
\pgfpathlineto{\pgfqpoint{3.817435in}{3.767308in}}%
\pgfpathlineto{\pgfqpoint{3.818253in}{3.782420in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{3.909861in}}%
\pgfpathlineto{\pgfqpoint{3.822750in}{3.975218in}}%
\pgfpathlineto{\pgfqpoint{3.823567in}{3.956897in}}%
\pgfpathlineto{\pgfqpoint{3.825203in}{3.835473in}}%
\pgfpathlineto{\pgfqpoint{3.829291in}{3.504739in}}%
\pgfpathlineto{\pgfqpoint{3.830109in}{3.526560in}}%
\pgfpathlineto{\pgfqpoint{3.831744in}{3.676477in}}%
\pgfpathlineto{\pgfqpoint{3.836241in}{4.117981in}}%
\pgfpathlineto{\pgfqpoint{3.836650in}{4.118826in}}%
\pgfpathlineto{\pgfqpoint{3.837876in}{4.084221in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{3.968559in}}%
\pgfpathlineto{\pgfqpoint{3.841965in}{3.980234in}}%
\pgfpathlineto{\pgfqpoint{3.845235in}{4.090531in}}%
\pgfpathlineto{\pgfqpoint{3.846053in}{4.082239in}}%
\pgfpathlineto{\pgfqpoint{3.847688in}{3.985742in}}%
\pgfpathlineto{\pgfqpoint{3.852185in}{3.673977in}}%
\pgfpathlineto{\pgfqpoint{3.853003in}{3.690674in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{3.867814in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{3.864030in}}%
\pgfpathlineto{\pgfqpoint{3.860771in}{3.811727in}}%
\pgfpathlineto{\pgfqpoint{3.861179in}{3.814295in}}%
\pgfpathlineto{\pgfqpoint{3.862406in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{3.865268in}{3.967862in}}%
\pgfpathlineto{\pgfqpoint{3.865677in}{3.966845in}}%
\pgfpathlineto{\pgfqpoint{3.866494in}{3.939205in}}%
\pgfpathlineto{\pgfqpoint{3.868538in}{3.739249in}}%
\pgfpathlineto{\pgfqpoint{3.871400in}{3.513305in}}%
\pgfpathlineto{\pgfqpoint{3.872218in}{3.543433in}}%
\pgfpathlineto{\pgfqpoint{3.874262in}{3.798660in}}%
\pgfpathlineto{\pgfqpoint{3.877533in}{4.161816in}}%
\pgfpathlineto{\pgfqpoint{3.877941in}{4.166363in}}%
\pgfpathlineto{\pgfqpoint{3.878350in}{4.162014in}}%
\pgfpathlineto{\pgfqpoint{3.880399in}{4.072463in}}%
\pgfpathlineto{\pgfqpoint{3.882035in}{4.036746in}}%
\pgfpathlineto{\pgfqpoint{3.883261in}{4.068314in}}%
\pgfpathlineto{\pgfqpoint{3.885305in}{4.140366in}}%
\pgfpathlineto{\pgfqpoint{3.885714in}{4.140140in}}%
\pgfpathlineto{\pgfqpoint{3.886532in}{4.113293in}}%
\pgfpathlineto{\pgfqpoint{3.888576in}{3.903571in}}%
\pgfpathlineto{\pgfqpoint{3.891438in}{3.623893in}}%
\pgfpathlineto{\pgfqpoint{3.891847in}{3.616925in}}%
\pgfpathlineto{\pgfqpoint{3.892255in}{3.619282in}}%
\pgfpathlineto{\pgfqpoint{3.893482in}{3.668092in}}%
\pgfpathlineto{\pgfqpoint{3.895935in}{3.763697in}}%
\pgfpathlineto{\pgfqpoint{3.896753in}{3.747478in}}%
\pgfpathlineto{\pgfqpoint{3.899614in}{3.614654in}}%
\pgfpathlineto{\pgfqpoint{3.900432in}{3.626183in}}%
\pgfpathlineto{\pgfqpoint{3.901659in}{3.722269in}}%
\pgfpathlineto{\pgfqpoint{3.905747in}{4.163486in}}%
\pgfpathlineto{\pgfqpoint{3.906156in}{4.161633in}}%
\pgfpathlineto{\pgfqpoint{3.907382in}{4.096828in}}%
\pgfpathlineto{\pgfqpoint{3.911062in}{3.855789in}}%
\pgfpathlineto{\pgfqpoint{3.911879in}{3.852690in}}%
\pgfpathlineto{\pgfqpoint{3.912288in}{3.853807in}}%
\pgfpathlineto{\pgfqpoint{3.912697in}{3.854177in}}%
\pgfpathlineto{\pgfqpoint{3.913515in}{3.845709in}}%
\pgfpathlineto{\pgfqpoint{3.914741in}{3.794951in}}%
\pgfpathlineto{\pgfqpoint{3.917603in}{3.633608in}}%
\pgfpathlineto{\pgfqpoint{3.918012in}{3.638604in}}%
\pgfpathlineto{\pgfqpoint{3.919238in}{3.730456in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{4.229215in}}%
\pgfpathlineto{\pgfqpoint{3.923735in}{4.215764in}}%
\pgfpathlineto{\pgfqpoint{3.925371in}{4.015861in}}%
\pgfpathlineto{\pgfqpoint{3.928232in}{3.670034in}}%
\pgfpathlineto{\pgfqpoint{3.928641in}{3.674011in}}%
\pgfpathlineto{\pgfqpoint{3.929868in}{3.770253in}}%
\pgfpathlineto{\pgfqpoint{3.932729in}{4.048927in}}%
\pgfpathlineto{\pgfqpoint{3.933138in}{4.046929in}}%
\pgfpathlineto{\pgfqpoint{3.934365in}{3.962850in}}%
\pgfpathlineto{\pgfqpoint{3.938044in}{3.629500in}}%
\pgfpathlineto{\pgfqpoint{3.938453in}{3.629844in}}%
\pgfpathlineto{\pgfqpoint{3.940088in}{3.676534in}}%
\pgfpathlineto{\pgfqpoint{3.941315in}{3.697491in}}%
\pgfpathlineto{\pgfqpoint{3.941724in}{3.694378in}}%
\pgfpathlineto{\pgfqpoint{3.944177in}{3.638414in}}%
\pgfpathlineto{\pgfqpoint{3.944585in}{3.643474in}}%
\pgfpathlineto{\pgfqpoint{3.945812in}{3.718887in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{4.172388in}}%
\pgfpathlineto{\pgfqpoint{3.950718in}{4.153313in}}%
\pgfpathlineto{\pgfqpoint{3.954397in}{3.876184in}}%
\pgfpathlineto{\pgfqpoint{3.955215in}{3.889220in}}%
\pgfpathlineto{\pgfqpoint{3.958077in}{4.008647in}}%
\pgfpathlineto{\pgfqpoint{3.958486in}{4.000922in}}%
\pgfpathlineto{\pgfqpoint{3.960121in}{3.889493in}}%
\pgfpathlineto{\pgfqpoint{3.962165in}{3.770346in}}%
\pgfpathlineto{\pgfqpoint{3.962983in}{3.793830in}}%
\pgfpathlineto{\pgfqpoint{3.966253in}{4.046961in}}%
\pgfpathlineto{\pgfqpoint{3.967071in}{4.019074in}}%
\pgfpathlineto{\pgfqpoint{3.969115in}{3.750717in}}%
\pgfpathlineto{\pgfqpoint{3.970750in}{3.595288in}}%
\pgfpathlineto{\pgfqpoint{3.971159in}{3.597076in}}%
\pgfpathlineto{\pgfqpoint{3.972386in}{3.709283in}}%
\pgfpathlineto{\pgfqpoint{3.975661in}{4.138564in}}%
\pgfpathlineto{\pgfqpoint{3.976070in}{4.134689in}}%
\pgfpathlineto{\pgfqpoint{3.977297in}{4.036227in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{3.792547in}}%
\pgfpathlineto{\pgfqpoint{3.980976in}{3.815119in}}%
\pgfpathlineto{\pgfqpoint{3.983429in}{3.924155in}}%
\pgfpathlineto{\pgfqpoint{3.984247in}{3.888072in}}%
\pgfpathlineto{\pgfqpoint{3.987926in}{3.542242in}}%
\pgfpathlineto{\pgfqpoint{3.988744in}{3.579354in}}%
\pgfpathlineto{\pgfqpoint{3.992423in}{3.936016in}}%
\pgfpathlineto{\pgfqpoint{3.992832in}{3.925216in}}%
\pgfpathlineto{\pgfqpoint{3.994467in}{3.777850in}}%
\pgfpathlineto{\pgfqpoint{3.996512in}{3.652911in}}%
\pgfpathlineto{\pgfqpoint{3.997329in}{3.694443in}}%
\pgfpathlineto{\pgfqpoint{4.001826in}{4.104262in}}%
\pgfpathlineto{\pgfqpoint{4.002235in}{4.100877in}}%
\pgfpathlineto{\pgfqpoint{4.004279in}{4.072541in}}%
\pgfpathlineto{\pgfqpoint{4.004688in}{4.076013in}}%
\pgfpathlineto{\pgfqpoint{4.006323in}{4.105095in}}%
\pgfpathlineto{\pgfqpoint{4.006732in}{4.104440in}}%
\pgfpathlineto{\pgfqpoint{4.007550in}{4.075765in}}%
\pgfpathlineto{\pgfqpoint{4.009185in}{3.884541in}}%
\pgfpathlineto{\pgfqpoint{4.012456in}{3.514546in}}%
\pgfpathlineto{\pgfqpoint{4.013682in}{3.605645in}}%
\pgfpathlineto{\pgfqpoint{4.016953in}{3.913882in}}%
\pgfpathlineto{\pgfqpoint{4.017771in}{3.888499in}}%
\pgfpathlineto{\pgfqpoint{4.019815in}{3.786972in}}%
\pgfpathlineto{\pgfqpoint{4.020224in}{3.787851in}}%
\pgfpathlineto{\pgfqpoint{4.021450in}{3.856054in}}%
\pgfpathlineto{\pgfqpoint{4.024312in}{4.062416in}}%
\pgfpathlineto{\pgfqpoint{4.025130in}{4.033624in}}%
\pgfpathlineto{\pgfqpoint{4.027991in}{3.863739in}}%
\pgfpathlineto{\pgfqpoint{4.028400in}{3.877560in}}%
\pgfpathlineto{\pgfqpoint{4.030444in}{4.086068in}}%
\pgfpathlineto{\pgfqpoint{4.031671in}{4.160195in}}%
\pgfpathlineto{\pgfqpoint{4.032080in}{4.149152in}}%
\pgfpathlineto{\pgfqpoint{4.033306in}{3.994710in}}%
\pgfpathlineto{\pgfqpoint{4.036577in}{3.477892in}}%
\pgfpathlineto{\pgfqpoint{4.037394in}{3.535147in}}%
\pgfpathlineto{\pgfqpoint{4.041074in}{4.064897in}}%
\pgfpathlineto{\pgfqpoint{4.041891in}{4.030540in}}%
\pgfpathlineto{\pgfqpoint{4.044753in}{3.802793in}}%
\pgfpathlineto{\pgfqpoint{4.045162in}{3.812633in}}%
\pgfpathlineto{\pgfqpoint{4.047206in}{3.990147in}}%
\pgfpathlineto{\pgfqpoint{4.048024in}{4.034046in}}%
\pgfpathlineto{\pgfqpoint{4.048433in}{4.033353in}}%
\pgfpathlineto{\pgfqpoint{4.049659in}{3.933355in}}%
\pgfpathlineto{\pgfqpoint{4.052521in}{3.639658in}}%
\pgfpathlineto{\pgfqpoint{4.053339in}{3.703135in}}%
\pgfpathlineto{\pgfqpoint{4.057018in}{4.242949in}}%
\pgfpathlineto{\pgfqpoint{4.057427in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{4.059062in}{3.998411in}}%
\pgfpathlineto{\pgfqpoint{4.061924in}{3.659831in}}%
\pgfpathlineto{\pgfqpoint{4.062333in}{3.660034in}}%
\pgfpathlineto{\pgfqpoint{4.064377in}{3.711033in}}%
\pgfpathlineto{\pgfqpoint{4.065195in}{3.702838in}}%
\pgfpathlineto{\pgfqpoint{4.067239in}{3.637663in}}%
\pgfpathlineto{\pgfqpoint{4.067648in}{3.640921in}}%
\pgfpathlineto{\pgfqpoint{4.068879in}{3.725577in}}%
\pgfpathlineto{\pgfqpoint{4.072559in}{4.172180in}}%
\pgfpathlineto{\pgfqpoint{4.072967in}{4.168243in}}%
\pgfpathlineto{\pgfqpoint{4.074194in}{4.084286in}}%
\pgfpathlineto{\pgfqpoint{4.076647in}{3.939682in}}%
\pgfpathlineto{\pgfqpoint{4.077873in}{3.997126in}}%
\pgfpathlineto{\pgfqpoint{4.079509in}{4.080466in}}%
\pgfpathlineto{\pgfqpoint{4.079918in}{4.077174in}}%
\pgfpathlineto{\pgfqpoint{4.081144in}{3.984117in}}%
\pgfpathlineto{\pgfqpoint{4.084415in}{3.627242in}}%
\pgfpathlineto{\pgfqpoint{4.084823in}{3.630696in}}%
\pgfpathlineto{\pgfqpoint{4.086459in}{3.738343in}}%
\pgfpathlineto{\pgfqpoint{4.088094in}{3.821410in}}%
\pgfpathlineto{\pgfqpoint{4.088503in}{3.818865in}}%
\pgfpathlineto{\pgfqpoint{4.090956in}{3.724407in}}%
\pgfpathlineto{\pgfqpoint{4.091774in}{3.744380in}}%
\pgfpathlineto{\pgfqpoint{4.093409in}{3.919905in}}%
\pgfpathlineto{\pgfqpoint{4.095453in}{4.111872in}}%
\pgfpathlineto{\pgfqpoint{4.095862in}{4.105754in}}%
\pgfpathlineto{\pgfqpoint{4.097088in}{3.982317in}}%
\pgfpathlineto{\pgfqpoint{4.100359in}{3.602832in}}%
\pgfpathlineto{\pgfqpoint{4.101585in}{3.704134in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{4.110597in}}%
\pgfpathlineto{\pgfqpoint{4.105674in}{4.113561in}}%
\pgfpathlineto{\pgfqpoint{4.106082in}{4.109631in}}%
\pgfpathlineto{\pgfqpoint{4.108535in}{4.033541in}}%
\pgfpathlineto{\pgfqpoint{4.110988in}{3.904458in}}%
\pgfpathlineto{\pgfqpoint{4.113441in}{3.773485in}}%
\pgfpathlineto{\pgfqpoint{4.114259in}{3.800476in}}%
\pgfpathlineto{\pgfqpoint{4.117530in}{4.086699in}}%
\pgfpathlineto{\pgfqpoint{4.118347in}{4.045286in}}%
\pgfpathlineto{\pgfqpoint{4.121618in}{3.547245in}}%
\pgfpathlineto{\pgfqpoint{4.122436in}{3.578807in}}%
\pgfpathlineto{\pgfqpoint{4.124071in}{3.941568in}}%
\pgfpathlineto{\pgfqpoint{4.126115in}{4.362667in}}%
\pgfpathlineto{\pgfqpoint{4.126524in}{4.362225in}}%
\pgfpathlineto{\pgfqpoint{4.127750in}{4.155197in}}%
\pgfpathlineto{\pgfqpoint{4.131021in}{3.407066in}}%
\pgfpathlineto{\pgfqpoint{4.131839in}{3.481995in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{4.073184in}}%
\pgfpathlineto{\pgfqpoint{4.135927in}{4.044111in}}%
\pgfpathlineto{\pgfqpoint{4.138789in}{3.762463in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{3.771805in}}%
\pgfpathlineto{\pgfqpoint{4.142059in}{4.005404in}}%
\pgfpathlineto{\pgfqpoint{4.142877in}{3.964469in}}%
\pgfpathlineto{\pgfqpoint{4.146148in}{3.506744in}}%
\pgfpathlineto{\pgfqpoint{4.146965in}{3.558091in}}%
\pgfpathlineto{\pgfqpoint{4.149418in}{4.118609in}}%
\pgfpathlineto{\pgfqpoint{4.151053in}{4.299107in}}%
\pgfpathlineto{\pgfqpoint{4.151871in}{4.248645in}}%
\pgfpathlineto{\pgfqpoint{4.154733in}{3.948126in}}%
\pgfpathlineto{\pgfqpoint{4.155142in}{3.951438in}}%
\pgfpathlineto{\pgfqpoint{4.157595in}{4.078183in}}%
\pgfpathlineto{\pgfqpoint{4.158412in}{4.044699in}}%
\pgfpathlineto{\pgfqpoint{4.160457in}{3.733799in}}%
\pgfpathlineto{\pgfqpoint{4.162092in}{3.569449in}}%
\pgfpathlineto{\pgfqpoint{4.162501in}{3.575295in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{3.693091in}}%
\pgfpathlineto{\pgfqpoint{4.166185in}{3.925832in}}%
\pgfpathlineto{\pgfqpoint{4.167003in}{3.890353in}}%
\pgfpathlineto{\pgfqpoint{4.169456in}{3.704287in}}%
\pgfpathlineto{\pgfqpoint{4.169865in}{3.713184in}}%
\pgfpathlineto{\pgfqpoint{4.171091in}{3.840913in}}%
\pgfpathlineto{\pgfqpoint{4.173953in}{4.167531in}}%
\pgfpathlineto{\pgfqpoint{4.174771in}{4.119932in}}%
\pgfpathlineto{\pgfqpoint{4.178041in}{3.788033in}}%
\pgfpathlineto{\pgfqpoint{4.178450in}{3.796059in}}%
\pgfpathlineto{\pgfqpoint{4.181312in}{3.977863in}}%
\pgfpathlineto{\pgfqpoint{4.182538in}{3.947059in}}%
\pgfpathlineto{\pgfqpoint{4.184582in}{3.856122in}}%
\pgfpathlineto{\pgfqpoint{4.184991in}{3.864345in}}%
\pgfpathlineto{\pgfqpoint{4.186627in}{4.001832in}}%
\pgfpathlineto{\pgfqpoint{4.188262in}{4.119535in}}%
\pgfpathlineto{\pgfqpoint{4.188671in}{4.112853in}}%
\pgfpathlineto{\pgfqpoint{4.189897in}{3.990049in}}%
\pgfpathlineto{\pgfqpoint{4.192350in}{3.690562in}}%
\pgfpathlineto{\pgfqpoint{4.192759in}{3.696717in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{3.833943in}}%
\pgfpathlineto{\pgfqpoint{4.196030in}{4.100121in}}%
\pgfpathlineto{\pgfqpoint{4.196438in}{4.094635in}}%
\pgfpathlineto{\pgfqpoint{4.197665in}{3.908674in}}%
\pgfpathlineto{\pgfqpoint{4.200527in}{3.302000in}}%
\pgfpathlineto{\pgfqpoint{4.200936in}{3.315699in}}%
\pgfpathlineto{\pgfqpoint{4.202162in}{3.558175in}}%
\pgfpathlineto{\pgfqpoint{4.205024in}{4.252726in}}%
\pgfpathlineto{\pgfqpoint{4.205433in}{4.245637in}}%
\pgfpathlineto{\pgfqpoint{4.206659in}{4.047373in}}%
\pgfpathlineto{\pgfqpoint{4.209112in}{3.606332in}}%
\pgfpathlineto{\pgfqpoint{4.209521in}{3.616471in}}%
\pgfpathlineto{\pgfqpoint{4.210747in}{3.810871in}}%
\pgfpathlineto{\pgfqpoint{4.214018in}{4.355171in}}%
\pgfpathlineto{\pgfqpoint{4.215245in}{4.244754in}}%
\pgfpathlineto{\pgfqpoint{4.218924in}{3.859540in}}%
\pgfpathlineto{\pgfqpoint{4.220968in}{3.735451in}}%
\pgfpathlineto{\pgfqpoint{4.224239in}{3.463882in}}%
\pgfpathlineto{\pgfqpoint{4.225056in}{3.495259in}}%
\pgfpathlineto{\pgfqpoint{4.229962in}{3.838168in}}%
\pgfpathlineto{\pgfqpoint{4.230780in}{3.849158in}}%
\pgfpathlineto{\pgfqpoint{4.232006in}{3.923597in}}%
\pgfpathlineto{\pgfqpoint{4.235686in}{4.298442in}}%
\pgfpathlineto{\pgfqpoint{4.236095in}{4.292734in}}%
\pgfpathlineto{\pgfqpoint{4.237730in}{4.170323in}}%
\pgfpathlineto{\pgfqpoint{4.239774in}{4.053065in}}%
\pgfpathlineto{\pgfqpoint{4.240592in}{4.067240in}}%
\pgfpathlineto{\pgfqpoint{4.242227in}{4.116136in}}%
\pgfpathlineto{\pgfqpoint{4.242636in}{4.112270in}}%
\pgfpathlineto{\pgfqpoint{4.243862in}{4.031671in}}%
\pgfpathlineto{\pgfqpoint{4.247133in}{3.743417in}}%
\pgfpathlineto{\pgfqpoint{4.248360in}{3.811987in}}%
\pgfpathlineto{\pgfqpoint{4.250404in}{3.926847in}}%
\pgfpathlineto{\pgfqpoint{4.251221in}{3.882278in}}%
\pgfpathlineto{\pgfqpoint{4.254083in}{3.565185in}}%
\pgfpathlineto{\pgfqpoint{4.254901in}{3.599963in}}%
\pgfpathlineto{\pgfqpoint{4.256945in}{3.996352in}}%
\pgfpathlineto{\pgfqpoint{4.258585in}{4.218420in}}%
\pgfpathlineto{\pgfqpoint{4.258994in}{4.209923in}}%
\pgfpathlineto{\pgfqpoint{4.260221in}{4.028433in}}%
\pgfpathlineto{\pgfqpoint{4.263082in}{3.561947in}}%
\pgfpathlineto{\pgfqpoint{4.263900in}{3.643951in}}%
\pgfpathlineto{\pgfqpoint{4.267171in}{4.296081in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{4.266497in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{3.842306in}}%
\pgfpathlineto{\pgfqpoint{4.272077in}{3.560782in}}%
\pgfpathlineto{\pgfqpoint{4.272894in}{3.595669in}}%
\pgfpathlineto{\pgfqpoint{4.276165in}{3.944087in}}%
\pgfpathlineto{\pgfqpoint{4.276983in}{3.928836in}}%
\pgfpathlineto{\pgfqpoint{4.279027in}{3.725620in}}%
\pgfpathlineto{\pgfqpoint{4.281480in}{3.569939in}}%
\pgfpathlineto{\pgfqpoint{4.282297in}{3.596254in}}%
\pgfpathlineto{\pgfqpoint{4.283933in}{3.763242in}}%
\pgfpathlineto{\pgfqpoint{4.288430in}{4.281947in}}%
\pgfpathlineto{\pgfqpoint{4.289247in}{4.241349in}}%
\pgfpathlineto{\pgfqpoint{4.293336in}{3.850005in}}%
\pgfpathlineto{\pgfqpoint{4.294153in}{3.869794in}}%
\pgfpathlineto{\pgfqpoint{4.297015in}{3.999679in}}%
\pgfpathlineto{\pgfqpoint{4.297424in}{3.994100in}}%
\pgfpathlineto{\pgfqpoint{4.299059in}{3.910196in}}%
\pgfpathlineto{\pgfqpoint{4.301512in}{3.816713in}}%
\pgfpathlineto{\pgfqpoint{4.303148in}{3.811431in}}%
\pgfpathlineto{\pgfqpoint{4.304374in}{3.773447in}}%
\pgfpathlineto{\pgfqpoint{4.306827in}{3.657384in}}%
\pgfpathlineto{\pgfqpoint{4.307236in}{3.662449in}}%
\pgfpathlineto{\pgfqpoint{4.308462in}{3.758278in}}%
\pgfpathlineto{\pgfqpoint{4.312142in}{4.202577in}}%
\pgfpathlineto{\pgfqpoint{4.312551in}{4.193965in}}%
\pgfpathlineto{\pgfqpoint{4.314186in}{4.050433in}}%
\pgfpathlineto{\pgfqpoint{4.315821in}{3.935655in}}%
\pgfpathlineto{\pgfqpoint{4.316230in}{3.936263in}}%
\pgfpathlineto{\pgfqpoint{4.317456in}{4.003164in}}%
\pgfpathlineto{\pgfqpoint{4.319501in}{4.111298in}}%
\pgfpathlineto{\pgfqpoint{4.320318in}{4.072792in}}%
\pgfpathlineto{\pgfqpoint{4.324407in}{3.675910in}}%
\pgfpathlineto{\pgfqpoint{4.325224in}{3.700217in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{3.763355in}}%
\pgfpathlineto{\pgfqpoint{4.327268in}{3.762032in}}%
\pgfpathlineto{\pgfqpoint{4.328495in}{3.698718in}}%
\pgfpathlineto{\pgfqpoint{4.330539in}{3.561433in}}%
\pgfpathlineto{\pgfqpoint{4.330948in}{3.564045in}}%
\pgfpathlineto{\pgfqpoint{4.332174in}{3.663279in}}%
\pgfpathlineto{\pgfqpoint{4.335445in}{4.020022in}}%
\pgfpathlineto{\pgfqpoint{4.336263in}{3.989174in}}%
\pgfpathlineto{\pgfqpoint{4.338307in}{3.856711in}}%
\pgfpathlineto{\pgfqpoint{4.338716in}{3.856938in}}%
\pgfpathlineto{\pgfqpoint{4.339942in}{3.941509in}}%
\pgfpathlineto{\pgfqpoint{4.342395in}{4.143198in}}%
\pgfpathlineto{\pgfqpoint{4.343213in}{4.084721in}}%
\pgfpathlineto{\pgfqpoint{4.346483in}{3.598990in}}%
\pgfpathlineto{\pgfqpoint{4.347301in}{3.638371in}}%
\pgfpathlineto{\pgfqpoint{4.350572in}{4.095436in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{4.041393in}}%
\pgfpathlineto{\pgfqpoint{4.354256in}{3.615949in}}%
\pgfpathlineto{\pgfqpoint{4.355074in}{3.663718in}}%
\pgfpathlineto{\pgfqpoint{4.355891in}{3.818849in}}%
\pgfpathlineto{\pgfqpoint{4.355891in}{3.818849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{3.868310in}}%
\pgfpathlineto{\pgfqpoint{3.220552in}{3.869420in}}%
\pgfpathlineto{\pgfqpoint{3.225458in}{3.871810in}}%
\pgfpathlineto{\pgfqpoint{3.232408in}{3.876139in}}%
\pgfpathlineto{\pgfqpoint{3.235270in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{3.238541in}{3.868965in}}%
\pgfpathlineto{\pgfqpoint{3.244878in}{3.857101in}}%
\pgfpathlineto{\pgfqpoint{3.247127in}{3.858057in}}%
\pgfpathlineto{\pgfqpoint{3.250806in}{3.859719in}}%
\pgfpathlineto{\pgfqpoint{3.254076in}{3.859063in}}%
\pgfpathlineto{\pgfqpoint{3.255712in}{3.864813in}}%
\pgfpathlineto{\pgfqpoint{3.257960in}{3.872076in}}%
\pgfpathlineto{\pgfqpoint{3.258165in}{3.871924in}}%
\pgfpathlineto{\pgfqpoint{3.259187in}{3.868123in}}%
\pgfpathlineto{\pgfqpoint{3.262253in}{3.850133in}}%
\pgfpathlineto{\pgfqpoint{3.262662in}{3.850966in}}%
\pgfpathlineto{\pgfqpoint{3.264092in}{3.860925in}}%
\pgfpathlineto{\pgfqpoint{3.267772in}{3.887052in}}%
\pgfpathlineto{\pgfqpoint{3.268385in}{3.886771in}}%
\pgfpathlineto{\pgfqpoint{3.268589in}{3.886258in}}%
\pgfpathlineto{\pgfqpoint{3.269816in}{3.878798in}}%
\pgfpathlineto{\pgfqpoint{3.273700in}{3.842981in}}%
\pgfpathlineto{\pgfqpoint{3.274313in}{3.844956in}}%
\pgfpathlineto{\pgfqpoint{3.275948in}{3.863321in}}%
\pgfpathlineto{\pgfqpoint{3.279218in}{3.894891in}}%
\pgfpathlineto{\pgfqpoint{3.280036in}{3.895736in}}%
\pgfpathlineto{\pgfqpoint{3.280445in}{3.895179in}}%
\pgfpathlineto{\pgfqpoint{3.281671in}{3.889775in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{3.863677in}}%
\pgfpathlineto{\pgfqpoint{3.287599in}{3.865035in}}%
\pgfpathlineto{\pgfqpoint{3.292913in}{3.881593in}}%
\pgfpathlineto{\pgfqpoint{3.295162in}{3.902185in}}%
\pgfpathlineto{\pgfqpoint{3.295571in}{3.900736in}}%
\pgfpathlineto{\pgfqpoint{3.297002in}{3.882082in}}%
\pgfpathlineto{\pgfqpoint{3.300272in}{3.841909in}}%
\pgfpathlineto{\pgfqpoint{3.300886in}{3.844814in}}%
\pgfpathlineto{\pgfqpoint{3.302316in}{3.869774in}}%
\pgfpathlineto{\pgfqpoint{3.303951in}{3.893753in}}%
\pgfpathlineto{\pgfqpoint{3.304360in}{3.892529in}}%
\pgfpathlineto{\pgfqpoint{3.305587in}{3.873792in}}%
\pgfpathlineto{\pgfqpoint{3.307835in}{3.848337in}}%
\pgfpathlineto{\pgfqpoint{3.308653in}{3.852665in}}%
\pgfpathlineto{\pgfqpoint{3.310697in}{3.882943in}}%
\pgfpathlineto{\pgfqpoint{3.312128in}{3.896885in}}%
\pgfpathlineto{\pgfqpoint{3.312332in}{3.896085in}}%
\pgfpathlineto{\pgfqpoint{3.313150in}{3.882713in}}%
\pgfpathlineto{\pgfqpoint{3.316624in}{3.760921in}}%
\pgfpathlineto{\pgfqpoint{3.317646in}{3.779674in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{3.941836in}}%
\pgfpathlineto{\pgfqpoint{3.322757in}{3.935421in}}%
\pgfpathlineto{\pgfqpoint{3.324392in}{3.873355in}}%
\pgfpathlineto{\pgfqpoint{3.326641in}{3.810835in}}%
\pgfpathlineto{\pgfqpoint{3.327254in}{3.816160in}}%
\pgfpathlineto{\pgfqpoint{3.328685in}{3.858047in}}%
\pgfpathlineto{\pgfqpoint{3.331955in}{3.962474in}}%
\pgfpathlineto{\pgfqpoint{3.332159in}{3.961660in}}%
\pgfpathlineto{\pgfqpoint{3.333181in}{3.941986in}}%
\pgfpathlineto{\pgfqpoint{3.335839in}{3.821769in}}%
\pgfpathlineto{\pgfqpoint{3.338087in}{3.756685in}}%
\pgfpathlineto{\pgfqpoint{3.338496in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{3.339723in}{3.776020in}}%
\pgfpathlineto{\pgfqpoint{3.341562in}{3.836122in}}%
\pgfpathlineto{\pgfqpoint{3.345854in}{4.038734in}}%
\pgfpathlineto{\pgfqpoint{3.346468in}{4.034633in}}%
\pgfpathlineto{\pgfqpoint{3.347694in}{3.991252in}}%
\pgfpathlineto{\pgfqpoint{3.350147in}{3.793563in}}%
\pgfpathlineto{\pgfqpoint{3.352396in}{3.655944in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{3.656831in}}%
\pgfpathlineto{\pgfqpoint{3.353418in}{3.692042in}}%
\pgfpathlineto{\pgfqpoint{3.355666in}{3.959195in}}%
\pgfpathlineto{\pgfqpoint{3.357097in}{4.056963in}}%
\pgfpathlineto{\pgfqpoint{3.357506in}{4.052412in}}%
\pgfpathlineto{\pgfqpoint{3.358528in}{3.983374in}}%
\pgfpathlineto{\pgfqpoint{3.361798in}{3.756094in}}%
\pgfpathlineto{\pgfqpoint{3.362411in}{3.761069in}}%
\pgfpathlineto{\pgfqpoint{3.366500in}{3.834009in}}%
\pgfpathlineto{\pgfqpoint{3.369361in}{4.006024in}}%
\pgfpathlineto{\pgfqpoint{3.370179in}{3.983689in}}%
\pgfpathlineto{\pgfqpoint{3.373449in}{3.738878in}}%
\pgfpathlineto{\pgfqpoint{3.374267in}{3.764822in}}%
\pgfpathlineto{\pgfqpoint{3.378764in}{3.973707in}}%
\pgfpathlineto{\pgfqpoint{3.380399in}{3.986910in}}%
\pgfpathlineto{\pgfqpoint{3.380808in}{3.984715in}}%
\pgfpathlineto{\pgfqpoint{3.381626in}{3.960744in}}%
\pgfpathlineto{\pgfqpoint{3.384692in}{3.778849in}}%
\pgfpathlineto{\pgfqpoint{3.385509in}{3.795693in}}%
\pgfpathlineto{\pgfqpoint{3.388371in}{3.932060in}}%
\pgfpathlineto{\pgfqpoint{3.389189in}{3.924277in}}%
\pgfpathlineto{\pgfqpoint{3.390620in}{3.909547in}}%
\pgfpathlineto{\pgfqpoint{3.391028in}{3.911083in}}%
\pgfpathlineto{\pgfqpoint{3.392050in}{3.916032in}}%
\pgfpathlineto{\pgfqpoint{3.392459in}{3.913854in}}%
\pgfpathlineto{\pgfqpoint{3.393481in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{3.395525in}{3.810481in}}%
\pgfpathlineto{\pgfqpoint{3.396138in}{3.818118in}}%
\pgfpathlineto{\pgfqpoint{3.399000in}{3.942247in}}%
\pgfpathlineto{\pgfqpoint{3.400022in}{3.921449in}}%
\pgfpathlineto{\pgfqpoint{3.401249in}{3.889888in}}%
\pgfpathlineto{\pgfqpoint{3.401657in}{3.893456in}}%
\pgfpathlineto{\pgfqpoint{3.402884in}{3.952152in}}%
\pgfpathlineto{\pgfqpoint{3.404110in}{4.001243in}}%
\pgfpathlineto{\pgfqpoint{3.404519in}{3.994616in}}%
\pgfpathlineto{\pgfqpoint{3.405541in}{3.915323in}}%
\pgfpathlineto{\pgfqpoint{3.407790in}{3.706330in}}%
\pgfpathlineto{\pgfqpoint{3.408199in}{3.713568in}}%
\pgfpathlineto{\pgfqpoint{3.409425in}{3.827296in}}%
\pgfpathlineto{\pgfqpoint{3.411469in}{3.993221in}}%
\pgfpathlineto{\pgfqpoint{3.411674in}{3.989968in}}%
\pgfpathlineto{\pgfqpoint{3.412696in}{3.924748in}}%
\pgfpathlineto{\pgfqpoint{3.414740in}{3.803841in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{3.806872in}}%
\pgfpathlineto{\pgfqpoint{3.416171in}{3.870662in}}%
\pgfpathlineto{\pgfqpoint{3.417397in}{3.914631in}}%
\pgfpathlineto{\pgfqpoint{3.417806in}{3.904571in}}%
\pgfpathlineto{\pgfqpoint{3.419442in}{3.768953in}}%
\pgfpathlineto{\pgfqpoint{3.420464in}{3.717470in}}%
\pgfpathlineto{\pgfqpoint{3.420873in}{3.725772in}}%
\pgfpathlineto{\pgfqpoint{3.422099in}{3.850907in}}%
\pgfpathlineto{\pgfqpoint{3.424143in}{4.071932in}}%
\pgfpathlineto{\pgfqpoint{3.424552in}{4.062422in}}%
\pgfpathlineto{\pgfqpoint{3.425779in}{3.911477in}}%
\pgfpathlineto{\pgfqpoint{3.428437in}{3.575851in}}%
\pgfpathlineto{\pgfqpoint{3.428641in}{3.576623in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{3.619626in}}%
\pgfpathlineto{\pgfqpoint{3.431912in}{3.795535in}}%
\pgfpathlineto{\pgfqpoint{3.432320in}{3.790584in}}%
\pgfpathlineto{\pgfqpoint{3.433751in}{3.751690in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{3.760514in}}%
\pgfpathlineto{\pgfqpoint{3.435182in}{3.869067in}}%
\pgfpathlineto{\pgfqpoint{3.437636in}{4.288526in}}%
\pgfpathlineto{\pgfqpoint{3.438249in}{4.259916in}}%
\pgfpathlineto{\pgfqpoint{3.439680in}{3.940173in}}%
\pgfpathlineto{\pgfqpoint{3.441520in}{3.638991in}}%
\pgfpathlineto{\pgfqpoint{3.441724in}{3.642369in}}%
\pgfpathlineto{\pgfqpoint{3.442746in}{3.735548in}}%
\pgfpathlineto{\pgfqpoint{3.444381in}{3.856678in}}%
\pgfpathlineto{\pgfqpoint{3.444790in}{3.851944in}}%
\pgfpathlineto{\pgfqpoint{3.446221in}{3.813461in}}%
\pgfpathlineto{\pgfqpoint{3.446834in}{3.822332in}}%
\pgfpathlineto{\pgfqpoint{3.448266in}{3.866659in}}%
\pgfpathlineto{\pgfqpoint{3.448879in}{3.858277in}}%
\pgfpathlineto{\pgfqpoint{3.450514in}{3.793033in}}%
\pgfpathlineto{\pgfqpoint{3.451128in}{3.806888in}}%
\pgfpathlineto{\pgfqpoint{3.453172in}{3.953045in}}%
\pgfpathlineto{\pgfqpoint{3.453989in}{3.923996in}}%
\pgfpathlineto{\pgfqpoint{3.455829in}{3.801010in}}%
\pgfpathlineto{\pgfqpoint{3.456238in}{3.810716in}}%
\pgfpathlineto{\pgfqpoint{3.457874in}{3.897456in}}%
\pgfpathlineto{\pgfqpoint{3.458487in}{3.877204in}}%
\pgfpathlineto{\pgfqpoint{3.460736in}{3.678616in}}%
\pgfpathlineto{\pgfqpoint{3.461553in}{3.708456in}}%
\pgfpathlineto{\pgfqpoint{3.464824in}{4.024022in}}%
\pgfpathlineto{\pgfqpoint{3.465437in}{3.993115in}}%
\pgfpathlineto{\pgfqpoint{3.467891in}{3.705437in}}%
\pgfpathlineto{\pgfqpoint{3.468504in}{3.752197in}}%
\pgfpathlineto{\pgfqpoint{3.470548in}{4.050404in}}%
\pgfpathlineto{\pgfqpoint{3.471161in}{4.017372in}}%
\pgfpathlineto{\pgfqpoint{3.473001in}{3.815898in}}%
\pgfpathlineto{\pgfqpoint{3.473614in}{3.836671in}}%
\pgfpathlineto{\pgfqpoint{3.474841in}{3.894607in}}%
\pgfpathlineto{\pgfqpoint{3.475250in}{3.876640in}}%
\pgfpathlineto{\pgfqpoint{3.477090in}{3.716468in}}%
\pgfpathlineto{\pgfqpoint{3.477703in}{3.750878in}}%
\pgfpathlineto{\pgfqpoint{3.479951in}{3.968849in}}%
\pgfpathlineto{\pgfqpoint{3.480360in}{3.959202in}}%
\pgfpathlineto{\pgfqpoint{3.482609in}{3.912866in}}%
\pgfpathlineto{\pgfqpoint{3.483426in}{3.878104in}}%
\pgfpathlineto{\pgfqpoint{3.485062in}{3.775729in}}%
\pgfpathlineto{\pgfqpoint{3.485471in}{3.787972in}}%
\pgfpathlineto{\pgfqpoint{3.487311in}{3.930888in}}%
\pgfpathlineto{\pgfqpoint{3.488128in}{3.892869in}}%
\pgfpathlineto{\pgfqpoint{3.489355in}{3.804789in}}%
\pgfpathlineto{\pgfqpoint{3.489764in}{3.815134in}}%
\pgfpathlineto{\pgfqpoint{3.492012in}{4.042990in}}%
\pgfpathlineto{\pgfqpoint{3.492830in}{3.987533in}}%
\pgfpathlineto{\pgfqpoint{3.495079in}{3.749662in}}%
\pgfpathlineto{\pgfqpoint{3.495488in}{3.766273in}}%
\pgfpathlineto{\pgfqpoint{3.497123in}{3.984611in}}%
\pgfpathlineto{\pgfqpoint{3.497941in}{4.053321in}}%
\pgfpathlineto{\pgfqpoint{3.498554in}{4.027305in}}%
\pgfpathlineto{\pgfqpoint{3.500598in}{3.768296in}}%
\pgfpathlineto{\pgfqpoint{3.501211in}{3.818233in}}%
\pgfpathlineto{\pgfqpoint{3.502847in}{4.050112in}}%
\pgfpathlineto{\pgfqpoint{3.503256in}{4.026046in}}%
\pgfpathlineto{\pgfqpoint{3.505300in}{3.683050in}}%
\pgfpathlineto{\pgfqpoint{3.506118in}{3.769033in}}%
\pgfpathlineto{\pgfqpoint{3.507753in}{4.005616in}}%
\pgfpathlineto{\pgfqpoint{3.508162in}{3.991195in}}%
\pgfpathlineto{\pgfqpoint{3.510002in}{3.855004in}}%
\pgfpathlineto{\pgfqpoint{3.510615in}{3.869186in}}%
\pgfpathlineto{\pgfqpoint{3.511228in}{3.884250in}}%
\pgfpathlineto{\pgfqpoint{3.511842in}{3.873502in}}%
\pgfpathlineto{\pgfqpoint{3.513069in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{3.513477in}{3.833668in}}%
\pgfpathlineto{\pgfqpoint{3.515521in}{4.020358in}}%
\pgfpathlineto{\pgfqpoint{3.516339in}{3.969804in}}%
\pgfpathlineto{\pgfqpoint{3.517974in}{3.804093in}}%
\pgfpathlineto{\pgfqpoint{3.518588in}{3.819568in}}%
\pgfpathlineto{\pgfqpoint{3.519814in}{3.879082in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{3.868866in}}%
\pgfpathlineto{\pgfqpoint{3.522063in}{3.727257in}}%
\pgfpathlineto{\pgfqpoint{3.522676in}{3.753688in}}%
\pgfpathlineto{\pgfqpoint{3.524925in}{3.982534in}}%
\pgfpathlineto{\pgfqpoint{3.525538in}{3.953819in}}%
\pgfpathlineto{\pgfqpoint{3.526765in}{3.891616in}}%
\pgfpathlineto{\pgfqpoint{3.527174in}{3.910385in}}%
\pgfpathlineto{\pgfqpoint{3.528809in}{4.076817in}}%
\pgfpathlineto{\pgfqpoint{3.529422in}{4.043709in}}%
\pgfpathlineto{\pgfqpoint{3.531466in}{3.692934in}}%
\pgfpathlineto{\pgfqpoint{3.532080in}{3.746931in}}%
\pgfpathlineto{\pgfqpoint{3.533715in}{4.034485in}}%
\pgfpathlineto{\pgfqpoint{3.534329in}{3.990214in}}%
\pgfpathlineto{\pgfqpoint{3.536168in}{3.687562in}}%
\pgfpathlineto{\pgfqpoint{3.536782in}{3.747051in}}%
\pgfpathlineto{\pgfqpoint{3.538826in}{4.045289in}}%
\pgfpathlineto{\pgfqpoint{3.539234in}{4.036100in}}%
\pgfpathlineto{\pgfqpoint{3.541688in}{3.864737in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{3.749115in}}%
\pgfpathlineto{\pgfqpoint{3.543528in}{3.777154in}}%
\pgfpathlineto{\pgfqpoint{3.545367in}{4.094563in}}%
\pgfpathlineto{\pgfqpoint{3.545981in}{4.038173in}}%
\pgfpathlineto{\pgfqpoint{3.547820in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{3.548229in}{3.693426in}}%
\pgfpathlineto{\pgfqpoint{3.550069in}{4.077764in}}%
\pgfpathlineto{\pgfqpoint{3.550683in}{4.027088in}}%
\pgfpathlineto{\pgfqpoint{3.551909in}{3.884830in}}%
\pgfpathlineto{\pgfqpoint{3.552318in}{3.900615in}}%
\pgfpathlineto{\pgfqpoint{3.553340in}{3.985729in}}%
\pgfpathlineto{\pgfqpoint{3.553749in}{3.967815in}}%
\pgfpathlineto{\pgfqpoint{3.555793in}{3.565335in}}%
\pgfpathlineto{\pgfqpoint{3.556611in}{3.696255in}}%
\pgfpathlineto{\pgfqpoint{3.558246in}{4.009620in}}%
\pgfpathlineto{\pgfqpoint{3.558655in}{3.986397in}}%
\pgfpathlineto{\pgfqpoint{3.559677in}{3.912308in}}%
\pgfpathlineto{\pgfqpoint{3.560086in}{3.931093in}}%
\pgfpathlineto{\pgfqpoint{3.561517in}{4.087008in}}%
\pgfpathlineto{\pgfqpoint{3.562130in}{4.055653in}}%
\pgfpathlineto{\pgfqpoint{3.563561in}{3.919114in}}%
\pgfpathlineto{\pgfqpoint{3.563970in}{3.944572in}}%
\pgfpathlineto{\pgfqpoint{3.564992in}{4.027894in}}%
\pgfpathlineto{\pgfqpoint{3.565401in}{3.993589in}}%
\pgfpathlineto{\pgfqpoint{3.567241in}{3.508714in}}%
\pgfpathlineto{\pgfqpoint{3.568058in}{3.631807in}}%
\pgfpathlineto{\pgfqpoint{3.569490in}{4.004351in}}%
\pgfpathlineto{\pgfqpoint{3.569899in}{3.954245in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{3.517945in}}%
\pgfpathlineto{\pgfqpoint{3.572147in}{3.609198in}}%
\pgfpathlineto{\pgfqpoint{3.573578in}{3.991874in}}%
\pgfpathlineto{\pgfqpoint{3.574191in}{3.933732in}}%
\pgfpathlineto{\pgfqpoint{3.575418in}{3.700788in}}%
\pgfpathlineto{\pgfqpoint{3.575827in}{3.729646in}}%
\pgfpathlineto{\pgfqpoint{3.577462in}{4.068279in}}%
\pgfpathlineto{\pgfqpoint{3.578075in}{3.985733in}}%
\pgfpathlineto{\pgfqpoint{3.579302in}{3.751684in}}%
\pgfpathlineto{\pgfqpoint{3.579711in}{3.813061in}}%
\pgfpathlineto{\pgfqpoint{3.581551in}{4.414005in}}%
\pgfpathlineto{\pgfqpoint{3.582164in}{4.248324in}}%
\pgfpathlineto{\pgfqpoint{3.583799in}{3.602947in}}%
\pgfpathlineto{\pgfqpoint{3.584208in}{3.662709in}}%
\pgfpathlineto{\pgfqpoint{3.585843in}{4.194452in}}%
\pgfpathlineto{\pgfqpoint{3.586457in}{4.114161in}}%
\pgfpathlineto{\pgfqpoint{3.588092in}{3.647253in}}%
\pgfpathlineto{\pgfqpoint{3.588706in}{3.699014in}}%
\pgfpathlineto{\pgfqpoint{3.590750in}{4.045304in}}%
\pgfpathlineto{\pgfqpoint{3.591159in}{4.033786in}}%
\pgfpathlineto{\pgfqpoint{3.592998in}{3.864504in}}%
\pgfpathlineto{\pgfqpoint{3.594634in}{3.660266in}}%
\pgfpathlineto{\pgfqpoint{3.595247in}{3.694673in}}%
\pgfpathlineto{\pgfqpoint{3.597087in}{3.969504in}}%
\pgfpathlineto{\pgfqpoint{3.597905in}{3.927639in}}%
\pgfpathlineto{\pgfqpoint{3.598518in}{3.895502in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{3.913711in}}%
\pgfpathlineto{\pgfqpoint{3.600562in}{4.125207in}}%
\pgfpathlineto{\pgfqpoint{3.600971in}{4.085079in}}%
\pgfpathlineto{\pgfqpoint{3.602811in}{3.674481in}}%
\pgfpathlineto{\pgfqpoint{3.603424in}{3.750427in}}%
\pgfpathlineto{\pgfqpoint{3.604650in}{3.986749in}}%
\pgfpathlineto{\pgfqpoint{3.605059in}{3.958190in}}%
\pgfpathlineto{\pgfqpoint{3.606695in}{3.603940in}}%
\pgfpathlineto{\pgfqpoint{3.607308in}{3.682162in}}%
\pgfpathlineto{\pgfqpoint{3.608739in}{3.999299in}}%
\pgfpathlineto{\pgfqpoint{3.609148in}{3.950341in}}%
\pgfpathlineto{\pgfqpoint{3.610783in}{3.526151in}}%
\pgfpathlineto{\pgfqpoint{3.611396in}{3.621559in}}%
\pgfpathlineto{\pgfqpoint{3.613031in}{4.036220in}}%
\pgfpathlineto{\pgfqpoint{3.613440in}{3.985156in}}%
\pgfpathlineto{\pgfqpoint{3.614871in}{3.690936in}}%
\pgfpathlineto{\pgfqpoint{3.615484in}{3.751424in}}%
\pgfpathlineto{\pgfqpoint{3.617120in}{4.021578in}}%
\pgfpathlineto{\pgfqpoint{3.617529in}{3.989937in}}%
\pgfpathlineto{\pgfqpoint{3.618755in}{3.876245in}}%
\pgfpathlineto{\pgfqpoint{3.619164in}{3.903307in}}%
\pgfpathlineto{\pgfqpoint{3.620595in}{4.059314in}}%
\pgfpathlineto{\pgfqpoint{3.621004in}{4.039507in}}%
\pgfpathlineto{\pgfqpoint{3.622639in}{3.866260in}}%
\pgfpathlineto{\pgfqpoint{3.623252in}{3.893942in}}%
\pgfpathlineto{\pgfqpoint{3.623865in}{3.925772in}}%
\pgfpathlineto{\pgfqpoint{3.624274in}{3.913179in}}%
\pgfpathlineto{\pgfqpoint{3.625705in}{3.666370in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{3.608378in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{3.636403in}}%
\pgfpathlineto{\pgfqpoint{3.628158in}{3.724263in}}%
\pgfpathlineto{\pgfqpoint{3.628567in}{3.705614in}}%
\pgfpathlineto{\pgfqpoint{3.629385in}{3.653935in}}%
\pgfpathlineto{\pgfqpoint{3.629793in}{3.669887in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{3.953935in}}%
\pgfpathlineto{\pgfqpoint{3.631837in}{4.091606in}}%
\pgfpathlineto{\pgfqpoint{3.632246in}{4.066528in}}%
\pgfpathlineto{\pgfqpoint{3.633882in}{3.742637in}}%
\pgfpathlineto{\pgfqpoint{3.634495in}{3.796110in}}%
\pgfpathlineto{\pgfqpoint{3.635926in}{4.032652in}}%
\pgfpathlineto{\pgfqpoint{3.636335in}{3.989725in}}%
\pgfpathlineto{\pgfqpoint{3.637970in}{3.646174in}}%
\pgfpathlineto{\pgfqpoint{3.638583in}{3.700773in}}%
\pgfpathlineto{\pgfqpoint{3.640014in}{3.919888in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{3.885570in}}%
\pgfpathlineto{\pgfqpoint{3.641854in}{3.658446in}}%
\pgfpathlineto{\pgfqpoint{3.642467in}{3.699996in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{3.896547in}}%
\pgfpathlineto{\pgfqpoint{3.644307in}{3.875175in}}%
\pgfpathlineto{\pgfqpoint{3.645533in}{3.731111in}}%
\pgfpathlineto{\pgfqpoint{3.646146in}{3.781017in}}%
\pgfpathlineto{\pgfqpoint{3.647986in}{4.162370in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{4.096289in}}%
\pgfpathlineto{\pgfqpoint{3.650649in}{3.750119in}}%
\pgfpathlineto{\pgfqpoint{3.651057in}{3.768419in}}%
\pgfpathlineto{\pgfqpoint{3.652080in}{3.815350in}}%
\pgfpathlineto{\pgfqpoint{3.652488in}{3.801829in}}%
\pgfpathlineto{\pgfqpoint{3.653919in}{3.704779in}}%
\pgfpathlineto{\pgfqpoint{3.654533in}{3.732573in}}%
\pgfpathlineto{\pgfqpoint{3.656372in}{4.059057in}}%
\pgfpathlineto{\pgfqpoint{3.657599in}{4.190584in}}%
\pgfpathlineto{\pgfqpoint{3.658008in}{4.182975in}}%
\pgfpathlineto{\pgfqpoint{3.659234in}{4.020369in}}%
\pgfpathlineto{\pgfqpoint{3.661483in}{3.798916in}}%
\pgfpathlineto{\pgfqpoint{3.662505in}{3.712226in}}%
\pgfpathlineto{\pgfqpoint{3.663936in}{3.555466in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{3.580701in}}%
\pgfpathlineto{\pgfqpoint{3.665980in}{3.977211in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{4.069009in}}%
\pgfpathlineto{\pgfqpoint{3.667206in}{4.050506in}}%
\pgfpathlineto{\pgfqpoint{3.671703in}{3.605257in}}%
\pgfpathlineto{\pgfqpoint{3.672112in}{3.636074in}}%
\pgfpathlineto{\pgfqpoint{3.674156in}{3.992061in}}%
\pgfpathlineto{\pgfqpoint{3.674769in}{3.925835in}}%
\pgfpathlineto{\pgfqpoint{3.676200in}{3.726009in}}%
\pgfpathlineto{\pgfqpoint{3.676609in}{3.753820in}}%
\pgfpathlineto{\pgfqpoint{3.678040in}{3.936514in}}%
\pgfpathlineto{\pgfqpoint{3.678653in}{3.903441in}}%
\pgfpathlineto{\pgfqpoint{3.679880in}{3.790133in}}%
\pgfpathlineto{\pgfqpoint{3.680289in}{3.818366in}}%
\pgfpathlineto{\pgfqpoint{3.681720in}{4.003861in}}%
\pgfpathlineto{\pgfqpoint{3.682128in}{3.962945in}}%
\pgfpathlineto{\pgfqpoint{3.683968in}{3.512431in}}%
\pgfpathlineto{\pgfqpoint{3.684581in}{3.613103in}}%
\pgfpathlineto{\pgfqpoint{3.686421in}{4.133279in}}%
\pgfpathlineto{\pgfqpoint{3.686830in}{4.084270in}}%
\pgfpathlineto{\pgfqpoint{3.688670in}{3.727739in}}%
\pgfpathlineto{\pgfqpoint{3.689283in}{3.768474in}}%
\pgfpathlineto{\pgfqpoint{3.690101in}{3.811867in}}%
\pgfpathlineto{\pgfqpoint{3.690509in}{3.784266in}}%
\pgfpathlineto{\pgfqpoint{3.692145in}{3.567922in}}%
\pgfpathlineto{\pgfqpoint{3.692758in}{3.605853in}}%
\pgfpathlineto{\pgfqpoint{3.694189in}{3.748241in}}%
\pgfpathlineto{\pgfqpoint{3.694598in}{3.731087in}}%
\pgfpathlineto{\pgfqpoint{3.695824in}{3.650980in}}%
\pgfpathlineto{\pgfqpoint{3.696233in}{3.680777in}}%
\pgfpathlineto{\pgfqpoint{3.698277in}{3.994646in}}%
\pgfpathlineto{\pgfqpoint{3.698890in}{3.953967in}}%
\pgfpathlineto{\pgfqpoint{3.700321in}{3.819402in}}%
\pgfpathlineto{\pgfqpoint{3.700934in}{3.834994in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{4.060551in}}%
\pgfpathlineto{\pgfqpoint{3.705636in}{4.039747in}}%
\pgfpathlineto{\pgfqpoint{3.707476in}{3.850545in}}%
\pgfpathlineto{\pgfqpoint{3.708089in}{3.885175in}}%
\pgfpathlineto{\pgfqpoint{3.709520in}{3.995421in}}%
\pgfpathlineto{\pgfqpoint{3.709929in}{3.973421in}}%
\pgfpathlineto{\pgfqpoint{3.711973in}{3.781290in}}%
\pgfpathlineto{\pgfqpoint{3.712586in}{3.797121in}}%
\pgfpathlineto{\pgfqpoint{3.716265in}{3.947599in}}%
\pgfpathlineto{\pgfqpoint{3.716674in}{3.939408in}}%
\pgfpathlineto{\pgfqpoint{3.718514in}{3.805148in}}%
\pgfpathlineto{\pgfqpoint{3.719332in}{3.837935in}}%
\pgfpathlineto{\pgfqpoint{3.720354in}{3.897328in}}%
\pgfpathlineto{\pgfqpoint{3.720763in}{3.887893in}}%
\pgfpathlineto{\pgfqpoint{3.722193in}{3.789415in}}%
\pgfpathlineto{\pgfqpoint{3.722807in}{3.808836in}}%
\pgfpathlineto{\pgfqpoint{3.724033in}{3.887064in}}%
\pgfpathlineto{\pgfqpoint{3.724442in}{3.867055in}}%
\pgfpathlineto{\pgfqpoint{3.726077in}{3.663663in}}%
\pgfpathlineto{\pgfqpoint{3.726691in}{3.707506in}}%
\pgfpathlineto{\pgfqpoint{3.728121in}{3.918951in}}%
\pgfpathlineto{\pgfqpoint{3.728735in}{3.864315in}}%
\pgfpathlineto{\pgfqpoint{3.730166in}{3.633287in}}%
\pgfpathlineto{\pgfqpoint{3.730574in}{3.680922in}}%
\pgfpathlineto{\pgfqpoint{3.732619in}{4.232446in}}%
\pgfpathlineto{\pgfqpoint{3.733232in}{4.124137in}}%
\pgfpathlineto{\pgfqpoint{3.735072in}{3.670342in}}%
\pgfpathlineto{\pgfqpoint{3.735480in}{3.701021in}}%
\pgfpathlineto{\pgfqpoint{3.738547in}{4.028834in}}%
\pgfpathlineto{\pgfqpoint{3.738751in}{4.027368in}}%
\pgfpathlineto{\pgfqpoint{3.739364in}{3.994639in}}%
\pgfpathlineto{\pgfqpoint{3.741408in}{3.648477in}}%
\pgfpathlineto{\pgfqpoint{3.742226in}{3.751909in}}%
\pgfpathlineto{\pgfqpoint{3.743452in}{4.030815in}}%
\pgfpathlineto{\pgfqpoint{3.743861in}{3.996461in}}%
\pgfpathlineto{\pgfqpoint{3.745905in}{3.251906in}}%
\pgfpathlineto{\pgfqpoint{3.746519in}{3.435084in}}%
\pgfpathlineto{\pgfqpoint{3.748358in}{4.306325in}}%
\pgfpathlineto{\pgfqpoint{3.748767in}{4.230569in}}%
\pgfpathlineto{\pgfqpoint{3.750403in}{3.748483in}}%
\pgfpathlineto{\pgfqpoint{3.750811in}{3.816039in}}%
\pgfpathlineto{\pgfqpoint{3.752242in}{4.168144in}}%
\pgfpathlineto{\pgfqpoint{3.752651in}{4.121665in}}%
\pgfpathlineto{\pgfqpoint{3.754082in}{3.804278in}}%
\pgfpathlineto{\pgfqpoint{3.754491in}{3.858702in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{4.346909in}}%
\pgfpathlineto{\pgfqpoint{3.756739in}{4.230686in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{3.743301in}}%
\pgfpathlineto{\pgfqpoint{3.758784in}{3.807661in}}%
\pgfpathlineto{\pgfqpoint{3.760010in}{4.078344in}}%
\pgfpathlineto{\pgfqpoint{3.760414in}{4.025068in}}%
\pgfpathlineto{\pgfqpoint{3.762049in}{3.501284in}}%
\pgfpathlineto{\pgfqpoint{3.762662in}{3.642659in}}%
\pgfpathlineto{\pgfqpoint{3.764298in}{4.347461in}}%
\pgfpathlineto{\pgfqpoint{3.764911in}{4.211533in}}%
\pgfpathlineto{\pgfqpoint{3.766546in}{3.557453in}}%
\pgfpathlineto{\pgfqpoint{3.767159in}{3.640868in}}%
\pgfpathlineto{\pgfqpoint{3.768795in}{4.003390in}}%
\pgfpathlineto{\pgfqpoint{3.769204in}{3.963582in}}%
\pgfpathlineto{\pgfqpoint{3.770634in}{3.784163in}}%
\pgfpathlineto{\pgfqpoint{3.771248in}{3.804500in}}%
\pgfpathlineto{\pgfqpoint{3.771656in}{3.818210in}}%
\pgfpathlineto{\pgfqpoint{3.772065in}{3.805379in}}%
\pgfpathlineto{\pgfqpoint{3.773701in}{3.583356in}}%
\pgfpathlineto{\pgfqpoint{3.774314in}{3.646012in}}%
\pgfpathlineto{\pgfqpoint{3.776358in}{4.155377in}}%
\pgfpathlineto{\pgfqpoint{3.776971in}{4.073546in}}%
\pgfpathlineto{\pgfqpoint{3.778402in}{3.819492in}}%
\pgfpathlineto{\pgfqpoint{3.778811in}{3.836535in}}%
\pgfpathlineto{\pgfqpoint{3.780651in}{4.043479in}}%
\pgfpathlineto{\pgfqpoint{3.781264in}{4.007404in}}%
\pgfpathlineto{\pgfqpoint{3.783921in}{3.816424in}}%
\pgfpathlineto{\pgfqpoint{3.784126in}{3.817161in}}%
\pgfpathlineto{\pgfqpoint{3.784739in}{3.841715in}}%
\pgfpathlineto{\pgfqpoint{3.786170in}{4.047945in}}%
\pgfpathlineto{\pgfqpoint{3.786988in}{4.136282in}}%
\pgfpathlineto{\pgfqpoint{3.787601in}{4.100762in}}%
\pgfpathlineto{\pgfqpoint{3.789440in}{3.810817in}}%
\pgfpathlineto{\pgfqpoint{3.790054in}{3.878278in}}%
\pgfpathlineto{\pgfqpoint{3.791689in}{4.201524in}}%
\pgfpathlineto{\pgfqpoint{3.792302in}{4.156600in}}%
\pgfpathlineto{\pgfqpoint{3.794142in}{3.817513in}}%
\pgfpathlineto{\pgfqpoint{3.794755in}{3.845012in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{3.946909in}}%
\pgfpathlineto{\pgfqpoint{3.796391in}{3.928934in}}%
\pgfpathlineto{\pgfqpoint{3.798026in}{3.763981in}}%
\pgfpathlineto{\pgfqpoint{3.798435in}{3.790659in}}%
\pgfpathlineto{\pgfqpoint{3.800269in}{4.062155in}}%
\pgfpathlineto{\pgfqpoint{3.800883in}{4.011889in}}%
\pgfpathlineto{\pgfqpoint{3.803131in}{3.663298in}}%
\pgfpathlineto{\pgfqpoint{3.803744in}{3.672095in}}%
\pgfpathlineto{\pgfqpoint{3.804562in}{3.683476in}}%
\pgfpathlineto{\pgfqpoint{3.804971in}{3.680611in}}%
\pgfpathlineto{\pgfqpoint{3.805175in}{3.680130in}}%
\pgfpathlineto{\pgfqpoint{3.805380in}{3.682363in}}%
\pgfpathlineto{\pgfqpoint{3.805993in}{3.720258in}}%
\pgfpathlineto{\pgfqpoint{3.807628in}{4.074850in}}%
\pgfpathlineto{\pgfqpoint{3.808650in}{4.187672in}}%
\pgfpathlineto{\pgfqpoint{3.809059in}{4.157243in}}%
\pgfpathlineto{\pgfqpoint{3.811308in}{3.882962in}}%
\pgfpathlineto{\pgfqpoint{3.811921in}{3.907276in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{3.936510in}}%
\pgfpathlineto{\pgfqpoint{3.813147in}{3.930128in}}%
\pgfpathlineto{\pgfqpoint{3.814783in}{3.832638in}}%
\pgfpathlineto{\pgfqpoint{3.815396in}{3.856420in}}%
\pgfpathlineto{\pgfqpoint{3.817644in}{4.163888in}}%
\pgfpathlineto{\pgfqpoint{3.818462in}{4.098182in}}%
\pgfpathlineto{\pgfqpoint{3.820506in}{3.831320in}}%
\pgfpathlineto{\pgfqpoint{3.820915in}{3.847262in}}%
\pgfpathlineto{\pgfqpoint{3.821937in}{3.893837in}}%
\pgfpathlineto{\pgfqpoint{3.822346in}{3.880424in}}%
\pgfpathlineto{\pgfqpoint{3.823777in}{3.777028in}}%
\pgfpathlineto{\pgfqpoint{3.824390in}{3.798998in}}%
\pgfpathlineto{\pgfqpoint{3.825617in}{3.902214in}}%
\pgfpathlineto{\pgfqpoint{3.826230in}{3.870745in}}%
\pgfpathlineto{\pgfqpoint{3.828070in}{3.657726in}}%
\pgfpathlineto{\pgfqpoint{3.828478in}{3.681472in}}%
\pgfpathlineto{\pgfqpoint{3.829909in}{3.791637in}}%
\pgfpathlineto{\pgfqpoint{3.830318in}{3.775975in}}%
\pgfpathlineto{\pgfqpoint{3.830931in}{3.749202in}}%
\pgfpathlineto{\pgfqpoint{3.831340in}{3.764304in}}%
\pgfpathlineto{\pgfqpoint{3.832362in}{3.978254in}}%
\pgfpathlineto{\pgfqpoint{3.833384in}{4.184387in}}%
\pgfpathlineto{\pgfqpoint{3.833998in}{4.131250in}}%
\pgfpathlineto{\pgfqpoint{3.835633in}{3.825226in}}%
\pgfpathlineto{\pgfqpoint{3.836042in}{3.873076in}}%
\pgfpathlineto{\pgfqpoint{3.837467in}{4.110835in}}%
\pgfpathlineto{\pgfqpoint{3.837876in}{4.055836in}}%
\pgfpathlineto{\pgfqpoint{3.839512in}{3.694901in}}%
\pgfpathlineto{\pgfqpoint{3.839920in}{3.750748in}}%
\pgfpathlineto{\pgfqpoint{3.841351in}{4.087862in}}%
\pgfpathlineto{\pgfqpoint{3.841760in}{4.040998in}}%
\pgfpathlineto{\pgfqpoint{3.843600in}{3.514898in}}%
\pgfpathlineto{\pgfqpoint{3.844213in}{3.656364in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{4.130058in}}%
\pgfpathlineto{\pgfqpoint{3.846257in}{4.063120in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{3.671557in}}%
\pgfpathlineto{\pgfqpoint{3.848506in}{3.696791in}}%
\pgfpathlineto{\pgfqpoint{3.849119in}{3.739139in}}%
\pgfpathlineto{\pgfqpoint{3.849528in}{3.727743in}}%
\pgfpathlineto{\pgfqpoint{3.850959in}{3.543312in}}%
\pgfpathlineto{\pgfqpoint{3.851572in}{3.618383in}}%
\pgfpathlineto{\pgfqpoint{3.853412in}{4.142032in}}%
\pgfpathlineto{\pgfqpoint{3.854025in}{4.048540in}}%
\pgfpathlineto{\pgfqpoint{3.855456in}{3.753762in}}%
\pgfpathlineto{\pgfqpoint{3.855865in}{3.812258in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{4.173348in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{4.115012in}}%
\pgfpathlineto{\pgfqpoint{3.859544in}{3.720244in}}%
\pgfpathlineto{\pgfqpoint{3.860157in}{3.783269in}}%
\pgfpathlineto{\pgfqpoint{3.861384in}{3.956330in}}%
\pgfpathlineto{\pgfqpoint{3.861793in}{3.904049in}}%
\pgfpathlineto{\pgfqpoint{3.863428in}{3.524149in}}%
\pgfpathlineto{\pgfqpoint{3.863837in}{3.575221in}}%
\pgfpathlineto{\pgfqpoint{3.865677in}{4.157845in}}%
\pgfpathlineto{\pgfqpoint{3.866494in}{4.028848in}}%
\pgfpathlineto{\pgfqpoint{3.867925in}{3.665338in}}%
\pgfpathlineto{\pgfqpoint{3.868334in}{3.697953in}}%
\pgfpathlineto{\pgfqpoint{3.870174in}{4.079836in}}%
\pgfpathlineto{\pgfqpoint{3.870787in}{4.013561in}}%
\pgfpathlineto{\pgfqpoint{3.872218in}{3.806256in}}%
\pgfpathlineto{\pgfqpoint{3.872627in}{3.838649in}}%
\pgfpathlineto{\pgfqpoint{3.874262in}{4.067307in}}%
\pgfpathlineto{\pgfqpoint{3.874671in}{4.032502in}}%
\pgfpathlineto{\pgfqpoint{3.876505in}{3.722458in}}%
\pgfpathlineto{\pgfqpoint{3.877119in}{3.755080in}}%
\pgfpathlineto{\pgfqpoint{3.878141in}{3.823202in}}%
\pgfpathlineto{\pgfqpoint{3.878550in}{3.789853in}}%
\pgfpathlineto{\pgfqpoint{3.880389in}{3.452483in}}%
\pgfpathlineto{\pgfqpoint{3.881207in}{3.522448in}}%
\pgfpathlineto{\pgfqpoint{3.883864in}{3.813801in}}%
\pgfpathlineto{\pgfqpoint{3.885704in}{4.025744in}}%
\pgfpathlineto{\pgfqpoint{3.886317in}{3.976109in}}%
\pgfpathlineto{\pgfqpoint{3.887748in}{3.736458in}}%
\pgfpathlineto{\pgfqpoint{3.888361in}{3.799949in}}%
\pgfpathlineto{\pgfqpoint{3.889997in}{4.184444in}}%
\pgfpathlineto{\pgfqpoint{3.890610in}{4.113583in}}%
\pgfpathlineto{\pgfqpoint{3.892245in}{3.774463in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{3.822182in}}%
\pgfpathlineto{\pgfqpoint{3.894289in}{4.137935in}}%
\pgfpathlineto{\pgfqpoint{3.894698in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{3.896742in}{3.603209in}}%
\pgfpathlineto{\pgfqpoint{3.897356in}{3.660029in}}%
\pgfpathlineto{\pgfqpoint{3.898786in}{3.863713in}}%
\pgfpathlineto{\pgfqpoint{3.899195in}{3.838950in}}%
\pgfpathlineto{\pgfqpoint{3.900831in}{3.568650in}}%
\pgfpathlineto{\pgfqpoint{3.901444in}{3.628556in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{4.129485in}}%
\pgfpathlineto{\pgfqpoint{3.903897in}{4.035575in}}%
\pgfpathlineto{\pgfqpoint{3.905737in}{3.415380in}}%
\pgfpathlineto{\pgfqpoint{3.906350in}{3.543239in}}%
\pgfpathlineto{\pgfqpoint{3.908190in}{4.178647in}}%
\pgfpathlineto{\pgfqpoint{3.908598in}{4.133489in}}%
\pgfpathlineto{\pgfqpoint{3.910029in}{3.840088in}}%
\pgfpathlineto{\pgfqpoint{3.910642in}{3.885611in}}%
\pgfpathlineto{\pgfqpoint{3.911869in}{4.055229in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{4.023160in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{3.709474in}}%
\pgfpathlineto{\pgfqpoint{3.914526in}{3.766414in}}%
\pgfpathlineto{\pgfqpoint{3.915748in}{3.989900in}}%
\pgfpathlineto{\pgfqpoint{3.916361in}{3.936495in}}%
\pgfpathlineto{\pgfqpoint{3.918201in}{3.479602in}}%
\pgfpathlineto{\pgfqpoint{3.918814in}{3.537115in}}%
\pgfpathlineto{\pgfqpoint{3.920449in}{3.801585in}}%
\pgfpathlineto{\pgfqpoint{3.921062in}{3.783888in}}%
\pgfpathlineto{\pgfqpoint{3.921676in}{3.763843in}}%
\pgfpathlineto{\pgfqpoint{3.922085in}{3.778499in}}%
\pgfpathlineto{\pgfqpoint{3.923515in}{3.905839in}}%
\pgfpathlineto{\pgfqpoint{3.924129in}{3.866950in}}%
\pgfpathlineto{\pgfqpoint{3.925560in}{3.701260in}}%
\pgfpathlineto{\pgfqpoint{3.925968in}{3.739975in}}%
\pgfpathlineto{\pgfqpoint{3.927604in}{4.023252in}}%
\pgfpathlineto{\pgfqpoint{3.928013in}{3.981295in}}%
\pgfpathlineto{\pgfqpoint{3.929852in}{3.574042in}}%
\pgfpathlineto{\pgfqpoint{3.930466in}{3.663977in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{4.062221in}}%
\pgfpathlineto{\pgfqpoint{3.932918in}{4.035079in}}%
\pgfpathlineto{\pgfqpoint{3.933736in}{3.990518in}}%
\pgfpathlineto{\pgfqpoint{3.934145in}{3.999100in}}%
\pgfpathlineto{\pgfqpoint{3.935167in}{4.052905in}}%
\pgfpathlineto{\pgfqpoint{3.935576in}{4.039463in}}%
\pgfpathlineto{\pgfqpoint{3.936802in}{3.815021in}}%
\pgfpathlineto{\pgfqpoint{3.937824in}{3.700914in}}%
\pgfpathlineto{\pgfqpoint{3.938233in}{3.736602in}}%
\pgfpathlineto{\pgfqpoint{3.939664in}{3.952083in}}%
\pgfpathlineto{\pgfqpoint{3.940277in}{3.896088in}}%
\pgfpathlineto{\pgfqpoint{3.942117in}{3.483869in}}%
\pgfpathlineto{\pgfqpoint{3.942730in}{3.568808in}}%
\pgfpathlineto{\pgfqpoint{3.944774in}{4.024471in}}%
\pgfpathlineto{\pgfqpoint{3.945183in}{4.003421in}}%
\pgfpathlineto{\pgfqpoint{3.945797in}{3.967100in}}%
\pgfpathlineto{\pgfqpoint{3.946205in}{3.977943in}}%
\pgfpathlineto{\pgfqpoint{3.947841in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{3.948454in}{4.139286in}}%
\pgfpathlineto{\pgfqpoint{3.950294in}{3.752582in}}%
\pgfpathlineto{\pgfqpoint{3.950702in}{3.793641in}}%
\pgfpathlineto{\pgfqpoint{3.951929in}{3.950803in}}%
\pgfpathlineto{\pgfqpoint{3.952338in}{3.912927in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{3.607020in}}%
\pgfpathlineto{\pgfqpoint{3.954581in}{3.653650in}}%
\pgfpathlineto{\pgfqpoint{3.955808in}{3.793437in}}%
\pgfpathlineto{\pgfqpoint{3.956217in}{3.767560in}}%
\pgfpathlineto{\pgfqpoint{3.957647in}{3.613776in}}%
\pgfpathlineto{\pgfqpoint{3.958056in}{3.632659in}}%
\pgfpathlineto{\pgfqpoint{3.959078in}{3.701785in}}%
\pgfpathlineto{\pgfqpoint{3.959487in}{3.678632in}}%
\pgfpathlineto{\pgfqpoint{3.960714in}{3.538554in}}%
\pgfpathlineto{\pgfqpoint{3.961122in}{3.579551in}}%
\pgfpathlineto{\pgfqpoint{3.963167in}{4.223449in}}%
\pgfpathlineto{\pgfqpoint{3.963984in}{4.067675in}}%
\pgfpathlineto{\pgfqpoint{3.965006in}{3.829364in}}%
\pgfpathlineto{\pgfqpoint{3.965415in}{3.859666in}}%
\pgfpathlineto{\pgfqpoint{3.967050in}{4.251725in}}%
\pgfpathlineto{\pgfqpoint{3.967664in}{4.124699in}}%
\pgfpathlineto{\pgfqpoint{3.969299in}{3.566471in}}%
\pgfpathlineto{\pgfqpoint{3.969912in}{3.658516in}}%
\pgfpathlineto{\pgfqpoint{3.971139in}{3.968287in}}%
\pgfpathlineto{\pgfqpoint{3.971752in}{3.894029in}}%
\pgfpathlineto{\pgfqpoint{3.973183in}{3.482844in}}%
\pgfpathlineto{\pgfqpoint{3.973796in}{3.589263in}}%
\pgfpathlineto{\pgfqpoint{3.975636in}{4.368785in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{4.250015in}}%
\pgfpathlineto{\pgfqpoint{3.977884in}{3.695194in}}%
\pgfpathlineto{\pgfqpoint{3.978293in}{3.738091in}}%
\pgfpathlineto{\pgfqpoint{3.979520in}{3.990060in}}%
\pgfpathlineto{\pgfqpoint{3.980133in}{3.925090in}}%
\pgfpathlineto{\pgfqpoint{3.981359in}{3.667524in}}%
\pgfpathlineto{\pgfqpoint{3.981768in}{3.704536in}}%
\pgfpathlineto{\pgfqpoint{3.983199in}{4.046729in}}%
\pgfpathlineto{\pgfqpoint{3.983812in}{3.925684in}}%
\pgfpathlineto{\pgfqpoint{3.985039in}{3.503060in}}%
\pgfpathlineto{\pgfqpoint{3.985448in}{3.557121in}}%
\pgfpathlineto{\pgfqpoint{3.987083in}{4.355810in}}%
\pgfpathlineto{\pgfqpoint{3.987901in}{4.083008in}}%
\pgfpathlineto{\pgfqpoint{3.989127in}{3.396142in}}%
\pgfpathlineto{\pgfqpoint{3.989740in}{3.526747in}}%
\pgfpathlineto{\pgfqpoint{3.990967in}{4.124430in}}%
\pgfpathlineto{\pgfqpoint{3.991580in}{3.987642in}}%
\pgfpathlineto{\pgfqpoint{3.993006in}{3.300734in}}%
\pgfpathlineto{\pgfqpoint{3.993415in}{3.441090in}}%
\pgfpathlineto{\pgfqpoint{3.995050in}{4.543247in}}%
\pgfpathlineto{\pgfqpoint{3.995663in}{4.352821in}}%
\pgfpathlineto{\pgfqpoint{3.997094in}{3.653952in}}%
\pgfpathlineto{\pgfqpoint{3.997503in}{3.777747in}}%
\pgfpathlineto{\pgfqpoint{3.998729in}{4.364946in}}%
\pgfpathlineto{\pgfqpoint{3.999343in}{4.200278in}}%
\pgfpathlineto{\pgfqpoint{4.000978in}{3.305758in}}%
\pgfpathlineto{\pgfqpoint{4.001387in}{3.437424in}}%
\pgfpathlineto{\pgfqpoint{4.002818in}{4.161624in}}%
\pgfpathlineto{\pgfqpoint{4.003431in}{3.985822in}}%
\pgfpathlineto{\pgfqpoint{4.004862in}{3.318769in}}%
\pgfpathlineto{\pgfqpoint{4.005271in}{3.416195in}}%
\pgfpathlineto{\pgfqpoint{4.006906in}{4.244890in}}%
\pgfpathlineto{\pgfqpoint{4.007519in}{4.131173in}}%
\pgfpathlineto{\pgfqpoint{4.009155in}{3.540807in}}%
\pgfpathlineto{\pgfqpoint{4.009563in}{3.600097in}}%
\pgfpathlineto{\pgfqpoint{4.010994in}{3.966280in}}%
\pgfpathlineto{\pgfqpoint{4.011608in}{3.910249in}}%
\pgfpathlineto{\pgfqpoint{4.013038in}{3.651734in}}%
\pgfpathlineto{\pgfqpoint{4.013447in}{3.677854in}}%
\pgfpathlineto{\pgfqpoint{4.014674in}{3.833731in}}%
\pgfpathlineto{\pgfqpoint{4.015287in}{3.792240in}}%
\pgfpathlineto{\pgfqpoint{4.016309in}{3.648599in}}%
\pgfpathlineto{\pgfqpoint{4.016922in}{3.705214in}}%
\pgfpathlineto{\pgfqpoint{4.018558in}{4.180647in}}%
\pgfpathlineto{\pgfqpoint{4.019171in}{4.094342in}}%
\pgfpathlineto{\pgfqpoint{4.020806in}{3.557371in}}%
\pgfpathlineto{\pgfqpoint{4.021419in}{3.664780in}}%
\pgfpathlineto{\pgfqpoint{4.022646in}{3.997574in}}%
\pgfpathlineto{\pgfqpoint{4.023259in}{3.923748in}}%
\pgfpathlineto{\pgfqpoint{4.024486in}{3.667597in}}%
\pgfpathlineto{\pgfqpoint{4.024894in}{3.720731in}}%
\pgfpathlineto{\pgfqpoint{4.026530in}{4.118645in}}%
\pgfpathlineto{\pgfqpoint{4.027143in}{4.038402in}}%
\pgfpathlineto{\pgfqpoint{4.027756in}{3.954326in}}%
\pgfpathlineto{\pgfqpoint{4.028165in}{3.981813in}}%
\pgfpathlineto{\pgfqpoint{4.029596in}{4.343480in}}%
\pgfpathlineto{\pgfqpoint{4.030005in}{4.251901in}}%
\pgfpathlineto{\pgfqpoint{4.031839in}{3.171636in}}%
\pgfpathlineto{\pgfqpoint{4.032453in}{3.368111in}}%
\pgfpathlineto{\pgfqpoint{4.033679in}{3.927935in}}%
\pgfpathlineto{\pgfqpoint{4.034088in}{3.830853in}}%
\pgfpathlineto{\pgfqpoint{4.035314in}{3.277405in}}%
\pgfpathlineto{\pgfqpoint{4.035723in}{3.390349in}}%
\pgfpathlineto{\pgfqpoint{4.037359in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{4.037972in}{4.445898in}}%
\pgfpathlineto{\pgfqpoint{4.039403in}{3.249255in}}%
\pgfpathlineto{\pgfqpoint{4.039812in}{3.398784in}}%
\pgfpathlineto{\pgfqpoint{4.041242in}{4.646983in}}%
\pgfpathlineto{\pgfqpoint{4.041856in}{4.423700in}}%
\pgfpathlineto{\pgfqpoint{4.043287in}{3.274696in}}%
\pgfpathlineto{\pgfqpoint{4.043695in}{3.437129in}}%
\pgfpathlineto{\pgfqpoint{4.045126in}{4.603558in}}%
\pgfpathlineto{\pgfqpoint{4.045740in}{4.282407in}}%
\pgfpathlineto{\pgfqpoint{4.047170in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.047579in}{3.061174in}}%
\pgfpathlineto{\pgfqpoint{4.049215in}{4.573120in}}%
\pgfpathlineto{\pgfqpoint{4.049828in}{4.314263in}}%
\pgfpathlineto{\pgfqpoint{4.051259in}{3.293179in}}%
\pgfpathlineto{\pgfqpoint{4.051668in}{3.431005in}}%
\pgfpathlineto{\pgfqpoint{4.053098in}{4.322721in}}%
\pgfpathlineto{\pgfqpoint{4.053712in}{4.111927in}}%
\pgfpathlineto{\pgfqpoint{4.055143in}{3.357948in}}%
\pgfpathlineto{\pgfqpoint{4.055551in}{3.504198in}}%
\pgfpathlineto{\pgfqpoint{4.056982in}{4.341123in}}%
\pgfpathlineto{\pgfqpoint{4.057596in}{4.166733in}}%
\pgfpathlineto{\pgfqpoint{4.058822in}{3.511358in}}%
\pgfpathlineto{\pgfqpoint{4.059435in}{3.681690in}}%
\pgfpathlineto{\pgfqpoint{4.060866in}{4.590728in}}%
\pgfpathlineto{\pgfqpoint{4.061479in}{4.412673in}}%
\pgfpathlineto{\pgfqpoint{4.063115in}{3.419608in}}%
\pgfpathlineto{\pgfqpoint{4.063524in}{3.511827in}}%
\pgfpathlineto{\pgfqpoint{4.064954in}{4.050364in}}%
\pgfpathlineto{\pgfqpoint{4.065363in}{3.953516in}}%
\pgfpathlineto{\pgfqpoint{4.066794in}{3.417840in}}%
\pgfpathlineto{\pgfqpoint{4.067203in}{3.496158in}}%
\pgfpathlineto{\pgfqpoint{4.068634in}{4.001984in}}%
\pgfpathlineto{\pgfqpoint{4.069247in}{3.868331in}}%
\pgfpathlineto{\pgfqpoint{4.070264in}{3.539819in}}%
\pgfpathlineto{\pgfqpoint{4.070877in}{3.652391in}}%
\pgfpathlineto{\pgfqpoint{4.072308in}{4.219248in}}%
\pgfpathlineto{\pgfqpoint{4.072717in}{4.148482in}}%
\pgfpathlineto{\pgfqpoint{4.074148in}{3.577639in}}%
\pgfpathlineto{\pgfqpoint{4.074761in}{3.689875in}}%
\pgfpathlineto{\pgfqpoint{4.076192in}{4.193065in}}%
\pgfpathlineto{\pgfqpoint{4.076601in}{4.113965in}}%
\pgfpathlineto{\pgfqpoint{4.078032in}{3.599983in}}%
\pgfpathlineto{\pgfqpoint{4.078645in}{3.672907in}}%
\pgfpathlineto{\pgfqpoint{4.079872in}{3.938335in}}%
\pgfpathlineto{\pgfqpoint{4.080280in}{3.887961in}}%
\pgfpathlineto{\pgfqpoint{4.081302in}{3.671204in}}%
\pgfpathlineto{\pgfqpoint{4.081711in}{3.716568in}}%
\pgfpathlineto{\pgfqpoint{4.083755in}{4.690085in}}%
\pgfpathlineto{\pgfqpoint{4.084573in}{4.318028in}}%
\pgfpathlineto{\pgfqpoint{4.086208in}{3.398389in}}%
\pgfpathlineto{\pgfqpoint{4.086617in}{3.496674in}}%
\pgfpathlineto{\pgfqpoint{4.088252in}{4.164971in}}%
\pgfpathlineto{\pgfqpoint{4.088661in}{4.079298in}}%
\pgfpathlineto{\pgfqpoint{4.090501in}{3.296307in}}%
\pgfpathlineto{\pgfqpoint{4.091114in}{3.451307in}}%
\pgfpathlineto{\pgfqpoint{4.092341in}{3.876363in}}%
\pgfpathlineto{\pgfqpoint{4.092954in}{3.790172in}}%
\pgfpathlineto{\pgfqpoint{4.094180in}{3.496038in}}%
\pgfpathlineto{\pgfqpoint{4.094589in}{3.575018in}}%
\pgfpathlineto{\pgfqpoint{4.096020in}{4.090270in}}%
\pgfpathlineto{\pgfqpoint{4.096633in}{3.957342in}}%
\pgfpathlineto{\pgfqpoint{4.097656in}{3.573618in}}%
\pgfpathlineto{\pgfqpoint{4.098269in}{3.717157in}}%
\pgfpathlineto{\pgfqpoint{4.099700in}{4.619310in}}%
\pgfpathlineto{\pgfqpoint{4.100313in}{4.428855in}}%
\pgfpathlineto{\pgfqpoint{4.101744in}{3.329241in}}%
\pgfpathlineto{\pgfqpoint{4.102357in}{3.507495in}}%
\pgfpathlineto{\pgfqpoint{4.103788in}{4.386608in}}%
\pgfpathlineto{\pgfqpoint{4.104197in}{4.233943in}}%
\pgfpathlineto{\pgfqpoint{4.105628in}{3.293635in}}%
\pgfpathlineto{\pgfqpoint{4.106241in}{3.546445in}}%
\pgfpathlineto{\pgfqpoint{4.107672in}{4.459347in}}%
\pgfpathlineto{\pgfqpoint{4.108081in}{4.340414in}}%
\pgfpathlineto{\pgfqpoint{4.109506in}{3.671193in}}%
\pgfpathlineto{\pgfqpoint{4.109915in}{3.781803in}}%
\pgfpathlineto{\pgfqpoint{4.111142in}{4.244215in}}%
\pgfpathlineto{\pgfqpoint{4.111551in}{4.125834in}}%
\pgfpathlineto{\pgfqpoint{4.113186in}{3.292780in}}%
\pgfpathlineto{\pgfqpoint{4.113595in}{3.428653in}}%
\pgfpathlineto{\pgfqpoint{4.115026in}{4.108106in}}%
\pgfpathlineto{\pgfqpoint{4.115434in}{4.023895in}}%
\pgfpathlineto{\pgfqpoint{4.116661in}{3.552296in}}%
\pgfpathlineto{\pgfqpoint{4.117274in}{3.665190in}}%
\pgfpathlineto{\pgfqpoint{4.118705in}{4.148701in}}%
\pgfpathlineto{\pgfqpoint{4.119114in}{4.059964in}}%
\pgfpathlineto{\pgfqpoint{4.120340in}{3.678036in}}%
\pgfpathlineto{\pgfqpoint{4.120749in}{3.729052in}}%
\pgfpathlineto{\pgfqpoint{4.122180in}{4.160614in}}%
\pgfpathlineto{\pgfqpoint{4.122589in}{4.090292in}}%
\pgfpathlineto{\pgfqpoint{4.124224in}{3.495883in}}%
\pgfpathlineto{\pgfqpoint{4.124837in}{3.633797in}}%
\pgfpathlineto{\pgfqpoint{4.126268in}{4.103258in}}%
\pgfpathlineto{\pgfqpoint{4.126882in}{4.035748in}}%
\pgfpathlineto{\pgfqpoint{4.128108in}{3.811591in}}%
\pgfpathlineto{\pgfqpoint{4.128721in}{3.851384in}}%
\pgfpathlineto{\pgfqpoint{4.130561in}{4.075707in}}%
\pgfpathlineto{\pgfqpoint{4.130970in}{4.058103in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{3.924570in}}%
\pgfpathlineto{\pgfqpoint{4.133423in}{3.933267in}}%
\pgfpathlineto{\pgfqpoint{4.134240in}{3.956671in}}%
\pgfpathlineto{\pgfqpoint{4.134445in}{3.951023in}}%
\pgfpathlineto{\pgfqpoint{4.135263in}{3.823507in}}%
\pgfpathlineto{\pgfqpoint{4.136898in}{3.438316in}}%
\pgfpathlineto{\pgfqpoint{4.137307in}{3.499986in}}%
\pgfpathlineto{\pgfqpoint{4.139146in}{4.098549in}}%
\pgfpathlineto{\pgfqpoint{4.139760in}{4.004294in}}%
\pgfpathlineto{\pgfqpoint{4.140782in}{3.799707in}}%
\pgfpathlineto{\pgfqpoint{4.141191in}{3.843729in}}%
\pgfpathlineto{\pgfqpoint{4.142621in}{4.256230in}}%
\pgfpathlineto{\pgfqpoint{4.143235in}{4.179577in}}%
\pgfpathlineto{\pgfqpoint{4.144666in}{3.770721in}}%
\pgfpathlineto{\pgfqpoint{4.145279in}{3.833264in}}%
\pgfpathlineto{\pgfqpoint{4.146096in}{3.929375in}}%
\pgfpathlineto{\pgfqpoint{4.146505in}{3.858242in}}%
\pgfpathlineto{\pgfqpoint{4.147931in}{3.345871in}}%
\pgfpathlineto{\pgfqpoint{4.148544in}{3.508685in}}%
\pgfpathlineto{\pgfqpoint{4.150180in}{4.366703in}}%
\pgfpathlineto{\pgfqpoint{4.150588in}{4.266848in}}%
\pgfpathlineto{\pgfqpoint{4.152019in}{3.681541in}}%
\pgfpathlineto{\pgfqpoint{4.152428in}{3.764210in}}%
\pgfpathlineto{\pgfqpoint{4.153655in}{4.199815in}}%
\pgfpathlineto{\pgfqpoint{4.154063in}{4.116301in}}%
\pgfpathlineto{\pgfqpoint{4.155699in}{3.302631in}}%
\pgfpathlineto{\pgfqpoint{4.156312in}{3.543510in}}%
\pgfpathlineto{\pgfqpoint{4.157743in}{4.342357in}}%
\pgfpathlineto{\pgfqpoint{4.158152in}{4.257110in}}%
\pgfpathlineto{\pgfqpoint{4.159583in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{4.159991in}{3.808405in}}%
\pgfpathlineto{\pgfqpoint{4.161422in}{4.355069in}}%
\pgfpathlineto{\pgfqpoint{4.161831in}{4.257746in}}%
\pgfpathlineto{\pgfqpoint{4.163467in}{3.516410in}}%
\pgfpathlineto{\pgfqpoint{4.164080in}{3.652396in}}%
\pgfpathlineto{\pgfqpoint{4.165511in}{4.124104in}}%
\pgfpathlineto{\pgfqpoint{4.165919in}{4.079485in}}%
\pgfpathlineto{\pgfqpoint{4.167555in}{3.744944in}}%
\pgfpathlineto{\pgfqpoint{4.168168in}{3.772913in}}%
\pgfpathlineto{\pgfqpoint{4.168781in}{3.806002in}}%
\pgfpathlineto{\pgfqpoint{4.169190in}{3.795075in}}%
\pgfpathlineto{\pgfqpoint{4.170621in}{3.675988in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{3.698695in}}%
\pgfpathlineto{\pgfqpoint{4.173074in}{3.941543in}}%
\pgfpathlineto{\pgfqpoint{4.173687in}{3.906117in}}%
\pgfpathlineto{\pgfqpoint{4.176140in}{3.608089in}}%
\pgfpathlineto{\pgfqpoint{4.176753in}{3.667799in}}%
\pgfpathlineto{\pgfqpoint{4.179615in}{4.346600in}}%
\pgfpathlineto{\pgfqpoint{4.180637in}{4.260385in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{3.875658in}}%
\pgfpathlineto{\pgfqpoint{4.183703in}{3.432849in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{3.469292in}}%
\pgfpathlineto{\pgfqpoint{4.185743in}{3.806669in}}%
\pgfpathlineto{\pgfqpoint{4.185743in}{3.806669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{2.918517in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{3.868310in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{3.868310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680470in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{2.918517in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{2.918517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{4.706787in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{4.706787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372697in}{4.014658in}}%
\pgfpathlineto{\pgfqpoint{4.583248in}{4.014658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611025in}{4.014658in}}{\pgfqpoint{4.611025in}{4.042435in}}%
\pgfpathlineto{\pgfqpoint{4.611025in}{4.609565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611025in}{4.637343in}}{\pgfqpoint{4.583248in}{4.637343in}}%
\pgfpathlineto{\pgfqpoint{3.372697in}{4.637343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344919in}{4.637343in}}{\pgfqpoint{3.344919in}{4.609565in}}%
\pgfpathlineto{\pgfqpoint{3.344919in}{4.042435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344919in}{4.014658in}}{\pgfqpoint{3.372697in}{4.014658in}}%
\pgfpathlineto{\pgfqpoint{3.372697in}{4.014658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400474in}{4.533176in}}%
\pgfpathlineto{\pgfqpoint{3.539363in}{4.533176in}}%
\pgfpathlineto{\pgfqpoint{3.678252in}{4.533176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789363in,y=4.484565in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta x = 0.32 \, \mathrm{m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400474in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{3.539363in}{4.339503in}}%
\pgfpathlineto{\pgfqpoint{3.678252in}{4.339503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789363in,y=4.290892in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta x = 0.16 \, \mathrm{m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400474in}{4.145830in}}%
\pgfpathlineto{\pgfqpoint{3.539363in}{4.145830in}}%
\pgfpathlineto{\pgfqpoint{3.678252in}{4.145830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789363in,y=4.097219in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta x = 0.08 \, \mathrm{m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688581in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710650in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710650in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710650in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484157in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.635125in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{0.635125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{0.635125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.586900in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.222792in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{1.222792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.222792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521914in, y=1.174566in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.810458in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{1.810458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.810458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=1.762233in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.459258in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{z} \, /\,  g $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{0.999291in}{1.195120in}}%
\pgfpathlineto{\pgfqpoint{1.036085in}{1.198953in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{1.208929in}}%
\pgfpathlineto{\pgfqpoint{1.080239in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.226775in}}%
\pgfpathlineto{\pgfqpoint{1.099045in}{1.239320in}}%
\pgfpathlineto{\pgfqpoint{1.108039in}{1.254881in}}%
\pgfpathlineto{\pgfqpoint{1.117034in}{1.275090in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{1.300046in}}%
\pgfpathlineto{\pgfqpoint{1.135023in}{1.337648in}}%
\pgfpathlineto{\pgfqpoint{1.142382in}{1.373952in}}%
\pgfpathlineto{\pgfqpoint{1.151376in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{1.162005in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{1.170999in}{1.598605in}}%
\pgfpathlineto{\pgfqpoint{1.201251in}{1.910914in}}%
\pgfpathlineto{\pgfqpoint{1.206974in}{1.948708in}}%
\pgfpathlineto{\pgfqpoint{1.210245in}{1.959639in}}%
\pgfpathlineto{\pgfqpoint{1.212698in}{1.962667in}}%
\pgfpathlineto{\pgfqpoint{1.215151in}{1.962134in}}%
\pgfpathlineto{\pgfqpoint{1.218421in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{1.227421in}{1.939813in}}%
\pgfpathlineto{\pgfqpoint{1.232327in}{1.926949in}}%
\pgfpathlineto{\pgfqpoint{1.236415in}{1.909952in}}%
\pgfpathlineto{\pgfqpoint{1.240503in}{1.881887in}}%
\pgfpathlineto{\pgfqpoint{1.244591in}{1.837476in}}%
\pgfpathlineto{\pgfqpoint{1.250315in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{1.259309in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{1.261762in}{1.583803in}}%
\pgfpathlineto{\pgfqpoint{1.263398in}{1.581659in}}%
\pgfpathlineto{\pgfqpoint{1.265033in}{1.586823in}}%
\pgfpathlineto{\pgfqpoint{1.267486in}{1.606912in}}%
\pgfpathlineto{\pgfqpoint{1.277298in}{1.714907in}}%
\pgfpathlineto{\pgfqpoint{1.278115in}{1.715152in}}%
\pgfpathlineto{\pgfqpoint{1.279751in}{1.707689in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{1.675423in}}%
\pgfpathlineto{\pgfqpoint{1.286292in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{1.294468in}{1.348272in}}%
\pgfpathlineto{\pgfqpoint{1.296921in}{1.331088in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.333486in}}%
\pgfpathlineto{\pgfqpoint{1.299374in}{1.350634in}}%
\pgfpathlineto{\pgfqpoint{1.301827in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{1.312457in}{1.694780in}}%
\pgfpathlineto{\pgfqpoint{1.313274in}{1.695390in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.680210in}}%
\pgfpathlineto{\pgfqpoint{1.317363in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{1.321451in}{1.431404in}}%
\pgfpathlineto{\pgfqpoint{1.327992in}{1.138911in}}%
\pgfpathlineto{\pgfqpoint{1.330445in}{1.099879in}}%
\pgfpathlineto{\pgfqpoint{1.331263in}{1.099094in}}%
\pgfpathlineto{\pgfqpoint{1.332898in}{1.115937in}}%
\pgfpathlineto{\pgfqpoint{1.335351in}{1.182828in}}%
\pgfpathlineto{\pgfqpoint{1.340257in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.345981in}{1.642916in}}%
\pgfpathlineto{\pgfqpoint{1.348429in}{1.687099in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{1.692706in}}%
\pgfpathlineto{\pgfqpoint{1.351699in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{1.354152in}{1.629155in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{1.454548in}}%
\pgfpathlineto{\pgfqpoint{1.366417in}{1.189498in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{1.372958in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{1.373776in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{1.375411in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{1.377864in}{1.160247in}}%
\pgfpathlineto{\pgfqpoint{1.381135in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{1.393400in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{1.394217in}{1.699392in}}%
\pgfpathlineto{\pgfqpoint{1.395853in}{1.674003in}}%
\pgfpathlineto{\pgfqpoint{1.398305in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{1.403211in}{1.280694in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.017439in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{0.980033in}}%
\pgfpathlineto{\pgfqpoint{1.411388in}{0.986121in}}%
\pgfpathlineto{\pgfqpoint{1.413023in}{1.026181in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{1.423653in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{1.425288in}{1.677558in}}%
\pgfpathlineto{\pgfqpoint{1.426106in}{1.676405in}}%
\pgfpathlineto{\pgfqpoint{1.427741in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{1.430194in}{1.526493in}}%
\pgfpathlineto{\pgfqpoint{1.439188in}{0.986987in}}%
\pgfpathlineto{\pgfqpoint{1.440824in}{0.971049in}}%
\pgfpathlineto{\pgfqpoint{1.441641in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{1.443276in}{1.018390in}}%
\pgfpathlineto{\pgfqpoint{1.446547in}{1.181124in}}%
\pgfpathlineto{\pgfqpoint{1.452271in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{1.454724in}{1.519028in}}%
\pgfpathlineto{\pgfqpoint{1.455541in}{1.516021in}}%
\pgfpathlineto{\pgfqpoint{1.457177in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.460447in}{1.364907in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{1.153731in}}%
\pgfpathlineto{\pgfqpoint{1.467806in}{1.136766in}}%
\pgfpathlineto{\pgfqpoint{1.468624in}{1.137830in}}%
\pgfpathlineto{\pgfqpoint{1.470259in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.473530in}{1.245487in}}%
\pgfpathlineto{\pgfqpoint{1.478436in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{1.480066in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{1.481701in}{1.358637in}}%
\pgfpathlineto{\pgfqpoint{1.484972in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{1.489878in}{1.173577in}}%
\pgfpathlineto{\pgfqpoint{1.490695in}{1.168707in}}%
\pgfpathlineto{\pgfqpoint{1.491513in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.493148in}{1.189155in}}%
\pgfpathlineto{\pgfqpoint{1.495601in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.504596in}{1.553794in}}%
\pgfpathlineto{\pgfqpoint{1.505413in}{1.551198in}}%
\pgfpathlineto{\pgfqpoint{1.507048in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{1.510319in}{1.398269in}}%
\pgfpathlineto{\pgfqpoint{1.517678in}{1.079489in}}%
\pgfpathlineto{\pgfqpoint{1.520131in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{1.520949in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{1.522584in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{1.526672in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{1.533213in}{1.323492in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{1.426510in}}%
\pgfpathlineto{\pgfqpoint{1.542208in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{1.543025in}{1.446215in}}%
\pgfpathlineto{\pgfqpoint{1.543843in}{1.443325in}}%
\pgfpathlineto{\pgfqpoint{1.545478in}{1.424651in}}%
\pgfpathlineto{\pgfqpoint{1.547931in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.552019in}{1.157968in}}%
\pgfpathlineto{\pgfqpoint{1.557743in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{1.559378in}{0.843980in}}%
\pgfpathlineto{\pgfqpoint{1.560196in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{1.564284in}{1.044917in}}%
\pgfpathlineto{\pgfqpoint{1.573279in}{1.763812in}}%
\pgfpathlineto{\pgfqpoint{1.574096in}{1.772322in}}%
\pgfpathlineto{\pgfqpoint{1.574914in}{1.764718in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{1.702266in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{1.427922in}}%
\pgfpathlineto{\pgfqpoint{1.585543in}{0.911239in}}%
\pgfpathlineto{\pgfqpoint{1.587179in}{0.861594in}}%
\pgfpathlineto{\pgfqpoint{1.587996in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{1.589632in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{1.592085in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{1.598626in}{1.590127in}}%
\pgfpathlineto{\pgfqpoint{1.600261in}{1.614701in}}%
\pgfpathlineto{\pgfqpoint{1.601896in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{1.604349in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.610886in}{0.985842in}}%
\pgfpathlineto{\pgfqpoint{1.611703in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.983037in}}%
\pgfpathlineto{\pgfqpoint{1.614156in}{1.040891in}}%
\pgfpathlineto{\pgfqpoint{1.617427in}{1.290790in}}%
\pgfpathlineto{\pgfqpoint{1.622333in}{1.640863in}}%
\pgfpathlineto{\pgfqpoint{1.623150in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{1.623968in}{1.653348in}}%
\pgfpathlineto{\pgfqpoint{1.625603in}{1.593187in}}%
\pgfpathlineto{\pgfqpoint{1.628056in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{1.634598in}{0.699303in}}%
\pgfpathlineto{\pgfqpoint{1.636233in}{0.660042in}}%
\pgfpathlineto{\pgfqpoint{1.637050in}{0.673355in}}%
\pgfpathlineto{\pgfqpoint{1.638686in}{0.765792in}}%
\pgfpathlineto{\pgfqpoint{1.641956in}{1.160198in}}%
\pgfpathlineto{\pgfqpoint{1.647680in}{1.892840in}}%
\pgfpathlineto{\pgfqpoint{1.649315in}{1.958999in}}%
\pgfpathlineto{\pgfqpoint{1.650133in}{1.956711in}}%
\pgfpathlineto{\pgfqpoint{1.651768in}{1.881952in}}%
\pgfpathlineto{\pgfqpoint{1.654221in}{1.621343in}}%
\pgfpathlineto{\pgfqpoint{1.661580in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.663215in}{0.614340in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{0.614651in}}%
\pgfpathlineto{\pgfqpoint{1.665668in}{0.674561in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{1.675480in}{1.642892in}}%
\pgfpathlineto{\pgfqpoint{1.677933in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{1.678751in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{1.677669in}}%
\pgfpathlineto{\pgfqpoint{1.683657in}{1.482648in}}%
\pgfpathlineto{\pgfqpoint{1.692651in}{0.847343in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{0.780546in}}%
\pgfpathlineto{\pgfqpoint{1.696739in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{1.698375in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{1.700828in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{1.706551in}{1.503003in}}%
\pgfpathlineto{\pgfqpoint{1.709822in}{1.731105in}}%
\pgfpathlineto{\pgfqpoint{1.711457in}{1.765575in}}%
\pgfpathlineto{\pgfqpoint{1.712275in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{1.713910in}{1.690649in}}%
\pgfpathlineto{\pgfqpoint{1.717181in}{1.380131in}}%
\pgfpathlineto{\pgfqpoint{1.723722in}{0.698183in}}%
\pgfpathlineto{\pgfqpoint{1.725357in}{0.667305in}}%
\pgfpathlineto{\pgfqpoint{1.726993in}{0.719192in}}%
\pgfpathlineto{\pgfqpoint{1.729446in}{0.932288in}}%
\pgfpathlineto{\pgfqpoint{1.736804in}{1.701705in}}%
\pgfpathlineto{\pgfqpoint{1.738440in}{1.722094in}}%
\pgfpathlineto{\pgfqpoint{1.740075in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{1.743341in}{1.373249in}}%
\pgfpathlineto{\pgfqpoint{1.748246in}{0.926001in}}%
\pgfpathlineto{\pgfqpoint{1.749882in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{1.750699in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{1.752335in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{1.755605in}{1.166701in}}%
\pgfpathlineto{\pgfqpoint{1.759694in}{1.439629in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{1.464696in}}%
\pgfpathlineto{\pgfqpoint{1.762147in}{1.453330in}}%
\pgfpathlineto{\pgfqpoint{1.763782in}{1.385162in}}%
\pgfpathlineto{\pgfqpoint{1.767870in}{1.052540in}}%
\pgfpathlineto{\pgfqpoint{1.771141in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.772776in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{1.773594in}{0.812834in}}%
\pgfpathlineto{\pgfqpoint{1.775229in}{0.880418in}}%
\pgfpathlineto{\pgfqpoint{1.778500in}{1.158472in}}%
\pgfpathlineto{\pgfqpoint{1.783406in}{1.576247in}}%
\pgfpathlineto{\pgfqpoint{1.785859in}{1.630754in}}%
\pgfpathlineto{\pgfqpoint{1.787494in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{1.789947in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{1.798941in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{1.800576in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{1.803847in}{1.121496in}}%
\pgfpathlineto{\pgfqpoint{1.808753in}{1.260139in}}%
\pgfpathlineto{\pgfqpoint{1.812024in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{1.815294in}{1.326336in}}%
\pgfpathlineto{\pgfqpoint{1.819382in}{1.394246in}}%
\pgfpathlineto{\pgfqpoint{1.822653in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{1.823471in}{1.437724in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{1.835736in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{1.836553in}{0.813151in}}%
\pgfpathlineto{\pgfqpoint{1.837371in}{0.815036in}}%
\pgfpathlineto{\pgfqpoint{1.839006in}{0.866027in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{1.849636in}{1.837982in}}%
\pgfpathlineto{\pgfqpoint{1.850453in}{1.848875in}}%
\pgfpathlineto{\pgfqpoint{1.851271in}{1.839120in}}%
\pgfpathlineto{\pgfqpoint{1.852906in}{1.758700in}}%
\pgfpathlineto{\pgfqpoint{1.856177in}{1.404699in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{0.748574in}}%
\pgfpathlineto{\pgfqpoint{1.863536in}{0.690939in}}%
\pgfpathlineto{\pgfqpoint{1.864353in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.865989in}{0.760051in}}%
\pgfpathlineto{\pgfqpoint{1.869259in}{1.080710in}}%
\pgfpathlineto{\pgfqpoint{1.874978in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{1.876613in}{1.695992in}}%
\pgfpathlineto{\pgfqpoint{1.877431in}{1.687260in}}%
\pgfpathlineto{\pgfqpoint{1.879066in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{1.882337in}{1.330069in}}%
\pgfpathlineto{\pgfqpoint{1.887243in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{1.888878in}{0.888384in}}%
\pgfpathlineto{\pgfqpoint{1.889696in}{0.892031in}}%
\pgfpathlineto{\pgfqpoint{1.891331in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{1.894602in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.899508in}{1.446948in}}%
\pgfpathlineto{\pgfqpoint{1.901143in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{1.901960in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.903596in}{1.420878in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.912590in}{1.135399in}}%
\pgfpathlineto{\pgfqpoint{1.914225in}{1.167126in}}%
\pgfpathlineto{\pgfqpoint{1.921584in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{1.922402in}{1.365670in}}%
\pgfpathlineto{\pgfqpoint{1.924037in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{1.927308in}{1.144763in}}%
\pgfpathlineto{\pgfqpoint{1.931396in}{0.930011in}}%
\pgfpathlineto{\pgfqpoint{1.933031in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{1.933849in}{0.917113in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{0.978174in}}%
\pgfpathlineto{\pgfqpoint{1.938755in}{1.241811in}}%
\pgfpathlineto{\pgfqpoint{1.944479in}{1.722518in}}%
\pgfpathlineto{\pgfqpoint{1.946114in}{1.748329in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{1.699607in}}%
\pgfpathlineto{\pgfqpoint{1.950202in}{1.498259in}}%
\pgfpathlineto{\pgfqpoint{1.958379in}{0.661241in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{0.647868in}}%
\pgfpathlineto{\pgfqpoint{1.960014in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{1.961649in}{0.729393in}}%
\pgfpathlineto{\pgfqpoint{1.964920in}{1.065977in}}%
\pgfpathlineto{\pgfqpoint{1.970643in}{1.699614in}}%
\pgfpathlineto{\pgfqpoint{1.972279in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{1.973096in}{1.762275in}}%
\pgfpathlineto{\pgfqpoint{1.974732in}{1.708020in}}%
\pgfpathlineto{\pgfqpoint{1.977185in}{1.508572in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{0.782215in}}%
\pgfpathlineto{\pgfqpoint{1.986997in}{0.790178in}}%
\pgfpathlineto{\pgfqpoint{1.988632in}{0.850240in}}%
\pgfpathlineto{\pgfqpoint{1.991903in}{1.095098in}}%
\pgfpathlineto{\pgfqpoint{1.997626in}{1.514297in}}%
\pgfpathlineto{\pgfqpoint{2.000079in}{1.562796in}}%
\pgfpathlineto{\pgfqpoint{2.000897in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{2.002532in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{2.006620in}{1.346981in}}%
\pgfpathlineto{\pgfqpoint{2.011526in}{1.153434in}}%
\pgfpathlineto{\pgfqpoint{2.014797in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{2.018067in}{1.069407in}}%
\pgfpathlineto{\pgfqpoint{2.023791in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{2.024609in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{2.026244in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{2.028697in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{2.031968in}{1.267072in}}%
\pgfpathlineto{\pgfqpoint{2.039332in}{1.657407in}}%
\pgfpathlineto{\pgfqpoint{2.040967in}{1.669709in}}%
\pgfpathlineto{\pgfqpoint{2.042602in}{1.634844in}}%
\pgfpathlineto{\pgfqpoint{2.045055in}{1.495680in}}%
\pgfpathlineto{\pgfqpoint{2.054867in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{2.055685in}{0.775403in}}%
\pgfpathlineto{\pgfqpoint{2.057320in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{2.059773in}{1.014480in}}%
\pgfpathlineto{\pgfqpoint{2.068767in}{1.833894in}}%
\pgfpathlineto{\pgfqpoint{2.069585in}{1.845493in}}%
\pgfpathlineto{\pgfqpoint{2.070403in}{1.840604in}}%
\pgfpathlineto{\pgfqpoint{2.072038in}{1.783139in}}%
\pgfpathlineto{\pgfqpoint{2.075308in}{1.517215in}}%
\pgfpathlineto{\pgfqpoint{2.081850in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.851782in}}%
\pgfpathlineto{\pgfqpoint{2.085120in}{0.855943in}}%
\pgfpathlineto{\pgfqpoint{2.086756in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{2.090026in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{2.095750in}{1.468841in}}%
\pgfpathlineto{\pgfqpoint{2.098203in}{1.534808in}}%
\pgfpathlineto{\pgfqpoint{2.099020in}{1.540901in}}%
\pgfpathlineto{\pgfqpoint{2.099838in}{1.539826in}}%
\pgfpathlineto{\pgfqpoint{2.101473in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{2.106379in}{1.395897in}}%
\pgfpathlineto{\pgfqpoint{2.109650in}{1.336512in}}%
\pgfpathlineto{\pgfqpoint{2.112103in}{1.318775in}}%
\pgfpathlineto{\pgfqpoint{2.115374in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.117009in}{1.289680in}}%
\pgfpathlineto{\pgfqpoint{2.119462in}{1.239391in}}%
\pgfpathlineto{\pgfqpoint{2.123550in}{1.090817in}}%
\pgfpathlineto{\pgfqpoint{2.127638in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{2.129279in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{2.130914in}{0.972333in}}%
\pgfpathlineto{\pgfqpoint{2.133367in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{2.138273in}{1.473718in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{1.746670in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.782294in}}%
\pgfpathlineto{\pgfqpoint{2.144814in}{1.779311in}}%
\pgfpathlineto{\pgfqpoint{2.146450in}{1.730486in}}%
\pgfpathlineto{\pgfqpoint{2.148902in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{2.158714in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{2.159532in}{0.698784in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{2.161985in}{0.755916in}}%
\pgfpathlineto{\pgfqpoint{2.165256in}{0.996398in}}%
\pgfpathlineto{\pgfqpoint{2.172614in}{1.620630in}}%
\pgfpathlineto{\pgfqpoint{2.175067in}{1.691411in}}%
\pgfpathlineto{\pgfqpoint{2.175885in}{1.694514in}}%
\pgfpathlineto{\pgfqpoint{2.177520in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{1.588587in}}%
\pgfpathlineto{\pgfqpoint{2.189785in}{1.190163in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{2.200415in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{2.201232in}{1.071289in}}%
\pgfpathlineto{\pgfqpoint{2.202050in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{2.203685in}{1.083837in}}%
\pgfpathlineto{\pgfqpoint{2.206138in}{1.137637in}}%
\pgfpathlineto{\pgfqpoint{2.209409in}{1.281255in}}%
\pgfpathlineto{\pgfqpoint{2.217586in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{2.218403in}{1.690569in}}%
\pgfpathlineto{\pgfqpoint{2.219221in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{2.220856in}{1.645496in}}%
\pgfpathlineto{\pgfqpoint{2.223314in}{1.503676in}}%
\pgfpathlineto{\pgfqpoint{2.233126in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{2.233944in}{0.771411in}}%
\pgfpathlineto{\pgfqpoint{2.234761in}{0.780717in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{2.239667in}{1.095571in}}%
\pgfpathlineto{\pgfqpoint{2.246209in}{1.661757in}}%
\pgfpathlineto{\pgfqpoint{2.248662in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{2.250297in}{1.682800in}}%
\pgfpathlineto{\pgfqpoint{2.252750in}{1.546232in}}%
\pgfpathlineto{\pgfqpoint{2.260926in}{0.993490in}}%
\pgfpathlineto{\pgfqpoint{2.262562in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{2.264197in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{2.266650in}{1.133690in}}%
\pgfpathlineto{\pgfqpoint{2.274009in}{1.538210in}}%
\pgfpathlineto{\pgfqpoint{2.274826in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{2.275644in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{2.277279in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{1.392764in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{1.392764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{1.195158in}}%
\pgfpathlineto{\pgfqpoint{0.869692in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{0.879913in}{1.201674in}}%
\pgfpathlineto{\pgfqpoint{0.887681in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{0.893813in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{0.899946in}{1.224365in}}%
\pgfpathlineto{\pgfqpoint{0.905669in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{0.910984in}{1.258708in}}%
\pgfpathlineto{\pgfqpoint{0.916299in}{1.288077in}}%
\pgfpathlineto{\pgfqpoint{0.921614in}{1.330944in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{1.388848in}}%
\pgfpathlineto{\pgfqpoint{0.931426in}{1.473521in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.817069in}}%
\pgfpathlineto{\pgfqpoint{0.954320in}{2.276173in}}%
\pgfpathlineto{\pgfqpoint{0.955956in}{2.289158in}}%
\pgfpathlineto{\pgfqpoint{0.956365in}{2.288806in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{2.278790in}}%
\pgfpathlineto{\pgfqpoint{0.959635in}{2.233120in}}%
\pgfpathlineto{\pgfqpoint{0.963315in}{2.084156in}}%
\pgfpathlineto{\pgfqpoint{0.969038in}{1.869468in}}%
\pgfpathlineto{\pgfqpoint{0.971491in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{0.971900in}{1.841960in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{1.842606in}}%
\pgfpathlineto{\pgfqpoint{0.973944in}{1.853245in}}%
\pgfpathlineto{\pgfqpoint{0.978441in}{1.891116in}}%
\pgfpathlineto{\pgfqpoint{0.979259in}{1.889711in}}%
\pgfpathlineto{\pgfqpoint{0.980485in}{1.879181in}}%
\pgfpathlineto{\pgfqpoint{0.982529in}{1.838668in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{1.616562in}}%
\pgfpathlineto{\pgfqpoint{0.991932in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{0.993159in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{0.995612in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{0.999700in}{1.713497in}}%
\pgfpathlineto{\pgfqpoint{1.000518in}{1.715555in}}%
\pgfpathlineto{\pgfqpoint{1.000927in}{1.714955in}}%
\pgfpathlineto{\pgfqpoint{1.002153in}{1.706412in}}%
\pgfpathlineto{\pgfqpoint{1.004197in}{1.671171in}}%
\pgfpathlineto{\pgfqpoint{1.012374in}{1.498602in}}%
\pgfpathlineto{\pgfqpoint{1.012783in}{1.498294in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.499121in}}%
\pgfpathlineto{\pgfqpoint{1.014418in}{1.507871in}}%
\pgfpathlineto{\pgfqpoint{1.020141in}{1.578346in}}%
\pgfpathlineto{\pgfqpoint{1.020959in}{1.576277in}}%
\pgfpathlineto{\pgfqpoint{1.022594in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{1.025865in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{1.029544in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.030362in}{1.383601in}}%
\pgfpathlineto{\pgfqpoint{1.030771in}{1.383967in}}%
\pgfpathlineto{\pgfqpoint{1.031997in}{1.393699in}}%
\pgfpathlineto{\pgfqpoint{1.034450in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{1.038947in}{1.536229in}}%
\pgfpathlineto{\pgfqpoint{1.039764in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{1.041400in}{1.527341in}}%
\pgfpathlineto{\pgfqpoint{1.043853in}{1.472117in}}%
\pgfpathlineto{\pgfqpoint{1.048349in}{1.375503in}}%
\pgfpathlineto{\pgfqpoint{1.049167in}{1.373163in}}%
\pgfpathlineto{\pgfqpoint{1.049576in}{1.374310in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{1.053255in}{1.442687in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{1.580416in}}%
\pgfpathlineto{\pgfqpoint{1.059796in}{1.583767in}}%
\pgfpathlineto{\pgfqpoint{1.060205in}{1.582869in}}%
\pgfpathlineto{\pgfqpoint{1.061431in}{1.568904in}}%
\pgfpathlineto{\pgfqpoint{1.063475in}{1.507052in}}%
\pgfpathlineto{\pgfqpoint{1.070834in}{1.204917in}}%
\pgfpathlineto{\pgfqpoint{1.071242in}{1.207492in}}%
\pgfpathlineto{\pgfqpoint{1.072469in}{1.236819in}}%
\pgfpathlineto{\pgfqpoint{1.074922in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{1.080237in}{1.711339in}}%
\pgfpathlineto{\pgfqpoint{1.081463in}{1.724231in}}%
\pgfpathlineto{\pgfqpoint{1.081872in}{1.721649in}}%
\pgfpathlineto{\pgfqpoint{1.083098in}{1.695556in}}%
\pgfpathlineto{\pgfqpoint{1.085960in}{1.566109in}}%
\pgfpathlineto{\pgfqpoint{1.090457in}{1.387060in}}%
\pgfpathlineto{\pgfqpoint{1.092501in}{1.368199in}}%
\pgfpathlineto{\pgfqpoint{1.093319in}{1.371217in}}%
\pgfpathlineto{\pgfqpoint{1.095363in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{1.487716in}}%
\pgfpathlineto{\pgfqpoint{1.103130in}{1.492392in}}%
\pgfpathlineto{\pgfqpoint{1.103948in}{1.491106in}}%
\pgfpathlineto{\pgfqpoint{1.105583in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{1.112124in}{1.439347in}}%
\pgfpathlineto{\pgfqpoint{1.112941in}{1.440704in}}%
\pgfpathlineto{\pgfqpoint{1.114577in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{1.118665in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{1.119483in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{1.121118in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.124388in}{1.389341in}}%
\pgfpathlineto{\pgfqpoint{1.128476in}{1.321305in}}%
\pgfpathlineto{\pgfqpoint{1.129703in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{1.130112in}{1.317831in}}%
\pgfpathlineto{\pgfqpoint{1.131338in}{1.324288in}}%
\pgfpathlineto{\pgfqpoint{1.134200in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{1.138288in}{1.403162in}}%
\pgfpathlineto{\pgfqpoint{1.139105in}{1.405211in}}%
\pgfpathlineto{\pgfqpoint{1.139514in}{1.404942in}}%
\pgfpathlineto{\pgfqpoint{1.140741in}{1.398591in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{1.370182in}}%
\pgfpathlineto{\pgfqpoint{1.148508in}{1.274791in}}%
\pgfpathlineto{\pgfqpoint{1.148917in}{1.275134in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{1.286268in}}%
\pgfpathlineto{\pgfqpoint{1.152187in}{1.336109in}}%
\pgfpathlineto{\pgfqpoint{1.157502in}{1.481857in}}%
\pgfpathlineto{\pgfqpoint{1.157911in}{1.482873in}}%
\pgfpathlineto{\pgfqpoint{1.158320in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{1.159546in}{1.465123in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{1.388725in}}%
\pgfpathlineto{\pgfqpoint{1.166087in}{1.269528in}}%
\pgfpathlineto{\pgfqpoint{1.167313in}{1.262738in}}%
\pgfpathlineto{\pgfqpoint{1.167722in}{1.264031in}}%
\pgfpathlineto{\pgfqpoint{1.168949in}{1.277297in}}%
\pgfpathlineto{\pgfqpoint{1.172219in}{1.350953in}}%
\pgfpathlineto{\pgfqpoint{1.175490in}{1.405428in}}%
\pgfpathlineto{\pgfqpoint{1.176716in}{1.410172in}}%
\pgfpathlineto{\pgfqpoint{1.177125in}{1.410027in}}%
\pgfpathlineto{\pgfqpoint{1.178351in}{1.405962in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{1.392129in}}%
\pgfpathlineto{\pgfqpoint{1.183257in}{1.394870in}}%
\pgfpathlineto{\pgfqpoint{1.186937in}{1.409383in}}%
\pgfpathlineto{\pgfqpoint{1.187345in}{1.408786in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.401345in}}%
\pgfpathlineto{\pgfqpoint{1.190615in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{1.196339in}{1.266674in}}%
\pgfpathlineto{\pgfqpoint{1.197157in}{1.272613in}}%
\pgfpathlineto{\pgfqpoint{1.198792in}{1.307631in}}%
\pgfpathlineto{\pgfqpoint{1.204925in}{1.497494in}}%
\pgfpathlineto{\pgfqpoint{1.205334in}{1.496833in}}%
\pgfpathlineto{\pgfqpoint{1.206560in}{1.476438in}}%
\pgfpathlineto{\pgfqpoint{1.208604in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{1.214328in}{1.099048in}}%
\pgfpathlineto{\pgfqpoint{1.214737in}{1.099096in}}%
\pgfpathlineto{\pgfqpoint{1.215554in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.217190in}{1.189524in}}%
\pgfpathlineto{\pgfqpoint{1.224140in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{1.224549in}{1.642412in}}%
\pgfpathlineto{\pgfqpoint{1.225775in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{1.228228in}{1.412347in}}%
\pgfpathlineto{\pgfqpoint{1.232316in}{1.108869in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{1.233543in}{1.095667in}}%
\pgfpathlineto{\pgfqpoint{1.234769in}{1.129095in}}%
\pgfpathlineto{\pgfqpoint{1.237222in}{1.299837in}}%
\pgfpathlineto{\pgfqpoint{1.241311in}{1.560964in}}%
\pgfpathlineto{\pgfqpoint{1.242128in}{1.566790in}}%
\pgfpathlineto{\pgfqpoint{1.242946in}{1.552965in}}%
\pgfpathlineto{\pgfqpoint{1.244990in}{1.446452in}}%
\pgfpathlineto{\pgfqpoint{1.250300in}{1.130423in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{1.251117in}{1.130426in}}%
\pgfpathlineto{\pgfqpoint{1.252344in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{1.254797in}{1.323372in}}%
\pgfpathlineto{\pgfqpoint{1.258885in}{1.563757in}}%
\pgfpathlineto{\pgfqpoint{1.259294in}{1.567607in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{1.566405in}}%
\pgfpathlineto{\pgfqpoint{1.260929in}{1.532705in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{1.358644in}}%
\pgfpathlineto{\pgfqpoint{1.267470in}{1.083483in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{1.268697in}{1.081397in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{1.124607in}}%
\pgfpathlineto{\pgfqpoint{1.273194in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{1.276465in}{1.554772in}}%
\pgfpathlineto{\pgfqpoint{1.277282in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.277691in}{1.563788in}}%
\pgfpathlineto{\pgfqpoint{1.278918in}{1.538354in}}%
\pgfpathlineto{\pgfqpoint{1.281779in}{1.397419in}}%
\pgfpathlineto{\pgfqpoint{1.285459in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{1.287094in}{1.241135in}}%
\pgfpathlineto{\pgfqpoint{1.287912in}{1.243164in}}%
\pgfpathlineto{\pgfqpoint{1.290365in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{1.299251in}}%
\pgfpathlineto{\pgfqpoint{1.296497in}{1.367291in}}%
\pgfpathlineto{\pgfqpoint{1.300177in}{1.442643in}}%
\pgfpathlineto{\pgfqpoint{1.300994in}{1.437076in}}%
\pgfpathlineto{\pgfqpoint{1.302630in}{1.386388in}}%
\pgfpathlineto{\pgfqpoint{1.308353in}{1.103564in}}%
\pgfpathlineto{\pgfqpoint{1.309171in}{1.112380in}}%
\pgfpathlineto{\pgfqpoint{1.310806in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{1.315303in}{1.371305in}}%
\pgfpathlineto{\pgfqpoint{1.315712in}{1.370254in}}%
\pgfpathlineto{\pgfqpoint{1.316939in}{1.345321in}}%
\pgfpathlineto{\pgfqpoint{1.321027in}{1.221160in}}%
\pgfpathlineto{\pgfqpoint{1.321436in}{1.222908in}}%
\pgfpathlineto{\pgfqpoint{1.322662in}{1.252256in}}%
\pgfpathlineto{\pgfqpoint{1.327568in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{1.328386in}{1.447864in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{1.379006in}}%
\pgfpathlineto{\pgfqpoint{1.334109in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{1.334518in}{1.187857in}}%
\pgfpathlineto{\pgfqpoint{1.335745in}{1.224801in}}%
\pgfpathlineto{\pgfqpoint{1.338606in}{1.434254in}}%
\pgfpathlineto{\pgfqpoint{1.341468in}{1.580290in}}%
\pgfpathlineto{\pgfqpoint{1.341877in}{1.581932in}}%
\pgfpathlineto{\pgfqpoint{1.342695in}{1.568529in}}%
\pgfpathlineto{\pgfqpoint{1.344330in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{1.350871in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{1.351689in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{1.353324in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{1.359048in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{1.359457in}{1.596216in}}%
\pgfpathlineto{\pgfqpoint{1.360683in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{1.363954in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{1.366816in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{1.367224in}{1.171447in}}%
\pgfpathlineto{\pgfqpoint{1.367633in}{1.171671in}}%
\pgfpathlineto{\pgfqpoint{1.368860in}{1.186604in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{1.232024in}}%
\pgfpathlineto{\pgfqpoint{1.372539in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.372948in}{1.231501in}}%
\pgfpathlineto{\pgfqpoint{1.374992in}{1.223302in}}%
\pgfpathlineto{\pgfqpoint{1.375401in}{1.223647in}}%
\pgfpathlineto{\pgfqpoint{1.376219in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.261271in}}%
\pgfpathlineto{\pgfqpoint{1.381942in}{1.358563in}}%
\pgfpathlineto{\pgfqpoint{1.382760in}{1.353395in}}%
\pgfpathlineto{\pgfqpoint{1.384395in}{1.314122in}}%
\pgfpathlineto{\pgfqpoint{1.387671in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{1.388489in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{1.390124in}{1.290548in}}%
\pgfpathlineto{\pgfqpoint{1.394212in}{1.417485in}}%
\pgfpathlineto{\pgfqpoint{1.394621in}{1.419503in}}%
\pgfpathlineto{\pgfqpoint{1.395030in}{1.418937in}}%
\pgfpathlineto{\pgfqpoint{1.396256in}{1.403380in}}%
\pgfpathlineto{\pgfqpoint{1.402797in}{1.280105in}}%
\pgfpathlineto{\pgfqpoint{1.403615in}{1.281616in}}%
\pgfpathlineto{\pgfqpoint{1.405659in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{1.410565in}{1.334032in}}%
\pgfpathlineto{\pgfqpoint{1.410974in}{1.333000in}}%
\pgfpathlineto{\pgfqpoint{1.412200in}{1.321253in}}%
\pgfpathlineto{\pgfqpoint{1.415062in}{1.256731in}}%
\pgfpathlineto{\pgfqpoint{1.417106in}{1.229383in}}%
\pgfpathlineto{\pgfqpoint{1.417924in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{1.419559in}{1.281546in}}%
\pgfpathlineto{\pgfqpoint{1.424056in}{1.434419in}}%
\pgfpathlineto{\pgfqpoint{1.424874in}{1.425880in}}%
\pgfpathlineto{\pgfqpoint{1.426509in}{1.366940in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.220447in}}%
\pgfpathlineto{\pgfqpoint{1.430598in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.431415in}{1.230246in}}%
\pgfpathlineto{\pgfqpoint{1.433460in}{1.319021in}}%
\pgfpathlineto{\pgfqpoint{1.436730in}{1.461266in}}%
\pgfpathlineto{\pgfqpoint{1.437139in}{1.463963in}}%
\pgfpathlineto{\pgfqpoint{1.437548in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{1.438774in}{1.428458in}}%
\pgfpathlineto{\pgfqpoint{1.441636in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{1.444907in}{1.080759in}}%
\pgfpathlineto{\pgfqpoint{1.445724in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{1.446133in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{1.450630in}{1.258261in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{1.368601in}}%
\pgfpathlineto{\pgfqpoint{1.454310in}{1.370762in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{1.369791in}}%
\pgfpathlineto{\pgfqpoint{1.455945in}{1.348554in}}%
\pgfpathlineto{\pgfqpoint{1.458398in}{1.242582in}}%
\pgfpathlineto{\pgfqpoint{1.462077in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{1.462486in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.462895in}{1.090036in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{1.101216in}}%
\pgfpathlineto{\pgfqpoint{1.465757in}{1.184225in}}%
\pgfpathlineto{\pgfqpoint{1.470254in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{1.470663in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.471072in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.359523in}}%
\pgfpathlineto{\pgfqpoint{1.476795in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{1.477613in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{1.481297in}{1.310455in}}%
\pgfpathlineto{\pgfqpoint{1.482115in}{1.306332in}}%
\pgfpathlineto{\pgfqpoint{1.483750in}{1.273914in}}%
\pgfpathlineto{\pgfqpoint{1.487839in}{1.177806in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{1.178082in}}%
\pgfpathlineto{\pgfqpoint{1.489474in}{1.194005in}}%
\pgfpathlineto{\pgfqpoint{1.492336in}{1.285572in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{1.352061in}}%
\pgfpathlineto{\pgfqpoint{1.496015in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{1.496424in}{1.352866in}}%
\pgfpathlineto{\pgfqpoint{1.498059in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{1.505009in}{1.198748in}}%
\pgfpathlineto{\pgfqpoint{1.505827in}{1.197959in}}%
\pgfpathlineto{\pgfqpoint{1.506236in}{1.198318in}}%
\pgfpathlineto{\pgfqpoint{1.511551in}{1.208093in}}%
\pgfpathlineto{\pgfqpoint{1.513186in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{1.518501in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{1.519318in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{1.521363in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{1.524224in}{1.265705in}}%
\pgfpathlineto{\pgfqpoint{1.525042in}{1.269553in}}%
\pgfpathlineto{\pgfqpoint{1.527086in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{1.361270in}}%
\pgfpathlineto{\pgfqpoint{1.531992in}{1.364640in}}%
\pgfpathlineto{\pgfqpoint{1.532810in}{1.360329in}}%
\pgfpathlineto{\pgfqpoint{1.534445in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.536898in}{1.225792in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.021391in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{1.542213in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{1.543439in}{1.038519in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{1.147776in}}%
\pgfpathlineto{\pgfqpoint{1.552433in}{1.479364in}}%
\pgfpathlineto{\pgfqpoint{1.553251in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{1.554886in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{1.560610in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{1.561428in}{1.079307in}}%
\pgfpathlineto{\pgfqpoint{1.561836in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{1.563063in}{1.091985in}}%
\pgfpathlineto{\pgfqpoint{1.565107in}{1.151626in}}%
\pgfpathlineto{\pgfqpoint{1.570422in}{1.373160in}}%
\pgfpathlineto{\pgfqpoint{1.570831in}{1.372007in}}%
\pgfpathlineto{\pgfqpoint{1.572057in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{1.577377in}{1.179342in}}%
\pgfpathlineto{\pgfqpoint{1.578195in}{1.184737in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.224493in}}%
\pgfpathlineto{\pgfqpoint{1.585962in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.586371in}{1.363646in}}%
\pgfpathlineto{\pgfqpoint{1.587598in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.592912in}{1.138240in}}%
\pgfpathlineto{\pgfqpoint{1.593321in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{1.594548in}{1.146902in}}%
\pgfpathlineto{\pgfqpoint{1.598636in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{1.601089in}{1.277534in}}%
\pgfpathlineto{\pgfqpoint{1.603951in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{1.604768in}{1.347292in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{1.296374in}}%
\pgfpathlineto{\pgfqpoint{1.611719in}{1.113730in}}%
\pgfpathlineto{\pgfqpoint{1.614171in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{1.614989in}{1.086261in}}%
\pgfpathlineto{\pgfqpoint{1.616624in}{1.130906in}}%
\pgfpathlineto{\pgfqpoint{1.621122in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{1.622757in}{1.286591in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{1.287268in}}%
\pgfpathlineto{\pgfqpoint{1.626027in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{1.626436in}{1.292585in}}%
\pgfpathlineto{\pgfqpoint{1.627254in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{1.628889in}{1.258795in}}%
\pgfpathlineto{\pgfqpoint{1.632160in}{1.205199in}}%
\pgfpathlineto{\pgfqpoint{1.632978in}{1.208191in}}%
\pgfpathlineto{\pgfqpoint{1.635022in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{1.635431in}{1.219600in}}%
\pgfpathlineto{\pgfqpoint{1.636657in}{1.203848in}}%
\pgfpathlineto{\pgfqpoint{1.640336in}{1.139551in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{1.647287in}{1.234625in}}%
\pgfpathlineto{\pgfqpoint{1.651375in}{1.327418in}}%
\pgfpathlineto{\pgfqpoint{1.651784in}{1.324257in}}%
\pgfpathlineto{\pgfqpoint{1.653419in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{1.659551in}{1.157032in}}%
\pgfpathlineto{\pgfqpoint{1.662822in}{1.130479in}}%
\pgfpathlineto{\pgfqpoint{1.663640in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{1.665275in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{1.669368in}{1.250231in}}%
\pgfpathlineto{\pgfqpoint{1.671412in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{1.358242in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{1.675501in}{1.345226in}}%
\pgfpathlineto{\pgfqpoint{1.677954in}{1.240974in}}%
\pgfpathlineto{\pgfqpoint{1.679998in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{1.680407in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{1.682042in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{1.683677in}{1.230986in}}%
\pgfpathlineto{\pgfqpoint{1.684086in}{1.230903in}}%
\pgfpathlineto{\pgfqpoint{1.685721in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{1.686539in}{1.216520in}}%
\pgfpathlineto{\pgfqpoint{1.686948in}{1.217106in}}%
\pgfpathlineto{\pgfqpoint{1.688174in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{1.689810in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{1.690219in}{1.240838in}}%
\pgfpathlineto{\pgfqpoint{1.691445in}{1.215334in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{1.695124in}{1.110414in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{1.149231in}}%
\pgfpathlineto{\pgfqpoint{1.700439in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{1.701666in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.704936in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{1.706980in}{1.221193in}}%
\pgfpathlineto{\pgfqpoint{1.710251in}{1.176761in}}%
\pgfpathlineto{\pgfqpoint{1.710660in}{1.178521in}}%
\pgfpathlineto{\pgfqpoint{1.711886in}{1.202546in}}%
\pgfpathlineto{\pgfqpoint{1.715157in}{1.283865in}}%
\pgfpathlineto{\pgfqpoint{1.715975in}{1.273340in}}%
\pgfpathlineto{\pgfqpoint{1.720472in}{1.148179in}}%
\pgfpathlineto{\pgfqpoint{1.721289in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{1.724560in}{1.203751in}}%
\pgfpathlineto{\pgfqpoint{1.729875in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{1.730692in}{1.296427in}}%
\pgfpathlineto{\pgfqpoint{1.732737in}{1.255714in}}%
\pgfpathlineto{\pgfqpoint{1.735190in}{1.222766in}}%
\pgfpathlineto{\pgfqpoint{1.736007in}{1.224863in}}%
\pgfpathlineto{\pgfqpoint{1.738051in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{1.738460in}{1.232853in}}%
\pgfpathlineto{\pgfqpoint{1.740095in}{1.219043in}}%
\pgfpathlineto{\pgfqpoint{1.742548in}{1.201983in}}%
\pgfpathlineto{\pgfqpoint{1.743366in}{1.204834in}}%
\pgfpathlineto{\pgfqpoint{1.748272in}{1.242963in}}%
\pgfpathlineto{\pgfqpoint{1.752360in}{1.297422in}}%
\pgfpathlineto{\pgfqpoint{1.753178in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{1.755631in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{1.757675in}{1.230672in}}%
\pgfpathlineto{\pgfqpoint{1.759310in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{1.760537in}{1.222288in}}%
\pgfpathlineto{\pgfqpoint{1.763404in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{1.764221in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{1.766266in}{1.228643in}}%
\pgfpathlineto{\pgfqpoint{1.767492in}{1.246464in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{1.222085in}}%
\pgfpathlineto{\pgfqpoint{1.771989in}{1.140827in}}%
\pgfpathlineto{\pgfqpoint{1.772398in}{1.141106in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{1.165019in}}%
\pgfpathlineto{\pgfqpoint{1.776077in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{1.779757in}{1.138035in}}%
\pgfpathlineto{\pgfqpoint{1.780166in}{1.140253in}}%
\pgfpathlineto{\pgfqpoint{1.781392in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{1.785480in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{1.785889in}{1.394283in}}%
\pgfpathlineto{\pgfqpoint{1.787116in}{1.370714in}}%
\pgfpathlineto{\pgfqpoint{1.794066in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{1.796519in}{1.077426in}}%
\pgfpathlineto{\pgfqpoint{1.797336in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{1.801834in}{1.240764in}}%
\pgfpathlineto{\pgfqpoint{1.803060in}{1.232681in}}%
\pgfpathlineto{\pgfqpoint{1.807966in}{1.161305in}}%
\pgfpathlineto{\pgfqpoint{1.808375in}{1.161859in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.176337in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.244900in}}%
\pgfpathlineto{\pgfqpoint{1.814507in}{1.327705in}}%
\pgfpathlineto{\pgfqpoint{1.814916in}{1.326631in}}%
\pgfpathlineto{\pgfqpoint{1.816142in}{1.303127in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{1.221907in}}%
\pgfpathlineto{\pgfqpoint{1.821457in}{1.217461in}}%
\pgfpathlineto{\pgfqpoint{1.822684in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{1.825954in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{1.826772in}{1.120383in}}%
\pgfpathlineto{\pgfqpoint{1.828407in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{1.832087in}{1.307602in}}%
\pgfpathlineto{\pgfqpoint{1.834131in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{1.834949in}{1.317071in}}%
\pgfpathlineto{\pgfqpoint{1.835357in}{1.316653in}}%
\pgfpathlineto{\pgfqpoint{1.836175in}{1.311629in}}%
\pgfpathlineto{\pgfqpoint{1.837402in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.841899in}{1.106651in}}%
\pgfpathlineto{\pgfqpoint{1.842716in}{1.113780in}}%
\pgfpathlineto{\pgfqpoint{1.846805in}{1.211459in}}%
\pgfpathlineto{\pgfqpoint{1.847622in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{1.849258in}{1.195510in}}%
\pgfpathlineto{\pgfqpoint{1.849666in}{1.195689in}}%
\pgfpathlineto{\pgfqpoint{1.850893in}{1.206139in}}%
\pgfpathlineto{\pgfqpoint{1.852937in}{1.226522in}}%
\pgfpathlineto{\pgfqpoint{1.853346in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{1.212366in}}%
\pgfpathlineto{\pgfqpoint{1.855799in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{1.856208in}{1.208286in}}%
\pgfpathlineto{\pgfqpoint{1.857439in}{1.227533in}}%
\pgfpathlineto{\pgfqpoint{1.860301in}{1.295294in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{1.861936in}{1.262616in}}%
\pgfpathlineto{\pgfqpoint{1.864389in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.864798in}{1.191698in}}%
\pgfpathlineto{\pgfqpoint{1.866025in}{1.223240in}}%
\pgfpathlineto{\pgfqpoint{1.868478in}{1.290061in}}%
\pgfpathlineto{\pgfqpoint{1.869295in}{1.272257in}}%
\pgfpathlineto{\pgfqpoint{1.872975in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{1.873792in}{1.104682in}}%
\pgfpathlineto{\pgfqpoint{1.877063in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{1.877472in}{1.194696in}}%
\pgfpathlineto{\pgfqpoint{1.880334in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{1.880742in}{1.144944in}}%
\pgfpathlineto{\pgfqpoint{1.882378in}{1.208722in}}%
\pgfpathlineto{\pgfqpoint{1.884831in}{1.292893in}}%
\pgfpathlineto{\pgfqpoint{1.885648in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.888510in}{1.201134in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{1.203224in}}%
\pgfpathlineto{\pgfqpoint{1.890145in}{1.235337in}}%
\pgfpathlineto{\pgfqpoint{1.892190in}{1.291942in}}%
\pgfpathlineto{\pgfqpoint{1.892598in}{1.291088in}}%
\pgfpathlineto{\pgfqpoint{1.893825in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{1.896687in}{1.164270in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{1.173466in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{1.238913in}}%
\pgfpathlineto{\pgfqpoint{1.900775in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{1.902410in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{1.904046in}{1.164606in}}%
\pgfpathlineto{\pgfqpoint{1.904454in}{1.165522in}}%
\pgfpathlineto{\pgfqpoint{1.905681in}{1.189923in}}%
\pgfpathlineto{\pgfqpoint{1.908134in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{1.908951in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{1.912222in}{1.162760in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.226699in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{1.222220in}}%
\pgfpathlineto{\pgfqpoint{1.919172in}{1.194553in}}%
\pgfpathlineto{\pgfqpoint{1.919581in}{1.196251in}}%
\pgfpathlineto{\pgfqpoint{1.921216in}{1.222710in}}%
\pgfpathlineto{\pgfqpoint{1.922443in}{1.238736in}}%
\pgfpathlineto{\pgfqpoint{1.922852in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{1.924078in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{1.926531in}{1.166319in}}%
\pgfpathlineto{\pgfqpoint{1.926940in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.928166in}{1.192684in}}%
\pgfpathlineto{\pgfqpoint{1.930210in}{1.239813in}}%
\pgfpathlineto{\pgfqpoint{1.930619in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{1.931846in}{1.211070in}}%
\pgfpathlineto{\pgfqpoint{1.934299in}{1.148052in}}%
\pgfpathlineto{\pgfqpoint{1.935116in}{1.163494in}}%
\pgfpathlineto{\pgfqpoint{1.938387in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{1.938796in}{1.282130in}}%
\pgfpathlineto{\pgfqpoint{1.940431in}{1.206759in}}%
\pgfpathlineto{\pgfqpoint{1.942475in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{1.943293in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{1.946972in}{1.321604in}}%
\pgfpathlineto{\pgfqpoint{1.947790in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{1.951066in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{1.951883in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{1.953928in}{1.216490in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.215616in}}%
\pgfpathlineto{\pgfqpoint{1.955154in}{1.202138in}}%
\pgfpathlineto{\pgfqpoint{1.955154in}{1.202138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.194050in}}%
\pgfpathlineto{\pgfqpoint{0.776479in}{1.195134in}}%
\pgfpathlineto{\pgfqpoint{0.784656in}{1.197723in}}%
\pgfpathlineto{\pgfqpoint{0.790380in}{1.202323in}}%
\pgfpathlineto{\pgfqpoint{0.795081in}{1.209809in}}%
\pgfpathlineto{\pgfqpoint{0.798965in}{1.221290in}}%
\pgfpathlineto{\pgfqpoint{0.802236in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{1.267224in}}%
\pgfpathlineto{\pgfqpoint{0.808777in}{1.319127in}}%
\pgfpathlineto{\pgfqpoint{0.811843in}{1.408289in}}%
\pgfpathlineto{\pgfqpoint{0.814909in}{1.570792in}}%
\pgfpathlineto{\pgfqpoint{0.818589in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{0.823290in}{2.297402in}}%
\pgfpathlineto{\pgfqpoint{0.823903in}{2.304176in}}%
\pgfpathlineto{\pgfqpoint{0.824312in}{2.300689in}}%
\pgfpathlineto{\pgfqpoint{0.825539in}{2.253788in}}%
\pgfpathlineto{\pgfqpoint{0.828605in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{0.831262in}{1.856159in}}%
\pgfpathlineto{\pgfqpoint{0.831671in}{1.854470in}}%
\pgfpathlineto{\pgfqpoint{0.832080in}{1.858440in}}%
\pgfpathlineto{\pgfqpoint{0.833306in}{1.899626in}}%
\pgfpathlineto{\pgfqpoint{0.837395in}{2.069190in}}%
\pgfpathlineto{\pgfqpoint{0.837599in}{2.068041in}}%
\pgfpathlineto{\pgfqpoint{0.838622in}{2.042859in}}%
\pgfpathlineto{\pgfqpoint{0.841279in}{1.885013in}}%
\pgfpathlineto{\pgfqpoint{0.843936in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{0.844141in}{1.786909in}}%
\pgfpathlineto{\pgfqpoint{0.844345in}{1.787677in}}%
\pgfpathlineto{\pgfqpoint{0.845367in}{1.805613in}}%
\pgfpathlineto{\pgfqpoint{0.849251in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{0.850069in}{1.911205in}}%
\pgfpathlineto{\pgfqpoint{0.851499in}{1.861773in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{1.710112in}}%
\pgfpathlineto{\pgfqpoint{0.855996in}{1.710964in}}%
\pgfpathlineto{\pgfqpoint{0.857018in}{1.727357in}}%
\pgfpathlineto{\pgfqpoint{0.860698in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{0.861516in}{1.821372in}}%
\pgfpathlineto{\pgfqpoint{0.863151in}{1.746889in}}%
\pgfpathlineto{\pgfqpoint{0.865808in}{1.656182in}}%
\pgfpathlineto{\pgfqpoint{0.866625in}{1.665807in}}%
\pgfpathlineto{\pgfqpoint{0.871531in}{1.744981in}}%
\pgfpathlineto{\pgfqpoint{0.875211in}{1.773041in}}%
\pgfpathlineto{\pgfqpoint{0.875620in}{1.773088in}}%
\pgfpathlineto{\pgfqpoint{0.875824in}{1.772723in}}%
\pgfpathlineto{\pgfqpoint{0.876641in}{1.767674in}}%
\pgfpathlineto{\pgfqpoint{0.878072in}{1.738211in}}%
\pgfpathlineto{\pgfqpoint{0.880934in}{1.653466in}}%
\pgfpathlineto{\pgfqpoint{0.881547in}{1.659972in}}%
\pgfpathlineto{\pgfqpoint{0.882774in}{1.715666in}}%
\pgfpathlineto{\pgfqpoint{0.885431in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{0.885840in}{1.846069in}}%
\pgfpathlineto{\pgfqpoint{0.886862in}{1.787342in}}%
\pgfpathlineto{\pgfqpoint{0.890541in}{1.481359in}}%
\pgfpathlineto{\pgfqpoint{0.891154in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{0.892789in}{1.611665in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{1.724034in}}%
\pgfpathlineto{\pgfqpoint{0.895038in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{1.695435in}}%
\pgfpathlineto{\pgfqpoint{0.899944in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.483459in}}%
\pgfpathlineto{\pgfqpoint{0.901988in}{1.525835in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{1.562330in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{1.558720in}}%
\pgfpathlineto{\pgfqpoint{0.904849in}{1.511443in}}%
\pgfpathlineto{\pgfqpoint{0.907302in}{1.359156in}}%
\pgfpathlineto{\pgfqpoint{0.907915in}{1.368448in}}%
\pgfpathlineto{\pgfqpoint{0.909346in}{1.469237in}}%
\pgfpathlineto{\pgfqpoint{0.911595in}{1.593399in}}%
\pgfpathlineto{\pgfqpoint{0.911799in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{0.912821in}{1.535409in}}%
\pgfpathlineto{\pgfqpoint{0.916296in}{1.226240in}}%
\pgfpathlineto{\pgfqpoint{0.916909in}{1.241271in}}%
\pgfpathlineto{\pgfqpoint{0.918340in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{0.920997in}{1.642870in}}%
\pgfpathlineto{\pgfqpoint{0.921202in}{1.642745in}}%
\pgfpathlineto{\pgfqpoint{0.922019in}{1.605455in}}%
\pgfpathlineto{\pgfqpoint{0.926312in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{0.927130in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{0.928969in}{1.426927in}}%
\pgfpathlineto{\pgfqpoint{0.931422in}{1.601818in}}%
\pgfpathlineto{\pgfqpoint{0.931831in}{1.597146in}}%
\pgfpathlineto{\pgfqpoint{0.932853in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{1.228944in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{1.258642in}}%
\pgfpathlineto{\pgfqpoint{0.938985in}{1.490017in}}%
\pgfpathlineto{\pgfqpoint{0.941643in}{1.772820in}}%
\pgfpathlineto{\pgfqpoint{0.941847in}{1.771176in}}%
\pgfpathlineto{\pgfqpoint{0.942664in}{1.725947in}}%
\pgfpathlineto{\pgfqpoint{0.946752in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{0.947161in}{1.395088in}}%
\pgfpathlineto{\pgfqpoint{0.948388in}{1.470264in}}%
\pgfpathlineto{\pgfqpoint{0.951863in}{1.693842in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{0.954111in}{1.583385in}}%
\pgfpathlineto{\pgfqpoint{0.957586in}{1.395102in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.397113in}}%
\pgfpathlineto{\pgfqpoint{0.959017in}{1.427233in}}%
\pgfpathlineto{\pgfqpoint{0.961879in}{1.555908in}}%
\pgfpathlineto{\pgfqpoint{0.962492in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{0.964945in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.965762in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.625014in}}%
\pgfpathlineto{\pgfqpoint{0.968828in}{1.603429in}}%
\pgfpathlineto{\pgfqpoint{0.971281in}{1.401410in}}%
\pgfpathlineto{\pgfqpoint{0.972099in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{1.562097in}}%
\pgfpathlineto{\pgfqpoint{0.974347in}{1.550248in}}%
\pgfpathlineto{\pgfqpoint{0.975574in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{0.977413in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{0.977618in}{1.195122in}}%
\pgfpathlineto{\pgfqpoint{0.978640in}{1.333848in}}%
\pgfpathlineto{\pgfqpoint{0.981297in}{1.739402in}}%
\pgfpathlineto{\pgfqpoint{0.981501in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{0.982523in}{1.655755in}}%
\pgfpathlineto{\pgfqpoint{0.985181in}{1.480154in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.446692in}}%
\pgfpathlineto{\pgfqpoint{0.988451in}{1.334954in}}%
\pgfpathlineto{\pgfqpoint{0.989065in}{1.348594in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.491464in}}%
\pgfpathlineto{\pgfqpoint{0.992335in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{0.992540in}{1.710930in}}%
\pgfpathlineto{\pgfqpoint{0.993562in}{1.586847in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{1.170387in}}%
\pgfpathlineto{\pgfqpoint{0.996627in}{1.174410in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{1.267627in}}%
\pgfpathlineto{\pgfqpoint{1.000307in}{1.411343in}}%
\pgfpathlineto{\pgfqpoint{1.000511in}{1.411792in}}%
\pgfpathlineto{\pgfqpoint{1.000716in}{1.411064in}}%
\pgfpathlineto{\pgfqpoint{1.002147in}{1.391668in}}%
\pgfpathlineto{\pgfqpoint{1.003986in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{1.005826in}{1.283240in}}%
\pgfpathlineto{\pgfqpoint{1.006235in}{1.287779in}}%
\pgfpathlineto{\pgfqpoint{1.007461in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{1.009505in}{1.470954in}}%
\pgfpathlineto{\pgfqpoint{1.009710in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{1.010732in}{1.432261in}}%
\pgfpathlineto{\pgfqpoint{1.012367in}{1.369985in}}%
\pgfpathlineto{\pgfqpoint{1.012776in}{1.373608in}}%
\pgfpathlineto{\pgfqpoint{1.014820in}{1.430854in}}%
\pgfpathlineto{\pgfqpoint{1.015433in}{1.416335in}}%
\pgfpathlineto{\pgfqpoint{1.017273in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{1.018705in}{1.205861in}}%
\pgfpathlineto{\pgfqpoint{1.019113in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.020544in}{1.284414in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.404001in}}%
\pgfpathlineto{\pgfqpoint{1.023610in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{1.024224in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{1.025859in}{1.305397in}}%
\pgfpathlineto{\pgfqpoint{1.027699in}{1.219317in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.222776in}}%
\pgfpathlineto{\pgfqpoint{1.029130in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{1.031992in}{1.483922in}}%
\pgfpathlineto{\pgfqpoint{1.032401in}{1.478163in}}%
\pgfpathlineto{\pgfqpoint{1.033627in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{1.037307in}{1.176973in}}%
\pgfpathlineto{\pgfqpoint{1.037920in}{1.183949in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{1.040373in}{1.212670in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{1.211804in}}%
\pgfpathlineto{\pgfqpoint{1.040987in}{1.212378in}}%
\pgfpathlineto{\pgfqpoint{1.041600in}{1.222938in}}%
\pgfpathlineto{\pgfqpoint{1.042826in}{1.307087in}}%
\pgfpathlineto{\pgfqpoint{1.045279in}{1.527369in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{1.046915in}{1.440168in}}%
\pgfpathlineto{\pgfqpoint{1.048959in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{1.049777in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{1.052843in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{1.053252in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.054478in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{1.056114in}{1.500118in}}%
\pgfpathlineto{\pgfqpoint{1.056523in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{1.057954in}{1.318921in}}%
\pgfpathlineto{\pgfqpoint{1.059181in}{1.237558in}}%
\pgfpathlineto{\pgfqpoint{1.059589in}{1.251560in}}%
\pgfpathlineto{\pgfqpoint{1.061429in}{1.362968in}}%
\pgfpathlineto{\pgfqpoint{1.062042in}{1.348619in}}%
\pgfpathlineto{\pgfqpoint{1.063678in}{1.280233in}}%
\pgfpathlineto{\pgfqpoint{1.064086in}{1.289074in}}%
\pgfpathlineto{\pgfqpoint{1.066131in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{1.254462in}}%
\pgfpathlineto{\pgfqpoint{1.069402in}{1.277646in}}%
\pgfpathlineto{\pgfqpoint{1.071446in}{1.438968in}}%
\pgfpathlineto{\pgfqpoint{1.072059in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{1.074717in}{1.153805in}}%
\pgfpathlineto{\pgfqpoint{1.075535in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{1.393991in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{1.393279in}}%
\pgfpathlineto{\pgfqpoint{1.079419in}{1.387349in}}%
\pgfpathlineto{\pgfqpoint{1.079827in}{1.390168in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{1.403675in}}%
\pgfpathlineto{\pgfqpoint{1.081463in}{1.398104in}}%
\pgfpathlineto{\pgfqpoint{1.082689in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{1.084121in}{1.259512in}}%
\pgfpathlineto{\pgfqpoint{1.084529in}{1.266808in}}%
\pgfpathlineto{\pgfqpoint{1.086982in}{1.385226in}}%
\pgfpathlineto{\pgfqpoint{1.087800in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{1.091071in}{1.272462in}}%
\pgfpathlineto{\pgfqpoint{1.091479in}{1.269747in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.272032in}}%
\pgfpathlineto{\pgfqpoint{1.092706in}{1.299936in}}%
\pgfpathlineto{\pgfqpoint{1.094751in}{1.415750in}}%
\pgfpathlineto{\pgfqpoint{1.095364in}{1.401215in}}%
\pgfpathlineto{\pgfqpoint{1.097612in}{1.259663in}}%
\pgfpathlineto{\pgfqpoint{1.098430in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.342055in}}%
\pgfpathlineto{\pgfqpoint{1.100474in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{1.102928in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{1.103745in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{1.106811in}{1.430834in}}%
\pgfpathlineto{\pgfqpoint{1.108447in}{1.316508in}}%
\pgfpathlineto{\pgfqpoint{1.109060in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{1.110695in}{1.414608in}}%
\pgfpathlineto{\pgfqpoint{1.111104in}{1.401887in}}%
\pgfpathlineto{\pgfqpoint{1.113149in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.277803in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{1.116624in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{1.122552in}{1.217802in}}%
\pgfpathlineto{\pgfqpoint{1.123779in}{1.174147in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{1.125414in}{1.270272in}}%
\pgfpathlineto{\pgfqpoint{1.127663in}{1.448918in}}%
\pgfpathlineto{\pgfqpoint{1.128072in}{1.442641in}}%
\pgfpathlineto{\pgfqpoint{1.129298in}{1.330646in}}%
\pgfpathlineto{\pgfqpoint{1.130933in}{1.193736in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{1.203972in}}%
\pgfpathlineto{\pgfqpoint{1.133796in}{1.384690in}}%
\pgfpathlineto{\pgfqpoint{1.134818in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.223609in}}%
\pgfpathlineto{\pgfqpoint{1.137884in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{1.139519in}{1.278228in}}%
\pgfpathlineto{\pgfqpoint{1.139928in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{1.141973in}{1.126554in}}%
\pgfpathlineto{\pgfqpoint{1.142790in}{1.176041in}}%
\pgfpathlineto{\pgfqpoint{1.145039in}{1.413266in}}%
\pgfpathlineto{\pgfqpoint{1.145448in}{1.399476in}}%
\pgfpathlineto{\pgfqpoint{1.147901in}{1.279550in}}%
\pgfpathlineto{\pgfqpoint{1.148310in}{1.281056in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{1.284489in}}%
\pgfpathlineto{\pgfqpoint{1.149740in}{1.283688in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{1.150763in}{1.284013in}}%
\pgfpathlineto{\pgfqpoint{1.152194in}{1.303068in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{1.308496in}}%
\pgfpathlineto{\pgfqpoint{1.153216in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.154034in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{1.156282in}{1.133152in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{1.159144in}{1.404001in}}%
\pgfpathlineto{\pgfqpoint{1.159758in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{1.161802in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{1.162211in}{1.171503in}}%
\pgfpathlineto{\pgfqpoint{1.165072in}{1.327217in}}%
\pgfpathlineto{\pgfqpoint{1.165686in}{1.319237in}}%
\pgfpathlineto{\pgfqpoint{1.166912in}{1.260286in}}%
\pgfpathlineto{\pgfqpoint{1.168343in}{1.185736in}}%
\pgfpathlineto{\pgfqpoint{1.168752in}{1.189730in}}%
\pgfpathlineto{\pgfqpoint{1.171001in}{1.290444in}}%
\pgfpathlineto{\pgfqpoint{1.172023in}{1.272069in}}%
\pgfpathlineto{\pgfqpoint{1.172432in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{1.173045in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{1.173658in}{1.279844in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.275565in}}%
\pgfpathlineto{\pgfqpoint{1.175294in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{1.176111in}{1.177398in}}%
\pgfpathlineto{\pgfqpoint{1.176520in}{1.190952in}}%
\pgfpathlineto{\pgfqpoint{1.178360in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{1.293182in}}%
\pgfpathlineto{\pgfqpoint{1.179996in}{1.237151in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{1.245405in}}%
\pgfpathlineto{\pgfqpoint{1.182449in}{1.417831in}}%
\pgfpathlineto{\pgfqpoint{1.183062in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{1.185515in}{1.226742in}}%
\pgfpathlineto{\pgfqpoint{1.186128in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{1.187968in}{1.112507in}}%
\pgfpathlineto{\pgfqpoint{1.188582in}{1.140528in}}%
\pgfpathlineto{\pgfqpoint{1.190012in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{1.190421in}{1.213908in}}%
\pgfpathlineto{\pgfqpoint{1.191852in}{1.098913in}}%
\pgfpathlineto{\pgfqpoint{1.192465in}{1.123714in}}%
\pgfpathlineto{\pgfqpoint{1.194305in}{1.324397in}}%
\pgfpathlineto{\pgfqpoint{1.194918in}{1.304717in}}%
\pgfpathlineto{\pgfqpoint{1.196145in}{1.231435in}}%
\pgfpathlineto{\pgfqpoint{1.196758in}{1.244706in}}%
\pgfpathlineto{\pgfqpoint{1.198190in}{1.306632in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{1.296674in}}%
\pgfpathlineto{\pgfqpoint{1.200234in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.200642in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{1.261009in}}%
\pgfpathlineto{\pgfqpoint{1.202073in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{1.203300in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{1.203913in}{1.236781in}}%
\pgfpathlineto{\pgfqpoint{1.205140in}{1.286410in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{1.207593in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{1.208206in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{1.209637in}{1.291686in}}%
\pgfpathlineto{\pgfqpoint{1.210046in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.079223in}}%
\pgfpathlineto{\pgfqpoint{1.212703in}{1.115641in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{1.240692in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{1.216178in}{1.190057in}}%
\pgfpathlineto{\pgfqpoint{1.216587in}{1.195927in}}%
\pgfpathlineto{\pgfqpoint{1.217813in}{1.222248in}}%
\pgfpathlineto{\pgfqpoint{1.218222in}{1.217251in}}%
\pgfpathlineto{\pgfqpoint{1.219244in}{1.192573in}}%
\pgfpathlineto{\pgfqpoint{1.219653in}{1.198773in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{1.291866in}}%
\pgfpathlineto{\pgfqpoint{1.222310in}{1.435829in}}%
\pgfpathlineto{\pgfqpoint{1.222515in}{1.429614in}}%
\pgfpathlineto{\pgfqpoint{1.223741in}{1.295963in}}%
\pgfpathlineto{\pgfqpoint{1.225581in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{1.225785in}{1.172904in}}%
\pgfpathlineto{\pgfqpoint{1.226807in}{1.184661in}}%
\pgfpathlineto{\pgfqpoint{1.227421in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{1.228647in}{1.162931in}}%
\pgfpathlineto{\pgfqpoint{1.229056in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{1.230691in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.230763in}}%
\pgfpathlineto{\pgfqpoint{1.231918in}{1.227486in}}%
\pgfpathlineto{\pgfqpoint{1.233553in}{1.204994in}}%
\pgfpathlineto{\pgfqpoint{1.234166in}{1.208600in}}%
\pgfpathlineto{\pgfqpoint{1.237437in}{1.261483in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{1.294314in}}%
\pgfpathlineto{\pgfqpoint{1.239277in}{1.291051in}}%
\pgfpathlineto{\pgfqpoint{1.240503in}{1.235419in}}%
\pgfpathlineto{\pgfqpoint{1.242343in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.171230in}}%
\pgfpathlineto{\pgfqpoint{1.243978in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{1.245818in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{1.246022in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{1.246840in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{1.248271in}{1.192943in}}%
\pgfpathlineto{\pgfqpoint{1.248680in}{1.198081in}}%
\pgfpathlineto{\pgfqpoint{1.250116in}{1.278628in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{1.303027in}}%
\pgfpathlineto{\pgfqpoint{1.256657in}{1.149199in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.148752in}}%
\pgfpathlineto{\pgfqpoint{1.257475in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{1.259519in}{1.260342in}}%
\pgfpathlineto{\pgfqpoint{1.259928in}{1.253371in}}%
\pgfpathlineto{\pgfqpoint{1.261767in}{1.206897in}}%
\pgfpathlineto{\pgfqpoint{1.262381in}{1.210355in}}%
\pgfpathlineto{\pgfqpoint{1.265038in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{1.266469in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{1.271375in}{1.163327in}}%
\pgfpathlineto{\pgfqpoint{1.271784in}{1.157282in}}%
\pgfpathlineto{\pgfqpoint{1.272192in}{1.162967in}}%
\pgfpathlineto{\pgfqpoint{1.273419in}{1.258459in}}%
\pgfpathlineto{\pgfqpoint{1.274645in}{1.334150in}}%
\pgfpathlineto{\pgfqpoint{1.275054in}{1.322284in}}%
\pgfpathlineto{\pgfqpoint{1.277098in}{1.189109in}}%
\pgfpathlineto{\pgfqpoint{1.277916in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{1.278938in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{1.225422in}}%
\pgfpathlineto{\pgfqpoint{1.281187in}{1.167950in}}%
\pgfpathlineto{\pgfqpoint{1.281800in}{1.178499in}}%
\pgfpathlineto{\pgfqpoint{1.283844in}{1.231517in}}%
\pgfpathlineto{\pgfqpoint{1.284253in}{1.229888in}}%
\pgfpathlineto{\pgfqpoint{1.285070in}{1.224477in}}%
\pgfpathlineto{\pgfqpoint{1.285479in}{1.226173in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{1.288341in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{1.288954in}{1.318987in}}%
\pgfpathlineto{\pgfqpoint{1.291203in}{1.195836in}}%
\pgfpathlineto{\pgfqpoint{1.292021in}{1.214380in}}%
\pgfpathlineto{\pgfqpoint{1.293247in}{1.249450in}}%
\pgfpathlineto{\pgfqpoint{1.293656in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.295291in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{1.295904in}{1.193168in}}%
\pgfpathlineto{\pgfqpoint{1.297540in}{1.269362in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{1.258232in}}%
\pgfpathlineto{\pgfqpoint{1.299584in}{1.208416in}}%
\pgfpathlineto{\pgfqpoint{1.300197in}{1.216306in}}%
\pgfpathlineto{\pgfqpoint{1.301832in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{1.252339in}}%
\pgfpathlineto{\pgfqpoint{1.303059in}{1.247587in}}%
\pgfpathlineto{\pgfqpoint{1.303468in}{1.251352in}}%
\pgfpathlineto{\pgfqpoint{1.305307in}{1.303006in}}%
\pgfpathlineto{\pgfqpoint{1.305921in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{1.308578in}{1.199547in}}%
\pgfpathlineto{\pgfqpoint{1.308987in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{1.309396in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{1.187359in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{1.191222in}}%
\pgfpathlineto{\pgfqpoint{1.316346in}{1.271793in}}%
\pgfpathlineto{\pgfqpoint{1.316550in}{1.272758in}}%
\pgfpathlineto{\pgfqpoint{1.316959in}{1.269961in}}%
\pgfpathlineto{\pgfqpoint{1.318390in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{1.319208in}{1.207540in}}%
\pgfpathlineto{\pgfqpoint{1.319616in}{1.210561in}}%
\pgfpathlineto{\pgfqpoint{1.320843in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{1.321252in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{1.322887in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{1.323500in}{1.194716in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{1.221583in}}%
\pgfpathlineto{\pgfqpoint{1.325136in}{1.216104in}}%
\pgfpathlineto{\pgfqpoint{1.326566in}{1.165504in}}%
\pgfpathlineto{\pgfqpoint{1.327180in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{1.329224in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{1.329837in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{1.119099in}}%
\pgfpathlineto{\pgfqpoint{1.332290in}{1.133052in}}%
\pgfpathlineto{\pgfqpoint{1.334130in}{1.219055in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{1.215033in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{1.335152in}{1.214374in}}%
\pgfpathlineto{\pgfqpoint{1.335970in}{1.256343in}}%
\pgfpathlineto{\pgfqpoint{1.337196in}{1.339772in}}%
\pgfpathlineto{\pgfqpoint{1.337809in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{1.339853in}{1.126335in}}%
\pgfpathlineto{\pgfqpoint{1.340671in}{1.156000in}}%
\pgfpathlineto{\pgfqpoint{1.341693in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{1.342306in}{1.188093in}}%
\pgfpathlineto{\pgfqpoint{1.342920in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{1.343328in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{1.344555in}{1.283317in}}%
\pgfpathlineto{\pgfqpoint{1.345373in}{1.332594in}}%
\pgfpathlineto{\pgfqpoint{1.345781in}{1.323605in}}%
\pgfpathlineto{\pgfqpoint{1.347621in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.349461in}{1.293633in}}%
\pgfpathlineto{\pgfqpoint{1.349870in}{1.285039in}}%
\pgfpathlineto{\pgfqpoint{1.351505in}{1.213253in}}%
\pgfpathlineto{\pgfqpoint{1.351914in}{1.223617in}}%
\pgfpathlineto{\pgfqpoint{1.352936in}{1.258246in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{1.354980in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{1.355389in}{1.182300in}}%
\pgfpathlineto{\pgfqpoint{1.357024in}{1.330107in}}%
\pgfpathlineto{\pgfqpoint{1.357637in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{1.359068in}{1.165309in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{1.189218in}}%
\pgfpathlineto{\pgfqpoint{1.361312in}{1.342030in}}%
\pgfpathlineto{\pgfqpoint{1.361925in}{1.313153in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{1.224412in}}%
\pgfpathlineto{\pgfqpoint{1.363765in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{1.364991in}{1.310572in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{1.291375in}}%
\pgfpathlineto{\pgfqpoint{1.367035in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{1.367649in}{1.169731in}}%
\pgfpathlineto{\pgfqpoint{1.368875in}{1.293069in}}%
\pgfpathlineto{\pgfqpoint{1.369488in}{1.264627in}}%
\pgfpathlineto{\pgfqpoint{1.371124in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{1.371737in}{1.105488in}}%
\pgfpathlineto{\pgfqpoint{1.373372in}{1.311306in}}%
\pgfpathlineto{\pgfqpoint{1.373781in}{1.288913in}}%
\pgfpathlineto{\pgfqpoint{1.375212in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{1.375621in}{1.185881in}}%
\pgfpathlineto{\pgfqpoint{1.377256in}{1.368390in}}%
\pgfpathlineto{\pgfqpoint{1.377869in}{1.327798in}}%
\pgfpathlineto{\pgfqpoint{1.379300in}{1.184137in}}%
\pgfpathlineto{\pgfqpoint{1.379709in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{1.337901in}}%
\pgfpathlineto{\pgfqpoint{1.381753in}{1.307829in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.144999in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{1.385228in}{1.247598in}}%
\pgfpathlineto{\pgfqpoint{1.385637in}{1.235676in}}%
\pgfpathlineto{\pgfqpoint{1.386863in}{1.175594in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{1.389112in}{1.374213in}}%
\pgfpathlineto{\pgfqpoint{1.389725in}{1.339006in}}%
\pgfpathlineto{\pgfqpoint{1.391361in}{1.194970in}}%
\pgfpathlineto{\pgfqpoint{1.391769in}{1.207038in}}%
\pgfpathlineto{\pgfqpoint{1.393200in}{1.275851in}}%
\pgfpathlineto{\pgfqpoint{1.393609in}{1.268081in}}%
\pgfpathlineto{\pgfqpoint{1.394631in}{1.236876in}}%
\pgfpathlineto{\pgfqpoint{1.395040in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{1.396471in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{1.396880in}{1.294143in}}%
\pgfpathlineto{\pgfqpoint{1.398919in}{1.106338in}}%
\pgfpathlineto{\pgfqpoint{1.399736in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{1.401167in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{1.401576in}{1.193721in}}%
\pgfpathlineto{\pgfqpoint{1.401985in}{1.190544in}}%
\pgfpathlineto{\pgfqpoint{1.402189in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{1.403007in}{1.238432in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.328881in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{1.306643in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{1.155884in}}%
\pgfpathlineto{\pgfqpoint{1.407095in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.408731in}{1.297611in}}%
\pgfpathlineto{\pgfqpoint{1.409139in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{1.410570in}{1.198965in}}%
\pgfpathlineto{\pgfqpoint{1.410979in}{1.211884in}}%
\pgfpathlineto{\pgfqpoint{1.412410in}{1.301081in}}%
\pgfpathlineto{\pgfqpoint{1.413023in}{1.283683in}}%
\pgfpathlineto{\pgfqpoint{1.414659in}{1.189487in}}%
\pgfpathlineto{\pgfqpoint{1.415067in}{1.199665in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{1.416907in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{1.417929in}{1.204037in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.212886in}}%
\pgfpathlineto{\pgfqpoint{1.420178in}{1.330317in}}%
\pgfpathlineto{\pgfqpoint{1.420791in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{1.422222in}{1.212520in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{1.424062in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{1.424675in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.425901in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{1.426515in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.427945in}{1.332054in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{1.430807in}{1.158382in}}%
\pgfpathlineto{\pgfqpoint{1.431420in}{1.166951in}}%
\pgfpathlineto{\pgfqpoint{1.432034in}{1.171387in}}%
\pgfpathlineto{\pgfqpoint{1.432443in}{1.167385in}}%
\pgfpathlineto{\pgfqpoint{1.433056in}{1.160280in}}%
\pgfpathlineto{\pgfqpoint{1.433465in}{1.164272in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.436122in}{1.285651in}}%
\pgfpathlineto{\pgfqpoint{1.437957in}{1.198837in}}%
\pgfpathlineto{\pgfqpoint{1.438570in}{1.212916in}}%
\pgfpathlineto{\pgfqpoint{1.439388in}{1.234237in}}%
\pgfpathlineto{\pgfqpoint{1.440001in}{1.225850in}}%
\pgfpathlineto{\pgfqpoint{1.441023in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{1.199896in}}%
\pgfpathlineto{\pgfqpoint{1.442658in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{1.443476in}{1.348167in}}%
\pgfpathlineto{\pgfqpoint{1.444089in}{1.329353in}}%
\pgfpathlineto{\pgfqpoint{1.445724in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{1.446338in}{1.241472in}}%
\pgfpathlineto{\pgfqpoint{1.447768in}{1.316051in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{1.237270in}}%
\pgfpathlineto{\pgfqpoint{1.450426in}{1.255062in}}%
\pgfpathlineto{\pgfqpoint{1.452061in}{1.321577in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{1.455536in}{1.251403in}}%
\pgfpathlineto{\pgfqpoint{1.456558in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{1.456967in}{1.247902in}}%
\pgfpathlineto{\pgfqpoint{1.458602in}{1.286750in}}%
\pgfpathlineto{\pgfqpoint{1.459216in}{1.273805in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{1.171102in}}%
\pgfpathlineto{\pgfqpoint{1.461873in}{1.185083in}}%
\pgfpathlineto{\pgfqpoint{1.463304in}{1.225611in}}%
\pgfpathlineto{\pgfqpoint{1.463713in}{1.221450in}}%
\pgfpathlineto{\pgfqpoint{1.464326in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{1.464735in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{1.465757in}{1.278041in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{1.467801in}{1.366495in}}%
\pgfpathlineto{\pgfqpoint{1.473116in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{1.473525in}{1.127391in}}%
\pgfpathlineto{\pgfqpoint{1.475160in}{1.195816in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{1.242451in}}%
\pgfpathlineto{\pgfqpoint{1.479039in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{1.481083in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{1.481696in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{1.483331in}{1.201253in}}%
\pgfpathlineto{\pgfqpoint{1.484558in}{1.138618in}}%
\pgfpathlineto{\pgfqpoint{1.484967in}{1.145403in}}%
\pgfpathlineto{\pgfqpoint{1.488033in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.489259in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{1.491099in}{1.243507in}}%
\pgfpathlineto{\pgfqpoint{1.493143in}{1.301011in}}%
\pgfpathlineto{\pgfqpoint{1.493756in}{1.294028in}}%
\pgfpathlineto{\pgfqpoint{1.494574in}{1.280908in}}%
\pgfpathlineto{\pgfqpoint{1.494983in}{1.283951in}}%
\pgfpathlineto{\pgfqpoint{1.496414in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{1.497027in}{1.316774in}}%
\pgfpathlineto{\pgfqpoint{1.498867in}{1.143150in}}%
\pgfpathlineto{\pgfqpoint{1.499684in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{1.501320in}{1.356833in}}%
\pgfpathlineto{\pgfqpoint{1.501729in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{1.503364in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{1.503977in}{1.221866in}}%
\pgfpathlineto{\pgfqpoint{1.505204in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{1.277702in}}%
\pgfpathlineto{\pgfqpoint{1.507248in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{1.507861in}{1.167790in}}%
\pgfpathlineto{\pgfqpoint{1.509292in}{1.311802in}}%
\pgfpathlineto{\pgfqpoint{1.509701in}{1.297593in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.511949in}{1.196646in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{1.339176in}}%
\pgfpathlineto{\pgfqpoint{1.513789in}{1.323797in}}%
\pgfpathlineto{\pgfqpoint{1.515419in}{1.175969in}}%
\pgfpathlineto{\pgfqpoint{1.516032in}{1.212775in}}%
\pgfpathlineto{\pgfqpoint{1.517463in}{1.346819in}}%
\pgfpathlineto{\pgfqpoint{1.517872in}{1.330094in}}%
\pgfpathlineto{\pgfqpoint{1.519712in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{1.520325in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{1.521347in}{1.248512in}}%
\pgfpathlineto{\pgfqpoint{1.521756in}{1.235047in}}%
\pgfpathlineto{\pgfqpoint{1.523187in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.523800in}{1.163983in}}%
\pgfpathlineto{\pgfqpoint{1.525435in}{1.327044in}}%
\pgfpathlineto{\pgfqpoint{1.526049in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{1.527275in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{1.527888in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{1.528706in}{1.267416in}}%
\pgfpathlineto{\pgfqpoint{1.529115in}{1.254998in}}%
\pgfpathlineto{\pgfqpoint{1.530750in}{1.137151in}}%
\pgfpathlineto{\pgfqpoint{1.531159in}{1.161368in}}%
\pgfpathlineto{\pgfqpoint{1.532999in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{1.534839in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{1.235609in}}%
\pgfpathlineto{\pgfqpoint{1.536474in}{1.323789in}}%
\pgfpathlineto{\pgfqpoint{1.536883in}{1.310074in}}%
\pgfpathlineto{\pgfqpoint{1.538518in}{1.137719in}}%
\pgfpathlineto{\pgfqpoint{1.539336in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{1.540358in}{1.260026in}}%
\pgfpathlineto{\pgfqpoint{1.540767in}{1.244090in}}%
\pgfpathlineto{\pgfqpoint{1.542197in}{1.112035in}}%
\pgfpathlineto{\pgfqpoint{1.542811in}{1.152503in}}%
\pgfpathlineto{\pgfqpoint{1.544446in}{1.359404in}}%
\pgfpathlineto{\pgfqpoint{1.544855in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{1.546490in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{1.546899in}{1.202156in}}%
\pgfpathlineto{\pgfqpoint{1.548330in}{1.320137in}}%
\pgfpathlineto{\pgfqpoint{1.548943in}{1.300365in}}%
\pgfpathlineto{\pgfqpoint{1.550374in}{1.207755in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{1.219670in}}%
\pgfpathlineto{\pgfqpoint{1.552009in}{1.253076in}}%
\pgfpathlineto{\pgfqpoint{1.552418in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{1.554048in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{1.554662in}{1.170415in}}%
\pgfpathlineto{\pgfqpoint{1.556501in}{1.269736in}}%
\pgfpathlineto{\pgfqpoint{1.556910in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{1.558137in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{1.558545in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{1.560181in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{1.560794in}{1.284467in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.562634in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.283577in}}%
\pgfpathlineto{\pgfqpoint{1.566109in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{1.566722in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.302389in}}%
\pgfpathlineto{\pgfqpoint{1.568766in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.569993in}{1.168370in}}%
\pgfpathlineto{\pgfqpoint{1.570401in}{1.183713in}}%
\pgfpathlineto{\pgfqpoint{1.572037in}{1.339721in}}%
\pgfpathlineto{\pgfqpoint{1.572650in}{1.304943in}}%
\pgfpathlineto{\pgfqpoint{1.573876in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{1.574285in}{1.225740in}}%
\pgfpathlineto{\pgfqpoint{1.575716in}{1.338500in}}%
\pgfpathlineto{\pgfqpoint{1.576125in}{1.321410in}}%
\pgfpathlineto{\pgfqpoint{1.577760in}{1.182045in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.202697in}}%
\pgfpathlineto{\pgfqpoint{1.579600in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{1.580213in}{1.291363in}}%
\pgfpathlineto{\pgfqpoint{1.581440in}{1.191523in}}%
\pgfpathlineto{\pgfqpoint{1.582053in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{1.583484in}{1.318994in}}%
\pgfpathlineto{\pgfqpoint{1.584097in}{1.292998in}}%
\pgfpathlineto{\pgfqpoint{1.585528in}{1.195353in}}%
\pgfpathlineto{\pgfqpoint{1.585937in}{1.207876in}}%
\pgfpathlineto{\pgfqpoint{1.587572in}{1.309541in}}%
\pgfpathlineto{\pgfqpoint{1.588185in}{1.284222in}}%
\pgfpathlineto{\pgfqpoint{1.589616in}{1.191602in}}%
\pgfpathlineto{\pgfqpoint{1.590230in}{1.208328in}}%
\pgfpathlineto{\pgfqpoint{1.591860in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{1.592269in}{1.285200in}}%
\pgfpathlineto{\pgfqpoint{1.593904in}{1.196864in}}%
\pgfpathlineto{\pgfqpoint{1.594313in}{1.209920in}}%
\pgfpathlineto{\pgfqpoint{1.596152in}{1.344621in}}%
\pgfpathlineto{\pgfqpoint{1.596970in}{1.320702in}}%
\pgfpathlineto{\pgfqpoint{1.598605in}{1.257227in}}%
\pgfpathlineto{\pgfqpoint{1.599014in}{1.258622in}}%
\pgfpathlineto{\pgfqpoint{1.599219in}{1.258447in}}%
\pgfpathlineto{\pgfqpoint{1.599832in}{1.243391in}}%
\pgfpathlineto{\pgfqpoint{1.601672in}{1.119623in}}%
\pgfpathlineto{\pgfqpoint{1.602489in}{1.155012in}}%
\pgfpathlineto{\pgfqpoint{1.604125in}{1.273954in}}%
\pgfpathlineto{\pgfqpoint{1.604738in}{1.263543in}}%
\pgfpathlineto{\pgfqpoint{1.605964in}{1.231609in}}%
\pgfpathlineto{\pgfqpoint{1.606373in}{1.235907in}}%
\pgfpathlineto{\pgfqpoint{1.607395in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{1.607804in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{1.609439in}{1.199001in}}%
\pgfpathlineto{\pgfqpoint{1.609848in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{1.611688in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{1.612301in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.614345in}{1.230760in}}%
\pgfpathlineto{\pgfqpoint{1.614754in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{1.616185in}{1.241498in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{1.617616in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.619047in}{1.159220in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{1.623748in}{1.298800in}}%
\pgfpathlineto{\pgfqpoint{1.624362in}{1.292719in}}%
\pgfpathlineto{\pgfqpoint{1.625792in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.626814in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{1.627223in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{1.628041in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{1.628450in}{1.208307in}}%
\pgfpathlineto{\pgfqpoint{1.629881in}{1.181636in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{1.192022in}}%
\pgfpathlineto{\pgfqpoint{1.632124in}{1.239484in}}%
\pgfpathlineto{\pgfqpoint{1.632737in}{1.236124in}}%
\pgfpathlineto{\pgfqpoint{1.633146in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.235628in}}%
\pgfpathlineto{\pgfqpoint{1.634373in}{1.266388in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{1.282787in}}%
\pgfpathlineto{\pgfqpoint{1.635599in}{1.271412in}}%
\pgfpathlineto{\pgfqpoint{1.637234in}{1.186249in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{1.206715in}}%
\pgfpathlineto{\pgfqpoint{1.639279in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{1.639687in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{1.641118in}{1.183104in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{1.642754in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.643162in}{1.229164in}}%
\pgfpathlineto{\pgfqpoint{1.644798in}{1.110325in}}%
\pgfpathlineto{\pgfqpoint{1.645411in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{1.647455in}{1.321511in}}%
\pgfpathlineto{\pgfqpoint{1.648068in}{1.298381in}}%
\pgfpathlineto{\pgfqpoint{1.649090in}{1.263970in}}%
\pgfpathlineto{\pgfqpoint{1.649499in}{1.272940in}}%
\pgfpathlineto{\pgfqpoint{1.650726in}{1.315418in}}%
\pgfpathlineto{\pgfqpoint{1.651135in}{1.305793in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{1.204631in}}%
\pgfpathlineto{\pgfqpoint{1.653588in}{1.226816in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.273717in}}%
\pgfpathlineto{\pgfqpoint{1.655018in}{1.265298in}}%
\pgfpathlineto{\pgfqpoint{1.657063in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.657676in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{1.659516in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{1.660129in}{1.284654in}}%
\pgfpathlineto{\pgfqpoint{1.661355in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.661969in}{1.242409in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{1.664013in}{1.309567in}}%
\pgfpathlineto{\pgfqpoint{1.666261in}{1.197259in}}%
\pgfpathlineto{\pgfqpoint{1.667283in}{1.212714in}}%
\pgfpathlineto{\pgfqpoint{1.668305in}{1.228364in}}%
\pgfpathlineto{\pgfqpoint{1.668714in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.671571in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{1.672593in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{1.675864in}{1.255202in}}%
\pgfpathlineto{\pgfqpoint{1.676681in}{1.247575in}}%
\pgfpathlineto{\pgfqpoint{1.678521in}{1.215727in}}%
\pgfpathlineto{\pgfqpoint{1.678930in}{1.218683in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{1.241987in}}%
\pgfpathlineto{\pgfqpoint{1.680974in}{1.234931in}}%
\pgfpathlineto{\pgfqpoint{1.682609in}{1.188794in}}%
\pgfpathlineto{\pgfqpoint{1.683018in}{1.199347in}}%
\pgfpathlineto{\pgfqpoint{1.685062in}{1.327377in}}%
\pgfpathlineto{\pgfqpoint{1.685880in}{1.293318in}}%
\pgfpathlineto{\pgfqpoint{1.687311in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{1.687720in}{1.230871in}}%
\pgfpathlineto{\pgfqpoint{1.688946in}{1.277797in}}%
\pgfpathlineto{\pgfqpoint{1.689355in}{1.265621in}}%
\pgfpathlineto{\pgfqpoint{1.690990in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{1.691603in}{1.178198in}}%
\pgfpathlineto{\pgfqpoint{1.693239in}{1.307626in}}%
\pgfpathlineto{\pgfqpoint{1.693648in}{1.287146in}}%
\pgfpathlineto{\pgfqpoint{1.695078in}{1.175878in}}%
\pgfpathlineto{\pgfqpoint{1.695487in}{1.190312in}}%
\pgfpathlineto{\pgfqpoint{1.696918in}{1.296744in}}%
\pgfpathlineto{\pgfqpoint{1.697327in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{1.698758in}{1.118079in}}%
\pgfpathlineto{\pgfqpoint{1.699371in}{1.152030in}}%
\pgfpathlineto{\pgfqpoint{1.701006in}{1.376429in}}%
\pgfpathlineto{\pgfqpoint{1.701415in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{1.703051in}{1.135308in}}%
\pgfpathlineto{\pgfqpoint{1.703664in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{1.704890in}{1.313839in}}%
\pgfpathlineto{\pgfqpoint{1.705299in}{1.288220in}}%
\pgfpathlineto{\pgfqpoint{1.706730in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{1.707343in}{1.148801in}}%
\pgfpathlineto{\pgfqpoint{1.708769in}{1.358251in}}%
\pgfpathlineto{\pgfqpoint{1.709382in}{1.326130in}}%
\pgfpathlineto{\pgfqpoint{1.711018in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{1.711426in}{1.165921in}}%
\pgfpathlineto{\pgfqpoint{1.712857in}{1.289057in}}%
\pgfpathlineto{\pgfqpoint{1.713471in}{1.269219in}}%
\pgfpathlineto{\pgfqpoint{1.714697in}{1.204016in}}%
\pgfpathlineto{\pgfqpoint{1.715106in}{1.212284in}}%
\pgfpathlineto{\pgfqpoint{1.716741in}{1.290178in}}%
\pgfpathlineto{\pgfqpoint{1.717354in}{1.278586in}}%
\pgfpathlineto{\pgfqpoint{1.719194in}{1.228118in}}%
\pgfpathlineto{\pgfqpoint{1.719603in}{1.230204in}}%
\pgfpathlineto{\pgfqpoint{1.720829in}{1.239855in}}%
\pgfpathlineto{\pgfqpoint{1.721238in}{1.237627in}}%
\pgfpathlineto{\pgfqpoint{1.722260in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.723487in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{1.179366in}}%
\pgfpathlineto{\pgfqpoint{1.725122in}{1.256442in}}%
\pgfpathlineto{\pgfqpoint{1.726144in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{1.726553in}{1.288146in}}%
\pgfpathlineto{\pgfqpoint{1.727984in}{1.233283in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{1.241488in}}%
\pgfpathlineto{\pgfqpoint{1.729824in}{1.293138in}}%
\pgfpathlineto{\pgfqpoint{1.730232in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{1.731663in}{1.233474in}}%
\pgfpathlineto{\pgfqpoint{1.732277in}{1.244517in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{1.286583in}}%
\pgfpathlineto{\pgfqpoint{1.734116in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{1.736160in}{1.180234in}}%
\pgfpathlineto{\pgfqpoint{1.736978in}{1.192952in}}%
\pgfpathlineto{\pgfqpoint{1.738818in}{1.254192in}}%
\pgfpathlineto{\pgfqpoint{1.739227in}{1.247447in}}%
\pgfpathlineto{\pgfqpoint{1.741475in}{1.127852in}}%
\pgfpathlineto{\pgfqpoint{1.742497in}{1.150202in}}%
\pgfpathlineto{\pgfqpoint{1.745564in}{1.284965in}}%
\pgfpathlineto{\pgfqpoint{1.746376in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.314111in}}%
\pgfpathlineto{\pgfqpoint{1.748420in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{1.748829in}{1.233921in}}%
\pgfpathlineto{\pgfqpoint{1.750056in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{1.282760in}}%
\pgfpathlineto{\pgfqpoint{1.752100in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{1.754144in}{1.338385in}}%
\pgfpathlineto{\pgfqpoint{1.754553in}{1.323380in}}%
\pgfpathlineto{\pgfqpoint{1.756188in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{1.756597in}{1.210803in}}%
\pgfpathlineto{\pgfqpoint{1.757823in}{1.281114in}}%
\pgfpathlineto{\pgfqpoint{1.758232in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{1.759663in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{1.760276in}{1.181033in}}%
\pgfpathlineto{\pgfqpoint{1.761707in}{1.312190in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.286198in}}%
\pgfpathlineto{\pgfqpoint{1.763751in}{1.178650in}}%
\pgfpathlineto{\pgfqpoint{1.764160in}{1.195579in}}%
\pgfpathlineto{\pgfqpoint{1.765795in}{1.340396in}}%
\pgfpathlineto{\pgfqpoint{1.766409in}{1.315972in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{1.189880in}}%
\pgfpathlineto{\pgfqpoint{1.768453in}{1.205579in}}%
\pgfpathlineto{\pgfqpoint{1.769679in}{1.286123in}}%
\pgfpathlineto{\pgfqpoint{1.770292in}{1.258784in}}%
\pgfpathlineto{\pgfqpoint{1.771723in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{1.772337in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{1.773972in}{1.354072in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{1.775812in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.776425in}{1.196202in}}%
\pgfpathlineto{\pgfqpoint{1.777651in}{1.354839in}}%
\pgfpathlineto{\pgfqpoint{1.778265in}{1.318778in}}%
\pgfpathlineto{\pgfqpoint{1.779696in}{1.121235in}}%
\pgfpathlineto{\pgfqpoint{1.780309in}{1.172822in}}%
\pgfpathlineto{\pgfqpoint{1.781535in}{1.346564in}}%
\pgfpathlineto{\pgfqpoint{1.782148in}{1.303956in}}%
\pgfpathlineto{\pgfqpoint{1.783579in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{1.783988in}{1.159645in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{1.348045in}}%
\pgfpathlineto{\pgfqpoint{1.785005in}{1.348045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{2.207133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279732in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{2.279732in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089318in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111387in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.111387in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111387in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111387in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884894in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{0.685356in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{0.685356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{0.685356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675737in, y=0.637131in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{0.987099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{0.987099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745182in, y=0.938874in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{1.288843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{1.288843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922651in, y=1.240618in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{1.590586in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{1.590586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{1.590586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.853207in, y=1.542361in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{1.892330in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{1.892330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{1.892330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783762in, y=1.844104in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{2.194073in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{2.194073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089318in}{2.194073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783762in, y=2.145848in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620182in,y=1.459258in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\ddot{\theta} \,\, [\mathrm{rad} \cdot \mathrm{s}^{-2}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{3.401664in}{1.289921in}}%
\pgfpathlineto{\pgfqpoint{3.441729in}{1.293920in}}%
\pgfpathlineto{\pgfqpoint{3.461353in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{3.471982in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{3.485065in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{3.495694in}{1.321921in}}%
\pgfpathlineto{\pgfqpoint{3.504689in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{3.514500in}{1.349053in}}%
\pgfpathlineto{\pgfqpoint{3.522677in}{1.366884in}}%
\pgfpathlineto{\pgfqpoint{3.532489in}{1.394763in}}%
\pgfpathlineto{\pgfqpoint{3.540666in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.548842in}{1.461241in}}%
\pgfpathlineto{\pgfqpoint{3.560290in}{1.525775in}}%
\pgfpathlineto{\pgfqpoint{3.570101in}{1.592768in}}%
\pgfpathlineto{\pgfqpoint{3.596267in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{3.602806in}{1.814394in}}%
\pgfpathlineto{\pgfqpoint{3.606076in}{1.822495in}}%
\pgfpathlineto{\pgfqpoint{3.608529in}{1.824231in}}%
\pgfpathlineto{\pgfqpoint{3.610165in}{1.823100in}}%
\pgfpathlineto{\pgfqpoint{3.612617in}{1.818080in}}%
\pgfpathlineto{\pgfqpoint{3.616706in}{1.802362in}}%
\pgfpathlineto{\pgfqpoint{3.634699in}{1.720180in}}%
\pgfpathlineto{\pgfqpoint{3.640423in}{1.695528in}}%
\pgfpathlineto{\pgfqpoint{3.644511in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{3.648599in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{3.654323in}{1.525308in}}%
\pgfpathlineto{\pgfqpoint{3.663317in}{1.378156in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{3.669858in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{3.671494in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{3.673947in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{3.680488in}{1.367117in}}%
\pgfpathlineto{\pgfqpoint{3.682123in}{1.367343in}}%
\pgfpathlineto{\pgfqpoint{3.683759in}{1.364699in}}%
\pgfpathlineto{\pgfqpoint{3.686212in}{1.355736in}}%
\pgfpathlineto{\pgfqpoint{3.696023in}{1.311136in}}%
\pgfpathlineto{\pgfqpoint{3.697659in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{3.700112in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{3.705018in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{3.706653in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{3.708288in}{1.314294in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{1.288127in}}%
\pgfpathlineto{\pgfqpoint{3.714829in}{1.208434in}}%
\pgfpathlineto{\pgfqpoint{3.722188in}{1.046553in}}%
\pgfpathlineto{\pgfqpoint{3.724641in}{1.031333in}}%
\pgfpathlineto{\pgfqpoint{3.725459in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{3.727094in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{3.729547in}{1.108424in}}%
\pgfpathlineto{\pgfqpoint{3.734453in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{3.740177in}{1.500790in}}%
\pgfpathlineto{\pgfqpoint{3.742630in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{3.743447in}{1.522675in}}%
\pgfpathlineto{\pgfqpoint{3.745083in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{3.747536in}{1.424784in}}%
\pgfpathlineto{\pgfqpoint{3.753254in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{3.758160in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{3.760613in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{3.761431in}{0.903751in}}%
\pgfpathlineto{\pgfqpoint{3.762248in}{0.907100in}}%
\pgfpathlineto{\pgfqpoint{3.763884in}{0.928641in}}%
\pgfpathlineto{\pgfqpoint{3.767154in}{1.017236in}}%
\pgfpathlineto{\pgfqpoint{3.774513in}{1.233196in}}%
\pgfpathlineto{\pgfqpoint{3.776966in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{3.777784in}{1.254256in}}%
\pgfpathlineto{\pgfqpoint{3.779419in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{3.783507in}{1.193354in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{3.787596in}{1.161483in}}%
\pgfpathlineto{\pgfqpoint{3.788413in}{1.162695in}}%
\pgfpathlineto{\pgfqpoint{3.790049in}{1.174255in}}%
\pgfpathlineto{\pgfqpoint{3.792502in}{1.212898in}}%
\pgfpathlineto{\pgfqpoint{3.801496in}{1.392885in}}%
\pgfpathlineto{\pgfqpoint{3.802313in}{1.395848in}}%
\pgfpathlineto{\pgfqpoint{3.803131in}{1.394835in}}%
\pgfpathlineto{\pgfqpoint{3.804766in}{1.380563in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.330352in}}%
\pgfpathlineto{\pgfqpoint{3.812943in}{1.137149in}}%
\pgfpathlineto{\pgfqpoint{3.817849in}{1.006230in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{0.983411in}}%
\pgfpathlineto{\pgfqpoint{3.821119in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{3.822755in}{0.991814in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{1.026384in}}%
\pgfpathlineto{\pgfqpoint{3.830114in}{1.139426in}}%
\pgfpathlineto{\pgfqpoint{3.838290in}{1.319334in}}%
\pgfpathlineto{\pgfqpoint{3.842379in}{1.370562in}}%
\pgfpathlineto{\pgfqpoint{3.844831in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{3.845649in}{1.380106in}}%
\pgfpathlineto{\pgfqpoint{3.847284in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{3.849737in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{3.853008in}{1.244925in}}%
\pgfpathlineto{\pgfqpoint{3.862002in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{3.863638in}{0.972488in}}%
\pgfpathlineto{\pgfqpoint{3.865273in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{3.867726in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{3.871814in}{1.245415in}}%
\pgfpathlineto{\pgfqpoint{3.877538in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{3.879991in}{1.540850in}}%
\pgfpathlineto{\pgfqpoint{3.880803in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{3.882439in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{3.884891in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{3.897156in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{3.898792in}{0.962869in}}%
\pgfpathlineto{\pgfqpoint{3.899609in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{3.901245in}{0.975495in}}%
\pgfpathlineto{\pgfqpoint{3.904515in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{3.921686in}{1.380684in}}%
\pgfpathlineto{\pgfqpoint{3.922504in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{3.923321in}{1.383268in}}%
\pgfpathlineto{\pgfqpoint{3.924957in}{1.372123in}}%
\pgfpathlineto{\pgfqpoint{3.927410in}{1.328267in}}%
\pgfpathlineto{\pgfqpoint{3.931498in}{1.199156in}}%
\pgfpathlineto{\pgfqpoint{3.936404in}{1.049278in}}%
\pgfpathlineto{\pgfqpoint{3.938857in}{1.023041in}}%
\pgfpathlineto{\pgfqpoint{3.939674in}{1.024737in}}%
\pgfpathlineto{\pgfqpoint{3.941310in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{3.943763in}{1.109203in}}%
\pgfpathlineto{\pgfqpoint{3.954392in}{1.449775in}}%
\pgfpathlineto{\pgfqpoint{3.956027in}{1.454064in}}%
\pgfpathlineto{\pgfqpoint{3.957663in}{1.442930in}}%
\pgfpathlineto{\pgfqpoint{3.960933in}{1.390122in}}%
\pgfpathlineto{\pgfqpoint{3.969928in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{3.974834in}{1.140442in}}%
\pgfpathlineto{\pgfqpoint{3.982192in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{3.983010in}{0.986409in}}%
\pgfpathlineto{\pgfqpoint{3.983828in}{0.987274in}}%
\pgfpathlineto{\pgfqpoint{3.985463in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.073178in}}%
\pgfpathlineto{\pgfqpoint{3.992822in}{1.309615in}}%
\pgfpathlineto{\pgfqpoint{3.996910in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{3.998546in}{1.486178in}}%
\pgfpathlineto{\pgfqpoint{3.999363in}{1.481897in}}%
\pgfpathlineto{\pgfqpoint{4.000998in}{1.446758in}}%
\pgfpathlineto{\pgfqpoint{4.004269in}{1.286251in}}%
\pgfpathlineto{\pgfqpoint{4.010810in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{4.012441in}{0.879919in}}%
\pgfpathlineto{\pgfqpoint{4.013258in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{4.014894in}{0.903407in}}%
\pgfpathlineto{\pgfqpoint{4.017346in}{1.005756in}}%
\pgfpathlineto{\pgfqpoint{4.026341in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{4.027976in}{1.508509in}}%
\pgfpathlineto{\pgfqpoint{4.028794in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{4.030429in}{1.477881in}}%
\pgfpathlineto{\pgfqpoint{4.033700in}{1.365359in}}%
\pgfpathlineto{\pgfqpoint{4.039423in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{4.042694in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{4.044329in}{1.112164in}}%
\pgfpathlineto{\pgfqpoint{4.045964in}{1.114925in}}%
\pgfpathlineto{\pgfqpoint{4.049235in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{4.053323in}{1.157957in}}%
\pgfpathlineto{\pgfqpoint{4.055776in}{1.189518in}}%
\pgfpathlineto{\pgfqpoint{4.059047in}{1.265439in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{1.542639in}}%
\pgfpathlineto{\pgfqpoint{4.069676in}{1.540313in}}%
\pgfpathlineto{\pgfqpoint{4.071312in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{4.073765in}{1.417628in}}%
\pgfpathlineto{\pgfqpoint{4.084394in}{0.889007in}}%
\pgfpathlineto{\pgfqpoint{4.085212in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{4.086847in}{0.934416in}}%
\pgfpathlineto{\pgfqpoint{4.090118in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{4.098294in}{1.665725in}}%
\pgfpathlineto{\pgfqpoint{4.100747in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{4.101565in}{1.704945in}}%
\pgfpathlineto{\pgfqpoint{4.103200in}{1.670950in}}%
\pgfpathlineto{\pgfqpoint{4.106471in}{1.516728in}}%
\pgfpathlineto{\pgfqpoint{4.115465in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{4.117918in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{4.118736in}{0.958030in}}%
\pgfpathlineto{\pgfqpoint{4.120371in}{0.979935in}}%
\pgfpathlineto{\pgfqpoint{4.122824in}{1.058577in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{4.132636in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{4.133453in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{4.135089in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{4.138359in}{1.213067in}}%
\pgfpathlineto{\pgfqpoint{4.144896in}{0.826679in}}%
\pgfpathlineto{\pgfqpoint{4.146531in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{0.805277in}}%
\pgfpathlineto{\pgfqpoint{4.148984in}{0.850220in}}%
\pgfpathlineto{\pgfqpoint{4.151437in}{1.000379in}}%
\pgfpathlineto{\pgfqpoint{4.161249in}{1.753537in}}%
\pgfpathlineto{\pgfqpoint{4.162066in}{1.761367in}}%
\pgfpathlineto{\pgfqpoint{4.162884in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{4.164519in}{1.703700in}}%
\pgfpathlineto{\pgfqpoint{4.167790in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{4.175149in}{0.873185in}}%
\pgfpathlineto{\pgfqpoint{4.177602in}{0.816901in}}%
\pgfpathlineto{\pgfqpoint{4.178419in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{4.180055in}{0.862242in}}%
\pgfpathlineto{\pgfqpoint{4.183325in}{1.052996in}}%
\pgfpathlineto{\pgfqpoint{4.193137in}{1.755427in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{1.791733in}}%
\pgfpathlineto{\pgfqpoint{4.197225in}{1.766054in}}%
\pgfpathlineto{\pgfqpoint{4.199678in}{1.654833in}}%
\pgfpathlineto{\pgfqpoint{4.203767in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{4.211126in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{4.213579in}{0.616390in}}%
\pgfpathlineto{\pgfqpoint{4.214396in}{0.615816in}}%
\pgfpathlineto{\pgfqpoint{4.216032in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{4.218484in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{4.223390in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{4.228296in}{1.644866in}}%
\pgfpathlineto{\pgfqpoint{4.230749in}{1.732553in}}%
\pgfpathlineto{\pgfqpoint{4.231567in}{1.740803in}}%
\pgfpathlineto{\pgfqpoint{4.232385in}{1.738681in}}%
\pgfpathlineto{\pgfqpoint{4.234020in}{1.705452in}}%
\pgfpathlineto{\pgfqpoint{4.237291in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{4.246285in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{4.248738in}{0.992480in}}%
\pgfpathlineto{\pgfqpoint{4.249555in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{4.251191in}{1.005552in}}%
\pgfpathlineto{\pgfqpoint{4.253644in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{4.265908in}{1.445444in}}%
\pgfpathlineto{\pgfqpoint{4.266726in}{1.447053in}}%
\pgfpathlineto{\pgfqpoint{4.267544in}{1.444527in}}%
\pgfpathlineto{\pgfqpoint{4.269179in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{4.272450in}{1.360080in}}%
\pgfpathlineto{\pgfqpoint{4.279803in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{4.282256in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{4.283074in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{4.284709in}{1.186613in}}%
\pgfpathlineto{\pgfqpoint{4.287980in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{4.296974in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{4.299427in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{4.301063in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{4.302698in}{1.390389in}}%
\pgfpathlineto{\pgfqpoint{4.305151in}{1.379353in}}%
\pgfpathlineto{\pgfqpoint{4.310057in}{1.344171in}}%
\pgfpathlineto{\pgfqpoint{4.316598in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{4.319051in}{1.291907in}}%
\pgfpathlineto{\pgfqpoint{4.320686in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{4.323139in}{1.302119in}}%
\pgfpathlineto{\pgfqpoint{4.332133in}{1.350741in}}%
\pgfpathlineto{\pgfqpoint{4.333769in}{1.345730in}}%
\pgfpathlineto{\pgfqpoint{4.336222in}{1.324215in}}%
\pgfpathlineto{\pgfqpoint{4.341128in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{4.345216in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{4.346851in}{1.191467in}}%
\pgfpathlineto{\pgfqpoint{4.347669in}{1.193433in}}%
\pgfpathlineto{\pgfqpoint{4.349304in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{4.352575in}{1.263003in}}%
\pgfpathlineto{\pgfqpoint{4.359116in}{1.392011in}}%
\pgfpathlineto{\pgfqpoint{4.360751in}{1.400444in}}%
\pgfpathlineto{\pgfqpoint{4.361569in}{1.398864in}}%
\pgfpathlineto{\pgfqpoint{4.363204in}{1.383807in}}%
\pgfpathlineto{\pgfqpoint{4.365657in}{1.334441in}}%
\pgfpathlineto{\pgfqpoint{4.374651in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{4.376287in}{1.105094in}}%
\pgfpathlineto{\pgfqpoint{4.377922in}{1.118842in}}%
\pgfpathlineto{\pgfqpoint{4.380375in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{4.390187in}{1.420402in}}%
\pgfpathlineto{\pgfqpoint{4.391005in}{1.421507in}}%
\pgfpathlineto{\pgfqpoint{4.392640in}{1.409704in}}%
\pgfpathlineto{\pgfqpoint{4.395093in}{1.360829in}}%
\pgfpathlineto{\pgfqpoint{4.403269in}{1.150754in}}%
\pgfpathlineto{\pgfqpoint{4.404087in}{1.146793in}}%
\pgfpathlineto{\pgfqpoint{4.404905in}{1.148343in}}%
\pgfpathlineto{\pgfqpoint{4.406540in}{1.168502in}}%
\pgfpathlineto{\pgfqpoint{4.408993in}{1.238801in}}%
\pgfpathlineto{\pgfqpoint{4.418805in}{1.606415in}}%
\pgfpathlineto{\pgfqpoint{4.419622in}{1.608806in}}%
\pgfpathlineto{\pgfqpoint{4.420440in}{1.603431in}}%
\pgfpathlineto{\pgfqpoint{4.422075in}{1.569071in}}%
\pgfpathlineto{\pgfqpoint{4.425346in}{1.417136in}}%
\pgfpathlineto{\pgfqpoint{4.433523in}{0.958565in}}%
\pgfpathlineto{\pgfqpoint{4.435163in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{4.435981in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{4.437616in}{0.968418in}}%
\pgfpathlineto{\pgfqpoint{4.440069in}{1.080613in}}%
\pgfpathlineto{\pgfqpoint{4.450698in}{1.715361in}}%
\pgfpathlineto{\pgfqpoint{4.452334in}{1.725084in}}%
\pgfpathlineto{\pgfqpoint{4.453969in}{1.699746in}}%
\pgfpathlineto{\pgfqpoint{4.456422in}{1.604978in}}%
\pgfpathlineto{\pgfqpoint{4.467869in}{1.024916in}}%
\pgfpathlineto{\pgfqpoint{4.469505in}{1.010867in}}%
\pgfpathlineto{\pgfqpoint{4.470322in}{1.012871in}}%
\pgfpathlineto{\pgfqpoint{4.471958in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{4.475228in}{1.125769in}}%
\pgfpathlineto{\pgfqpoint{4.485040in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{4.487493in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{4.488311in}{1.495982in}}%
\pgfpathlineto{\pgfqpoint{4.489128in}{1.494117in}}%
\pgfpathlineto{\pgfqpoint{4.490764in}{1.479281in}}%
\pgfpathlineto{\pgfqpoint{4.493217in}{1.432323in}}%
\pgfpathlineto{\pgfqpoint{4.504664in}{1.155936in}}%
\pgfpathlineto{\pgfqpoint{4.505481in}{1.155764in}}%
\pgfpathlineto{\pgfqpoint{4.507117in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{4.509570in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{4.514476in}{1.397510in}}%
\pgfpathlineto{\pgfqpoint{4.520199in}{1.584014in}}%
\pgfpathlineto{\pgfqpoint{4.522652in}{1.609289in}}%
\pgfpathlineto{\pgfqpoint{4.523470in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{4.525105in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{4.527558in}{1.527232in}}%
\pgfpathlineto{\pgfqpoint{4.531651in}{1.349044in}}%
\pgfpathlineto{\pgfqpoint{4.540646in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{4.543099in}{0.883000in}}%
\pgfpathlineto{\pgfqpoint{4.543916in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{4.544734in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{4.546369in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{4.548822in}{0.978993in}}%
\pgfpathlineto{\pgfqpoint{4.552910in}{1.196699in}}%
\pgfpathlineto{\pgfqpoint{4.560269in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{4.562722in}{1.654862in}}%
\pgfpathlineto{\pgfqpoint{4.563540in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{4.564358in}{1.654829in}}%
\pgfpathlineto{\pgfqpoint{4.565993in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{4.569264in}{1.499393in}}%
\pgfpathlineto{\pgfqpoint{4.578258in}{1.064290in}}%
\pgfpathlineto{\pgfqpoint{4.580711in}{1.031642in}}%
\pgfpathlineto{\pgfqpoint{4.581528in}{1.032973in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{4.586434in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{4.593793in}{1.380757in}}%
\pgfpathlineto{\pgfqpoint{4.595429in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{4.596246in}{1.398074in}}%
\pgfpathlineto{\pgfqpoint{4.597881in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{4.600334in}{1.326868in}}%
\pgfpathlineto{\pgfqpoint{4.605240in}{1.133395in}}%
\pgfpathlineto{\pgfqpoint{4.610146in}{0.963828in}}%
\pgfpathlineto{\pgfqpoint{4.612599in}{0.934341in}}%
\pgfpathlineto{\pgfqpoint{4.613417in}{0.935592in}}%
\pgfpathlineto{\pgfqpoint{4.615052in}{0.955393in}}%
\pgfpathlineto{\pgfqpoint{4.617505in}{1.025675in}}%
\pgfpathlineto{\pgfqpoint{4.622411in}{1.259515in}}%
\pgfpathlineto{\pgfqpoint{4.627322in}{1.467465in}}%
\pgfpathlineto{\pgfqpoint{4.629775in}{1.506849in}}%
\pgfpathlineto{\pgfqpoint{4.630593in}{1.507157in}}%
\pgfpathlineto{\pgfqpoint{4.632228in}{1.488160in}}%
\pgfpathlineto{\pgfqpoint{4.634681in}{1.414903in}}%
\pgfpathlineto{\pgfqpoint{4.640405in}{1.133402in}}%
\pgfpathlineto{\pgfqpoint{4.644493in}{0.977913in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{0.947657in}}%
\pgfpathlineto{\pgfqpoint{4.647764in}{0.949735in}}%
\pgfpathlineto{\pgfqpoint{4.649399in}{0.971324in}}%
\pgfpathlineto{\pgfqpoint{4.652669in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{4.662481in}{1.423371in}}%
\pgfpathlineto{\pgfqpoint{4.664934in}{1.446274in}}%
\pgfpathlineto{\pgfqpoint{4.665752in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{4.667387in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{4.669840in}{1.400879in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{1.214367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{3.255303in}{1.289930in}}%
\pgfpathlineto{\pgfqpoint{3.271247in}{1.292444in}}%
\pgfpathlineto{\pgfqpoint{3.281468in}{1.296237in}}%
\pgfpathlineto{\pgfqpoint{3.289645in}{1.301869in}}%
\pgfpathlineto{\pgfqpoint{3.296186in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{3.301910in}{1.318882in}}%
\pgfpathlineto{\pgfqpoint{3.307633in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{3.312948in}{1.352861in}}%
\pgfpathlineto{\pgfqpoint{3.318263in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{3.323577in}{1.424204in}}%
\pgfpathlineto{\pgfqpoint{3.328483in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{3.333798in}{1.573470in}}%
\pgfpathlineto{\pgfqpoint{3.339113in}{1.708565in}}%
\pgfpathlineto{\pgfqpoint{3.345245in}{1.926650in}}%
\pgfpathlineto{\pgfqpoint{3.353422in}{2.213167in}}%
\pgfpathlineto{\pgfqpoint{3.355875in}{2.243764in}}%
\pgfpathlineto{\pgfqpoint{3.356284in}{2.244518in}}%
\pgfpathlineto{\pgfqpoint{3.356693in}{2.243945in}}%
\pgfpathlineto{\pgfqpoint{3.357920in}{2.233988in}}%
\pgfpathlineto{\pgfqpoint{3.359964in}{2.190464in}}%
\pgfpathlineto{\pgfqpoint{3.363643in}{2.047408in}}%
\pgfpathlineto{\pgfqpoint{3.369775in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{3.372228in}{1.789775in}}%
\pgfpathlineto{\pgfqpoint{3.373046in}{1.788235in}}%
\pgfpathlineto{\pgfqpoint{3.373455in}{1.788680in}}%
\pgfpathlineto{\pgfqpoint{3.375090in}{1.796013in}}%
\pgfpathlineto{\pgfqpoint{3.378361in}{1.810532in}}%
\pgfpathlineto{\pgfqpoint{3.379179in}{1.808325in}}%
\pgfpathlineto{\pgfqpoint{3.380814in}{1.791969in}}%
\pgfpathlineto{\pgfqpoint{3.383267in}{1.735964in}}%
\pgfpathlineto{\pgfqpoint{3.391443in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{3.392261in}{1.514199in}}%
\pgfpathlineto{\pgfqpoint{3.392670in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{3.393896in}{1.524355in}}%
\pgfpathlineto{\pgfqpoint{3.396758in}{1.572262in}}%
\pgfpathlineto{\pgfqpoint{3.400438in}{1.625537in}}%
\pgfpathlineto{\pgfqpoint{3.401255in}{1.626986in}}%
\pgfpathlineto{\pgfqpoint{3.402073in}{1.622949in}}%
\pgfpathlineto{\pgfqpoint{3.403708in}{1.597480in}}%
\pgfpathlineto{\pgfqpoint{3.406570in}{1.505767in}}%
\pgfpathlineto{\pgfqpoint{3.411885in}{1.338518in}}%
\pgfpathlineto{\pgfqpoint{3.413111in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{3.413520in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{3.414747in}{1.344351in}}%
\pgfpathlineto{\pgfqpoint{3.418017in}{1.415762in}}%
\pgfpathlineto{\pgfqpoint{3.420470in}{1.451177in}}%
\pgfpathlineto{\pgfqpoint{3.420878in}{1.451821in}}%
\pgfpathlineto{\pgfqpoint{3.421287in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{3.422514in}{1.435655in}}%
\pgfpathlineto{\pgfqpoint{3.424967in}{1.361247in}}%
\pgfpathlineto{\pgfqpoint{3.430690in}{1.176384in}}%
\pgfpathlineto{\pgfqpoint{3.431508in}{1.173347in}}%
\pgfpathlineto{\pgfqpoint{3.431917in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{3.433143in}{1.192150in}}%
\pgfpathlineto{\pgfqpoint{3.435596in}{1.272609in}}%
\pgfpathlineto{\pgfqpoint{3.441319in}{1.472645in}}%
\pgfpathlineto{\pgfqpoint{3.442137in}{1.476025in}}%
\pgfpathlineto{\pgfqpoint{3.442546in}{1.474202in}}%
\pgfpathlineto{\pgfqpoint{3.443772in}{1.454937in}}%
\pgfpathlineto{\pgfqpoint{3.446225in}{1.365363in}}%
\pgfpathlineto{\pgfqpoint{3.451539in}{1.160765in}}%
\pgfpathlineto{\pgfqpoint{3.452357in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{3.452766in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{3.453992in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{3.456445in}{1.259555in}}%
\pgfpathlineto{\pgfqpoint{3.461351in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{3.462577in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{3.462986in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{3.464213in}{1.435528in}}%
\pgfpathlineto{\pgfqpoint{3.466666in}{1.355160in}}%
\pgfpathlineto{\pgfqpoint{3.472797in}{1.136195in}}%
\pgfpathlineto{\pgfqpoint{3.473206in}{1.134248in}}%
\pgfpathlineto{\pgfqpoint{3.473615in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{3.474842in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{3.477295in}{1.221796in}}%
\pgfpathlineto{\pgfqpoint{3.481383in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{3.482609in}{1.342383in}}%
\pgfpathlineto{\pgfqpoint{3.483018in}{1.341706in}}%
\pgfpathlineto{\pgfqpoint{3.484245in}{1.332124in}}%
\pgfpathlineto{\pgfqpoint{3.490785in}{1.250370in}}%
\pgfpathlineto{\pgfqpoint{3.491603in}{1.251725in}}%
\pgfpathlineto{\pgfqpoint{3.493238in}{1.266643in}}%
\pgfpathlineto{\pgfqpoint{3.496100in}{1.323727in}}%
\pgfpathlineto{\pgfqpoint{3.499779in}{1.388568in}}%
\pgfpathlineto{\pgfqpoint{3.500597in}{1.390095in}}%
\pgfpathlineto{\pgfqpoint{3.501414in}{1.384803in}}%
\pgfpathlineto{\pgfqpoint{3.503050in}{1.353365in}}%
\pgfpathlineto{\pgfqpoint{3.506320in}{1.227758in}}%
\pgfpathlineto{\pgfqpoint{3.511226in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{3.512452in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{3.512861in}{1.048380in}}%
\pgfpathlineto{\pgfqpoint{3.514088in}{1.067120in}}%
\pgfpathlineto{\pgfqpoint{3.516540in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{3.521855in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{3.522673in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{3.523082in}{1.381470in}}%
\pgfpathlineto{\pgfqpoint{3.524308in}{1.364546in}}%
\pgfpathlineto{\pgfqpoint{3.526761in}{1.272961in}}%
\pgfpathlineto{\pgfqpoint{3.532075in}{1.053231in}}%
\pgfpathlineto{\pgfqpoint{3.533302in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{3.533711in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{3.534937in}{1.056453in}}%
\pgfpathlineto{\pgfqpoint{3.537390in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{3.544340in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{3.547202in}{1.373991in}}%
\pgfpathlineto{\pgfqpoint{3.548428in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{3.548837in}{1.375167in}}%
\pgfpathlineto{\pgfqpoint{3.550472in}{1.369402in}}%
\pgfpathlineto{\pgfqpoint{3.552516in}{1.352397in}}%
\pgfpathlineto{\pgfqpoint{3.554969in}{1.312281in}}%
\pgfpathlineto{\pgfqpoint{3.558648in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{3.562736in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{3.563962in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{3.564780in}{1.091362in}}%
\pgfpathlineto{\pgfqpoint{3.566415in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{3.573365in}{1.325042in}}%
\pgfpathlineto{\pgfqpoint{3.574183in}{1.318759in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{1.280534in}}%
\pgfpathlineto{\pgfqpoint{3.581950in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{3.582359in}{1.080940in}}%
\pgfpathlineto{\pgfqpoint{3.583177in}{1.090214in}}%
\pgfpathlineto{\pgfqpoint{3.584812in}{1.143028in}}%
\pgfpathlineto{\pgfqpoint{3.591353in}{1.441739in}}%
\pgfpathlineto{\pgfqpoint{3.591762in}{1.441112in}}%
\pgfpathlineto{\pgfqpoint{3.592988in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{3.595032in}{1.307466in}}%
\pgfpathlineto{\pgfqpoint{3.600756in}{0.972013in}}%
\pgfpathlineto{\pgfqpoint{3.601165in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{3.601574in}{0.970397in}}%
\pgfpathlineto{\pgfqpoint{3.602801in}{0.999621in}}%
\pgfpathlineto{\pgfqpoint{3.605253in}{1.154263in}}%
\pgfpathlineto{\pgfqpoint{3.610977in}{1.550975in}}%
\pgfpathlineto{\pgfqpoint{3.611795in}{1.558997in}}%
\pgfpathlineto{\pgfqpoint{3.612204in}{1.556372in}}%
\pgfpathlineto{\pgfqpoint{3.613430in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{3.615883in}{1.362347in}}%
\pgfpathlineto{\pgfqpoint{3.622015in}{0.919038in}}%
\pgfpathlineto{\pgfqpoint{3.623651in}{0.890578in}}%
\pgfpathlineto{\pgfqpoint{3.624060in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{3.625286in}{0.913971in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{1.008503in}}%
\pgfpathlineto{\pgfqpoint{3.634689in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{3.635098in}{1.423751in}}%
\pgfpathlineto{\pgfqpoint{3.635507in}{1.422114in}}%
\pgfpathlineto{\pgfqpoint{3.636733in}{1.398354in}}%
\pgfpathlineto{\pgfqpoint{3.639186in}{1.287994in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{1.101415in}}%
\pgfpathlineto{\pgfqpoint{3.644501in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{3.644910in}{1.100493in}}%
\pgfpathlineto{\pgfqpoint{3.646136in}{1.125892in}}%
\pgfpathlineto{\pgfqpoint{3.648993in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{3.652264in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{3.652672in}{1.362911in}}%
\pgfpathlineto{\pgfqpoint{3.653081in}{1.360726in}}%
\pgfpathlineto{\pgfqpoint{3.654308in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{3.656761in}{1.184016in}}%
\pgfpathlineto{\pgfqpoint{3.661258in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{3.661667in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{3.662484in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{3.664120in}{1.039187in}}%
\pgfpathlineto{\pgfqpoint{3.670661in}{1.627771in}}%
\pgfpathlineto{\pgfqpoint{3.671070in}{1.625234in}}%
\pgfpathlineto{\pgfqpoint{3.672296in}{1.575183in}}%
\pgfpathlineto{\pgfqpoint{3.674749in}{1.323424in}}%
\pgfpathlineto{\pgfqpoint{3.679655in}{0.825469in}}%
\pgfpathlineto{\pgfqpoint{3.680473in}{0.813515in}}%
\pgfpathlineto{\pgfqpoint{3.680881in}{0.817379in}}%
\pgfpathlineto{\pgfqpoint{3.682108in}{0.864881in}}%
\pgfpathlineto{\pgfqpoint{3.684970in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{3.689058in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{3.690693in}{1.418080in}}%
\pgfpathlineto{\pgfqpoint{3.691511in}{1.412377in}}%
\pgfpathlineto{\pgfqpoint{3.693146in}{1.371067in}}%
\pgfpathlineto{\pgfqpoint{3.696826in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{3.700096in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{3.700914in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{3.701732in}{1.071202in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{1.138162in}}%
\pgfpathlineto{\pgfqpoint{3.708682in}{1.410834in}}%
\pgfpathlineto{\pgfqpoint{3.709499in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{3.711135in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{3.715632in}{1.090375in}}%
\pgfpathlineto{\pgfqpoint{3.716041in}{1.089599in}}%
\pgfpathlineto{\pgfqpoint{3.716858in}{1.101840in}}%
\pgfpathlineto{\pgfqpoint{3.718902in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{3.721764in}{1.299599in}}%
\pgfpathlineto{\pgfqpoint{3.722173in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{3.722582in}{1.299286in}}%
\pgfpathlineto{\pgfqpoint{3.723808in}{1.269647in}}%
\pgfpathlineto{\pgfqpoint{3.727488in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{3.727897in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{3.729123in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{3.734438in}{1.446374in}}%
\pgfpathlineto{\pgfqpoint{3.735256in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{3.736891in}{1.337001in}}%
\pgfpathlineto{\pgfqpoint{3.742206in}{0.972193in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.970373in}}%
\pgfpathlineto{\pgfqpoint{3.743023in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{3.744250in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{3.751609in}{1.312557in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{1.311559in}}%
\pgfpathlineto{\pgfqpoint{3.753244in}{1.292772in}}%
\pgfpathlineto{\pgfqpoint{3.758150in}{1.155548in}}%
\pgfpathlineto{\pgfqpoint{3.758968in}{1.162165in}}%
\pgfpathlineto{\pgfqpoint{3.760603in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{3.765509in}{1.465885in}}%
\pgfpathlineto{\pgfqpoint{3.765918in}{1.463284in}}%
\pgfpathlineto{\pgfqpoint{3.767144in}{1.425002in}}%
\pgfpathlineto{\pgfqpoint{3.772459in}{1.183463in}}%
\pgfpathlineto{\pgfqpoint{3.773276in}{1.193664in}}%
\pgfpathlineto{\pgfqpoint{3.777365in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{3.778182in}{1.286357in}}%
\pgfpathlineto{\pgfqpoint{3.780227in}{1.243088in}}%
\pgfpathlineto{\pgfqpoint{3.781862in}{1.218433in}}%
\pgfpathlineto{\pgfqpoint{3.782271in}{1.219335in}}%
\pgfpathlineto{\pgfqpoint{3.783497in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{3.787591in}{1.393265in}}%
\pgfpathlineto{\pgfqpoint{3.788408in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{3.790044in}{1.305876in}}%
\pgfpathlineto{\pgfqpoint{3.794949in}{1.012997in}}%
\pgfpathlineto{\pgfqpoint{3.795767in}{1.024370in}}%
\pgfpathlineto{\pgfqpoint{3.797402in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{3.802717in}{1.404901in}}%
\pgfpathlineto{\pgfqpoint{3.803126in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{3.803535in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{3.804761in}{1.386662in}}%
\pgfpathlineto{\pgfqpoint{3.807214in}{1.278973in}}%
\pgfpathlineto{\pgfqpoint{3.812120in}{1.042029in}}%
\pgfpathlineto{\pgfqpoint{3.812529in}{1.041273in}}%
\pgfpathlineto{\pgfqpoint{3.813347in}{1.054334in}}%
\pgfpathlineto{\pgfqpoint{3.814982in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{3.819479in}{1.398151in}}%
\pgfpathlineto{\pgfqpoint{3.819888in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{1.387159in}}%
\pgfpathlineto{\pgfqpoint{3.823159in}{1.275724in}}%
\pgfpathlineto{\pgfqpoint{3.825203in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{3.826020in}{1.227390in}}%
\pgfpathlineto{\pgfqpoint{3.827656in}{1.305643in}}%
\pgfpathlineto{\pgfqpoint{3.831335in}{1.489356in}}%
\pgfpathlineto{\pgfqpoint{3.832153in}{1.478156in}}%
\pgfpathlineto{\pgfqpoint{3.833788in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{3.838694in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{3.839103in}{1.053867in}}%
\pgfpathlineto{\pgfqpoint{3.840329in}{1.088853in}}%
\pgfpathlineto{\pgfqpoint{3.843600in}{1.314037in}}%
\pgfpathlineto{\pgfqpoint{3.846871in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{3.848097in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{3.848506in}{1.484237in}}%
\pgfpathlineto{\pgfqpoint{3.849732in}{1.469660in}}%
\pgfpathlineto{\pgfqpoint{3.851776in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{1.217177in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{1.217452in}}%
\pgfpathlineto{\pgfqpoint{3.859135in}{1.232143in}}%
\pgfpathlineto{\pgfqpoint{3.862815in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{3.863224in}{1.303298in}}%
\pgfpathlineto{\pgfqpoint{3.864041in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{3.866085in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{3.869356in}{1.129568in}}%
\pgfpathlineto{\pgfqpoint{3.869765in}{1.130227in}}%
\pgfpathlineto{\pgfqpoint{3.870991in}{1.156213in}}%
\pgfpathlineto{\pgfqpoint{3.873444in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{3.877124in}{1.467247in}}%
\pgfpathlineto{\pgfqpoint{3.877941in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{3.878350in}{1.471848in}}%
\pgfpathlineto{\pgfqpoint{3.879577in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{3.885305in}{1.308512in}}%
\pgfpathlineto{\pgfqpoint{3.886532in}{1.315792in}}%
\pgfpathlineto{\pgfqpoint{3.888167in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{3.888576in}{1.324120in}}%
\pgfpathlineto{\pgfqpoint{3.889803in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{3.892255in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{3.895117in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{3.895526in}{1.128029in}}%
\pgfpathlineto{\pgfqpoint{3.896753in}{1.156460in}}%
\pgfpathlineto{\pgfqpoint{3.900023in}{1.340199in}}%
\pgfpathlineto{\pgfqpoint{3.902476in}{1.406420in}}%
\pgfpathlineto{\pgfqpoint{3.903294in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{3.905338in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{3.909835in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{3.911062in}{1.158450in}}%
\pgfpathlineto{\pgfqpoint{3.911470in}{1.159346in}}%
\pgfpathlineto{\pgfqpoint{3.912697in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{3.914741in}{1.244010in}}%
\pgfpathlineto{\pgfqpoint{3.920056in}{1.457060in}}%
\pgfpathlineto{\pgfqpoint{3.920873in}{1.461328in}}%
\pgfpathlineto{\pgfqpoint{3.921282in}{1.460123in}}%
\pgfpathlineto{\pgfqpoint{3.922509in}{1.445598in}}%
\pgfpathlineto{\pgfqpoint{3.924962in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{3.928232in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{3.931912in}{1.060145in}}%
\pgfpathlineto{\pgfqpoint{3.932321in}{1.060049in}}%
\pgfpathlineto{\pgfqpoint{3.933138in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{3.935182in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{3.941724in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{3.944177in}{1.603958in}}%
\pgfpathlineto{\pgfqpoint{3.944994in}{1.590884in}}%
\pgfpathlineto{\pgfqpoint{3.946630in}{1.507830in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{1.166069in}}%
\pgfpathlineto{\pgfqpoint{3.952762in}{1.161054in}}%
\pgfpathlineto{\pgfqpoint{3.953171in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{3.954806in}{1.187645in}}%
\pgfpathlineto{\pgfqpoint{3.961347in}{1.320144in}}%
\pgfpathlineto{\pgfqpoint{3.961756in}{1.318910in}}%
\pgfpathlineto{\pgfqpoint{3.962983in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.171145in}}%
\pgfpathlineto{\pgfqpoint{3.967889in}{1.173007in}}%
\pgfpathlineto{\pgfqpoint{3.969115in}{1.196719in}}%
\pgfpathlineto{\pgfqpoint{3.977706in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{3.978523in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{1.376525in}}%
\pgfpathlineto{\pgfqpoint{3.985064in}{1.052024in}}%
\pgfpathlineto{\pgfqpoint{3.985882in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{3.988335in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{3.992014in}{1.280007in}}%
\pgfpathlineto{\pgfqpoint{3.995285in}{1.329891in}}%
\pgfpathlineto{\pgfqpoint{3.996103in}{1.331682in}}%
\pgfpathlineto{\pgfqpoint{3.996512in}{1.330825in}}%
\pgfpathlineto{\pgfqpoint{3.998965in}{1.320155in}}%
\pgfpathlineto{\pgfqpoint{3.999373in}{1.320630in}}%
\pgfpathlineto{\pgfqpoint{4.000600in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{4.002235in}{1.340022in}}%
\pgfpathlineto{\pgfqpoint{4.002644in}{1.339616in}}%
\pgfpathlineto{\pgfqpoint{4.003462in}{1.331593in}}%
\pgfpathlineto{\pgfqpoint{4.005506in}{1.272463in}}%
\pgfpathlineto{\pgfqpoint{4.007959in}{1.218275in}}%
\pgfpathlineto{\pgfqpoint{4.008776in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{4.012456in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{4.013274in}{1.302976in}}%
\pgfpathlineto{\pgfqpoint{4.015726in}{1.273678in}}%
\pgfpathlineto{\pgfqpoint{4.016135in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{4.017362in}{1.291205in}}%
\pgfpathlineto{\pgfqpoint{4.019406in}{1.326830in}}%
\pgfpathlineto{\pgfqpoint{4.019815in}{1.326058in}}%
\pgfpathlineto{\pgfqpoint{4.021041in}{1.296746in}}%
\pgfpathlineto{\pgfqpoint{4.025130in}{1.130606in}}%
\pgfpathlineto{\pgfqpoint{4.025538in}{1.134677in}}%
\pgfpathlineto{\pgfqpoint{4.027174in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{4.030444in}{1.303137in}}%
\pgfpathlineto{\pgfqpoint{4.033715in}{1.355013in}}%
\pgfpathlineto{\pgfqpoint{4.036577in}{1.408817in}}%
\pgfpathlineto{\pgfqpoint{4.037394in}{1.399523in}}%
\pgfpathlineto{\pgfqpoint{4.041891in}{1.291001in}}%
\pgfpathlineto{\pgfqpoint{4.042709in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{4.044344in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{4.045162in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{4.048024in}{1.264133in}}%
\pgfpathlineto{\pgfqpoint{4.048433in}{1.265894in}}%
\pgfpathlineto{\pgfqpoint{4.049659in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{4.052112in}{1.333141in}}%
\pgfpathlineto{\pgfqpoint{4.052521in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{4.053747in}{1.311952in}}%
\pgfpathlineto{\pgfqpoint{4.056609in}{1.247767in}}%
\pgfpathlineto{\pgfqpoint{4.057018in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{4.058245in}{1.270253in}}%
\pgfpathlineto{\pgfqpoint{4.060698in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{4.061106in}{1.318569in}}%
\pgfpathlineto{\pgfqpoint{4.062333in}{1.303685in}}%
\pgfpathlineto{\pgfqpoint{4.064786in}{1.272072in}}%
\pgfpathlineto{\pgfqpoint{4.065603in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{4.067648in}{1.297459in}}%
\pgfpathlineto{\pgfqpoint{4.068056in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{4.069288in}{1.276834in}}%
\pgfpathlineto{\pgfqpoint{4.072967in}{1.183724in}}%
\pgfpathlineto{\pgfqpoint{4.073376in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{4.075012in}{1.216622in}}%
\pgfpathlineto{\pgfqpoint{4.078282in}{1.270691in}}%
\pgfpathlineto{\pgfqpoint{4.079918in}{1.291505in}}%
\pgfpathlineto{\pgfqpoint{4.084006in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{4.084415in}{1.376103in}}%
\pgfpathlineto{\pgfqpoint{4.086050in}{1.338114in}}%
\pgfpathlineto{\pgfqpoint{4.088912in}{1.282111in}}%
\pgfpathlineto{\pgfqpoint{4.089729in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{4.092182in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{4.092591in}{1.313053in}}%
\pgfpathlineto{\pgfqpoint{4.093818in}{1.302260in}}%
\pgfpathlineto{\pgfqpoint{4.097497in}{1.263304in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{1.252491in}}%
\pgfpathlineto{\pgfqpoint{4.101994in}{1.233629in}}%
\pgfpathlineto{\pgfqpoint{4.102403in}{1.234007in}}%
\pgfpathlineto{\pgfqpoint{4.103630in}{1.245908in}}%
\pgfpathlineto{\pgfqpoint{4.106900in}{1.294387in}}%
\pgfpathlineto{\pgfqpoint{4.107309in}{1.294356in}}%
\pgfpathlineto{\pgfqpoint{4.108944in}{1.283711in}}%
\pgfpathlineto{\pgfqpoint{4.110171in}{1.279423in}}%
\pgfpathlineto{\pgfqpoint{4.111397in}{1.286607in}}%
\pgfpathlineto{\pgfqpoint{4.113033in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{4.113850in}{1.289176in}}%
\pgfpathlineto{\pgfqpoint{4.117121in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{4.117530in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{4.119165in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{4.121618in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{4.122436in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{4.124889in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{4.126115in}{1.180781in}}%
\pgfpathlineto{\pgfqpoint{4.126524in}{1.185272in}}%
\pgfpathlineto{\pgfqpoint{4.127750in}{1.253872in}}%
\pgfpathlineto{\pgfqpoint{4.130612in}{1.424786in}}%
\pgfpathlineto{\pgfqpoint{4.131430in}{1.394265in}}%
\pgfpathlineto{\pgfqpoint{4.135109in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{4.135927in}{1.140796in}}%
\pgfpathlineto{\pgfqpoint{4.138789in}{1.265678in}}%
\pgfpathlineto{\pgfqpoint{4.139197in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{4.140424in}{1.214342in}}%
\pgfpathlineto{\pgfqpoint{4.142877in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{4.143695in}{1.145418in}}%
\pgfpathlineto{\pgfqpoint{4.147374in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{4.148192in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{4.151871in}{1.196036in}}%
\pgfpathlineto{\pgfqpoint{4.152280in}{1.201578in}}%
\pgfpathlineto{\pgfqpoint{4.155551in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{4.156368in}{1.293913in}}%
\pgfpathlineto{\pgfqpoint{4.159639in}{1.226752in}}%
\pgfpathlineto{\pgfqpoint{4.160457in}{1.232022in}}%
\pgfpathlineto{\pgfqpoint{4.163323in}{1.269090in}}%
\pgfpathlineto{\pgfqpoint{4.163732in}{1.268378in}}%
\pgfpathlineto{\pgfqpoint{4.166594in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{4.167003in}{1.249460in}}%
\pgfpathlineto{\pgfqpoint{4.168638in}{1.275934in}}%
\pgfpathlineto{\pgfqpoint{4.176406in}{1.443344in}}%
\pgfpathlineto{\pgfqpoint{4.176815in}{1.441255in}}%
\pgfpathlineto{\pgfqpoint{4.178041in}{1.408657in}}%
\pgfpathlineto{\pgfqpoint{4.184991in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{4.188262in}{1.073424in}}%
\pgfpathlineto{\pgfqpoint{4.188671in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{4.189488in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{4.191533in}{1.168586in}}%
\pgfpathlineto{\pgfqpoint{4.195621in}{1.323604in}}%
\pgfpathlineto{\pgfqpoint{4.196847in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{4.197256in}{1.334775in}}%
\pgfpathlineto{\pgfqpoint{4.198074in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{4.199709in}{1.278933in}}%
\pgfpathlineto{\pgfqpoint{4.202571in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{4.203389in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{4.205433in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{4.207886in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{4.208703in}{1.415981in}}%
\pgfpathlineto{\pgfqpoint{4.211974in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{4.212383in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{4.214427in}{1.343136in}}%
\pgfpathlineto{\pgfqpoint{4.214836in}{1.338074in}}%
\pgfpathlineto{\pgfqpoint{4.216062in}{1.286514in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.103296in}}%
\pgfpathlineto{\pgfqpoint{4.219742in}{1.109732in}}%
\pgfpathlineto{\pgfqpoint{4.221377in}{1.212536in}}%
\pgfpathlineto{\pgfqpoint{4.223830in}{1.345152in}}%
\pgfpathlineto{\pgfqpoint{4.224648in}{1.326067in}}%
\pgfpathlineto{\pgfqpoint{4.227509in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{4.228327in}{1.196383in}}%
\pgfpathlineto{\pgfqpoint{4.231189in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{4.232006in}{1.295582in}}%
\pgfpathlineto{\pgfqpoint{4.234459in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{4.235686in}{1.079300in}}%
\pgfpathlineto{\pgfqpoint{4.236095in}{1.087318in}}%
\pgfpathlineto{\pgfqpoint{4.237730in}{1.211891in}}%
\pgfpathlineto{\pgfqpoint{4.240592in}{1.409037in}}%
\pgfpathlineto{\pgfqpoint{4.241409in}{1.393569in}}%
\pgfpathlineto{\pgfqpoint{4.244680in}{1.278421in}}%
\pgfpathlineto{\pgfqpoint{4.245089in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{4.247542in}{1.316609in}}%
\pgfpathlineto{\pgfqpoint{4.247951in}{1.312677in}}%
\pgfpathlineto{\pgfqpoint{4.249586in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{4.251630in}{1.208037in}}%
\pgfpathlineto{\pgfqpoint{4.252448in}{1.218896in}}%
\pgfpathlineto{\pgfqpoint{4.255718in}{1.305425in}}%
\pgfpathlineto{\pgfqpoint{4.256127in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.258585in}{1.258357in}}%
\pgfpathlineto{\pgfqpoint{4.259403in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{4.261447in}{1.344831in}}%
\pgfpathlineto{\pgfqpoint{4.262674in}{1.376000in}}%
\pgfpathlineto{\pgfqpoint{4.263082in}{1.374189in}}%
\pgfpathlineto{\pgfqpoint{4.264309in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{4.267988in}{1.142679in}}%
\pgfpathlineto{\pgfqpoint{4.269215in}{1.175692in}}%
\pgfpathlineto{\pgfqpoint{4.272077in}{1.258139in}}%
\pgfpathlineto{\pgfqpoint{4.272894in}{1.252523in}}%
\pgfpathlineto{\pgfqpoint{4.274530in}{1.239682in}}%
\pgfpathlineto{\pgfqpoint{4.275347in}{1.251592in}}%
\pgfpathlineto{\pgfqpoint{4.277800in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{4.279436in}{1.397008in}}%
\pgfpathlineto{\pgfqpoint{4.280253in}{1.388389in}}%
\pgfpathlineto{\pgfqpoint{4.284750in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{4.285568in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{4.286794in}{1.267892in}}%
\pgfpathlineto{\pgfqpoint{4.290474in}{1.121824in}}%
\pgfpathlineto{\pgfqpoint{4.290883in}{1.127769in}}%
\pgfpathlineto{\pgfqpoint{4.292518in}{1.208922in}}%
\pgfpathlineto{\pgfqpoint{4.295380in}{1.327829in}}%
\pgfpathlineto{\pgfqpoint{4.296606in}{1.298643in}}%
\pgfpathlineto{\pgfqpoint{4.299059in}{1.231667in}}%
\pgfpathlineto{\pgfqpoint{4.299877in}{1.241331in}}%
\pgfpathlineto{\pgfqpoint{4.303148in}{1.322150in}}%
\pgfpathlineto{\pgfqpoint{4.303556in}{1.319031in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.267069in}}%
\pgfpathlineto{\pgfqpoint{4.306827in}{1.249374in}}%
\pgfpathlineto{\pgfqpoint{4.307236in}{1.250832in}}%
\pgfpathlineto{\pgfqpoint{4.308462in}{1.274503in}}%
\pgfpathlineto{\pgfqpoint{4.310506in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{4.310915in}{1.317140in}}%
\pgfpathlineto{\pgfqpoint{4.312142in}{1.295499in}}%
\pgfpathlineto{\pgfqpoint{4.314595in}{1.241260in}}%
\pgfpathlineto{\pgfqpoint{4.315004in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{4.316230in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{4.318683in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{4.319501in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{4.323180in}{1.208378in}}%
\pgfpathlineto{\pgfqpoint{4.323589in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{1.267177in}}%
\pgfpathlineto{\pgfqpoint{4.327268in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{4.329312in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{4.330539in}{1.186786in}}%
\pgfpathlineto{\pgfqpoint{4.330948in}{1.188889in}}%
\pgfpathlineto{\pgfqpoint{4.332174in}{1.224433in}}%
\pgfpathlineto{\pgfqpoint{4.335854in}{1.355214in}}%
\pgfpathlineto{\pgfqpoint{4.337080in}{1.331122in}}%
\pgfpathlineto{\pgfqpoint{4.339533in}{1.275727in}}%
\pgfpathlineto{\pgfqpoint{4.339942in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{4.341168in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{4.342804in}{1.316055in}}%
\pgfpathlineto{\pgfqpoint{4.343213in}{1.314578in}}%
\pgfpathlineto{\pgfqpoint{4.344439in}{1.286363in}}%
\pgfpathlineto{\pgfqpoint{4.348119in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{4.348936in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{4.353438in}{1.301682in}}%
\pgfpathlineto{\pgfqpoint{4.353847in}{1.300435in}}%
\pgfpathlineto{\pgfqpoint{4.355891in}{1.279249in}}%
\pgfpathlineto{\pgfqpoint{4.355891in}{1.279249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{3.177830in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{3.186415in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{3.191730in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{3.196227in}{1.304144in}}%
\pgfpathlineto{\pgfqpoint{3.200111in}{1.315303in}}%
\pgfpathlineto{\pgfqpoint{3.203586in}{1.333239in}}%
\pgfpathlineto{\pgfqpoint{3.206857in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{3.209923in}{1.411603in}}%
\pgfpathlineto{\pgfqpoint{3.212989in}{1.500013in}}%
\pgfpathlineto{\pgfqpoint{3.216055in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{3.220144in}{2.020667in}}%
\pgfpathlineto{\pgfqpoint{3.223823in}{2.288748in}}%
\pgfpathlineto{\pgfqpoint{3.224641in}{2.298718in}}%
\pgfpathlineto{\pgfqpoint{3.225050in}{2.294873in}}%
\pgfpathlineto{\pgfqpoint{3.226276in}{2.249865in}}%
\pgfpathlineto{\pgfqpoint{3.229342in}{2.009913in}}%
\pgfpathlineto{\pgfqpoint{3.232000in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{3.232408in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{3.232817in}{1.877992in}}%
\pgfpathlineto{\pgfqpoint{3.234044in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{3.237928in}{2.060208in}}%
\pgfpathlineto{\pgfqpoint{3.238336in}{2.058234in}}%
\pgfpathlineto{\pgfqpoint{3.239359in}{2.032538in}}%
\pgfpathlineto{\pgfqpoint{3.242221in}{1.871821in}}%
\pgfpathlineto{\pgfqpoint{3.244674in}{1.792868in}}%
\pgfpathlineto{\pgfqpoint{3.244878in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{3.245083in}{1.793017in}}%
\pgfpathlineto{\pgfqpoint{3.246105in}{1.807994in}}%
\pgfpathlineto{\pgfqpoint{3.249784in}{1.895088in}}%
\pgfpathlineto{\pgfqpoint{3.250397in}{1.891120in}}%
\pgfpathlineto{\pgfqpoint{3.251623in}{1.857227in}}%
\pgfpathlineto{\pgfqpoint{3.256325in}{1.682074in}}%
\pgfpathlineto{\pgfqpoint{3.256734in}{1.683570in}}%
\pgfpathlineto{\pgfqpoint{3.257960in}{1.703889in}}%
\pgfpathlineto{\pgfqpoint{3.261231in}{1.773209in}}%
\pgfpathlineto{\pgfqpoint{3.261640in}{1.771531in}}%
\pgfpathlineto{\pgfqpoint{3.262662in}{1.748228in}}%
\pgfpathlineto{\pgfqpoint{3.266954in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{3.267772in}{1.584595in}}%
\pgfpathlineto{\pgfqpoint{3.272882in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{3.275130in}{1.698390in}}%
\pgfpathlineto{\pgfqpoint{3.275335in}{1.697898in}}%
\pgfpathlineto{\pgfqpoint{3.276152in}{1.685503in}}%
\pgfpathlineto{\pgfqpoint{3.277787in}{1.612666in}}%
\pgfpathlineto{\pgfqpoint{3.280853in}{1.492833in}}%
\pgfpathlineto{\pgfqpoint{3.281262in}{1.495115in}}%
\pgfpathlineto{\pgfqpoint{3.282489in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{3.285555in}{1.639326in}}%
\pgfpathlineto{\pgfqpoint{3.285964in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{3.286986in}{1.594544in}}%
\pgfpathlineto{\pgfqpoint{3.290460in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{3.291074in}{1.378806in}}%
\pgfpathlineto{\pgfqpoint{3.293935in}{1.509687in}}%
\pgfpathlineto{\pgfqpoint{3.294958in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{3.298841in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{3.299863in}{1.271900in}}%
\pgfpathlineto{\pgfqpoint{3.303542in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{3.304360in}{1.430762in}}%
\pgfpathlineto{\pgfqpoint{3.306404in}{1.304746in}}%
\pgfpathlineto{\pgfqpoint{3.307835in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{3.308244in}{1.254547in}}%
\pgfpathlineto{\pgfqpoint{3.309470in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{3.311310in}{1.344195in}}%
\pgfpathlineto{\pgfqpoint{3.311515in}{1.342716in}}%
\pgfpathlineto{\pgfqpoint{3.312537in}{1.314525in}}%
\pgfpathlineto{\pgfqpoint{3.315807in}{1.190106in}}%
\pgfpathlineto{\pgfqpoint{3.316216in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{3.317238in}{1.229375in}}%
\pgfpathlineto{\pgfqpoint{3.321121in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{3.321326in}{1.405409in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.395332in}}%
\pgfpathlineto{\pgfqpoint{3.323779in}{1.333911in}}%
\pgfpathlineto{\pgfqpoint{3.328480in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{3.329094in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{3.330524in}{1.204313in}}%
\pgfpathlineto{\pgfqpoint{3.334203in}{1.497657in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{1.493398in}}%
\pgfpathlineto{\pgfqpoint{3.335634in}{1.443173in}}%
\pgfpathlineto{\pgfqpoint{3.339109in}{1.210924in}}%
\pgfpathlineto{\pgfqpoint{3.339518in}{1.218459in}}%
\pgfpathlineto{\pgfqpoint{3.340745in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{3.343402in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{3.343810in}{1.479577in}}%
\pgfpathlineto{\pgfqpoint{3.345037in}{1.382430in}}%
\pgfpathlineto{\pgfqpoint{3.347490in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{3.347694in}{1.205067in}}%
\pgfpathlineto{\pgfqpoint{3.348716in}{1.256715in}}%
\pgfpathlineto{\pgfqpoint{3.351374in}{1.418953in}}%
\pgfpathlineto{\pgfqpoint{3.351782in}{1.409794in}}%
\pgfpathlineto{\pgfqpoint{3.353213in}{1.300313in}}%
\pgfpathlineto{\pgfqpoint{3.355666in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{3.356279in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{3.359345in}{1.315022in}}%
\pgfpathlineto{\pgfqpoint{3.360367in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{3.363025in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{3.363229in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{3.364660in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{3.365682in}{1.238220in}}%
\pgfpathlineto{\pgfqpoint{3.366091in}{1.236832in}}%
\pgfpathlineto{\pgfqpoint{3.367726in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{3.368339in}{1.223264in}}%
\pgfpathlineto{\pgfqpoint{3.369770in}{1.312031in}}%
\pgfpathlineto{\pgfqpoint{3.371201in}{1.391725in}}%
\pgfpathlineto{\pgfqpoint{3.371610in}{1.387489in}}%
\pgfpathlineto{\pgfqpoint{3.372632in}{1.309725in}}%
\pgfpathlineto{\pgfqpoint{3.374676in}{1.118364in}}%
\pgfpathlineto{\pgfqpoint{3.375085in}{1.127005in}}%
\pgfpathlineto{\pgfqpoint{3.376311in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{3.378355in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{3.378560in}{1.443097in}}%
\pgfpathlineto{\pgfqpoint{3.379786in}{1.331909in}}%
\pgfpathlineto{\pgfqpoint{3.381421in}{1.211056in}}%
\pgfpathlineto{\pgfqpoint{3.381830in}{1.220670in}}%
\pgfpathlineto{\pgfqpoint{3.384283in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{3.385100in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{3.387553in}{1.202032in}}%
\pgfpathlineto{\pgfqpoint{3.388167in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{3.390620in}{1.321455in}}%
\pgfpathlineto{\pgfqpoint{3.391028in}{1.315885in}}%
\pgfpathlineto{\pgfqpoint{3.392664in}{1.276941in}}%
\pgfpathlineto{\pgfqpoint{3.393277in}{1.285491in}}%
\pgfpathlineto{\pgfqpoint{3.395525in}{1.371374in}}%
\pgfpathlineto{\pgfqpoint{3.396138in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{3.397774in}{1.168147in}}%
\pgfpathlineto{\pgfqpoint{3.399409in}{1.045200in}}%
\pgfpathlineto{\pgfqpoint{3.399613in}{1.049726in}}%
\pgfpathlineto{\pgfqpoint{3.400635in}{1.135045in}}%
\pgfpathlineto{\pgfqpoint{3.403293in}{1.361448in}}%
\pgfpathlineto{\pgfqpoint{3.403497in}{1.358914in}}%
\pgfpathlineto{\pgfqpoint{3.404724in}{1.302261in}}%
\pgfpathlineto{\pgfqpoint{3.407381in}{1.199279in}}%
\pgfpathlineto{\pgfqpoint{3.409425in}{1.182070in}}%
\pgfpathlineto{\pgfqpoint{3.409630in}{1.182762in}}%
\pgfpathlineto{\pgfqpoint{3.410447in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{3.411878in}{1.295992in}}%
\pgfpathlineto{\pgfqpoint{3.414127in}{1.446297in}}%
\pgfpathlineto{\pgfqpoint{3.414331in}{1.445183in}}%
\pgfpathlineto{\pgfqpoint{3.415149in}{1.407820in}}%
\pgfpathlineto{\pgfqpoint{3.417397in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{3.419442in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{3.420055in}{1.013914in}}%
\pgfpathlineto{\pgfqpoint{3.421690in}{1.128970in}}%
\pgfpathlineto{\pgfqpoint{3.424757in}{1.305106in}}%
\pgfpathlineto{\pgfqpoint{3.427414in}{1.378222in}}%
\pgfpathlineto{\pgfqpoint{3.427618in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{3.428437in}{1.352962in}}%
\pgfpathlineto{\pgfqpoint{3.430481in}{1.194460in}}%
\pgfpathlineto{\pgfqpoint{3.432320in}{1.101119in}}%
\pgfpathlineto{\pgfqpoint{3.432525in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{3.433343in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{3.436818in}{1.353420in}}%
\pgfpathlineto{\pgfqpoint{3.437431in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{3.439680in}{1.227208in}}%
\pgfpathlineto{\pgfqpoint{3.440293in}{1.244408in}}%
\pgfpathlineto{\pgfqpoint{3.442746in}{1.435162in}}%
\pgfpathlineto{\pgfqpoint{3.443564in}{1.391852in}}%
\pgfpathlineto{\pgfqpoint{3.446426in}{1.024074in}}%
\pgfpathlineto{\pgfqpoint{3.447244in}{1.062503in}}%
\pgfpathlineto{\pgfqpoint{3.449288in}{1.204423in}}%
\pgfpathlineto{\pgfqpoint{3.449697in}{1.202009in}}%
\pgfpathlineto{\pgfqpoint{3.450719in}{1.182721in}}%
\pgfpathlineto{\pgfqpoint{3.451128in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{3.452150in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{3.453785in}{1.385871in}}%
\pgfpathlineto{\pgfqpoint{3.454194in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{3.455420in}{1.248961in}}%
\pgfpathlineto{\pgfqpoint{3.457260in}{1.081231in}}%
\pgfpathlineto{\pgfqpoint{3.457465in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{3.458691in}{1.161103in}}%
\pgfpathlineto{\pgfqpoint{3.459918in}{1.209247in}}%
\pgfpathlineto{\pgfqpoint{3.460327in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{3.461758in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{3.462166in}{1.175962in}}%
\pgfpathlineto{\pgfqpoint{3.464619in}{1.314027in}}%
\pgfpathlineto{\pgfqpoint{3.465437in}{1.281305in}}%
\pgfpathlineto{\pgfqpoint{3.467277in}{1.171441in}}%
\pgfpathlineto{\pgfqpoint{3.467686in}{1.176140in}}%
\pgfpathlineto{\pgfqpoint{3.469321in}{1.233684in}}%
\pgfpathlineto{\pgfqpoint{3.469935in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{3.471979in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{3.472592in}{1.116126in}}%
\pgfpathlineto{\pgfqpoint{3.475250in}{1.432781in}}%
\pgfpathlineto{\pgfqpoint{3.476272in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{3.478316in}{1.204256in}}%
\pgfpathlineto{\pgfqpoint{3.478725in}{1.208018in}}%
\pgfpathlineto{\pgfqpoint{3.479747in}{1.231532in}}%
\pgfpathlineto{\pgfqpoint{3.480156in}{1.226586in}}%
\pgfpathlineto{\pgfqpoint{3.481178in}{1.146043in}}%
\pgfpathlineto{\pgfqpoint{3.483018in}{0.974607in}}%
\pgfpathlineto{\pgfqpoint{3.483426in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{3.484858in}{1.113578in}}%
\pgfpathlineto{\pgfqpoint{3.487720in}{1.297833in}}%
\pgfpathlineto{\pgfqpoint{3.489151in}{1.346154in}}%
\pgfpathlineto{\pgfqpoint{3.489559in}{1.340978in}}%
\pgfpathlineto{\pgfqpoint{3.493239in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{3.495488in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{1.036768in}}%
\pgfpathlineto{\pgfqpoint{3.498554in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{3.500803in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{3.501211in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{3.503051in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{3.504278in}{1.330160in}}%
\pgfpathlineto{\pgfqpoint{3.505505in}{1.210211in}}%
\pgfpathlineto{\pgfqpoint{3.507140in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{3.507549in}{1.077950in}}%
\pgfpathlineto{\pgfqpoint{3.508775in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{3.509389in}{1.111071in}}%
\pgfpathlineto{\pgfqpoint{3.511024in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{3.511433in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{3.513682in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{3.514499in}{1.267283in}}%
\pgfpathlineto{\pgfqpoint{3.516135in}{1.154376in}}%
\pgfpathlineto{\pgfqpoint{3.516544in}{1.164286in}}%
\pgfpathlineto{\pgfqpoint{3.517770in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{3.518179in}{1.193302in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.093390in}}%
\pgfpathlineto{\pgfqpoint{3.521041in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{3.523085in}{1.324035in}}%
\pgfpathlineto{\pgfqpoint{3.524312in}{1.394117in}}%
\pgfpathlineto{\pgfqpoint{3.524721in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{3.529422in}{1.114999in}}%
\pgfpathlineto{\pgfqpoint{3.530035in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{3.532080in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{3.532693in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{3.534329in}{1.122366in}}%
\pgfpathlineto{\pgfqpoint{3.534737in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{3.536782in}{1.233550in}}%
\pgfpathlineto{\pgfqpoint{3.537395in}{1.225687in}}%
\pgfpathlineto{\pgfqpoint{3.539439in}{1.147658in}}%
\pgfpathlineto{\pgfqpoint{3.540461in}{1.111184in}}%
\pgfpathlineto{\pgfqpoint{3.540870in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{3.542097in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{3.543119in}{1.433773in}}%
\pgfpathlineto{\pgfqpoint{3.543528in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{3.545163in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{3.545776in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{3.546389in}{1.068164in}}%
\pgfpathlineto{\pgfqpoint{3.547820in}{1.210835in}}%
\pgfpathlineto{\pgfqpoint{3.548434in}{1.191289in}}%
\pgfpathlineto{\pgfqpoint{3.550069in}{1.088671in}}%
\pgfpathlineto{\pgfqpoint{3.550478in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{3.554975in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{3.556406in}{1.453981in}}%
\pgfpathlineto{\pgfqpoint{3.556815in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{3.558246in}{1.332583in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{1.147618in}}%
\pgfpathlineto{\pgfqpoint{3.563561in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{3.564174in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{3.567650in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{3.568467in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{3.569899in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{3.570307in}{1.217319in}}%
\pgfpathlineto{\pgfqpoint{3.571534in}{1.304349in}}%
\pgfpathlineto{\pgfqpoint{3.572556in}{1.360126in}}%
\pgfpathlineto{\pgfqpoint{3.572965in}{1.347855in}}%
\pgfpathlineto{\pgfqpoint{3.574600in}{1.228332in}}%
\pgfpathlineto{\pgfqpoint{3.575213in}{1.258874in}}%
\pgfpathlineto{\pgfqpoint{3.576644in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{3.578688in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{3.579302in}{1.205245in}}%
\pgfpathlineto{\pgfqpoint{3.580733in}{1.429793in}}%
\pgfpathlineto{\pgfqpoint{3.581346in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{3.583390in}{0.888515in}}%
\pgfpathlineto{\pgfqpoint{3.584208in}{0.964849in}}%
\pgfpathlineto{\pgfqpoint{3.587070in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{3.588296in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{3.588706in}{1.362116in}}%
\pgfpathlineto{\pgfqpoint{3.590545in}{1.235577in}}%
\pgfpathlineto{\pgfqpoint{3.591159in}{1.273399in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{1.397052in}}%
\pgfpathlineto{\pgfqpoint{3.592998in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{3.594634in}{1.200892in}}%
\pgfpathlineto{\pgfqpoint{3.595247in}{1.236735in}}%
\pgfpathlineto{\pgfqpoint{3.596678in}{1.376601in}}%
\pgfpathlineto{\pgfqpoint{3.597087in}{1.361197in}}%
\pgfpathlineto{\pgfqpoint{3.598927in}{1.208367in}}%
\pgfpathlineto{\pgfqpoint{3.599540in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{3.600767in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{3.601175in}{1.287020in}}%
\pgfpathlineto{\pgfqpoint{3.602197in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{3.602606in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{3.603833in}{1.309288in}}%
\pgfpathlineto{\pgfqpoint{3.604242in}{1.294901in}}%
\pgfpathlineto{\pgfqpoint{3.605877in}{1.170606in}}%
\pgfpathlineto{\pgfqpoint{3.606490in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{3.608125in}{1.357163in}}%
\pgfpathlineto{\pgfqpoint{3.608534in}{1.332887in}}%
\pgfpathlineto{\pgfqpoint{3.610374in}{1.122778in}}%
\pgfpathlineto{\pgfqpoint{3.610987in}{1.165245in}}%
\pgfpathlineto{\pgfqpoint{3.613031in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{3.613440in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{3.614871in}{1.331738in}}%
\pgfpathlineto{\pgfqpoint{3.615280in}{1.337579in}}%
\pgfpathlineto{\pgfqpoint{3.616506in}{1.364683in}}%
\pgfpathlineto{\pgfqpoint{3.617120in}{1.357862in}}%
\pgfpathlineto{\pgfqpoint{3.619981in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{3.621004in}{1.272709in}}%
\pgfpathlineto{\pgfqpoint{3.621412in}{1.271025in}}%
\pgfpathlineto{\pgfqpoint{3.622230in}{1.247670in}}%
\pgfpathlineto{\pgfqpoint{3.624274in}{1.151143in}}%
\pgfpathlineto{\pgfqpoint{3.624887in}{1.165871in}}%
\pgfpathlineto{\pgfqpoint{3.626318in}{1.219821in}}%
\pgfpathlineto{\pgfqpoint{3.626932in}{1.210138in}}%
\pgfpathlineto{\pgfqpoint{3.628158in}{1.171691in}}%
\pgfpathlineto{\pgfqpoint{3.628771in}{1.182772in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{3.631633in}{1.272601in}}%
\pgfpathlineto{\pgfqpoint{3.632655in}{1.262643in}}%
\pgfpathlineto{\pgfqpoint{3.633064in}{1.263512in}}%
\pgfpathlineto{\pgfqpoint{3.634495in}{1.276226in}}%
\pgfpathlineto{\pgfqpoint{3.635517in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{3.636948in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{3.637357in}{1.404436in}}%
\pgfpathlineto{\pgfqpoint{3.638583in}{1.246643in}}%
\pgfpathlineto{\pgfqpoint{3.639810in}{1.127519in}}%
\pgfpathlineto{\pgfqpoint{3.640218in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{3.641854in}{1.248532in}}%
\pgfpathlineto{\pgfqpoint{3.642263in}{1.235708in}}%
\pgfpathlineto{\pgfqpoint{3.643489in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{1.194072in}}%
\pgfpathlineto{\pgfqpoint{3.645738in}{1.355415in}}%
\pgfpathlineto{\pgfqpoint{3.646555in}{1.325852in}}%
\pgfpathlineto{\pgfqpoint{3.647782in}{1.267385in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{3.649008in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{3.649417in}{1.293049in}}%
\pgfpathlineto{\pgfqpoint{3.650649in}{1.134475in}}%
\pgfpathlineto{\pgfqpoint{3.651671in}{1.034775in}}%
\pgfpathlineto{\pgfqpoint{3.652080in}{1.049825in}}%
\pgfpathlineto{\pgfqpoint{3.654124in}{1.262994in}}%
\pgfpathlineto{\pgfqpoint{3.655146in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{3.655759in}{1.220535in}}%
\pgfpathlineto{\pgfqpoint{3.656168in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{3.658825in}{1.449233in}}%
\pgfpathlineto{\pgfqpoint{3.659643in}{1.419468in}}%
\pgfpathlineto{\pgfqpoint{3.661891in}{1.271295in}}%
\pgfpathlineto{\pgfqpoint{3.662505in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{3.663731in}{1.334983in}}%
\pgfpathlineto{\pgfqpoint{3.664140in}{1.318697in}}%
\pgfpathlineto{\pgfqpoint{3.666184in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{3.666797in}{1.165987in}}%
\pgfpathlineto{\pgfqpoint{3.668024in}{1.241532in}}%
\pgfpathlineto{\pgfqpoint{3.668433in}{1.226727in}}%
\pgfpathlineto{\pgfqpoint{3.669659in}{1.157131in}}%
\pgfpathlineto{\pgfqpoint{3.670068in}{1.183254in}}%
\pgfpathlineto{\pgfqpoint{3.671908in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{3.672521in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{3.674156in}{1.059004in}}%
\pgfpathlineto{\pgfqpoint{3.674769in}{1.098922in}}%
\pgfpathlineto{\pgfqpoint{3.676405in}{1.311053in}}%
\pgfpathlineto{\pgfqpoint{3.677018in}{1.285560in}}%
\pgfpathlineto{\pgfqpoint{3.677631in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{3.678040in}{1.272448in}}%
\pgfpathlineto{\pgfqpoint{3.679880in}{1.487674in}}%
\pgfpathlineto{\pgfqpoint{3.680493in}{1.431951in}}%
\pgfpathlineto{\pgfqpoint{3.681924in}{1.234690in}}%
\pgfpathlineto{\pgfqpoint{3.682537in}{1.257828in}}%
\pgfpathlineto{\pgfqpoint{3.683355in}{1.314555in}}%
\pgfpathlineto{\pgfqpoint{3.683764in}{1.302166in}}%
\pgfpathlineto{\pgfqpoint{3.685603in}{1.049409in}}%
\pgfpathlineto{\pgfqpoint{3.686217in}{1.109771in}}%
\pgfpathlineto{\pgfqpoint{3.687648in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{3.688056in}{1.283068in}}%
\pgfpathlineto{\pgfqpoint{3.689487in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{3.689896in}{1.115438in}}%
\pgfpathlineto{\pgfqpoint{3.691531in}{1.480743in}}%
\pgfpathlineto{\pgfqpoint{3.692145in}{1.429065in}}%
\pgfpathlineto{\pgfqpoint{3.693780in}{1.103549in}}%
\pgfpathlineto{\pgfqpoint{3.694189in}{1.142809in}}%
\pgfpathlineto{\pgfqpoint{3.695824in}{1.455412in}}%
\pgfpathlineto{\pgfqpoint{3.696437in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{3.697868in}{1.207107in}}%
\pgfpathlineto{\pgfqpoint{3.698481in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{3.699708in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{3.700117in}{1.324751in}}%
\pgfpathlineto{\pgfqpoint{3.701752in}{1.185047in}}%
\pgfpathlineto{\pgfqpoint{3.702365in}{1.213071in}}%
\pgfpathlineto{\pgfqpoint{3.703592in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{3.704001in}{1.280936in}}%
\pgfpathlineto{\pgfqpoint{3.707067in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{3.707476in}{1.171871in}}%
\pgfpathlineto{\pgfqpoint{3.707680in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{3.708293in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{3.710337in}{1.434092in}}%
\pgfpathlineto{\pgfqpoint{3.711155in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{1.171034in}}%
\pgfpathlineto{\pgfqpoint{3.713199in}{1.199084in}}%
\pgfpathlineto{\pgfqpoint{3.714630in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{3.715039in}{1.303725in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{3.717492in}{1.067702in}}%
\pgfpathlineto{\pgfqpoint{3.719127in}{1.267058in}}%
\pgfpathlineto{\pgfqpoint{3.719536in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{3.720558in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{3.720967in}{1.210966in}}%
\pgfpathlineto{\pgfqpoint{3.722807in}{1.407426in}}%
\pgfpathlineto{\pgfqpoint{3.723420in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{3.724851in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{3.725464in}{1.227324in}}%
\pgfpathlineto{\pgfqpoint{3.726895in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{3.727508in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{3.729348in}{1.201658in}}%
\pgfpathlineto{\pgfqpoint{3.729757in}{1.216175in}}%
\pgfpathlineto{\pgfqpoint{3.732005in}{1.349306in}}%
\pgfpathlineto{\pgfqpoint{3.732619in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{3.734049in}{1.237953in}}%
\pgfpathlineto{\pgfqpoint{3.735480in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{3.735889in}{1.152905in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{1.328305in}}%
\pgfpathlineto{\pgfqpoint{3.738955in}{1.288092in}}%
\pgfpathlineto{\pgfqpoint{3.740182in}{1.239532in}}%
\pgfpathlineto{\pgfqpoint{3.740591in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{3.741613in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{3.742022in}{1.259794in}}%
\pgfpathlineto{\pgfqpoint{3.743452in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{3.744066in}{1.217696in}}%
\pgfpathlineto{\pgfqpoint{3.746314in}{1.354482in}}%
\pgfpathlineto{\pgfqpoint{3.746928in}{1.345495in}}%
\pgfpathlineto{\pgfqpoint{3.749585in}{1.274412in}}%
\pgfpathlineto{\pgfqpoint{3.750811in}{1.214884in}}%
\pgfpathlineto{\pgfqpoint{3.751220in}{1.221562in}}%
\pgfpathlineto{\pgfqpoint{3.752447in}{1.260773in}}%
\pgfpathlineto{\pgfqpoint{3.752856in}{1.247276in}}%
\pgfpathlineto{\pgfqpoint{3.754286in}{1.150760in}}%
\pgfpathlineto{\pgfqpoint{3.754695in}{1.169258in}}%
\pgfpathlineto{\pgfqpoint{3.756739in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{3.757557in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{3.758988in}{1.203459in}}%
\pgfpathlineto{\pgfqpoint{3.759397in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{3.760618in}{1.289472in}}%
\pgfpathlineto{\pgfqpoint{3.761027in}{1.265780in}}%
\pgfpathlineto{\pgfqpoint{3.762867in}{1.058804in}}%
\pgfpathlineto{\pgfqpoint{3.763480in}{1.087955in}}%
\pgfpathlineto{\pgfqpoint{3.765524in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{3.766137in}{1.202541in}}%
\pgfpathlineto{\pgfqpoint{3.767977in}{1.396020in}}%
\pgfpathlineto{\pgfqpoint{3.768795in}{1.345443in}}%
\pgfpathlineto{\pgfqpoint{3.769817in}{1.252918in}}%
\pgfpathlineto{\pgfqpoint{3.770226in}{1.267141in}}%
\pgfpathlineto{\pgfqpoint{3.771861in}{1.466788in}}%
\pgfpathlineto{\pgfqpoint{3.772474in}{1.423155in}}%
\pgfpathlineto{\pgfqpoint{3.773905in}{1.229202in}}%
\pgfpathlineto{\pgfqpoint{3.774314in}{1.253461in}}%
\pgfpathlineto{\pgfqpoint{3.775745in}{1.450379in}}%
\pgfpathlineto{\pgfqpoint{3.776358in}{1.384353in}}%
\pgfpathlineto{\pgfqpoint{3.778198in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{3.778811in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{3.780037in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{3.780446in}{1.173677in}}%
\pgfpathlineto{\pgfqpoint{3.781877in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{3.782286in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{3.784535in}{1.461611in}}%
\pgfpathlineto{\pgfqpoint{3.785352in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{3.786374in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{3.786988in}{1.344377in}}%
\pgfpathlineto{\pgfqpoint{3.787396in}{1.348096in}}%
\pgfpathlineto{\pgfqpoint{3.787601in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{3.788418in}{1.260045in}}%
\pgfpathlineto{\pgfqpoint{3.790054in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{3.790667in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{3.795368in}{1.427158in}}%
\pgfpathlineto{\pgfqpoint{3.795982in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{3.797617in}{1.190346in}}%
\pgfpathlineto{\pgfqpoint{3.798026in}{1.209074in}}%
\pgfpathlineto{\pgfqpoint{3.799452in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{3.800065in}{1.297060in}}%
\pgfpathlineto{\pgfqpoint{3.801087in}{1.239861in}}%
\pgfpathlineto{\pgfqpoint{3.801496in}{1.256560in}}%
\pgfpathlineto{\pgfqpoint{3.802927in}{1.394222in}}%
\pgfpathlineto{\pgfqpoint{3.803540in}{1.358332in}}%
\pgfpathlineto{\pgfqpoint{3.805175in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{3.805584in}{1.176927in}}%
\pgfpathlineto{\pgfqpoint{3.807015in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{3.807628in}{1.325363in}}%
\pgfpathlineto{\pgfqpoint{3.809264in}{1.016795in}}%
\pgfpathlineto{\pgfqpoint{3.809672in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{3.811512in}{1.481784in}}%
\pgfpathlineto{\pgfqpoint{3.812125in}{1.422971in}}%
\pgfpathlineto{\pgfqpoint{3.813556in}{1.205554in}}%
\pgfpathlineto{\pgfqpoint{3.814169in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{3.815192in}{1.322727in}}%
\pgfpathlineto{\pgfqpoint{3.815600in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{3.817236in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{3.817849in}{1.170373in}}%
\pgfpathlineto{\pgfqpoint{3.819280in}{1.318731in}}%
\pgfpathlineto{\pgfqpoint{3.819893in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{3.820915in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{3.821324in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{3.822550in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{3.823164in}{1.318085in}}%
\pgfpathlineto{\pgfqpoint{3.824595in}{1.172507in}}%
\pgfpathlineto{\pgfqpoint{3.825208in}{1.215806in}}%
\pgfpathlineto{\pgfqpoint{3.826434in}{1.378249in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{3.828683in}{1.002025in}}%
\pgfpathlineto{\pgfqpoint{3.829296in}{1.051458in}}%
\pgfpathlineto{\pgfqpoint{3.831136in}{1.437614in}}%
\pgfpathlineto{\pgfqpoint{3.831749in}{1.388211in}}%
\pgfpathlineto{\pgfqpoint{3.833180in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{3.833589in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{3.835224in}{1.352569in}}%
\pgfpathlineto{\pgfqpoint{3.835633in}{1.335760in}}%
\pgfpathlineto{\pgfqpoint{3.837268in}{1.240489in}}%
\pgfpathlineto{\pgfqpoint{3.837876in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{3.838490in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{3.838898in}{1.251011in}}%
\pgfpathlineto{\pgfqpoint{3.840534in}{1.188668in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{1.199878in}}%
\pgfpathlineto{\pgfqpoint{3.842169in}{1.225774in}}%
\pgfpathlineto{\pgfqpoint{3.842578in}{1.222193in}}%
\pgfpathlineto{\pgfqpoint{3.843600in}{1.198212in}}%
\pgfpathlineto{\pgfqpoint{3.844009in}{1.203367in}}%
\pgfpathlineto{\pgfqpoint{3.846053in}{1.320561in}}%
\pgfpathlineto{\pgfqpoint{3.846871in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{3.847893in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{3.848301in}{1.238994in}}%
\pgfpathlineto{\pgfqpoint{3.849732in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{1.288605in}}%
\pgfpathlineto{\pgfqpoint{3.852185in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{3.852799in}{1.131491in}}%
\pgfpathlineto{\pgfqpoint{3.854229in}{1.223648in}}%
\pgfpathlineto{\pgfqpoint{3.854638in}{1.217309in}}%
\pgfpathlineto{\pgfqpoint{3.855456in}{1.195176in}}%
\pgfpathlineto{\pgfqpoint{3.855865in}{1.199946in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{1.282622in}}%
\pgfpathlineto{\pgfqpoint{3.858113in}{1.257578in}}%
\pgfpathlineto{\pgfqpoint{3.859544in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{3.859953in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{3.861793in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{3.862202in}{1.323852in}}%
\pgfpathlineto{\pgfqpoint{3.863837in}{1.189808in}}%
\pgfpathlineto{\pgfqpoint{3.864450in}{1.209712in}}%
\pgfpathlineto{\pgfqpoint{3.865472in}{1.248568in}}%
\pgfpathlineto{\pgfqpoint{3.865881in}{1.234728in}}%
\pgfpathlineto{\pgfqpoint{3.867312in}{1.135648in}}%
\pgfpathlineto{\pgfqpoint{3.867925in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{3.869356in}{1.275825in}}%
\pgfpathlineto{\pgfqpoint{3.869969in}{1.253039in}}%
\pgfpathlineto{\pgfqpoint{3.871400in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{3.872013in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{3.873853in}{1.350835in}}%
\pgfpathlineto{\pgfqpoint{3.874466in}{1.335318in}}%
\pgfpathlineto{\pgfqpoint{3.875488in}{1.302638in}}%
\pgfpathlineto{\pgfqpoint{3.875897in}{1.313731in}}%
\pgfpathlineto{\pgfqpoint{3.876914in}{1.360477in}}%
\pgfpathlineto{\pgfqpoint{3.877527in}{1.340864in}}%
\pgfpathlineto{\pgfqpoint{3.879776in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{3.880594in}{1.134386in}}%
\pgfpathlineto{\pgfqpoint{3.881820in}{1.197509in}}%
\pgfpathlineto{\pgfqpoint{3.882229in}{1.195168in}}%
\pgfpathlineto{\pgfqpoint{3.882842in}{1.190169in}}%
\pgfpathlineto{\pgfqpoint{3.883047in}{1.193179in}}%
\pgfpathlineto{\pgfqpoint{3.883864in}{1.244996in}}%
\pgfpathlineto{\pgfqpoint{3.885295in}{1.355457in}}%
\pgfpathlineto{\pgfqpoint{3.885704in}{1.342910in}}%
\pgfpathlineto{\pgfqpoint{3.887748in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{3.888566in}{1.190958in}}%
\pgfpathlineto{\pgfqpoint{3.892245in}{1.313607in}}%
\pgfpathlineto{\pgfqpoint{3.892450in}{1.316138in}}%
\pgfpathlineto{\pgfqpoint{3.892858in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{3.894903in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{3.895720in}{1.213131in}}%
\pgfpathlineto{\pgfqpoint{3.896538in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{3.896947in}{1.233407in}}%
\pgfpathlineto{\pgfqpoint{3.898582in}{1.127278in}}%
\pgfpathlineto{\pgfqpoint{3.899195in}{1.159798in}}%
\pgfpathlineto{\pgfqpoint{3.900626in}{1.287793in}}%
\pgfpathlineto{\pgfqpoint{3.901239in}{1.260776in}}%
\pgfpathlineto{\pgfqpoint{3.902875in}{1.122267in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{1.142865in}}%
\pgfpathlineto{\pgfqpoint{3.905328in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{3.906145in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{3.907372in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{3.907781in}{1.298198in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{3.910234in}{1.206119in}}%
\pgfpathlineto{\pgfqpoint{3.911051in}{1.221966in}}%
\pgfpathlineto{\pgfqpoint{3.911869in}{1.241295in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{1.232938in}}%
\pgfpathlineto{\pgfqpoint{3.913913in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{3.914526in}{1.168268in}}%
\pgfpathlineto{\pgfqpoint{3.915952in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{3.916361in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{3.917792in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{3.918405in}{1.144953in}}%
\pgfpathlineto{\pgfqpoint{3.920245in}{1.417130in}}%
\pgfpathlineto{\pgfqpoint{3.921062in}{1.365817in}}%
\pgfpathlineto{\pgfqpoint{3.922493in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{3.922902in}{1.241145in}}%
\pgfpathlineto{\pgfqpoint{3.923720in}{1.276172in}}%
\pgfpathlineto{\pgfqpoint{3.924333in}{1.257617in}}%
\pgfpathlineto{\pgfqpoint{3.925764in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{3.926173in}{1.163904in}}%
\pgfpathlineto{\pgfqpoint{3.928013in}{1.395339in}}%
\pgfpathlineto{\pgfqpoint{3.928626in}{1.327503in}}%
\pgfpathlineto{\pgfqpoint{3.930261in}{1.096381in}}%
\pgfpathlineto{\pgfqpoint{3.930670in}{1.124844in}}%
\pgfpathlineto{\pgfqpoint{3.932101in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{3.932714in}{1.259602in}}%
\pgfpathlineto{\pgfqpoint{3.933736in}{1.212152in}}%
\pgfpathlineto{\pgfqpoint{3.934145in}{1.226653in}}%
\pgfpathlineto{\pgfqpoint{3.935371in}{1.314425in}}%
\pgfpathlineto{\pgfqpoint{3.935985in}{1.290185in}}%
\pgfpathlineto{\pgfqpoint{3.937824in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{3.938438in}{1.142221in}}%
\pgfpathlineto{\pgfqpoint{3.939664in}{1.206358in}}%
\pgfpathlineto{\pgfqpoint{3.940073in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{3.940891in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{3.941299in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{3.943139in}{1.329207in}}%
\pgfpathlineto{\pgfqpoint{3.943752in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{3.945183in}{1.209521in}}%
\pgfpathlineto{\pgfqpoint{3.945592in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{3.947227in}{1.306289in}}%
\pgfpathlineto{\pgfqpoint{3.947636in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{3.949272in}{1.223255in}}%
\pgfpathlineto{\pgfqpoint{3.949885in}{1.229951in}}%
\pgfpathlineto{\pgfqpoint{3.950907in}{1.247792in}}%
\pgfpathlineto{\pgfqpoint{3.951316in}{1.240944in}}%
\pgfpathlineto{\pgfqpoint{3.952951in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{3.953360in}{1.196725in}}%
\pgfpathlineto{\pgfqpoint{3.955399in}{1.409139in}}%
\pgfpathlineto{\pgfqpoint{3.956217in}{1.357732in}}%
\pgfpathlineto{\pgfqpoint{3.957647in}{1.210264in}}%
\pgfpathlineto{\pgfqpoint{3.958056in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{3.959283in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{3.959692in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{3.961531in}{1.002471in}}%
\pgfpathlineto{\pgfqpoint{3.962145in}{1.049258in}}%
\pgfpathlineto{\pgfqpoint{3.963780in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{3.964393in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{3.964598in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{3.965006in}{1.246601in}}%
\pgfpathlineto{\pgfqpoint{3.966233in}{1.396779in}}%
\pgfpathlineto{\pgfqpoint{3.966846in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{3.967255in}{1.402082in}}%
\pgfpathlineto{\pgfqpoint{3.969095in}{1.091033in}}%
\pgfpathlineto{\pgfqpoint{3.969708in}{1.146489in}}%
\pgfpathlineto{\pgfqpoint{3.971139in}{1.301353in}}%
\pgfpathlineto{\pgfqpoint{3.971548in}{1.282334in}}%
\pgfpathlineto{\pgfqpoint{3.972774in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{3.973183in}{1.224996in}}%
\pgfpathlineto{\pgfqpoint{3.974001in}{1.253974in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.242952in}}%
\pgfpathlineto{\pgfqpoint{3.975840in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{3.976249in}{1.165700in}}%
\pgfpathlineto{\pgfqpoint{3.977680in}{1.307319in}}%
\pgfpathlineto{\pgfqpoint{3.978089in}{1.282712in}}%
\pgfpathlineto{\pgfqpoint{3.979724in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{3.980337in}{1.118402in}}%
\pgfpathlineto{\pgfqpoint{3.981768in}{1.311897in}}%
\pgfpathlineto{\pgfqpoint{3.982177in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{3.983404in}{1.165113in}}%
\pgfpathlineto{\pgfqpoint{3.984017in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{3.985243in}{1.350078in}}%
\pgfpathlineto{\pgfqpoint{3.985857in}{1.318338in}}%
\pgfpathlineto{\pgfqpoint{3.987287in}{1.139966in}}%
\pgfpathlineto{\pgfqpoint{3.987901in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{3.989332in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{3.989740in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{3.991580in}{1.107173in}}%
\pgfpathlineto{\pgfqpoint{3.992188in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{3.994028in}{1.285076in}}%
\pgfpathlineto{\pgfqpoint{3.994437in}{1.271972in}}%
\pgfpathlineto{\pgfqpoint{3.996277in}{1.174694in}}%
\pgfpathlineto{\pgfqpoint{3.996890in}{1.182743in}}%
\pgfpathlineto{\pgfqpoint{4.000774in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{4.001182in}{1.281677in}}%
\pgfpathlineto{\pgfqpoint{4.002818in}{1.183592in}}%
\pgfpathlineto{\pgfqpoint{4.003431in}{1.217727in}}%
\pgfpathlineto{\pgfqpoint{4.004862in}{1.397577in}}%
\pgfpathlineto{\pgfqpoint{4.005475in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{4.007315in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{4.007928in}{1.100700in}}%
\pgfpathlineto{\pgfqpoint{4.009359in}{1.285191in}}%
\pgfpathlineto{\pgfqpoint{4.009972in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{4.010994in}{1.190439in}}%
\pgfpathlineto{\pgfqpoint{4.011403in}{1.200028in}}%
\pgfpathlineto{\pgfqpoint{4.012630in}{1.274933in}}%
\pgfpathlineto{\pgfqpoint{4.013243in}{1.258806in}}%
\pgfpathlineto{\pgfqpoint{4.014265in}{1.208719in}}%
\pgfpathlineto{\pgfqpoint{4.014674in}{1.224257in}}%
\pgfpathlineto{\pgfqpoint{4.016105in}{1.362091in}}%
\pgfpathlineto{\pgfqpoint{4.016718in}{1.335345in}}%
\pgfpathlineto{\pgfqpoint{4.018149in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{4.018762in}{1.211201in}}%
\pgfpathlineto{\pgfqpoint{4.019989in}{1.309865in}}%
\pgfpathlineto{\pgfqpoint{4.020397in}{1.297186in}}%
\pgfpathlineto{\pgfqpoint{4.021828in}{1.204990in}}%
\pgfpathlineto{\pgfqpoint{4.022237in}{1.222701in}}%
\pgfpathlineto{\pgfqpoint{4.023464in}{1.295710in}}%
\pgfpathlineto{\pgfqpoint{4.023872in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{4.025099in}{1.169001in}}%
\pgfpathlineto{\pgfqpoint{4.025712in}{1.203180in}}%
\pgfpathlineto{\pgfqpoint{4.027347in}{1.397220in}}%
\pgfpathlineto{\pgfqpoint{4.027756in}{1.374683in}}%
\pgfpathlineto{\pgfqpoint{4.028983in}{1.269774in}}%
\pgfpathlineto{\pgfqpoint{4.029392in}{1.285687in}}%
\pgfpathlineto{\pgfqpoint{4.030618in}{1.388389in}}%
\pgfpathlineto{\pgfqpoint{4.031022in}{1.360728in}}%
\pgfpathlineto{\pgfqpoint{4.032861in}{0.990697in}}%
\pgfpathlineto{\pgfqpoint{4.033679in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{4.035110in}{1.329298in}}%
\pgfpathlineto{\pgfqpoint{4.035519in}{1.308346in}}%
\pgfpathlineto{\pgfqpoint{4.036950in}{1.154196in}}%
\pgfpathlineto{\pgfqpoint{4.037359in}{1.179174in}}%
\pgfpathlineto{\pgfqpoint{4.039198in}{1.414725in}}%
\pgfpathlineto{\pgfqpoint{4.039812in}{1.364899in}}%
\pgfpathlineto{\pgfqpoint{4.041038in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{4.041447in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{4.042878in}{1.357171in}}%
\pgfpathlineto{\pgfqpoint{4.043287in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{4.044717in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{4.045331in}{1.228147in}}%
\pgfpathlineto{\pgfqpoint{4.046762in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{4.047170in}{1.382812in}}%
\pgfpathlineto{\pgfqpoint{4.048806in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.049419in}{1.141072in}}%
\pgfpathlineto{\pgfqpoint{4.050850in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{4.051259in}{1.291388in}}%
\pgfpathlineto{\pgfqpoint{4.052690in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{4.053098in}{1.131299in}}%
\pgfpathlineto{\pgfqpoint{4.054734in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{4.055143in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{4.056369in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{4.056778in}{1.206610in}}%
\pgfpathlineto{\pgfqpoint{4.058413in}{1.435190in}}%
\pgfpathlineto{\pgfqpoint{4.059026in}{1.370099in}}%
\pgfpathlineto{\pgfqpoint{4.060457in}{1.179293in}}%
\pgfpathlineto{\pgfqpoint{4.060866in}{1.209036in}}%
\pgfpathlineto{\pgfqpoint{4.062093in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{4.062706in}{1.308066in}}%
\pgfpathlineto{\pgfqpoint{4.064341in}{1.136986in}}%
\pgfpathlineto{\pgfqpoint{4.064750in}{1.156490in}}%
\pgfpathlineto{\pgfqpoint{4.065976in}{1.222089in}}%
\pgfpathlineto{\pgfqpoint{4.066385in}{1.209679in}}%
\pgfpathlineto{\pgfqpoint{4.067203in}{1.175793in}}%
\pgfpathlineto{\pgfqpoint{4.067612in}{1.186160in}}%
\pgfpathlineto{\pgfqpoint{4.069651in}{1.410866in}}%
\pgfpathlineto{\pgfqpoint{4.070673in}{1.348238in}}%
\pgfpathlineto{\pgfqpoint{4.071491in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{4.071899in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{4.073330in}{1.399680in}}%
\pgfpathlineto{\pgfqpoint{4.073739in}{1.387931in}}%
\pgfpathlineto{\pgfqpoint{4.077623in}{1.203334in}}%
\pgfpathlineto{\pgfqpoint{4.078441in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{4.078849in}{1.190482in}}%
\pgfpathlineto{\pgfqpoint{4.080894in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{4.081711in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{4.082938in}{1.217007in}}%
\pgfpathlineto{\pgfqpoint{4.083347in}{1.233762in}}%
\pgfpathlineto{\pgfqpoint{4.084982in}{1.370530in}}%
\pgfpathlineto{\pgfqpoint{4.085595in}{1.342201in}}%
\pgfpathlineto{\pgfqpoint{4.087230in}{1.203498in}}%
\pgfpathlineto{\pgfqpoint{4.087639in}{1.222390in}}%
\pgfpathlineto{\pgfqpoint{4.088866in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{4.089275in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{4.091114in}{1.118917in}}%
\pgfpathlineto{\pgfqpoint{4.091932in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{4.092954in}{1.207980in}}%
\pgfpathlineto{\pgfqpoint{4.093363in}{1.195594in}}%
\pgfpathlineto{\pgfqpoint{4.093976in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{4.094385in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{1.348510in}}%
\pgfpathlineto{\pgfqpoint{4.096429in}{1.416968in}}%
\pgfpathlineto{\pgfqpoint{4.096838in}{1.394405in}}%
\pgfpathlineto{\pgfqpoint{4.098064in}{1.272261in}}%
\pgfpathlineto{\pgfqpoint{4.098678in}{1.308605in}}%
\pgfpathlineto{\pgfqpoint{4.099904in}{1.445836in}}%
\pgfpathlineto{\pgfqpoint{4.100313in}{1.419139in}}%
\pgfpathlineto{\pgfqpoint{4.101948in}{1.145558in}}%
\pgfpathlineto{\pgfqpoint{4.102561in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{4.103788in}{1.344943in}}%
\pgfpathlineto{\pgfqpoint{4.104197in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{4.105628in}{1.025043in}}%
\pgfpathlineto{\pgfqpoint{4.106241in}{1.081656in}}%
\pgfpathlineto{\pgfqpoint{4.107876in}{1.428429in}}%
\pgfpathlineto{\pgfqpoint{4.108484in}{1.373091in}}%
\pgfpathlineto{\pgfqpoint{4.109711in}{1.204816in}}%
\pgfpathlineto{\pgfqpoint{4.110324in}{1.240561in}}%
\pgfpathlineto{\pgfqpoint{4.111551in}{1.365457in}}%
\pgfpathlineto{\pgfqpoint{4.111959in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{4.113799in}{1.168183in}}%
\pgfpathlineto{\pgfqpoint{4.114412in}{1.198307in}}%
\pgfpathlineto{\pgfqpoint{4.116456in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{4.116865in}{1.338630in}}%
\pgfpathlineto{\pgfqpoint{4.118296in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{4.119114in}{1.219700in}}%
\pgfpathlineto{\pgfqpoint{4.119727in}{1.228570in}}%
\pgfpathlineto{\pgfqpoint{4.120749in}{1.251700in}}%
\pgfpathlineto{\pgfqpoint{4.121158in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{4.122180in}{1.211603in}}%
\pgfpathlineto{\pgfqpoint{4.122589in}{1.226876in}}%
\pgfpathlineto{\pgfqpoint{4.124224in}{1.367857in}}%
\pgfpathlineto{\pgfqpoint{4.124633in}{1.336858in}}%
\pgfpathlineto{\pgfqpoint{4.126064in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{4.126677in}{1.186765in}}%
\pgfpathlineto{\pgfqpoint{4.128108in}{1.447692in}}%
\pgfpathlineto{\pgfqpoint{4.128517in}{1.402295in}}%
\pgfpathlineto{\pgfqpoint{4.130152in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{4.130765in}{1.124292in}}%
\pgfpathlineto{\pgfqpoint{4.131992in}{1.377711in}}%
\pgfpathlineto{\pgfqpoint{4.132605in}{1.320999in}}%
\pgfpathlineto{\pgfqpoint{4.133832in}{1.137723in}}%
\pgfpathlineto{\pgfqpoint{4.134240in}{1.177358in}}%
\pgfpathlineto{\pgfqpoint{4.135671in}{1.413165in}}%
\pgfpathlineto{\pgfqpoint{4.136080in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.137511in}{1.147163in}}%
\pgfpathlineto{\pgfqpoint{4.137920in}{1.196036in}}%
\pgfpathlineto{\pgfqpoint{4.139555in}{1.555391in}}%
\pgfpathlineto{\pgfqpoint{4.140168in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{4.141804in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{4.142417in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{4.143643in}{1.313326in}}%
\pgfpathlineto{\pgfqpoint{4.144052in}{1.305205in}}%
\pgfpathlineto{\pgfqpoint{4.146096in}{1.232541in}}%
\pgfpathlineto{\pgfqpoint{4.146505in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{4.147522in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{4.148544in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{4.148953in}{1.386518in}}%
\pgfpathlineto{\pgfqpoint{4.150384in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{4.150997in}{1.107284in}}%
\pgfpathlineto{\pgfqpoint{4.151611in}{1.137656in}}%
\pgfpathlineto{\pgfqpoint{4.152633in}{1.218708in}}%
\pgfpathlineto{\pgfqpoint{4.153246in}{1.198187in}}%
\pgfpathlineto{\pgfqpoint{4.154268in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{4.154677in}{1.153154in}}%
\pgfpathlineto{\pgfqpoint{4.156108in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{4.156516in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{4.157539in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{4.157947in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{4.159787in}{1.494090in}}%
\pgfpathlineto{\pgfqpoint{4.160400in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{4.161627in}{1.235426in}}%
\pgfpathlineto{\pgfqpoint{4.162036in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{4.163262in}{1.444682in}}%
\pgfpathlineto{\pgfqpoint{4.163671in}{1.411025in}}%
\pgfpathlineto{\pgfqpoint{4.165306in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{4.165919in}{1.124082in}}%
\pgfpathlineto{\pgfqpoint{4.167146in}{1.334008in}}%
\pgfpathlineto{\pgfqpoint{4.167759in}{1.293648in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{1.158468in}}%
\pgfpathlineto{\pgfqpoint{4.169395in}{1.195075in}}%
\pgfpathlineto{\pgfqpoint{4.170825in}{1.413783in}}%
\pgfpathlineto{\pgfqpoint{4.171439in}{1.361241in}}%
\pgfpathlineto{\pgfqpoint{4.173074in}{1.118388in}}%
\pgfpathlineto{\pgfqpoint{4.173483in}{1.142237in}}%
\pgfpathlineto{\pgfqpoint{4.175323in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{4.175731in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{4.176958in}{1.244985in}}%
\pgfpathlineto{\pgfqpoint{4.177571in}{1.259029in}}%
\pgfpathlineto{\pgfqpoint{4.179411in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{4.180024in}{1.373976in}}%
\pgfpathlineto{\pgfqpoint{4.181659in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{4.182273in}{1.230423in}}%
\pgfpathlineto{\pgfqpoint{4.183703in}{1.387172in}}%
\pgfpathlineto{\pgfqpoint{4.184112in}{1.353794in}}%
\pgfpathlineto{\pgfqpoint{4.185543in}{1.140817in}}%
\pgfpathlineto{\pgfqpoint{4.185743in}{1.144737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.089318in}{0.565123in}}{\pgfqpoint{1.591151in}{1.788270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{2.302701in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{2.302701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.089318in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680470in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089318in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{4.680470in}{2.353394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> apollo_capsule_e.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727161in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402948in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.402948in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402948in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402948in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078734in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.078734in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078734in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078734in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754520in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.754520in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754520in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754520in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430307in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.430307in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430307in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430307in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177331in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.579940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.579940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.531715in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.976799in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.976799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{0.976799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.928573in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{1.373658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.373658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.325432in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{1.770516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{1.770516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.722291in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.167375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.167375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.119150in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.564234in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.564234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.564234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.516009in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{2.961093in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.961093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{2.961093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.912867in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.357951in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{3.357951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727161in}{3.357951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.309726in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.096312in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta E / E_k(t=0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727702in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{2.167793in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{2.168553in}}%
\pgfpathlineto{\pgfqpoint{0.991530in}{2.169474in}}%
\pgfpathlineto{\pgfqpoint{1.005046in}{2.170722in}}%
\pgfpathlineto{\pgfqpoint{1.014777in}{2.172307in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{2.174224in}}%
\pgfpathlineto{\pgfqpoint{1.028834in}{2.176625in}}%
\pgfpathlineto{\pgfqpoint{1.034240in}{2.179412in}}%
\pgfpathlineto{\pgfqpoint{1.039106in}{2.182780in}}%
\pgfpathlineto{\pgfqpoint{1.043431in}{2.186702in}}%
\pgfpathlineto{\pgfqpoint{1.047215in}{2.191076in}}%
\pgfpathlineto{\pgfqpoint{1.051000in}{2.196580in}}%
\pgfpathlineto{\pgfqpoint{1.054784in}{2.203510in}}%
\pgfpathlineto{\pgfqpoint{1.058568in}{2.212217in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{2.223100in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{2.236593in}}%
\pgfpathlineto{\pgfqpoint{1.069922in}{2.253144in}}%
\pgfpathlineto{\pgfqpoint{1.073706in}{2.273187in}}%
\pgfpathlineto{\pgfqpoint{1.078031in}{2.300717in}}%
\pgfpathlineto{\pgfqpoint{1.082897in}{2.336931in}}%
\pgfpathlineto{\pgfqpoint{1.093169in}{2.415025in}}%
\pgfpathlineto{\pgfqpoint{1.096953in}{2.437615in}}%
\pgfpathlineto{\pgfqpoint{1.100737in}{2.455803in}}%
\pgfpathlineto{\pgfqpoint{1.105603in}{2.475202in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{2.499191in}}%
\pgfpathlineto{\pgfqpoint{1.115875in}{2.519835in}}%
\pgfpathlineto{\pgfqpoint{1.131555in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{1.135880in}{2.614803in}}%
\pgfpathlineto{\pgfqpoint{1.147233in}{2.653795in}}%
\pgfpathlineto{\pgfqpoint{1.152639in}{2.676305in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{2.706052in}}%
\pgfpathlineto{\pgfqpoint{1.162369in}{2.714494in}}%
\pgfpathlineto{\pgfqpoint{1.165613in}{2.722048in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{1.172100in}{2.739191in}}%
\pgfpathlineto{\pgfqpoint{1.182372in}{2.773881in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.793430in}}%
\pgfpathlineto{\pgfqpoint{1.192102in}{2.802248in}}%
\pgfpathlineto{\pgfqpoint{1.195346in}{2.808797in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{2.815557in}}%
\pgfpathlineto{\pgfqpoint{1.200752in}{2.821813in}}%
\pgfpathlineto{\pgfqpoint{1.204537in}{2.835815in}}%
\pgfpathlineto{\pgfqpoint{1.207781in}{2.846742in}}%
\pgfpathlineto{\pgfqpoint{1.209943in}{2.851592in}}%
\pgfpathlineto{\pgfqpoint{1.212646in}{2.855481in}}%
\pgfpathlineto{\pgfqpoint{1.215349in}{2.859603in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{2.864766in}}%
\pgfpathlineto{\pgfqpoint{1.220215in}{2.873804in}}%
\pgfpathlineto{\pgfqpoint{1.226161in}{2.895032in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{2.908515in}}%
\pgfpathlineto{\pgfqpoint{1.240758in}{2.934483in}}%
\pgfpathlineto{\pgfqpoint{1.244001in}{2.939895in}}%
\pgfpathlineto{\pgfqpoint{1.247245in}{2.945395in}}%
\pgfpathlineto{\pgfqpoint{1.249408in}{2.950923in}}%
\pgfpathlineto{\pgfqpoint{1.251570in}{2.958623in}}%
\pgfpathlineto{\pgfqpoint{1.258058in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{1.259678in}{2.987402in}}%
\pgfpathlineto{\pgfqpoint{1.261300in}{2.989247in}}%
\pgfpathlineto{\pgfqpoint{1.262922in}{2.990038in}}%
\pgfpathlineto{\pgfqpoint{1.265625in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{1.267247in}{2.992451in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{2.995094in}}%
\pgfpathlineto{\pgfqpoint{1.271032in}{3.000571in}}%
\pgfpathlineto{\pgfqpoint{1.277519in}{3.019508in}}%
\pgfpathlineto{\pgfqpoint{1.279141in}{3.021415in}}%
\pgfpathlineto{\pgfqpoint{1.280763in}{3.022130in}}%
\pgfpathlineto{\pgfqpoint{1.282925in}{3.022821in}}%
\pgfpathlineto{\pgfqpoint{1.284547in}{3.024388in}}%
\pgfpathlineto{\pgfqpoint{1.286169in}{3.027387in}}%
\pgfpathlineto{\pgfqpoint{1.289413in}{3.036104in}}%
\pgfpathlineto{\pgfqpoint{1.291575in}{3.041083in}}%
\pgfpathlineto{\pgfqpoint{1.293197in}{3.043267in}}%
\pgfpathlineto{\pgfqpoint{1.294818in}{3.044229in}}%
\pgfpathlineto{\pgfqpoint{1.298602in}{3.045511in}}%
\pgfpathlineto{\pgfqpoint{1.300765in}{3.047551in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{3.054098in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{3.068507in}}%
\pgfpathlineto{\pgfqpoint{1.319687in}{3.069965in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{3.075589in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{3.078016in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{3.080810in}}%
\pgfpathlineto{\pgfqpoint{1.339689in}{3.084866in}}%
\pgfpathlineto{\pgfqpoint{1.342392in}{3.092089in}}%
\pgfpathlineto{\pgfqpoint{1.345636in}{3.100911in}}%
\pgfpathlineto{\pgfqpoint{1.347257in}{3.103232in}}%
\pgfpathlineto{\pgfqpoint{1.348339in}{3.103623in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{3.103170in}}%
\pgfpathlineto{\pgfqpoint{1.351042in}{3.101430in}}%
\pgfpathlineto{\pgfqpoint{1.353745in}{3.098278in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{3.097517in}}%
\pgfpathlineto{\pgfqpoint{1.356989in}{3.097799in}}%
\pgfpathlineto{\pgfqpoint{1.359151in}{3.099140in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{3.101568in}}%
\pgfpathlineto{\pgfqpoint{1.363475in}{3.103982in}}%
\pgfpathlineto{\pgfqpoint{1.365097in}{3.107684in}}%
\pgfpathlineto{\pgfqpoint{1.371044in}{3.123712in}}%
\pgfpathlineto{\pgfqpoint{1.372666in}{3.125184in}}%
\pgfpathlineto{\pgfqpoint{1.374288in}{3.125436in}}%
\pgfpathlineto{\pgfqpoint{1.381856in}{3.124476in}}%
\pgfpathlineto{\pgfqpoint{1.385100in}{3.122342in}}%
\pgfpathlineto{\pgfqpoint{1.386181in}{3.122334in}}%
\pgfpathlineto{\pgfqpoint{1.387803in}{3.123346in}}%
\pgfpathlineto{\pgfqpoint{1.394291in}{3.130256in}}%
\pgfpathlineto{\pgfqpoint{1.395913in}{3.132971in}}%
\pgfpathlineto{\pgfqpoint{1.398074in}{3.138665in}}%
\pgfpathlineto{\pgfqpoint{1.401318in}{3.147732in}}%
\pgfpathlineto{\pgfqpoint{1.402940in}{3.150503in}}%
\pgfpathlineto{\pgfqpoint{1.408887in}{3.157543in}}%
\pgfpathlineto{\pgfqpoint{1.410508in}{3.158592in}}%
\pgfpathlineto{\pgfqpoint{1.412130in}{3.158586in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{3.158175in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{3.158941in}}%
\pgfpathlineto{\pgfqpoint{1.418077in}{3.160655in}}%
\pgfpathlineto{\pgfqpoint{1.420780in}{3.164854in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{3.171485in}}%
\pgfpathlineto{\pgfqpoint{1.427809in}{3.179173in}}%
\pgfpathlineto{\pgfqpoint{1.433213in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{3.192453in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{3.194022in}}%
\pgfpathlineto{\pgfqpoint{1.438620in}{3.194421in}}%
\pgfpathlineto{\pgfqpoint{1.441864in}{3.194577in}}%
\pgfpathlineto{\pgfqpoint{1.443485in}{3.195524in}}%
\pgfpathlineto{\pgfqpoint{1.445648in}{3.197844in}}%
\pgfpathlineto{\pgfqpoint{1.456461in}{3.212583in}}%
\pgfpathlineto{\pgfqpoint{1.459704in}{3.217659in}}%
\pgfpathlineto{\pgfqpoint{1.461867in}{3.219577in}}%
\pgfpathlineto{\pgfqpoint{1.464029in}{3.221548in}}%
\pgfpathlineto{\pgfqpoint{1.465651in}{3.224081in}}%
\pgfpathlineto{\pgfqpoint{1.468353in}{3.230137in}}%
\pgfpathlineto{\pgfqpoint{1.472137in}{3.238289in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{3.241333in}}%
\pgfpathlineto{\pgfqpoint{1.475922in}{3.242470in}}%
\pgfpathlineto{\pgfqpoint{1.480247in}{3.244346in}}%
\pgfpathlineto{\pgfqpoint{1.481869in}{3.246827in}}%
\pgfpathlineto{\pgfqpoint{1.485112in}{3.252780in}}%
\pgfpathlineto{\pgfqpoint{1.486194in}{3.253770in}}%
\pgfpathlineto{\pgfqpoint{1.487275in}{3.254020in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{3.253447in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{3.251967in}}%
\pgfpathlineto{\pgfqpoint{1.494303in}{3.251831in}}%
\pgfpathlineto{\pgfqpoint{1.495925in}{3.252258in}}%
\pgfpathlineto{\pgfqpoint{1.497547in}{3.253426in}}%
\pgfpathlineto{\pgfqpoint{1.499169in}{3.255605in}}%
\pgfpathlineto{\pgfqpoint{1.501331in}{3.259993in}}%
\pgfpathlineto{\pgfqpoint{1.507818in}{3.274588in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{3.277131in}}%
\pgfpathlineto{\pgfqpoint{1.517008in}{3.282531in}}%
\pgfpathlineto{\pgfqpoint{1.518630in}{3.282854in}}%
\pgfpathlineto{\pgfqpoint{1.520793in}{3.282292in}}%
\pgfpathlineto{\pgfqpoint{1.522415in}{3.281958in}}%
\pgfpathlineto{\pgfqpoint{1.524036in}{3.282479in}}%
\pgfpathlineto{\pgfqpoint{1.525658in}{3.284199in}}%
\pgfpathlineto{\pgfqpoint{1.527821in}{3.288046in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{3.299565in}}%
\pgfpathlineto{\pgfqpoint{1.536470in}{3.303433in}}%
\pgfpathlineto{\pgfqpoint{1.538091in}{3.304663in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{3.304725in}}%
\pgfpathlineto{\pgfqpoint{1.542416in}{3.303307in}}%
\pgfpathlineto{\pgfqpoint{1.544038in}{3.302817in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{3.303089in}}%
\pgfpathlineto{\pgfqpoint{1.555932in}{3.307227in}}%
\pgfpathlineto{\pgfqpoint{1.564582in}{3.311605in}}%
\pgfpathlineto{\pgfqpoint{1.566204in}{3.311543in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{3.310730in}}%
\pgfpathlineto{\pgfqpoint{1.571068in}{3.311376in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{3.313273in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{3.317266in}}%
\pgfpathlineto{\pgfqpoint{1.580801in}{3.321561in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{3.323542in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{3.323896in}}%
\pgfpathlineto{\pgfqpoint{1.587289in}{3.323813in}}%
\pgfpathlineto{\pgfqpoint{1.588911in}{3.324813in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{3.331589in}}%
\pgfpathlineto{\pgfqpoint{1.598103in}{3.332621in}}%
\pgfpathlineto{\pgfqpoint{1.600265in}{3.332726in}}%
\pgfpathlineto{\pgfqpoint{1.605131in}{3.332225in}}%
\pgfpathlineto{\pgfqpoint{1.607834in}{3.333111in}}%
\pgfpathlineto{\pgfqpoint{1.611078in}{3.335175in}}%
\pgfpathlineto{\pgfqpoint{1.613781in}{3.336687in}}%
\pgfpathlineto{\pgfqpoint{1.615403in}{3.336895in}}%
\pgfpathlineto{\pgfqpoint{1.617025in}{3.336468in}}%
\pgfpathlineto{\pgfqpoint{1.619187in}{3.335092in}}%
\pgfpathlineto{\pgfqpoint{1.621890in}{3.333351in}}%
\pgfpathlineto{\pgfqpoint{1.623514in}{3.333070in}}%
\pgfpathlineto{\pgfqpoint{1.625676in}{3.333716in}}%
\pgfpathlineto{\pgfqpoint{1.628379in}{3.335384in}}%
\pgfpathlineto{\pgfqpoint{1.630542in}{3.337594in}}%
\pgfpathlineto{\pgfqpoint{1.639732in}{3.350009in}}%
\pgfpathlineto{\pgfqpoint{1.641895in}{3.352626in}}%
\pgfpathlineto{\pgfqpoint{1.643517in}{3.353397in}}%
\pgfpathlineto{\pgfqpoint{1.645139in}{3.353262in}}%
\pgfpathlineto{\pgfqpoint{1.650006in}{3.351938in}}%
\pgfpathlineto{\pgfqpoint{1.652168in}{3.352563in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{3.353554in}}%
\pgfpathlineto{\pgfqpoint{1.657034in}{3.353533in}}%
\pgfpathlineto{\pgfqpoint{1.660278in}{3.353512in}}%
\pgfpathlineto{\pgfqpoint{1.664062in}{3.353773in}}%
\pgfpathlineto{\pgfqpoint{1.667846in}{3.353564in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{3.354534in}}%
\pgfpathlineto{\pgfqpoint{1.671631in}{3.357223in}}%
\pgfpathlineto{\pgfqpoint{1.674335in}{3.360528in}}%
\pgfpathlineto{\pgfqpoint{1.675957in}{3.361310in}}%
\pgfpathlineto{\pgfqpoint{1.678120in}{3.361289in}}%
\pgfpathlineto{\pgfqpoint{1.681364in}{3.361143in}}%
\pgfpathlineto{\pgfqpoint{1.684067in}{3.361841in}}%
\pgfpathlineto{\pgfqpoint{1.687310in}{3.362894in}}%
\pgfpathlineto{\pgfqpoint{1.693798in}{3.364103in}}%
\pgfpathlineto{\pgfqpoint{1.696501in}{3.365740in}}%
\pgfpathlineto{\pgfqpoint{1.698665in}{3.367794in}}%
\pgfpathlineto{\pgfqpoint{1.701909in}{3.371046in}}%
\pgfpathlineto{\pgfqpoint{1.704071in}{3.371932in}}%
\pgfpathlineto{\pgfqpoint{1.706774in}{3.372912in}}%
\pgfpathlineto{\pgfqpoint{1.711640in}{3.376040in}}%
\pgfpathlineto{\pgfqpoint{1.713803in}{3.378646in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{3.381252in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{3.382305in}}%
\pgfpathlineto{\pgfqpoint{1.721371in}{3.384192in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{3.385651in}}%
\pgfpathlineto{\pgfqpoint{1.728401in}{3.387569in}}%
\pgfpathlineto{\pgfqpoint{1.731104in}{3.388935in}}%
\pgfpathlineto{\pgfqpoint{1.732726in}{3.388966in}}%
\pgfpathlineto{\pgfqpoint{1.735970in}{3.388601in}}%
\pgfpathlineto{\pgfqpoint{1.737592in}{3.389519in}}%
\pgfpathlineto{\pgfqpoint{1.742998in}{3.394533in}}%
\pgfpathlineto{\pgfqpoint{1.744620in}{3.394428in}}%
\pgfpathlineto{\pgfqpoint{1.750027in}{3.392740in}}%
\pgfpathlineto{\pgfqpoint{1.754353in}{3.392875in}}%
\pgfpathlineto{\pgfqpoint{1.757596in}{3.393605in}}%
\pgfpathlineto{\pgfqpoint{1.761381in}{3.394689in}}%
\pgfpathlineto{\pgfqpoint{1.763543in}{3.394272in}}%
\pgfpathlineto{\pgfqpoint{1.767328in}{3.393063in}}%
\pgfpathlineto{\pgfqpoint{1.768949in}{3.393407in}}%
\pgfpathlineto{\pgfqpoint{1.774898in}{3.396263in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{3.397869in}}%
\pgfpathlineto{\pgfqpoint{1.782467in}{3.402737in}}%
\pgfpathlineto{\pgfqpoint{1.784629in}{3.403706in}}%
\pgfpathlineto{\pgfqpoint{1.786251in}{3.405322in}}%
\pgfpathlineto{\pgfqpoint{1.791657in}{3.411827in}}%
\pgfpathlineto{\pgfqpoint{1.798687in}{3.418603in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{3.425306in}}%
\pgfpathlineto{\pgfqpoint{1.808418in}{3.427203in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{3.427433in}}%
\pgfpathlineto{\pgfqpoint{1.813284in}{3.427516in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{3.428725in}}%
\pgfpathlineto{\pgfqpoint{1.818690in}{3.430664in}}%
\pgfpathlineto{\pgfqpoint{1.820312in}{3.430602in}}%
\pgfpathlineto{\pgfqpoint{1.825720in}{3.429080in}}%
\pgfpathlineto{\pgfqpoint{1.832748in}{3.428444in}}%
\pgfpathlineto{\pgfqpoint{1.837073in}{3.428433in}}%
\pgfpathlineto{\pgfqpoint{1.839235in}{3.428485in}}%
\pgfpathlineto{\pgfqpoint{1.841938in}{3.429507in}}%
\pgfpathlineto{\pgfqpoint{1.846804in}{3.431842in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{3.431060in}}%
\pgfpathlineto{\pgfqpoint{1.852212in}{3.428829in}}%
\pgfpathlineto{\pgfqpoint{1.854374in}{3.428308in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{3.428590in}}%
\pgfpathlineto{\pgfqpoint{1.858159in}{3.429789in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{3.433833in}}%
\pgfpathlineto{\pgfqpoint{1.868971in}{3.435512in}}%
\pgfpathlineto{\pgfqpoint{1.871134in}{3.435991in}}%
\pgfpathlineto{\pgfqpoint{1.878704in}{3.435772in}}%
\pgfpathlineto{\pgfqpoint{1.880326in}{3.436856in}}%
\pgfpathlineto{\pgfqpoint{1.888435in}{3.444675in}}%
\pgfpathlineto{\pgfqpoint{1.893842in}{3.451034in}}%
\pgfpathlineto{\pgfqpoint{1.898709in}{3.453682in}}%
\pgfpathlineto{\pgfqpoint{1.901412in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{1.906277in}{3.459248in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{3.461927in}}%
\pgfpathlineto{\pgfqpoint{1.913306in}{3.462668in}}%
\pgfpathlineto{\pgfqpoint{1.921415in}{3.463762in}}%
\pgfpathlineto{\pgfqpoint{1.923579in}{3.463272in}}%
\pgfpathlineto{\pgfqpoint{1.928445in}{3.461583in}}%
\pgfpathlineto{\pgfqpoint{1.931148in}{3.461406in}}%
\pgfpathlineto{\pgfqpoint{1.934391in}{3.462105in}}%
\pgfpathlineto{\pgfqpoint{1.939257in}{3.463846in}}%
\pgfpathlineto{\pgfqpoint{1.942501in}{3.463502in}}%
\pgfpathlineto{\pgfqpoint{1.944663in}{3.463356in}}%
\pgfpathlineto{\pgfqpoint{1.948449in}{3.461636in}}%
\pgfpathlineto{\pgfqpoint{1.952774in}{3.459238in}}%
\pgfpathlineto{\pgfqpoint{1.957640in}{3.458550in}}%
\pgfpathlineto{\pgfqpoint{1.960343in}{3.457184in}}%
\pgfpathlineto{\pgfqpoint{1.969534in}{3.450909in}}%
\pgfpathlineto{\pgfqpoint{1.972238in}{3.450669in}}%
\pgfpathlineto{\pgfqpoint{1.974941in}{3.450367in}}%
\pgfpathlineto{\pgfqpoint{1.980888in}{3.449011in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{3.449428in}}%
\pgfpathlineto{\pgfqpoint{1.986295in}{3.450752in}}%
\pgfpathlineto{\pgfqpoint{1.988457in}{3.451857in}}%
\pgfpathlineto{\pgfqpoint{1.993863in}{3.455058in}}%
\pgfpathlineto{\pgfqpoint{1.995485in}{3.455391in}}%
\pgfpathlineto{\pgfqpoint{2.000352in}{3.454995in}}%
\pgfpathlineto{\pgfqpoint{2.001974in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{2.004137in}{3.457351in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{3.458873in}}%
\pgfpathlineto{\pgfqpoint{2.009543in}{3.460562in}}%
\pgfpathlineto{\pgfqpoint{2.011705in}{3.461750in}}%
\pgfpathlineto{\pgfqpoint{2.014949in}{3.462209in}}%
\pgfpathlineto{\pgfqpoint{2.017652in}{3.462991in}}%
\pgfpathlineto{\pgfqpoint{2.019815in}{3.464732in}}%
\pgfpathlineto{\pgfqpoint{2.021977in}{3.466441in}}%
\pgfpathlineto{\pgfqpoint{2.024141in}{3.467223in}}%
\pgfpathlineto{\pgfqpoint{2.026304in}{3.467181in}}%
\pgfpathlineto{\pgfqpoint{2.028466in}{3.467171in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{3.468266in}}%
\pgfpathlineto{\pgfqpoint{2.034413in}{3.473092in}}%
\pgfpathlineto{\pgfqpoint{2.037116in}{3.476292in}}%
\pgfpathlineto{\pgfqpoint{2.039279in}{3.477721in}}%
\pgfpathlineto{\pgfqpoint{2.041982in}{3.478617in}}%
\pgfpathlineto{\pgfqpoint{2.044685in}{3.478555in}}%
\pgfpathlineto{\pgfqpoint{2.050633in}{3.477762in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{3.477825in}}%
\pgfpathlineto{\pgfqpoint{2.056040in}{3.478075in}}%
\pgfpathlineto{\pgfqpoint{2.058202in}{3.478044in}}%
\pgfpathlineto{\pgfqpoint{2.064690in}{3.476480in}}%
\pgfpathlineto{\pgfqpoint{2.069015in}{3.476855in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{3.476491in}}%
\pgfpathlineto{\pgfqpoint{2.077126in}{3.476991in}}%
\pgfpathlineto{\pgfqpoint{2.078748in}{3.476001in}}%
\pgfpathlineto{\pgfqpoint{2.085776in}{3.470507in}}%
\pgfpathlineto{\pgfqpoint{2.090641in}{3.468485in}}%
\pgfpathlineto{\pgfqpoint{2.094426in}{3.468443in}}%
\pgfpathlineto{\pgfqpoint{2.097129in}{3.466973in}}%
\pgfpathlineto{\pgfqpoint{2.098751in}{3.465503in}}%
\pgfpathlineto{\pgfqpoint{2.101454in}{3.462741in}}%
\pgfpathlineto{\pgfqpoint{2.110645in}{3.457560in}}%
\pgfpathlineto{\pgfqpoint{2.112807in}{3.455829in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{3.452472in}}%
\pgfpathlineto{\pgfqpoint{2.129567in}{3.453004in}}%
\pgfpathlineto{\pgfqpoint{2.131189in}{3.453598in}}%
\pgfpathlineto{\pgfqpoint{2.134973in}{3.453536in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{3.455099in}}%
\pgfpathlineto{\pgfqpoint{2.139298in}{3.455746in}}%
\pgfpathlineto{\pgfqpoint{2.143623in}{3.458467in}}%
\pgfpathlineto{\pgfqpoint{2.145786in}{3.458300in}}%
\pgfpathlineto{\pgfqpoint{2.148489in}{3.458685in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{3.458195in}}%
\pgfpathlineto{\pgfqpoint{2.154976in}{3.458581in}}%
\pgfpathlineto{\pgfqpoint{2.156057in}{3.458779in}}%
\pgfpathlineto{\pgfqpoint{2.157679in}{3.459968in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{3.461052in}}%
\pgfpathlineto{\pgfqpoint{2.163086in}{3.462438in}}%
\pgfpathlineto{\pgfqpoint{2.164708in}{3.463199in}}%
\pgfpathlineto{\pgfqpoint{2.168492in}{3.463679in}}%
\pgfpathlineto{\pgfqpoint{2.170654in}{3.464700in}}%
\pgfpathlineto{\pgfqpoint{2.172817in}{3.465566in}}%
\pgfpathlineto{\pgfqpoint{2.176061in}{3.468161in}}%
\pgfpathlineto{\pgfqpoint{2.178223in}{3.468891in}}%
\pgfpathlineto{\pgfqpoint{2.180386in}{3.470924in}}%
\pgfpathlineto{\pgfqpoint{2.185251in}{3.475959in}}%
\pgfpathlineto{\pgfqpoint{2.186873in}{3.477220in}}%
\pgfpathlineto{\pgfqpoint{2.190117in}{3.478284in}}%
\pgfpathlineto{\pgfqpoint{2.193361in}{3.480608in}}%
\pgfpathlineto{\pgfqpoint{2.199308in}{3.483736in}}%
\pgfpathlineto{\pgfqpoint{2.201470in}{3.485122in}}%
\pgfpathlineto{\pgfqpoint{2.203092in}{3.485810in}}%
\pgfpathlineto{\pgfqpoint{2.206336in}{3.486352in}}%
\pgfpathlineto{\pgfqpoint{2.209039in}{3.487447in}}%
\pgfpathlineto{\pgfqpoint{2.210675in}{3.488041in}}%
\pgfpathlineto{\pgfqpoint{2.216621in}{3.491836in}}%
\pgfpathlineto{\pgfqpoint{2.218784in}{3.492367in}}%
\pgfpathlineto{\pgfqpoint{2.225812in}{3.492034in}}%
\pgfpathlineto{\pgfqpoint{2.230137in}{3.492325in}}%
\pgfpathlineto{\pgfqpoint{2.239868in}{3.486905in}}%
\pgfpathlineto{\pgfqpoint{2.243112in}{3.484799in}}%
\pgfpathlineto{\pgfqpoint{2.251762in}{3.479993in}}%
\pgfpathlineto{\pgfqpoint{2.253925in}{3.479764in}}%
\pgfpathlineto{\pgfqpoint{2.255547in}{3.479472in}}%
\pgfpathlineto{\pgfqpoint{2.257169in}{3.478325in}}%
\pgfpathlineto{\pgfqpoint{2.260953in}{3.475292in}}%
\pgfpathlineto{\pgfqpoint{2.264197in}{3.473363in}}%
\pgfpathlineto{\pgfqpoint{2.266900in}{3.471872in}}%
\pgfpathlineto{\pgfqpoint{2.269603in}{3.470111in}}%
\pgfpathlineto{\pgfqpoint{2.279875in}{3.466358in}}%
\pgfpathlineto{\pgfqpoint{2.287444in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.290688in}{3.461114in}}%
\pgfpathlineto{\pgfqpoint{2.296094in}{3.459113in}}%
\pgfpathlineto{\pgfqpoint{2.298797in}{3.458331in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{3.456058in}}%
\pgfpathlineto{\pgfqpoint{2.306906in}{3.455433in}}%
\pgfpathlineto{\pgfqpoint{2.308528in}{3.455183in}}%
\pgfpathlineto{\pgfqpoint{2.312853in}{3.456027in}}%
\pgfpathlineto{\pgfqpoint{2.314475in}{3.457090in}}%
\pgfpathlineto{\pgfqpoint{2.316638in}{3.458602in}}%
\pgfpathlineto{\pgfqpoint{2.318260in}{3.458623in}}%
\pgfpathlineto{\pgfqpoint{2.322585in}{3.457768in}}%
\pgfpathlineto{\pgfqpoint{2.324207in}{3.457414in}}%
\pgfpathlineto{\pgfqpoint{2.326369in}{3.458237in}}%
\pgfpathlineto{\pgfqpoint{2.329072in}{3.458738in}}%
\pgfpathlineto{\pgfqpoint{2.332316in}{3.459186in}}%
\pgfpathlineto{\pgfqpoint{2.334479in}{3.459342in}}%
\pgfpathlineto{\pgfqpoint{2.338263in}{3.461000in}}%
\pgfpathlineto{\pgfqpoint{2.339885in}{3.461604in}}%
\pgfpathlineto{\pgfqpoint{2.342047in}{3.462907in}}%
\pgfpathlineto{\pgfqpoint{2.345291in}{3.463835in}}%
\pgfpathlineto{\pgfqpoint{2.347994in}{3.466243in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{3.467494in}}%
\pgfpathlineto{\pgfqpoint{2.353401in}{3.470392in}}%
\pgfpathlineto{\pgfqpoint{2.355563in}{3.471455in}}%
\pgfpathlineto{\pgfqpoint{2.358266in}{3.473645in}}%
\pgfpathlineto{\pgfqpoint{2.361510in}{3.474426in}}%
\pgfpathlineto{\pgfqpoint{2.364213in}{3.475855in}}%
\pgfpathlineto{\pgfqpoint{2.365835in}{3.476689in}}%
\pgfpathlineto{\pgfqpoint{2.369079in}{3.478784in}}%
\pgfpathlineto{\pgfqpoint{2.371241in}{3.479701in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.480723in}}%
\pgfpathlineto{\pgfqpoint{2.375566in}{3.481119in}}%
\pgfpathlineto{\pgfqpoint{2.379351in}{3.482870in}}%
\pgfpathlineto{\pgfqpoint{2.380973in}{3.483141in}}%
\pgfpathlineto{\pgfqpoint{2.384757in}{3.485091in}}%
\pgfpathlineto{\pgfqpoint{2.385838in}{3.485570in}}%
\pgfpathlineto{\pgfqpoint{2.387460in}{3.487353in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{3.488990in}}%
\pgfpathlineto{\pgfqpoint{2.391785in}{3.490626in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{3.492701in}}%
\pgfpathlineto{\pgfqpoint{2.399895in}{3.495255in}}%
\pgfpathlineto{\pgfqpoint{2.403138in}{3.494796in}}%
\pgfpathlineto{\pgfqpoint{2.405842in}{3.494640in}}%
\pgfpathlineto{\pgfqpoint{2.407463in}{3.495098in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{3.496214in}}%
\pgfpathlineto{\pgfqpoint{2.411248in}{3.496026in}}%
\pgfpathlineto{\pgfqpoint{2.416654in}{3.494827in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{3.495296in}}%
\pgfpathlineto{\pgfqpoint{2.420439in}{3.495880in}}%
\pgfpathlineto{\pgfqpoint{2.422060in}{3.496308in}}%
\pgfpathlineto{\pgfqpoint{2.424223in}{3.497256in}}%
\pgfpathlineto{\pgfqpoint{2.425304in}{3.496944in}}%
\pgfpathlineto{\pgfqpoint{2.428548in}{3.495088in}}%
\pgfpathlineto{\pgfqpoint{2.430170in}{3.494494in}}%
\pgfpathlineto{\pgfqpoint{2.433414in}{3.492534in}}%
\pgfpathlineto{\pgfqpoint{2.436117in}{3.491961in}}%
\pgfpathlineto{\pgfqpoint{2.438279in}{3.491179in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{3.490272in}}%
\pgfpathlineto{\pgfqpoint{2.453417in}{3.485768in}}%
\pgfpathlineto{\pgfqpoint{2.455579in}{3.485529in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{3.482620in}}%
\pgfpathlineto{\pgfqpoint{2.466933in}{3.481859in}}%
\pgfpathlineto{\pgfqpoint{2.471258in}{3.478836in}}%
\pgfpathlineto{\pgfqpoint{2.484233in}{3.471768in}}%
\pgfpathlineto{\pgfqpoint{2.486936in}{3.471852in}}%
\pgfpathlineto{\pgfqpoint{2.494505in}{3.470038in}}%
\pgfpathlineto{\pgfqpoint{2.497208in}{3.470444in}}%
\pgfpathlineto{\pgfqpoint{2.500452in}{3.469152in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{3.468120in}}%
\pgfpathlineto{\pgfqpoint{2.504763in}{3.468610in}}%
\pgfpathlineto{\pgfqpoint{2.508007in}{3.470966in}}%
\pgfpathlineto{\pgfqpoint{2.512332in}{3.472039in}}%
\pgfpathlineto{\pgfqpoint{2.515576in}{3.471560in}}%
\pgfpathlineto{\pgfqpoint{2.517738in}{3.471831in}}%
\pgfpathlineto{\pgfqpoint{2.525307in}{3.470851in}}%
\pgfpathlineto{\pgfqpoint{2.528010in}{3.471487in}}%
\pgfpathlineto{\pgfqpoint{2.535579in}{3.469079in}}%
\pgfpathlineto{\pgfqpoint{2.537742in}{3.469954in}}%
\pgfpathlineto{\pgfqpoint{2.542067in}{3.471612in}}%
\pgfpathlineto{\pgfqpoint{2.543688in}{3.471612in}}%
\pgfpathlineto{\pgfqpoint{2.545851in}{3.471591in}}%
\pgfpathlineto{\pgfqpoint{2.550176in}{3.473488in}}%
\pgfpathlineto{\pgfqpoint{2.552879in}{3.474916in}}%
\pgfpathlineto{\pgfqpoint{2.556123in}{3.475469in}}%
\pgfpathlineto{\pgfqpoint{2.560448in}{3.478440in}}%
\pgfpathlineto{\pgfqpoint{2.563151in}{3.479806in}}%
\pgfpathlineto{\pgfqpoint{2.564773in}{3.479326in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{3.479003in}}%
\pgfpathlineto{\pgfqpoint{2.569639in}{3.479462in}}%
\pgfpathlineto{\pgfqpoint{2.571801in}{3.479347in}}%
\pgfpathlineto{\pgfqpoint{2.576667in}{3.481015in}}%
\pgfpathlineto{\pgfqpoint{2.578829in}{3.484299in}}%
\pgfpathlineto{\pgfqpoint{2.582073in}{3.488739in}}%
\pgfpathlineto{\pgfqpoint{2.584236in}{3.490658in}}%
\pgfpathlineto{\pgfqpoint{2.587479in}{3.492607in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{3.496818in}}%
\pgfpathlineto{\pgfqpoint{2.594508in}{3.497506in}}%
\pgfpathlineto{\pgfqpoint{2.596670in}{3.497944in}}%
\pgfpathlineto{\pgfqpoint{2.600455in}{3.499852in}}%
\pgfpathlineto{\pgfqpoint{2.602076in}{3.500519in}}%
\pgfpathlineto{\pgfqpoint{2.604225in}{3.501509in}}%
\pgfpathlineto{\pgfqpoint{2.608010in}{3.501530in}}%
\pgfpathlineto{\pgfqpoint{2.610172in}{3.502125in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{3.502354in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{3.503751in}}%
\pgfpathlineto{\pgfqpoint{2.620444in}{3.505877in}}%
\pgfpathlineto{\pgfqpoint{2.623688in}{3.508025in}}%
\pgfpathlineto{\pgfqpoint{2.624769in}{3.508035in}}%
\pgfpathlineto{\pgfqpoint{2.627472in}{3.507264in}}%
\pgfpathlineto{\pgfqpoint{2.629635in}{3.508598in}}%
\pgfpathlineto{\pgfqpoint{2.634501in}{3.510777in}}%
\pgfpathlineto{\pgfqpoint{2.635582in}{3.510350in}}%
\pgfpathlineto{\pgfqpoint{2.637744in}{3.508921in}}%
\pgfpathlineto{\pgfqpoint{2.639366in}{3.509172in}}%
\pgfpathlineto{\pgfqpoint{2.644773in}{3.510600in}}%
\pgfpathlineto{\pgfqpoint{2.645854in}{3.510162in}}%
\pgfpathlineto{\pgfqpoint{2.648557in}{3.508317in}}%
\pgfpathlineto{\pgfqpoint{2.653963in}{3.507274in}}%
\pgfpathlineto{\pgfqpoint{2.655585in}{3.507379in}}%
\pgfpathlineto{\pgfqpoint{2.658288in}{3.506513in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{3.508556in}}%
\pgfpathlineto{\pgfqpoint{2.669642in}{3.506836in}}%
\pgfpathlineto{\pgfqpoint{2.672345in}{3.507045in}}%
\pgfpathlineto{\pgfqpoint{2.676129in}{3.506982in}}%
\pgfpathlineto{\pgfqpoint{2.679373in}{3.504710in}}%
\pgfpathlineto{\pgfqpoint{2.683698in}{3.504772in}}%
\pgfpathlineto{\pgfqpoint{2.686401in}{3.505429in}}%
\pgfpathlineto{\pgfqpoint{2.688023in}{3.504324in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{3.503250in}}%
\pgfpathlineto{\pgfqpoint{2.692348in}{3.502104in}}%
\pgfpathlineto{\pgfqpoint{2.695051in}{3.500092in}}%
\pgfpathlineto{\pgfqpoint{2.697754in}{3.498591in}}%
\pgfpathlineto{\pgfqpoint{2.699376in}{3.497579in}}%
\pgfpathlineto{\pgfqpoint{2.701539in}{3.497486in}}%
\pgfpathlineto{\pgfqpoint{2.703161in}{3.496933in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{3.496183in}}%
\pgfpathlineto{\pgfqpoint{2.707472in}{3.495849in}}%
\pgfpathlineto{\pgfqpoint{2.709635in}{3.494890in}}%
\pgfpathlineto{\pgfqpoint{2.711256in}{3.495307in}}%
\pgfpathlineto{\pgfqpoint{2.712878in}{3.495620in}}%
\pgfpathlineto{\pgfqpoint{2.716663in}{3.495234in}}%
\pgfpathlineto{\pgfqpoint{2.718285in}{3.494786in}}%
\pgfpathlineto{\pgfqpoint{2.720447in}{3.493816in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{3.493660in}}%
\pgfpathlineto{\pgfqpoint{2.725853in}{3.493399in}}%
\pgfpathlineto{\pgfqpoint{2.728016in}{3.493139in}}%
\pgfpathlineto{\pgfqpoint{2.730719in}{3.491950in}}%
\pgfpathlineto{\pgfqpoint{2.735044in}{3.491929in}}%
\pgfpathlineto{\pgfqpoint{2.738829in}{3.491502in}}%
\pgfpathlineto{\pgfqpoint{2.740991in}{3.490668in}}%
\pgfpathlineto{\pgfqpoint{2.743694in}{3.490095in}}%
\pgfpathlineto{\pgfqpoint{2.745316in}{3.489698in}}%
\pgfpathlineto{\pgfqpoint{2.749100in}{3.490386in}}%
\pgfpathlineto{\pgfqpoint{2.751263in}{3.490001in}}%
\pgfpathlineto{\pgfqpoint{2.752885in}{3.489803in}}%
\pgfpathlineto{\pgfqpoint{2.756669in}{3.487812in}}%
\pgfpathlineto{\pgfqpoint{2.758832in}{3.487885in}}%
\pgfpathlineto{\pgfqpoint{2.760454in}{3.487624in}}%
\pgfpathlineto{\pgfqpoint{2.762076in}{3.488375in}}%
\pgfpathlineto{\pgfqpoint{2.763157in}{3.488792in}}%
\pgfpathlineto{\pgfqpoint{2.764779in}{3.488375in}}%
\pgfpathlineto{\pgfqpoint{2.766401in}{3.488093in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{3.488249in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{3.487749in}}%
\pgfpathlineto{\pgfqpoint{2.771266in}{3.486436in}}%
\pgfpathlineto{\pgfqpoint{2.777213in}{3.486905in}}%
\pgfpathlineto{\pgfqpoint{2.778835in}{3.487311in}}%
\pgfpathlineto{\pgfqpoint{2.782079in}{3.486498in}}%
\pgfpathlineto{\pgfqpoint{2.784782in}{3.487499in}}%
\pgfpathlineto{\pgfqpoint{2.786404in}{3.487676in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{3.488865in}}%
\pgfpathlineto{\pgfqpoint{2.789648in}{3.489782in}}%
\pgfpathlineto{\pgfqpoint{2.792891in}{3.490449in}}%
\pgfpathlineto{\pgfqpoint{2.794513in}{3.490876in}}%
\pgfpathlineto{\pgfqpoint{2.796676in}{3.490730in}}%
\pgfpathlineto{\pgfqpoint{2.798298in}{3.491773in}}%
\pgfpathlineto{\pgfqpoint{2.799920in}{3.492742in}}%
\pgfpathlineto{\pgfqpoint{2.805326in}{3.493013in}}%
\pgfpathlineto{\pgfqpoint{2.808016in}{3.492346in}}%
\pgfpathlineto{\pgfqpoint{2.810178in}{3.492294in}}%
\pgfpathlineto{\pgfqpoint{2.813422in}{3.491669in}}%
\pgfpathlineto{\pgfqpoint{2.817206in}{3.492367in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{3.492753in}}%
\pgfpathlineto{\pgfqpoint{2.824775in}{3.496016in}}%
\pgfpathlineto{\pgfqpoint{2.826938in}{3.497361in}}%
\pgfpathlineto{\pgfqpoint{2.828559in}{3.497559in}}%
\pgfpathlineto{\pgfqpoint{2.831803in}{3.497475in}}%
\pgfpathlineto{\pgfqpoint{2.834506in}{3.497538in}}%
\pgfpathlineto{\pgfqpoint{2.836669in}{3.497684in}}%
\pgfpathlineto{\pgfqpoint{2.839913in}{3.498142in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{3.498632in}}%
\pgfpathlineto{\pgfqpoint{2.844778in}{3.499539in}}%
\pgfpathlineto{\pgfqpoint{2.848022in}{3.500467in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{3.500603in}}%
\pgfpathlineto{\pgfqpoint{2.851806in}{3.500550in}}%
\pgfpathlineto{\pgfqpoint{2.857213in}{3.502979in}}%
\pgfpathlineto{\pgfqpoint{2.860457in}{3.504543in}}%
\pgfpathlineto{\pgfqpoint{2.862619in}{3.505356in}}%
\pgfpathlineto{\pgfqpoint{2.865322in}{3.506993in}}%
\pgfpathlineto{\pgfqpoint{2.867485in}{3.507066in}}%
\pgfpathlineto{\pgfqpoint{2.870188in}{3.506816in}}%
\pgfpathlineto{\pgfqpoint{2.872891in}{3.506117in}}%
\pgfpathlineto{\pgfqpoint{2.874513in}{3.506962in}}%
\pgfpathlineto{\pgfqpoint{2.880460in}{3.511246in}}%
\pgfpathlineto{\pgfqpoint{2.882082in}{3.511329in}}%
\pgfpathlineto{\pgfqpoint{2.884244in}{3.511538in}}%
\pgfpathlineto{\pgfqpoint{2.887488in}{3.512361in}}%
\pgfpathlineto{\pgfqpoint{2.891813in}{3.512966in}}%
\pgfpathlineto{\pgfqpoint{2.893435in}{3.512778in}}%
\pgfpathlineto{\pgfqpoint{2.895057in}{3.513727in}}%
\pgfpathlineto{\pgfqpoint{2.897219in}{3.514999in}}%
\pgfpathlineto{\pgfqpoint{2.899382in}{3.516114in}}%
\pgfpathlineto{\pgfqpoint{2.901544in}{3.517730in}}%
\pgfpathlineto{\pgfqpoint{2.903166in}{3.517803in}}%
\pgfpathlineto{\pgfqpoint{2.904788in}{3.518064in}}%
\pgfpathlineto{\pgfqpoint{2.908032in}{3.519294in}}%
\pgfpathlineto{\pgfqpoint{2.909654in}{3.519784in}}%
\pgfpathlineto{\pgfqpoint{2.911803in}{3.520659in}}%
\pgfpathlineto{\pgfqpoint{2.913425in}{3.520242in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{3.520034in}}%
\pgfpathlineto{\pgfqpoint{2.919912in}{3.521618in}}%
\pgfpathlineto{\pgfqpoint{2.923156in}{3.523359in}}%
\pgfpathlineto{\pgfqpoint{2.927481in}{3.523912in}}%
\pgfpathlineto{\pgfqpoint{2.931806in}{3.525048in}}%
\pgfpathlineto{\pgfqpoint{2.933428in}{3.524892in}}%
\pgfpathlineto{\pgfqpoint{2.937753in}{3.523828in}}%
\pgfpathlineto{\pgfqpoint{2.940456in}{3.524610in}}%
\pgfpathlineto{\pgfqpoint{2.943159in}{3.525277in}}%
\pgfpathlineto{\pgfqpoint{2.952350in}{3.525621in}}%
\pgfpathlineto{\pgfqpoint{2.955053in}{3.525288in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{3.526028in}}%
\pgfpathlineto{\pgfqpoint{2.962622in}{3.528238in}}%
\pgfpathlineto{\pgfqpoint{2.967488in}{3.526789in}}%
\pgfpathlineto{\pgfqpoint{2.970191in}{3.527029in}}%
\pgfpathlineto{\pgfqpoint{2.972894in}{3.527519in}}%
\pgfpathlineto{\pgfqpoint{2.974516in}{3.526893in}}%
\pgfpathlineto{\pgfqpoint{2.977219in}{3.525799in}}%
\pgfpathlineto{\pgfqpoint{2.979922in}{3.525715in}}%
\pgfpathlineto{\pgfqpoint{2.983706in}{3.525861in}}%
\pgfpathlineto{\pgfqpoint{2.988031in}{3.524496in}}%
\pgfpathlineto{\pgfqpoint{2.994519in}{3.525330in}}%
\pgfpathlineto{\pgfqpoint{2.998303in}{3.523735in}}%
\pgfpathlineto{\pgfqpoint{3.001007in}{3.523995in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{3.525517in}}%
\pgfpathlineto{\pgfqpoint{3.011819in}{3.523495in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{3.523172in}}%
\pgfpathlineto{\pgfqpoint{3.018293in}{3.520586in}}%
\pgfpathlineto{\pgfqpoint{3.020456in}{3.520951in}}%
\pgfpathlineto{\pgfqpoint{3.025862in}{3.521097in}}%
\pgfpathlineto{\pgfqpoint{3.029646in}{3.519231in}}%
\pgfpathlineto{\pgfqpoint{3.032350in}{3.519711in}}%
\pgfpathlineto{\pgfqpoint{3.034512in}{3.519794in}}%
\pgfpathlineto{\pgfqpoint{3.036134in}{3.519836in}}%
\pgfpathlineto{\pgfqpoint{3.037756in}{3.518720in}}%
\pgfpathlineto{\pgfqpoint{3.039378in}{3.517928in}}%
\pgfpathlineto{\pgfqpoint{3.042622in}{3.518251in}}%
\pgfpathlineto{\pgfqpoint{3.044784in}{3.517376in}}%
\pgfpathlineto{\pgfqpoint{3.048028in}{3.516907in}}%
\pgfpathlineto{\pgfqpoint{3.050190in}{3.516198in}}%
\pgfpathlineto{\pgfqpoint{3.058840in}{3.515332in}}%
\pgfpathlineto{\pgfqpoint{3.060462in}{3.515207in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{3.516344in}}%
\pgfpathlineto{\pgfqpoint{3.067490in}{3.516073in}}%
\pgfpathlineto{\pgfqpoint{3.070194in}{3.515093in}}%
\pgfpathlineto{\pgfqpoint{3.071815in}{3.515510in}}%
\pgfpathlineto{\pgfqpoint{3.074519in}{3.516177in}}%
\pgfpathlineto{\pgfqpoint{3.078303in}{3.516490in}}%
\pgfpathlineto{\pgfqpoint{3.080466in}{3.516135in}}%
\pgfpathlineto{\pgfqpoint{3.083709in}{3.516448in}}%
\pgfpathlineto{\pgfqpoint{3.085872in}{3.516260in}}%
\pgfpathlineto{\pgfqpoint{3.088034in}{3.516479in}}%
\pgfpathlineto{\pgfqpoint{3.091278in}{3.515478in}}%
\pgfpathlineto{\pgfqpoint{3.096144in}{3.516865in}}%
\pgfpathlineto{\pgfqpoint{3.101550in}{3.516375in}}%
\pgfpathlineto{\pgfqpoint{3.109119in}{3.517907in}}%
\pgfpathlineto{\pgfqpoint{3.112363in}{3.517647in}}%
\pgfpathlineto{\pgfqpoint{3.119918in}{3.519044in}}%
\pgfpathlineto{\pgfqpoint{3.122621in}{3.518533in}}%
\pgfpathlineto{\pgfqpoint{3.124784in}{3.518366in}}%
\pgfpathlineto{\pgfqpoint{3.126946in}{3.517907in}}%
\pgfpathlineto{\pgfqpoint{3.131271in}{3.518741in}}%
\pgfpathlineto{\pgfqpoint{3.133974in}{3.519179in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{3.518793in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{3.518898in}}%
\pgfpathlineto{\pgfqpoint{3.143165in}{3.517939in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{3.518053in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{3.517407in}}%
\pgfpathlineto{\pgfqpoint{3.156681in}{3.518241in}}%
\pgfpathlineto{\pgfqpoint{3.158303in}{3.518846in}}%
\pgfpathlineto{\pgfqpoint{3.161006in}{3.520159in}}%
\pgfpathlineto{\pgfqpoint{3.164250in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{3.522171in}}%
\pgfpathlineto{\pgfqpoint{3.171278in}{3.522765in}}%
\pgfpathlineto{\pgfqpoint{3.173440in}{3.523067in}}%
\pgfpathlineto{\pgfqpoint{3.176143in}{3.523662in}}%
\pgfpathlineto{\pgfqpoint{3.178306in}{3.524058in}}%
\pgfpathlineto{\pgfqpoint{3.181009in}{3.524767in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{3.524923in}}%
\pgfpathlineto{\pgfqpoint{3.185334in}{3.525403in}}%
\pgfpathlineto{\pgfqpoint{3.192903in}{3.524829in}}%
\pgfpathlineto{\pgfqpoint{3.195606in}{3.525653in}}%
\pgfpathlineto{\pgfqpoint{3.198309in}{3.525674in}}%
\pgfpathlineto{\pgfqpoint{3.202094in}{3.526799in}}%
\pgfpathlineto{\pgfqpoint{3.206419in}{3.526914in}}%
\pgfpathlineto{\pgfqpoint{3.211284in}{3.528290in}}%
\pgfpathlineto{\pgfqpoint{3.214528in}{3.529353in}}%
\pgfpathlineto{\pgfqpoint{3.219921in}{3.529666in}}%
\pgfpathlineto{\pgfqpoint{3.222624in}{3.529739in}}%
\pgfpathlineto{\pgfqpoint{3.225327in}{3.530135in}}%
\pgfpathlineto{\pgfqpoint{3.228571in}{3.531188in}}%
\pgfpathlineto{\pgfqpoint{3.232896in}{3.533429in}}%
\pgfpathlineto{\pgfqpoint{3.235599in}{3.534128in}}%
\pgfpathlineto{\pgfqpoint{3.237221in}{3.533523in}}%
\pgfpathlineto{\pgfqpoint{3.239383in}{3.532741in}}%
\pgfpathlineto{\pgfqpoint{3.242087in}{3.533065in}}%
\pgfpathlineto{\pgfqpoint{3.247493in}{3.533763in}}%
\pgfpathlineto{\pgfqpoint{3.252899in}{3.533075in}}%
\pgfpathlineto{\pgfqpoint{3.256143in}{3.533388in}}%
\pgfpathlineto{\pgfqpoint{3.258305in}{3.533805in}}%
\pgfpathlineto{\pgfqpoint{3.263171in}{3.535170in}}%
\pgfpathlineto{\pgfqpoint{3.266956in}{3.534628in}}%
\pgfpathlineto{\pgfqpoint{3.270740in}{3.534201in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{3.535462in}}%
\pgfpathlineto{\pgfqpoint{3.276146in}{3.537161in}}%
\pgfpathlineto{\pgfqpoint{3.278849in}{3.537714in}}%
\pgfpathlineto{\pgfqpoint{3.280471in}{3.538402in}}%
\pgfpathlineto{\pgfqpoint{3.282634in}{3.539622in}}%
\pgfpathlineto{\pgfqpoint{3.284796in}{3.539601in}}%
\pgfpathlineto{\pgfqpoint{3.288040in}{3.539246in}}%
\pgfpathlineto{\pgfqpoint{3.292906in}{3.537057in}}%
\pgfpathlineto{\pgfqpoint{3.294528in}{3.537401in}}%
\pgfpathlineto{\pgfqpoint{3.299393in}{3.539622in}}%
\pgfpathlineto{\pgfqpoint{3.304259in}{3.540768in}}%
\pgfpathlineto{\pgfqpoint{3.306962in}{3.541133in}}%
\pgfpathlineto{\pgfqpoint{3.310746in}{3.543041in}}%
\pgfpathlineto{\pgfqpoint{3.313450in}{3.542332in}}%
\pgfpathlineto{\pgfqpoint{3.315612in}{3.542332in}}%
\pgfpathlineto{\pgfqpoint{3.317775in}{3.541790in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{3.543103in}}%
\pgfpathlineto{\pgfqpoint{3.325330in}{3.543864in}}%
\pgfpathlineto{\pgfqpoint{3.326411in}{3.543270in}}%
\pgfpathlineto{\pgfqpoint{3.328574in}{3.541581in}}%
\pgfpathlineto{\pgfqpoint{3.331277in}{3.541071in}}%
\pgfpathlineto{\pgfqpoint{3.333439in}{3.539517in}}%
\pgfpathlineto{\pgfqpoint{3.334521in}{3.539549in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{3.540028in}}%
\pgfpathlineto{\pgfqpoint{3.339927in}{3.539955in}}%
\pgfpathlineto{\pgfqpoint{3.341549in}{3.539830in}}%
\pgfpathlineto{\pgfqpoint{3.343711in}{3.539163in}}%
\pgfpathlineto{\pgfqpoint{3.348577in}{3.540039in}}%
\pgfpathlineto{\pgfqpoint{3.353443in}{3.542228in}}%
\pgfpathlineto{\pgfqpoint{3.356146in}{3.542269in}}%
\pgfpathlineto{\pgfqpoint{3.362093in}{3.540132in}}%
\pgfpathlineto{\pgfqpoint{3.363715in}{3.540320in}}%
\pgfpathlineto{\pgfqpoint{3.365877in}{3.540946in}}%
\pgfpathlineto{\pgfqpoint{3.367499in}{3.540466in}}%
\pgfpathlineto{\pgfqpoint{3.369662in}{3.539736in}}%
\pgfpathlineto{\pgfqpoint{3.373446in}{3.539507in}}%
\pgfpathlineto{\pgfqpoint{3.387502in}{3.540622in}}%
\pgfpathlineto{\pgfqpoint{3.392368in}{3.539163in}}%
\pgfpathlineto{\pgfqpoint{3.397774in}{3.540059in}}%
\pgfpathlineto{\pgfqpoint{3.403181in}{3.538538in}}%
\pgfpathlineto{\pgfqpoint{3.404802in}{3.538944in}}%
\pgfpathlineto{\pgfqpoint{3.406965in}{3.539747in}}%
\pgfpathlineto{\pgfqpoint{3.408587in}{3.539100in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{3.537995in}}%
\pgfpathlineto{\pgfqpoint{3.412912in}{3.537672in}}%
\pgfpathlineto{\pgfqpoint{3.414534in}{3.538110in}}%
\pgfpathlineto{\pgfqpoint{3.416696in}{3.539121in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{3.538756in}}%
\pgfpathlineto{\pgfqpoint{3.422089in}{3.536484in}}%
\pgfpathlineto{\pgfqpoint{3.423711in}{3.535775in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{3.536161in}}%
\pgfpathlineto{\pgfqpoint{3.429658in}{3.537224in}}%
\pgfpathlineto{\pgfqpoint{3.430739in}{3.537120in}}%
\pgfpathlineto{\pgfqpoint{3.433983in}{3.535327in}}%
\pgfpathlineto{\pgfqpoint{3.437227in}{3.535848in}}%
\pgfpathlineto{\pgfqpoint{3.438849in}{3.536244in}}%
\pgfpathlineto{\pgfqpoint{3.441011in}{3.537318in}}%
\pgfpathlineto{\pgfqpoint{3.444255in}{3.537870in}}%
\pgfpathlineto{\pgfqpoint{3.445877in}{3.538538in}}%
\pgfpathlineto{\pgfqpoint{3.451824in}{3.538433in}}%
\pgfpathlineto{\pgfqpoint{3.453986in}{3.537912in}}%
\pgfpathlineto{\pgfqpoint{3.458852in}{3.538277in}}%
\pgfpathlineto{\pgfqpoint{3.462096in}{3.537464in}}%
\pgfpathlineto{\pgfqpoint{3.465880in}{3.535504in}}%
\pgfpathlineto{\pgfqpoint{3.469124in}{3.536119in}}%
\pgfpathlineto{\pgfqpoint{3.470746in}{3.537287in}}%
\pgfpathlineto{\pgfqpoint{3.472908in}{3.539080in}}%
\pgfpathlineto{\pgfqpoint{3.478314in}{3.539038in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{3.538475in}}%
\pgfpathlineto{\pgfqpoint{3.481018in}{3.538788in}}%
\pgfpathlineto{\pgfqpoint{3.482639in}{3.539455in}}%
\pgfpathlineto{\pgfqpoint{3.483721in}{3.539080in}}%
\pgfpathlineto{\pgfqpoint{3.485343in}{3.538193in}}%
\pgfpathlineto{\pgfqpoint{3.486965in}{3.538465in}}%
\pgfpathlineto{\pgfqpoint{3.488586in}{3.538631in}}%
\pgfpathlineto{\pgfqpoint{3.490208in}{3.538527in}}%
\pgfpathlineto{\pgfqpoint{3.491830in}{3.539403in}}%
\pgfpathlineto{\pgfqpoint{3.493452in}{3.540101in}}%
\pgfpathlineto{\pgfqpoint{3.496155in}{3.540403in}}%
\pgfpathlineto{\pgfqpoint{3.498858in}{3.541571in}}%
\pgfpathlineto{\pgfqpoint{3.502643in}{3.541602in}}%
\pgfpathlineto{\pgfqpoint{3.504265in}{3.541675in}}%
\pgfpathlineto{\pgfqpoint{3.506427in}{3.541529in}}%
\pgfpathlineto{\pgfqpoint{3.510212in}{3.542353in}}%
\pgfpathlineto{\pgfqpoint{3.512374in}{3.542071in}}%
\pgfpathlineto{\pgfqpoint{3.514537in}{3.542051in}}%
\pgfpathlineto{\pgfqpoint{3.517780in}{3.541185in}}%
\pgfpathlineto{\pgfqpoint{3.526417in}{3.541540in}}%
\pgfpathlineto{\pgfqpoint{3.529120in}{3.541123in}}%
\pgfpathlineto{\pgfqpoint{3.531823in}{3.540497in}}%
\pgfpathlineto{\pgfqpoint{3.534526in}{3.541133in}}%
\pgfpathlineto{\pgfqpoint{3.539933in}{3.542739in}}%
\pgfpathlineto{\pgfqpoint{3.543717in}{3.542728in}}%
\pgfpathlineto{\pgfqpoint{3.546961in}{3.542770in}}%
\pgfpathlineto{\pgfqpoint{3.551286in}{3.542655in}}%
\pgfpathlineto{\pgfqpoint{3.552908in}{3.542666in}}%
\pgfpathlineto{\pgfqpoint{3.555611in}{3.543395in}}%
\pgfpathlineto{\pgfqpoint{3.562098in}{3.543124in}}%
\pgfpathlineto{\pgfqpoint{3.563720in}{3.544219in}}%
\pgfpathlineto{\pgfqpoint{3.565883in}{3.545626in}}%
\pgfpathlineto{\pgfqpoint{3.569667in}{3.546273in}}%
\pgfpathlineto{\pgfqpoint{3.572911in}{3.545595in}}%
\pgfpathlineto{\pgfqpoint{3.577777in}{3.547117in}}%
\pgfpathlineto{\pgfqpoint{3.579939in}{3.547190in}}%
\pgfpathlineto{\pgfqpoint{3.582642in}{3.547169in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{3.548284in}}%
\pgfpathlineto{\pgfqpoint{3.588589in}{3.549890in}}%
\pgfpathlineto{\pgfqpoint{3.590752in}{3.549911in}}%
\pgfpathlineto{\pgfqpoint{3.592374in}{3.549191in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{3.547711in}}%
\pgfpathlineto{\pgfqpoint{3.597239in}{3.547940in}}%
\pgfpathlineto{\pgfqpoint{3.599402in}{3.548587in}}%
\pgfpathlineto{\pgfqpoint{3.602105in}{3.550077in}}%
\pgfpathlineto{\pgfqpoint{3.605349in}{3.550349in}}%
\pgfpathlineto{\pgfqpoint{3.607511in}{3.551203in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{3.550870in}}%
\pgfpathlineto{\pgfqpoint{3.612377in}{3.550307in}}%
\pgfpathlineto{\pgfqpoint{3.615080in}{3.549045in}}%
\pgfpathlineto{\pgfqpoint{3.620486in}{3.548764in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{3.547252in}}%
\pgfpathlineto{\pgfqpoint{3.625893in}{3.547357in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{3.548430in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{3.548430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727702in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{0.985043in}{2.236277in}}%
\pgfpathlineto{\pgfqpoint{1.000721in}{2.239529in}}%
\pgfpathlineto{\pgfqpoint{1.011534in}{2.241079in}}%
\pgfpathlineto{\pgfqpoint{1.020184in}{2.241570in}}%
\pgfpathlineto{\pgfqpoint{1.027212in}{2.241164in}}%
\pgfpathlineto{\pgfqpoint{1.032618in}{2.240099in}}%
\pgfpathlineto{\pgfqpoint{1.037484in}{2.238344in}}%
\pgfpathlineto{\pgfqpoint{1.041809in}{2.235911in}}%
\pgfpathlineto{\pgfqpoint{1.045593in}{2.232882in}}%
\pgfpathlineto{\pgfqpoint{1.048837in}{2.229411in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{2.224906in}}%
\pgfpathlineto{\pgfqpoint{1.055325in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{1.058568in}{2.211599in}}%
\pgfpathlineto{\pgfqpoint{1.061812in}{2.202012in}}%
\pgfpathlineto{\pgfqpoint{1.065056in}{2.189828in}}%
\pgfpathlineto{\pgfqpoint{1.068300in}{2.174521in}}%
\pgfpathlineto{\pgfqpoint{1.071543in}{2.155655in}}%
\pgfpathlineto{\pgfqpoint{1.075328in}{2.128889in}}%
\pgfpathlineto{\pgfqpoint{1.079653in}{2.092594in}}%
\pgfpathlineto{\pgfqpoint{1.095872in}{1.949519in}}%
\pgfpathlineto{\pgfqpoint{1.100197in}{1.921717in}}%
\pgfpathlineto{\pgfqpoint{1.105603in}{1.892422in}}%
\pgfpathlineto{\pgfqpoint{1.112631in}{1.854412in}}%
\pgfpathlineto{\pgfqpoint{1.118038in}{1.820648in}}%
\pgfpathlineto{\pgfqpoint{1.128311in}{1.755464in}}%
\pgfpathlineto{\pgfqpoint{1.132636in}{1.733061in}}%
\pgfpathlineto{\pgfqpoint{1.138042in}{1.709178in}}%
\pgfpathlineto{\pgfqpoint{1.146692in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{1.163450in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.573297in}}%
\pgfpathlineto{\pgfqpoint{1.177507in}{1.544924in}}%
\pgfpathlineto{\pgfqpoint{1.192643in}{1.488657in}}%
\pgfpathlineto{\pgfqpoint{1.208862in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{1.234811in}{1.356723in}}%
\pgfpathlineto{\pgfqpoint{1.242380in}{1.336067in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{1.253192in}{1.298887in}}%
\pgfpathlineto{\pgfqpoint{1.256436in}{1.290464in}}%
\pgfpathlineto{\pgfqpoint{1.259678in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{1.267247in}{1.271827in}}%
\pgfpathlineto{\pgfqpoint{1.270491in}{1.264020in}}%
\pgfpathlineto{\pgfqpoint{1.280222in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{1.284007in}{1.231973in}}%
\pgfpathlineto{\pgfqpoint{1.296440in}{1.211957in}}%
\pgfpathlineto{\pgfqpoint{1.300765in}{1.204802in}}%
\pgfpathlineto{\pgfqpoint{1.303468in}{1.201668in}}%
\pgfpathlineto{\pgfqpoint{1.312118in}{1.193208in}}%
\pgfpathlineto{\pgfqpoint{1.314821in}{1.188550in}}%
\pgfpathlineto{\pgfqpoint{1.322931in}{1.173620in}}%
\pgfpathlineto{\pgfqpoint{1.325093in}{1.171479in}}%
\pgfpathlineto{\pgfqpoint{1.327256in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{1.329957in}{1.170040in}}%
\pgfpathlineto{\pgfqpoint{1.333201in}{1.169493in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{1.165569in}}%
\pgfpathlineto{\pgfqpoint{1.340229in}{1.160724in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{1.145701in}}%
\pgfpathlineto{\pgfqpoint{1.349961in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.352123in}{1.141929in}}%
\pgfpathlineto{\pgfqpoint{1.354826in}{1.141311in}}%
\pgfpathlineto{\pgfqpoint{1.359692in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.139154in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.366719in}{1.132410in}}%
\pgfpathlineto{\pgfqpoint{1.374828in}{1.118062in}}%
\pgfpathlineto{\pgfqpoint{1.376991in}{1.115777in}}%
\pgfpathlineto{\pgfqpoint{1.379153in}{1.114552in}}%
\pgfpathlineto{\pgfqpoint{1.381316in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{1.385641in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{1.388885in}{1.111413in}}%
\pgfpathlineto{\pgfqpoint{1.391047in}{1.108183in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.102352in}}%
\pgfpathlineto{\pgfqpoint{1.402940in}{1.080145in}}%
\pgfpathlineto{\pgfqpoint{1.405643in}{1.076179in}}%
\pgfpathlineto{\pgfqpoint{1.408887in}{1.072768in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{1.066910in}}%
\pgfpathlineto{\pgfqpoint{1.417537in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{1.420780in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{1.432134in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{1.435376in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{1.439160in}{1.026107in}}%
\pgfpathlineto{\pgfqpoint{1.444026in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{1.456461in}{1.004202in}}%
\pgfpathlineto{\pgfqpoint{1.462948in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{1.466192in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{1.470516in}{0.984279in}}%
\pgfpathlineto{\pgfqpoint{1.473219in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{1.479166in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{1.482409in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{1.485653in}{0.966451in}}%
\pgfpathlineto{\pgfqpoint{1.487275in}{0.965227in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{0.965642in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{0.964948in}}%
\pgfpathlineto{\pgfqpoint{1.497006in}{0.963216in}}%
\pgfpathlineto{\pgfqpoint{1.499169in}{0.959399in}}%
\pgfpathlineto{\pgfqpoint{1.506736in}{0.943946in}}%
\pgfpathlineto{\pgfqpoint{1.509980in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{1.517008in}{0.932439in}}%
\pgfpathlineto{\pgfqpoint{1.519711in}{0.930628in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.526740in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{1.529443in}{0.920329in}}%
\pgfpathlineto{\pgfqpoint{1.534308in}{0.910977in}}%
\pgfpathlineto{\pgfqpoint{1.536470in}{0.908694in}}%
\pgfpathlineto{\pgfqpoint{1.538091in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{1.540254in}{0.908130in}}%
\pgfpathlineto{\pgfqpoint{1.544038in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{1.546201in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{1.548904in}{0.906536in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{0.899192in}}%
\pgfpathlineto{\pgfqpoint{1.562960in}{0.897064in}}%
\pgfpathlineto{\pgfqpoint{1.572150in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{1.575395in}{0.890299in}}%
\pgfpathlineto{\pgfqpoint{1.580261in}{0.885701in}}%
\pgfpathlineto{\pgfqpoint{1.583504in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{1.588370in}{0.881090in}}%
\pgfpathlineto{\pgfqpoint{1.596479in}{0.875647in}}%
\pgfpathlineto{\pgfqpoint{1.599184in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{1.605131in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{1.608375in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{1.613240in}{0.869578in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{0.866993in}}%
\pgfpathlineto{\pgfqpoint{1.620268in}{0.866175in}}%
\pgfpathlineto{\pgfqpoint{1.623514in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{1.627839in}{0.866195in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{0.865431in}}%
\pgfpathlineto{\pgfqpoint{1.632164in}{0.863858in}}%
\pgfpathlineto{\pgfqpoint{1.635948in}{0.859830in}}%
\pgfpathlineto{\pgfqpoint{1.639732in}{0.856106in}}%
\pgfpathlineto{\pgfqpoint{1.642436in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{1.644598in}{0.854187in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{1.654871in}{0.855597in}}%
\pgfpathlineto{\pgfqpoint{1.664603in}{0.855871in}}%
\pgfpathlineto{\pgfqpoint{1.666765in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{1.668928in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{1.676498in}{0.844119in}}%
\pgfpathlineto{\pgfqpoint{1.680282in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{1.684607in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{1.686770in}{0.839381in}}%
\pgfpathlineto{\pgfqpoint{1.688932in}{0.840114in}}%
\pgfpathlineto{\pgfqpoint{1.694339in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.697582in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{1.700828in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{1.703531in}{0.835968in}}%
\pgfpathlineto{\pgfqpoint{1.705693in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{1.711640in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{1.718128in}{0.830928in}}%
\pgfpathlineto{\pgfqpoint{1.722995in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{1.726238in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{0.825757in}}%
\pgfpathlineto{\pgfqpoint{1.732185in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{1.735970in}{0.824267in}}%
\pgfpathlineto{\pgfqpoint{1.738132in}{0.822941in}}%
\pgfpathlineto{\pgfqpoint{1.744079in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{1.745701in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{1.747865in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{1.751649in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{1.753812in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{1.756515in}{0.818191in}}%
\pgfpathlineto{\pgfqpoint{1.765706in}{0.812081in}}%
\pgfpathlineto{\pgfqpoint{1.770031in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{1.772735in}{0.808320in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{1.787332in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{1.800849in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{1.805715in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{1.808418in}{0.794389in}}%
\pgfpathlineto{\pgfqpoint{1.813824in}{0.793552in}}%
\pgfpathlineto{\pgfqpoint{1.820312in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{1.823016in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{1.826801in}{0.792078in}}%
\pgfpathlineto{\pgfqpoint{1.828963in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{0.789128in}}%
\pgfpathlineto{\pgfqpoint{1.835451in}{0.786073in}}%
\pgfpathlineto{\pgfqpoint{1.838695in}{0.784628in}}%
\pgfpathlineto{\pgfqpoint{1.841938in}{0.782974in}}%
\pgfpathlineto{\pgfqpoint{1.847345in}{0.779704in}}%
\pgfpathlineto{\pgfqpoint{1.850590in}{0.779139in}}%
\pgfpathlineto{\pgfqpoint{1.853293in}{0.778530in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{0.777100in}}%
\pgfpathlineto{\pgfqpoint{1.862484in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{1.871674in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{1.874379in}{0.768676in}}%
\pgfpathlineto{\pgfqpoint{1.877623in}{0.769116in}}%
\pgfpathlineto{\pgfqpoint{1.881407in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{1.884110in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{1.886813in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{1.894382in}{0.763073in}}%
\pgfpathlineto{\pgfqpoint{1.897085in}{0.762902in}}%
\pgfpathlineto{\pgfqpoint{1.900871in}{0.762761in}}%
\pgfpathlineto{\pgfqpoint{1.903574in}{0.761638in}}%
\pgfpathlineto{\pgfqpoint{1.908440in}{0.759197in}}%
\pgfpathlineto{\pgfqpoint{1.911684in}{0.758583in}}%
\pgfpathlineto{\pgfqpoint{1.919252in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{1.923579in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{0.757370in}}%
\pgfpathlineto{\pgfqpoint{1.930066in}{0.758796in}}%
\pgfpathlineto{\pgfqpoint{1.931688in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{1.933851in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{1.938716in}{0.754110in}}%
\pgfpathlineto{\pgfqpoint{1.942501in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{1.960884in}{0.748995in}}%
\pgfpathlineto{\pgfqpoint{1.963587in}{0.749669in}}%
\pgfpathlineto{\pgfqpoint{1.967371in}{0.750745in}}%
\pgfpathlineto{\pgfqpoint{1.969534in}{0.750500in}}%
\pgfpathlineto{\pgfqpoint{1.972238in}{0.749260in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{0.747904in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{0.747731in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{1.986295in}{0.746801in}}%
\pgfpathlineto{\pgfqpoint{1.992241in}{0.745220in}}%
\pgfpathlineto{\pgfqpoint{1.996026in}{0.745065in}}%
\pgfpathlineto{\pgfqpoint{2.000893in}{0.744838in}}%
\pgfpathlineto{\pgfqpoint{2.013327in}{0.743193in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{2.019274in}{0.743830in}}%
\pgfpathlineto{\pgfqpoint{2.021977in}{0.743182in}}%
\pgfpathlineto{\pgfqpoint{2.025223in}{0.742307in}}%
\pgfpathlineto{\pgfqpoint{2.031169in}{0.741638in}}%
\pgfpathlineto{\pgfqpoint{2.033873in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{2.037116in}{0.737786in}}%
\pgfpathlineto{\pgfqpoint{2.039820in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{2.043604in}{0.737104in}}%
\pgfpathlineto{\pgfqpoint{2.046307in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{2.051715in}{0.739413in}}%
\pgfpathlineto{\pgfqpoint{2.057121in}{0.740100in}}%
\pgfpathlineto{\pgfqpoint{2.061446in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{2.063609in}{0.741146in}}%
\pgfpathlineto{\pgfqpoint{2.068474in}{0.740265in}}%
\pgfpathlineto{\pgfqpoint{2.073341in}{0.739934in}}%
\pgfpathlineto{\pgfqpoint{2.079829in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{2.093344in}{0.737422in}}%
\pgfpathlineto{\pgfqpoint{2.096588in}{0.736994in}}%
\pgfpathlineto{\pgfqpoint{2.099291in}{0.737573in}}%
\pgfpathlineto{\pgfqpoint{2.102535in}{0.738243in}}%
\pgfpathlineto{\pgfqpoint{2.105238in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{2.108482in}{0.737368in}}%
\pgfpathlineto{\pgfqpoint{2.110645in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.739679in}}%
\pgfpathlineto{\pgfqpoint{2.125782in}{0.740420in}}%
\pgfpathlineto{\pgfqpoint{2.133351in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{2.136054in}{0.739696in}}%
\pgfpathlineto{\pgfqpoint{2.139298in}{0.737844in}}%
\pgfpathlineto{\pgfqpoint{2.143082in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{0.735410in}}%
\pgfpathlineto{\pgfqpoint{2.148489in}{0.735736in}}%
\pgfpathlineto{\pgfqpoint{2.155517in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{2.164167in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{2.173898in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{2.179845in}{0.737423in}}%
\pgfpathlineto{\pgfqpoint{2.183630in}{0.736382in}}%
\pgfpathlineto{\pgfqpoint{2.187414in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{2.191198in}{0.735608in}}%
\pgfpathlineto{\pgfqpoint{2.202011in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{2.206877in}{0.736256in}}%
\pgfpathlineto{\pgfqpoint{2.211215in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{2.213918in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{2.218784in}{0.734389in}}%
\pgfpathlineto{\pgfqpoint{2.222568in}{0.734282in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{0.734725in}}%
\pgfpathlineto{\pgfqpoint{2.236084in}{0.735930in}}%
\pgfpathlineto{\pgfqpoint{2.252844in}{0.735525in}}%
\pgfpathlineto{\pgfqpoint{2.258790in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{2.265819in}{0.734540in}}%
\pgfpathlineto{\pgfqpoint{2.269062in}{0.735458in}}%
\pgfpathlineto{\pgfqpoint{2.271766in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{2.273928in}{0.735844in}}%
\pgfpathlineto{\pgfqpoint{2.282038in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{2.287984in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{2.303122in}{0.735167in}}%
\pgfpathlineto{\pgfqpoint{2.313394in}{0.733569in}}%
\pgfpathlineto{\pgfqpoint{2.318260in}{0.731667in}}%
\pgfpathlineto{\pgfqpoint{2.320422in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{2.324207in}{0.732274in}}%
\pgfpathlineto{\pgfqpoint{2.330694in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{2.334479in}{0.732401in}}%
\pgfpathlineto{\pgfqpoint{2.337182in}{0.731926in}}%
\pgfpathlineto{\pgfqpoint{2.340966in}{0.731287in}}%
\pgfpathlineto{\pgfqpoint{2.350697in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{2.355563in}{0.730664in}}%
\pgfpathlineto{\pgfqpoint{2.364213in}{0.728938in}}%
\pgfpathlineto{\pgfqpoint{2.369079in}{0.729045in}}%
\pgfpathlineto{\pgfqpoint{2.376107in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{2.387460in}{0.728005in}}%
\pgfpathlineto{\pgfqpoint{2.390704in}{0.727188in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{0.727313in}}%
\pgfpathlineto{\pgfqpoint{2.397732in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{2.402598in}{0.727395in}}%
\pgfpathlineto{\pgfqpoint{2.408004in}{0.727812in}}%
\pgfpathlineto{\pgfqpoint{2.413410in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{2.418276in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{2.420979in}{0.727389in}}%
\pgfpathlineto{\pgfqpoint{2.424223in}{0.726495in}}%
\pgfpathlineto{\pgfqpoint{2.426385in}{0.726607in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{0.727923in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{0.727382in}}%
\pgfpathlineto{\pgfqpoint{2.443686in}{0.726099in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{2.449092in}{0.725974in}}%
\pgfpathlineto{\pgfqpoint{2.453958in}{0.726952in}}%
\pgfpathlineto{\pgfqpoint{2.462067in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{2.470176in}{0.725716in}}%
\pgfpathlineto{\pgfqpoint{2.473420in}{0.725782in}}%
\pgfpathlineto{\pgfqpoint{2.481530in}{0.724806in}}%
\pgfpathlineto{\pgfqpoint{2.484773in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{2.488558in}{0.723938in}}%
\pgfpathlineto{\pgfqpoint{2.495586in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{2.499370in}{0.723138in}}%
\pgfpathlineto{\pgfqpoint{2.505844in}{0.723018in}}%
\pgfpathlineto{\pgfqpoint{2.510710in}{0.721234in}}%
\pgfpathlineto{\pgfqpoint{2.516116in}{0.720514in}}%
\pgfpathlineto{\pgfqpoint{2.519360in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{2.521523in}{0.720217in}}%
\pgfpathlineto{\pgfqpoint{2.524766in}{0.721019in}}%
\pgfpathlineto{\pgfqpoint{2.526929in}{0.720615in}}%
\pgfpathlineto{\pgfqpoint{2.529632in}{0.720101in}}%
\pgfpathlineto{\pgfqpoint{2.531254in}{0.720549in}}%
\pgfpathlineto{\pgfqpoint{2.536120in}{0.722689in}}%
\pgfpathlineto{\pgfqpoint{2.538282in}{0.722116in}}%
\pgfpathlineto{\pgfqpoint{2.540985in}{0.721425in}}%
\pgfpathlineto{\pgfqpoint{2.543148in}{0.721826in}}%
\pgfpathlineto{\pgfqpoint{2.545851in}{0.722281in}}%
\pgfpathlineto{\pgfqpoint{2.547473in}{0.721776in}}%
\pgfpathlineto{\pgfqpoint{2.551798in}{0.719668in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{2.556664in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{2.558826in}{0.718781in}}%
\pgfpathlineto{\pgfqpoint{2.561529in}{0.717509in}}%
\pgfpathlineto{\pgfqpoint{2.563151in}{0.717497in}}%
\pgfpathlineto{\pgfqpoint{2.569639in}{0.718746in}}%
\pgfpathlineto{\pgfqpoint{2.572882in}{0.718700in}}%
\pgfpathlineto{\pgfqpoint{2.577207in}{0.719244in}}%
\pgfpathlineto{\pgfqpoint{2.579370in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{2.583154in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.585317in}{0.716212in}}%
\pgfpathlineto{\pgfqpoint{2.588561in}{0.716142in}}%
\pgfpathlineto{\pgfqpoint{2.593967in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{2.598292in}{0.715393in}}%
\pgfpathlineto{\pgfqpoint{2.603685in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{2.606388in}{0.714959in}}%
\pgfpathlineto{\pgfqpoint{2.609091in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{2.619363in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{2.623688in}{0.714255in}}%
\pgfpathlineto{\pgfqpoint{2.625851in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{2.628554in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{2.634501in}{0.713274in}}%
\pgfpathlineto{\pgfqpoint{2.636663in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{2.639366in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{0.713642in}}%
\pgfpathlineto{\pgfqpoint{2.644773in}{0.712770in}}%
\pgfpathlineto{\pgfqpoint{2.646935in}{0.713073in}}%
\pgfpathlineto{\pgfqpoint{2.650179in}{0.713610in}}%
\pgfpathlineto{\pgfqpoint{2.652882in}{0.712978in}}%
\pgfpathlineto{\pgfqpoint{2.655585in}{0.712462in}}%
\pgfpathlineto{\pgfqpoint{2.660991in}{0.712237in}}%
\pgfpathlineto{\pgfqpoint{2.665317in}{0.710935in}}%
\pgfpathlineto{\pgfqpoint{2.668560in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{2.670723in}{0.711066in}}%
\pgfpathlineto{\pgfqpoint{2.676129in}{0.709613in}}%
\pgfpathlineto{\pgfqpoint{2.680995in}{0.709887in}}%
\pgfpathlineto{\pgfqpoint{2.683157in}{0.708757in}}%
\pgfpathlineto{\pgfqpoint{2.685860in}{0.707402in}}%
\pgfpathlineto{\pgfqpoint{2.687482in}{0.707298in}}%
\pgfpathlineto{\pgfqpoint{2.700998in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{2.703701in}{0.708646in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{2.714500in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{2.717744in}{0.708106in}}%
\pgfpathlineto{\pgfqpoint{2.720988in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{2.723691in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{2.726935in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{2.729638in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{2.732882in}{0.705503in}}%
\pgfpathlineto{\pgfqpoint{2.739910in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{2.743154in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.751804in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{2.769644in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{2.773969in}{0.699329in}}%
\pgfpathlineto{\pgfqpoint{2.783701in}{0.698164in}}%
\pgfpathlineto{\pgfqpoint{2.787485in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{0.695665in}}%
\pgfpathlineto{\pgfqpoint{2.799920in}{0.694831in}}%
\pgfpathlineto{\pgfqpoint{2.803704in}{0.695792in}}%
\pgfpathlineto{\pgfqpoint{2.806948in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{2.816666in}{0.696072in}}%
\pgfpathlineto{\pgfqpoint{2.820991in}{0.694684in}}%
\pgfpathlineto{\pgfqpoint{2.828019in}{0.692370in}}%
\pgfpathlineto{\pgfqpoint{2.830722in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{2.837750in}{0.693273in}}%
\pgfpathlineto{\pgfqpoint{2.856672in}{0.691688in}}%
\pgfpathlineto{\pgfqpoint{2.865322in}{0.689609in}}%
\pgfpathlineto{\pgfqpoint{2.868566in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{2.871810in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{2.874513in}{0.689304in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{0.688426in}}%
\pgfpathlineto{\pgfqpoint{2.880460in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{2.891272in}{0.687117in}}%
\pgfpathlineto{\pgfqpoint{2.895597in}{0.687739in}}%
\pgfpathlineto{\pgfqpoint{2.898301in}{0.687030in}}%
\pgfpathlineto{\pgfqpoint{2.901004in}{0.686431in}}%
\pgfpathlineto{\pgfqpoint{2.908032in}{0.686043in}}%
\pgfpathlineto{\pgfqpoint{2.911262in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{2.913965in}{0.685061in}}%
\pgfpathlineto{\pgfqpoint{2.916668in}{0.685140in}}%
\pgfpathlineto{\pgfqpoint{2.918831in}{0.684380in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{0.683078in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{2.928562in}{0.683807in}}%
\pgfpathlineto{\pgfqpoint{2.933969in}{0.683790in}}%
\pgfpathlineto{\pgfqpoint{2.937212in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{2.939375in}{0.683788in}}%
\pgfpathlineto{\pgfqpoint{2.943159in}{0.682629in}}%
\pgfpathlineto{\pgfqpoint{2.955053in}{0.682134in}}%
\pgfpathlineto{\pgfqpoint{2.957216in}{0.682393in}}%
\pgfpathlineto{\pgfqpoint{2.959378in}{0.681813in}}%
\pgfpathlineto{\pgfqpoint{2.963163in}{0.680261in}}%
\pgfpathlineto{\pgfqpoint{2.965866in}{0.680209in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{0.679907in}}%
\pgfpathlineto{\pgfqpoint{2.973435in}{0.678684in}}%
\pgfpathlineto{\pgfqpoint{2.979922in}{0.679190in}}%
\pgfpathlineto{\pgfqpoint{2.982625in}{0.678757in}}%
\pgfpathlineto{\pgfqpoint{2.984788in}{0.679234in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{0.679956in}}%
\pgfpathlineto{\pgfqpoint{2.989113in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{2.995060in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{2.999925in}{0.678067in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{0.677039in}}%
\pgfpathlineto{\pgfqpoint{3.010197in}{0.677025in}}%
\pgfpathlineto{\pgfqpoint{3.014509in}{0.676404in}}%
\pgfpathlineto{\pgfqpoint{3.017212in}{0.676946in}}%
\pgfpathlineto{\pgfqpoint{3.019915in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{3.022618in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{3.026403in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{3.031809in}{0.676124in}}%
\pgfpathlineto{\pgfqpoint{3.036675in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{3.042622in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{3.045865in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{3.048028in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{3.050731in}{0.675049in}}%
\pgfpathlineto{\pgfqpoint{3.052893in}{0.674688in}}%
\pgfpathlineto{\pgfqpoint{3.056678in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{3.058840in}{0.673939in}}%
\pgfpathlineto{\pgfqpoint{3.061544in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{3.063706in}{0.673924in}}%
\pgfpathlineto{\pgfqpoint{3.067490in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{3.072356in}{0.672496in}}%
\pgfpathlineto{\pgfqpoint{3.076681in}{0.671215in}}%
\pgfpathlineto{\pgfqpoint{3.082628in}{0.670820in}}%
\pgfpathlineto{\pgfqpoint{3.086953in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{3.095063in}{0.668739in}}%
\pgfpathlineto{\pgfqpoint{3.097766in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{3.103172in}{0.668451in}}%
\pgfpathlineto{\pgfqpoint{3.108038in}{0.667703in}}%
\pgfpathlineto{\pgfqpoint{3.114525in}{0.667787in}}%
\pgfpathlineto{\pgfqpoint{3.119918in}{0.666705in}}%
\pgfpathlineto{\pgfqpoint{3.125865in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{3.133434in}{0.664204in}}%
\pgfpathlineto{\pgfqpoint{3.140462in}{0.664077in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{0.664878in}}%
\pgfpathlineto{\pgfqpoint{3.155599in}{0.664100in}}%
\pgfpathlineto{\pgfqpoint{3.160465in}{0.663393in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{0.662942in}}%
\pgfpathlineto{\pgfqpoint{3.176143in}{0.662449in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{0.662316in}}%
\pgfpathlineto{\pgfqpoint{3.186415in}{0.662283in}}%
\pgfpathlineto{\pgfqpoint{3.192903in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{3.201012in}{0.661490in}}%
\pgfpathlineto{\pgfqpoint{3.205878in}{0.660609in}}%
\pgfpathlineto{\pgfqpoint{3.218299in}{0.661281in}}%
\pgfpathlineto{\pgfqpoint{3.221002in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{3.233977in}{0.659681in}}%
\pgfpathlineto{\pgfqpoint{3.237762in}{0.659839in}}%
\pgfpathlineto{\pgfqpoint{3.241005in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{3.246412in}{0.659355in}}%
\pgfpathlineto{\pgfqpoint{3.252359in}{0.659433in}}%
\pgfpathlineto{\pgfqpoint{3.255602in}{0.659628in}}%
\pgfpathlineto{\pgfqpoint{3.261009in}{0.660604in}}%
\pgfpathlineto{\pgfqpoint{3.263712in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{3.268577in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{3.273443in}{0.657893in}}%
\pgfpathlineto{\pgfqpoint{3.276687in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{3.287499in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.292365in}{0.658378in}}%
\pgfpathlineto{\pgfqpoint{3.295068in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{3.298853in}{0.657112in}}%
\pgfpathlineto{\pgfqpoint{3.305340in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{3.310206in}{0.655675in}}%
\pgfpathlineto{\pgfqpoint{3.317775in}{0.655600in}}%
\pgfpathlineto{\pgfqpoint{3.328574in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{3.333439in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{3.339927in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{3.345874in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{3.362093in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{3.368580in}{0.654271in}}%
\pgfpathlineto{\pgfqpoint{3.372905in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{3.377230in}{0.653293in}}%
\pgfpathlineto{\pgfqpoint{3.382637in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{3.388584in}{0.652290in}}%
\pgfpathlineto{\pgfqpoint{3.392909in}{0.652613in}}%
\pgfpathlineto{\pgfqpoint{3.397774in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{3.403181in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{3.405884in}{0.652272in}}%
\pgfpathlineto{\pgfqpoint{3.408046in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{3.410209in}{0.652124in}}%
\pgfpathlineto{\pgfqpoint{3.412912in}{0.652556in}}%
\pgfpathlineto{\pgfqpoint{3.415074in}{0.651960in}}%
\pgfpathlineto{\pgfqpoint{3.417778in}{0.651211in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{0.651632in}}%
\pgfpathlineto{\pgfqpoint{3.423170in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{0.651955in}}%
\pgfpathlineto{\pgfqpoint{3.428577in}{0.650923in}}%
\pgfpathlineto{\pgfqpoint{3.430739in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.433983in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{3.437227in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{3.439930in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{3.446958in}{0.650289in}}%
\pgfpathlineto{\pgfqpoint{3.452905in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{3.463717in}{0.649506in}}%
\pgfpathlineto{\pgfqpoint{3.468043in}{0.649746in}}%
\pgfpathlineto{\pgfqpoint{3.477233in}{0.648751in}}%
\pgfpathlineto{\pgfqpoint{3.479936in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{3.484261in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{3.489668in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{3.493993in}{0.646474in}}%
\pgfpathlineto{\pgfqpoint{3.513996in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{3.519943in}{0.648185in}}%
\pgfpathlineto{\pgfqpoint{3.523187in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{3.529661in}{0.647056in}}%
\pgfpathlineto{\pgfqpoint{3.533445in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{3.538851in}{0.646084in}}%
\pgfpathlineto{\pgfqpoint{3.543717in}{0.646504in}}%
\pgfpathlineto{\pgfqpoint{3.550745in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{3.553989in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{3.557773in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{3.564802in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{3.568586in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{3.573992in}{0.644653in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{0.643307in}}%
\pgfpathlineto{\pgfqpoint{3.586967in}{0.643118in}}%
\pgfpathlineto{\pgfqpoint{3.590211in}{0.643152in}}%
\pgfpathlineto{\pgfqpoint{3.595617in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{3.598861in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{3.601564in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{3.606430in}{0.642744in}}%
\pgfpathlineto{\pgfqpoint{3.611296in}{0.641747in}}%
\pgfpathlineto{\pgfqpoint{3.616702in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{3.621027in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{3.626960in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.641776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727702in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{0.824474in}{2.167003in}}%
\pgfpathlineto{\pgfqpoint{1.089384in}{2.164834in}}%
\pgfpathlineto{\pgfqpoint{1.124526in}{2.163501in}}%
\pgfpathlineto{\pgfqpoint{1.169938in}{2.160951in}}%
\pgfpathlineto{\pgfqpoint{1.199671in}{2.159585in}}%
\pgfpathlineto{\pgfqpoint{1.229404in}{2.159153in}}%
\pgfpathlineto{\pgfqpoint{1.258598in}{2.159403in}}%
\pgfpathlineto{\pgfqpoint{1.288332in}{2.160358in}}%
\pgfpathlineto{\pgfqpoint{1.321309in}{2.162125in}}%
\pgfpathlineto{\pgfqpoint{1.351583in}{2.164416in}}%
\pgfpathlineto{\pgfqpoint{1.389425in}{2.168060in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{2.170425in}}%
\pgfpathlineto{\pgfqpoint{1.444026in}{2.171926in}}%
\pgfpathlineto{\pgfqpoint{1.471056in}{2.172750in}}%
\pgfpathlineto{\pgfqpoint{1.503493in}{2.172943in}}%
\pgfpathlineto{\pgfqpoint{1.551607in}{2.172323in}}%
\pgfpathlineto{\pgfqpoint{1.601887in}{2.170839in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{2.170348in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{2.170736in}}%
\pgfpathlineto{\pgfqpoint{1.679742in}{2.171960in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{2.173972in}}%
\pgfpathlineto{\pgfqpoint{1.747323in}{2.177765in}}%
\pgfpathlineto{\pgfqpoint{1.786792in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{1.855996in}{2.190569in}}%
\pgfpathlineto{\pgfqpoint{1.880326in}{2.192403in}}%
\pgfpathlineto{\pgfqpoint{1.908981in}{2.193812in}}%
\pgfpathlineto{\pgfqpoint{1.944123in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{1.984673in}{2.195017in}}%
\pgfpathlineto{\pgfqpoint{2.030629in}{2.194777in}}%
\pgfpathlineto{\pgfqpoint{2.068474in}{2.194730in}}%
\pgfpathlineto{\pgfqpoint{2.091723in}{2.195544in}}%
\pgfpathlineto{\pgfqpoint{2.117673in}{2.197306in}}%
\pgfpathlineto{\pgfqpoint{2.145245in}{2.199961in}}%
\pgfpathlineto{\pgfqpoint{2.196605in}{2.205864in}}%
\pgfpathlineto{\pgfqpoint{2.239868in}{2.211417in}}%
\pgfpathlineto{\pgfqpoint{2.297716in}{2.219020in}}%
\pgfpathlineto{\pgfqpoint{2.321503in}{2.221123in}}%
\pgfpathlineto{\pgfqpoint{2.349076in}{2.222775in}}%
\pgfpathlineto{\pgfqpoint{2.380973in}{2.223878in}}%
\pgfpathlineto{\pgfqpoint{2.456661in}{2.225568in}}%
\pgfpathlineto{\pgfqpoint{2.513413in}{2.226179in}}%
\pgfpathlineto{\pgfqpoint{2.536660in}{2.227384in}}%
\pgfpathlineto{\pgfqpoint{2.562610in}{2.229515in}}%
\pgfpathlineto{\pgfqpoint{2.592345in}{2.232784in}}%
\pgfpathlineto{\pgfqpoint{2.753966in}{2.251588in}}%
\pgfpathlineto{\pgfqpoint{2.783160in}{2.253633in}}%
\pgfpathlineto{\pgfqpoint{2.824775in}{2.255752in}}%
\pgfpathlineto{\pgfqpoint{2.892894in}{2.258933in}}%
\pgfpathlineto{\pgfqpoint{2.928562in}{2.259568in}}%
\pgfpathlineto{\pgfqpoint{2.961000in}{2.260371in}}%
\pgfpathlineto{\pgfqpoint{2.995600in}{2.261982in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{2.264346in}}%
\pgfpathlineto{\pgfqpoint{3.077222in}{2.268349in}}%
\pgfpathlineto{\pgfqpoint{3.105334in}{2.271552in}}%
\pgfpathlineto{\pgfqpoint{3.130731in}{2.275139in}}%
\pgfpathlineto{\pgfqpoint{3.177225in}{2.281766in}}%
\pgfpathlineto{\pgfqpoint{3.204256in}{2.284690in}}%
\pgfpathlineto{\pgfqpoint{3.229652in}{2.286720in}}%
\pgfpathlineto{\pgfqpoint{3.256684in}{2.288127in}}%
\pgfpathlineto{\pgfqpoint{3.288040in}{2.289151in}}%
\pgfpathlineto{\pgfqpoint{3.313990in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{2.288621in}}%
\pgfpathlineto{\pgfqpoint{3.396693in}{2.286602in}}%
\pgfpathlineto{\pgfqpoint{3.419940in}{2.286747in}}%
\pgfpathlineto{\pgfqpoint{3.443714in}{2.287666in}}%
\pgfpathlineto{\pgfqpoint{3.464799in}{2.289208in}}%
\pgfpathlineto{\pgfqpoint{3.496696in}{2.292470in}}%
\pgfpathlineto{\pgfqpoint{3.521565in}{2.295661in}}%
\pgfpathlineto{\pgfqpoint{3.546961in}{2.299657in}}%
\pgfpathlineto{\pgfqpoint{3.612918in}{2.310493in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.312200in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.312200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.727702in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{0.825015in}{2.141196in}}%
\pgfpathlineto{\pgfqpoint{0.898541in}{2.121286in}}%
\pgfpathlineto{\pgfqpoint{1.094790in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{1.146152in}{2.055961in}}%
\pgfpathlineto{\pgfqpoint{1.191562in}{2.046283in}}%
\pgfpathlineto{\pgfqpoint{1.237514in}{2.037301in}}%
\pgfpathlineto{\pgfqpoint{1.285088in}{2.028797in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{2.018111in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{2.006539in}}%
\pgfpathlineto{\pgfqpoint{1.481869in}{1.998376in}}%
\pgfpathlineto{\pgfqpoint{1.545660in}{1.990089in}}%
\pgfpathlineto{\pgfqpoint{1.635948in}{1.979205in}}%
\pgfpathlineto{\pgfqpoint{1.750027in}{1.966279in}}%
\pgfpathlineto{\pgfqpoint{1.857618in}{1.954903in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{2.286903in}{1.913785in}}%
\pgfpathlineto{\pgfqpoint{2.581533in}{1.886335in}}%
\pgfpathlineto{\pgfqpoint{2.782619in}{1.868162in}}%
\pgfpathlineto{\pgfqpoint{2.989653in}{1.850205in}}%
\pgfpathlineto{\pgfqpoint{3.235599in}{1.829710in}}%
\pgfpathlineto{\pgfqpoint{3.521565in}{1.806664in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{1.798324in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{1.798324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727702in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{0.859075in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{1.041809in}{2.168732in}}%
\pgfpathlineto{\pgfqpoint{1.051000in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{1.056406in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{1.060190in}{2.172488in}}%
\pgfpathlineto{\pgfqpoint{1.063434in}{2.174591in}}%
\pgfpathlineto{\pgfqpoint{1.066678in}{2.177642in}}%
\pgfpathlineto{\pgfqpoint{1.069922in}{2.181839in}}%
\pgfpathlineto{\pgfqpoint{1.073706in}{2.188218in}}%
\pgfpathlineto{\pgfqpoint{1.079112in}{2.199160in}}%
\pgfpathlineto{\pgfqpoint{1.085600in}{2.211895in}}%
\pgfpathlineto{\pgfqpoint{1.091006in}{2.220661in}}%
\pgfpathlineto{\pgfqpoint{1.105062in}{2.242435in}}%
\pgfpathlineto{\pgfqpoint{1.120741in}{2.267559in}}%
\pgfpathlineto{\pgfqpoint{1.126689in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.304984in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{2.307549in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{2.311001in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{2.313455in}}%
\pgfpathlineto{\pgfqpoint{1.165072in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{1.168316in}{2.323307in}}%
\pgfpathlineto{\pgfqpoint{1.170479in}{2.325259in}}%
\pgfpathlineto{\pgfqpoint{1.172641in}{2.326051in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{2.326932in}}%
\pgfpathlineto{\pgfqpoint{1.178588in}{2.328085in}}%
\pgfpathlineto{\pgfqpoint{1.180751in}{2.330598in}}%
\pgfpathlineto{\pgfqpoint{1.186157in}{2.337656in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.339647in}}%
\pgfpathlineto{\pgfqpoint{1.192102in}{2.341915in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{2.344808in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{2.348300in}}%
\pgfpathlineto{\pgfqpoint{1.199671in}{2.349200in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{2.349287in}}%
\pgfpathlineto{\pgfqpoint{1.203456in}{2.348474in}}%
\pgfpathlineto{\pgfqpoint{1.205618in}{2.347658in}}%
\pgfpathlineto{\pgfqpoint{1.207240in}{2.347877in}}%
\pgfpathlineto{\pgfqpoint{1.208862in}{2.349262in}}%
\pgfpathlineto{\pgfqpoint{1.210484in}{2.351838in}}%
\pgfpathlineto{\pgfqpoint{1.216971in}{2.363976in}}%
\pgfpathlineto{\pgfqpoint{1.218593in}{2.364944in}}%
\pgfpathlineto{\pgfqpoint{1.220215in}{2.365012in}}%
\pgfpathlineto{\pgfqpoint{1.225079in}{2.364417in}}%
\pgfpathlineto{\pgfqpoint{1.227242in}{2.365277in}}%
\pgfpathlineto{\pgfqpoint{1.231567in}{2.367426in}}%
\pgfpathlineto{\pgfqpoint{1.233729in}{2.367652in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{2.367549in}}%
\pgfpathlineto{\pgfqpoint{1.239676in}{2.368374in}}%
\pgfpathlineto{\pgfqpoint{1.241298in}{2.370113in}}%
\pgfpathlineto{\pgfqpoint{1.243461in}{2.373823in}}%
\pgfpathlineto{\pgfqpoint{1.248326in}{2.383229in}}%
\pgfpathlineto{\pgfqpoint{1.249948in}{2.384561in}}%
\pgfpathlineto{\pgfqpoint{1.251030in}{2.384580in}}%
\pgfpathlineto{\pgfqpoint{1.252111in}{2.383922in}}%
\pgfpathlineto{\pgfqpoint{1.253733in}{2.381942in}}%
\pgfpathlineto{\pgfqpoint{1.257517in}{2.376534in}}%
\pgfpathlineto{\pgfqpoint{1.259138in}{2.375615in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{2.375753in}}%
\pgfpathlineto{\pgfqpoint{1.261841in}{2.377004in}}%
\pgfpathlineto{\pgfqpoint{1.264003in}{2.379983in}}%
\pgfpathlineto{\pgfqpoint{1.267788in}{2.385198in}}%
\pgfpathlineto{\pgfqpoint{1.269410in}{2.386357in}}%
\pgfpathlineto{\pgfqpoint{1.271032in}{2.386655in}}%
\pgfpathlineto{\pgfqpoint{1.273194in}{2.386058in}}%
\pgfpathlineto{\pgfqpoint{1.275357in}{2.385434in}}%
\pgfpathlineto{\pgfqpoint{1.276978in}{2.385852in}}%
\pgfpathlineto{\pgfqpoint{1.278600in}{2.387442in}}%
\pgfpathlineto{\pgfqpoint{1.281303in}{2.391908in}}%
\pgfpathlineto{\pgfqpoint{1.283466in}{2.394906in}}%
\pgfpathlineto{\pgfqpoint{1.284547in}{2.395533in}}%
\pgfpathlineto{\pgfqpoint{1.285628in}{2.395447in}}%
\pgfpathlineto{\pgfqpoint{1.287250in}{2.394175in}}%
\pgfpathlineto{\pgfqpoint{1.290494in}{2.390728in}}%
\pgfpathlineto{\pgfqpoint{1.291575in}{2.390392in}}%
\pgfpathlineto{\pgfqpoint{1.292657in}{2.390759in}}%
\pgfpathlineto{\pgfqpoint{1.294277in}{2.392543in}}%
\pgfpathlineto{\pgfqpoint{1.299143in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{1.300765in}{2.400642in}}%
\pgfpathlineto{\pgfqpoint{1.302387in}{2.400604in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{2.399338in}}%
\pgfpathlineto{\pgfqpoint{1.308874in}{2.398313in}}%
\pgfpathlineto{\pgfqpoint{1.311577in}{2.398250in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{2.399069in}}%
\pgfpathlineto{\pgfqpoint{1.315362in}{2.400439in}}%
\pgfpathlineto{\pgfqpoint{1.317524in}{2.403272in}}%
\pgfpathlineto{\pgfqpoint{1.321849in}{2.409395in}}%
\pgfpathlineto{\pgfqpoint{1.324012in}{2.411039in}}%
\pgfpathlineto{\pgfqpoint{1.326174in}{2.411673in}}%
\pgfpathlineto{\pgfqpoint{1.328876in}{2.411566in}}%
\pgfpathlineto{\pgfqpoint{1.336445in}{2.410365in}}%
\pgfpathlineto{\pgfqpoint{1.340229in}{2.410592in}}%
\pgfpathlineto{\pgfqpoint{1.341851in}{2.409910in}}%
\pgfpathlineto{\pgfqpoint{1.345636in}{2.407602in}}%
\pgfpathlineto{\pgfqpoint{1.346717in}{2.407692in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{2.408421in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{2.410629in}}%
\pgfpathlineto{\pgfqpoint{1.353745in}{2.417746in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{2.418769in}}%
\pgfpathlineto{\pgfqpoint{1.356989in}{2.418745in}}%
\pgfpathlineto{\pgfqpoint{1.364556in}{2.416672in}}%
\pgfpathlineto{\pgfqpoint{1.366719in}{2.414339in}}%
\pgfpathlineto{\pgfqpoint{1.368881in}{2.411997in}}%
\pgfpathlineto{\pgfqpoint{1.369963in}{2.411492in}}%
\pgfpathlineto{\pgfqpoint{1.371044in}{2.411651in}}%
\pgfpathlineto{\pgfqpoint{1.372666in}{2.413053in}}%
\pgfpathlineto{\pgfqpoint{1.376991in}{2.418299in}}%
\pgfpathlineto{\pgfqpoint{1.379153in}{2.419279in}}%
\pgfpathlineto{\pgfqpoint{1.381316in}{2.420177in}}%
\pgfpathlineto{\pgfqpoint{1.384019in}{2.422397in}}%
\pgfpathlineto{\pgfqpoint{1.386181in}{2.423806in}}%
\pgfpathlineto{\pgfqpoint{1.391047in}{2.425600in}}%
\pgfpathlineto{\pgfqpoint{1.393210in}{2.428462in}}%
\pgfpathlineto{\pgfqpoint{1.395372in}{2.431368in}}%
\pgfpathlineto{\pgfqpoint{1.396453in}{2.432097in}}%
\pgfpathlineto{\pgfqpoint{1.397535in}{2.432183in}}%
\pgfpathlineto{\pgfqpoint{1.399155in}{2.431456in}}%
\pgfpathlineto{\pgfqpoint{1.401318in}{2.430534in}}%
\pgfpathlineto{\pgfqpoint{1.402940in}{2.430751in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{2.431582in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{2.431299in}}%
\pgfpathlineto{\pgfqpoint{1.411590in}{2.432585in}}%
\pgfpathlineto{\pgfqpoint{1.417537in}{2.439523in}}%
\pgfpathlineto{\pgfqpoint{1.420780in}{2.441273in}}%
\pgfpathlineto{\pgfqpoint{1.423483in}{2.442088in}}%
\pgfpathlineto{\pgfqpoint{1.427809in}{2.443026in}}%
\pgfpathlineto{\pgfqpoint{1.430512in}{2.443874in}}%
\pgfpathlineto{\pgfqpoint{1.432134in}{2.443548in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{2.441727in}}%
\pgfpathlineto{\pgfqpoint{1.438079in}{2.442533in}}%
\pgfpathlineto{\pgfqpoint{1.443485in}{2.446717in}}%
\pgfpathlineto{\pgfqpoint{1.446729in}{2.447437in}}%
\pgfpathlineto{\pgfqpoint{1.449432in}{2.448256in}}%
\pgfpathlineto{\pgfqpoint{1.453757in}{2.450049in}}%
\pgfpathlineto{\pgfqpoint{1.455379in}{2.449740in}}%
\pgfpathlineto{\pgfqpoint{1.460245in}{2.447531in}}%
\pgfpathlineto{\pgfqpoint{1.461867in}{2.448348in}}%
\pgfpathlineto{\pgfqpoint{1.465111in}{2.450479in}}%
\pgfpathlineto{\pgfqpoint{1.466732in}{2.450500in}}%
\pgfpathlineto{\pgfqpoint{1.468894in}{2.449471in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{2.446183in}}%
\pgfpathlineto{\pgfqpoint{1.475922in}{2.446488in}}%
\pgfpathlineto{\pgfqpoint{1.477544in}{2.447791in}}%
\pgfpathlineto{\pgfqpoint{1.480247in}{2.450241in}}%
\pgfpathlineto{\pgfqpoint{1.481869in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{2.449831in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{2.454552in}}%
\pgfpathlineto{\pgfqpoint{1.499709in}{2.457164in}}%
\pgfpathlineto{\pgfqpoint{1.501331in}{2.457679in}}%
\pgfpathlineto{\pgfqpoint{1.502952in}{2.457538in}}%
\pgfpathlineto{\pgfqpoint{1.505655in}{2.456366in}}%
\pgfpathlineto{\pgfqpoint{1.507818in}{2.455571in}}%
\pgfpathlineto{\pgfqpoint{1.509439in}{2.455666in}}%
\pgfpathlineto{\pgfqpoint{1.512143in}{2.456944in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{2.457978in}}%
\pgfpathlineto{\pgfqpoint{1.517549in}{2.458914in}}%
\pgfpathlineto{\pgfqpoint{1.519711in}{2.460560in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{2.463665in}}%
\pgfpathlineto{\pgfqpoint{1.525658in}{2.464234in}}%
\pgfpathlineto{\pgfqpoint{1.531605in}{2.464783in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{2.465047in}}%
\pgfpathlineto{\pgfqpoint{1.535930in}{2.464409in}}%
\pgfpathlineto{\pgfqpoint{1.538632in}{2.463489in}}%
\pgfpathlineto{\pgfqpoint{1.540254in}{2.463738in}}%
\pgfpathlineto{\pgfqpoint{1.549985in}{2.468054in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{2.470150in}}%
\pgfpathlineto{\pgfqpoint{1.556473in}{2.471152in}}%
\pgfpathlineto{\pgfqpoint{1.561338in}{2.471992in}}%
\pgfpathlineto{\pgfqpoint{1.565123in}{2.472263in}}%
\pgfpathlineto{\pgfqpoint{1.566745in}{2.473215in}}%
\pgfpathlineto{\pgfqpoint{1.570529in}{2.475820in}}%
\pgfpathlineto{\pgfqpoint{1.572150in}{2.475725in}}%
\pgfpathlineto{\pgfqpoint{1.574854in}{2.475137in}}%
\pgfpathlineto{\pgfqpoint{1.576476in}{2.475577in}}%
\pgfpathlineto{\pgfqpoint{1.579179in}{2.476394in}}%
\pgfpathlineto{\pgfqpoint{1.581342in}{2.475817in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{2.475544in}}%
\pgfpathlineto{\pgfqpoint{1.584586in}{2.476222in}}%
\pgfpathlineto{\pgfqpoint{1.588370in}{2.478645in}}%
\pgfpathlineto{\pgfqpoint{1.589992in}{2.478534in}}%
\pgfpathlineto{\pgfqpoint{1.594317in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{1.599724in}{2.477705in}}%
\pgfpathlineto{\pgfqpoint{1.602968in}{2.479170in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{2.480560in}}%
\pgfpathlineto{\pgfqpoint{1.610537in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{1.613240in}{2.481748in}}%
\pgfpathlineto{\pgfqpoint{1.615403in}{2.483007in}}%
\pgfpathlineto{\pgfqpoint{1.618106in}{2.485665in}}%
\pgfpathlineto{\pgfqpoint{1.621350in}{2.488888in}}%
\pgfpathlineto{\pgfqpoint{1.622973in}{2.489545in}}%
\pgfpathlineto{\pgfqpoint{1.624595in}{2.489406in}}%
\pgfpathlineto{\pgfqpoint{1.631082in}{2.487116in}}%
\pgfpathlineto{\pgfqpoint{1.633785in}{2.486429in}}%
\pgfpathlineto{\pgfqpoint{1.638111in}{2.485996in}}%
\pgfpathlineto{\pgfqpoint{1.642976in}{2.483438in}}%
\pgfpathlineto{\pgfqpoint{1.645139in}{2.483753in}}%
\pgfpathlineto{\pgfqpoint{1.648924in}{2.484706in}}%
\pgfpathlineto{\pgfqpoint{1.651087in}{2.484322in}}%
\pgfpathlineto{\pgfqpoint{1.655412in}{2.482862in}}%
\pgfpathlineto{\pgfqpoint{1.664062in}{2.483153in}}%
\pgfpathlineto{\pgfqpoint{1.666225in}{2.484774in}}%
\pgfpathlineto{\pgfqpoint{1.668928in}{2.487047in}}%
\pgfpathlineto{\pgfqpoint{1.670550in}{2.487569in}}%
\pgfpathlineto{\pgfqpoint{1.675417in}{2.487849in}}%
\pgfpathlineto{\pgfqpoint{1.678120in}{2.489740in}}%
\pgfpathlineto{\pgfqpoint{1.681364in}{2.491874in}}%
\pgfpathlineto{\pgfqpoint{1.683526in}{2.492517in}}%
\pgfpathlineto{\pgfqpoint{1.685689in}{2.492284in}}%
\pgfpathlineto{\pgfqpoint{1.688392in}{2.491119in}}%
\pgfpathlineto{\pgfqpoint{1.691095in}{2.489229in}}%
\pgfpathlineto{\pgfqpoint{1.694339in}{2.486915in}}%
\pgfpathlineto{\pgfqpoint{1.695961in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{1.700828in}{2.486820in}}%
\pgfpathlineto{\pgfqpoint{1.706234in}{2.487239in}}%
\pgfpathlineto{\pgfqpoint{1.713803in}{2.484029in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{2.482252in}}%
\pgfpathlineto{\pgfqpoint{1.721912in}{2.480876in}}%
\pgfpathlineto{\pgfqpoint{1.723535in}{2.480829in}}%
\pgfpathlineto{\pgfqpoint{1.728942in}{2.481740in}}%
\pgfpathlineto{\pgfqpoint{1.731645in}{2.481314in}}%
\pgfpathlineto{\pgfqpoint{1.733267in}{2.481722in}}%
\pgfpathlineto{\pgfqpoint{1.737051in}{2.483052in}}%
\pgfpathlineto{\pgfqpoint{1.739214in}{2.482749in}}%
\pgfpathlineto{\pgfqpoint{1.742457in}{2.482202in}}%
\pgfpathlineto{\pgfqpoint{1.744620in}{2.482789in}}%
\pgfpathlineto{\pgfqpoint{1.747323in}{2.483487in}}%
\pgfpathlineto{\pgfqpoint{1.754353in}{2.483639in}}%
\pgfpathlineto{\pgfqpoint{1.762462in}{2.486949in}}%
\pgfpathlineto{\pgfqpoint{1.765165in}{2.489924in}}%
\pgfpathlineto{\pgfqpoint{1.767328in}{2.492053in}}%
\pgfpathlineto{\pgfqpoint{1.768949in}{2.492708in}}%
\pgfpathlineto{\pgfqpoint{1.771112in}{2.492530in}}%
\pgfpathlineto{\pgfqpoint{1.775979in}{2.491106in}}%
\pgfpathlineto{\pgfqpoint{1.779223in}{2.489390in}}%
\pgfpathlineto{\pgfqpoint{1.781385in}{2.488516in}}%
\pgfpathlineto{\pgfqpoint{1.785170in}{2.487953in}}%
\pgfpathlineto{\pgfqpoint{1.786792in}{2.486421in}}%
\pgfpathlineto{\pgfqpoint{1.790576in}{2.482424in}}%
\pgfpathlineto{\pgfqpoint{1.794901in}{2.479417in}}%
\pgfpathlineto{\pgfqpoint{1.799768in}{2.476450in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{2.474608in}}%
\pgfpathlineto{\pgfqpoint{1.810581in}{2.473345in}}%
\pgfpathlineto{\pgfqpoint{1.813824in}{2.473706in}}%
\pgfpathlineto{\pgfqpoint{1.816528in}{2.472949in}}%
\pgfpathlineto{\pgfqpoint{1.819231in}{2.472374in}}%
\pgfpathlineto{\pgfqpoint{1.826260in}{2.473448in}}%
\pgfpathlineto{\pgfqpoint{1.828423in}{2.474388in}}%
\pgfpathlineto{\pgfqpoint{1.830585in}{2.476218in}}%
\pgfpathlineto{\pgfqpoint{1.833829in}{2.479062in}}%
\pgfpathlineto{\pgfqpoint{1.838695in}{2.481539in}}%
\pgfpathlineto{\pgfqpoint{1.843020in}{2.482341in}}%
\pgfpathlineto{\pgfqpoint{1.846804in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{1.849509in}{2.484801in}}%
\pgfpathlineto{\pgfqpoint{1.854915in}{2.488575in}}%
\pgfpathlineto{\pgfqpoint{1.857077in}{2.489267in}}%
\pgfpathlineto{\pgfqpoint{1.859240in}{2.489189in}}%
\pgfpathlineto{\pgfqpoint{1.864646in}{2.488566in}}%
\pgfpathlineto{\pgfqpoint{1.872215in}{2.490024in}}%
\pgfpathlineto{\pgfqpoint{1.874379in}{2.490476in}}%
\pgfpathlineto{\pgfqpoint{1.877623in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{1.879245in}{2.489376in}}%
\pgfpathlineto{\pgfqpoint{1.885191in}{2.485318in}}%
\pgfpathlineto{\pgfqpoint{1.890598in}{2.483059in}}%
\pgfpathlineto{\pgfqpoint{1.892760in}{2.481735in}}%
\pgfpathlineto{\pgfqpoint{1.896545in}{2.480405in}}%
\pgfpathlineto{\pgfqpoint{1.900330in}{2.478464in}}%
\pgfpathlineto{\pgfqpoint{1.903574in}{2.477471in}}%
\pgfpathlineto{\pgfqpoint{1.908440in}{2.476627in}}%
\pgfpathlineto{\pgfqpoint{1.912765in}{2.475622in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{2.475485in}}%
\pgfpathlineto{\pgfqpoint{1.923579in}{2.477191in}}%
\pgfpathlineto{\pgfqpoint{1.925741in}{2.477658in}}%
\pgfpathlineto{\pgfqpoint{1.931148in}{2.478056in}}%
\pgfpathlineto{\pgfqpoint{1.933851in}{2.479369in}}%
\pgfpathlineto{\pgfqpoint{1.936013in}{2.480203in}}%
\pgfpathlineto{\pgfqpoint{1.938716in}{2.480810in}}%
\pgfpathlineto{\pgfqpoint{1.943042in}{2.482650in}}%
\pgfpathlineto{\pgfqpoint{1.945204in}{2.483685in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{2.487502in}}%
\pgfpathlineto{\pgfqpoint{1.952774in}{2.489746in}}%
\pgfpathlineto{\pgfqpoint{1.958180in}{2.492810in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{2.503749in}}%
\pgfpathlineto{\pgfqpoint{1.978185in}{2.504786in}}%
\pgfpathlineto{\pgfqpoint{1.981429in}{2.505436in}}%
\pgfpathlineto{\pgfqpoint{1.990620in}{2.504608in}}%
\pgfpathlineto{\pgfqpoint{1.993863in}{2.503394in}}%
\pgfpathlineto{\pgfqpoint{1.995485in}{2.503211in}}%
\pgfpathlineto{\pgfqpoint{2.001434in}{2.504299in}}%
\pgfpathlineto{\pgfqpoint{2.003055in}{2.503693in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{2.501861in}}%
\pgfpathlineto{\pgfqpoint{2.009543in}{2.500970in}}%
\pgfpathlineto{\pgfqpoint{2.011705in}{2.500317in}}%
\pgfpathlineto{\pgfqpoint{2.016030in}{2.499743in}}%
\pgfpathlineto{\pgfqpoint{2.018193in}{2.498801in}}%
\pgfpathlineto{\pgfqpoint{2.021437in}{2.497032in}}%
\pgfpathlineto{\pgfqpoint{2.023601in}{2.496949in}}%
\pgfpathlineto{\pgfqpoint{2.029548in}{2.497316in}}%
\pgfpathlineto{\pgfqpoint{2.040360in}{2.493083in}}%
\pgfpathlineto{\pgfqpoint{2.043063in}{2.492814in}}%
\pgfpathlineto{\pgfqpoint{2.049552in}{2.492517in}}%
\pgfpathlineto{\pgfqpoint{2.052255in}{2.492147in}}%
\pgfpathlineto{\pgfqpoint{2.054958in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{2.059284in}{2.491369in}}%
\pgfpathlineto{\pgfqpoint{2.061987in}{2.492150in}}%
\pgfpathlineto{\pgfqpoint{2.065230in}{2.493549in}}%
\pgfpathlineto{\pgfqpoint{2.070637in}{2.494330in}}%
\pgfpathlineto{\pgfqpoint{2.077666in}{2.496101in}}%
\pgfpathlineto{\pgfqpoint{2.080369in}{2.498667in}}%
\pgfpathlineto{\pgfqpoint{2.084694in}{2.502731in}}%
\pgfpathlineto{\pgfqpoint{2.089019in}{2.505297in}}%
\pgfpathlineto{\pgfqpoint{2.091182in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{2.093344in}{2.506367in}}%
\pgfpathlineto{\pgfqpoint{2.097129in}{2.508417in}}%
\pgfpathlineto{\pgfqpoint{2.099291in}{2.509982in}}%
\pgfpathlineto{\pgfqpoint{2.101995in}{2.511977in}}%
\pgfpathlineto{\pgfqpoint{2.104157in}{2.513088in}}%
\pgfpathlineto{\pgfqpoint{2.107941in}{2.515891in}}%
\pgfpathlineto{\pgfqpoint{2.110104in}{2.516945in}}%
\pgfpathlineto{\pgfqpoint{2.112267in}{2.518147in}}%
\pgfpathlineto{\pgfqpoint{2.117132in}{2.519260in}}%
\pgfpathlineto{\pgfqpoint{2.118754in}{2.519431in}}%
\pgfpathlineto{\pgfqpoint{2.120917in}{2.519675in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{2.520311in}}%
\pgfpathlineto{\pgfqpoint{2.130107in}{2.519196in}}%
\pgfpathlineto{\pgfqpoint{2.131729in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{2.134973in}{2.519612in}}%
\pgfpathlineto{\pgfqpoint{2.137135in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{2.139839in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{2.143082in}{2.518851in}}%
\pgfpathlineto{\pgfqpoint{2.145786in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{2.149029in}{2.518448in}}%
\pgfpathlineto{\pgfqpoint{2.151192in}{2.518425in}}%
\pgfpathlineto{\pgfqpoint{2.154436in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{2.156057in}{2.517196in}}%
\pgfpathlineto{\pgfqpoint{2.158220in}{2.515200in}}%
\pgfpathlineto{\pgfqpoint{2.159842in}{2.514203in}}%
\pgfpathlineto{\pgfqpoint{2.162545in}{2.513170in}}%
\pgfpathlineto{\pgfqpoint{2.164708in}{2.512054in}}%
\pgfpathlineto{\pgfqpoint{2.167951in}{2.511896in}}%
\pgfpathlineto{\pgfqpoint{2.171736in}{2.510176in}}%
\pgfpathlineto{\pgfqpoint{2.173358in}{2.509021in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{2.506949in}}%
\pgfpathlineto{\pgfqpoint{2.180386in}{2.504172in}}%
\pgfpathlineto{\pgfqpoint{2.187955in}{2.499266in}}%
\pgfpathlineto{\pgfqpoint{2.189576in}{2.498662in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{2.492586in}}%
\pgfpathlineto{\pgfqpoint{2.199848in}{2.491842in}}%
\pgfpathlineto{\pgfqpoint{2.203092in}{2.489944in}}%
\pgfpathlineto{\pgfqpoint{2.205795in}{2.489394in}}%
\pgfpathlineto{\pgfqpoint{2.209593in}{2.487335in}}%
\pgfpathlineto{\pgfqpoint{2.211756in}{2.486178in}}%
\pgfpathlineto{\pgfqpoint{2.213918in}{2.485002in}}%
\pgfpathlineto{\pgfqpoint{2.218243in}{2.484594in}}%
\pgfpathlineto{\pgfqpoint{2.220406in}{2.484934in}}%
\pgfpathlineto{\pgfqpoint{2.222568in}{2.485019in}}%
\pgfpathlineto{\pgfqpoint{2.227975in}{2.483838in}}%
\pgfpathlineto{\pgfqpoint{2.229597in}{2.483381in}}%
\pgfpathlineto{\pgfqpoint{2.231218in}{2.483845in}}%
\pgfpathlineto{\pgfqpoint{2.242572in}{2.489579in}}%
\pgfpathlineto{\pgfqpoint{2.246356in}{2.491447in}}%
\pgfpathlineto{\pgfqpoint{2.253384in}{2.494795in}}%
\pgfpathlineto{\pgfqpoint{2.255547in}{2.495413in}}%
\pgfpathlineto{\pgfqpoint{2.257709in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{2.260953in}{2.499716in}}%
\pgfpathlineto{\pgfqpoint{2.263656in}{2.501356in}}%
\pgfpathlineto{\pgfqpoint{2.270144in}{2.503206in}}%
\pgfpathlineto{\pgfqpoint{2.272847in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{2.505220in}}%
\pgfpathlineto{\pgfqpoint{2.280416in}{2.508625in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{2.512932in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{2.516295in}}%
\pgfpathlineto{\pgfqpoint{2.304203in}{2.517360in}}%
\pgfpathlineto{\pgfqpoint{2.309610in}{2.518520in}}%
\pgfpathlineto{\pgfqpoint{2.311772in}{2.518542in}}%
\pgfpathlineto{\pgfqpoint{2.313935in}{2.518666in}}%
\pgfpathlineto{\pgfqpoint{2.317178in}{2.517963in}}%
\pgfpathlineto{\pgfqpoint{2.319882in}{2.518115in}}%
\pgfpathlineto{\pgfqpoint{2.322044in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{2.324747in}{2.518906in}}%
\pgfpathlineto{\pgfqpoint{2.330694in}{2.517682in}}%
\pgfpathlineto{\pgfqpoint{2.332316in}{2.517294in}}%
\pgfpathlineto{\pgfqpoint{2.335019in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{2.337182in}{2.516336in}}%
\pgfpathlineto{\pgfqpoint{2.339344in}{2.516337in}}%
\pgfpathlineto{\pgfqpoint{2.346372in}{2.513016in}}%
\pgfpathlineto{\pgfqpoint{2.347994in}{2.511971in}}%
\pgfpathlineto{\pgfqpoint{2.350157in}{2.510953in}}%
\pgfpathlineto{\pgfqpoint{2.353401in}{2.508324in}}%
\pgfpathlineto{\pgfqpoint{2.355563in}{2.507751in}}%
\pgfpathlineto{\pgfqpoint{2.357726in}{2.506527in}}%
\pgfpathlineto{\pgfqpoint{2.359347in}{2.506708in}}%
\pgfpathlineto{\pgfqpoint{2.360969in}{2.506750in}}%
\pgfpathlineto{\pgfqpoint{2.366376in}{2.504339in}}%
\pgfpathlineto{\pgfqpoint{2.368538in}{2.502846in}}%
\pgfpathlineto{\pgfqpoint{2.371241in}{2.501508in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{2.500393in}}%
\pgfpathlineto{\pgfqpoint{2.376107in}{2.500011in}}%
\pgfpathlineto{\pgfqpoint{2.378270in}{2.499059in}}%
\pgfpathlineto{\pgfqpoint{2.381513in}{2.498724in}}%
\pgfpathlineto{\pgfqpoint{2.383676in}{2.497686in}}%
\pgfpathlineto{\pgfqpoint{2.386379in}{2.497419in}}%
\pgfpathlineto{\pgfqpoint{2.389623in}{2.495326in}}%
\pgfpathlineto{\pgfqpoint{2.391245in}{2.494682in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{2.491683in}}%
\pgfpathlineto{\pgfqpoint{2.397192in}{2.490973in}}%
\pgfpathlineto{\pgfqpoint{2.399354in}{2.489959in}}%
\pgfpathlineto{\pgfqpoint{2.406382in}{2.490415in}}%
\pgfpathlineto{\pgfqpoint{2.408004in}{2.489843in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{2.489334in}}%
\pgfpathlineto{\pgfqpoint{2.412329in}{2.489941in}}%
\pgfpathlineto{\pgfqpoint{2.422601in}{2.490738in}}%
\pgfpathlineto{\pgfqpoint{2.424764in}{2.490508in}}%
\pgfpathlineto{\pgfqpoint{2.429089in}{2.492034in}}%
\pgfpathlineto{\pgfqpoint{2.430711in}{2.492672in}}%
\pgfpathlineto{\pgfqpoint{2.433414in}{2.494335in}}%
\pgfpathlineto{\pgfqpoint{2.436117in}{2.495288in}}%
\pgfpathlineto{\pgfqpoint{2.438820in}{2.496674in}}%
\pgfpathlineto{\pgfqpoint{2.440982in}{2.497527in}}%
\pgfpathlineto{\pgfqpoint{2.443686in}{2.498877in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{2.499924in}}%
\pgfpathlineto{\pgfqpoint{2.451795in}{2.503290in}}%
\pgfpathlineto{\pgfqpoint{2.453958in}{2.503702in}}%
\pgfpathlineto{\pgfqpoint{2.455579in}{2.504019in}}%
\pgfpathlineto{\pgfqpoint{2.462608in}{2.507614in}}%
\pgfpathlineto{\pgfqpoint{2.464770in}{2.508699in}}%
\pgfpathlineto{\pgfqpoint{2.466392in}{2.509625in}}%
\pgfpathlineto{\pgfqpoint{2.470717in}{2.513013in}}%
\pgfpathlineto{\pgfqpoint{2.473961in}{2.515275in}}%
\pgfpathlineto{\pgfqpoint{2.483152in}{2.522526in}}%
\pgfpathlineto{\pgfqpoint{2.485314in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{2.492883in}{2.525121in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{2.525838in}}%
\pgfpathlineto{\pgfqpoint{2.497208in}{2.526438in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{2.528251in}}%
\pgfpathlineto{\pgfqpoint{2.504223in}{2.529108in}}%
\pgfpathlineto{\pgfqpoint{2.508548in}{2.528355in}}%
\pgfpathlineto{\pgfqpoint{2.510710in}{2.528141in}}%
\pgfpathlineto{\pgfqpoint{2.512332in}{2.528125in}}%
\pgfpathlineto{\pgfqpoint{2.519360in}{2.530366in}}%
\pgfpathlineto{\pgfqpoint{2.520982in}{2.530203in}}%
\pgfpathlineto{\pgfqpoint{2.523145in}{2.529966in}}%
\pgfpathlineto{\pgfqpoint{2.525848in}{2.530139in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{2.530189in}}%
\pgfpathlineto{\pgfqpoint{2.531254in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{2.530563in}}%
\pgfpathlineto{\pgfqpoint{2.539904in}{2.530117in}}%
\pgfpathlineto{\pgfqpoint{2.545310in}{2.528718in}}%
\pgfpathlineto{\pgfqpoint{2.548554in}{2.528915in}}%
\pgfpathlineto{\pgfqpoint{2.550176in}{2.529088in}}%
\pgfpathlineto{\pgfqpoint{2.552339in}{2.528168in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{2.527792in}}%
\pgfpathlineto{\pgfqpoint{2.556123in}{2.527360in}}%
\pgfpathlineto{\pgfqpoint{2.558285in}{2.526522in}}%
\pgfpathlineto{\pgfqpoint{2.560989in}{2.526313in}}%
\pgfpathlineto{\pgfqpoint{2.564232in}{2.524995in}}%
\pgfpathlineto{\pgfqpoint{2.566395in}{2.524824in}}%
\pgfpathlineto{\pgfqpoint{2.568557in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{2.572342in}{2.524281in}}%
\pgfpathlineto{\pgfqpoint{2.577207in}{2.521591in}}%
\pgfpathlineto{\pgfqpoint{2.580451in}{2.518394in}}%
\pgfpathlineto{\pgfqpoint{2.588561in}{2.512605in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{2.509962in}}%
\pgfpathlineto{\pgfqpoint{2.594508in}{2.509064in}}%
\pgfpathlineto{\pgfqpoint{2.597211in}{2.508164in}}%
\pgfpathlineto{\pgfqpoint{2.598833in}{2.507490in}}%
\pgfpathlineto{\pgfqpoint{2.602617in}{2.506875in}}%
\pgfpathlineto{\pgfqpoint{2.604766in}{2.505708in}}%
\pgfpathlineto{\pgfqpoint{2.607469in}{2.504872in}}%
\pgfpathlineto{\pgfqpoint{2.609632in}{2.503878in}}%
\pgfpathlineto{\pgfqpoint{2.613957in}{2.503291in}}%
\pgfpathlineto{\pgfqpoint{2.617201in}{2.502601in}}%
\pgfpathlineto{\pgfqpoint{2.620444in}{2.500526in}}%
\pgfpathlineto{\pgfqpoint{2.622607in}{2.499663in}}%
\pgfpathlineto{\pgfqpoint{2.624769in}{2.498767in}}%
\pgfpathlineto{\pgfqpoint{2.627472in}{2.498737in}}%
\pgfpathlineto{\pgfqpoint{2.630176in}{2.497637in}}%
\pgfpathlineto{\pgfqpoint{2.632879in}{2.497594in}}%
\pgfpathlineto{\pgfqpoint{2.634501in}{2.497084in}}%
\pgfpathlineto{\pgfqpoint{2.635582in}{2.497326in}}%
\pgfpathlineto{\pgfqpoint{2.637744in}{2.498153in}}%
\pgfpathlineto{\pgfqpoint{2.641529in}{2.497978in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{2.497947in}}%
\pgfpathlineto{\pgfqpoint{2.645313in}{2.497603in}}%
\pgfpathlineto{\pgfqpoint{2.651260in}{2.500055in}}%
\pgfpathlineto{\pgfqpoint{2.652882in}{2.500888in}}%
\pgfpathlineto{\pgfqpoint{2.659910in}{2.500910in}}%
\pgfpathlineto{\pgfqpoint{2.661532in}{2.501019in}}%
\pgfpathlineto{\pgfqpoint{2.663154in}{2.501315in}}%
\pgfpathlineto{\pgfqpoint{2.666398in}{2.501017in}}%
\pgfpathlineto{\pgfqpoint{2.669101in}{2.502193in}}%
\pgfpathlineto{\pgfqpoint{2.671263in}{2.502356in}}%
\pgfpathlineto{\pgfqpoint{2.673967in}{2.503166in}}%
\pgfpathlineto{\pgfqpoint{2.676129in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{2.505173in}}%
\pgfpathlineto{\pgfqpoint{2.682076in}{2.505907in}}%
\pgfpathlineto{\pgfqpoint{2.683698in}{2.506795in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{2.507930in}}%
\pgfpathlineto{\pgfqpoint{2.690185in}{2.508212in}}%
\pgfpathlineto{\pgfqpoint{2.691807in}{2.508507in}}%
\pgfpathlineto{\pgfqpoint{2.697214in}{2.511470in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{2.512455in}}%
\pgfpathlineto{\pgfqpoint{2.702079in}{2.512613in}}%
\pgfpathlineto{\pgfqpoint{2.705850in}{2.514373in}}%
\pgfpathlineto{\pgfqpoint{2.708013in}{2.514752in}}%
\pgfpathlineto{\pgfqpoint{2.709635in}{2.515174in}}%
\pgfpathlineto{\pgfqpoint{2.713419in}{2.514665in}}%
\pgfpathlineto{\pgfqpoint{2.715581in}{2.515205in}}%
\pgfpathlineto{\pgfqpoint{2.717744in}{2.515148in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{2.518051in}}%
\pgfpathlineto{\pgfqpoint{2.725853in}{2.518889in}}%
\pgfpathlineto{\pgfqpoint{2.728557in}{2.519582in}}%
\pgfpathlineto{\pgfqpoint{2.730719in}{2.520362in}}%
\pgfpathlineto{\pgfqpoint{2.733422in}{2.520547in}}%
\pgfpathlineto{\pgfqpoint{2.736125in}{2.521654in}}%
\pgfpathlineto{\pgfqpoint{2.738288in}{2.522104in}}%
\pgfpathlineto{\pgfqpoint{2.741532in}{2.523410in}}%
\pgfpathlineto{\pgfqpoint{2.743154in}{2.524155in}}%
\pgfpathlineto{\pgfqpoint{2.745316in}{2.525708in}}%
\pgfpathlineto{\pgfqpoint{2.746938in}{2.525756in}}%
\pgfpathlineto{\pgfqpoint{2.748560in}{2.525962in}}%
\pgfpathlineto{\pgfqpoint{2.751263in}{2.526884in}}%
\pgfpathlineto{\pgfqpoint{2.752885in}{2.527364in}}%
\pgfpathlineto{\pgfqpoint{2.756669in}{2.530125in}}%
\pgfpathlineto{\pgfqpoint{2.758832in}{2.530212in}}%
\pgfpathlineto{\pgfqpoint{2.760454in}{2.530529in}}%
\pgfpathlineto{\pgfqpoint{2.763697in}{2.529986in}}%
\pgfpathlineto{\pgfqpoint{2.766401in}{2.531326in}}%
\pgfpathlineto{\pgfqpoint{2.768563in}{2.531354in}}%
\pgfpathlineto{\pgfqpoint{2.771266in}{2.532536in}}%
\pgfpathlineto{\pgfqpoint{2.774510in}{2.532400in}}%
\pgfpathlineto{\pgfqpoint{2.776132in}{2.532915in}}%
\pgfpathlineto{\pgfqpoint{2.779376in}{2.532641in}}%
\pgfpathlineto{\pgfqpoint{2.781538in}{2.533589in}}%
\pgfpathlineto{\pgfqpoint{2.784782in}{2.533512in}}%
\pgfpathlineto{\pgfqpoint{2.786404in}{2.534185in}}%
\pgfpathlineto{\pgfqpoint{2.788026in}{2.533721in}}%
\pgfpathlineto{\pgfqpoint{2.789648in}{2.533243in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{2.533125in}}%
\pgfpathlineto{\pgfqpoint{2.793973in}{2.532694in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{2.533147in}}%
\pgfpathlineto{\pgfqpoint{2.796676in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{2.532898in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{2.531253in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.530498in}}%
\pgfpathlineto{\pgfqpoint{2.804785in}{2.530025in}}%
\pgfpathlineto{\pgfqpoint{2.806948in}{2.530624in}}%
\pgfpathlineto{\pgfqpoint{2.809097in}{2.530772in}}%
\pgfpathlineto{\pgfqpoint{2.811259in}{2.531261in}}%
\pgfpathlineto{\pgfqpoint{2.812881in}{2.531596in}}%
\pgfpathlineto{\pgfqpoint{2.816666in}{2.531443in}}%
\pgfpathlineto{\pgfqpoint{2.818828in}{2.531791in}}%
\pgfpathlineto{\pgfqpoint{2.824775in}{2.530961in}}%
\pgfpathlineto{\pgfqpoint{2.827478in}{2.530246in}}%
\pgfpathlineto{\pgfqpoint{2.831803in}{2.530087in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{2.529621in}}%
\pgfpathlineto{\pgfqpoint{2.841535in}{2.529196in}}%
\pgfpathlineto{\pgfqpoint{2.845860in}{2.528097in}}%
\pgfpathlineto{\pgfqpoint{2.849644in}{2.527590in}}%
\pgfpathlineto{\pgfqpoint{2.851806in}{2.527931in}}%
\pgfpathlineto{\pgfqpoint{2.865863in}{2.525145in}}%
\pgfpathlineto{\pgfqpoint{2.869107in}{2.525670in}}%
\pgfpathlineto{\pgfqpoint{2.871269in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{2.872891in}{2.526282in}}%
\pgfpathlineto{\pgfqpoint{2.875054in}{2.525471in}}%
\pgfpathlineto{\pgfqpoint{2.881000in}{2.523354in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{2.522988in}}%
\pgfpathlineto{\pgfqpoint{2.891813in}{2.522413in}}%
\pgfpathlineto{\pgfqpoint{2.893435in}{2.522367in}}%
\pgfpathlineto{\pgfqpoint{2.897760in}{2.520891in}}%
\pgfpathlineto{\pgfqpoint{2.899382in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{2.902085in}{2.519036in}}%
\pgfpathlineto{\pgfqpoint{2.905329in}{2.518591in}}%
\pgfpathlineto{\pgfqpoint{2.906951in}{2.518366in}}%
\pgfpathlineto{\pgfqpoint{2.910194in}{2.518819in}}%
\pgfpathlineto{\pgfqpoint{2.912343in}{2.518552in}}%
\pgfpathlineto{\pgfqpoint{2.915047in}{2.519022in}}%
\pgfpathlineto{\pgfqpoint{2.917750in}{2.518876in}}%
\pgfpathlineto{\pgfqpoint{2.919912in}{2.519413in}}%
\pgfpathlineto{\pgfqpoint{2.921534in}{2.518965in}}%
\pgfpathlineto{\pgfqpoint{2.923697in}{2.518378in}}%
\pgfpathlineto{\pgfqpoint{2.926400in}{2.517794in}}%
\pgfpathlineto{\pgfqpoint{2.929103in}{2.517179in}}%
\pgfpathlineto{\pgfqpoint{2.933969in}{2.517022in}}%
\pgfpathlineto{\pgfqpoint{2.940456in}{2.518291in}}%
\pgfpathlineto{\pgfqpoint{2.945862in}{2.518164in}}%
\pgfpathlineto{\pgfqpoint{2.948025in}{2.518354in}}%
\pgfpathlineto{\pgfqpoint{2.952891in}{2.519496in}}%
\pgfpathlineto{\pgfqpoint{2.955053in}{2.519398in}}%
\pgfpathlineto{\pgfqpoint{2.958838in}{2.518491in}}%
\pgfpathlineto{\pgfqpoint{2.962081in}{2.518618in}}%
\pgfpathlineto{\pgfqpoint{2.970191in}{2.521535in}}%
\pgfpathlineto{\pgfqpoint{2.976138in}{2.522428in}}%
\pgfpathlineto{\pgfqpoint{2.981544in}{2.523399in}}%
\pgfpathlineto{\pgfqpoint{2.984788in}{2.523448in}}%
\pgfpathlineto{\pgfqpoint{2.996141in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{2.998844in}{2.526807in}}%
\pgfpathlineto{\pgfqpoint{3.002088in}{2.526980in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{2.526248in}}%
\pgfpathlineto{\pgfqpoint{3.009657in}{2.527833in}}%
\pgfpathlineto{\pgfqpoint{3.012360in}{2.529024in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{2.529308in}}%
\pgfpathlineto{\pgfqpoint{3.018293in}{2.531139in}}%
\pgfpathlineto{\pgfqpoint{3.021537in}{2.530972in}}%
\pgfpathlineto{\pgfqpoint{3.023699in}{2.531501in}}%
\pgfpathlineto{\pgfqpoint{3.025862in}{2.531677in}}%
\pgfpathlineto{\pgfqpoint{3.029646in}{2.533492in}}%
\pgfpathlineto{\pgfqpoint{3.031268in}{2.533357in}}%
\pgfpathlineto{\pgfqpoint{3.037215in}{2.535252in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{2.536310in}}%
\pgfpathlineto{\pgfqpoint{3.040459in}{2.536236in}}%
\pgfpathlineto{\pgfqpoint{3.041540in}{2.536192in}}%
\pgfpathlineto{\pgfqpoint{3.043162in}{2.537177in}}%
\pgfpathlineto{\pgfqpoint{3.044784in}{2.538084in}}%
\pgfpathlineto{\pgfqpoint{3.046947in}{2.537851in}}%
\pgfpathlineto{\pgfqpoint{3.050731in}{2.538082in}}%
\pgfpathlineto{\pgfqpoint{3.052353in}{2.538605in}}%
\pgfpathlineto{\pgfqpoint{3.054515in}{2.539721in}}%
\pgfpathlineto{\pgfqpoint{3.056678in}{2.539685in}}%
\pgfpathlineto{\pgfqpoint{3.061544in}{2.539384in}}%
\pgfpathlineto{\pgfqpoint{3.063165in}{2.539279in}}%
\pgfpathlineto{\pgfqpoint{3.068031in}{2.540480in}}%
\pgfpathlineto{\pgfqpoint{3.070194in}{2.541279in}}%
\pgfpathlineto{\pgfqpoint{3.083169in}{2.542125in}}%
\pgfpathlineto{\pgfqpoint{3.085872in}{2.543198in}}%
\pgfpathlineto{\pgfqpoint{3.088575in}{2.543102in}}%
\pgfpathlineto{\pgfqpoint{3.091278in}{2.543873in}}%
\pgfpathlineto{\pgfqpoint{3.095603in}{2.543218in}}%
\pgfpathlineto{\pgfqpoint{3.100469in}{2.543614in}}%
\pgfpathlineto{\pgfqpoint{3.119918in}{2.541783in}}%
\pgfpathlineto{\pgfqpoint{3.122621in}{2.541982in}}%
\pgfpathlineto{\pgfqpoint{3.124243in}{2.542043in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{2.543587in}}%
\pgfpathlineto{\pgfqpoint{3.132352in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{3.134515in}{2.543405in}}%
\pgfpathlineto{\pgfqpoint{3.136677in}{2.543845in}}%
\pgfpathlineto{\pgfqpoint{3.140462in}{2.543560in}}%
\pgfpathlineto{\pgfqpoint{3.142084in}{2.543740in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{2.542953in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{2.543384in}}%
\pgfpathlineto{\pgfqpoint{3.158303in}{2.542644in}}%
\pgfpathlineto{\pgfqpoint{3.161546in}{2.541184in}}%
\pgfpathlineto{\pgfqpoint{3.163709in}{2.540691in}}%
\pgfpathlineto{\pgfqpoint{3.167493in}{2.539103in}}%
\pgfpathlineto{\pgfqpoint{3.171278in}{2.538830in}}%
\pgfpathlineto{\pgfqpoint{3.173440in}{2.538650in}}%
\pgfpathlineto{\pgfqpoint{3.180468in}{2.536662in}}%
\pgfpathlineto{\pgfqpoint{3.184253in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{3.186415in}{2.536166in}}%
\pgfpathlineto{\pgfqpoint{3.188578in}{2.536060in}}%
\pgfpathlineto{\pgfqpoint{3.190740in}{2.535915in}}%
\pgfpathlineto{\pgfqpoint{3.192903in}{2.535872in}}%
\pgfpathlineto{\pgfqpoint{3.195606in}{2.535469in}}%
\pgfpathlineto{\pgfqpoint{3.198309in}{2.535831in}}%
\pgfpathlineto{\pgfqpoint{3.201553in}{2.535416in}}%
\pgfpathlineto{\pgfqpoint{3.205337in}{2.535997in}}%
\pgfpathlineto{\pgfqpoint{3.208040in}{2.535192in}}%
\pgfpathlineto{\pgfqpoint{3.215069in}{2.533094in}}%
\pgfpathlineto{\pgfqpoint{3.218840in}{2.532491in}}%
\pgfpathlineto{\pgfqpoint{3.221002in}{2.532293in}}%
\pgfpathlineto{\pgfqpoint{3.225327in}{2.532802in}}%
\pgfpathlineto{\pgfqpoint{3.228571in}{2.531918in}}%
\pgfpathlineto{\pgfqpoint{3.231815in}{2.530533in}}%
\pgfpathlineto{\pgfqpoint{3.236140in}{2.529792in}}%
\pgfpathlineto{\pgfqpoint{3.241005in}{2.531078in}}%
\pgfpathlineto{\pgfqpoint{3.244790in}{2.530808in}}%
\pgfpathlineto{\pgfqpoint{3.247493in}{2.530636in}}%
\pgfpathlineto{\pgfqpoint{3.250196in}{2.531364in}}%
\pgfpathlineto{\pgfqpoint{3.252359in}{2.531686in}}%
\pgfpathlineto{\pgfqpoint{3.256684in}{2.530766in}}%
\pgfpathlineto{\pgfqpoint{3.261549in}{2.529050in}}%
\pgfpathlineto{\pgfqpoint{3.263171in}{2.529302in}}%
\pgfpathlineto{\pgfqpoint{3.270740in}{2.532177in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{2.531586in}}%
\pgfpathlineto{\pgfqpoint{3.278309in}{2.530218in}}%
\pgfpathlineto{\pgfqpoint{3.279931in}{2.529839in}}%
\pgfpathlineto{\pgfqpoint{3.282634in}{2.528697in}}%
\pgfpathlineto{\pgfqpoint{3.289121in}{2.529262in}}%
\pgfpathlineto{\pgfqpoint{3.293987in}{2.530967in}}%
\pgfpathlineto{\pgfqpoint{3.296149in}{2.530568in}}%
\pgfpathlineto{\pgfqpoint{3.302096in}{2.529324in}}%
\pgfpathlineto{\pgfqpoint{3.304800in}{2.529587in}}%
\pgfpathlineto{\pgfqpoint{3.306962in}{2.529954in}}%
\pgfpathlineto{\pgfqpoint{3.308584in}{2.529252in}}%
\pgfpathlineto{\pgfqpoint{3.310206in}{2.528686in}}%
\pgfpathlineto{\pgfqpoint{3.311828in}{2.529316in}}%
\pgfpathlineto{\pgfqpoint{3.313450in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{3.315612in}{2.529967in}}%
\pgfpathlineto{\pgfqpoint{3.317775in}{2.530709in}}%
\pgfpathlineto{\pgfqpoint{3.323708in}{2.530038in}}%
\pgfpathlineto{\pgfqpoint{3.325330in}{2.529347in}}%
\pgfpathlineto{\pgfqpoint{3.326411in}{2.529943in}}%
\pgfpathlineto{\pgfqpoint{3.328574in}{2.531541in}}%
\pgfpathlineto{\pgfqpoint{3.331277in}{2.532079in}}%
\pgfpathlineto{\pgfqpoint{3.333980in}{2.534039in}}%
\pgfpathlineto{\pgfqpoint{3.337764in}{2.534438in}}%
\pgfpathlineto{\pgfqpoint{3.339927in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{3.341549in}{2.535385in}}%
\pgfpathlineto{\pgfqpoint{3.343711in}{2.536489in}}%
\pgfpathlineto{\pgfqpoint{3.345874in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{3.349658in}{2.535620in}}%
\pgfpathlineto{\pgfqpoint{3.351821in}{2.534641in}}%
\pgfpathlineto{\pgfqpoint{3.356146in}{2.534808in}}%
\pgfpathlineto{\pgfqpoint{3.358308in}{2.536050in}}%
\pgfpathlineto{\pgfqpoint{3.362633in}{2.538070in}}%
\pgfpathlineto{\pgfqpoint{3.364255in}{2.538300in}}%
\pgfpathlineto{\pgfqpoint{3.366418in}{2.538605in}}%
\pgfpathlineto{\pgfqpoint{3.371283in}{2.540833in}}%
\pgfpathlineto{\pgfqpoint{3.375068in}{2.541897in}}%
\pgfpathlineto{\pgfqpoint{3.377771in}{2.542167in}}%
\pgfpathlineto{\pgfqpoint{3.381555in}{2.542061in}}%
\pgfpathlineto{\pgfqpoint{3.393449in}{2.545021in}}%
\pgfpathlineto{\pgfqpoint{3.401559in}{2.545315in}}%
\pgfpathlineto{\pgfqpoint{3.405884in}{2.546371in}}%
\pgfpathlineto{\pgfqpoint{3.407506in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{3.410749in}{2.547869in}}%
\pgfpathlineto{\pgfqpoint{3.421021in}{2.549457in}}%
\pgfpathlineto{\pgfqpoint{3.425333in}{2.551296in}}%
\pgfpathlineto{\pgfqpoint{3.428577in}{2.551534in}}%
\pgfpathlineto{\pgfqpoint{3.430739in}{2.551068in}}%
\pgfpathlineto{\pgfqpoint{3.432361in}{2.552070in}}%
\pgfpathlineto{\pgfqpoint{3.433983in}{2.552767in}}%
\pgfpathlineto{\pgfqpoint{3.436686in}{2.552975in}}%
\pgfpathlineto{\pgfqpoint{3.438308in}{2.553225in}}%
\pgfpathlineto{\pgfqpoint{3.445336in}{2.551063in}}%
\pgfpathlineto{\pgfqpoint{3.446958in}{2.551269in}}%
\pgfpathlineto{\pgfqpoint{3.448580in}{2.551595in}}%
\pgfpathlineto{\pgfqpoint{3.451283in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{3.453986in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{3.458852in}{2.552437in}}%
\pgfpathlineto{\pgfqpoint{3.462636in}{2.553451in}}%
\pgfpathlineto{\pgfqpoint{3.465339in}{2.554708in}}%
\pgfpathlineto{\pgfqpoint{3.469124in}{2.554412in}}%
\pgfpathlineto{\pgfqpoint{3.470205in}{2.554023in}}%
\pgfpathlineto{\pgfqpoint{3.472908in}{2.552138in}}%
\pgfpathlineto{\pgfqpoint{3.477774in}{2.551958in}}%
\pgfpathlineto{\pgfqpoint{3.481018in}{2.553116in}}%
\pgfpathlineto{\pgfqpoint{3.482639in}{2.552713in}}%
\pgfpathlineto{\pgfqpoint{3.484261in}{2.553496in}}%
\pgfpathlineto{\pgfqpoint{3.485343in}{2.553976in}}%
\pgfpathlineto{\pgfqpoint{3.486965in}{2.553701in}}%
\pgfpathlineto{\pgfqpoint{3.488586in}{2.553722in}}%
\pgfpathlineto{\pgfqpoint{3.490208in}{2.554134in}}%
\pgfpathlineto{\pgfqpoint{3.491830in}{2.553497in}}%
\pgfpathlineto{\pgfqpoint{3.493452in}{2.552834in}}%
\pgfpathlineto{\pgfqpoint{3.496155in}{2.552251in}}%
\pgfpathlineto{\pgfqpoint{3.498318in}{2.550979in}}%
\pgfpathlineto{\pgfqpoint{3.499940in}{2.551027in}}%
\pgfpathlineto{\pgfqpoint{3.501562in}{2.551051in}}%
\pgfpathlineto{\pgfqpoint{3.504265in}{2.550603in}}%
\pgfpathlineto{\pgfqpoint{3.506427in}{2.550665in}}%
\pgfpathlineto{\pgfqpoint{3.510752in}{2.549562in}}%
\pgfpathlineto{\pgfqpoint{3.512374in}{2.549341in}}%
\pgfpathlineto{\pgfqpoint{3.514537in}{2.548835in}}%
\pgfpathlineto{\pgfqpoint{3.518321in}{2.548967in}}%
\pgfpathlineto{\pgfqpoint{3.521565in}{2.548524in}}%
\pgfpathlineto{\pgfqpoint{3.524254in}{2.548596in}}%
\pgfpathlineto{\pgfqpoint{3.530201in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{3.532364in}{2.549705in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{2.548939in}}%
\pgfpathlineto{\pgfqpoint{3.540473in}{2.547511in}}%
\pgfpathlineto{\pgfqpoint{3.544258in}{2.547355in}}%
\pgfpathlineto{\pgfqpoint{3.548583in}{2.547885in}}%
\pgfpathlineto{\pgfqpoint{3.550745in}{2.547777in}}%
\pgfpathlineto{\pgfqpoint{3.552908in}{2.547851in}}%
\pgfpathlineto{\pgfqpoint{3.556152in}{2.547405in}}%
\pgfpathlineto{\pgfqpoint{3.557773in}{2.547302in}}%
\pgfpathlineto{\pgfqpoint{3.563720in}{2.545101in}}%
\pgfpathlineto{\pgfqpoint{3.565342in}{2.544073in}}%
\pgfpathlineto{\pgfqpoint{3.570208in}{2.542926in}}%
\pgfpathlineto{\pgfqpoint{3.572911in}{2.543232in}}%
\pgfpathlineto{\pgfqpoint{3.576155in}{2.542659in}}%
\pgfpathlineto{\pgfqpoint{3.582642in}{2.542145in}}%
\pgfpathlineto{\pgfqpoint{3.585886in}{2.540614in}}%
\pgfpathlineto{\pgfqpoint{3.589130in}{2.539040in}}%
\pgfpathlineto{\pgfqpoint{3.591292in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{3.592914in}{2.539161in}}%
\pgfpathlineto{\pgfqpoint{3.595077in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{3.598861in}{2.540182in}}%
\pgfpathlineto{\pgfqpoint{3.600483in}{2.539288in}}%
\pgfpathlineto{\pgfqpoint{3.602105in}{2.538289in}}%
\pgfpathlineto{\pgfqpoint{3.607511in}{2.537338in}}%
\pgfpathlineto{\pgfqpoint{3.611296in}{2.537980in}}%
\pgfpathlineto{\pgfqpoint{3.613458in}{2.538429in}}%
\pgfpathlineto{\pgfqpoint{3.615621in}{2.538837in}}%
\pgfpathlineto{\pgfqpoint{3.618324in}{2.539192in}}%
\pgfpathlineto{\pgfqpoint{3.622108in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{3.626960in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.539963in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.539963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727161in}{0.565123in}}{\pgfqpoint{2.900340in}{3.062378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727702in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{0.783387in}{2.167374in}}%
\pgfpathlineto{\pgfqpoint{0.989368in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{1.033699in}{2.167694in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{2.168399in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{2.171808in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{1.087762in}{2.173023in}}%
\pgfpathlineto{\pgfqpoint{1.094250in}{2.172269in}}%
\pgfpathlineto{\pgfqpoint{1.103441in}{2.171206in}}%
\pgfpathlineto{\pgfqpoint{1.109387in}{2.171352in}}%
\pgfpathlineto{\pgfqpoint{1.123986in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{1.143989in}{2.171311in}}%
\pgfpathlineto{\pgfqpoint{1.155341in}{2.171632in}}%
\pgfpathlineto{\pgfqpoint{1.175344in}{2.171148in}}%
\pgfpathlineto{\pgfqpoint{1.185076in}{2.171389in}}%
\pgfpathlineto{\pgfqpoint{1.202374in}{2.171048in}}%
\pgfpathlineto{\pgfqpoint{1.223999in}{2.171320in}}%
\pgfpathlineto{\pgfqpoint{1.246164in}{2.171603in}}%
\pgfpathlineto{\pgfqpoint{1.251570in}{2.171471in}}%
\pgfpathlineto{\pgfqpoint{1.264003in}{2.170625in}}%
\pgfpathlineto{\pgfqpoint{1.275897in}{2.171222in}}%
\pgfpathlineto{\pgfqpoint{1.289413in}{2.170640in}}%
\pgfpathlineto{\pgfqpoint{1.299683in}{2.170656in}}%
\pgfpathlineto{\pgfqpoint{1.307793in}{2.170316in}}%
\pgfpathlineto{\pgfqpoint{1.320768in}{2.170777in}}%
\pgfpathlineto{\pgfqpoint{1.331579in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{1.338607in}{2.170865in}}%
\pgfpathlineto{\pgfqpoint{1.343473in}{2.171068in}}%
\pgfpathlineto{\pgfqpoint{1.349961in}{2.170347in}}%
\pgfpathlineto{\pgfqpoint{1.356448in}{2.169965in}}%
\pgfpathlineto{\pgfqpoint{1.362395in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{1.368881in}{2.170984in}}%
\pgfpathlineto{\pgfqpoint{1.374828in}{2.170623in}}%
\pgfpathlineto{\pgfqpoint{1.382938in}{2.169969in}}%
\pgfpathlineto{\pgfqpoint{1.388344in}{2.170553in}}%
\pgfpathlineto{\pgfqpoint{1.395913in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{1.400777in}{2.171159in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{2.170511in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{2.170917in}}%
\pgfpathlineto{\pgfqpoint{1.425646in}{2.171280in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{1.443485in}{2.170685in}}%
\pgfpathlineto{\pgfqpoint{1.453217in}{2.170894in}}%
\pgfpathlineto{\pgfqpoint{1.460245in}{2.170707in}}%
\pgfpathlineto{\pgfqpoint{1.468894in}{2.171064in}}%
\pgfpathlineto{\pgfqpoint{1.475922in}{2.170600in}}%
\pgfpathlineto{\pgfqpoint{1.484572in}{2.170867in}}%
\pgfpathlineto{\pgfqpoint{1.492141in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{1.497006in}{2.171005in}}%
\pgfpathlineto{\pgfqpoint{1.500791in}{2.171462in}}%
\pgfpathlineto{\pgfqpoint{1.506196in}{2.171058in}}%
\pgfpathlineto{\pgfqpoint{1.513224in}{2.170846in}}%
\pgfpathlineto{\pgfqpoint{1.526740in}{2.171107in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{2.171407in}}%
\pgfpathlineto{\pgfqpoint{1.535930in}{2.170710in}}%
\pgfpathlineto{\pgfqpoint{1.540795in}{2.170168in}}%
\pgfpathlineto{\pgfqpoint{1.546741in}{2.170595in}}%
\pgfpathlineto{\pgfqpoint{1.552688in}{2.170746in}}%
\pgfpathlineto{\pgfqpoint{1.571068in}{2.170692in}}%
\pgfpathlineto{\pgfqpoint{1.578098in}{2.170826in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{2.170707in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{2.170547in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{1.615943in}{2.170650in}}%
\pgfpathlineto{\pgfqpoint{1.629460in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{1.636489in}{2.170962in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{2.170329in}}%
\pgfpathlineto{\pgfqpoint{1.667306in}{2.170880in}}%
\pgfpathlineto{\pgfqpoint{1.672712in}{2.171035in}}%
\pgfpathlineto{\pgfqpoint{1.693257in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{1.700287in}{2.171023in}}%
\pgfpathlineto{\pgfqpoint{1.710559in}{2.170631in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{2.170631in}}%
\pgfpathlineto{\pgfqpoint{1.722453in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{2.170732in}}%
\pgfpathlineto{\pgfqpoint{1.735429in}{2.170636in}}%
\pgfpathlineto{\pgfqpoint{1.741376in}{2.170860in}}%
\pgfpathlineto{\pgfqpoint{1.751109in}{2.170384in}}%
\pgfpathlineto{\pgfqpoint{1.757596in}{2.170789in}}%
\pgfpathlineto{\pgfqpoint{1.798687in}{2.170784in}}%
\pgfpathlineto{\pgfqpoint{1.804093in}{2.170806in}}%
\pgfpathlineto{\pgfqpoint{1.812203in}{2.170587in}}%
\pgfpathlineto{\pgfqpoint{1.819231in}{2.170558in}}%
\pgfpathlineto{\pgfqpoint{1.825179in}{2.170436in}}%
\pgfpathlineto{\pgfqpoint{1.834910in}{2.170823in}}%
\pgfpathlineto{\pgfqpoint{1.839776in}{2.170738in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{2.170775in}}%
\pgfpathlineto{\pgfqpoint{1.851671in}{2.170605in}}%
\pgfpathlineto{\pgfqpoint{1.859240in}{2.170825in}}%
\pgfpathlineto{\pgfqpoint{1.880866in}{2.170494in}}%
\pgfpathlineto{\pgfqpoint{1.890598in}{2.170887in}}%
\pgfpathlineto{\pgfqpoint{1.903574in}{2.170826in}}%
\pgfpathlineto{\pgfqpoint{1.912765in}{2.170546in}}%
\pgfpathlineto{\pgfqpoint{1.931148in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{1.935473in}{2.170928in}}%
\pgfpathlineto{\pgfqpoint{1.952234in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{1.960884in}{2.170466in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{2.170438in}}%
\pgfpathlineto{\pgfqpoint{1.974401in}{2.170725in}}%
\pgfpathlineto{\pgfqpoint{1.980888in}{2.170564in}}%
\pgfpathlineto{\pgfqpoint{1.991701in}{2.170642in}}%
\pgfpathlineto{\pgfqpoint{1.999271in}{2.170603in}}%
\pgfpathlineto{\pgfqpoint{2.010084in}{2.170650in}}%
\pgfpathlineto{\pgfqpoint{2.029007in}{2.170636in}}%
\pgfpathlineto{\pgfqpoint{2.036035in}{2.170861in}}%
\pgfpathlineto{\pgfqpoint{2.045226in}{2.170413in}}%
\pgfpathlineto{\pgfqpoint{2.051174in}{2.170507in}}%
\pgfpathlineto{\pgfqpoint{2.056040in}{2.170430in}}%
\pgfpathlineto{\pgfqpoint{2.060905in}{2.170528in}}%
\pgfpathlineto{\pgfqpoint{2.066852in}{2.170643in}}%
\pgfpathlineto{\pgfqpoint{2.072260in}{2.170669in}}%
\pgfpathlineto{\pgfqpoint{2.078207in}{2.170642in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{2.170634in}}%
\pgfpathlineto{\pgfqpoint{2.096048in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{2.101454in}{2.170511in}}%
\pgfpathlineto{\pgfqpoint{2.107401in}{2.170615in}}%
\pgfpathlineto{\pgfqpoint{2.113888in}{2.170414in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{2.170548in}}%
\pgfpathlineto{\pgfqpoint{2.170114in}{2.170596in}}%
\pgfpathlineto{\pgfqpoint{2.181467in}{2.170758in}}%
\pgfpathlineto{\pgfqpoint{2.189036in}{2.170577in}}%
\pgfpathlineto{\pgfqpoint{2.212837in}{2.170765in}}%
\pgfpathlineto{\pgfqpoint{2.218243in}{2.170698in}}%
\pgfpathlineto{\pgfqpoint{2.230137in}{2.170466in}}%
\pgfpathlineto{\pgfqpoint{2.312313in}{2.170813in}}%
\pgfpathlineto{\pgfqpoint{2.316638in}{2.170791in}}%
\pgfpathlineto{\pgfqpoint{2.322585in}{2.170575in}}%
\pgfpathlineto{\pgfqpoint{2.327991in}{2.170660in}}%
\pgfpathlineto{\pgfqpoint{2.333397in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{2.340425in}{2.170647in}}%
\pgfpathlineto{\pgfqpoint{2.348535in}{2.170671in}}%
\pgfpathlineto{\pgfqpoint{2.375026in}{2.170658in}}%
\pgfpathlineto{\pgfqpoint{2.388541in}{2.170791in}}%
\pgfpathlineto{\pgfqpoint{2.396651in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{2.412329in}{2.170588in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{2.170691in}}%
\pgfpathlineto{\pgfqpoint{2.423682in}{2.170715in}}%
\pgfpathlineto{\pgfqpoint{2.430711in}{2.170548in}}%
\pgfpathlineto{\pgfqpoint{2.442064in}{2.170828in}}%
\pgfpathlineto{\pgfqpoint{2.483152in}{2.170705in}}%
\pgfpathlineto{\pgfqpoint{2.488558in}{2.170620in}}%
\pgfpathlineto{\pgfqpoint{2.492883in}{2.170654in}}%
\pgfpathlineto{\pgfqpoint{2.498289in}{2.170736in}}%
\pgfpathlineto{\pgfqpoint{2.502601in}{2.170617in}}%
\pgfpathlineto{\pgfqpoint{2.509629in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{2.513954in}{2.170743in}}%
\pgfpathlineto{\pgfqpoint{2.518820in}{2.170674in}}%
\pgfpathlineto{\pgfqpoint{2.523145in}{2.170524in}}%
\pgfpathlineto{\pgfqpoint{2.528551in}{2.170723in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{2.539363in}{2.170812in}}%
\pgfpathlineto{\pgfqpoint{2.544770in}{2.170607in}}%
\pgfpathlineto{\pgfqpoint{2.549635in}{2.170957in}}%
\pgfpathlineto{\pgfqpoint{2.555582in}{2.170704in}}%
\pgfpathlineto{\pgfqpoint{2.559907in}{2.170947in}}%
\pgfpathlineto{\pgfqpoint{2.566936in}{2.170591in}}%
\pgfpathlineto{\pgfqpoint{2.571261in}{2.170677in}}%
\pgfpathlineto{\pgfqpoint{2.575586in}{2.170626in}}%
\pgfpathlineto{\pgfqpoint{2.581533in}{2.170940in}}%
\pgfpathlineto{\pgfqpoint{2.587479in}{2.170730in}}%
\pgfpathlineto{\pgfqpoint{2.592345in}{2.170715in}}%
\pgfpathlineto{\pgfqpoint{2.596670in}{2.170697in}}%
\pgfpathlineto{\pgfqpoint{2.602076in}{2.170754in}}%
\pgfpathlineto{\pgfqpoint{2.607469in}{2.170536in}}%
\pgfpathlineto{\pgfqpoint{2.612875in}{2.170635in}}%
\pgfpathlineto{\pgfqpoint{2.617741in}{2.170774in}}%
\pgfpathlineto{\pgfqpoint{2.622066in}{2.170847in}}%
\pgfpathlineto{\pgfqpoint{2.627472in}{2.170601in}}%
\pgfpathlineto{\pgfqpoint{2.632879in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{2.638826in}{2.170673in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{2.170844in}}%
\pgfpathlineto{\pgfqpoint{2.649098in}{2.170658in}}%
\pgfpathlineto{\pgfqpoint{2.654504in}{2.170771in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{2.170771in}}%
\pgfpathlineto{\pgfqpoint{2.664235in}{2.170798in}}%
\pgfpathlineto{\pgfqpoint{2.669101in}{2.170713in}}%
\pgfpathlineto{\pgfqpoint{2.673967in}{2.170841in}}%
\pgfpathlineto{\pgfqpoint{2.678832in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{2.684779in}{2.170942in}}%
\pgfpathlineto{\pgfqpoint{2.690726in}{2.170601in}}%
\pgfpathlineto{\pgfqpoint{2.696673in}{2.170624in}}%
\pgfpathlineto{\pgfqpoint{2.702079in}{2.170803in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{2.712338in}{2.170773in}}%
\pgfpathlineto{\pgfqpoint{2.728016in}{2.170712in}}%
\pgfpathlineto{\pgfqpoint{2.732882in}{2.170849in}}%
\pgfpathlineto{\pgfqpoint{2.737747in}{2.170769in}}%
\pgfpathlineto{\pgfqpoint{2.743694in}{2.170926in}}%
\pgfpathlineto{\pgfqpoint{2.748560in}{2.170842in}}%
\pgfpathlineto{\pgfqpoint{2.758291in}{2.170741in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{2.170985in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{2.170804in}}%
\pgfpathlineto{\pgfqpoint{2.801001in}{2.170595in}}%
\pgfpathlineto{\pgfqpoint{2.812881in}{2.170729in}}%
\pgfpathlineto{\pgfqpoint{2.829641in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{2.835588in}{2.170716in}}%
\pgfpathlineto{\pgfqpoint{2.845860in}{2.170762in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.171193in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{2.171193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.727161in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727161in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824384in}{2.728968in}}%
\pgfpathlineto{\pgfqpoint{1.439691in}{2.728968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467468in}{2.728968in}}{\pgfqpoint{1.467468in}{2.756745in}}%
\pgfpathlineto{\pgfqpoint{1.467468in}{3.530279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467468in}{3.558057in}}{\pgfqpoint{1.439691in}{3.558057in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{3.558057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.796606in}{3.558057in}}{\pgfqpoint{0.796606in}{3.530279in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{2.756745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.796606in}{2.728968in}}{\pgfqpoint{0.824384in}{2.728968in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{2.728968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852161in}{3.453890in}}%
\pgfpathlineto{\pgfqpoint{0.991050in}{3.453890in}}%
\pgfpathlineto{\pgfqpoint{1.129939in}{3.453890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241050in,y=3.405279in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852161in}{3.260217in}}%
\pgfpathlineto{\pgfqpoint{0.991050in}{3.260217in}}%
\pgfpathlineto{\pgfqpoint{1.129939in}{3.260217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241050in,y=3.211606in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852161in}{3.053813in}}%
\pgfpathlineto{\pgfqpoint{0.991050in}{3.053813in}}%
\pgfpathlineto{\pgfqpoint{1.129939in}{3.053813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241050in,y=3.005202in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852161in}{2.860140in}}%
\pgfpathlineto{\pgfqpoint{0.991050in}{2.860140in}}%
\pgfpathlineto{\pgfqpoint{1.129939in}{2.860140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241050in,y=2.811529in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_t$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> apollo_capsule_e_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{3.237858in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{3.237858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.237858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758026in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500900in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.500900in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500900in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500900in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336574in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{0.625477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{0.625477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.577252in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{1.229016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.229016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.180791in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{1.832555in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{1.832555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.832555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.784330in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{2.436094in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{2.436094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{2.436094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.387869in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{3.039633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.991407in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.802378in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta E_t / E_k(t=0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758620in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{0.759809in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{0.761591in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{0.763374in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{0.764563in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{0.625242in}}%
\pgfpathlineto{\pgfqpoint{0.768723in}{0.625360in}}%
\pgfpathlineto{\pgfqpoint{0.772883in}{0.625360in}}%
\pgfpathlineto{\pgfqpoint{0.791306in}{0.625223in}}%
\pgfpathlineto{\pgfqpoint{0.792495in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{0.799032in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{0.625362in}}%
\pgfpathlineto{\pgfqpoint{0.810324in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{0.812107in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{0.815078in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{0.816267in}{0.625145in}}%
\pgfpathlineto{\pgfqpoint{0.820427in}{0.625161in}}%
\pgfpathlineto{\pgfqpoint{0.850736in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{0.853708in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{0.856085in}{0.624833in}}%
\pgfpathlineto{\pgfqpoint{0.857868in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{0.861434in}{0.624876in}}%
\pgfpathlineto{\pgfqpoint{0.864405in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{0.865594in}{0.624980in}}%
\pgfpathlineto{\pgfqpoint{0.875697in}{0.624827in}}%
\pgfpathlineto{\pgfqpoint{0.878074in}{0.624916in}}%
\pgfpathlineto{\pgfqpoint{0.879857in}{0.624744in}}%
\pgfpathlineto{\pgfqpoint{0.881640in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{0.883423in}{0.624808in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{0.885206in}{0.624570in}}%
\pgfpathlineto{\pgfqpoint{0.886394in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{0.890554in}{0.624638in}}%
\pgfpathlineto{\pgfqpoint{0.891743in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{0.909572in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{0.912544in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{0.624718in}}%
\pgfpathlineto{\pgfqpoint{0.921458in}{0.624703in}}%
\pgfpathlineto{\pgfqpoint{0.923241in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{0.927996in}{0.624520in}}%
\pgfpathlineto{\pgfqpoint{0.928590in}{0.624689in}}%
\pgfpathlineto{\pgfqpoint{0.929184in}{0.624379in}}%
\pgfpathlineto{\pgfqpoint{0.930967in}{0.624704in}}%
\pgfpathlineto{\pgfqpoint{0.936910in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{0.938099in}{0.624732in}}%
\pgfpathlineto{\pgfqpoint{0.939287in}{0.624613in}}%
\pgfpathlineto{\pgfqpoint{0.942853in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{0.945825in}{0.624650in}}%
\pgfpathlineto{\pgfqpoint{0.950579in}{0.624478in}}%
\pgfpathlineto{\pgfqpoint{0.951173in}{0.624777in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{0.954739in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{0.624611in}}%
\pgfpathlineto{\pgfqpoint{0.958899in}{0.624834in}}%
\pgfpathlineto{\pgfqpoint{0.960088in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{0.966625in}{0.624966in}}%
\pgfpathlineto{\pgfqpoint{0.968408in}{0.624856in}}%
\pgfpathlineto{\pgfqpoint{0.970191in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{0.970785in}{0.624944in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{0.625286in}}%
\pgfpathlineto{\pgfqpoint{0.972568in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{0.973757in}{0.625251in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.625036in}}%
\pgfpathlineto{\pgfqpoint{0.974946in}{0.625315in}}%
\pgfpathlineto{\pgfqpoint{0.976729in}{0.625048in}}%
\pgfpathlineto{\pgfqpoint{0.979106in}{0.625145in}}%
\pgfpathlineto{\pgfqpoint{0.981483in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{0.983266in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{0.984455in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{0.993369in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{0.994558in}{0.627136in}}%
\pgfpathlineto{\pgfqpoint{0.995152in}{0.627256in}}%
\pgfpathlineto{\pgfqpoint{0.995746in}{0.626963in}}%
\pgfpathlineto{\pgfqpoint{0.996935in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{0.998718in}{0.627680in}}%
\pgfpathlineto{\pgfqpoint{1.002878in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{1.005255in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.629271in}}%
\pgfpathlineto{\pgfqpoint{1.007038in}{0.629806in}}%
\pgfpathlineto{\pgfqpoint{1.007632in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{1.008226in}{0.630192in}}%
\pgfpathlineto{\pgfqpoint{1.009415in}{0.630197in}}%
\pgfpathlineto{\pgfqpoint{1.014169in}{0.631698in}}%
\pgfpathlineto{\pgfqpoint{1.017141in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{1.029622in}{0.640815in}}%
\pgfpathlineto{\pgfqpoint{1.034376in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{0.648194in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{0.653210in}}%
\pgfpathlineto{\pgfqpoint{1.043291in}{0.656576in}}%
\pgfpathlineto{\pgfqpoint{1.046262in}{0.661522in}}%
\pgfpathlineto{\pgfqpoint{1.050422in}{0.669326in}}%
\pgfpathlineto{\pgfqpoint{1.052799in}{0.674756in}}%
\pgfpathlineto{\pgfqpoint{1.056365in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{1.059337in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.068845in}{0.728097in}}%
\pgfpathlineto{\pgfqpoint{1.073600in}{0.753155in}}%
\pgfpathlineto{\pgfqpoint{1.078949in}{0.787249in}}%
\pgfpathlineto{\pgfqpoint{1.084892in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{1.088458in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{1.092618in}{0.914353in}}%
\pgfpathlineto{\pgfqpoint{1.097966in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{1.103315in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{1.108664in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{1.115201in}{1.282060in}}%
\pgfpathlineto{\pgfqpoint{1.122333in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{1.131840in}{1.576118in}}%
\pgfpathlineto{\pgfqpoint{1.134217in}{1.606745in}}%
\pgfpathlineto{\pgfqpoint{1.136594in}{1.629707in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{1.641721in}}%
\pgfpathlineto{\pgfqpoint{1.140755in}{1.652291in}}%
\pgfpathlineto{\pgfqpoint{1.142537in}{1.657327in}}%
\pgfpathlineto{\pgfqpoint{1.144918in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.151456in}{1.673685in}}%
\pgfpathlineto{\pgfqpoint{1.152644in}{1.674746in}}%
\pgfpathlineto{\pgfqpoint{1.153833in}{1.674988in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{1.674510in}}%
\pgfpathlineto{\pgfqpoint{1.156210in}{1.672591in}}%
\pgfpathlineto{\pgfqpoint{1.157993in}{1.667340in}}%
\pgfpathlineto{\pgfqpoint{1.159776in}{1.658378in}}%
\pgfpathlineto{\pgfqpoint{1.161559in}{1.644083in}}%
\pgfpathlineto{\pgfqpoint{1.163936in}{1.618091in}}%
\pgfpathlineto{\pgfqpoint{1.166907in}{1.577648in}}%
\pgfpathlineto{\pgfqpoint{1.170473in}{1.527616in}}%
\pgfpathlineto{\pgfqpoint{1.172256in}{1.509563in}}%
\pgfpathlineto{\pgfqpoint{1.173445in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{1.174633in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{1.175228in}{1.499278in}}%
\pgfpathlineto{\pgfqpoint{1.176416in}{1.503508in}}%
\pgfpathlineto{\pgfqpoint{1.177605in}{1.512004in}}%
\pgfpathlineto{\pgfqpoint{1.179388in}{1.531801in}}%
\pgfpathlineto{\pgfqpoint{1.184736in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{1.185925in}{1.605515in}}%
\pgfpathlineto{\pgfqpoint{1.186519in}{1.606613in}}%
\pgfpathlineto{\pgfqpoint{1.187114in}{1.605679in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{1.603780in}}%
\pgfpathlineto{\pgfqpoint{1.188896in}{1.593097in}}%
\pgfpathlineto{\pgfqpoint{1.190679in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{1.193057in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{1.197217in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{1.198405in}{1.396706in}}%
\pgfpathlineto{\pgfqpoint{1.199594in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{1.200188in}{1.386836in}}%
\pgfpathlineto{\pgfqpoint{1.200782in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{1.201377in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.407338in}}%
\pgfpathlineto{\pgfqpoint{1.204348in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{1.610139in}}%
\pgfpathlineto{\pgfqpoint{1.212074in}{1.618932in}}%
\pgfpathlineto{\pgfqpoint{1.212668in}{1.619276in}}%
\pgfpathlineto{\pgfqpoint{1.213263in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{1.214451in}{1.602600in}}%
\pgfpathlineto{\pgfqpoint{1.215640in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{1.218017in}{1.502282in}}%
\pgfpathlineto{\pgfqpoint{1.222177in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.223960in}{1.321463in}}%
\pgfpathlineto{\pgfqpoint{1.225149in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{1.225743in}{1.310441in}}%
\pgfpathlineto{\pgfqpoint{1.226337in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{1.227526in}{1.327094in}}%
\pgfpathlineto{\pgfqpoint{1.229309in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{1.231686in}{1.445117in}}%
\pgfpathlineto{\pgfqpoint{1.235252in}{1.564901in}}%
\pgfpathlineto{\pgfqpoint{1.237625in}{1.617124in}}%
\pgfpathlineto{\pgfqpoint{1.238814in}{1.631222in}}%
\pgfpathlineto{\pgfqpoint{1.239408in}{1.635180in}}%
\pgfpathlineto{\pgfqpoint{1.240003in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{1.240597in}{1.634946in}}%
\pgfpathlineto{\pgfqpoint{1.241191in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.242380in}{1.620104in}}%
\pgfpathlineto{\pgfqpoint{1.244163in}{1.589438in}}%
\pgfpathlineto{\pgfqpoint{1.247134in}{1.516179in}}%
\pgfpathlineto{\pgfqpoint{1.251294in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{1.253077in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{1.254860in}{1.370054in}}%
\pgfpathlineto{\pgfqpoint{1.255454in}{1.368434in}}%
\pgfpathlineto{\pgfqpoint{1.256049in}{1.368096in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{1.369793in}}%
\pgfpathlineto{\pgfqpoint{1.257831in}{1.378014in}}%
\pgfpathlineto{\pgfqpoint{1.259614in}{1.405361in}}%
\pgfpathlineto{\pgfqpoint{1.261397in}{1.446729in}}%
\pgfpathlineto{\pgfqpoint{1.264963in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{1.267340in}{1.625229in}}%
\pgfpathlineto{\pgfqpoint{1.268529in}{1.648076in}}%
\pgfpathlineto{\pgfqpoint{1.269717in}{1.659515in}}%
\pgfpathlineto{\pgfqpoint{1.270312in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{1.270906in}{1.658275in}}%
\pgfpathlineto{\pgfqpoint{1.271500in}{1.653366in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.633132in}}%
\pgfpathlineto{\pgfqpoint{1.274472in}{1.582971in}}%
\pgfpathlineto{\pgfqpoint{1.280415in}{1.378504in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{1.282198in}{1.359670in}}%
\pgfpathlineto{\pgfqpoint{1.282792in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{1.283386in}{1.367171in}}%
\pgfpathlineto{\pgfqpoint{1.284575in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{1.286358in}{1.450980in}}%
\pgfpathlineto{\pgfqpoint{1.291707in}{1.665969in}}%
\pgfpathlineto{\pgfqpoint{1.292895in}{1.686247in}}%
\pgfpathlineto{\pgfqpoint{1.293489in}{1.689308in}}%
\pgfpathlineto{\pgfqpoint{1.294084in}{1.688598in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{1.682982in}}%
\pgfpathlineto{\pgfqpoint{1.295867in}{1.658995in}}%
\pgfpathlineto{\pgfqpoint{1.297650in}{1.598466in}}%
\pgfpathlineto{\pgfqpoint{1.302404in}{1.413586in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{1.389720in}}%
\pgfpathlineto{\pgfqpoint{1.304187in}{1.384014in}}%
\pgfpathlineto{\pgfqpoint{1.304781in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{1.305375in}{1.384758in}}%
\pgfpathlineto{\pgfqpoint{1.305970in}{1.390566in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{1.414133in}}%
\pgfpathlineto{\pgfqpoint{1.308941in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{1.312507in}{1.591267in}}%
\pgfpathlineto{\pgfqpoint{1.314290in}{1.626264in}}%
\pgfpathlineto{\pgfqpoint{1.314884in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{1.315479in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.631846in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.620956in}}%
\pgfpathlineto{\pgfqpoint{1.319044in}{1.587435in}}%
\pgfpathlineto{\pgfqpoint{1.323204in}{1.503191in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{1.324987in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{1.325582in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{1.326770in}{1.493981in}}%
\pgfpathlineto{\pgfqpoint{1.328553in}{1.512361in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{1.539688in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{1.549663in}}%
\pgfpathlineto{\pgfqpoint{1.333304in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{1.333898in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.336275in}{1.533194in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{1.339841in}{1.506028in}}%
\pgfpathlineto{\pgfqpoint{1.340435in}{1.505266in}}%
\pgfpathlineto{\pgfqpoint{1.341030in}{1.506267in}}%
\pgfpathlineto{\pgfqpoint{1.341624in}{1.509791in}}%
\pgfpathlineto{\pgfqpoint{1.342813in}{1.522311in}}%
\pgfpathlineto{\pgfqpoint{1.344595in}{1.555693in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{1.656614in}}%
\pgfpathlineto{\pgfqpoint{1.350538in}{1.666947in}}%
\pgfpathlineto{\pgfqpoint{1.351133in}{1.667385in}}%
\pgfpathlineto{\pgfqpoint{1.351727in}{1.666042in}}%
\pgfpathlineto{\pgfqpoint{1.352916in}{1.654380in}}%
\pgfpathlineto{\pgfqpoint{1.354699in}{1.619019in}}%
\pgfpathlineto{\pgfqpoint{1.360047in}{1.486754in}}%
\pgfpathlineto{\pgfqpoint{1.361236in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{1.467407in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.365396in}{1.486830in}}%
\pgfpathlineto{\pgfqpoint{1.374310in}{1.613322in}}%
\pgfpathlineto{\pgfqpoint{1.376093in}{1.628357in}}%
\pgfpathlineto{\pgfqpoint{1.377282in}{1.633905in}}%
\pgfpathlineto{\pgfqpoint{1.377876in}{1.635923in}}%
\pgfpathlineto{\pgfqpoint{1.379065in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{1.380253in}{1.627552in}}%
\pgfpathlineto{\pgfqpoint{1.381442in}{1.614024in}}%
\pgfpathlineto{\pgfqpoint{1.383225in}{1.580430in}}%
\pgfpathlineto{\pgfqpoint{1.385602in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{1.388574in}{1.435435in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{1.416163in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.411416in}}%
\pgfpathlineto{\pgfqpoint{1.390951in}{1.410137in}}%
\pgfpathlineto{\pgfqpoint{1.391545in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{1.392734in}{1.433425in}}%
\pgfpathlineto{\pgfqpoint{1.393922in}{1.469887in}}%
\pgfpathlineto{\pgfqpoint{1.395705in}{1.550830in}}%
\pgfpathlineto{\pgfqpoint{1.399865in}{1.750468in}}%
\pgfpathlineto{\pgfqpoint{1.401054in}{1.777807in}}%
\pgfpathlineto{\pgfqpoint{1.401648in}{1.783230in}}%
\pgfpathlineto{\pgfqpoint{1.402243in}{1.782783in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{1.776954in}}%
\pgfpathlineto{\pgfqpoint{1.404025in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{1.405808in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{1.409374in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{1.410563in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{1.411157in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{1.411751in}{1.490444in}}%
\pgfpathlineto{\pgfqpoint{1.412346in}{1.494363in}}%
\pgfpathlineto{\pgfqpoint{1.413534in}{1.517108in}}%
\pgfpathlineto{\pgfqpoint{1.415317in}{1.580546in}}%
\pgfpathlineto{\pgfqpoint{1.418883in}{1.718355in}}%
\pgfpathlineto{\pgfqpoint{1.420072in}{1.739104in}}%
\pgfpathlineto{\pgfqpoint{1.420666in}{1.742492in}}%
\pgfpathlineto{\pgfqpoint{1.421260in}{1.741184in}}%
\pgfpathlineto{\pgfqpoint{1.421854in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.711314in}}%
\pgfpathlineto{\pgfqpoint{1.425420in}{1.637058in}}%
\pgfpathlineto{\pgfqpoint{1.427203in}{1.587017in}}%
\pgfpathlineto{\pgfqpoint{1.428388in}{1.569827in}}%
\pgfpathlineto{\pgfqpoint{1.428982in}{1.567804in}}%
\pgfpathlineto{\pgfqpoint{1.429577in}{1.570233in}}%
\pgfpathlineto{\pgfqpoint{1.430171in}{1.576811in}}%
\pgfpathlineto{\pgfqpoint{1.431359in}{1.603968in}}%
\pgfpathlineto{\pgfqpoint{1.433142in}{1.665855in}}%
\pgfpathlineto{\pgfqpoint{1.435520in}{1.748702in}}%
\pgfpathlineto{\pgfqpoint{1.436708in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{1.437302in}{1.775139in}}%
\pgfpathlineto{\pgfqpoint{1.437897in}{1.773291in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{1.766117in}}%
\pgfpathlineto{\pgfqpoint{1.439680in}{1.735897in}}%
\pgfpathlineto{\pgfqpoint{1.441463in}{1.659173in}}%
\pgfpathlineto{\pgfqpoint{1.444434in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{1.445623in}{1.488606in}}%
\pgfpathlineto{\pgfqpoint{1.446217in}{1.482029in}}%
\pgfpathlineto{\pgfqpoint{1.446811in}{1.482067in}}%
\pgfpathlineto{\pgfqpoint{1.447406in}{1.489665in}}%
\pgfpathlineto{\pgfqpoint{1.448594in}{1.525891in}}%
\pgfpathlineto{\pgfqpoint{1.450377in}{1.627027in}}%
\pgfpathlineto{\pgfqpoint{1.454537in}{1.908012in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{1.948653in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{1.957977in}}%
\pgfpathlineto{\pgfqpoint{1.456914in}{1.958593in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{1.952484in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.918144in}}%
\pgfpathlineto{\pgfqpoint{1.460480in}{1.827016in}}%
\pgfpathlineto{\pgfqpoint{1.464640in}{1.593332in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{1.560824in}}%
\pgfpathlineto{\pgfqpoint{1.466423in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{1.554712in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.560943in}}%
\pgfpathlineto{\pgfqpoint{1.468800in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{1.674485in}}%
\pgfpathlineto{\pgfqpoint{1.474743in}{1.894303in}}%
\pgfpathlineto{\pgfqpoint{1.475932in}{1.931975in}}%
\pgfpathlineto{\pgfqpoint{1.477121in}{1.951440in}}%
\pgfpathlineto{\pgfqpoint{1.477715in}{1.954760in}}%
\pgfpathlineto{\pgfqpoint{1.478309in}{1.952953in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{1.947437in}}%
\pgfpathlineto{\pgfqpoint{1.480092in}{1.925987in}}%
\pgfpathlineto{\pgfqpoint{1.481875in}{1.874733in}}%
\pgfpathlineto{\pgfqpoint{1.487224in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{1.489007in}{1.673142in}}%
\pgfpathlineto{\pgfqpoint{1.489601in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{1.490195in}{1.667930in}}%
\pgfpathlineto{\pgfqpoint{1.490789in}{1.669579in}}%
\pgfpathlineto{\pgfqpoint{1.491978in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.493167in}{1.714215in}}%
\pgfpathlineto{\pgfqpoint{1.494950in}{1.782173in}}%
\pgfpathlineto{\pgfqpoint{1.499704in}{1.999503in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{2.027272in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{1.502081in}{2.033835in}}%
\pgfpathlineto{\pgfqpoint{1.502675in}{2.028500in}}%
\pgfpathlineto{\pgfqpoint{1.503864in}{2.002140in}}%
\pgfpathlineto{\pgfqpoint{1.505647in}{1.929102in}}%
\pgfpathlineto{\pgfqpoint{1.509807in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{1.510996in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{1.511590in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{1.512184in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{1.513373in}{1.749075in}}%
\pgfpathlineto{\pgfqpoint{1.515156in}{1.832694in}}%
\pgfpathlineto{\pgfqpoint{1.518721in}{2.028073in}}%
\pgfpathlineto{\pgfqpoint{1.519910in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{1.520504in}{2.073029in}}%
\pgfpathlineto{\pgfqpoint{1.521099in}{2.075423in}}%
\pgfpathlineto{\pgfqpoint{1.521693in}{2.071396in}}%
\pgfpathlineto{\pgfqpoint{1.522882in}{2.046965in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{1.978665in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{1.858842in}}%
\pgfpathlineto{\pgfqpoint{1.528821in}{1.832253in}}%
\pgfpathlineto{\pgfqpoint{1.529415in}{1.826348in}}%
\pgfpathlineto{\pgfqpoint{1.530009in}{1.826033in}}%
\pgfpathlineto{\pgfqpoint{1.530604in}{1.830944in}}%
\pgfpathlineto{\pgfqpoint{1.531792in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{1.533575in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{1.535952in}{1.986943in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{2.005641in}}%
\pgfpathlineto{\pgfqpoint{1.537735in}{2.007697in}}%
\pgfpathlineto{\pgfqpoint{1.538330in}{2.005777in}}%
\pgfpathlineto{\pgfqpoint{1.539518in}{1.987572in}}%
\pgfpathlineto{\pgfqpoint{1.541301in}{1.935837in}}%
\pgfpathlineto{\pgfqpoint{1.543678in}{1.860419in}}%
\pgfpathlineto{\pgfqpoint{1.544867in}{1.837719in}}%
\pgfpathlineto{\pgfqpoint{1.545461in}{1.832444in}}%
\pgfpathlineto{\pgfqpoint{1.546056in}{1.832961in}}%
\pgfpathlineto{\pgfqpoint{1.546650in}{1.837857in}}%
\pgfpathlineto{\pgfqpoint{1.547838in}{1.863992in}}%
\pgfpathlineto{\pgfqpoint{1.549621in}{1.932257in}}%
\pgfpathlineto{\pgfqpoint{1.553187in}{2.085254in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{2.111723in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{2.118126in}}%
\pgfpathlineto{\pgfqpoint{1.555564in}{2.118773in}}%
\pgfpathlineto{\pgfqpoint{1.556159in}{2.114936in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{2.094824in}}%
\pgfpathlineto{\pgfqpoint{1.559130in}{2.043003in}}%
\pgfpathlineto{\pgfqpoint{1.562102in}{1.952571in}}%
\pgfpathlineto{\pgfqpoint{1.563290in}{1.930747in}}%
\pgfpathlineto{\pgfqpoint{1.564479in}{1.921826in}}%
\pgfpathlineto{\pgfqpoint{1.565073in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{1.566262in}{1.932021in}}%
\pgfpathlineto{\pgfqpoint{1.568045in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{1.572205in}{2.037332in}}%
\pgfpathlineto{\pgfqpoint{1.573988in}{2.055106in}}%
\pgfpathlineto{\pgfqpoint{1.581714in}{2.112093in}}%
\pgfpathlineto{\pgfqpoint{1.582308in}{2.113347in}}%
\pgfpathlineto{\pgfqpoint{1.582902in}{2.113167in}}%
\pgfpathlineto{\pgfqpoint{1.583496in}{2.110519in}}%
\pgfpathlineto{\pgfqpoint{1.584685in}{2.098371in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{2.075290in}}%
\pgfpathlineto{\pgfqpoint{1.587657in}{2.025047in}}%
\pgfpathlineto{\pgfqpoint{1.590628in}{1.937371in}}%
\pgfpathlineto{\pgfqpoint{1.591817in}{1.918053in}}%
\pgfpathlineto{\pgfqpoint{1.592411in}{1.915080in}}%
\pgfpathlineto{\pgfqpoint{1.593005in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{1.593600in}{1.923396in}}%
\pgfpathlineto{\pgfqpoint{1.594788in}{1.952869in}}%
\pgfpathlineto{\pgfqpoint{1.596571in}{2.032102in}}%
\pgfpathlineto{\pgfqpoint{1.600731in}{2.250659in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{2.282144in}}%
\pgfpathlineto{\pgfqpoint{1.602514in}{2.288075in}}%
\pgfpathlineto{\pgfqpoint{1.603108in}{2.287782in}}%
\pgfpathlineto{\pgfqpoint{1.603703in}{2.280885in}}%
\pgfpathlineto{\pgfqpoint{1.604891in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{1.606674in}{2.169269in}}%
\pgfpathlineto{\pgfqpoint{1.610240in}{1.998636in}}%
\pgfpathlineto{\pgfqpoint{1.611428in}{1.969831in}}%
\pgfpathlineto{\pgfqpoint{1.612023in}{1.964686in}}%
\pgfpathlineto{\pgfqpoint{1.612617in}{1.965702in}}%
\pgfpathlineto{\pgfqpoint{1.613211in}{1.972836in}}%
\pgfpathlineto{\pgfqpoint{1.614400in}{2.005021in}}%
\pgfpathlineto{\pgfqpoint{1.616183in}{2.086639in}}%
\pgfpathlineto{\pgfqpoint{1.619151in}{2.235586in}}%
\pgfpathlineto{\pgfqpoint{1.620339in}{2.272108in}}%
\pgfpathlineto{\pgfqpoint{1.621528in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{1.622122in}{2.284315in}}%
\pgfpathlineto{\pgfqpoint{1.623311in}{2.265727in}}%
\pgfpathlineto{\pgfqpoint{1.625094in}{2.208002in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{2.098728in}}%
\pgfpathlineto{\pgfqpoint{1.629254in}{2.071871in}}%
\pgfpathlineto{\pgfqpoint{1.630442in}{2.062376in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{2.064153in}}%
\pgfpathlineto{\pgfqpoint{1.631631in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{1.632820in}{2.094554in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.236644in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{1.639357in}{2.242226in}}%
\pgfpathlineto{\pgfqpoint{1.639951in}{2.239239in}}%
\pgfpathlineto{\pgfqpoint{1.641140in}{2.224827in}}%
\pgfpathlineto{\pgfqpoint{1.643517in}{2.177208in}}%
\pgfpathlineto{\pgfqpoint{1.645300in}{2.144666in}}%
\pgfpathlineto{\pgfqpoint{1.646488in}{2.133884in}}%
\pgfpathlineto{\pgfqpoint{1.647083in}{2.132792in}}%
\pgfpathlineto{\pgfqpoint{1.647677in}{2.133863in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{2.144026in}}%
\pgfpathlineto{\pgfqpoint{1.651243in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{1.654214in}{2.215206in}}%
\pgfpathlineto{\pgfqpoint{1.654809in}{2.214595in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{2.210266in}}%
\pgfpathlineto{\pgfqpoint{1.656592in}{2.193445in}}%
\pgfpathlineto{\pgfqpoint{1.658374in}{2.152908in}}%
\pgfpathlineto{\pgfqpoint{1.660752in}{2.097210in}}%
\pgfpathlineto{\pgfqpoint{1.661940in}{2.082406in}}%
\pgfpathlineto{\pgfqpoint{1.662535in}{2.080867in}}%
\pgfpathlineto{\pgfqpoint{1.663129in}{2.082720in}}%
\pgfpathlineto{\pgfqpoint{1.663723in}{2.089216in}}%
\pgfpathlineto{\pgfqpoint{1.664912in}{2.115831in}}%
\pgfpathlineto{\pgfqpoint{1.666695in}{2.180273in}}%
\pgfpathlineto{\pgfqpoint{1.670260in}{2.321022in}}%
\pgfpathlineto{\pgfqpoint{1.671449in}{2.342250in}}%
\pgfpathlineto{\pgfqpoint{1.672043in}{2.345728in}}%
\pgfpathlineto{\pgfqpoint{1.672638in}{2.343323in}}%
\pgfpathlineto{\pgfqpoint{1.673232in}{2.335853in}}%
\pgfpathlineto{\pgfqpoint{1.674421in}{2.305894in}}%
\pgfpathlineto{\pgfqpoint{1.676798in}{2.205177in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{2.102068in}}%
\pgfpathlineto{\pgfqpoint{1.680364in}{2.069030in}}%
\pgfpathlineto{\pgfqpoint{1.680958in}{2.060197in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{2.056938in}}%
\pgfpathlineto{\pgfqpoint{1.682146in}{2.059900in}}%
\pgfpathlineto{\pgfqpoint{1.682741in}{2.068105in}}%
\pgfpathlineto{\pgfqpoint{1.683929in}{2.102046in}}%
\pgfpathlineto{\pgfqpoint{1.685712in}{2.184975in}}%
\pgfpathlineto{\pgfqpoint{1.689278in}{2.364321in}}%
\pgfpathlineto{\pgfqpoint{1.690467in}{2.395878in}}%
\pgfpathlineto{\pgfqpoint{1.691061in}{2.403538in}}%
\pgfpathlineto{\pgfqpoint{1.691655in}{2.405829in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{2.401836in}}%
\pgfpathlineto{\pgfqpoint{1.693438in}{2.378826in}}%
\pgfpathlineto{\pgfqpoint{1.695221in}{2.316805in}}%
\pgfpathlineto{\pgfqpoint{1.698787in}{2.180673in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{2.156026in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{2.150221in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{2.148641in}}%
\pgfpathlineto{\pgfqpoint{1.701758in}{2.151355in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{2.169820in}}%
\pgfpathlineto{\pgfqpoint{1.704730in}{2.220844in}}%
\pgfpathlineto{\pgfqpoint{1.708890in}{2.352721in}}%
\pgfpathlineto{\pgfqpoint{1.710078in}{2.370964in}}%
\pgfpathlineto{\pgfqpoint{1.711267in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{2.375842in}}%
\pgfpathlineto{\pgfqpoint{1.713050in}{2.367062in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{2.331531in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.287867in}}%
\pgfpathlineto{\pgfqpoint{1.720182in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{1.721370in}{2.266556in}}%
\pgfpathlineto{\pgfqpoint{1.723153in}{2.260872in}}%
\pgfpathlineto{\pgfqpoint{1.726125in}{2.253274in}}%
\pgfpathlineto{\pgfqpoint{1.727907in}{2.248638in}}%
\pgfpathlineto{\pgfqpoint{1.729096in}{2.248088in}}%
\pgfpathlineto{\pgfqpoint{1.730285in}{2.252451in}}%
\pgfpathlineto{\pgfqpoint{1.731473in}{2.262689in}}%
\pgfpathlineto{\pgfqpoint{1.732662in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{1.734445in}{2.322368in}}%
\pgfpathlineto{\pgfqpoint{1.739203in}{2.448187in}}%
\pgfpathlineto{\pgfqpoint{1.740391in}{2.461021in}}%
\pgfpathlineto{\pgfqpoint{1.740986in}{2.462918in}}%
\pgfpathlineto{\pgfqpoint{1.741580in}{2.460530in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{2.445062in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{2.396720in}}%
\pgfpathlineto{\pgfqpoint{1.749900in}{2.218482in}}%
\pgfpathlineto{\pgfqpoint{1.751089in}{2.207887in}}%
\pgfpathlineto{\pgfqpoint{1.751683in}{2.209753in}}%
\pgfpathlineto{\pgfqpoint{1.752277in}{2.216823in}}%
\pgfpathlineto{\pgfqpoint{1.753466in}{2.244778in}}%
\pgfpathlineto{\pgfqpoint{1.755249in}{2.317816in}}%
\pgfpathlineto{\pgfqpoint{1.760003in}{2.540689in}}%
\pgfpathlineto{\pgfqpoint{1.761192in}{2.565962in}}%
\pgfpathlineto{\pgfqpoint{1.761786in}{2.572013in}}%
\pgfpathlineto{\pgfqpoint{1.762381in}{2.572269in}}%
\pgfpathlineto{\pgfqpoint{1.762975in}{2.567641in}}%
\pgfpathlineto{\pgfqpoint{1.764163in}{2.546158in}}%
\pgfpathlineto{\pgfqpoint{1.765946in}{2.489113in}}%
\pgfpathlineto{\pgfqpoint{1.770106in}{2.342477in}}%
\pgfpathlineto{\pgfqpoint{1.771295in}{2.320732in}}%
\pgfpathlineto{\pgfqpoint{1.771889in}{2.315393in}}%
\pgfpathlineto{\pgfqpoint{1.772484in}{2.313899in}}%
\pgfpathlineto{\pgfqpoint{1.773078in}{2.316046in}}%
\pgfpathlineto{\pgfqpoint{1.773672in}{2.321286in}}%
\pgfpathlineto{\pgfqpoint{1.774861in}{2.342113in}}%
\pgfpathlineto{\pgfqpoint{1.776644in}{2.390297in}}%
\pgfpathlineto{\pgfqpoint{1.780210in}{2.488628in}}%
\pgfpathlineto{\pgfqpoint{1.781398in}{2.507501in}}%
\pgfpathlineto{\pgfqpoint{1.782587in}{2.516589in}}%
\pgfpathlineto{\pgfqpoint{1.783181in}{2.517956in}}%
\pgfpathlineto{\pgfqpoint{1.783775in}{2.516757in}}%
\pgfpathlineto{\pgfqpoint{1.784370in}{2.514057in}}%
\pgfpathlineto{\pgfqpoint{1.786153in}{2.497648in}}%
\pgfpathlineto{\pgfqpoint{1.789718in}{2.462564in}}%
\pgfpathlineto{\pgfqpoint{1.790907in}{2.457306in}}%
\pgfpathlineto{\pgfqpoint{1.791501in}{2.455604in}}%
\pgfpathlineto{\pgfqpoint{1.792690in}{2.455633in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{2.459029in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{2.458304in}}%
\pgfpathlineto{\pgfqpoint{1.797444in}{2.453620in}}%
\pgfpathlineto{\pgfqpoint{1.798633in}{2.444327in}}%
\pgfpathlineto{\pgfqpoint{1.801010in}{2.414244in}}%
\pgfpathlineto{\pgfqpoint{1.803387in}{2.384286in}}%
\pgfpathlineto{\pgfqpoint{1.804580in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{1.805174in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{1.805768in}{2.379482in}}%
\pgfpathlineto{\pgfqpoint{1.806957in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{1.808145in}{2.416417in}}%
\pgfpathlineto{\pgfqpoint{1.809928in}{2.470206in}}%
\pgfpathlineto{\pgfqpoint{1.814088in}{2.607859in}}%
\pgfpathlineto{\pgfqpoint{1.815277in}{2.629122in}}%
\pgfpathlineto{\pgfqpoint{1.815871in}{2.634168in}}%
\pgfpathlineto{\pgfqpoint{1.816465in}{2.635762in}}%
\pgfpathlineto{\pgfqpoint{1.817060in}{2.633099in}}%
\pgfpathlineto{\pgfqpoint{1.818248in}{2.617070in}}%
\pgfpathlineto{\pgfqpoint{1.820031in}{2.569553in}}%
\pgfpathlineto{\pgfqpoint{1.825380in}{2.399593in}}%
\pgfpathlineto{\pgfqpoint{1.826569in}{2.385280in}}%
\pgfpathlineto{\pgfqpoint{1.827163in}{2.383311in}}%
\pgfpathlineto{\pgfqpoint{1.827757in}{2.385939in}}%
\pgfpathlineto{\pgfqpoint{1.828351in}{2.391695in}}%
\pgfpathlineto{\pgfqpoint{1.829540in}{2.414603in}}%
\pgfpathlineto{\pgfqpoint{1.831323in}{2.469445in}}%
\pgfpathlineto{\pgfqpoint{1.835483in}{2.615578in}}%
\pgfpathlineto{\pgfqpoint{1.837266in}{2.650659in}}%
\pgfpathlineto{\pgfqpoint{1.838455in}{2.660988in}}%
\pgfpathlineto{\pgfqpoint{1.839049in}{2.661612in}}%
\pgfpathlineto{\pgfqpoint{1.839643in}{2.660496in}}%
\pgfpathlineto{\pgfqpoint{1.840832in}{2.651586in}}%
\pgfpathlineto{\pgfqpoint{1.842615in}{2.629539in}}%
\pgfpathlineto{\pgfqpoint{1.846180in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{2.576199in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{2.570391in}}%
\pgfpathlineto{\pgfqpoint{1.850341in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{1.852718in}{2.562157in}}%
\pgfpathlineto{\pgfqpoint{1.855689in}{2.551671in}}%
\pgfpathlineto{\pgfqpoint{1.857472in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{1.858066in}{2.545351in}}%
\pgfpathlineto{\pgfqpoint{1.859255in}{2.546321in}}%
\pgfpathlineto{\pgfqpoint{1.860444in}{2.552691in}}%
\pgfpathlineto{\pgfqpoint{1.861632in}{2.564633in}}%
\pgfpathlineto{\pgfqpoint{1.863415in}{2.592941in}}%
\pgfpathlineto{\pgfqpoint{1.868764in}{2.690239in}}%
\pgfpathlineto{\pgfqpoint{1.869952in}{2.696551in}}%
\pgfpathlineto{\pgfqpoint{1.870547in}{2.696447in}}%
\pgfpathlineto{\pgfqpoint{1.871735in}{2.687903in}}%
\pgfpathlineto{\pgfqpoint{1.872928in}{2.670206in}}%
\pgfpathlineto{\pgfqpoint{1.875305in}{2.616813in}}%
\pgfpathlineto{\pgfqpoint{1.878276in}{2.549621in}}%
\pgfpathlineto{\pgfqpoint{1.879465in}{2.533847in}}%
\pgfpathlineto{\pgfqpoint{1.880059in}{2.529704in}}%
\pgfpathlineto{\pgfqpoint{1.880654in}{2.528409in}}%
\pgfpathlineto{\pgfqpoint{1.881248in}{2.529435in}}%
\pgfpathlineto{\pgfqpoint{1.882436in}{2.541331in}}%
\pgfpathlineto{\pgfqpoint{1.883625in}{2.563012in}}%
\pgfpathlineto{\pgfqpoint{1.886002in}{2.627883in}}%
\pgfpathlineto{\pgfqpoint{1.888974in}{2.707069in}}%
\pgfpathlineto{\pgfqpoint{1.890162in}{2.726037in}}%
\pgfpathlineto{\pgfqpoint{1.891351in}{2.734695in}}%
\pgfpathlineto{\pgfqpoint{1.891945in}{2.735606in}}%
\pgfpathlineto{\pgfqpoint{1.892540in}{2.733973in}}%
\pgfpathlineto{\pgfqpoint{1.893728in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{1.895511in}{2.701336in}}%
\pgfpathlineto{\pgfqpoint{1.898483in}{2.659682in}}%
\pgfpathlineto{\pgfqpoint{1.899671in}{2.649053in}}%
\pgfpathlineto{\pgfqpoint{1.900860in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{1.901454in}{2.642892in}}%
\pgfpathlineto{\pgfqpoint{1.902048in}{2.643211in}}%
\pgfpathlineto{\pgfqpoint{1.903237in}{2.648858in}}%
\pgfpathlineto{\pgfqpoint{1.905020in}{2.664524in}}%
\pgfpathlineto{\pgfqpoint{1.908586in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{1.909774in}{2.705979in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{2.707705in}}%
\pgfpathlineto{\pgfqpoint{1.912151in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{1.913934in}{2.697679in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{2.690180in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{2.690180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758323in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{0.758917in}{0.625560in}}%
\pgfpathlineto{\pgfqpoint{0.762780in}{0.625754in}}%
\pgfpathlineto{\pgfqpoint{0.763374in}{0.625640in}}%
\pgfpathlineto{\pgfqpoint{0.764860in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{0.765752in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{0.767237in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{0.767832in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{0.769020in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{0.769912in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{0.771397in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{0.772586in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{0.773477in}{0.625624in}}%
\pgfpathlineto{\pgfqpoint{0.774369in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{0.776152in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{0.777043in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{0.777935in}{0.625629in}}%
\pgfpathlineto{\pgfqpoint{0.778826in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{0.780609in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{0.781501in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{0.782986in}{0.625577in}}%
\pgfpathlineto{\pgfqpoint{0.783581in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{0.785066in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{0.785661in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{0.788038in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{0.788632in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{0.625540in}}%
\pgfpathlineto{\pgfqpoint{0.791306in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{0.625676in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.625623in}}%
\pgfpathlineto{\pgfqpoint{0.804975in}{0.625584in}}%
\pgfpathlineto{\pgfqpoint{0.805272in}{0.625386in}}%
\pgfpathlineto{\pgfqpoint{0.806164in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{0.806758in}{0.625588in}}%
\pgfpathlineto{\pgfqpoint{0.808541in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{0.808838in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{0.809433in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{0.810621in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{0.811215in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{0.812404in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{0.812701in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{0.813296in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{0.814781in}{0.625687in}}%
\pgfpathlineto{\pgfqpoint{0.815673in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{0.817158in}{0.625704in}}%
\pgfpathlineto{\pgfqpoint{0.818347in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{0.819239in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{0.821021in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{0.821913in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{0.822804in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{0.823696in}{0.625595in}}%
\pgfpathlineto{\pgfqpoint{0.824587in}{0.625751in}}%
\pgfpathlineto{\pgfqpoint{0.825182in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{0.826073in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{0.826964in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{0.827856in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{0.828450in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{0.829936in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{0.831422in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{0.831719in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{0.832313in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{0.833799in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{0.834096in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{0.834690in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{0.836176in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{0.836473in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{0.837068in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{0.842119in}{0.625451in}}%
\pgfpathlineto{\pgfqpoint{0.846873in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{0.849251in}{0.625533in}}%
\pgfpathlineto{\pgfqpoint{0.849548in}{0.625336in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{0.851628in}{0.625448in}}%
\pgfpathlineto{\pgfqpoint{0.851925in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{0.852519in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{0.854005in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{0.854303in}{0.625362in}}%
\pgfpathlineto{\pgfqpoint{0.854897in}{0.625530in}}%
\pgfpathlineto{\pgfqpoint{0.855491in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{0.856680in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{0.857571in}{0.625499in}}%
\pgfpathlineto{\pgfqpoint{0.858166in}{0.625518in}}%
\pgfpathlineto{\pgfqpoint{0.858760in}{0.625310in}}%
\pgfpathlineto{\pgfqpoint{0.859354in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{0.860543in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{0.863217in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{0.867674in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{0.869457in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{0.870943in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{0.871834in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{0.874806in}{0.625946in}}%
\pgfpathlineto{\pgfqpoint{0.875400in}{0.625844in}}%
\pgfpathlineto{\pgfqpoint{0.878075in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{0.878966in}{0.626196in}}%
\pgfpathlineto{\pgfqpoint{0.879560in}{0.626067in}}%
\pgfpathlineto{\pgfqpoint{0.881640in}{0.626423in}}%
\pgfpathlineto{\pgfqpoint{0.882235in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{0.883720in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{0.884612in}{0.626740in}}%
\pgfpathlineto{\pgfqpoint{0.885206in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{0.887583in}{0.627331in}}%
\pgfpathlineto{\pgfqpoint{0.896498in}{0.629891in}}%
\pgfpathlineto{\pgfqpoint{0.897389in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{0.898281in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{0.631607in}}%
\pgfpathlineto{\pgfqpoint{0.900361in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{0.902738in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{0.634756in}}%
\pgfpathlineto{\pgfqpoint{0.904818in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{0.906304in}{0.637015in}}%
\pgfpathlineto{\pgfqpoint{0.906898in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{0.911653in}{0.644551in}}%
\pgfpathlineto{\pgfqpoint{0.913436in}{0.648225in}}%
\pgfpathlineto{\pgfqpoint{0.917299in}{0.658251in}}%
\pgfpathlineto{\pgfqpoint{0.918190in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{0.926807in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{0.738740in}}%
\pgfpathlineto{\pgfqpoint{0.933939in}{0.793014in}}%
\pgfpathlineto{\pgfqpoint{0.936316in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{0.938991in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{0.941962in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{0.946419in}{1.167990in}}%
\pgfpathlineto{\pgfqpoint{0.949391in}{1.269890in}}%
\pgfpathlineto{\pgfqpoint{0.951174in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{1.321815in}}%
\pgfpathlineto{\pgfqpoint{0.952957in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.321792in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{1.313843in}}%
\pgfpathlineto{\pgfqpoint{0.955631in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.165654in}}%
\pgfpathlineto{\pgfqpoint{0.962169in}{1.144306in}}%
\pgfpathlineto{\pgfqpoint{0.963060in}{1.138814in}}%
\pgfpathlineto{\pgfqpoint{0.963654in}{1.137667in}}%
\pgfpathlineto{\pgfqpoint{0.964249in}{1.138747in}}%
\pgfpathlineto{\pgfqpoint{0.965140in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{0.968706in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{0.969300in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{0.969597in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{0.970192in}{1.166521in}}%
\pgfpathlineto{\pgfqpoint{0.971083in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{0.972569in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{0.976729in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{1.069887in}}%
\pgfpathlineto{\pgfqpoint{0.978215in}{1.068831in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{0.979998in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{0.984455in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{0.985049in}{1.111241in}}%
\pgfpathlineto{\pgfqpoint{0.985643in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{0.986832in}{1.103487in}}%
\pgfpathlineto{\pgfqpoint{0.988615in}{1.084888in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.056329in}}%
\pgfpathlineto{\pgfqpoint{0.992478in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{0.993369in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{0.993964in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{0.994558in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{0.996341in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{0.998123in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{0.999015in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{0.999312in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{0.999906in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{1.000501in}{1.066193in}}%
\pgfpathlineto{\pgfqpoint{1.001986in}{1.052391in}}%
\pgfpathlineto{\pgfqpoint{1.005255in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{1.006146in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{1.006741in}{1.013386in}}%
\pgfpathlineto{\pgfqpoint{1.007335in}{1.015041in}}%
\pgfpathlineto{\pgfqpoint{1.008523in}{1.022741in}}%
\pgfpathlineto{\pgfqpoint{1.012386in}{1.056036in}}%
\pgfpathlineto{\pgfqpoint{1.012981in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.013575in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{1.014466in}{1.052588in}}%
\pgfpathlineto{\pgfqpoint{1.016249in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{1.018032in}{1.017901in}}%
\pgfpathlineto{\pgfqpoint{1.019220in}{1.012458in}}%
\pgfpathlineto{\pgfqpoint{1.019815in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{1.020409in}{1.013844in}}%
\pgfpathlineto{\pgfqpoint{1.021300in}{1.019670in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{1.071013in}}%
\pgfpathlineto{\pgfqpoint{1.027243in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{1.027540in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{1.028134in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{1.029917in}{1.060638in}}%
\pgfpathlineto{\pgfqpoint{1.031403in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{1.034672in}{0.971316in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{0.966170in}}%
\pgfpathlineto{\pgfqpoint{1.035860in}{0.966445in}}%
\pgfpathlineto{\pgfqpoint{1.036454in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{0.983746in}}%
\pgfpathlineto{\pgfqpoint{1.038831in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{1.042100in}{1.118063in}}%
\pgfpathlineto{\pgfqpoint{1.042992in}{1.129059in}}%
\pgfpathlineto{\pgfqpoint{1.043586in}{1.130430in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{1.044477in}{1.125900in}}%
\pgfpathlineto{\pgfqpoint{1.045963in}{1.103353in}}%
\pgfpathlineto{\pgfqpoint{1.049528in}{1.038756in}}%
\pgfpathlineto{\pgfqpoint{1.050717in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{1.051906in}{1.026210in}}%
\pgfpathlineto{\pgfqpoint{1.053094in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{1.053986in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{1.058740in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{1.059631in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.061711in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{1.062900in}{1.063961in}}%
\pgfpathlineto{\pgfqpoint{1.064979in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{1.066465in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{1.069140in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{1.069734in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{1.070031in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.072408in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.076568in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{1.077757in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{1.078648in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{1.083996in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{1.084591in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{1.084888in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{1.085779in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{1.086671in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{1.088751in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{1.090831in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{1.091722in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{1.092317in}{1.008412in}}%
\pgfpathlineto{\pgfqpoint{1.093208in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{1.094396in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{1.095882in}{1.038140in}}%
\pgfpathlineto{\pgfqpoint{1.098259in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{1.099448in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{1.099745in}{1.071982in}}%
\pgfpathlineto{\pgfqpoint{1.100933in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.102419in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{1.105093in}{1.021488in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{1.106579in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{1.107470in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{1.109550in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{1.112224in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{1.114007in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.114304in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{1.114899in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{1.115493in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{1.116087in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{1.116385in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{1.116979in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{1.117276in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{1.117573in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{1.119059in}{1.054780in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{1.047715in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{1.022683in}}%
\pgfpathlineto{\pgfqpoint{1.125893in}{1.020653in}}%
\pgfpathlineto{\pgfqpoint{1.126784in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{1.127676in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{1.128567in}{1.035970in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{1.133025in}{1.078509in}}%
\pgfpathlineto{\pgfqpoint{1.133322in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{1.134213in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{1.135402in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{1.139265in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{1.139859in}{0.982789in}}%
\pgfpathlineto{\pgfqpoint{1.140156in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{1.141048in}{0.990465in}}%
\pgfpathlineto{\pgfqpoint{1.141939in}{1.006213in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{1.145802in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.146694in}{1.125197in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{1.147585in}{1.126294in}}%
\pgfpathlineto{\pgfqpoint{1.148180in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{1.149071in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{1.150557in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{1.152637in}{1.005583in}}%
\pgfpathlineto{\pgfqpoint{1.153528in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{1.154717in}{0.997446in}}%
\pgfpathlineto{\pgfqpoint{1.155311in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{1.157094in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{1.159174in}{1.098451in}}%
\pgfpathlineto{\pgfqpoint{1.160066in}{1.107594in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{1.160957in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{1.161848in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{1.163631in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{1.165411in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{1.166302in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{1.166896in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{1.167491in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{1.019726in}}%
\pgfpathlineto{\pgfqpoint{1.169273in}{1.044410in}}%
\pgfpathlineto{\pgfqpoint{1.172542in}{1.113640in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{1.173434in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.174028in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{1.174919in}{1.096635in}}%
\pgfpathlineto{\pgfqpoint{1.179079in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{1.179674in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{1.180268in}{1.005555in}}%
\pgfpathlineto{\pgfqpoint{1.180862in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{1.182348in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{1.185022in}{1.111436in}}%
\pgfpathlineto{\pgfqpoint{1.185914in}{1.120868in}}%
\pgfpathlineto{\pgfqpoint{1.186508in}{1.122023in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{1.187697in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{1.192451in}{1.052330in}}%
\pgfpathlineto{\pgfqpoint{1.193640in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{1.195720in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{1.198691in}{1.069118in}}%
\pgfpathlineto{\pgfqpoint{1.202257in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{1.204337in}{1.086398in}}%
\pgfpathlineto{\pgfqpoint{1.206120in}{1.055401in}}%
\pgfpathlineto{\pgfqpoint{1.207606in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{1.208200in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{1.208497in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{1.039843in}}%
\pgfpathlineto{\pgfqpoint{1.213252in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{1.213549in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{1.214143in}{1.083254in}}%
\pgfpathlineto{\pgfqpoint{1.215332in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{1.217709in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{1.218303in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{1.219492in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{1.100165in}}%
\pgfpathlineto{\pgfqpoint{1.222463in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{1.223652in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{1.225435in}{1.064160in}}%
\pgfpathlineto{\pgfqpoint{1.226623in}{1.049141in}}%
\pgfpathlineto{\pgfqpoint{1.227218in}{1.047110in}}%
\pgfpathlineto{\pgfqpoint{1.227515in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{1.054831in}}%
\pgfpathlineto{\pgfqpoint{1.230486in}{1.097402in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.123147in}}%
\pgfpathlineto{\pgfqpoint{1.232863in}{1.127691in}}%
\pgfpathlineto{\pgfqpoint{1.233458in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{1.234052in}{1.119327in}}%
\pgfpathlineto{\pgfqpoint{1.235241in}{1.098039in}}%
\pgfpathlineto{\pgfqpoint{1.238212in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{1.239104in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{1.239401in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{1.239995in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{1.240887in}{1.047686in}}%
\pgfpathlineto{\pgfqpoint{1.242372in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{1.244155in}{1.118471in}}%
\pgfpathlineto{\pgfqpoint{1.245047in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{1.245344in}{1.126897in}}%
\pgfpathlineto{\pgfqpoint{1.245641in}{1.126186in}}%
\pgfpathlineto{\pgfqpoint{1.246235in}{1.122185in}}%
\pgfpathlineto{\pgfqpoint{1.247127in}{1.109899in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{1.065361in}}%
\pgfpathlineto{\pgfqpoint{1.250692in}{1.060976in}}%
\pgfpathlineto{\pgfqpoint{1.250990in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{1.251881in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{1.254555in}{1.075861in}}%
\pgfpathlineto{\pgfqpoint{1.255150in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{1.257824in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{1.259013in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{1.261687in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{1.261984in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{1.262281in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{1.262578in}{1.093165in}}%
\pgfpathlineto{\pgfqpoint{1.263173in}{1.091086in}}%
\pgfpathlineto{\pgfqpoint{1.264365in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{1.265554in}{1.077306in}}%
\pgfpathlineto{\pgfqpoint{1.266148in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{1.267039in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{1.267931in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{1.104686in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.106732in}}%
\pgfpathlineto{\pgfqpoint{1.271200in}{1.107104in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{1.272982in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{1.275657in}{1.085847in}}%
\pgfpathlineto{\pgfqpoint{1.276548in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{1.276845in}{1.083310in}}%
\pgfpathlineto{\pgfqpoint{1.279223in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{1.280411in}{1.090318in}}%
\pgfpathlineto{\pgfqpoint{1.282788in}{1.095377in}}%
\pgfpathlineto{\pgfqpoint{1.283085in}{1.095583in}}%
\pgfpathlineto{\pgfqpoint{1.284274in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{1.075741in}}%
\pgfpathlineto{\pgfqpoint{1.287543in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{1.288137in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{1.289028in}{1.081925in}}%
\pgfpathlineto{\pgfqpoint{1.290217in}{1.093794in}}%
\pgfpathlineto{\pgfqpoint{1.291703in}{1.107538in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{1.109607in}}%
\pgfpathlineto{\pgfqpoint{1.292594in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{1.293189in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{1.293783in}{1.103107in}}%
\pgfpathlineto{\pgfqpoint{1.296754in}{1.074100in}}%
\pgfpathlineto{\pgfqpoint{1.297052in}{1.073260in}}%
\pgfpathlineto{\pgfqpoint{1.297943in}{1.076659in}}%
\pgfpathlineto{\pgfqpoint{1.298834in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{1.301212in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{1.301806in}{1.116933in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{1.302995in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{1.304183in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{1.308046in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{1.308938in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{1.309532in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{1.103423in}}%
\pgfpathlineto{\pgfqpoint{1.314881in}{1.104062in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.101426in}}%
\pgfpathlineto{\pgfqpoint{1.316663in}{1.095576in}}%
\pgfpathlineto{\pgfqpoint{1.320229in}{1.069060in}}%
\pgfpathlineto{\pgfqpoint{1.320526in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{1.321715in}{1.073886in}}%
\pgfpathlineto{\pgfqpoint{1.322606in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{1.324984in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{1.325875in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.327361in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{1.330332in}{1.094875in}}%
\pgfpathlineto{\pgfqpoint{1.331521in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{1.332115in}{1.093520in}}%
\pgfpathlineto{\pgfqpoint{1.334199in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{1.336873in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.338359in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{1.341033in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{1.343411in}{1.106743in}}%
\pgfpathlineto{\pgfqpoint{1.344599in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{1.345491in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{1.347571in}{1.097286in}}%
\pgfpathlineto{\pgfqpoint{1.348759in}{1.093281in}}%
\pgfpathlineto{\pgfqpoint{1.349651in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{1.350542in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{1.352622in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{1.354108in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{1.354405in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{1.358565in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{1.359754in}{1.103294in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.360942in}{1.101856in}}%
\pgfpathlineto{\pgfqpoint{1.361240in}{1.101684in}}%
\pgfpathlineto{\pgfqpoint{1.363617in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{1.363914in}{1.097056in}}%
\pgfpathlineto{\pgfqpoint{1.364211in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{1.364508in}{1.097038in}}%
\pgfpathlineto{\pgfqpoint{1.365697in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{1.370451in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{1.371046in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{1.371640in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{1.373126in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{1.375800in}{1.084251in}}%
\pgfpathlineto{\pgfqpoint{1.377583in}{1.069615in}}%
\pgfpathlineto{\pgfqpoint{1.378474in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{1.379069in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{1.379960in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{1.384714in}{1.128880in}}%
\pgfpathlineto{\pgfqpoint{1.385309in}{1.131127in}}%
\pgfpathlineto{\pgfqpoint{1.385903in}{1.131639in}}%
\pgfpathlineto{\pgfqpoint{1.386497in}{1.130263in}}%
\pgfpathlineto{\pgfqpoint{1.387092in}{1.127470in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{1.392440in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{1.393035in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{1.393629in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{1.395115in}{1.094986in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{1.114562in}}%
\pgfpathlineto{\pgfqpoint{1.398383in}{1.120434in}}%
\pgfpathlineto{\pgfqpoint{1.398978in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{1.119786in}}%
\pgfpathlineto{\pgfqpoint{1.400463in}{1.115341in}}%
\pgfpathlineto{\pgfqpoint{1.403736in}{1.094191in}}%
\pgfpathlineto{\pgfqpoint{1.404330in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{1.405519in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{1.408490in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{1.409382in}{1.124603in}}%
\pgfpathlineto{\pgfqpoint{1.409679in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{1.410867in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{1.412056in}{1.113753in}}%
\pgfpathlineto{\pgfqpoint{1.415622in}{1.094417in}}%
\pgfpathlineto{\pgfqpoint{1.416513in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{1.417107in}{1.093259in}}%
\pgfpathlineto{\pgfqpoint{1.418296in}{1.095943in}}%
\pgfpathlineto{\pgfqpoint{1.419485in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.118777in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{1.124156in}}%
\pgfpathlineto{\pgfqpoint{1.423645in}{1.125256in}}%
\pgfpathlineto{\pgfqpoint{1.424536in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{1.426616in}{1.108199in}}%
\pgfpathlineto{\pgfqpoint{1.428102in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{1.429291in}{1.094712in}}%
\pgfpathlineto{\pgfqpoint{1.430182in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{1.431073in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{1.432559in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{1.434342in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{1.437016in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{1.437611in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{1.437908in}{1.124732in}}%
\pgfpathlineto{\pgfqpoint{1.438205in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.120508in}}%
\pgfpathlineto{\pgfqpoint{1.441177in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{1.441771in}{1.105416in}}%
\pgfpathlineto{\pgfqpoint{1.442068in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{1.442365in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{1.443257in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{1.445040in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{1.104917in}}%
\pgfpathlineto{\pgfqpoint{1.448308in}{1.100528in}}%
\pgfpathlineto{\pgfqpoint{1.449497in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{1.449794in}{1.100129in}}%
\pgfpathlineto{\pgfqpoint{1.451874in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{1.453954in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.116128in}}%
\pgfpathlineto{\pgfqpoint{1.456925in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{1.457520in}{1.121032in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{1.458411in}{1.120221in}}%
\pgfpathlineto{\pgfqpoint{1.461383in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.462868in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{1.464651in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{1.465543in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{1.469703in}{1.110278in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{1.473867in}{1.128798in}}%
\pgfpathlineto{\pgfqpoint{1.474164in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{1.475352in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{1.477135in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{1.111286in}}%
\pgfpathlineto{\pgfqpoint{1.479215in}{1.111539in}}%
\pgfpathlineto{\pgfqpoint{1.482187in}{1.107769in}}%
\pgfpathlineto{\pgfqpoint{1.482484in}{1.108031in}}%
\pgfpathlineto{\pgfqpoint{1.482781in}{1.107953in}}%
\pgfpathlineto{\pgfqpoint{1.483970in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{1.485456in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{1.486050in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{1.486644in}{1.113518in}}%
\pgfpathlineto{\pgfqpoint{1.489319in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{1.489616in}{1.102234in}}%
\pgfpathlineto{\pgfqpoint{1.490804in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{1.491696in}{1.114174in}}%
\pgfpathlineto{\pgfqpoint{1.493181in}{1.123018in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{1.123845in}}%
\pgfpathlineto{\pgfqpoint{1.494073in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{1.494667in}{1.122177in}}%
\pgfpathlineto{\pgfqpoint{1.497342in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{1.497639in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{1.500313in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{1.500907in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{1.501502in}{1.107610in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{1.112275in}}%
\pgfpathlineto{\pgfqpoint{1.504473in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{1.504770in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{1.505067in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{1.505959in}{1.118195in}}%
\pgfpathlineto{\pgfqpoint{1.507742in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{1.508930in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{1.509822in}{1.108481in}}%
\pgfpathlineto{\pgfqpoint{1.511605in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{1.511902in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{1.512496in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.513982in}{1.115618in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{1.514873in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{1.517548in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{1.518142in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{1.521411in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{1.523194in}{1.118339in}}%
\pgfpathlineto{\pgfqpoint{1.523788in}{1.119412in}}%
\pgfpathlineto{\pgfqpoint{1.525274in}{1.114854in}}%
\pgfpathlineto{\pgfqpoint{1.526462in}{1.110447in}}%
\pgfpathlineto{\pgfqpoint{1.526759in}{1.110297in}}%
\pgfpathlineto{\pgfqpoint{1.527354in}{1.111327in}}%
\pgfpathlineto{\pgfqpoint{1.528245in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{1.530622in}{1.127728in}}%
\pgfpathlineto{\pgfqpoint{1.531217in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{1.533000in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.117381in}}%
\pgfpathlineto{\pgfqpoint{1.533594in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{1.117489in}}%
\pgfpathlineto{\pgfqpoint{1.535377in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{1.535674in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.536268in}{1.121580in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{1.538946in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{1.539541in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{1.540432in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{1.541918in}{1.119669in}}%
\pgfpathlineto{\pgfqpoint{1.542512in}{1.120520in}}%
\pgfpathlineto{\pgfqpoint{1.543998in}{1.114422in}}%
\pgfpathlineto{\pgfqpoint{1.545484in}{1.107543in}}%
\pgfpathlineto{\pgfqpoint{1.546078in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{1.547564in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{1.548158in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{1.548752in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{1.549049in}{1.111448in}}%
\pgfpathlineto{\pgfqpoint{1.549644in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{1.550535in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{1.550832in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.551724in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{1.554695in}{1.138584in}}%
\pgfpathlineto{\pgfqpoint{1.555587in}{1.141273in}}%
\pgfpathlineto{\pgfqpoint{1.556181in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{1.557667in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{1.560638in}{1.120315in}}%
\pgfpathlineto{\pgfqpoint{1.562718in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{1.563610in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{1.564501in}{1.106560in}}%
\pgfpathlineto{\pgfqpoint{1.566878in}{1.122930in}}%
\pgfpathlineto{\pgfqpoint{1.567473in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{1.568067in}{1.122215in}}%
\pgfpathlineto{\pgfqpoint{1.571038in}{1.109252in}}%
\pgfpathlineto{\pgfqpoint{1.571336in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{1.573118in}{1.118348in}}%
\pgfpathlineto{\pgfqpoint{1.574604in}{1.125690in}}%
\pgfpathlineto{\pgfqpoint{1.575496in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{1.576090in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{1.577873in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{1.578764in}{1.130505in}}%
\pgfpathlineto{\pgfqpoint{1.579061in}{1.130123in}}%
\pgfpathlineto{\pgfqpoint{1.581439in}{1.118415in}}%
\pgfpathlineto{\pgfqpoint{1.582330in}{1.113915in}}%
\pgfpathlineto{\pgfqpoint{1.582924in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{1.583816in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{1.584410in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.585599in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{1.586490in}{1.120894in}}%
\pgfpathlineto{\pgfqpoint{1.586787in}{1.121044in}}%
\pgfpathlineto{\pgfqpoint{1.588570in}{1.128086in}}%
\pgfpathlineto{\pgfqpoint{1.590947in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{1.591245in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{1.591839in}{1.143001in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.131911in}}%
\pgfpathlineto{\pgfqpoint{1.595108in}{1.111291in}}%
\pgfpathlineto{\pgfqpoint{1.595405in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{1.111876in}}%
\pgfpathlineto{\pgfqpoint{1.598673in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{1.599268in}{1.122763in}}%
\pgfpathlineto{\pgfqpoint{1.600159in}{1.121678in}}%
\pgfpathlineto{\pgfqpoint{1.601051in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{1.601348in}{1.120777in}}%
\pgfpathlineto{\pgfqpoint{1.602536in}{1.123481in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{1.122636in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{1.122499in}}%
\pgfpathlineto{\pgfqpoint{1.606399in}{1.123731in}}%
\pgfpathlineto{\pgfqpoint{1.608780in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{1.609077in}{1.133176in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{1.133235in}}%
\pgfpathlineto{\pgfqpoint{1.612049in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{1.614723in}{1.134680in}}%
\pgfpathlineto{\pgfqpoint{1.615317in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{1.615912in}{1.133804in}}%
\pgfpathlineto{\pgfqpoint{1.617397in}{1.121152in}}%
\pgfpathlineto{\pgfqpoint{1.618289in}{1.115045in}}%
\pgfpathlineto{\pgfqpoint{1.618586in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{1.618883in}{1.114665in}}%
\pgfpathlineto{\pgfqpoint{1.619180in}{1.114716in}}%
\pgfpathlineto{\pgfqpoint{1.619775in}{1.117100in}}%
\pgfpathlineto{\pgfqpoint{1.620963in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{1.621260in}{1.122416in}}%
\pgfpathlineto{\pgfqpoint{1.621855in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{1.623935in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{1.624826in}{1.120586in}}%
\pgfpathlineto{\pgfqpoint{1.627203in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{1.627501in}{1.135171in}}%
\pgfpathlineto{\pgfqpoint{1.628392in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{1.629283in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.629878in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{1.633146in}{1.131397in}}%
\pgfpathlineto{\pgfqpoint{1.635226in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{1.635524in}{1.122490in}}%
\pgfpathlineto{\pgfqpoint{1.636415in}{1.125972in}}%
\pgfpathlineto{\pgfqpoint{1.637901in}{1.133091in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{1.133898in}}%
\pgfpathlineto{\pgfqpoint{1.639981in}{1.127340in}}%
\pgfpathlineto{\pgfqpoint{1.640872in}{1.123244in}}%
\pgfpathlineto{\pgfqpoint{1.641467in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{1.125831in}}%
\pgfpathlineto{\pgfqpoint{1.644141in}{1.130756in}}%
\pgfpathlineto{\pgfqpoint{1.644438in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{1.645032in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{1.648301in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{1.649490in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{1.650084in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{1.651570in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{1.651867in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{1.652164in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{1.653353in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{1.654541in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.655135in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{1.658107in}{1.123642in}}%
\pgfpathlineto{\pgfqpoint{1.658701in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{1.660484in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.661078in}{1.132254in}}%
\pgfpathlineto{\pgfqpoint{1.663456in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{1.664050in}{1.118923in}}%
\pgfpathlineto{\pgfqpoint{1.666427in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{1.667021in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{1.667913in}{1.126275in}}%
\pgfpathlineto{\pgfqpoint{1.669102in}{1.116807in}}%
\pgfpathlineto{\pgfqpoint{1.669399in}{1.116044in}}%
\pgfpathlineto{\pgfqpoint{1.669696in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{1.670587in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{1.672370in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{1.672667in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{1.673262in}{1.143524in}}%
\pgfpathlineto{\pgfqpoint{1.674153in}{1.136299in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{1.127828in}}%
\pgfpathlineto{\pgfqpoint{1.675940in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{1.677425in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{1.678020in}{1.130899in}}%
\pgfpathlineto{\pgfqpoint{1.678317in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{1.128594in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{1.128594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758174in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{0.758323in}{0.625259in}}%
\pgfpathlineto{\pgfqpoint{0.758471in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{0.759957in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{0.760106in}{0.625284in}}%
\pgfpathlineto{\pgfqpoint{0.760254in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{0.761740in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{0.762037in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{0.762186in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{0.762483in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{0.762632in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.762780in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{0.763672in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{0.763820in}{0.625293in}}%
\pgfpathlineto{\pgfqpoint{0.763969in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{0.764860in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{0.765306in}{0.625402in}}%
\pgfpathlineto{\pgfqpoint{0.766643in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{0.766940in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{0.767386in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{0.767683in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{0.768426in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{0.768872in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{0.769763in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{0.770060in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{0.770506in}{0.625519in}}%
\pgfpathlineto{\pgfqpoint{0.770952in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{0.771695in}{0.625455in}}%
\pgfpathlineto{\pgfqpoint{0.771843in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{0.771992in}{0.625556in}}%
\pgfpathlineto{\pgfqpoint{0.772437in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{0.772883in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{0.773626in}{0.625469in}}%
\pgfpathlineto{\pgfqpoint{0.774072in}{0.625402in}}%
\pgfpathlineto{\pgfqpoint{0.774815in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{0.775260in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{0.776003in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{0.776449in}{0.625446in}}%
\pgfpathlineto{\pgfqpoint{0.777192in}{0.625545in}}%
\pgfpathlineto{\pgfqpoint{0.777638in}{0.625505in}}%
\pgfpathlineto{\pgfqpoint{0.777935in}{0.625410in}}%
\pgfpathlineto{\pgfqpoint{0.778380in}{0.625376in}}%
\pgfpathlineto{\pgfqpoint{0.779123in}{0.625499in}}%
\pgfpathlineto{\pgfqpoint{0.779569in}{0.625474in}}%
\pgfpathlineto{\pgfqpoint{0.779866in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{0.780312in}{0.625370in}}%
\pgfpathlineto{\pgfqpoint{0.781055in}{0.625518in}}%
\pgfpathlineto{\pgfqpoint{0.781649in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{0.782243in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{0.782689in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{0.783283in}{0.625518in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{0.784026in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{0.784472in}{0.625474in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{0.785363in}{0.625284in}}%
\pgfpathlineto{\pgfqpoint{0.785958in}{0.625401in}}%
\pgfpathlineto{\pgfqpoint{0.786403in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{0.786998in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{0.787592in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{0.787889in}{0.625405in}}%
\pgfpathlineto{\pgfqpoint{0.788484in}{0.625306in}}%
\pgfpathlineto{\pgfqpoint{0.789078in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{0.789672in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{0.790266in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{0.791009in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{0.791158in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{0.791306in}{0.625522in}}%
\pgfpathlineto{\pgfqpoint{0.792049in}{0.625326in}}%
\pgfpathlineto{\pgfqpoint{0.792644in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{0.793387in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{0.793981in}{0.625534in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{0.795021in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{0.795169in}{0.625468in}}%
\pgfpathlineto{\pgfqpoint{0.795912in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{0.797101in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{0.798141in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{0.798587in}{0.625309in}}%
\pgfpathlineto{\pgfqpoint{0.799478in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{0.800072in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{0.800518in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{0.625404in}}%
\pgfpathlineto{\pgfqpoint{0.801558in}{0.625445in}}%
\pgfpathlineto{\pgfqpoint{0.802004in}{0.625356in}}%
\pgfpathlineto{\pgfqpoint{0.802598in}{0.625411in}}%
\pgfpathlineto{\pgfqpoint{0.803044in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{0.803787in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{0.804232in}{0.625253in}}%
\pgfpathlineto{\pgfqpoint{0.804381in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{0.804678in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{0.804975in}{0.625246in}}%
\pgfpathlineto{\pgfqpoint{0.805124in}{0.625623in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{0.805867in}{0.625392in}}%
\pgfpathlineto{\pgfqpoint{0.806461in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{0.807055in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{0.807501in}{0.625389in}}%
\pgfpathlineto{\pgfqpoint{0.807947in}{0.625392in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{0.625388in}}%
\pgfpathlineto{\pgfqpoint{0.808838in}{0.625408in}}%
\pgfpathlineto{\pgfqpoint{0.809284in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{0.625220in}}%
\pgfpathlineto{\pgfqpoint{0.809878in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{0.810175in}{0.625498in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{0.811364in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{0.812404in}{0.625445in}}%
\pgfpathlineto{\pgfqpoint{0.812850in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{0.815376in}{0.625402in}}%
\pgfpathlineto{\pgfqpoint{0.821765in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{0.625628in}}%
\pgfpathlineto{\pgfqpoint{0.823250in}{0.625829in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.626008in}}%
\pgfpathlineto{\pgfqpoint{0.824736in}{0.626050in}}%
\pgfpathlineto{\pgfqpoint{0.825330in}{0.626144in}}%
\pgfpathlineto{\pgfqpoint{0.828302in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{0.829193in}{0.627037in}}%
\pgfpathlineto{\pgfqpoint{0.829936in}{0.626979in}}%
\pgfpathlineto{\pgfqpoint{0.831273in}{0.627784in}}%
\pgfpathlineto{\pgfqpoint{0.832016in}{0.627871in}}%
\pgfpathlineto{\pgfqpoint{0.836919in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{0.837811in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{0.839297in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{0.843457in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{0.845091in}{0.661728in}}%
\pgfpathlineto{\pgfqpoint{0.846725in}{0.679199in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{0.700424in}}%
\pgfpathlineto{\pgfqpoint{0.849548in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{0.856085in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{0.856531in}{0.973256in}}%
\pgfpathlineto{\pgfqpoint{0.856828in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{0.857571in}{0.961614in}}%
\pgfpathlineto{\pgfqpoint{0.858611in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{0.861880in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{0.862028in}{0.856730in}}%
\pgfpathlineto{\pgfqpoint{0.862474in}{0.859361in}}%
\pgfpathlineto{\pgfqpoint{0.863217in}{0.869839in}}%
\pgfpathlineto{\pgfqpoint{0.866189in}{0.918312in}}%
\pgfpathlineto{\pgfqpoint{0.866486in}{0.917805in}}%
\pgfpathlineto{\pgfqpoint{0.866783in}{0.916073in}}%
\pgfpathlineto{\pgfqpoint{0.867675in}{0.903702in}}%
\pgfpathlineto{\pgfqpoint{0.870498in}{0.854049in}}%
\pgfpathlineto{\pgfqpoint{0.871092in}{0.852497in}}%
\pgfpathlineto{\pgfqpoint{0.871686in}{0.855397in}}%
\pgfpathlineto{\pgfqpoint{0.872578in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{0.874509in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{0.875103in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{0.875697in}{0.884457in}}%
\pgfpathlineto{\pgfqpoint{0.876589in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{0.878520in}{0.847223in}}%
\pgfpathlineto{\pgfqpoint{0.879412in}{0.843159in}}%
\pgfpathlineto{\pgfqpoint{0.879857in}{0.844031in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{0.881640in}{0.860540in}}%
\pgfpathlineto{\pgfqpoint{0.882978in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{0.883275in}{0.872626in}}%
\pgfpathlineto{\pgfqpoint{0.883423in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{0.883869in}{0.869670in}}%
\pgfpathlineto{\pgfqpoint{0.884612in}{0.860497in}}%
\pgfpathlineto{\pgfqpoint{0.886246in}{0.838951in}}%
\pgfpathlineto{\pgfqpoint{0.886692in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{0.886840in}{0.837688in}}%
\pgfpathlineto{\pgfqpoint{0.887434in}{0.840033in}}%
\pgfpathlineto{\pgfqpoint{0.889812in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{0.890406in}{0.856504in}}%
\pgfpathlineto{\pgfqpoint{0.893526in}{0.864861in}}%
\pgfpathlineto{\pgfqpoint{0.894714in}{0.865322in}}%
\pgfpathlineto{\pgfqpoint{0.895160in}{0.864337in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{0.860034in}}%
\pgfpathlineto{\pgfqpoint{0.897983in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{0.898577in}{0.849081in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{0.884978in}}%
\pgfpathlineto{\pgfqpoint{0.901251in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.882156in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{0.904668in}{0.818232in}}%
\pgfpathlineto{\pgfqpoint{0.904965in}{0.817950in}}%
\pgfpathlineto{\pgfqpoint{0.905411in}{0.821226in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{0.907788in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{0.908086in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{0.908234in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{0.908680in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{0.909571in}{0.846938in}}%
\pgfpathlineto{\pgfqpoint{0.911057in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{0.821922in}}%
\pgfpathlineto{\pgfqpoint{0.912097in}{0.822155in}}%
\pgfpathlineto{\pgfqpoint{0.912691in}{0.825130in}}%
\pgfpathlineto{\pgfqpoint{0.914177in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{0.914474in}{0.835138in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{0.915811in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.801455in}}%
\pgfpathlineto{\pgfqpoint{0.917594in}{0.804396in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{0.820742in}}%
\pgfpathlineto{\pgfqpoint{0.919823in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{0.920120in}{0.844557in}}%
\pgfpathlineto{\pgfqpoint{0.920268in}{0.844242in}}%
\pgfpathlineto{\pgfqpoint{0.920565in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{0.921160in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{0.923537in}{0.779875in}}%
\pgfpathlineto{\pgfqpoint{0.923685in}{0.779948in}}%
\pgfpathlineto{\pgfqpoint{0.923982in}{0.781861in}}%
\pgfpathlineto{\pgfqpoint{0.924577in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{0.927102in}{0.851935in}}%
\pgfpathlineto{\pgfqpoint{0.927400in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{0.928142in}{0.836099in}}%
\pgfpathlineto{\pgfqpoint{0.930371in}{0.784019in}}%
\pgfpathlineto{\pgfqpoint{0.930817in}{0.782502in}}%
\pgfpathlineto{\pgfqpoint{0.931114in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{0.931708in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{0.934382in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{0.934531in}{0.844823in}}%
\pgfpathlineto{\pgfqpoint{0.934976in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{0.935719in}{0.829848in}}%
\pgfpathlineto{\pgfqpoint{0.938097in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{0.938245in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{0.938691in}{0.789113in}}%
\pgfpathlineto{\pgfqpoint{0.939582in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{0.941514in}{0.871071in}}%
\pgfpathlineto{\pgfqpoint{0.941960in}{0.873875in}}%
\pgfpathlineto{\pgfqpoint{0.942257in}{0.872305in}}%
\pgfpathlineto{\pgfqpoint{0.942851in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{0.945079in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{0.945674in}{0.816250in}}%
\pgfpathlineto{\pgfqpoint{0.945971in}{0.817036in}}%
\pgfpathlineto{\pgfqpoint{0.946565in}{0.822961in}}%
\pgfpathlineto{\pgfqpoint{0.947902in}{0.846428in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{0.863387in}}%
\pgfpathlineto{\pgfqpoint{0.949685in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{0.950131in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{0.951022in}{0.851406in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{0.819043in}}%
\pgfpathlineto{\pgfqpoint{0.953696in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{0.818537in}}%
\pgfpathlineto{\pgfqpoint{0.954142in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{0.954885in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{0.956668in}{0.846931in}}%
\pgfpathlineto{\pgfqpoint{0.956965in}{0.845888in}}%
\pgfpathlineto{\pgfqpoint{0.957559in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{0.958896in}{0.823773in}}%
\pgfpathlineto{\pgfqpoint{0.959193in}{0.825032in}}%
\pgfpathlineto{\pgfqpoint{0.959788in}{0.833883in}}%
\pgfpathlineto{\pgfqpoint{0.961125in}{0.856176in}}%
\pgfpathlineto{\pgfqpoint{0.961273in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{0.961422in}{0.855861in}}%
\pgfpathlineto{\pgfqpoint{0.962165in}{0.842863in}}%
\pgfpathlineto{\pgfqpoint{0.963502in}{0.820009in}}%
\pgfpathlineto{\pgfqpoint{0.963799in}{0.821677in}}%
\pgfpathlineto{\pgfqpoint{0.964542in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{0.965433in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{0.965582in}{0.849501in}}%
\pgfpathlineto{\pgfqpoint{0.966028in}{0.842179in}}%
\pgfpathlineto{\pgfqpoint{0.967959in}{0.787478in}}%
\pgfpathlineto{\pgfqpoint{0.968108in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{0.968405in}{0.794657in}}%
\pgfpathlineto{\pgfqpoint{0.969445in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{0.970485in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{0.970633in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{0.970930in}{0.873596in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{0.863469in}}%
\pgfpathlineto{\pgfqpoint{0.973010in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{0.973307in}{0.836996in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{0.973902in}{0.836933in}}%
\pgfpathlineto{\pgfqpoint{0.974050in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{0.974199in}{0.836365in}}%
\pgfpathlineto{\pgfqpoint{0.975090in}{0.826809in}}%
\pgfpathlineto{\pgfqpoint{0.975982in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{0.816390in}}%
\pgfpathlineto{\pgfqpoint{0.976873in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{0.978805in}{0.871720in}}%
\pgfpathlineto{\pgfqpoint{0.978953in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{0.979547in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{0.981627in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{0.981924in}{0.796824in}}%
\pgfpathlineto{\pgfqpoint{0.982816in}{0.812454in}}%
\pgfpathlineto{\pgfqpoint{0.983856in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{0.984450in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{0.987124in}{0.820203in}}%
\pgfpathlineto{\pgfqpoint{0.988462in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{0.989056in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{0.990987in}{0.839018in}}%
\pgfpathlineto{\pgfqpoint{0.991284in}{0.839319in}}%
\pgfpathlineto{\pgfqpoint{0.991730in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{0.826385in}}%
\pgfpathlineto{\pgfqpoint{0.993365in}{0.821218in}}%
\pgfpathlineto{\pgfqpoint{0.993513in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{0.993662in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{0.994256in}{0.825036in}}%
\pgfpathlineto{\pgfqpoint{0.995147in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{0.995445in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{0.996039in}{0.828095in}}%
\pgfpathlineto{\pgfqpoint{0.997971in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{0.998565in}{0.810567in}}%
\pgfpathlineto{\pgfqpoint{1.001091in}{0.828921in}}%
\pgfpathlineto{\pgfqpoint{1.001685in}{0.828890in}}%
\pgfpathlineto{\pgfqpoint{1.003022in}{0.816774in}}%
\pgfpathlineto{\pgfqpoint{1.004062in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{1.004360in}{0.803591in}}%
\pgfpathlineto{\pgfqpoint{1.004657in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{1.005251in}{0.809185in}}%
\pgfpathlineto{\pgfqpoint{1.007480in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{1.007628in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{1.008074in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{0.820626in}}%
\pgfpathlineto{\pgfqpoint{1.010897in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{1.013126in}{0.806857in}}%
\pgfpathlineto{\pgfqpoint{1.013275in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{1.014166in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{1.014463in}{0.804871in}}%
\pgfpathlineto{\pgfqpoint{1.014760in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.015355in}{0.814271in}}%
\pgfpathlineto{\pgfqpoint{1.017435in}{0.851714in}}%
\pgfpathlineto{\pgfqpoint{1.018029in}{0.846360in}}%
\pgfpathlineto{\pgfqpoint{1.019961in}{0.827912in}}%
\pgfpathlineto{\pgfqpoint{1.020407in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{1.020704in}{0.825073in}}%
\pgfpathlineto{\pgfqpoint{1.021150in}{0.819027in}}%
\pgfpathlineto{\pgfqpoint{1.022784in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{1.022932in}{0.786268in}}%
\pgfpathlineto{\pgfqpoint{1.023378in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{1.025310in}{0.848457in}}%
\pgfpathlineto{\pgfqpoint{1.025459in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{1.026201in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{1.027241in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{1.027390in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{1.027836in}{0.817030in}}%
\pgfpathlineto{\pgfqpoint{1.028876in}{0.829591in}}%
\pgfpathlineto{\pgfqpoint{1.029173in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.825695in}}%
\pgfpathlineto{\pgfqpoint{1.030510in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{1.030659in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{1.030807in}{0.817307in}}%
\pgfpathlineto{\pgfqpoint{1.031699in}{0.827390in}}%
\pgfpathlineto{\pgfqpoint{1.032442in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{1.032591in}{0.833655in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.825411in}}%
\pgfpathlineto{\pgfqpoint{1.034225in}{0.815264in}}%
\pgfpathlineto{\pgfqpoint{1.034373in}{0.815312in}}%
\pgfpathlineto{\pgfqpoint{1.034671in}{0.817031in}}%
\pgfpathlineto{\pgfqpoint{1.035413in}{0.829939in}}%
\pgfpathlineto{\pgfqpoint{1.036305in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{0.839487in}}%
\pgfpathlineto{\pgfqpoint{1.037196in}{0.827465in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{0.800181in}}%
\pgfpathlineto{\pgfqpoint{1.038831in}{0.799999in}}%
\pgfpathlineto{\pgfqpoint{1.039425in}{0.808504in}}%
\pgfpathlineto{\pgfqpoint{1.040614in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{1.041208in}{0.833154in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{0.832684in}}%
\pgfpathlineto{\pgfqpoint{1.042100in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{1.043437in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.043734in}{0.836558in}}%
\pgfpathlineto{\pgfqpoint{1.044031in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{0.818819in}}%
\pgfpathlineto{\pgfqpoint{1.046260in}{0.822922in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{1.047449in}{0.831052in}}%
\pgfpathlineto{\pgfqpoint{1.048043in}{0.828044in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{0.820074in}}%
\pgfpathlineto{\pgfqpoint{1.049380in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{1.049529in}{0.820407in}}%
\pgfpathlineto{\pgfqpoint{1.049677in}{0.819828in}}%
\pgfpathlineto{\pgfqpoint{1.049975in}{0.819987in}}%
\pgfpathlineto{\pgfqpoint{1.050272in}{0.820136in}}%
\pgfpathlineto{\pgfqpoint{1.050420in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{1.051015in}{0.819731in}}%
\pgfpathlineto{\pgfqpoint{1.051312in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{1.051757in}{0.823097in}}%
\pgfpathlineto{\pgfqpoint{1.052352in}{0.830545in}}%
\pgfpathlineto{\pgfqpoint{1.053244in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{1.053392in}{0.839694in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{0.838088in}}%
\pgfpathlineto{\pgfqpoint{1.055472in}{0.815873in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{0.816576in}}%
\pgfpathlineto{\pgfqpoint{1.056364in}{0.822329in}}%
\pgfpathlineto{\pgfqpoint{1.057255in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.057998in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{1.059335in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{1.059484in}{0.808207in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{0.817313in}}%
\pgfpathlineto{\pgfqpoint{1.061564in}{0.844642in}}%
\pgfpathlineto{\pgfqpoint{1.061713in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{1.063198in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{1.063347in}{0.827004in}}%
\pgfpathlineto{\pgfqpoint{1.063793in}{0.830046in}}%
\pgfpathlineto{\pgfqpoint{1.064684in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{1.064981in}{0.837665in}}%
\pgfpathlineto{\pgfqpoint{1.066467in}{0.818716in}}%
\pgfpathlineto{\pgfqpoint{1.066765in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{1.067656in}{0.830681in}}%
\pgfpathlineto{\pgfqpoint{1.068399in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{1.068696in}{0.837600in}}%
\pgfpathlineto{\pgfqpoint{1.070479in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{1.071222in}{0.832284in}}%
\pgfpathlineto{\pgfqpoint{1.071668in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{1.072857in}{0.820490in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{1.074194in}{0.808786in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{0.809291in}}%
\pgfpathlineto{\pgfqpoint{1.074788in}{0.811991in}}%
\pgfpathlineto{\pgfqpoint{1.077314in}{0.841301in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{0.840888in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{1.079691in}{0.814755in}}%
\pgfpathlineto{\pgfqpoint{1.080137in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{1.081474in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{1.081623in}{0.835572in}}%
\pgfpathlineto{\pgfqpoint{1.081920in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{1.084000in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{1.084446in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{1.085932in}{0.826187in}}%
\pgfpathlineto{\pgfqpoint{1.086526in}{0.820117in}}%
\pgfpathlineto{\pgfqpoint{1.087566in}{0.803591in}}%
\pgfpathlineto{\pgfqpoint{1.087715in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{1.087863in}{0.803380in}}%
\pgfpathlineto{\pgfqpoint{1.088309in}{0.810185in}}%
\pgfpathlineto{\pgfqpoint{1.089795in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{1.090092in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{0.834762in}}%
\pgfpathlineto{\pgfqpoint{1.091578in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{1.092023in}{0.824927in}}%
\pgfpathlineto{\pgfqpoint{1.092172in}{0.825320in}}%
\pgfpathlineto{\pgfqpoint{1.092915in}{0.824543in}}%
\pgfpathlineto{\pgfqpoint{1.093510in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{1.093807in}{0.822661in}}%
\pgfpathlineto{\pgfqpoint{1.094401in}{0.825343in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{0.829996in}}%
\pgfpathlineto{\pgfqpoint{1.095738in}{0.829546in}}%
\pgfpathlineto{\pgfqpoint{1.096481in}{0.822353in}}%
\pgfpathlineto{\pgfqpoint{1.097818in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{1.097967in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{1.098115in}{0.806591in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{1.100047in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{1.100196in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{1.100493in}{0.833391in}}%
\pgfpathlineto{\pgfqpoint{1.101979in}{0.815923in}}%
\pgfpathlineto{\pgfqpoint{1.102276in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{0.829448in}}%
\pgfpathlineto{\pgfqpoint{1.106733in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{1.107031in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{1.108516in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{1.109259in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{1.110596in}{0.824716in}}%
\pgfpathlineto{\pgfqpoint{1.111191in}{0.821487in}}%
\pgfpathlineto{\pgfqpoint{1.112082in}{0.813309in}}%
\pgfpathlineto{\pgfqpoint{1.112231in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{1.112379in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{1.112676in}{0.815955in}}%
\pgfpathlineto{\pgfqpoint{1.113865in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.114163in}{0.829282in}}%
\pgfpathlineto{\pgfqpoint{1.115203in}{0.818088in}}%
\pgfpathlineto{\pgfqpoint{1.115351in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{1.115648in}{0.820870in}}%
\pgfpathlineto{\pgfqpoint{1.116986in}{0.844542in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{0.844491in}}%
\pgfpathlineto{\pgfqpoint{1.117580in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{1.119214in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{0.813693in}}%
\pgfpathlineto{\pgfqpoint{1.120849in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{1.121146in}{0.808086in}}%
\pgfpathlineto{\pgfqpoint{1.122335in}{0.819207in}}%
\pgfpathlineto{\pgfqpoint{1.122632in}{0.818361in}}%
\pgfpathlineto{\pgfqpoint{1.123820in}{0.807313in}}%
\pgfpathlineto{\pgfqpoint{1.124117in}{0.809654in}}%
\pgfpathlineto{\pgfqpoint{1.125455in}{0.829108in}}%
\pgfpathlineto{\pgfqpoint{1.125752in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{1.126940in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{1.127089in}{0.820265in}}%
\pgfpathlineto{\pgfqpoint{1.128278in}{0.830188in}}%
\pgfpathlineto{\pgfqpoint{1.128427in}{0.829927in}}%
\pgfpathlineto{\pgfqpoint{1.128724in}{0.828999in}}%
\pgfpathlineto{\pgfqpoint{1.129615in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{1.130952in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{1.131398in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{1.131695in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{1.131992in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.132438in}{0.822509in}}%
\pgfpathlineto{\pgfqpoint{1.133478in}{0.828715in}}%
\pgfpathlineto{\pgfqpoint{1.133924in}{0.824315in}}%
\pgfpathlineto{\pgfqpoint{1.135112in}{0.810303in}}%
\pgfpathlineto{\pgfqpoint{1.135261in}{0.810983in}}%
\pgfpathlineto{\pgfqpoint{1.135558in}{0.814273in}}%
\pgfpathlineto{\pgfqpoint{1.136747in}{0.828827in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{0.828215in}}%
\pgfpathlineto{\pgfqpoint{1.137638in}{0.817515in}}%
\pgfpathlineto{\pgfqpoint{1.138530in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{1.140461in}{0.818528in}}%
\pgfpathlineto{\pgfqpoint{1.141501in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{1.141947in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.142095in}{0.818783in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{1.142690in}{0.819771in}}%
\pgfpathlineto{\pgfqpoint{1.142838in}{0.819692in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{0.819650in}}%
\pgfpathlineto{\pgfqpoint{1.143730in}{0.820505in}}%
\pgfpathlineto{\pgfqpoint{1.144324in}{0.824692in}}%
\pgfpathlineto{\pgfqpoint{1.146107in}{0.842438in}}%
\pgfpathlineto{\pgfqpoint{1.146701in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{1.148484in}{0.815694in}}%
\pgfpathlineto{\pgfqpoint{1.148781in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{1.149673in}{0.818136in}}%
\pgfpathlineto{\pgfqpoint{1.149821in}{0.817968in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{0.818124in}}%
\pgfpathlineto{\pgfqpoint{1.150861in}{0.816661in}}%
\pgfpathlineto{\pgfqpoint{1.151158in}{0.816459in}}%
\pgfpathlineto{\pgfqpoint{1.152496in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{1.153090in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{1.153239in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{1.153387in}{0.822619in}}%
\pgfpathlineto{\pgfqpoint{1.154130in}{0.821575in}}%
\pgfpathlineto{\pgfqpoint{1.154279in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{1.154873in}{0.820510in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{0.820622in}}%
\pgfpathlineto{\pgfqpoint{1.155616in}{0.819404in}}%
\pgfpathlineto{\pgfqpoint{1.156210in}{0.819832in}}%
\pgfpathlineto{\pgfqpoint{1.156804in}{0.823449in}}%
\pgfpathlineto{\pgfqpoint{1.157993in}{0.832608in}}%
\pgfpathlineto{\pgfqpoint{1.158141in}{0.832500in}}%
\pgfpathlineto{\pgfqpoint{1.158290in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{0.828282in}}%
\pgfpathlineto{\pgfqpoint{1.159776in}{0.820284in}}%
\pgfpathlineto{\pgfqpoint{1.160370in}{0.819061in}}%
\pgfpathlineto{\pgfqpoint{1.160519in}{0.819428in}}%
\pgfpathlineto{\pgfqpoint{1.162004in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{1.162153in}{0.820109in}}%
\pgfpathlineto{\pgfqpoint{1.162896in}{0.821728in}}%
\pgfpathlineto{\pgfqpoint{1.163490in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{0.821779in}}%
\pgfpathlineto{\pgfqpoint{1.163936in}{0.820545in}}%
\pgfpathlineto{\pgfqpoint{1.164827in}{0.816426in}}%
\pgfpathlineto{\pgfqpoint{1.165124in}{0.817114in}}%
\pgfpathlineto{\pgfqpoint{1.166020in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{1.166763in}{0.834843in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{0.835226in}}%
\pgfpathlineto{\pgfqpoint{1.167654in}{0.829257in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{0.821449in}}%
\pgfpathlineto{\pgfqpoint{1.168991in}{0.821263in}}%
\pgfpathlineto{\pgfqpoint{1.169140in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{1.169288in}{0.821375in}}%
\pgfpathlineto{\pgfqpoint{1.169883in}{0.820639in}}%
\pgfpathlineto{\pgfqpoint{1.171220in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{1.171666in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{1.172706in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{1.173300in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{1.173597in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{1.173746in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{1.175826in}{0.819934in}}%
\pgfpathlineto{\pgfqpoint{1.175974in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{1.176568in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{1.177460in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{1.177608in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{1.177757in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{1.178500in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{1.179094in}{0.823268in}}%
\pgfpathlineto{\pgfqpoint{1.179689in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{0.823665in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{1.180580in}{0.819239in}}%
\pgfpathlineto{\pgfqpoint{1.181620in}{0.810839in}}%
\pgfpathlineto{\pgfqpoint{1.182214in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{1.183551in}{0.834520in}}%
\pgfpathlineto{\pgfqpoint{1.183997in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{1.185186in}{0.825537in}}%
\pgfpathlineto{\pgfqpoint{1.185632in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{1.186374in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{1.187414in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{1.187860in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.819908in}}%
\pgfpathlineto{\pgfqpoint{1.188752in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{1.188900in}{0.820101in}}%
\pgfpathlineto{\pgfqpoint{1.189643in}{0.817766in}}%
\pgfpathlineto{\pgfqpoint{1.189792in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{1.190386in}{0.820530in}}%
\pgfpathlineto{\pgfqpoint{1.190832in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{1.191426in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{1.191575in}{0.828550in}}%
\pgfpathlineto{\pgfqpoint{1.191723in}{0.827846in}}%
\pgfpathlineto{\pgfqpoint{1.192020in}{0.826626in}}%
\pgfpathlineto{\pgfqpoint{1.192466in}{0.823880in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{1.192912in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{1.194249in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{1.194546in}{0.837918in}}%
\pgfpathlineto{\pgfqpoint{1.196032in}{0.815911in}}%
\pgfpathlineto{\pgfqpoint{1.196180in}{0.816595in}}%
\pgfpathlineto{\pgfqpoint{1.197518in}{0.830294in}}%
\pgfpathlineto{\pgfqpoint{1.198855in}{0.815579in}}%
\pgfpathlineto{\pgfqpoint{1.199152in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{1.200489in}{0.832214in}}%
\pgfpathlineto{\pgfqpoint{1.200638in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.201529in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{1.201975in}{0.820746in}}%
\pgfpathlineto{\pgfqpoint{1.202866in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{1.203312in}{0.827031in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{0.826962in}}%
\pgfpathlineto{\pgfqpoint{1.204203in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{1.204352in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{0.824021in}}%
\pgfpathlineto{\pgfqpoint{1.204649in}{0.824024in}}%
\pgfpathlineto{\pgfqpoint{1.206135in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{1.206581in}{0.831438in}}%
\pgfpathlineto{\pgfqpoint{1.208512in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{1.209255in}{0.819324in}}%
\pgfpathlineto{\pgfqpoint{1.209701in}{0.817831in}}%
\pgfpathlineto{\pgfqpoint{1.210592in}{0.822716in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{0.827691in}}%
\pgfpathlineto{\pgfqpoint{1.211484in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{1.212524in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{1.212821in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{1.214158in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{1.214306in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{1.214752in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{1.216089in}{0.820416in}}%
\pgfpathlineto{\pgfqpoint{1.217278in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{0.823085in}}%
\pgfpathlineto{\pgfqpoint{1.218615in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{1.218764in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{1.218912in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{1.220249in}{0.827228in}}%
\pgfpathlineto{\pgfqpoint{1.220398in}{0.827074in}}%
\pgfpathlineto{\pgfqpoint{1.221735in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.221884in}{0.818448in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{0.835611in}}%
\pgfpathlineto{\pgfqpoint{1.223518in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{1.223815in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{1.225598in}{0.814199in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{1.227827in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{1.227975in}{0.827297in}}%
\pgfpathlineto{\pgfqpoint{1.229313in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{0.835111in}}%
\pgfpathlineto{\pgfqpoint{1.229758in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{0.823922in}}%
\pgfpathlineto{\pgfqpoint{1.231393in}{0.815127in}}%
\pgfpathlineto{\pgfqpoint{1.231838in}{0.816732in}}%
\pgfpathlineto{\pgfqpoint{1.233027in}{0.823254in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{1.233770in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{1.233918in}{0.822218in}}%
\pgfpathlineto{\pgfqpoint{1.234661in}{0.828957in}}%
\pgfpathlineto{\pgfqpoint{1.235404in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{1.235701in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{1.237038in}{0.821264in}}%
\pgfpathlineto{\pgfqpoint{1.237187in}{0.821539in}}%
\pgfpathlineto{\pgfqpoint{1.238524in}{0.833135in}}%
\pgfpathlineto{\pgfqpoint{1.238673in}{0.832444in}}%
\pgfpathlineto{\pgfqpoint{1.238970in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{0.822454in}}%
\pgfpathlineto{\pgfqpoint{1.240159in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{1.241347in}{0.831896in}}%
\pgfpathlineto{\pgfqpoint{1.242684in}{0.817926in}}%
\pgfpathlineto{\pgfqpoint{1.242833in}{0.818739in}}%
\pgfpathlineto{\pgfqpoint{1.243427in}{0.827647in}}%
\pgfpathlineto{\pgfqpoint{1.244170in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{1.244319in}{0.836056in}}%
\pgfpathlineto{\pgfqpoint{1.245507in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{1.245801in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.841114in}}%
\pgfpathlineto{\pgfqpoint{1.247435in}{0.839143in}}%
\pgfpathlineto{\pgfqpoint{1.248475in}{0.825933in}}%
\pgfpathlineto{\pgfqpoint{1.248624in}{0.826237in}}%
\pgfpathlineto{\pgfqpoint{1.248921in}{0.828952in}}%
\pgfpathlineto{\pgfqpoint{1.249664in}{0.836400in}}%
\pgfpathlineto{\pgfqpoint{1.249812in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{1.250406in}{0.826175in}}%
\pgfpathlineto{\pgfqpoint{1.251149in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{1.251298in}{0.813430in}}%
\pgfpathlineto{\pgfqpoint{1.251595in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{1.252635in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{1.252784in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{1.253229in}{0.825602in}}%
\pgfpathlineto{\pgfqpoint{1.254121in}{0.804587in}}%
\pgfpathlineto{\pgfqpoint{1.254269in}{0.805073in}}%
\pgfpathlineto{\pgfqpoint{1.254715in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{1.255755in}{0.837977in}}%
\pgfpathlineto{\pgfqpoint{1.255904in}{0.837354in}}%
\pgfpathlineto{\pgfqpoint{1.257092in}{0.815281in}}%
\pgfpathlineto{\pgfqpoint{1.257241in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{1.257835in}{0.831267in}}%
\pgfpathlineto{\pgfqpoint{1.258578in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{1.258875in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{1.260064in}{0.821030in}}%
\pgfpathlineto{\pgfqpoint{1.260212in}{0.822436in}}%
\pgfpathlineto{\pgfqpoint{1.261401in}{0.845513in}}%
\pgfpathlineto{\pgfqpoint{1.261698in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{1.263035in}{0.813166in}}%
\pgfpathlineto{\pgfqpoint{1.263332in}{0.815722in}}%
\pgfpathlineto{\pgfqpoint{1.264372in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{1.264521in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{1.265561in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.819040in}}%
\pgfpathlineto{\pgfqpoint{1.266155in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{0.847558in}}%
\pgfpathlineto{\pgfqpoint{1.267344in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{1.267790in}{0.839201in}}%
\pgfpathlineto{\pgfqpoint{1.268681in}{0.824322in}}%
\pgfpathlineto{\pgfqpoint{1.269127in}{0.827158in}}%
\pgfpathlineto{\pgfqpoint{1.270018in}{0.835662in}}%
\pgfpathlineto{\pgfqpoint{1.270464in}{0.830907in}}%
\pgfpathlineto{\pgfqpoint{1.271207in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{1.271356in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.271801in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{1.273138in}{0.834381in}}%
\pgfpathlineto{\pgfqpoint{1.274323in}{0.813697in}}%
\pgfpathlineto{\pgfqpoint{1.274620in}{0.815521in}}%
\pgfpathlineto{\pgfqpoint{1.275512in}{0.828358in}}%
\pgfpathlineto{\pgfqpoint{1.275809in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{1.276849in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{1.277443in}{0.828409in}}%
\pgfpathlineto{\pgfqpoint{1.278335in}{0.842751in}}%
\pgfpathlineto{\pgfqpoint{1.278632in}{0.839993in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{1.279969in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{1.280563in}{0.829789in}}%
\pgfpathlineto{\pgfqpoint{1.281306in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{1.281603in}{0.841785in}}%
\pgfpathlineto{\pgfqpoint{1.282792in}{0.818105in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{1.283386in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{1.284278in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{1.284575in}{0.836484in}}%
\pgfpathlineto{\pgfqpoint{1.285615in}{0.818770in}}%
\pgfpathlineto{\pgfqpoint{1.285764in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{1.286061in}{0.822089in}}%
\pgfpathlineto{\pgfqpoint{1.287101in}{0.837654in}}%
\pgfpathlineto{\pgfqpoint{1.287249in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{1.288438in}{0.824931in}}%
\pgfpathlineto{\pgfqpoint{1.288586in}{0.825839in}}%
\pgfpathlineto{\pgfqpoint{1.289032in}{0.832034in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{0.840432in}}%
\pgfpathlineto{\pgfqpoint{1.290072in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{1.291261in}{0.822799in}}%
\pgfpathlineto{\pgfqpoint{1.291409in}{0.824261in}}%
\pgfpathlineto{\pgfqpoint{1.292004in}{0.834610in}}%
\pgfpathlineto{\pgfqpoint{1.292449in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.292598in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{1.292895in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{1.293935in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{1.294084in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{1.294381in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{1.295569in}{0.848500in}}%
\pgfpathlineto{\pgfqpoint{1.295718in}{0.847811in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{0.834621in}}%
\pgfpathlineto{\pgfqpoint{1.297204in}{0.818111in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.298541in}{0.828838in}}%
\pgfpathlineto{\pgfqpoint{1.299730in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{1.299878in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{0.836279in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.835323in}}%
\pgfpathlineto{\pgfqpoint{1.302549in}{0.823792in}}%
\pgfpathlineto{\pgfqpoint{1.302846in}{0.824738in}}%
\pgfpathlineto{\pgfqpoint{1.303886in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{1.304035in}{0.833447in}}%
\pgfpathlineto{\pgfqpoint{1.305223in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{1.305817in}{0.833808in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{1.307155in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{1.308343in}{0.826296in}}%
\pgfpathlineto{\pgfqpoint{1.308492in}{0.827297in}}%
\pgfpathlineto{\pgfqpoint{1.309532in}{0.839886in}}%
\pgfpathlineto{\pgfqpoint{1.309829in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{1.309978in}{0.839021in}}%
\pgfpathlineto{\pgfqpoint{1.311018in}{0.829460in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{0.829143in}}%
\pgfpathlineto{\pgfqpoint{1.311909in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{1.312652in}{0.843546in}}%
\pgfpathlineto{\pgfqpoint{1.312949in}{0.842320in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{1.314435in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{1.315178in}{0.836436in}}%
\pgfpathlineto{\pgfqpoint{1.315326in}{0.836458in}}%
\pgfpathlineto{\pgfqpoint{1.316515in}{0.829717in}}%
\pgfpathlineto{\pgfqpoint{1.316812in}{0.830376in}}%
\pgfpathlineto{\pgfqpoint{1.317852in}{0.838153in}}%
\pgfpathlineto{\pgfqpoint{1.318149in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{1.319486in}{0.822191in}}%
\pgfpathlineto{\pgfqpoint{1.319783in}{0.823093in}}%
\pgfpathlineto{\pgfqpoint{1.321121in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{1.321418in}{0.833860in}}%
\pgfpathlineto{\pgfqpoint{1.322161in}{0.829666in}}%
\pgfpathlineto{\pgfqpoint{1.322309in}{0.829907in}}%
\pgfpathlineto{\pgfqpoint{1.322904in}{0.835917in}}%
\pgfpathlineto{\pgfqpoint{1.323795in}{0.846108in}}%
\pgfpathlineto{\pgfqpoint{1.324241in}{0.843412in}}%
\pgfpathlineto{\pgfqpoint{1.325429in}{0.831263in}}%
\pgfpathlineto{\pgfqpoint{1.326618in}{0.835765in}}%
\pgfpathlineto{\pgfqpoint{1.326767in}{0.834731in}}%
\pgfpathlineto{\pgfqpoint{1.327212in}{0.830306in}}%
\pgfpathlineto{\pgfqpoint{1.328252in}{0.820055in}}%
\pgfpathlineto{\pgfqpoint{1.328401in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{0.830114in}}%
\pgfpathlineto{\pgfqpoint{1.330180in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{1.331814in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{1.332854in}{0.841327in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{0.842981in}}%
\pgfpathlineto{\pgfqpoint{1.334786in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{0.822697in}}%
\pgfpathlineto{\pgfqpoint{1.336717in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{1.337609in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.338500in}{0.833448in}}%
\pgfpathlineto{\pgfqpoint{1.339392in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{1.339540in}{0.830934in}}%
\pgfpathlineto{\pgfqpoint{1.339689in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{1.339986in}{0.830674in}}%
\pgfpathlineto{\pgfqpoint{1.340432in}{0.831542in}}%
\pgfpathlineto{\pgfqpoint{1.340877in}{0.832314in}}%
\pgfpathlineto{\pgfqpoint{1.342363in}{0.835978in}}%
\pgfpathlineto{\pgfqpoint{1.343106in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{0.836566in}}%
\pgfpathlineto{\pgfqpoint{1.345335in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{1.345483in}{0.842046in}}%
\pgfpathlineto{\pgfqpoint{1.346078in}{0.837655in}}%
\pgfpathlineto{\pgfqpoint{1.347118in}{0.825071in}}%
\pgfpathlineto{\pgfqpoint{1.347266in}{0.825543in}}%
\pgfpathlineto{\pgfqpoint{1.347563in}{0.827759in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{0.844305in}}%
\pgfpathlineto{\pgfqpoint{1.349049in}{0.842881in}}%
\pgfpathlineto{\pgfqpoint{1.349495in}{0.837482in}}%
\pgfpathlineto{\pgfqpoint{1.350238in}{0.828984in}}%
\pgfpathlineto{\pgfqpoint{1.350832in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{1.351575in}{0.836695in}}%
\pgfpathlineto{\pgfqpoint{1.351872in}{0.835535in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{1.353209in}{0.824272in}}%
\pgfpathlineto{\pgfqpoint{1.353803in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{1.354546in}{0.842457in}}%
\pgfpathlineto{\pgfqpoint{1.355141in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{1.355883in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{1.356032in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.356329in}{0.829197in}}%
\pgfpathlineto{\pgfqpoint{1.357369in}{0.844790in}}%
\pgfpathlineto{\pgfqpoint{1.357666in}{0.843910in}}%
\pgfpathlineto{\pgfqpoint{1.358108in}{0.837635in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.826432in}}%
\pgfpathlineto{\pgfqpoint{1.359148in}{0.827929in}}%
\pgfpathlineto{\pgfqpoint{1.360486in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{1.360634in}{0.846855in}}%
\pgfpathlineto{\pgfqpoint{1.362120in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{1.362268in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{1.363308in}{0.835174in}}%
\pgfpathlineto{\pgfqpoint{1.363457in}{0.834748in}}%
\pgfpathlineto{\pgfqpoint{1.363903in}{0.830522in}}%
\pgfpathlineto{\pgfqpoint{1.364646in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{1.365240in}{0.831352in}}%
\pgfpathlineto{\pgfqpoint{1.366131in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{1.366280in}{0.844213in}}%
\pgfpathlineto{\pgfqpoint{1.366726in}{0.838626in}}%
\pgfpathlineto{\pgfqpoint{1.367469in}{0.829252in}}%
\pgfpathlineto{\pgfqpoint{1.367617in}{0.829365in}}%
\pgfpathlineto{\pgfqpoint{1.368806in}{0.840585in}}%
\pgfpathlineto{\pgfqpoint{1.369103in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{1.370143in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{1.370292in}{0.824719in}}%
\pgfpathlineto{\pgfqpoint{1.370737in}{0.831936in}}%
\pgfpathlineto{\pgfqpoint{1.371629in}{0.848234in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{0.847949in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{1.373114in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{1.373412in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{1.374303in}{0.844945in}}%
\pgfpathlineto{\pgfqpoint{1.374600in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{1.375789in}{0.823202in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{0.823783in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{0.833593in}}%
\pgfpathlineto{\pgfqpoint{1.377126in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{1.377423in}{0.838181in}}%
\pgfpathlineto{\pgfqpoint{1.378463in}{0.820332in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{0.820709in}}%
\pgfpathlineto{\pgfqpoint{1.379057in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{1.380246in}{0.849087in}}%
\pgfpathlineto{\pgfqpoint{1.380989in}{0.833298in}}%
\pgfpathlineto{\pgfqpoint{1.381583in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{1.381880in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{1.383069in}{0.842118in}}%
\pgfpathlineto{\pgfqpoint{1.383515in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{1.384258in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{0.830328in}}%
\pgfpathlineto{\pgfqpoint{1.385000in}{0.834161in}}%
\pgfpathlineto{\pgfqpoint{1.385743in}{0.840052in}}%
\pgfpathlineto{\pgfqpoint{1.386040in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{1.387225in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{1.387374in}{0.823650in}}%
\pgfpathlineto{\pgfqpoint{1.387671in}{0.825820in}}%
\pgfpathlineto{\pgfqpoint{1.389008in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{1.389454in}{0.837651in}}%
\pgfpathlineto{\pgfqpoint{1.390197in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{1.390643in}{0.832591in}}%
\pgfpathlineto{\pgfqpoint{1.391683in}{0.845425in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{0.843776in}}%
\pgfpathlineto{\pgfqpoint{1.393168in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{1.393465in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{1.394505in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{1.395100in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{1.395843in}{0.820934in}}%
\pgfpathlineto{\pgfqpoint{1.396140in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.397328in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{1.397626in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{1.398814in}{0.824068in}}%
\pgfpathlineto{\pgfqpoint{1.398963in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{1.400300in}{0.845007in}}%
\pgfpathlineto{\pgfqpoint{1.400448in}{0.844240in}}%
\pgfpathlineto{\pgfqpoint{1.401489in}{0.832937in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{1.401934in}{0.836929in}}%
\pgfpathlineto{\pgfqpoint{1.402677in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{1.402826in}{0.846045in}}%
\pgfpathlineto{\pgfqpoint{1.402974in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{1.404163in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.404906in}{0.839772in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{0.847597in}}%
\pgfpathlineto{\pgfqpoint{1.406391in}{0.837699in}}%
\pgfpathlineto{\pgfqpoint{1.406986in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{1.407134in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{1.407580in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{1.408323in}{0.842457in}}%
\pgfpathlineto{\pgfqpoint{1.408620in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{1.410106in}{0.832190in}}%
\pgfpathlineto{\pgfqpoint{1.411294in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{1.411443in}{0.841429in}}%
\pgfpathlineto{\pgfqpoint{1.412780in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{1.413374in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{1.414411in}{0.843777in}}%
\pgfpathlineto{\pgfqpoint{1.415005in}{0.840129in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{0.831828in}}%
\pgfpathlineto{\pgfqpoint{1.416194in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{1.416639in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{1.417679in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{1.418274in}{0.845999in}}%
\pgfpathlineto{\pgfqpoint{1.419314in}{0.836688in}}%
\pgfpathlineto{\pgfqpoint{1.420205in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{0.832264in}}%
\pgfpathlineto{\pgfqpoint{1.421691in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{1.422285in}{0.830039in}}%
\pgfpathlineto{\pgfqpoint{1.423325in}{0.836933in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{0.837072in}}%
\pgfpathlineto{\pgfqpoint{1.424365in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{1.425108in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.425554in}{0.841996in}}%
\pgfpathlineto{\pgfqpoint{1.425702in}{0.841844in}}%
\pgfpathlineto{\pgfqpoint{1.427337in}{0.833879in}}%
\pgfpathlineto{\pgfqpoint{1.428823in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{1.429417in}{0.839949in}}%
\pgfpathlineto{\pgfqpoint{1.429714in}{0.839509in}}%
\pgfpathlineto{\pgfqpoint{1.430308in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{1.431348in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{1.431943in}{0.835233in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{1.432834in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{1.433131in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{1.434320in}{0.828301in}}%
\pgfpathlineto{\pgfqpoint{1.434468in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{1.435063in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.435954in}{0.841374in}}%
\pgfpathlineto{\pgfqpoint{1.436994in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{1.438183in}{0.844154in}}%
\pgfpathlineto{\pgfqpoint{1.438926in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{1.439669in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{0.831647in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{1.441006in}{0.837887in}}%
\pgfpathlineto{\pgfqpoint{1.441451in}{0.834904in}}%
\pgfpathlineto{\pgfqpoint{1.442194in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{1.442339in}{0.829638in}}%
\pgfpathlineto{\pgfqpoint{1.442785in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{1.443825in}{0.843157in}}%
\pgfpathlineto{\pgfqpoint{1.443973in}{0.843443in}}%
\pgfpathlineto{\pgfqpoint{1.445311in}{0.836762in}}%
\pgfpathlineto{\pgfqpoint{1.445459in}{0.837102in}}%
\pgfpathlineto{\pgfqpoint{1.446351in}{0.841454in}}%
\pgfpathlineto{\pgfqpoint{1.446648in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.447242in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{1.447836in}{0.832595in}}%
\pgfpathlineto{\pgfqpoint{1.449025in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{1.449322in}{0.840810in}}%
\pgfpathlineto{\pgfqpoint{1.449471in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{1.450511in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{0.833249in}}%
\pgfpathlineto{\pgfqpoint{1.451105in}{0.835621in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{0.838680in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{1.452591in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{1.453185in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{1.453482in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{1.455265in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{1.455414in}{0.845575in}}%
\pgfpathlineto{\pgfqpoint{1.455859in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{1.456454in}{0.841347in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{0.845924in}}%
\pgfpathlineto{\pgfqpoint{1.457791in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{1.459277in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{1.460317in}{0.841647in}}%
\pgfpathlineto{\pgfqpoint{1.460465in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{1.460614in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{1.461951in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{1.462100in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{1.462397in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{1.463140in}{0.841833in}}%
\pgfpathlineto{\pgfqpoint{1.463734in}{0.846823in}}%
\pgfpathlineto{\pgfqpoint{1.463883in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{1.465220in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{1.466557in}{0.845984in}}%
\pgfpathlineto{\pgfqpoint{1.466854in}{0.845770in}}%
\pgfpathlineto{\pgfqpoint{1.468191in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{1.468637in}{0.837679in}}%
\pgfpathlineto{\pgfqpoint{1.468785in}{0.837906in}}%
\pgfpathlineto{\pgfqpoint{1.468934in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{1.469231in}{0.837565in}}%
\pgfpathlineto{\pgfqpoint{1.469380in}{0.837403in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{0.837630in}}%
\pgfpathlineto{\pgfqpoint{1.469677in}{0.837641in}}%
\pgfpathlineto{\pgfqpoint{1.469826in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{1.469974in}{0.837625in}}%
\pgfpathlineto{\pgfqpoint{1.471308in}{0.838181in}}%
\pgfpathlineto{\pgfqpoint{1.472793in}{0.832473in}}%
\pgfpathlineto{\pgfqpoint{1.472942in}{0.832769in}}%
\pgfpathlineto{\pgfqpoint{1.473536in}{0.834863in}}%
\pgfpathlineto{\pgfqpoint{1.474428in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.475616in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{1.475913in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{1.476211in}{0.841916in}}%
\pgfpathlineto{\pgfqpoint{1.476359in}{0.842066in}}%
\pgfpathlineto{\pgfqpoint{1.477993in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{1.479331in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{1.480668in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{1.480816in}{0.834300in}}%
\pgfpathlineto{\pgfqpoint{1.481113in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{1.482748in}{0.846903in}}%
\pgfpathlineto{\pgfqpoint{1.484085in}{0.838984in}}%
\pgfpathlineto{\pgfqpoint{1.484234in}{0.839786in}}%
\pgfpathlineto{\pgfqpoint{1.485274in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{1.485422in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{0.836249in}}%
\pgfpathlineto{\pgfqpoint{1.486759in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{1.487354in}{0.840141in}}%
\pgfpathlineto{\pgfqpoint{1.488245in}{0.849441in}}%
\pgfpathlineto{\pgfqpoint{1.488394in}{0.849185in}}%
\pgfpathlineto{\pgfqpoint{1.489731in}{0.832955in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{1.490474in}{0.842313in}}%
\pgfpathlineto{\pgfqpoint{1.490919in}{0.845680in}}%
\pgfpathlineto{\pgfqpoint{1.491068in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{1.491662in}{0.835911in}}%
\pgfpathlineto{\pgfqpoint{1.492405in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{1.492702in}{0.828588in}}%
\pgfpathlineto{\pgfqpoint{1.493891in}{0.854845in}}%
\pgfpathlineto{\pgfqpoint{1.494039in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{1.494485in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{1.495377in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{1.495674in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{1.496714in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{1.496862in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{0.838493in}}%
\pgfpathlineto{\pgfqpoint{1.498200in}{0.827050in}}%
\pgfpathlineto{\pgfqpoint{1.498642in}{0.834377in}}%
\pgfpathlineto{\pgfqpoint{1.499533in}{0.853575in}}%
\pgfpathlineto{\pgfqpoint{1.499682in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{1.499979in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{1.501167in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.502653in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{1.503842in}{0.837768in}}%
\pgfpathlineto{\pgfqpoint{1.503990in}{0.838005in}}%
\pgfpathlineto{\pgfqpoint{1.504585in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{1.505476in}{0.845058in}}%
\pgfpathlineto{\pgfqpoint{1.506813in}{0.841751in}}%
\pgfpathlineto{\pgfqpoint{1.508596in}{0.842477in}}%
\pgfpathlineto{\pgfqpoint{1.509339in}{0.839196in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{0.835773in}}%
\pgfpathlineto{\pgfqpoint{1.510230in}{0.835902in}}%
\pgfpathlineto{\pgfqpoint{1.510379in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.839317in}}%
\pgfpathlineto{\pgfqpoint{1.511716in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{1.512162in}{0.847189in}}%
\pgfpathlineto{\pgfqpoint{1.513202in}{0.838780in}}%
\pgfpathlineto{\pgfqpoint{1.513351in}{0.838866in}}%
\pgfpathlineto{\pgfqpoint{1.514093in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{1.514539in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{1.514688in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{1.514985in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{1.516025in}{0.839746in}}%
\pgfpathlineto{\pgfqpoint{1.516471in}{0.842118in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{0.848051in}}%
\pgfpathlineto{\pgfqpoint{1.517956in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{1.518848in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.518996in}{0.837401in}}%
\pgfpathlineto{\pgfqpoint{1.519888in}{0.841412in}}%
\pgfpathlineto{\pgfqpoint{1.520036in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{0.841177in}}%
\pgfpathlineto{\pgfqpoint{1.520334in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{1.520928in}{0.840289in}}%
\pgfpathlineto{\pgfqpoint{1.521076in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{1.521225in}{0.840175in}}%
\pgfpathlineto{\pgfqpoint{1.521374in}{0.840259in}}%
\pgfpathlineto{\pgfqpoint{1.521819in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{1.522711in}{0.838544in}}%
\pgfpathlineto{\pgfqpoint{1.523454in}{0.834395in}}%
\pgfpathlineto{\pgfqpoint{1.523751in}{0.834184in}}%
\pgfpathlineto{\pgfqpoint{1.524939in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{1.526128in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{1.526867in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{1.527016in}{0.849458in}}%
\pgfpathlineto{\pgfqpoint{1.527461in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{1.528353in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{1.528947in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{1.529541in}{0.851197in}}%
\pgfpathlineto{\pgfqpoint{1.529690in}{0.850871in}}%
\pgfpathlineto{\pgfqpoint{1.529987in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{1.531027in}{0.834549in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{1.531770in}{0.844024in}}%
\pgfpathlineto{\pgfqpoint{1.532513in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{1.532662in}{0.852718in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.535039in}{0.848550in}}%
\pgfpathlineto{\pgfqpoint{1.535187in}{0.847734in}}%
\pgfpathlineto{\pgfqpoint{1.535633in}{0.842596in}}%
\pgfpathlineto{\pgfqpoint{1.536376in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{1.536524in}{0.833661in}}%
\pgfpathlineto{\pgfqpoint{1.537267in}{0.842995in}}%
\pgfpathlineto{\pgfqpoint{1.537862in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{1.539199in}{0.838665in}}%
\pgfpathlineto{\pgfqpoint{1.539347in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{1.539793in}{0.842452in}}%
\pgfpathlineto{\pgfqpoint{1.540685in}{0.852435in}}%
\pgfpathlineto{\pgfqpoint{1.540833in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{1.541279in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.542467in}{0.841235in}}%
\pgfpathlineto{\pgfqpoint{1.542616in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{1.542765in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{1.543656in}{0.845812in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{0.843067in}}%
\pgfpathlineto{\pgfqpoint{1.545290in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{1.546925in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{1.547816in}{0.841823in}}%
\pgfpathlineto{\pgfqpoint{1.548262in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.548410in}{0.838292in}}%
\pgfpathlineto{\pgfqpoint{1.549153in}{0.849449in}}%
\pgfpathlineto{\pgfqpoint{1.549599in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{1.549748in}{0.853037in}}%
\pgfpathlineto{\pgfqpoint{1.550045in}{0.849883in}}%
\pgfpathlineto{\pgfqpoint{1.551085in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{1.551531in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{1.552422in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{1.552719in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{1.553759in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{1.553908in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{1.554353in}{0.842107in}}%
\pgfpathlineto{\pgfqpoint{1.555093in}{0.857742in}}%
\pgfpathlineto{\pgfqpoint{1.555093in}{0.857742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915123in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{1.915123in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855248in}{2.347503in}}%
\pgfpathlineto{\pgfqpoint{1.656946in}{2.347503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684724in}{2.347503in}}{\pgfqpoint{1.684724in}{2.375281in}}%
\pgfpathlineto{\pgfqpoint{1.684724in}{2.942411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.684724in}{2.970188in}}{\pgfqpoint{1.656946in}{2.970188in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{2.970188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827470in}{2.970188in}}{\pgfqpoint{0.827470in}{2.942411in}}%
\pgfpathlineto{\pgfqpoint{0.827470in}{2.375281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827470in}{2.347503in}}{\pgfqpoint{0.855248in}{2.347503in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{2.347503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.866022in}}%
\pgfpathlineto{\pgfqpoint{1.021915in}{2.866022in}}%
\pgfpathlineto{\pgfqpoint{1.160803in}{2.866022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271915in,y=2.817411in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.32 \text{m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.672349in}}%
\pgfpathlineto{\pgfqpoint{1.021915in}{2.672349in}}%
\pgfpathlineto{\pgfqpoint{1.160803in}{2.672349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271915in,y=2.623738in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.16 \text{m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{1.021915in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{1.160803in}{2.478676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271915in,y=2.430065in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.08 \text{m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{2.153858in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{2.153858in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.153858in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153858in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153858in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087283in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.087283in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087283in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087283in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732406in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{0.625477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153858in}{0.625477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{1.229016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153858in}{1.229016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{1.832555in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{1.832555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153858in}{1.832555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{2.436094in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{2.436094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153858in}{2.436094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153858in}{3.039633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154605in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{2.156098in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{2.158338in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{2.160578in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{2.162072in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{2.166552in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{2.168046in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{2.173273in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{2.277070in}{0.624966in}}%
\pgfpathlineto{\pgfqpoint{2.277817in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{2.278563in}{0.624898in}}%
\pgfpathlineto{\pgfqpoint{2.279310in}{0.625121in}}%
\pgfpathlineto{\pgfqpoint{2.280804in}{0.624892in}}%
\pgfpathlineto{\pgfqpoint{2.293498in}{0.625170in}}%
\pgfpathlineto{\pgfqpoint{2.297231in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{2.299472in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{2.300218in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{2.302459in}{0.625900in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{0.626041in}}%
\pgfpathlineto{\pgfqpoint{2.306939in}{0.626402in}}%
\pgfpathlineto{\pgfqpoint{2.307686in}{0.626144in}}%
\pgfpathlineto{\pgfqpoint{2.309180in}{0.626382in}}%
\pgfpathlineto{\pgfqpoint{2.311420in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{2.319634in}{0.628739in}}%
\pgfpathlineto{\pgfqpoint{2.330088in}{0.634248in}}%
\pgfpathlineto{\pgfqpoint{2.333075in}{0.636532in}}%
\pgfpathlineto{\pgfqpoint{2.334569in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{2.337556in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{2.342783in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{2.348010in}{0.659701in}}%
\pgfpathlineto{\pgfqpoint{2.352491in}{0.673660in}}%
\pgfpathlineto{\pgfqpoint{2.356224in}{0.688954in}}%
\pgfpathlineto{\pgfqpoint{2.359958in}{0.709611in}}%
\pgfpathlineto{\pgfqpoint{2.362945in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{2.365932in}{0.758026in}}%
\pgfpathlineto{\pgfqpoint{2.368919in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{2.374893in}{0.889223in}}%
\pgfpathlineto{\pgfqpoint{2.377880in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{2.380867in}{1.041592in}}%
\pgfpathlineto{\pgfqpoint{2.383854in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.387588in}{1.308993in}}%
\pgfpathlineto{\pgfqpoint{2.392068in}{1.550759in}}%
\pgfpathlineto{\pgfqpoint{2.401776in}{2.111019in}}%
\pgfpathlineto{\pgfqpoint{2.404016in}{2.194641in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{2.230671in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{2.247882in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{2.249206in}}%
\pgfpathlineto{\pgfqpoint{2.408497in}{2.245527in}}%
\pgfpathlineto{\pgfqpoint{2.409243in}{2.236879in}}%
\pgfpathlineto{\pgfqpoint{2.410737in}{2.205111in}}%
\pgfpathlineto{\pgfqpoint{2.412230in}{2.156204in}}%
\pgfpathlineto{\pgfqpoint{2.414471in}{2.054991in}}%
\pgfpathlineto{\pgfqpoint{2.418951in}{1.800142in}}%
\pgfpathlineto{\pgfqpoint{2.422685in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{1.516483in}}%
\pgfpathlineto{\pgfqpoint{2.426419in}{1.479091in}}%
\pgfpathlineto{\pgfqpoint{2.427912in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{2.428659in}{1.455088in}}%
\pgfpathlineto{\pgfqpoint{2.429406in}{1.456109in}}%
\pgfpathlineto{\pgfqpoint{2.430153in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{2.431646in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{2.433140in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{2.436126in}{1.617938in}}%
\pgfpathlineto{\pgfqpoint{2.439860in}{1.739131in}}%
\pgfpathlineto{\pgfqpoint{2.441354in}{1.771708in}}%
\pgfpathlineto{\pgfqpoint{2.442847in}{1.790214in}}%
\pgfpathlineto{\pgfqpoint{2.443594in}{1.793534in}}%
\pgfpathlineto{\pgfqpoint{2.444341in}{1.792780in}}%
\pgfpathlineto{\pgfqpoint{2.445087in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{2.446581in}{1.768098in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{2.451061in}{1.640621in}}%
\pgfpathlineto{\pgfqpoint{2.456288in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{2.458529in}{1.411535in}}%
\pgfpathlineto{\pgfqpoint{2.460022in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{1.386881in}}%
\pgfpathlineto{\pgfqpoint{2.461516in}{1.385559in}}%
\pgfpathlineto{\pgfqpoint{2.462262in}{1.387848in}}%
\pgfpathlineto{\pgfqpoint{2.463009in}{1.393966in}}%
\pgfpathlineto{\pgfqpoint{2.464503in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{2.465996in}{1.453929in}}%
\pgfpathlineto{\pgfqpoint{2.468236in}{1.529223in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{1.719686in}}%
\pgfpathlineto{\pgfqpoint{2.474957in}{1.754008in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{1.771861in}}%
\pgfpathlineto{\pgfqpoint{2.477197in}{1.774154in}}%
\pgfpathlineto{\pgfqpoint{2.477944in}{1.771934in}}%
\pgfpathlineto{\pgfqpoint{2.478691in}{1.765239in}}%
\pgfpathlineto{\pgfqpoint{2.480184in}{1.739523in}}%
\pgfpathlineto{\pgfqpoint{2.482424in}{1.677371in}}%
\pgfpathlineto{\pgfqpoint{2.489892in}{1.437382in}}%
\pgfpathlineto{\pgfqpoint{2.491386in}{1.412096in}}%
\pgfpathlineto{\pgfqpoint{2.492879in}{1.397591in}}%
\pgfpathlineto{\pgfqpoint{2.493626in}{1.394890in}}%
\pgfpathlineto{\pgfqpoint{2.494373in}{1.395203in}}%
\pgfpathlineto{\pgfqpoint{2.495119in}{1.398097in}}%
\pgfpathlineto{\pgfqpoint{2.496613in}{1.412342in}}%
\pgfpathlineto{\pgfqpoint{2.498106in}{1.435451in}}%
\pgfpathlineto{\pgfqpoint{2.500347in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{2.506321in}{1.622975in}}%
\pgfpathlineto{\pgfqpoint{2.507814in}{1.646122in}}%
\pgfpathlineto{\pgfqpoint{2.509307in}{1.659855in}}%
\pgfpathlineto{\pgfqpoint{2.510054in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{2.510801in}{1.664358in}}%
\pgfpathlineto{\pgfqpoint{2.511548in}{1.662208in}}%
\pgfpathlineto{\pgfqpoint{2.512294in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.516028in}{1.613542in}}%
\pgfpathlineto{\pgfqpoint{2.519762in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{2.521255in}{1.549011in}}%
\pgfpathlineto{\pgfqpoint{2.522002in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{2.522749in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{1.547813in}}%
\pgfpathlineto{\pgfqpoint{2.524242in}{1.552302in}}%
\pgfpathlineto{\pgfqpoint{2.525736in}{1.568736in}}%
\pgfpathlineto{\pgfqpoint{2.527976in}{1.608444in}}%
\pgfpathlineto{\pgfqpoint{2.533950in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{2.535443in}{1.751472in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{2.537684in}{1.761592in}}%
\pgfpathlineto{\pgfqpoint{2.538430in}{1.760322in}}%
\pgfpathlineto{\pgfqpoint{2.539177in}{1.756909in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{1.742893in}}%
\pgfpathlineto{\pgfqpoint{2.542911in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{2.548885in}{1.605923in}}%
\pgfpathlineto{\pgfqpoint{2.550379in}{1.590414in}}%
\pgfpathlineto{\pgfqpoint{2.551872in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{2.552619in}{1.582203in}}%
\pgfpathlineto{\pgfqpoint{2.553366in}{1.583582in}}%
\pgfpathlineto{\pgfqpoint{2.554112in}{1.587838in}}%
\pgfpathlineto{\pgfqpoint{2.555606in}{1.603129in}}%
\pgfpathlineto{\pgfqpoint{2.557099in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.673505in}}%
\pgfpathlineto{\pgfqpoint{2.566807in}{1.841416in}}%
\pgfpathlineto{\pgfqpoint{2.568300in}{1.860943in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{1.872968in}}%
\pgfpathlineto{\pgfqpoint{2.570541in}{1.876451in}}%
\pgfpathlineto{\pgfqpoint{2.571287in}{1.877068in}}%
\pgfpathlineto{\pgfqpoint{2.572034in}{1.876771in}}%
\pgfpathlineto{\pgfqpoint{2.573528in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{1.856612in}}%
\pgfpathlineto{\pgfqpoint{2.577261in}{1.828075in}}%
\pgfpathlineto{\pgfqpoint{2.586969in}{1.675915in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{2.589956in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{2.590703in}{1.655216in}}%
\pgfpathlineto{\pgfqpoint{2.591449in}{1.655063in}}%
\pgfpathlineto{\pgfqpoint{2.592196in}{1.655834in}}%
\pgfpathlineto{\pgfqpoint{2.593690in}{1.661411in}}%
\pgfpathlineto{\pgfqpoint{2.595930in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.600410in}{1.716424in}}%
\pgfpathlineto{\pgfqpoint{2.604144in}{1.749507in}}%
\pgfpathlineto{\pgfqpoint{2.606384in}{1.763252in}}%
\pgfpathlineto{\pgfqpoint{2.607878in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{1.769605in}}%
\pgfpathlineto{\pgfqpoint{2.609372in}{1.769341in}}%
\pgfpathlineto{\pgfqpoint{2.610118in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{2.610865in}{1.766635in}}%
\pgfpathlineto{\pgfqpoint{2.612359in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.748824in}}%
\pgfpathlineto{\pgfqpoint{2.617586in}{1.710374in}}%
\pgfpathlineto{\pgfqpoint{2.622064in}{1.664876in}}%
\pgfpathlineto{\pgfqpoint{2.623557in}{1.653629in}}%
\pgfpathlineto{\pgfqpoint{2.625051in}{1.645567in}}%
\pgfpathlineto{\pgfqpoint{2.626544in}{1.640513in}}%
\pgfpathlineto{\pgfqpoint{2.627291in}{1.639233in}}%
\pgfpathlineto{\pgfqpoint{2.628785in}{1.639462in}}%
\pgfpathlineto{\pgfqpoint{2.630278in}{1.643408in}}%
\pgfpathlineto{\pgfqpoint{2.631025in}{1.645916in}}%
\pgfpathlineto{\pgfqpoint{2.633265in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{2.639990in}{1.707678in}}%
\pgfpathlineto{\pgfqpoint{2.642230in}{1.718760in}}%
\pgfpathlineto{\pgfqpoint{2.644471in}{1.723992in}}%
\pgfpathlineto{\pgfqpoint{2.645217in}{1.724839in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{1.725087in}}%
\pgfpathlineto{\pgfqpoint{2.646711in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{2.648204in}{1.722688in}}%
\pgfpathlineto{\pgfqpoint{2.651938in}{1.713078in}}%
\pgfpathlineto{\pgfqpoint{2.655672in}{1.700826in}}%
\pgfpathlineto{\pgfqpoint{2.658659in}{1.693544in}}%
\pgfpathlineto{\pgfqpoint{2.659406in}{1.692845in}}%
\pgfpathlineto{\pgfqpoint{2.660152in}{1.691210in}}%
\pgfpathlineto{\pgfqpoint{2.661646in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{2.663886in}{1.689864in}}%
\pgfpathlineto{\pgfqpoint{2.665379in}{1.690218in}}%
\pgfpathlineto{\pgfqpoint{2.666873in}{1.691458in}}%
\pgfpathlineto{\pgfqpoint{2.668366in}{1.692438in}}%
\pgfpathlineto{\pgfqpoint{2.669113in}{1.693108in}}%
\pgfpathlineto{\pgfqpoint{2.670607in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{2.672100in}{1.694074in}}%
\pgfpathlineto{\pgfqpoint{2.673594in}{1.695194in}}%
\pgfpathlineto{\pgfqpoint{2.674340in}{1.695022in}}%
\pgfpathlineto{\pgfqpoint{2.678821in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{2.681808in}{1.704990in}}%
\pgfpathlineto{\pgfqpoint{2.685541in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{2.686288in}{1.710968in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{1.710062in}}%
\pgfpathlineto{\pgfqpoint{2.688528in}{1.709288in}}%
\pgfpathlineto{\pgfqpoint{2.690022in}{1.706267in}}%
\pgfpathlineto{\pgfqpoint{2.692262in}{1.697720in}}%
\pgfpathlineto{\pgfqpoint{2.693756in}{1.691138in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{2.699729in}{1.660787in}}%
\pgfpathlineto{\pgfqpoint{2.701223in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{2.702716in}{1.653794in}}%
\pgfpathlineto{\pgfqpoint{2.703463in}{1.653021in}}%
\pgfpathlineto{\pgfqpoint{2.704210in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{2.705703in}{1.656244in}}%
\pgfpathlineto{\pgfqpoint{2.707197in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.709437in}{1.676278in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.706737in}}%
\pgfpathlineto{\pgfqpoint{2.716158in}{1.729004in}}%
\pgfpathlineto{\pgfqpoint{2.717651in}{1.737416in}}%
\pgfpathlineto{\pgfqpoint{2.719145in}{1.742411in}}%
\pgfpathlineto{\pgfqpoint{2.719891in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{2.721385in}{1.743782in}}%
\pgfpathlineto{\pgfqpoint{2.722878in}{1.740382in}}%
\pgfpathlineto{\pgfqpoint{2.725119in}{1.729514in}}%
\pgfpathlineto{\pgfqpoint{2.728106in}{1.707308in}}%
\pgfpathlineto{\pgfqpoint{2.735573in}{1.645748in}}%
\pgfpathlineto{\pgfqpoint{2.737813in}{1.635033in}}%
\pgfpathlineto{\pgfqpoint{2.739307in}{1.630940in}}%
\pgfpathlineto{\pgfqpoint{2.740800in}{1.629570in}}%
\pgfpathlineto{\pgfqpoint{2.741547in}{1.630380in}}%
\pgfpathlineto{\pgfqpoint{2.742294in}{1.632179in}}%
\pgfpathlineto{\pgfqpoint{2.743787in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.745281in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{2.747521in}{1.669155in}}%
\pgfpathlineto{\pgfqpoint{2.751255in}{1.713269in}}%
\pgfpathlineto{\pgfqpoint{2.754242in}{1.746869in}}%
\pgfpathlineto{\pgfqpoint{2.756477in}{1.764175in}}%
\pgfpathlineto{\pgfqpoint{2.757971in}{1.770200in}}%
\pgfpathlineto{\pgfqpoint{2.758717in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{2.759464in}{1.771852in}}%
\pgfpathlineto{\pgfqpoint{2.760958in}{1.768425in}}%
\pgfpathlineto{\pgfqpoint{2.763198in}{1.755207in}}%
\pgfpathlineto{\pgfqpoint{2.766185in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.770665in}{1.681947in}}%
\pgfpathlineto{\pgfqpoint{2.772905in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.774399in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{2.775892in}{1.655645in}}%
\pgfpathlineto{\pgfqpoint{2.776639in}{1.655474in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{2.778879in}{1.660575in}}%
\pgfpathlineto{\pgfqpoint{2.781119in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{2.789334in}{1.738754in}}%
\pgfpathlineto{\pgfqpoint{2.790827in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{2.792321in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{2.793067in}{1.747987in}}%
\pgfpathlineto{\pgfqpoint{2.793814in}{1.747378in}}%
\pgfpathlineto{\pgfqpoint{2.794561in}{1.745775in}}%
\pgfpathlineto{\pgfqpoint{2.796054in}{1.739323in}}%
\pgfpathlineto{\pgfqpoint{2.798295in}{1.724610in}}%
\pgfpathlineto{\pgfqpoint{2.805762in}{1.670752in}}%
\pgfpathlineto{\pgfqpoint{2.807255in}{1.665502in}}%
\pgfpathlineto{\pgfqpoint{2.808002in}{1.664147in}}%
\pgfpathlineto{\pgfqpoint{2.809496in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{2.810989in}{1.665604in}}%
\pgfpathlineto{\pgfqpoint{2.813229in}{1.673609in}}%
\pgfpathlineto{\pgfqpoint{2.823684in}{1.726101in}}%
\pgfpathlineto{\pgfqpoint{2.825924in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{2.826671in}{1.732265in}}%
\pgfpathlineto{\pgfqpoint{2.827417in}{1.732477in}}%
\pgfpathlineto{\pgfqpoint{2.829658in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{2.831151in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{2.834138in}{1.711296in}}%
\pgfpathlineto{\pgfqpoint{2.837125in}{1.695523in}}%
\pgfpathlineto{\pgfqpoint{2.838618in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{2.840112in}{1.686663in}}%
\pgfpathlineto{\pgfqpoint{2.841605in}{1.685425in}}%
\pgfpathlineto{\pgfqpoint{2.842352in}{1.685642in}}%
\pgfpathlineto{\pgfqpoint{2.843846in}{1.687795in}}%
\pgfpathlineto{\pgfqpoint{2.849820in}{1.707926in}}%
\pgfpathlineto{\pgfqpoint{2.852060in}{1.714954in}}%
\pgfpathlineto{\pgfqpoint{2.856540in}{1.721974in}}%
\pgfpathlineto{\pgfqpoint{2.858780in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{2.859527in}{1.723807in}}%
\pgfpathlineto{\pgfqpoint{2.861021in}{1.724375in}}%
\pgfpathlineto{\pgfqpoint{2.862514in}{1.725913in}}%
\pgfpathlineto{\pgfqpoint{2.864754in}{1.728052in}}%
\pgfpathlineto{\pgfqpoint{2.866995in}{1.730795in}}%
\pgfpathlineto{\pgfqpoint{2.867741in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.872222in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{2.873715in}{1.720639in}}%
\pgfpathlineto{\pgfqpoint{2.875955in}{1.708808in}}%
\pgfpathlineto{\pgfqpoint{2.880431in}{1.680653in}}%
\pgfpathlineto{\pgfqpoint{2.882671in}{1.671784in}}%
\pgfpathlineto{\pgfqpoint{2.884165in}{1.669057in}}%
\pgfpathlineto{\pgfqpoint{2.885658in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{2.887152in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{2.888645in}{1.687558in}}%
\pgfpathlineto{\pgfqpoint{2.890886in}{1.708543in}}%
\pgfpathlineto{\pgfqpoint{2.895366in}{1.751214in}}%
\pgfpathlineto{\pgfqpoint{2.896860in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{2.897606in}{1.762430in}}%
\pgfpathlineto{\pgfqpoint{2.898353in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{2.899100in}{1.763840in}}%
\pgfpathlineto{\pgfqpoint{2.899847in}{1.762792in}}%
\pgfpathlineto{\pgfqpoint{2.901340in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{2.903580in}{1.740727in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{1.714654in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{1.696623in}}%
\pgfpathlineto{\pgfqpoint{2.911048in}{1.684974in}}%
\pgfpathlineto{\pgfqpoint{2.911794in}{1.682941in}}%
\pgfpathlineto{\pgfqpoint{2.912541in}{1.682086in}}%
\pgfpathlineto{\pgfqpoint{2.913288in}{1.681975in}}%
\pgfpathlineto{\pgfqpoint{2.914035in}{1.682569in}}%
\pgfpathlineto{\pgfqpoint{2.915528in}{1.687271in}}%
\pgfpathlineto{\pgfqpoint{2.917768in}{1.699043in}}%
\pgfpathlineto{\pgfqpoint{2.922249in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{2.924489in}{1.746975in}}%
\pgfpathlineto{\pgfqpoint{2.926729in}{1.755433in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{2.928223in}{1.756752in}}%
\pgfpathlineto{\pgfqpoint{2.928969in}{1.756095in}}%
\pgfpathlineto{\pgfqpoint{2.930463in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{2.931956in}{1.745606in}}%
\pgfpathlineto{\pgfqpoint{2.934943in}{1.727194in}}%
\pgfpathlineto{\pgfqpoint{2.938677in}{1.704326in}}%
\pgfpathlineto{\pgfqpoint{2.940170in}{1.699056in}}%
\pgfpathlineto{\pgfqpoint{2.940917in}{1.696649in}}%
\pgfpathlineto{\pgfqpoint{2.942411in}{1.695523in}}%
\pgfpathlineto{\pgfqpoint{2.943157in}{1.695658in}}%
\pgfpathlineto{\pgfqpoint{2.944651in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{2.946144in}{1.703081in}}%
\pgfpathlineto{\pgfqpoint{2.951372in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{2.952865in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{2.954359in}{1.731255in}}%
\pgfpathlineto{\pgfqpoint{2.955105in}{1.731507in}}%
\pgfpathlineto{\pgfqpoint{2.957346in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{2.961826in}{1.725918in}}%
\pgfpathlineto{\pgfqpoint{2.964066in}{1.727589in}}%
\pgfpathlineto{\pgfqpoint{2.965560in}{1.730952in}}%
\pgfpathlineto{\pgfqpoint{2.966306in}{1.732552in}}%
\pgfpathlineto{\pgfqpoint{2.971534in}{1.751309in}}%
\pgfpathlineto{\pgfqpoint{2.973027in}{1.754081in}}%
\pgfpathlineto{\pgfqpoint{2.974521in}{1.754669in}}%
\pgfpathlineto{\pgfqpoint{2.975267in}{1.753674in}}%
\pgfpathlineto{\pgfqpoint{2.976761in}{1.749545in}}%
\pgfpathlineto{\pgfqpoint{2.979001in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{2.984975in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{2.986468in}{1.692023in}}%
\pgfpathlineto{\pgfqpoint{2.987215in}{1.691112in}}%
\pgfpathlineto{\pgfqpoint{2.987962in}{1.690880in}}%
\pgfpathlineto{\pgfqpoint{2.988709in}{1.691421in}}%
\pgfpathlineto{\pgfqpoint{2.990202in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{2.992442in}{1.709649in}}%
\pgfpathlineto{\pgfqpoint{2.999158in}{1.759164in}}%
\pgfpathlineto{\pgfqpoint{3.000652in}{1.764630in}}%
\pgfpathlineto{\pgfqpoint{3.002145in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{3.002892in}{1.766474in}}%
\pgfpathlineto{\pgfqpoint{3.003639in}{1.765733in}}%
\pgfpathlineto{\pgfqpoint{3.005132in}{1.761232in}}%
\pgfpathlineto{\pgfqpoint{3.007372in}{1.748947in}}%
\pgfpathlineto{\pgfqpoint{3.010359in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{3.012600in}{1.713028in}}%
\pgfpathlineto{\pgfqpoint{3.014093in}{1.705300in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.700550in}}%
\pgfpathlineto{\pgfqpoint{3.017080in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{3.018574in}{1.701301in}}%
\pgfpathlineto{\pgfqpoint{3.020814in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.023801in}{1.732570in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{1.754185in}}%
\pgfpathlineto{\pgfqpoint{3.028281in}{1.762058in}}%
\pgfpathlineto{\pgfqpoint{3.030521in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{3.031268in}{1.768464in}}%
\pgfpathlineto{\pgfqpoint{3.032015in}{1.768237in}}%
\pgfpathlineto{\pgfqpoint{3.033508in}{1.766052in}}%
\pgfpathlineto{\pgfqpoint{3.035002in}{1.761891in}}%
\pgfpathlineto{\pgfqpoint{3.040229in}{1.742333in}}%
\pgfpathlineto{\pgfqpoint{3.043216in}{1.732906in}}%
\pgfpathlineto{\pgfqpoint{3.048443in}{1.720268in}}%
\pgfpathlineto{\pgfqpoint{3.050683in}{1.717068in}}%
\pgfpathlineto{\pgfqpoint{3.052924in}{1.714524in}}%
\pgfpathlineto{\pgfqpoint{3.055164in}{1.713833in}}%
\pgfpathlineto{\pgfqpoint{3.057404in}{1.715448in}}%
\pgfpathlineto{\pgfqpoint{3.060391in}{1.721099in}}%
\pgfpathlineto{\pgfqpoint{3.068605in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{3.073086in}{1.757421in}}%
\pgfpathlineto{\pgfqpoint{3.074579in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{3.076819in}{1.756067in}}%
\pgfpathlineto{\pgfqpoint{3.078313in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{3.079806in}{1.749575in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{1.734548in}}%
\pgfpathlineto{\pgfqpoint{3.087274in}{1.731446in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.731488in}}%
\pgfpathlineto{\pgfqpoint{3.090261in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{3.091754in}{1.736764in}}%
\pgfpathlineto{\pgfqpoint{3.094741in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{3.100715in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{3.102208in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{3.105195in}{1.775722in}}%
\pgfpathlineto{\pgfqpoint{3.105942in}{1.775195in}}%
\pgfpathlineto{\pgfqpoint{3.108182in}{1.771629in}}%
\pgfpathlineto{\pgfqpoint{3.113410in}{1.757976in}}%
\pgfpathlineto{\pgfqpoint{3.115650in}{1.751051in}}%
\pgfpathlineto{\pgfqpoint{3.118632in}{1.743532in}}%
\pgfpathlineto{\pgfqpoint{3.123112in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{3.123859in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{3.124606in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{3.126099in}{1.736202in}}%
\pgfpathlineto{\pgfqpoint{3.129086in}{1.738517in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{1.743299in}}%
\pgfpathlineto{\pgfqpoint{3.134314in}{1.744729in}}%
\pgfpathlineto{\pgfqpoint{3.138047in}{1.748891in}}%
\pgfpathlineto{\pgfqpoint{3.152235in}{1.760928in}}%
\pgfpathlineto{\pgfqpoint{3.153729in}{1.761689in}}%
\pgfpathlineto{\pgfqpoint{3.155222in}{1.762570in}}%
\pgfpathlineto{\pgfqpoint{3.158209in}{1.764650in}}%
\pgfpathlineto{\pgfqpoint{3.158956in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{3.165677in}{1.769093in}}%
\pgfpathlineto{\pgfqpoint{3.166423in}{1.769367in}}%
\pgfpathlineto{\pgfqpoint{3.167170in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{3.167917in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{3.168664in}{1.769782in}}%
\pgfpathlineto{\pgfqpoint{3.170157in}{1.769561in}}%
\pgfpathlineto{\pgfqpoint{3.171651in}{1.768392in}}%
\pgfpathlineto{\pgfqpoint{3.173891in}{1.765872in}}%
\pgfpathlineto{\pgfqpoint{3.182852in}{1.754315in}}%
\pgfpathlineto{\pgfqpoint{3.184345in}{1.752636in}}%
\pgfpathlineto{\pgfqpoint{3.185092in}{1.752287in}}%
\pgfpathlineto{\pgfqpoint{3.185839in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{3.187332in}{1.750498in}}%
\pgfpathlineto{\pgfqpoint{3.188826in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{3.189572in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{3.190319in}{1.748798in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{1.748701in}}%
\pgfpathlineto{\pgfqpoint{3.191813in}{1.749203in}}%
\pgfpathlineto{\pgfqpoint{3.192559in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{3.193306in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{3.195546in}{1.751865in}}%
\pgfpathlineto{\pgfqpoint{3.197787in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{3.200027in}{1.765149in}}%
\pgfpathlineto{\pgfqpoint{3.203014in}{1.777596in}}%
\pgfpathlineto{\pgfqpoint{3.205254in}{1.785420in}}%
\pgfpathlineto{\pgfqpoint{3.206747in}{1.788283in}}%
\pgfpathlineto{\pgfqpoint{3.207494in}{1.789067in}}%
\pgfpathlineto{\pgfqpoint{3.208241in}{1.789307in}}%
\pgfpathlineto{\pgfqpoint{3.208988in}{1.789019in}}%
\pgfpathlineto{\pgfqpoint{3.210481in}{1.786263in}}%
\pgfpathlineto{\pgfqpoint{3.212721in}{1.777805in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{1.748484in}}%
\pgfpathlineto{\pgfqpoint{3.220189in}{1.743397in}}%
\pgfpathlineto{\pgfqpoint{3.221682in}{1.740829in}}%
\pgfpathlineto{\pgfqpoint{3.222429in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{3.223922in}{1.740501in}}%
\pgfpathlineto{\pgfqpoint{3.224669in}{1.740887in}}%
\pgfpathlineto{\pgfqpoint{3.226163in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{3.236612in}{1.769589in}}%
\pgfpathlineto{\pgfqpoint{3.241093in}{1.775967in}}%
\pgfpathlineto{\pgfqpoint{3.243333in}{1.776293in}}%
\pgfpathlineto{\pgfqpoint{3.245573in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{3.250054in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{3.250800in}{1.769096in}}%
\pgfpathlineto{\pgfqpoint{3.252294in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{3.253041in}{1.768019in}}%
\pgfpathlineto{\pgfqpoint{3.253787in}{1.767406in}}%
\pgfpathlineto{\pgfqpoint{3.254534in}{1.767532in}}%
\pgfpathlineto{\pgfqpoint{3.256028in}{1.768190in}}%
\pgfpathlineto{\pgfqpoint{3.257521in}{1.769050in}}%
\pgfpathlineto{\pgfqpoint{3.258268in}{1.769861in}}%
\pgfpathlineto{\pgfqpoint{3.261255in}{1.770907in}}%
\pgfpathlineto{\pgfqpoint{3.262001in}{1.771238in}}%
\pgfpathlineto{\pgfqpoint{3.262748in}{1.770938in}}%
\pgfpathlineto{\pgfqpoint{3.264242in}{1.771672in}}%
\pgfpathlineto{\pgfqpoint{3.267229in}{1.772965in}}%
\pgfpathlineto{\pgfqpoint{3.269469in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{3.270216in}{1.775230in}}%
\pgfpathlineto{\pgfqpoint{3.270962in}{1.775914in}}%
\pgfpathlineto{\pgfqpoint{3.273203in}{1.775373in}}%
\pgfpathlineto{\pgfqpoint{3.273949in}{1.774264in}}%
\pgfpathlineto{\pgfqpoint{3.276190in}{1.768299in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{3.282163in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{3.282910in}{1.741718in}}%
\pgfpathlineto{\pgfqpoint{3.284404in}{1.740899in}}%
\pgfpathlineto{\pgfqpoint{3.285150in}{1.741901in}}%
\pgfpathlineto{\pgfqpoint{3.285897in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{3.287391in}{1.749363in}}%
\pgfpathlineto{\pgfqpoint{3.290378in}{1.766998in}}%
\pgfpathlineto{\pgfqpoint{3.293365in}{1.783762in}}%
\pgfpathlineto{\pgfqpoint{3.294858in}{1.789080in}}%
\pgfpathlineto{\pgfqpoint{3.295605in}{1.790423in}}%
\pgfpathlineto{\pgfqpoint{3.297098in}{1.790743in}}%
\pgfpathlineto{\pgfqpoint{3.297845in}{1.790589in}}%
\pgfpathlineto{\pgfqpoint{3.300085in}{1.786267in}}%
\pgfpathlineto{\pgfqpoint{3.303819in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{1.775362in}}%
\pgfpathlineto{\pgfqpoint{3.309046in}{1.775306in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{1.774376in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{1.774376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154231in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{2.155351in}{0.625595in}}%
\pgfpathlineto{\pgfqpoint{2.158338in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{2.159085in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{2.161325in}{0.625775in}}%
\pgfpathlineto{\pgfqpoint{2.162072in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{2.163192in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{2.163939in}{0.625576in}}%
\pgfpathlineto{\pgfqpoint{2.165432in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{2.166179in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{2.168793in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{2.170659in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{2.172153in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{2.173273in}{0.625624in}}%
\pgfpathlineto{\pgfqpoint{2.174393in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{2.175513in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{2.176633in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{2.177753in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{0.625629in}}%
\pgfpathlineto{\pgfqpoint{2.179994in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{2.182234in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{2.183354in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{2.185221in}{0.625577in}}%
\pgfpathlineto{\pgfqpoint{2.185968in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{2.187834in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{2.188581in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{2.191568in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{2.192315in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{2.195302in}{0.625540in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{2.196049in}{0.625473in}}%
\pgfpathlineto{\pgfqpoint{2.196795in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{2.200156in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{2.200529in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{2.200902in}{0.625436in}}%
\pgfpathlineto{\pgfqpoint{2.201276in}{0.625659in}}%
\pgfpathlineto{\pgfqpoint{2.201649in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{2.202023in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{2.202396in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{0.625629in}}%
\pgfpathlineto{\pgfqpoint{2.203143in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{2.203889in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{2.218451in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{2.219944in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.220691in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{2.222184in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{2.222558in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{2.223305in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{2.225171in}{0.625687in}}%
\pgfpathlineto{\pgfqpoint{2.226292in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{2.228158in}{0.625704in}}%
\pgfpathlineto{\pgfqpoint{2.229652in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{2.230772in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{2.235252in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{2.236373in}{0.625595in}}%
\pgfpathlineto{\pgfqpoint{2.237493in}{0.625751in}}%
\pgfpathlineto{\pgfqpoint{2.238239in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{2.239360in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{2.241600in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{2.242346in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{2.243467in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{2.244213in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{2.246080in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{2.246454in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{2.247200in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{2.249067in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{2.249441in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{2.249814in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{0.625643in}}%
\pgfpathlineto{\pgfqpoint{2.251307in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{2.252427in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{2.252801in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{2.253548in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.256908in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{2.257655in}{0.625519in}}%
\pgfpathlineto{\pgfqpoint{2.261762in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{2.262135in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{2.262508in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{2.262882in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{2.263629in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{2.280057in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{2.280431in}{0.625310in}}%
\pgfpathlineto{\pgfqpoint{2.281177in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{2.282671in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{2.283418in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{2.286031in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{2.291632in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{2.293872in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{2.296859in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{2.300593in}{0.625946in}}%
\pgfpathlineto{\pgfqpoint{2.300966in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{2.302086in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{2.312914in}{0.626740in}}%
\pgfpathlineto{\pgfqpoint{2.313661in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{2.315527in}{0.627193in}}%
\pgfpathlineto{\pgfqpoint{2.316274in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{2.320008in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.320755in}{0.627938in}}%
\pgfpathlineto{\pgfqpoint{2.321875in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{2.322622in}{0.628445in}}%
\pgfpathlineto{\pgfqpoint{2.324488in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{2.325235in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{2.331956in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{2.335317in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{2.335690in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{2.336810in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{2.342784in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{2.346891in}{0.644551in}}%
\pgfpathlineto{\pgfqpoint{2.348385in}{0.646916in}}%
\pgfpathlineto{\pgfqpoint{2.350998in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{2.353612in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{2.357345in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{2.359586in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{2.362199in}{0.687120in}}%
\pgfpathlineto{\pgfqpoint{2.365560in}{0.705453in}}%
\pgfpathlineto{\pgfqpoint{2.367800in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{2.370040in}{0.738740in}}%
\pgfpathlineto{\pgfqpoint{2.374520in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{2.377881in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{2.380868in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{2.384601in}{0.987386in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{1.252271in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{1.298556in}}%
\pgfpathlineto{\pgfqpoint{2.397296in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{2.398417in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{2.398790in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{2.399537in}{1.321792in}}%
\pgfpathlineto{\pgfqpoint{2.400657in}{1.313843in}}%
\pgfpathlineto{\pgfqpoint{2.402150in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.248755in}}%
\pgfpathlineto{\pgfqpoint{2.408124in}{1.171520in}}%
\pgfpathlineto{\pgfqpoint{2.409991in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{2.411111in}{1.140143in}}%
\pgfpathlineto{\pgfqpoint{2.411858in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{2.412231in}{1.137667in}}%
\pgfpathlineto{\pgfqpoint{2.412978in}{1.138747in}}%
\pgfpathlineto{\pgfqpoint{2.414098in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{2.418579in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{2.419325in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{2.419699in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{2.420445in}{1.166521in}}%
\pgfpathlineto{\pgfqpoint{2.421566in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{2.423059in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{2.428660in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{2.429780in}{1.069887in}}%
\pgfpathlineto{\pgfqpoint{2.430526in}{1.068831in}}%
\pgfpathlineto{\pgfqpoint{2.431273in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{2.432393in}{1.073905in}}%
\pgfpathlineto{\pgfqpoint{2.433887in}{1.083856in}}%
\pgfpathlineto{\pgfqpoint{2.436874in}{1.105230in}}%
\pgfpathlineto{\pgfqpoint{2.438367in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{2.439114in}{1.111241in}}%
\pgfpathlineto{\pgfqpoint{2.439861in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{2.441354in}{1.103487in}}%
\pgfpathlineto{\pgfqpoint{2.443221in}{1.088451in}}%
\pgfpathlineto{\pgfqpoint{2.447701in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{2.448822in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{2.449568in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{2.450315in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{2.451062in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{2.453302in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{2.455542in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{2.456662in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{2.457035in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{2.457782in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{2.458529in}{1.066193in}}%
\pgfpathlineto{\pgfqpoint{2.460022in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{2.464503in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{2.466369in}{1.013386in}}%
\pgfpathlineto{\pgfqpoint{2.466743in}{1.013882in}}%
\pgfpathlineto{\pgfqpoint{2.467862in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{2.468983in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{2.473090in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{2.474210in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{2.474957in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{1.048029in}}%
\pgfpathlineto{\pgfqpoint{2.481303in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{2.482423in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{2.483170in}{1.012832in}}%
\pgfpathlineto{\pgfqpoint{2.483917in}{1.015426in}}%
\pgfpathlineto{\pgfqpoint{2.485037in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{2.487277in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{2.490264in}{1.068593in}}%
\pgfpathlineto{\pgfqpoint{2.491384in}{1.074396in}}%
\pgfpathlineto{\pgfqpoint{2.492131in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{2.493251in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{2.493997in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{2.495118in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{2.496611in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{2.501838in}{0.968667in}}%
\pgfpathlineto{\pgfqpoint{2.502585in}{0.966170in}}%
\pgfpathlineto{\pgfqpoint{2.502958in}{0.966445in}}%
\pgfpathlineto{\pgfqpoint{2.503331in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{2.505571in}{0.997723in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{2.511545in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{2.512292in}{1.130141in}}%
\pgfpathlineto{\pgfqpoint{2.512665in}{1.130430in}}%
\pgfpathlineto{\pgfqpoint{2.513039in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{2.513786in}{1.125900in}}%
\pgfpathlineto{\pgfqpoint{2.515279in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{2.520879in}{1.032401in}}%
\pgfpathlineto{\pgfqpoint{2.521999in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{2.523119in}{1.026210in}}%
\pgfpathlineto{\pgfqpoint{2.524613in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{2.531333in}{1.059790in}}%
\pgfpathlineto{\pgfqpoint{2.534320in}{1.064468in}}%
\pgfpathlineto{\pgfqpoint{2.535067in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{2.535813in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{2.536187in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{2.538054in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{2.538427in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{2.539920in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{2.541040in}{1.061512in}}%
\pgfpathlineto{\pgfqpoint{2.541787in}{1.061701in}}%
\pgfpathlineto{\pgfqpoint{2.542534in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.543280in}{1.062341in}}%
\pgfpathlineto{\pgfqpoint{2.544027in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{2.544774in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{2.545521in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{2.545894in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{2.546641in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{2.547387in}{1.058846in}}%
\pgfpathlineto{\pgfqpoint{2.550001in}{1.046815in}}%
\pgfpathlineto{\pgfqpoint{2.552614in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{2.555228in}{1.026910in}}%
\pgfpathlineto{\pgfqpoint{2.556348in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{2.557468in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{2.558962in}{1.034832in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{2.563441in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{2.564188in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{2.564562in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{2.565682in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{2.566802in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{2.569415in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{2.572029in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{2.573149in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{2.573896in}{1.008412in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{2.576509in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{2.578002in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{2.580616in}{1.061606in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{1.070607in}}%
\pgfpathlineto{\pgfqpoint{2.582856in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{2.583230in}{1.071982in}}%
\pgfpathlineto{\pgfqpoint{2.584723in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{2.586590in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{1.023630in}}%
\pgfpathlineto{\pgfqpoint{2.590697in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{2.591443in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{2.591817in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{2.592937in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{2.599284in}{1.053652in}}%
\pgfpathlineto{\pgfqpoint{2.601524in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{2.602271in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{2.603017in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{2.603764in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{2.604137in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{2.604884in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{2.605258in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{2.605631in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{2.607498in}{1.054780in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.047715in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{2.615711in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{2.616085in}{1.020653in}}%
\pgfpathlineto{\pgfqpoint{2.617205in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{2.617952in}{1.025102in}}%
\pgfpathlineto{\pgfqpoint{2.619818in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{2.624299in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{2.625046in}{1.078509in}}%
\pgfpathlineto{\pgfqpoint{2.625420in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{2.626540in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{2.628033in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{2.632887in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{2.633634in}{0.982789in}}%
\pgfpathlineto{\pgfqpoint{2.634007in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{2.634754in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{2.635874in}{1.000416in}}%
\pgfpathlineto{\pgfqpoint{2.636994in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.641848in}{1.122511in}}%
\pgfpathlineto{\pgfqpoint{2.642595in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{2.642968in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{2.643341in}{1.126294in}}%
\pgfpathlineto{\pgfqpoint{2.644088in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{2.647075in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{2.649315in}{1.011507in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{0.997207in}}%
\pgfpathlineto{\pgfqpoint{2.651182in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{2.651555in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{2.652302in}{0.997446in}}%
\pgfpathlineto{\pgfqpoint{2.653049in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{2.654916in}{1.040664in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{2.658649in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{2.659396in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{2.660143in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{2.661263in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{2.663130in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{2.665739in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{2.666859in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{2.667232in}{1.008570in}}%
\pgfpathlineto{\pgfqpoint{2.667606in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{2.668352in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{2.669099in}{1.019726in}}%
\pgfpathlineto{\pgfqpoint{2.670219in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{2.674326in}{1.110680in}}%
\pgfpathlineto{\pgfqpoint{2.675446in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{2.675820in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{2.676193in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{2.677313in}{1.102602in}}%
\pgfpathlineto{\pgfqpoint{2.678807in}{1.074693in}}%
\pgfpathlineto{\pgfqpoint{2.681794in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{2.682914in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{2.683661in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{2.684407in}{1.005555in}}%
\pgfpathlineto{\pgfqpoint{2.685154in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{2.687021in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{2.690008in}{1.106574in}}%
\pgfpathlineto{\pgfqpoint{2.691128in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{2.691875in}{1.121645in}}%
\pgfpathlineto{\pgfqpoint{2.692248in}{1.122023in}}%
\pgfpathlineto{\pgfqpoint{2.692995in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{2.693742in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{2.699342in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{2.700089in}{1.051454in}}%
\pgfpathlineto{\pgfqpoint{2.701209in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{2.702329in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{2.703823in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{2.708676in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{2.712037in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{2.713157in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{2.714277in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{2.715770in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{2.718757in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{2.719504in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{2.719877in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{2.720624in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{2.721371in}{1.036244in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{1.054042in}}%
\pgfpathlineto{\pgfqpoint{2.724731in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{2.725851in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{2.726225in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{2.726598in}{1.084311in}}%
\pgfpathlineto{\pgfqpoint{2.727345in}{1.081204in}}%
\pgfpathlineto{\pgfqpoint{2.728092in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{2.730705in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{2.731452in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{2.732199in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{2.733319in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{2.737052in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{2.737426in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{2.737799in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{2.738546in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{2.740039in}{1.080366in}}%
\pgfpathlineto{\pgfqpoint{2.742280in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{2.743026in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{2.743773in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{2.749747in}{1.125723in}}%
\pgfpathlineto{\pgfqpoint{2.750494in}{1.127691in}}%
\pgfpathlineto{\pgfqpoint{2.751241in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{2.751987in}{1.119327in}}%
\pgfpathlineto{\pgfqpoint{2.753107in}{1.104158in}}%
\pgfpathlineto{\pgfqpoint{2.757588in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{2.758335in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{2.758708in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{2.759455in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{2.760575in}{1.047686in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{2.765055in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{2.765802in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{2.766175in}{1.126897in}}%
\pgfpathlineto{\pgfqpoint{2.766549in}{1.126186in}}%
\pgfpathlineto{\pgfqpoint{2.767295in}{1.122185in}}%
\pgfpathlineto{\pgfqpoint{2.768416in}{1.109899in}}%
\pgfpathlineto{\pgfqpoint{2.771403in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{2.772523in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{2.773269in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{2.774390in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{2.776630in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{2.777750in}{1.075861in}}%
\pgfpathlineto{\pgfqpoint{2.778497in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{2.779990in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{2.781110in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{2.781857in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{2.782977in}{1.071951in}}%
\pgfpathlineto{\pgfqpoint{2.783724in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{2.785217in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{2.786337in}{1.091189in}}%
\pgfpathlineto{\pgfqpoint{2.787084in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{1.092452in}}%
\pgfpathlineto{\pgfqpoint{2.789702in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{2.791196in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{2.792316in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{2.793436in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{2.794556in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{2.797170in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{1.106732in}}%
\pgfpathlineto{\pgfqpoint{2.798663in}{1.107104in}}%
\pgfpathlineto{\pgfqpoint{2.799410in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{2.800903in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{2.803890in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{2.805757in}{1.083310in}}%
\pgfpathlineto{\pgfqpoint{2.806131in}{1.083738in}}%
\pgfpathlineto{\pgfqpoint{2.806504in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{2.807624in}{1.084853in}}%
\pgfpathlineto{\pgfqpoint{2.807997in}{1.085337in}}%
\pgfpathlineto{\pgfqpoint{2.809118in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{2.810984in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{2.812105in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{2.812478in}{1.095242in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{2.813598in}{1.095583in}}%
\pgfpathlineto{\pgfqpoint{2.815092in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{2.818825in}{1.075741in}}%
\pgfpathlineto{\pgfqpoint{2.819199in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{2.819945in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{2.821065in}{1.081925in}}%
\pgfpathlineto{\pgfqpoint{2.822559in}{1.093794in}}%
\pgfpathlineto{\pgfqpoint{2.824052in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{2.825173in}{1.109607in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{2.826293in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{2.827039in}{1.103107in}}%
\pgfpathlineto{\pgfqpoint{2.830400in}{1.075127in}}%
\pgfpathlineto{\pgfqpoint{2.831146in}{1.073260in}}%
\pgfpathlineto{\pgfqpoint{2.831893in}{1.074976in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{2.837120in}{1.116933in}}%
\pgfpathlineto{\pgfqpoint{2.837867in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{2.838614in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{2.840107in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{2.843841in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{2.844961in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{2.846828in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{2.849815in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{2.852055in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{2.853549in}{1.104062in}}%
\pgfpathlineto{\pgfqpoint{2.854295in}{1.102711in}}%
\pgfpathlineto{\pgfqpoint{2.855415in}{1.098145in}}%
\pgfpathlineto{\pgfqpoint{2.859523in}{1.071164in}}%
\pgfpathlineto{\pgfqpoint{2.860643in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.861763in}{1.071648in}}%
\pgfpathlineto{\pgfqpoint{2.864003in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{2.865870in}{1.099967in}}%
\pgfpathlineto{\pgfqpoint{2.867363in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{2.869230in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{2.872964in}{1.094875in}}%
\pgfpathlineto{\pgfqpoint{2.874457in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{2.874831in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{2.875204in}{1.093520in}}%
\pgfpathlineto{\pgfqpoint{2.877822in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{2.879689in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{2.880809in}{1.090639in}}%
\pgfpathlineto{\pgfqpoint{2.881556in}{1.088594in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{2.884170in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{2.886410in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{2.889023in}{1.105461in}}%
\pgfpathlineto{\pgfqpoint{2.890144in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{2.890890in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{2.892010in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{2.893877in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{2.895744in}{1.093795in}}%
\pgfpathlineto{\pgfqpoint{2.898358in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{2.900971in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{2.902838in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{2.903212in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{2.908439in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{2.909932in}{1.103294in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{2.911426in}{1.101856in}}%
\pgfpathlineto{\pgfqpoint{2.911799in}{1.101684in}}%
\pgfpathlineto{\pgfqpoint{2.914786in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{2.915159in}{1.097056in}}%
\pgfpathlineto{\pgfqpoint{2.915533in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{2.915906in}{1.097038in}}%
\pgfpathlineto{\pgfqpoint{2.916279in}{1.097363in}}%
\pgfpathlineto{\pgfqpoint{2.916653in}{1.097195in}}%
\pgfpathlineto{\pgfqpoint{2.918520in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{2.921507in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{2.923373in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{2.924120in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{2.924867in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{2.926734in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{2.929721in}{1.086966in}}%
\pgfpathlineto{\pgfqpoint{2.932708in}{1.067941in}}%
\pgfpathlineto{\pgfqpoint{2.933828in}{1.066003in}}%
\pgfpathlineto{\pgfqpoint{2.934201in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{2.935695in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{2.937935in}{1.095968in}}%
\pgfpathlineto{\pgfqpoint{2.940175in}{1.121522in}}%
\pgfpathlineto{\pgfqpoint{2.941669in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{2.942415in}{1.131467in}}%
\pgfpathlineto{\pgfqpoint{2.942789in}{1.131639in}}%
\pgfpathlineto{\pgfqpoint{2.943535in}{1.130263in}}%
\pgfpathlineto{\pgfqpoint{2.944282in}{1.127470in}}%
\pgfpathlineto{\pgfqpoint{2.945402in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{2.947643in}{1.102689in}}%
\pgfpathlineto{\pgfqpoint{2.949136in}{1.091183in}}%
\pgfpathlineto{\pgfqpoint{2.950256in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{2.951003in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{2.952496in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{2.954363in}{1.094986in}}%
\pgfpathlineto{\pgfqpoint{2.956603in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{2.958097in}{1.119597in}}%
\pgfpathlineto{\pgfqpoint{2.958844in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{2.959217in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{1.119786in}}%
\pgfpathlineto{\pgfqpoint{2.960711in}{1.117475in}}%
\pgfpathlineto{\pgfqpoint{2.964822in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{2.965569in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{2.966689in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{2.967436in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{2.970796in}{1.120735in}}%
\pgfpathlineto{\pgfqpoint{2.971543in}{1.123587in}}%
\pgfpathlineto{\pgfqpoint{2.972663in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{2.974156in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{2.975277in}{1.115658in}}%
\pgfpathlineto{\pgfqpoint{2.979384in}{1.096591in}}%
\pgfpathlineto{\pgfqpoint{2.980504in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{2.981997in}{1.093259in}}%
\pgfpathlineto{\pgfqpoint{2.983491in}{1.095943in}}%
\pgfpathlineto{\pgfqpoint{2.984984in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.123546in}}%
\pgfpathlineto{\pgfqpoint{2.990211in}{1.125256in}}%
\pgfpathlineto{\pgfqpoint{2.991332in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{2.995812in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{2.996932in}{1.095230in}}%
\pgfpathlineto{\pgfqpoint{2.998052in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{2.999546in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{3.001413in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{3.003653in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{3.007013in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{3.007760in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{3.008133in}{1.124732in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{3.009253in}{1.122066in}}%
\pgfpathlineto{\pgfqpoint{3.010747in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{3.012240in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{3.012987in}{1.105416in}}%
\pgfpathlineto{\pgfqpoint{3.013360in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{3.013734in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{3.014854in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{3.017094in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{3.017841in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{3.018588in}{1.106338in}}%
\pgfpathlineto{\pgfqpoint{3.019334in}{1.104013in}}%
\pgfpathlineto{\pgfqpoint{3.020081in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{3.020828in}{1.101049in}}%
\pgfpathlineto{\pgfqpoint{3.021948in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{3.022321in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{3.024935in}{1.102536in}}%
\pgfpathlineto{\pgfqpoint{3.026802in}{1.106363in}}%
\pgfpathlineto{\pgfqpoint{3.027922in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{3.028295in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{3.029789in}{1.115412in}}%
\pgfpathlineto{\pgfqpoint{3.030535in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{3.031655in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{3.032402in}{1.121058in}}%
\pgfpathlineto{\pgfqpoint{3.032776in}{1.121032in}}%
\pgfpathlineto{\pgfqpoint{3.033522in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{3.033896in}{1.120221in}}%
\pgfpathlineto{\pgfqpoint{3.037629in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{3.039123in}{1.102602in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{1.100274in}}%
\pgfpathlineto{\pgfqpoint{3.040990in}{1.099919in}}%
\pgfpathlineto{\pgfqpoint{3.041363in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{3.041736in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{3.042857in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{3.048084in}{1.110278in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{3.052942in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{3.053689in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{3.055182in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{3.057423in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{3.059663in}{1.111286in}}%
\pgfpathlineto{\pgfqpoint{3.060036in}{1.111539in}}%
\pgfpathlineto{\pgfqpoint{3.064143in}{1.108031in}}%
\pgfpathlineto{\pgfqpoint{3.064517in}{1.107953in}}%
\pgfpathlineto{\pgfqpoint{3.066010in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{3.067504in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{3.069371in}{1.113518in}}%
\pgfpathlineto{\pgfqpoint{3.072731in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{3.073104in}{1.102234in}}%
\pgfpathlineto{\pgfqpoint{3.074598in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{3.075344in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{3.077211in}{1.121592in}}%
\pgfpathlineto{\pgfqpoint{3.077958in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{3.078705in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{3.079452in}{1.122177in}}%
\pgfpathlineto{\pgfqpoint{3.082812in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{3.083185in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{3.086546in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{3.087292in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{3.088039in}{1.107610in}}%
\pgfpathlineto{\pgfqpoint{3.089159in}{1.112275in}}%
\pgfpathlineto{\pgfqpoint{3.091773in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{3.092519in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{3.093640in}{1.118195in}}%
\pgfpathlineto{\pgfqpoint{3.095506in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{3.096253in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{3.096627in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{3.097000in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{3.098120in}{1.105591in}}%
\pgfpathlineto{\pgfqpoint{3.099987in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{3.100734in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{3.101107in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{3.101854in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{3.103347in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{3.104094in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{3.104841in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{3.108201in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{3.108574in}{1.126753in}}%
\pgfpathlineto{\pgfqpoint{3.108948in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{3.112681in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{3.113055in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.115295in}{1.118339in}}%
\pgfpathlineto{\pgfqpoint{3.116042in}{1.119412in}}%
\pgfpathlineto{\pgfqpoint{3.117535in}{1.115757in}}%
\pgfpathlineto{\pgfqpoint{3.118282in}{1.113576in}}%
\pgfpathlineto{\pgfqpoint{3.119029in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{3.119775in}{1.110297in}}%
\pgfpathlineto{\pgfqpoint{3.120522in}{1.111327in}}%
\pgfpathlineto{\pgfqpoint{3.121642in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{3.123509in}{1.126343in}}%
\pgfpathlineto{\pgfqpoint{3.124256in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{3.124629in}{1.127728in}}%
\pgfpathlineto{\pgfqpoint{3.125376in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{3.127243in}{1.118914in}}%
\pgfpathlineto{\pgfqpoint{3.128363in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{3.128736in}{1.117489in}}%
\pgfpathlineto{\pgfqpoint{3.130603in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{3.130977in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{3.131723in}{1.121580in}}%
\pgfpathlineto{\pgfqpoint{3.132470in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{3.135088in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{3.135835in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{3.136955in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{3.138449in}{1.119197in}}%
\pgfpathlineto{\pgfqpoint{3.139569in}{1.120520in}}%
\pgfpathlineto{\pgfqpoint{3.141436in}{1.114422in}}%
\pgfpathlineto{\pgfqpoint{3.142929in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{3.144049in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{3.146663in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{3.147783in}{1.111448in}}%
\pgfpathlineto{\pgfqpoint{3.148530in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{3.149276in}{1.110316in}}%
\pgfpathlineto{\pgfqpoint{3.150023in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{3.151143in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{3.153010in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{3.154877in}{1.138584in}}%
\pgfpathlineto{\pgfqpoint{3.155997in}{1.141273in}}%
\pgfpathlineto{\pgfqpoint{3.156744in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{3.158611in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{3.165331in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{3.166078in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{3.167198in}{1.106560in}}%
\pgfpathlineto{\pgfqpoint{3.170185in}{1.122930in}}%
\pgfpathlineto{\pgfqpoint{3.170932in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{3.171679in}{1.122215in}}%
\pgfpathlineto{\pgfqpoint{3.173545in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{3.174666in}{1.109977in}}%
\pgfpathlineto{\pgfqpoint{3.175412in}{1.109252in}}%
\pgfpathlineto{\pgfqpoint{3.175786in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{3.177653in}{1.116617in}}%
\pgfpathlineto{\pgfqpoint{3.180266in}{1.127153in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{3.181760in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{3.183626in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{3.184747in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{3.185493in}{1.130123in}}%
\pgfpathlineto{\pgfqpoint{3.188480in}{1.118415in}}%
\pgfpathlineto{\pgfqpoint{3.189600in}{1.113915in}}%
\pgfpathlineto{\pgfqpoint{3.190347in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{3.191467in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{3.192214in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{3.193334in}{1.117726in}}%
\pgfpathlineto{\pgfqpoint{3.194081in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{3.197068in}{1.126431in}}%
\pgfpathlineto{\pgfqpoint{3.198561in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{3.200055in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{3.200801in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{3.201548in}{1.143001in}}%
\pgfpathlineto{\pgfqpoint{3.203042in}{1.131911in}}%
\pgfpathlineto{\pgfqpoint{3.205655in}{1.111291in}}%
\pgfpathlineto{\pgfqpoint{3.206029in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{3.207149in}{1.111876in}}%
\pgfpathlineto{\pgfqpoint{3.210136in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{1.122763in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{1.121837in}}%
\pgfpathlineto{\pgfqpoint{3.212376in}{1.121282in}}%
\pgfpathlineto{\pgfqpoint{3.213123in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{3.213496in}{1.120777in}}%
\pgfpathlineto{\pgfqpoint{3.214243in}{1.122329in}}%
\pgfpathlineto{\pgfqpoint{3.214616in}{1.122562in}}%
\pgfpathlineto{\pgfqpoint{3.215363in}{1.123875in}}%
\pgfpathlineto{\pgfqpoint{3.216110in}{1.124249in}}%
\pgfpathlineto{\pgfqpoint{3.216483in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{3.218350in}{1.122611in}}%
\pgfpathlineto{\pgfqpoint{3.219470in}{1.122959in}}%
\pgfpathlineto{\pgfqpoint{3.220595in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{3.222088in}{1.131884in}}%
\pgfpathlineto{\pgfqpoint{3.222835in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{3.223582in}{1.133235in}}%
\pgfpathlineto{\pgfqpoint{3.226942in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{3.228062in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{3.229929in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{3.230676in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{3.231049in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{3.231796in}{1.133804in}}%
\pgfpathlineto{\pgfqpoint{3.232916in}{1.126802in}}%
\pgfpathlineto{\pgfqpoint{3.234409in}{1.116685in}}%
\pgfpathlineto{\pgfqpoint{3.235156in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{3.235903in}{1.114716in}}%
\pgfpathlineto{\pgfqpoint{3.236650in}{1.117100in}}%
\pgfpathlineto{\pgfqpoint{3.237770in}{1.120900in}}%
\pgfpathlineto{\pgfqpoint{3.238517in}{1.122416in}}%
\pgfpathlineto{\pgfqpoint{3.239263in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{3.240757in}{1.117970in}}%
\pgfpathlineto{\pgfqpoint{3.241503in}{1.117000in}}%
\pgfpathlineto{\pgfqpoint{3.241877in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{3.242997in}{1.120586in}}%
\pgfpathlineto{\pgfqpoint{3.245984in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{3.246357in}{1.135171in}}%
\pgfpathlineto{\pgfqpoint{3.247477in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{3.248598in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{3.249344in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{3.249718in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{3.250091in}{1.129440in}}%
\pgfpathlineto{\pgfqpoint{3.252331in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{3.253451in}{1.131397in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{1.122957in}}%
\pgfpathlineto{\pgfqpoint{3.256065in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{1.122490in}}%
\pgfpathlineto{\pgfqpoint{3.257558in}{1.125972in}}%
\pgfpathlineto{\pgfqpoint{3.259052in}{1.132430in}}%
\pgfpathlineto{\pgfqpoint{3.260172in}{1.133898in}}%
\pgfpathlineto{\pgfqpoint{3.262039in}{1.127340in}}%
\pgfpathlineto{\pgfqpoint{3.263159in}{1.123244in}}%
\pgfpathlineto{\pgfqpoint{3.263906in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{3.264652in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{3.266146in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{3.266893in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{3.267639in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{3.268386in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{3.269880in}{1.123680in}}%
\pgfpathlineto{\pgfqpoint{3.270626in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{3.271000in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{3.272493in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{3.273987in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{3.274733in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{3.276600in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{3.276974in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{3.277347in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{3.278840in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{3.279961in}{1.133089in}}%
\pgfpathlineto{\pgfqpoint{3.280707in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{3.281454in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{3.284441in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{3.284814in}{1.123642in}}%
\pgfpathlineto{\pgfqpoint{3.285561in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{3.287801in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{3.288175in}{1.133386in}}%
\pgfpathlineto{\pgfqpoint{3.288921in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{3.289668in}{1.125814in}}%
\pgfpathlineto{\pgfqpoint{3.290788in}{1.119017in}}%
\pgfpathlineto{\pgfqpoint{3.291535in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{3.292282in}{1.118923in}}%
\pgfpathlineto{\pgfqpoint{3.293775in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{3.294895in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{3.295269in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{3.296016in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{3.296762in}{1.129700in}}%
\pgfpathlineto{\pgfqpoint{3.298256in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{3.299002in}{1.116044in}}%
\pgfpathlineto{\pgfqpoint{3.299376in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{3.300123in}{1.120876in}}%
\pgfpathlineto{\pgfqpoint{3.303110in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{3.303856in}{1.143524in}}%
\pgfpathlineto{\pgfqpoint{3.304603in}{1.139065in}}%
\pgfpathlineto{\pgfqpoint{3.306470in}{1.127828in}}%
\pgfpathlineto{\pgfqpoint{3.307221in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{3.307968in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{3.309088in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{3.309835in}{1.130899in}}%
\pgfpathlineto{\pgfqpoint{3.310208in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{1.128594in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{1.128594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.153858in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154107in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{2.154853in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{2.155351in}{0.625700in}}%
\pgfpathlineto{\pgfqpoint{2.155849in}{0.625649in}}%
\pgfpathlineto{\pgfqpoint{2.156845in}{0.625795in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{2.158338in}{0.625672in}}%
\pgfpathlineto{\pgfqpoint{2.158836in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{2.159334in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{2.159583in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{2.160081in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{2.160578in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{2.161325in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{2.162321in}{0.625704in}}%
\pgfpathlineto{\pgfqpoint{2.163068in}{0.625563in}}%
\pgfpathlineto{\pgfqpoint{2.163814in}{0.625670in}}%
\pgfpathlineto{\pgfqpoint{2.164312in}{0.625420in}}%
\pgfpathlineto{\pgfqpoint{2.164810in}{0.625660in}}%
\pgfpathlineto{\pgfqpoint{2.165557in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{2.166303in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{2.167050in}{0.625558in}}%
\pgfpathlineto{\pgfqpoint{2.167797in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{2.168793in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{2.169290in}{0.625754in}}%
\pgfpathlineto{\pgfqpoint{2.170535in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{2.171531in}{0.625761in}}%
\pgfpathlineto{\pgfqpoint{2.172775in}{0.625491in}}%
\pgfpathlineto{\pgfqpoint{2.173771in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.625584in}}%
\pgfpathlineto{\pgfqpoint{2.175513in}{0.625640in}}%
\pgfpathlineto{\pgfqpoint{2.176758in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{2.177256in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{2.177505in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{2.178002in}{0.625712in}}%
\pgfpathlineto{\pgfqpoint{2.178998in}{0.625614in}}%
\pgfpathlineto{\pgfqpoint{2.179496in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{2.180491in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{0.625695in}}%
\pgfpathlineto{\pgfqpoint{2.182234in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{2.182732in}{0.625649in}}%
\pgfpathlineto{\pgfqpoint{2.183727in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{2.184225in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{2.185968in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{2.186465in}{0.625593in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{2.187959in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{2.189950in}{0.625499in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{2.192190in}{0.625527in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{0.625677in}}%
\pgfpathlineto{\pgfqpoint{2.194431in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{2.194679in}{0.625814in}}%
\pgfpathlineto{\pgfqpoint{2.195426in}{0.625448in}}%
\pgfpathlineto{\pgfqpoint{2.195924in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{2.198413in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{2.198911in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{2.199409in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{2.203143in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{2.203640in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{2.206876in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{2.207374in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{2.210859in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{0.624563in}}%
\pgfpathlineto{\pgfqpoint{2.211357in}{0.626544in}}%
\pgfpathlineto{\pgfqpoint{2.211606in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{2.212103in}{0.624829in}}%
\pgfpathlineto{\pgfqpoint{2.212352in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{2.212601in}{0.626082in}}%
\pgfpathlineto{\pgfqpoint{2.213348in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{2.213846in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{2.214344in}{0.624666in}}%
\pgfpathlineto{\pgfqpoint{2.214592in}{0.626657in}}%
\pgfpathlineto{\pgfqpoint{2.214841in}{0.625931in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{0.624725in}}%
\pgfpathlineto{\pgfqpoint{2.215588in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{2.215837in}{0.626239in}}%
\pgfpathlineto{\pgfqpoint{2.216584in}{0.624316in}}%
\pgfpathlineto{\pgfqpoint{2.216833in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{2.217081in}{0.625837in}}%
\pgfpathlineto{\pgfqpoint{2.217579in}{0.624642in}}%
\pgfpathlineto{\pgfqpoint{2.217828in}{0.626400in}}%
\pgfpathlineto{\pgfqpoint{2.218077in}{0.625926in}}%
\pgfpathlineto{\pgfqpoint{2.218575in}{0.624736in}}%
\pgfpathlineto{\pgfqpoint{2.218824in}{0.626740in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.626026in}}%
\pgfpathlineto{\pgfqpoint{2.219820in}{0.624370in}}%
\pgfpathlineto{\pgfqpoint{2.220068in}{0.626379in}}%
\pgfpathlineto{\pgfqpoint{2.220318in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{2.220815in}{0.624489in}}%
\pgfpathlineto{\pgfqpoint{2.221064in}{0.626500in}}%
\pgfpathlineto{\pgfqpoint{2.221313in}{0.625791in}}%
\pgfpathlineto{\pgfqpoint{2.221811in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.222060in}{0.626633in}}%
\pgfpathlineto{\pgfqpoint{2.222309in}{0.626169in}}%
\pgfpathlineto{\pgfqpoint{2.223055in}{0.624296in}}%
\pgfpathlineto{\pgfqpoint{2.223305in}{0.626315in}}%
\pgfpathlineto{\pgfqpoint{2.223553in}{0.625612in}}%
\pgfpathlineto{\pgfqpoint{2.224051in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{2.224300in}{0.626472in}}%
\pgfpathlineto{\pgfqpoint{2.224549in}{0.625771in}}%
\pgfpathlineto{\pgfqpoint{2.225047in}{0.624615in}}%
\pgfpathlineto{\pgfqpoint{2.225296in}{0.626639in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{0.625942in}}%
\pgfpathlineto{\pgfqpoint{2.226042in}{0.624791in}}%
\pgfpathlineto{\pgfqpoint{2.226292in}{0.626819in}}%
\pgfpathlineto{\pgfqpoint{2.226540in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{2.227287in}{0.624527in}}%
\pgfpathlineto{\pgfqpoint{2.227536in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{2.227785in}{0.625866in}}%
\pgfpathlineto{\pgfqpoint{2.228283in}{0.624727in}}%
\pgfpathlineto{\pgfqpoint{2.228532in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{2.228781in}{0.626072in}}%
\pgfpathlineto{\pgfqpoint{2.229279in}{0.624938in}}%
\pgfpathlineto{\pgfqpoint{2.229527in}{0.626733in}}%
\pgfpathlineto{\pgfqpoint{2.229776in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{2.230523in}{0.624476in}}%
\pgfpathlineto{\pgfqpoint{2.230772in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{2.231021in}{0.625834in}}%
\pgfpathlineto{\pgfqpoint{2.231518in}{0.624711in}}%
\pgfpathlineto{\pgfqpoint{2.231768in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{2.232016in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{2.232514in}{0.624716in}}%
\pgfpathlineto{\pgfqpoint{2.232763in}{0.626764in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{2.233758in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{2.234008in}{0.626350in}}%
\pgfpathlineto{\pgfqpoint{2.234256in}{0.625674in}}%
\pgfpathlineto{\pgfqpoint{2.234754in}{0.624569in}}%
\pgfpathlineto{\pgfqpoint{2.235003in}{0.626382in}}%
\pgfpathlineto{\pgfqpoint{2.235252in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{2.235750in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{2.235999in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{2.236248in}{0.625997in}}%
\pgfpathlineto{\pgfqpoint{2.236995in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{2.237243in}{0.626297in}}%
\pgfpathlineto{\pgfqpoint{2.237492in}{0.625631in}}%
\pgfpathlineto{\pgfqpoint{2.237990in}{0.624542in}}%
\pgfpathlineto{\pgfqpoint{2.238239in}{0.626365in}}%
\pgfpathlineto{\pgfqpoint{2.238488in}{0.625945in}}%
\pgfpathlineto{\pgfqpoint{2.238986in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{2.239235in}{0.626688in}}%
\pgfpathlineto{\pgfqpoint{2.239484in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{2.239982in}{0.624950in}}%
\pgfpathlineto{\pgfqpoint{2.240230in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{2.240479in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.241226in}{0.624391in}}%
\pgfpathlineto{\pgfqpoint{2.241475in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{2.241724in}{0.625812in}}%
\pgfpathlineto{\pgfqpoint{2.242222in}{0.624747in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{0.626583in}}%
\pgfpathlineto{\pgfqpoint{2.242719in}{0.625931in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.624871in}}%
\pgfpathlineto{\pgfqpoint{2.243466in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{2.243715in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{2.244462in}{0.624362in}}%
\pgfpathlineto{\pgfqpoint{2.244711in}{0.626449in}}%
\pgfpathlineto{\pgfqpoint{2.244960in}{0.625804in}}%
\pgfpathlineto{\pgfqpoint{2.245458in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{2.245706in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{2.245956in}{0.625962in}}%
\pgfpathlineto{\pgfqpoint{2.246453in}{0.624921in}}%
\pgfpathlineto{\pgfqpoint{2.246702in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{2.246951in}{0.626131in}}%
\pgfpathlineto{\pgfqpoint{2.247698in}{0.624457in}}%
\pgfpathlineto{\pgfqpoint{2.247947in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{2.248196in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{2.248693in}{0.624647in}}%
\pgfpathlineto{\pgfqpoint{2.248943in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{2.249191in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{2.249689in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{0.626714in}}%
\pgfpathlineto{\pgfqpoint{2.250187in}{0.626084in}}%
\pgfpathlineto{\pgfqpoint{2.250934in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{2.251183in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{0.625683in}}%
\pgfpathlineto{\pgfqpoint{2.251929in}{0.624676in}}%
\pgfpathlineto{\pgfqpoint{2.252178in}{0.626547in}}%
\pgfpathlineto{\pgfqpoint{2.252427in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{2.253174in}{0.626798in}}%
\pgfpathlineto{\pgfqpoint{2.253423in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{2.254170in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{2.254418in}{0.626448in}}%
\pgfpathlineto{\pgfqpoint{2.254667in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{2.255165in}{0.624607in}}%
\pgfpathlineto{\pgfqpoint{2.255414in}{0.626491in}}%
\pgfpathlineto{\pgfqpoint{2.255663in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{2.256410in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{2.256907in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{0.624616in}}%
\pgfpathlineto{\pgfqpoint{2.257654in}{0.626510in}}%
\pgfpathlineto{\pgfqpoint{2.257903in}{0.625907in}}%
\pgfpathlineto{\pgfqpoint{2.258401in}{0.624705in}}%
\pgfpathlineto{\pgfqpoint{2.258650in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{2.258899in}{0.626004in}}%
\pgfpathlineto{\pgfqpoint{2.259646in}{0.624457in}}%
\pgfpathlineto{\pgfqpoint{2.259894in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.260144in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{2.260641in}{0.624587in}}%
\pgfpathlineto{\pgfqpoint{2.260890in}{0.626498in}}%
\pgfpathlineto{\pgfqpoint{2.261139in}{0.625911in}}%
\pgfpathlineto{\pgfqpoint{2.261886in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{2.262135in}{0.626321in}}%
\pgfpathlineto{\pgfqpoint{2.262384in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{2.262881in}{0.624586in}}%
\pgfpathlineto{\pgfqpoint{2.263131in}{0.626510in}}%
\pgfpathlineto{\pgfqpoint{2.263379in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{2.264126in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{2.264375in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{2.264624in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{2.265122in}{0.624691in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{2.265620in}{0.626065in}}%
\pgfpathlineto{\pgfqpoint{2.266366in}{0.624389in}}%
\pgfpathlineto{\pgfqpoint{2.266615in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{2.266864in}{0.625783in}}%
\pgfpathlineto{\pgfqpoint{2.267362in}{0.624682in}}%
\pgfpathlineto{\pgfqpoint{2.267611in}{0.626637in}}%
\pgfpathlineto{\pgfqpoint{2.267860in}{0.626092in}}%
\pgfpathlineto{\pgfqpoint{2.268607in}{0.624468in}}%
\pgfpathlineto{\pgfqpoint{2.268855in}{0.626433in}}%
\pgfpathlineto{\pgfqpoint{2.269105in}{0.625897in}}%
\pgfpathlineto{\pgfqpoint{2.269851in}{0.624302in}}%
\pgfpathlineto{\pgfqpoint{2.270100in}{0.626279in}}%
\pgfpathlineto{\pgfqpoint{2.270349in}{0.625753in}}%
\pgfpathlineto{\pgfqpoint{2.270847in}{0.624710in}}%
\pgfpathlineto{\pgfqpoint{2.271096in}{0.626696in}}%
\pgfpathlineto{\pgfqpoint{2.271344in}{0.626181in}}%
\pgfpathlineto{\pgfqpoint{2.272091in}{0.624653in}}%
\pgfpathlineto{\pgfqpoint{2.272340in}{0.626654in}}%
\pgfpathlineto{\pgfqpoint{2.272589in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{2.273336in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{2.273584in}{0.626687in}}%
\pgfpathlineto{\pgfqpoint{2.273834in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{2.274580in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{0.626793in}}%
\pgfpathlineto{\pgfqpoint{2.275078in}{0.626321in}}%
\pgfpathlineto{\pgfqpoint{2.276074in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.276323in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{2.276571in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{2.277318in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{0.626574in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{0.626146in}}%
\pgfpathlineto{\pgfqpoint{2.278812in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{2.279061in}{0.626589in}}%
\pgfpathlineto{\pgfqpoint{2.279310in}{0.626191in}}%
\pgfpathlineto{\pgfqpoint{2.280305in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{2.280554in}{0.626536in}}%
\pgfpathlineto{\pgfqpoint{2.280803in}{0.626166in}}%
\pgfpathlineto{\pgfqpoint{2.281799in}{0.624495in}}%
\pgfpathlineto{\pgfqpoint{2.282048in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{2.282297in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{2.283541in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{2.283790in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{2.284039in}{0.626434in}}%
\pgfpathlineto{\pgfqpoint{2.285532in}{0.624645in}}%
\pgfpathlineto{\pgfqpoint{2.285782in}{0.626927in}}%
\pgfpathlineto{\pgfqpoint{2.286030in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{2.288271in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{2.288519in}{0.626976in}}%
\pgfpathlineto{\pgfqpoint{2.288769in}{0.626855in}}%
\pgfpathlineto{\pgfqpoint{2.292004in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{2.294991in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{2.295987in}{0.627544in}}%
\pgfpathlineto{\pgfqpoint{2.296236in}{0.625109in}}%
\pgfpathlineto{\pgfqpoint{2.296485in}{0.625454in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{0.627512in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{0.625501in}}%
\pgfpathlineto{\pgfqpoint{2.298476in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{2.299223in}{0.627550in}}%
\pgfpathlineto{\pgfqpoint{2.299472in}{0.625672in}}%
\pgfpathlineto{\pgfqpoint{2.299720in}{0.626097in}}%
\pgfpathlineto{\pgfqpoint{2.300218in}{0.627515in}}%
\pgfpathlineto{\pgfqpoint{2.300467in}{0.625504in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{0.626284in}}%
\pgfpathlineto{\pgfqpoint{2.301214in}{0.627686in}}%
\pgfpathlineto{\pgfqpoint{2.301463in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{2.301961in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{2.302210in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{2.302707in}{0.627787in}}%
\pgfpathlineto{\pgfqpoint{2.302957in}{0.626310in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{0.628253in}}%
\pgfpathlineto{\pgfqpoint{2.303703in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{2.303952in}{0.627813in}}%
\pgfpathlineto{\pgfqpoint{2.304201in}{0.626509in}}%
\pgfpathlineto{\pgfqpoint{2.304450in}{0.627764in}}%
\pgfpathlineto{\pgfqpoint{2.304699in}{0.626295in}}%
\pgfpathlineto{\pgfqpoint{2.304948in}{0.627632in}}%
\pgfpathlineto{\pgfqpoint{2.305197in}{0.626490in}}%
\pgfpathlineto{\pgfqpoint{2.305446in}{0.627670in}}%
\pgfpathlineto{\pgfqpoint{2.305695in}{0.626617in}}%
\pgfpathlineto{\pgfqpoint{2.305944in}{0.627889in}}%
\pgfpathlineto{\pgfqpoint{2.306192in}{0.626929in}}%
\pgfpathlineto{\pgfqpoint{2.306442in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{2.306939in}{0.626624in}}%
\pgfpathlineto{\pgfqpoint{2.307188in}{0.628386in}}%
\pgfpathlineto{\pgfqpoint{2.307686in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{2.307935in}{0.628449in}}%
\pgfpathlineto{\pgfqpoint{2.308184in}{0.627895in}}%
\pgfpathlineto{\pgfqpoint{2.308682in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{2.308930in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{2.309180in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{2.310175in}{0.627237in}}%
\pgfpathlineto{\pgfqpoint{2.310673in}{0.629472in}}%
\pgfpathlineto{\pgfqpoint{2.311171in}{0.629420in}}%
\pgfpathlineto{\pgfqpoint{2.311917in}{0.629920in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{0.627526in}}%
\pgfpathlineto{\pgfqpoint{2.312415in}{0.627964in}}%
\pgfpathlineto{\pgfqpoint{2.313162in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{2.313411in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{2.313660in}{0.628205in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{0.628845in}}%
\pgfpathlineto{\pgfqpoint{2.314407in}{0.630633in}}%
\pgfpathlineto{\pgfqpoint{2.314656in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{2.314905in}{0.630273in}}%
\pgfpathlineto{\pgfqpoint{2.315154in}{0.629105in}}%
\pgfpathlineto{\pgfqpoint{2.315402in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{2.315900in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{2.316149in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{2.316398in}{0.629492in}}%
\pgfpathlineto{\pgfqpoint{2.316647in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{2.316896in}{0.630918in}}%
\pgfpathlineto{\pgfqpoint{2.317643in}{0.630026in}}%
\pgfpathlineto{\pgfqpoint{2.318639in}{0.630559in}}%
\pgfpathlineto{\pgfqpoint{2.319634in}{0.632752in}}%
\pgfpathlineto{\pgfqpoint{2.319883in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{2.320132in}{0.631934in}}%
\pgfpathlineto{\pgfqpoint{2.320381in}{0.633076in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{0.631556in}}%
\pgfpathlineto{\pgfqpoint{2.320879in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{2.321128in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{2.321377in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{2.321874in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{2.322124in}{0.633455in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{2.322870in}{0.632834in}}%
\pgfpathlineto{\pgfqpoint{2.323119in}{0.632825in}}%
\pgfpathlineto{\pgfqpoint{2.324115in}{0.635273in}}%
\pgfpathlineto{\pgfqpoint{2.324364in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{2.324613in}{0.635219in}}%
\pgfpathlineto{\pgfqpoint{2.324862in}{0.634370in}}%
\pgfpathlineto{\pgfqpoint{2.325110in}{0.636026in}}%
\pgfpathlineto{\pgfqpoint{2.325359in}{0.635611in}}%
\pgfpathlineto{\pgfqpoint{2.325857in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{2.326106in}{0.635204in}}%
\pgfpathlineto{\pgfqpoint{2.326853in}{0.637031in}}%
\pgfpathlineto{\pgfqpoint{2.327102in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{2.327351in}{0.636773in}}%
\pgfpathlineto{\pgfqpoint{2.327599in}{0.638130in}}%
\pgfpathlineto{\pgfqpoint{2.327849in}{0.637191in}}%
\pgfpathlineto{\pgfqpoint{2.328097in}{0.639266in}}%
\pgfpathlineto{\pgfqpoint{2.328346in}{0.638806in}}%
\pgfpathlineto{\pgfqpoint{2.328844in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{2.329342in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{2.329591in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{2.330089in}{0.641293in}}%
\pgfpathlineto{\pgfqpoint{2.330338in}{0.640444in}}%
\pgfpathlineto{\pgfqpoint{2.330836in}{0.639886in}}%
\pgfpathlineto{\pgfqpoint{2.331334in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{2.331831in}{0.642559in}}%
\pgfpathlineto{\pgfqpoint{2.332080in}{0.641657in}}%
\pgfpathlineto{\pgfqpoint{2.332329in}{0.643390in}}%
\pgfpathlineto{\pgfqpoint{2.332578in}{0.643198in}}%
\pgfpathlineto{\pgfqpoint{2.332827in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{2.333325in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{2.333574in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.333823in}{0.644690in}}%
\pgfpathlineto{\pgfqpoint{2.334072in}{0.646836in}}%
\pgfpathlineto{\pgfqpoint{2.334321in}{0.646639in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{0.647772in}}%
\pgfpathlineto{\pgfqpoint{2.335067in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{2.335316in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{2.335565in}{0.647902in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{2.336312in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{2.336561in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{2.336810in}{0.650554in}}%
\pgfpathlineto{\pgfqpoint{2.337308in}{0.651164in}}%
\pgfpathlineto{\pgfqpoint{2.337806in}{0.653936in}}%
\pgfpathlineto{\pgfqpoint{2.338054in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{2.338303in}{0.653919in}}%
\pgfpathlineto{\pgfqpoint{2.338801in}{0.656274in}}%
\pgfpathlineto{\pgfqpoint{2.339050in}{0.655975in}}%
\pgfpathlineto{\pgfqpoint{2.339299in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{2.341290in}{0.662731in}}%
\pgfpathlineto{\pgfqpoint{2.341539in}{0.661928in}}%
\pgfpathlineto{\pgfqpoint{2.342286in}{0.666303in}}%
\pgfpathlineto{\pgfqpoint{2.342535in}{0.666190in}}%
\pgfpathlineto{\pgfqpoint{2.344277in}{0.671253in}}%
\pgfpathlineto{\pgfqpoint{2.345522in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{2.345771in}{0.677562in}}%
\pgfpathlineto{\pgfqpoint{2.346518in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{2.348011in}{0.690714in}}%
\pgfpathlineto{\pgfqpoint{2.348260in}{0.690006in}}%
\pgfpathlineto{\pgfqpoint{2.349007in}{0.696181in}}%
\pgfpathlineto{\pgfqpoint{2.349256in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{2.351994in}{0.715026in}}%
\pgfpathlineto{\pgfqpoint{2.352741in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{2.353488in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{2.354981in}{0.742540in}}%
\pgfpathlineto{\pgfqpoint{2.357968in}{0.778173in}}%
\pgfpathlineto{\pgfqpoint{2.364440in}{0.897561in}}%
\pgfpathlineto{\pgfqpoint{2.367925in}{0.988528in}}%
\pgfpathlineto{\pgfqpoint{2.373650in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{2.375393in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{2.376637in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{2.377384in}{1.176210in}}%
\pgfpathlineto{\pgfqpoint{2.377633in}{1.176613in}}%
\pgfpathlineto{\pgfqpoint{2.377882in}{1.176352in}}%
\pgfpathlineto{\pgfqpoint{2.378130in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{2.379126in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.158728in}}%
\pgfpathlineto{\pgfqpoint{2.385598in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{2.386843in}{1.104335in}}%
\pgfpathlineto{\pgfqpoint{2.387839in}{1.102851in}}%
\pgfpathlineto{\pgfqpoint{2.388834in}{1.102626in}}%
\pgfpathlineto{\pgfqpoint{2.390079in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{2.391323in}{1.097579in}}%
\pgfpathlineto{\pgfqpoint{2.392568in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{2.394560in}{1.069791in}}%
\pgfpathlineto{\pgfqpoint{2.397547in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{1.036790in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{1.035897in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{2.403023in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{2.404019in}{1.044233in}}%
\pgfpathlineto{\pgfqpoint{2.404517in}{1.043931in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{1.042211in}}%
\pgfpathlineto{\pgfqpoint{2.407254in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{2.410242in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{2.411984in}{1.003168in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{2.413477in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{2.414971in}{1.004067in}}%
\pgfpathlineto{\pgfqpoint{2.417709in}{1.011240in}}%
\pgfpathlineto{\pgfqpoint{2.418207in}{1.010929in}}%
\pgfpathlineto{\pgfqpoint{2.418954in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.003217in}}%
\pgfpathlineto{\pgfqpoint{2.421692in}{0.988528in}}%
\pgfpathlineto{\pgfqpoint{2.423185in}{0.977049in}}%
\pgfpathlineto{\pgfqpoint{2.424181in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{2.424679in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{2.425674in}{0.974763in}}%
\pgfpathlineto{\pgfqpoint{2.426670in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{2.428661in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{2.429657in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{2.430155in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{2.430902in}{0.992030in}}%
\pgfpathlineto{\pgfqpoint{2.431649in}{0.988330in}}%
\pgfpathlineto{\pgfqpoint{2.435881in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{2.436627in}{0.961271in}}%
\pgfpathlineto{\pgfqpoint{2.437125in}{0.962387in}}%
\pgfpathlineto{\pgfqpoint{2.438121in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{2.439614in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{2.440859in}{0.982199in}}%
\pgfpathlineto{\pgfqpoint{2.442103in}{0.987112in}}%
\pgfpathlineto{\pgfqpoint{2.442352in}{0.986682in}}%
\pgfpathlineto{\pgfqpoint{2.442601in}{0.987335in}}%
\pgfpathlineto{\pgfqpoint{2.442850in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{2.444095in}{0.985155in}}%
\pgfpathlineto{\pgfqpoint{2.445339in}{0.980114in}}%
\pgfpathlineto{\pgfqpoint{2.446833in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{2.448077in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{2.449073in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{2.449820in}{0.965946in}}%
\pgfpathlineto{\pgfqpoint{2.450069in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{2.453056in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{2.454051in}{0.969993in}}%
\pgfpathlineto{\pgfqpoint{2.455047in}{0.967397in}}%
\pgfpathlineto{\pgfqpoint{2.455295in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{2.456291in}{0.964967in}}%
\pgfpathlineto{\pgfqpoint{2.457038in}{0.963869in}}%
\pgfpathlineto{\pgfqpoint{2.457287in}{0.964045in}}%
\pgfpathlineto{\pgfqpoint{2.457536in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{2.458780in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{2.460024in}{0.972716in}}%
\pgfpathlineto{\pgfqpoint{2.462016in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{2.463509in}{0.990076in}}%
\pgfpathlineto{\pgfqpoint{2.464256in}{0.989963in}}%
\pgfpathlineto{\pgfqpoint{2.465003in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{2.466496in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{2.470230in}{0.922878in}}%
\pgfpathlineto{\pgfqpoint{2.471225in}{0.916721in}}%
\pgfpathlineto{\pgfqpoint{2.471723in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{2.472221in}{0.917182in}}%
\pgfpathlineto{\pgfqpoint{2.473217in}{0.924847in}}%
\pgfpathlineto{\pgfqpoint{2.474710in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{0.996238in}}%
\pgfpathlineto{\pgfqpoint{2.478941in}{1.000304in}}%
\pgfpathlineto{\pgfqpoint{2.479190in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{2.479439in}{1.000579in}}%
\pgfpathlineto{\pgfqpoint{2.479688in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{2.481182in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{2.485413in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{2.486409in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{2.487404in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{2.489395in}{0.963430in}}%
\pgfpathlineto{\pgfqpoint{2.491137in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{2.491884in}{0.976905in}}%
\pgfpathlineto{\pgfqpoint{2.492880in}{0.975483in}}%
\pgfpathlineto{\pgfqpoint{2.494374in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{2.496863in}{0.951235in}}%
\pgfpathlineto{\pgfqpoint{2.498605in}{0.947418in}}%
\pgfpathlineto{\pgfqpoint{2.499102in}{0.947235in}}%
\pgfpathlineto{\pgfqpoint{2.499849in}{0.945804in}}%
\pgfpathlineto{\pgfqpoint{2.500098in}{0.946038in}}%
\pgfpathlineto{\pgfqpoint{2.501094in}{0.943084in}}%
\pgfpathlineto{\pgfqpoint{2.501592in}{0.941647in}}%
\pgfpathlineto{\pgfqpoint{2.502587in}{0.937413in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.931960in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{2.506072in}{0.937654in}}%
\pgfpathlineto{\pgfqpoint{2.507316in}{0.951281in}}%
\pgfpathlineto{\pgfqpoint{2.509059in}{0.979288in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{2.512046in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{2.512543in}{1.007854in}}%
\pgfpathlineto{\pgfqpoint{2.513290in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{2.514535in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{2.518766in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{2.519264in}{0.897383in}}%
\pgfpathlineto{\pgfqpoint{2.519761in}{0.898365in}}%
\pgfpathlineto{\pgfqpoint{2.520508in}{0.906531in}}%
\pgfpathlineto{\pgfqpoint{2.521504in}{0.926737in}}%
\pgfpathlineto{\pgfqpoint{2.525237in}{1.030353in}}%
\pgfpathlineto{\pgfqpoint{2.525984in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{2.526233in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{2.526731in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{2.527478in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{2.528971in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{2.531460in}{0.928980in}}%
\pgfpathlineto{\pgfqpoint{2.532207in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{2.532953in}{0.924549in}}%
\pgfpathlineto{\pgfqpoint{2.533700in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{0.968806in}}%
\pgfpathlineto{\pgfqpoint{2.537185in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{2.538181in}{0.988397in}}%
\pgfpathlineto{\pgfqpoint{2.538678in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{2.539425in}{0.983963in}}%
\pgfpathlineto{\pgfqpoint{2.541167in}{0.970506in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{0.964929in}}%
\pgfpathlineto{\pgfqpoint{2.542412in}{0.964206in}}%
\pgfpathlineto{\pgfqpoint{2.542661in}{0.964396in}}%
\pgfpathlineto{\pgfqpoint{2.542909in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{2.543407in}{0.965918in}}%
\pgfpathlineto{\pgfqpoint{2.544403in}{0.972172in}}%
\pgfpathlineto{\pgfqpoint{2.546892in}{0.991615in}}%
\pgfpathlineto{\pgfqpoint{2.547390in}{0.993151in}}%
\pgfpathlineto{\pgfqpoint{2.547639in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{2.548385in}{0.990138in}}%
\pgfpathlineto{\pgfqpoint{2.549132in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{2.553364in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{2.553861in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{2.554110in}{0.938436in}}%
\pgfpathlineto{\pgfqpoint{2.554857in}{0.941687in}}%
\pgfpathlineto{\pgfqpoint{2.556848in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{0.969186in}}%
\pgfpathlineto{\pgfqpoint{2.559586in}{0.972707in}}%
\pgfpathlineto{\pgfqpoint{2.559835in}{0.972794in}}%
\pgfpathlineto{\pgfqpoint{2.561079in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{2.562324in}{0.967506in}}%
\pgfpathlineto{\pgfqpoint{2.562822in}{0.967417in}}%
\pgfpathlineto{\pgfqpoint{2.563320in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{2.564813in}{0.971435in}}%
\pgfpathlineto{\pgfqpoint{2.567053in}{0.981291in}}%
\pgfpathlineto{\pgfqpoint{2.567302in}{0.981414in}}%
\pgfpathlineto{\pgfqpoint{2.568049in}{0.982384in}}%
\pgfpathlineto{\pgfqpoint{2.570787in}{0.978684in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{0.978492in}}%
\pgfpathlineto{\pgfqpoint{2.571533in}{0.978700in}}%
\pgfpathlineto{\pgfqpoint{2.571783in}{0.978333in}}%
\pgfpathlineto{\pgfqpoint{2.572529in}{0.979628in}}%
\pgfpathlineto{\pgfqpoint{2.575516in}{0.989251in}}%
\pgfpathlineto{\pgfqpoint{2.575765in}{0.988983in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{0.989223in}}%
\pgfpathlineto{\pgfqpoint{2.576512in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{0.985124in}}%
\pgfpathlineto{\pgfqpoint{2.580743in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{2.581738in}{0.967380in}}%
\pgfpathlineto{\pgfqpoint{2.582485in}{0.966644in}}%
\pgfpathlineto{\pgfqpoint{2.583730in}{0.968416in}}%
\pgfpathlineto{\pgfqpoint{2.584974in}{0.970192in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{2.587463in}{0.961394in}}%
\pgfpathlineto{\pgfqpoint{2.590201in}{0.943911in}}%
\pgfpathlineto{\pgfqpoint{2.590699in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{2.590948in}{0.943096in}}%
\pgfpathlineto{\pgfqpoint{2.591695in}{0.945780in}}%
\pgfpathlineto{\pgfqpoint{2.592939in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{1.002521in}}%
\pgfpathlineto{\pgfqpoint{2.597668in}{1.007565in}}%
\pgfpathlineto{\pgfqpoint{2.598166in}{1.008463in}}%
\pgfpathlineto{\pgfqpoint{2.598415in}{1.008305in}}%
\pgfpathlineto{\pgfqpoint{2.599162in}{1.007118in}}%
\pgfpathlineto{\pgfqpoint{2.600407in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{0.989979in}}%
\pgfpathlineto{\pgfqpoint{2.605384in}{0.979515in}}%
\pgfpathlineto{\pgfqpoint{2.608122in}{0.971880in}}%
\pgfpathlineto{\pgfqpoint{2.609118in}{0.971934in}}%
\pgfpathlineto{\pgfqpoint{2.610611in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{2.612851in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{2.613349in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{2.613847in}{0.984217in}}%
\pgfpathlineto{\pgfqpoint{2.614594in}{0.983689in}}%
\pgfpathlineto{\pgfqpoint{2.616336in}{0.976238in}}%
\pgfpathlineto{\pgfqpoint{2.619074in}{0.963560in}}%
\pgfpathlineto{\pgfqpoint{2.619821in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{2.620319in}{0.963440in}}%
\pgfpathlineto{\pgfqpoint{2.621312in}{0.966951in}}%
\pgfpathlineto{\pgfqpoint{2.626045in}{0.997789in}}%
\pgfpathlineto{\pgfqpoint{2.627538in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{2.627786in}{1.002515in}}%
\pgfpathlineto{\pgfqpoint{2.628532in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{2.628780in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{2.629279in}{1.004443in}}%
\pgfpathlineto{\pgfqpoint{2.629779in}{1.004156in}}%
\pgfpathlineto{\pgfqpoint{2.631519in}{0.999422in}}%
\pgfpathlineto{\pgfqpoint{2.636747in}{0.960306in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{0.957746in}}%
\pgfpathlineto{\pgfqpoint{2.638987in}{0.961073in}}%
\pgfpathlineto{\pgfqpoint{2.640728in}{0.976112in}}%
\pgfpathlineto{\pgfqpoint{2.643220in}{1.001552in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{2.644961in}{1.008302in}}%
\pgfpathlineto{\pgfqpoint{2.645208in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{2.645460in}{1.007697in}}%
\pgfpathlineto{\pgfqpoint{2.646702in}{1.002321in}}%
\pgfpathlineto{\pgfqpoint{2.647700in}{0.994535in}}%
\pgfpathlineto{\pgfqpoint{2.648942in}{0.983249in}}%
\pgfpathlineto{\pgfqpoint{2.650683in}{0.969326in}}%
\pgfpathlineto{\pgfqpoint{2.651681in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{2.652176in}{0.965001in}}%
\pgfpathlineto{\pgfqpoint{2.652428in}{0.965319in}}%
\pgfpathlineto{\pgfqpoint{2.653175in}{0.969393in}}%
\pgfpathlineto{\pgfqpoint{2.654169in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{2.657903in}{1.027454in}}%
\pgfpathlineto{\pgfqpoint{2.658649in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.659149in}{1.027845in}}%
\pgfpathlineto{\pgfqpoint{2.659896in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{2.661137in}{1.006435in}}%
\pgfpathlineto{\pgfqpoint{2.663877in}{0.971039in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{0.968295in}}%
\pgfpathlineto{\pgfqpoint{2.665123in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{2.666117in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{2.669603in}{1.012738in}}%
\pgfpathlineto{\pgfqpoint{2.669851in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.670098in}{1.013263in}}%
\pgfpathlineto{\pgfqpoint{2.670350in}{1.012918in}}%
\pgfpathlineto{\pgfqpoint{2.671344in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{2.675078in}{0.965225in}}%
\pgfpathlineto{\pgfqpoint{2.675577in}{0.963343in}}%
\pgfpathlineto{\pgfqpoint{2.675824in}{0.963482in}}%
\pgfpathlineto{\pgfqpoint{2.676571in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{2.678564in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{2.679806in}{0.980800in}}%
\pgfpathlineto{\pgfqpoint{2.684286in}{1.000195in}}%
\pgfpathlineto{\pgfqpoint{2.685285in}{1.005231in}}%
\pgfpathlineto{\pgfqpoint{2.686031in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{2.686778in}{1.007413in}}%
\pgfpathlineto{\pgfqpoint{2.688267in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.691007in}{0.986081in}}%
\pgfpathlineto{\pgfqpoint{2.692500in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{2.692747in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{2.692999in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{2.693994in}{0.984383in}}%
\pgfpathlineto{\pgfqpoint{2.694241in}{0.983891in}}%
\pgfpathlineto{\pgfqpoint{2.694493in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{2.694740in}{0.984059in}}%
\pgfpathlineto{\pgfqpoint{2.696481in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{2.697975in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{2.698474in}{0.980647in}}%
\pgfpathlineto{\pgfqpoint{2.702455in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{2.703202in}{0.992569in}}%
\pgfpathlineto{\pgfqpoint{2.705941in}{0.982816in}}%
\pgfpathlineto{\pgfqpoint{2.706189in}{0.983313in}}%
\pgfpathlineto{\pgfqpoint{2.706441in}{0.983136in}}%
\pgfpathlineto{\pgfqpoint{2.706936in}{0.984329in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{0.990909in}}%
\pgfpathlineto{\pgfqpoint{2.710422in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{2.711169in}{1.007052in}}%
\pgfpathlineto{\pgfqpoint{2.711668in}{1.007348in}}%
\pgfpathlineto{\pgfqpoint{2.712163in}{1.007078in}}%
\pgfpathlineto{\pgfqpoint{2.712909in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{2.713161in}{1.005110in}}%
\pgfpathlineto{\pgfqpoint{2.714156in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{1.002464in}}%
\pgfpathlineto{\pgfqpoint{2.715150in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{2.715402in}{1.000816in}}%
\pgfpathlineto{\pgfqpoint{2.717143in}{0.996672in}}%
\pgfpathlineto{\pgfqpoint{2.721376in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{2.721623in}{0.978053in}}%
\pgfpathlineto{\pgfqpoint{2.723863in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{2.724610in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{2.727098in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{2.728591in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{1.008667in}}%
\pgfpathlineto{\pgfqpoint{2.731578in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{2.732325in}{1.009677in}}%
\pgfpathlineto{\pgfqpoint{2.733071in}{1.005996in}}%
\pgfpathlineto{\pgfqpoint{2.735811in}{0.986191in}}%
\pgfpathlineto{\pgfqpoint{2.736805in}{0.982936in}}%
\pgfpathlineto{\pgfqpoint{2.737305in}{0.982769in}}%
\pgfpathlineto{\pgfqpoint{2.739545in}{0.982699in}}%
\pgfpathlineto{\pgfqpoint{2.740291in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{2.741038in}{0.981445in}}%
\pgfpathlineto{\pgfqpoint{2.741785in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.742779in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{2.744772in}{0.991739in}}%
\pgfpathlineto{\pgfqpoint{2.746013in}{0.995581in}}%
\pgfpathlineto{\pgfqpoint{2.748506in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{2.751493in}{1.011915in}}%
\pgfpathlineto{\pgfqpoint{2.752239in}{1.010426in}}%
\pgfpathlineto{\pgfqpoint{2.753481in}{1.000706in}}%
\pgfpathlineto{\pgfqpoint{2.756720in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{2.757214in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{2.757467in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{2.758461in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{2.759707in}{0.976119in}}%
\pgfpathlineto{\pgfqpoint{2.762694in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{2.764682in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{1.013177in}}%
\pgfpathlineto{\pgfqpoint{2.765681in}{1.013047in}}%
\pgfpathlineto{\pgfqpoint{2.766427in}{1.011379in}}%
\pgfpathlineto{\pgfqpoint{2.769162in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{2.769909in}{0.993995in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{2.770903in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{2.772896in}{0.984867in}}%
\pgfpathlineto{\pgfqpoint{2.774637in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{2.775883in}{0.972403in}}%
\pgfpathlineto{\pgfqpoint{2.776630in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{2.778123in}{0.989340in}}%
\pgfpathlineto{\pgfqpoint{2.780611in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{2.782104in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{2.782604in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.783598in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{2.784597in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{2.787084in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{0.981841in}}%
\pgfpathlineto{\pgfqpoint{2.788578in}{0.984580in}}%
\pgfpathlineto{\pgfqpoint{2.789324in}{0.990354in}}%
\pgfpathlineto{\pgfqpoint{2.791317in}{1.009977in}}%
\pgfpathlineto{\pgfqpoint{2.792064in}{1.012961in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{2.796045in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{2.797291in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{2.798038in}{0.981684in}}%
\pgfpathlineto{\pgfqpoint{2.798533in}{0.981084in}}%
\pgfpathlineto{\pgfqpoint{2.799279in}{0.981159in}}%
\pgfpathlineto{\pgfqpoint{2.799779in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{2.800773in}{0.986680in}}%
\pgfpathlineto{\pgfqpoint{2.803512in}{1.001625in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{2.806999in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.807246in}{0.995144in}}%
\pgfpathlineto{\pgfqpoint{2.807745in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{2.807993in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{0.999119in}}%
\pgfpathlineto{\pgfqpoint{2.810233in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{2.811227in}{1.006815in}}%
\pgfpathlineto{\pgfqpoint{2.811727in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{2.811974in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{2.812221in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{2.812968in}{1.007799in}}%
\pgfpathlineto{\pgfqpoint{2.814713in}{1.004272in}}%
\pgfpathlineto{\pgfqpoint{2.816207in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{2.817700in}{0.987936in}}%
\pgfpathlineto{\pgfqpoint{2.818447in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{2.819194in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{2.820188in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{2.822676in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{2.823175in}{1.007495in}}%
\pgfpathlineto{\pgfqpoint{2.823422in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{2.823674in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{2.824421in}{1.006446in}}%
\pgfpathlineto{\pgfqpoint{2.825168in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{2.826162in}{1.002908in}}%
\pgfpathlineto{\pgfqpoint{2.826661in}{1.002139in}}%
\pgfpathlineto{\pgfqpoint{2.826909in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{2.829396in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{2.830395in}{0.984686in}}%
\pgfpathlineto{\pgfqpoint{2.831142in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{2.831888in}{0.984351in}}%
\pgfpathlineto{\pgfqpoint{2.832635in}{0.987886in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.997279in}}%
\pgfpathlineto{\pgfqpoint{2.835123in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{2.836616in}{1.000058in}}%
\pgfpathlineto{\pgfqpoint{2.838357in}{0.994369in}}%
\pgfpathlineto{\pgfqpoint{2.839104in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{2.839356in}{0.994326in}}%
\pgfpathlineto{\pgfqpoint{2.840597in}{0.999104in}}%
\pgfpathlineto{\pgfqpoint{2.843090in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{2.843584in}{1.013024in}}%
\pgfpathlineto{\pgfqpoint{2.844331in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{2.845577in}{1.003019in}}%
\pgfpathlineto{\pgfqpoint{2.847071in}{0.994444in}}%
\pgfpathlineto{\pgfqpoint{2.847570in}{0.993383in}}%
\pgfpathlineto{\pgfqpoint{2.847817in}{0.993524in}}%
\pgfpathlineto{\pgfqpoint{2.848811in}{0.997262in}}%
\pgfpathlineto{\pgfqpoint{2.850305in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{2.850552in}{1.004721in}}%
\pgfpathlineto{\pgfqpoint{2.851299in}{1.003245in}}%
\pgfpathlineto{\pgfqpoint{2.852793in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{2.853791in}{0.990840in}}%
\pgfpathlineto{\pgfqpoint{2.854039in}{0.991085in}}%
\pgfpathlineto{\pgfqpoint{2.854538in}{0.992730in}}%
\pgfpathlineto{\pgfqpoint{2.855532in}{1.001887in}}%
\pgfpathlineto{\pgfqpoint{2.857772in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{2.858272in}{1.026881in}}%
\pgfpathlineto{\pgfqpoint{2.858766in}{1.025739in}}%
\pgfpathlineto{\pgfqpoint{2.859513in}{1.020921in}}%
\pgfpathlineto{\pgfqpoint{2.861007in}{1.003076in}}%
\pgfpathlineto{\pgfqpoint{2.862253in}{0.988666in}}%
\pgfpathlineto{\pgfqpoint{2.863247in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{2.863499in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{2.863994in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{2.864493in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{2.865739in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{2.867480in}{1.016821in}}%
\pgfpathlineto{\pgfqpoint{2.868227in}{1.018584in}}%
\pgfpathlineto{\pgfqpoint{2.868474in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{2.868973in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.869968in}{1.012513in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{1.001059in}}%
\pgfpathlineto{\pgfqpoint{2.873454in}{1.000028in}}%
\pgfpathlineto{\pgfqpoint{2.873953in}{1.000828in}}%
\pgfpathlineto{\pgfqpoint{2.874201in}{1.000828in}}%
\pgfpathlineto{\pgfqpoint{2.875941in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{2.877934in}{1.012197in}}%
\pgfpathlineto{\pgfqpoint{2.878182in}{1.012354in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{1.009884in}}%
\pgfpathlineto{\pgfqpoint{2.882415in}{0.994513in}}%
\pgfpathlineto{\pgfqpoint{2.883162in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{2.884902in}{1.006583in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{2.887143in}{1.016916in}}%
\pgfpathlineto{\pgfqpoint{2.887889in}{1.018413in}}%
\pgfpathlineto{\pgfqpoint{2.888137in}{1.018273in}}%
\pgfpathlineto{\pgfqpoint{2.889383in}{1.019240in}}%
\pgfpathlineto{\pgfqpoint{2.890629in}{1.016653in}}%
\pgfpathlineto{\pgfqpoint{2.891623in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{2.893117in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{2.894111in}{1.002393in}}%
\pgfpathlineto{\pgfqpoint{2.894363in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{2.896103in}{1.006109in}}%
\pgfpathlineto{\pgfqpoint{2.896850in}{1.005922in}}%
\pgfpathlineto{\pgfqpoint{2.897597in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{2.900085in}{0.992815in}}%
\pgfpathlineto{\pgfqpoint{2.901083in}{0.995708in}}%
\pgfpathlineto{\pgfqpoint{2.902325in}{1.003587in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{1.012278in}}%
\pgfpathlineto{\pgfqpoint{2.904817in}{1.017745in}}%
\pgfpathlineto{\pgfqpoint{2.905064in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{2.905811in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{2.906310in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{2.906805in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{2.907552in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{2.907804in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{2.908551in}{1.015600in}}%
\pgfpathlineto{\pgfqpoint{2.911286in}{1.009121in}}%
\pgfpathlineto{\pgfqpoint{2.915019in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{2.915519in}{0.995123in}}%
\pgfpathlineto{\pgfqpoint{2.916513in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{2.919005in}{1.015316in}}%
\pgfpathlineto{\pgfqpoint{2.919500in}{1.014487in}}%
\pgfpathlineto{\pgfqpoint{2.921493in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{2.921992in}{1.012173in}}%
\pgfpathlineto{\pgfqpoint{2.923233in}{1.012777in}}%
\pgfpathlineto{\pgfqpoint{2.924480in}{1.008705in}}%
\pgfpathlineto{\pgfqpoint{2.925973in}{1.002912in}}%
\pgfpathlineto{\pgfqpoint{2.926472in}{1.003482in}}%
\pgfpathlineto{\pgfqpoint{2.927714in}{1.011404in}}%
\pgfpathlineto{\pgfqpoint{2.928960in}{1.020214in}}%
\pgfpathlineto{\pgfqpoint{2.929707in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{2.930948in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{2.933935in}{1.000284in}}%
\pgfpathlineto{\pgfqpoint{2.934934in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{2.935429in}{0.996767in}}%
\pgfpathlineto{\pgfqpoint{2.936175in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{2.939414in}{1.022418in}}%
\pgfpathlineto{\pgfqpoint{2.940409in}{1.020013in}}%
\pgfpathlineto{\pgfqpoint{2.941902in}{1.013546in}}%
\pgfpathlineto{\pgfqpoint{2.942401in}{1.012619in}}%
\pgfpathlineto{\pgfqpoint{2.942649in}{1.012851in}}%
\pgfpathlineto{\pgfqpoint{2.944390in}{1.011097in}}%
\pgfpathlineto{\pgfqpoint{2.945136in}{1.009598in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.009884in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{1.010223in}}%
\pgfpathlineto{\pgfqpoint{2.947377in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{2.948375in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{1.024779in}}%
\pgfpathlineto{\pgfqpoint{2.949617in}{1.021015in}}%
\pgfpathlineto{\pgfqpoint{2.950363in}{1.013812in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{2.952604in}{0.994208in}}%
\pgfpathlineto{\pgfqpoint{2.952856in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{2.955843in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{2.956837in}{1.009677in}}%
\pgfpathlineto{\pgfqpoint{2.958578in}{1.024480in}}%
\pgfpathlineto{\pgfqpoint{2.959077in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{2.959324in}{1.025790in}}%
\pgfpathlineto{\pgfqpoint{2.960071in}{1.022285in}}%
\pgfpathlineto{\pgfqpoint{2.962064in}{1.010940in}}%
\pgfpathlineto{\pgfqpoint{2.963557in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{2.965550in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{2.965798in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{2.966297in}{1.004856in}}%
\pgfpathlineto{\pgfqpoint{2.966792in}{1.008071in}}%
\pgfpathlineto{\pgfqpoint{2.968533in}{1.025282in}}%
\pgfpathlineto{\pgfqpoint{2.968785in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{2.969032in}{1.025841in}}%
\pgfpathlineto{\pgfqpoint{2.969279in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{2.970026in}{1.018316in}}%
\pgfpathlineto{\pgfqpoint{2.971520in}{1.004245in}}%
\pgfpathlineto{\pgfqpoint{2.971772in}{1.003713in}}%
\pgfpathlineto{\pgfqpoint{2.972518in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{2.974507in}{1.025435in}}%
\pgfpathlineto{\pgfqpoint{2.974759in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{2.975006in}{1.025759in}}%
\pgfpathlineto{\pgfqpoint{2.976747in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{2.976999in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{2.978240in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{2.978987in}{1.022456in}}%
\pgfpathlineto{\pgfqpoint{2.981227in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{2.981727in}{1.012475in}}%
\pgfpathlineto{\pgfqpoint{2.983719in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{2.983967in}{1.024440in}}%
\pgfpathlineto{\pgfqpoint{2.984466in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{2.986454in}{1.003938in}}%
\pgfpathlineto{\pgfqpoint{2.986954in}{1.004102in}}%
\pgfpathlineto{\pgfqpoint{2.988947in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{2.989194in}{1.013550in}}%
\pgfpathlineto{\pgfqpoint{2.990440in}{1.010583in}}%
\pgfpathlineto{\pgfqpoint{2.990935in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{2.991434in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{2.993175in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{2.993674in}{1.024219in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.017072in}}%
\pgfpathlineto{\pgfqpoint{2.995667in}{1.010010in}}%
\pgfpathlineto{\pgfqpoint{2.996162in}{1.009682in}}%
\pgfpathlineto{\pgfqpoint{2.996661in}{1.012264in}}%
\pgfpathlineto{\pgfqpoint{2.998402in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{2.998654in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{2.999149in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{3.000642in}{1.015594in}}%
\pgfpathlineto{\pgfqpoint{3.001142in}{1.016415in}}%
\pgfpathlineto{\pgfqpoint{3.002136in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{3.002883in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.003135in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{3.003382in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{3.005622in}{1.012051in}}%
\pgfpathlineto{\pgfqpoint{3.006122in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{3.008357in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{3.009603in}{1.019018in}}%
\pgfpathlineto{\pgfqpoint{3.010350in}{1.014796in}}%
\pgfpathlineto{\pgfqpoint{3.011097in}{1.014707in}}%
\pgfpathlineto{\pgfqpoint{3.012590in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{3.013090in}{1.020221in}}%
\pgfpathlineto{\pgfqpoint{3.015078in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{3.017071in}{1.017191in}}%
\pgfpathlineto{\pgfqpoint{3.017570in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{3.018564in}{1.007025in}}%
\pgfpathlineto{\pgfqpoint{3.019311in}{1.000929in}}%
\pgfpathlineto{\pgfqpoint{3.019558in}{1.000493in}}%
\pgfpathlineto{\pgfqpoint{3.019810in}{1.000910in}}%
\pgfpathlineto{\pgfqpoint{3.020305in}{1.004389in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{3.024039in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{3.024785in}{1.034668in}}%
\pgfpathlineto{\pgfqpoint{3.026032in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{3.026531in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{3.027278in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{3.029518in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{3.030013in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{3.030759in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{3.031758in}{1.008491in}}%
\pgfpathlineto{\pgfqpoint{3.032505in}{1.009979in}}%
\pgfpathlineto{\pgfqpoint{3.033252in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{3.033499in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{3.034745in}{1.021494in}}%
\pgfpathlineto{\pgfqpoint{3.035987in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{3.036239in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{3.036733in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{3.037732in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{3.038726in}{1.018246in}}%
\pgfpathlineto{\pgfqpoint{3.038974in}{1.018115in}}%
\pgfpathlineto{\pgfqpoint{3.039972in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{3.040966in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{3.041214in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{1.029882in}}%
\pgfpathlineto{\pgfqpoint{3.042959in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{3.043454in}{1.024105in}}%
\pgfpathlineto{\pgfqpoint{3.044201in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{3.044947in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{3.045447in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{3.045946in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{3.048434in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{3.048929in}{1.002442in}}%
\pgfpathlineto{\pgfqpoint{3.050921in}{1.025184in}}%
\pgfpathlineto{\pgfqpoint{3.051169in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{3.051668in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{3.052914in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{3.053409in}{1.016785in}}%
\pgfpathlineto{\pgfqpoint{3.054156in}{1.022774in}}%
\pgfpathlineto{\pgfqpoint{3.055154in}{1.032242in}}%
\pgfpathlineto{\pgfqpoint{3.055649in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{3.056149in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{3.057889in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{3.058141in}{1.019669in}}%
\pgfpathlineto{\pgfqpoint{3.058636in}{1.021915in}}%
\pgfpathlineto{\pgfqpoint{3.060130in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{3.060382in}{1.032668in}}%
\pgfpathlineto{\pgfqpoint{3.061128in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{3.063117in}{1.018127in}}%
\pgfpathlineto{\pgfqpoint{3.063616in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{3.064862in}{1.022425in}}%
\pgfpathlineto{\pgfqpoint{3.065109in}{1.022476in}}%
\pgfpathlineto{\pgfqpoint{3.066104in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{3.066603in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{3.066850in}{1.019200in}}%
\pgfpathlineto{\pgfqpoint{3.067350in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{3.069590in}{1.035932in}}%
\pgfpathlineto{\pgfqpoint{3.070584in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{3.071830in}{1.020025in}}%
\pgfpathlineto{\pgfqpoint{3.072077in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{3.072329in}{1.019824in}}%
\pgfpathlineto{\pgfqpoint{3.073324in}{1.025302in}}%
\pgfpathlineto{\pgfqpoint{3.074318in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{3.074817in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{3.076063in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{3.076810in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{3.077557in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{3.078551in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{3.080292in}{1.013951in}}%
\pgfpathlineto{\pgfqpoint{3.081290in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{3.083531in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{3.083778in}{1.028289in}}%
\pgfpathlineto{\pgfqpoint{3.084277in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{3.085771in}{1.019247in}}%
\pgfpathlineto{\pgfqpoint{3.086018in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{3.086266in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{3.088258in}{1.027881in}}%
\pgfpathlineto{\pgfqpoint{3.088506in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{3.089252in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{3.089999in}{1.022993in}}%
\pgfpathlineto{\pgfqpoint{3.090746in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{3.091740in}{1.027659in}}%
\pgfpathlineto{\pgfqpoint{3.092239in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{3.092487in}{1.029419in}}%
\pgfpathlineto{\pgfqpoint{3.093234in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{3.094979in}{1.013237in}}%
\pgfpathlineto{\pgfqpoint{3.095226in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{3.095726in}{1.015304in}}%
\pgfpathlineto{\pgfqpoint{3.097714in}{1.029060in}}%
\pgfpathlineto{\pgfqpoint{3.098960in}{1.025892in}}%
\pgfpathlineto{\pgfqpoint{3.099459in}{1.024788in}}%
\pgfpathlineto{\pgfqpoint{3.099707in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{3.100701in}{1.029564in}}%
\pgfpathlineto{\pgfqpoint{3.101448in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{3.101700in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{3.101947in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{3.102694in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{3.104187in}{1.016501in}}%
\pgfpathlineto{\pgfqpoint{3.104435in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{3.105181in}{1.021230in}}%
\pgfpathlineto{\pgfqpoint{3.106675in}{1.037972in}}%
\pgfpathlineto{\pgfqpoint{3.106927in}{1.038158in}}%
\pgfpathlineto{\pgfqpoint{3.107422in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{3.108420in}{1.022456in}}%
\pgfpathlineto{\pgfqpoint{3.109414in}{1.013507in}}%
\pgfpathlineto{\pgfqpoint{3.109662in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{3.109914in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{1.027694in}}%
\pgfpathlineto{\pgfqpoint{3.112154in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{3.113148in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{3.113895in}{1.016083in}}%
\pgfpathlineto{\pgfqpoint{3.114142in}{1.016299in}}%
\pgfpathlineto{\pgfqpoint{3.114889in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{3.116382in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{3.116635in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{3.117129in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{3.119369in}{1.014677in}}%
\pgfpathlineto{\pgfqpoint{3.119621in}{1.015362in}}%
\pgfpathlineto{\pgfqpoint{3.121610in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{3.121862in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{3.122608in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{3.123603in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{3.124349in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{3.125843in}{1.031468in}}%
\pgfpathlineto{\pgfqpoint{3.126589in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{3.128083in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{3.128578in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{3.129077in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{3.130571in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{3.131070in}{1.036056in}}%
\pgfpathlineto{\pgfqpoint{3.131817in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{3.133058in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{3.133310in}{1.016518in}}%
\pgfpathlineto{\pgfqpoint{3.133558in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{3.134304in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{3.135550in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{3.136045in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{3.136297in}{1.031713in}}%
\pgfpathlineto{\pgfqpoint{3.137291in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{3.137791in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{3.138285in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{3.140031in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{3.140778in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{3.142271in}{1.020242in}}%
\pgfpathlineto{\pgfqpoint{3.142766in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{3.144759in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{3.145258in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{3.146999in}{1.026149in}}%
\pgfpathlineto{\pgfqpoint{3.147246in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{3.147993in}{1.030874in}}%
\pgfpathlineto{\pgfqpoint{3.149239in}{1.038755in}}%
\pgfpathlineto{\pgfqpoint{3.149486in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{3.149986in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{3.152226in}{1.019053in}}%
\pgfpathlineto{\pgfqpoint{3.152725in}{1.020324in}}%
\pgfpathlineto{\pgfqpoint{3.154219in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{3.154466in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{3.155213in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{3.156706in}{1.013969in}}%
\pgfpathlineto{\pgfqpoint{3.157206in}{1.015685in}}%
\pgfpathlineto{\pgfqpoint{3.157953in}{1.023064in}}%
\pgfpathlineto{\pgfqpoint{3.158947in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{3.159194in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{3.159446in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{3.160193in}{1.030430in}}%
\pgfpathlineto{\pgfqpoint{3.161686in}{1.019613in}}%
\pgfpathlineto{\pgfqpoint{3.161934in}{1.019430in}}%
\pgfpathlineto{\pgfqpoint{3.162928in}{1.025508in}}%
\pgfpathlineto{\pgfqpoint{3.164174in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.034382in}}%
\pgfpathlineto{\pgfqpoint{3.166661in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{3.166913in}{1.026129in}}%
\pgfpathlineto{\pgfqpoint{3.168902in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{3.169896in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{3.170643in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{3.171142in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{3.171389in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{3.172136in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{3.173135in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{3.173881in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{3.175375in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{3.175622in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{3.176369in}{1.027461in}}%
\pgfpathlineto{\pgfqpoint{3.178110in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{3.178857in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{3.180350in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{3.180602in}{1.030029in}}%
\pgfpathlineto{\pgfqpoint{3.180850in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{3.182343in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{3.182590in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{3.183589in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{3.185083in}{1.019447in}}%
\pgfpathlineto{\pgfqpoint{3.185577in}{1.018732in}}%
\pgfpathlineto{\pgfqpoint{3.186823in}{1.023724in}}%
\pgfpathlineto{\pgfqpoint{3.187818in}{1.026435in}}%
\pgfpathlineto{\pgfqpoint{3.188070in}{1.026802in}}%
\pgfpathlineto{\pgfqpoint{3.190058in}{1.024071in}}%
\pgfpathlineto{\pgfqpoint{3.190557in}{1.025230in}}%
\pgfpathlineto{\pgfqpoint{3.192051in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{3.193297in}{1.026297in}}%
\pgfpathlineto{\pgfqpoint{3.194043in}{1.026646in}}%
\pgfpathlineto{\pgfqpoint{3.194790in}{1.029883in}}%
\pgfpathlineto{\pgfqpoint{3.195537in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{3.196531in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{3.197030in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{3.197777in}{1.041094in}}%
\pgfpathlineto{\pgfqpoint{3.199765in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{1.031694in}}%
\pgfpathlineto{\pgfqpoint{3.201259in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{3.201758in}{1.032323in}}%
\pgfpathlineto{\pgfqpoint{3.202006in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{3.203998in}{1.022656in}}%
\pgfpathlineto{\pgfqpoint{3.204498in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{3.205739in}{1.026065in}}%
\pgfpathlineto{\pgfqpoint{3.206738in}{1.028091in}}%
\pgfpathlineto{\pgfqpoint{3.206985in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{3.207480in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{3.207732in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{3.207980in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{3.208726in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{3.210719in}{1.033674in}}%
\pgfpathlineto{\pgfqpoint{3.211214in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{3.213454in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{3.214948in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{3.215694in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.037349in}}%
\pgfpathlineto{\pgfqpoint{3.217188in}{1.029393in}}%
\pgfpathlineto{\pgfqpoint{3.218434in}{1.021918in}}%
\pgfpathlineto{\pgfqpoint{3.218681in}{1.021373in}}%
\pgfpathlineto{\pgfqpoint{3.219428in}{1.023880in}}%
\pgfpathlineto{\pgfqpoint{3.221173in}{1.034417in}}%
\pgfpathlineto{\pgfqpoint{3.221668in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{3.222667in}{1.029509in}}%
\pgfpathlineto{\pgfqpoint{3.223414in}{1.025925in}}%
\pgfpathlineto{\pgfqpoint{3.223908in}{1.025769in}}%
\pgfpathlineto{\pgfqpoint{3.224907in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{3.226149in}{1.038874in}}%
\pgfpathlineto{\pgfqpoint{3.226648in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{3.227147in}{1.039125in}}%
\pgfpathlineto{\pgfqpoint{3.228888in}{1.031585in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.031102in}}%
\pgfpathlineto{\pgfqpoint{3.230134in}{1.032991in}}%
\pgfpathlineto{\pgfqpoint{3.231128in}{1.037133in}}%
\pgfpathlineto{\pgfqpoint{3.231628in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{3.232869in}{1.034121in}}%
\pgfpathlineto{\pgfqpoint{3.233868in}{1.029064in}}%
\pgfpathlineto{\pgfqpoint{3.234363in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{3.234862in}{1.027888in}}%
\pgfpathlineto{\pgfqpoint{3.235110in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{3.236108in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{3.236356in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{3.237602in}{1.026943in}}%
\pgfpathlineto{\pgfqpoint{3.238348in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{3.239095in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{3.241583in}{1.038182in}}%
\pgfpathlineto{\pgfqpoint{3.241830in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{3.242082in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{3.242330in}{1.037718in}}%
\pgfpathlineto{\pgfqpoint{3.243324in}{1.034817in}}%
\pgfpathlineto{\pgfqpoint{3.243576in}{1.034116in}}%
\pgfpathlineto{\pgfqpoint{3.243823in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{3.244070in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{3.244817in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{3.245816in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{3.246563in}{1.039581in}}%
\pgfpathlineto{\pgfqpoint{3.248051in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{3.248798in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{3.249050in}{1.030646in}}%
\pgfpathlineto{\pgfqpoint{3.249298in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{3.250044in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{3.250791in}{1.033760in}}%
\pgfpathlineto{\pgfqpoint{3.251038in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{3.251290in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{3.252037in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{3.254277in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{3.255271in}{1.026016in}}%
\pgfpathlineto{\pgfqpoint{3.256765in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{3.257264in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{3.257512in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{3.258506in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{1.031553in}}%
\pgfpathlineto{\pgfqpoint{3.259005in}{1.030885in}}%
\pgfpathlineto{\pgfqpoint{3.259253in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{3.259752in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{3.260998in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{3.262739in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{3.263238in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{3.263486in}{1.035492in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{3.264732in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{3.265479in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{3.266225in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{3.266972in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{3.267719in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{3.270206in}{1.038756in}}%
\pgfpathlineto{\pgfqpoint{3.270454in}{1.038410in}}%
\pgfpathlineto{\pgfqpoint{3.272694in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{3.272946in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{3.273193in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{3.273940in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.274934in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{3.275433in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{3.277426in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{3.277674in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{3.278420in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{3.279914in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{3.280413in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{3.282654in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{3.282901in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{3.285141in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{3.285888in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{3.286882in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{3.286882in}{1.031256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.153858in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310955in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153858in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{3.310955in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251080in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.206328in}{2.303522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234106in}{2.303522in}}{\pgfqpoint{3.234106in}{2.331299in}}%
\pgfpathlineto{\pgfqpoint{3.234106in}{2.942411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.234106in}{2.970188in}}{\pgfqpoint{3.206328in}{2.970188in}}%
\pgfpathlineto{\pgfqpoint{2.251080in}{2.970188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223302in}{2.970188in}}{\pgfqpoint{2.223302in}{2.942411in}}%
\pgfpathlineto{\pgfqpoint{2.223302in}{2.331299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.223302in}{2.303522in}}{\pgfqpoint{2.251080in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{2.251080in}{2.303522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278858in}{2.859077in}}%
\pgfpathlineto{\pgfqpoint{2.417747in}{2.859077in}}%
\pgfpathlineto{\pgfqpoint{2.556636in}{2.859077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667747in,y=2.810466in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$500 \text{m/s}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278858in}{2.650744in}}%
\pgfpathlineto{\pgfqpoint{2.417747in}{2.650744in}}%
\pgfpathlineto{\pgfqpoint{2.556636in}{2.650744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667747in,y=2.602133in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1000 \text{m/s}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278858in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{2.417747in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{2.556636in}{2.442411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667747in,y=2.393799in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1500 \text{m/s}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{3.549690in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{3.549690in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.549690in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549690in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549690in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482934in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.482934in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482934in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.482934in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128238in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t \, [\mathrm{s}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.625477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549690in}{0.625477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.229016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549690in}{1.229016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{1.832555in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.832555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549690in}{1.832555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{2.436094in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.436094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549690in}{2.436094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549690in}{3.039633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550436in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{3.551930in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{3.554169in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{3.556409in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{3.557902in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{3.562382in}{0.625177in}}%
\pgfpathlineto{\pgfqpoint{3.563875in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{3.569101in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{3.678104in}{0.624931in}}%
\pgfpathlineto{\pgfqpoint{3.678851in}{0.625252in}}%
\pgfpathlineto{\pgfqpoint{3.681837in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{3.684077in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{3.701995in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{3.704235in}{0.626731in}}%
\pgfpathlineto{\pgfqpoint{3.706475in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{0.627288in}}%
\pgfpathlineto{\pgfqpoint{3.708715in}{0.627271in}}%
\pgfpathlineto{\pgfqpoint{3.710954in}{0.628060in}}%
\pgfpathlineto{\pgfqpoint{3.713194in}{0.628410in}}%
\pgfpathlineto{\pgfqpoint{3.714687in}{0.629051in}}%
\pgfpathlineto{\pgfqpoint{3.716927in}{0.629875in}}%
\pgfpathlineto{\pgfqpoint{3.717674in}{0.629976in}}%
\pgfpathlineto{\pgfqpoint{3.719167in}{0.630955in}}%
\pgfpathlineto{\pgfqpoint{3.726633in}{0.635409in}}%
\pgfpathlineto{\pgfqpoint{3.730366in}{0.639257in}}%
\pgfpathlineto{\pgfqpoint{3.732606in}{0.642051in}}%
\pgfpathlineto{\pgfqpoint{3.737085in}{0.648620in}}%
\pgfpathlineto{\pgfqpoint{3.740818in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{3.743058in}{0.662432in}}%
\pgfpathlineto{\pgfqpoint{3.745298in}{0.669031in}}%
\pgfpathlineto{\pgfqpoint{3.747538in}{0.677294in}}%
\pgfpathlineto{\pgfqpoint{3.750524in}{0.690451in}}%
\pgfpathlineto{\pgfqpoint{3.753510in}{0.707316in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{0.722419in}}%
\pgfpathlineto{\pgfqpoint{3.758737in}{0.747723in}}%
\pgfpathlineto{\pgfqpoint{3.761723in}{0.780318in}}%
\pgfpathlineto{\pgfqpoint{3.764710in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{3.767696in}{0.872620in}}%
\pgfpathlineto{\pgfqpoint{3.770683in}{0.939626in}}%
\pgfpathlineto{\pgfqpoint{3.773669in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{3.776655in}{1.134305in}}%
\pgfpathlineto{\pgfqpoint{3.779642in}{1.270243in}}%
\pgfpathlineto{\pgfqpoint{3.783375in}{1.479205in}}%
\pgfpathlineto{\pgfqpoint{3.790841in}{1.926335in}}%
\pgfpathlineto{\pgfqpoint{3.793080in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{3.794574in}{2.035412in}}%
\pgfpathlineto{\pgfqpoint{3.795320in}{2.039009in}}%
\pgfpathlineto{\pgfqpoint{3.796067in}{2.036194in}}%
\pgfpathlineto{\pgfqpoint{3.796813in}{2.027232in}}%
\pgfpathlineto{\pgfqpoint{3.798307in}{1.991102in}}%
\pgfpathlineto{\pgfqpoint{3.800546in}{1.902129in}}%
\pgfpathlineto{\pgfqpoint{3.805026in}{1.702735in}}%
\pgfpathlineto{\pgfqpoint{3.806519in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{3.808012in}{1.642432in}}%
\pgfpathlineto{\pgfqpoint{3.808759in}{1.640976in}}%
\pgfpathlineto{\pgfqpoint{3.809506in}{1.644406in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{1.662721in}}%
\pgfpathlineto{\pgfqpoint{3.814732in}{1.724350in}}%
\pgfpathlineto{\pgfqpoint{3.815478in}{1.730601in}}%
\pgfpathlineto{\pgfqpoint{3.816225in}{1.732456in}}%
\pgfpathlineto{\pgfqpoint{3.816972in}{1.729482in}}%
\pgfpathlineto{\pgfqpoint{3.817718in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{3.819211in}{1.693442in}}%
\pgfpathlineto{\pgfqpoint{3.821452in}{1.625779in}}%
\pgfpathlineto{\pgfqpoint{3.824438in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{3.825931in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{3.826678in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{3.827424in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{1.496607in}}%
\pgfpathlineto{\pgfqpoint{3.828918in}{1.504179in}}%
\pgfpathlineto{\pgfqpoint{3.830411in}{1.529932in}}%
\pgfpathlineto{\pgfqpoint{3.834144in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{3.835637in}{1.624835in}}%
\pgfpathlineto{\pgfqpoint{3.836383in}{1.626297in}}%
\pgfpathlineto{\pgfqpoint{3.837130in}{1.622975in}}%
\pgfpathlineto{\pgfqpoint{3.837877in}{1.615355in}}%
\pgfpathlineto{\pgfqpoint{3.839370in}{1.587916in}}%
\pgfpathlineto{\pgfqpoint{3.842356in}{1.506350in}}%
\pgfpathlineto{\pgfqpoint{3.844596in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{3.846089in}{1.435832in}}%
\pgfpathlineto{\pgfqpoint{3.846836in}{1.434041in}}%
\pgfpathlineto{\pgfqpoint{3.847582in}{1.437284in}}%
\pgfpathlineto{\pgfqpoint{3.848329in}{1.444452in}}%
\pgfpathlineto{\pgfqpoint{3.849822in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.528245in}}%
\pgfpathlineto{\pgfqpoint{3.853555in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{1.540644in}}%
\pgfpathlineto{\pgfqpoint{3.855048in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{3.855795in}{1.533429in}}%
\pgfpathlineto{\pgfqpoint{3.857288in}{1.507326in}}%
\pgfpathlineto{\pgfqpoint{3.861768in}{1.399733in}}%
\pgfpathlineto{\pgfqpoint{3.862514in}{1.390808in}}%
\pgfpathlineto{\pgfqpoint{3.863261in}{1.386659in}}%
\pgfpathlineto{\pgfqpoint{3.864008in}{1.387511in}}%
\pgfpathlineto{\pgfqpoint{3.864754in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{3.866247in}{1.416827in}}%
\pgfpathlineto{\pgfqpoint{3.870727in}{1.508399in}}%
\pgfpathlineto{\pgfqpoint{3.871473in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{3.872220in}{1.514335in}}%
\pgfpathlineto{\pgfqpoint{3.872967in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{3.874460in}{1.487512in}}%
\pgfpathlineto{\pgfqpoint{3.878939in}{1.397961in}}%
\pgfpathlineto{\pgfqpoint{3.879686in}{1.392410in}}%
\pgfpathlineto{\pgfqpoint{3.880433in}{1.391412in}}%
\pgfpathlineto{\pgfqpoint{3.881180in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{3.882673in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{3.884913in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{3.887899in}{1.545698in}}%
\pgfpathlineto{\pgfqpoint{3.889392in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{3.890139in}{1.564297in}}%
\pgfpathlineto{\pgfqpoint{3.890885in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{3.891632in}{1.545376in}}%
\pgfpathlineto{\pgfqpoint{3.893125in}{1.500449in}}%
\pgfpathlineto{\pgfqpoint{3.896112in}{1.364350in}}%
\pgfpathlineto{\pgfqpoint{3.897605in}{1.304879in}}%
\pgfpathlineto{\pgfqpoint{3.899098in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{3.899845in}{1.276925in}}%
\pgfpathlineto{\pgfqpoint{3.900591in}{1.289311in}}%
\pgfpathlineto{\pgfqpoint{3.902084in}{1.347203in}}%
\pgfpathlineto{\pgfqpoint{3.904324in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{3.906564in}{1.636542in}}%
\pgfpathlineto{\pgfqpoint{3.908057in}{1.693686in}}%
\pgfpathlineto{\pgfqpoint{3.908804in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{3.909550in}{1.704636in}}%
\pgfpathlineto{\pgfqpoint{3.910297in}{1.692840in}}%
\pgfpathlineto{\pgfqpoint{3.911790in}{1.641578in}}%
\pgfpathlineto{\pgfqpoint{3.917016in}{1.410200in}}%
\pgfpathlineto{\pgfqpoint{3.917763in}{1.395470in}}%
\pgfpathlineto{\pgfqpoint{3.918509in}{1.388281in}}%
\pgfpathlineto{\pgfqpoint{3.919256in}{1.387951in}}%
\pgfpathlineto{\pgfqpoint{3.920003in}{1.394185in}}%
\pgfpathlineto{\pgfqpoint{3.921496in}{1.422498in}}%
\pgfpathlineto{\pgfqpoint{3.926722in}{1.545865in}}%
\pgfpathlineto{\pgfqpoint{3.927469in}{1.553046in}}%
\pgfpathlineto{\pgfqpoint{3.928215in}{1.556054in}}%
\pgfpathlineto{\pgfqpoint{3.928962in}{1.555530in}}%
\pgfpathlineto{\pgfqpoint{3.929708in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{3.931202in}{1.535895in}}%
\pgfpathlineto{\pgfqpoint{3.934935in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{3.935681in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{3.936428in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{3.937174in}{1.487075in}}%
\pgfpathlineto{\pgfqpoint{3.938668in}{1.495981in}}%
\pgfpathlineto{\pgfqpoint{3.942401in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{3.943148in}{1.534702in}}%
\pgfpathlineto{\pgfqpoint{3.943894in}{1.534316in}}%
\pgfpathlineto{\pgfqpoint{3.944641in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{3.946134in}{1.514432in}}%
\pgfpathlineto{\pgfqpoint{3.948374in}{1.475265in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{1.438155in}}%
\pgfpathlineto{\pgfqpoint{3.952107in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{3.952853in}{1.423197in}}%
\pgfpathlineto{\pgfqpoint{3.953600in}{1.424562in}}%
\pgfpathlineto{\pgfqpoint{3.955093in}{1.436812in}}%
\pgfpathlineto{\pgfqpoint{3.956586in}{1.457938in}}%
\pgfpathlineto{\pgfqpoint{3.960319in}{1.513010in}}%
\pgfpathlineto{\pgfqpoint{3.961066in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{3.961812in}{1.521123in}}%
\pgfpathlineto{\pgfqpoint{3.962559in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{3.963306in}{1.515628in}}%
\pgfpathlineto{\pgfqpoint{3.964799in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{3.967785in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{3.969278in}{1.399881in}}%
\pgfpathlineto{\pgfqpoint{3.970772in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{3.971518in}{1.383198in}}%
\pgfpathlineto{\pgfqpoint{3.972265in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{3.973758in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{3.975998in}{1.487439in}}%
\pgfpathlineto{\pgfqpoint{3.978238in}{1.556314in}}%
\pgfpathlineto{\pgfqpoint{3.979731in}{1.578932in}}%
\pgfpathlineto{\pgfqpoint{3.980477in}{1.580346in}}%
\pgfpathlineto{\pgfqpoint{3.981224in}{1.575201in}}%
\pgfpathlineto{\pgfqpoint{3.981971in}{1.563411in}}%
\pgfpathlineto{\pgfqpoint{3.983464in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{3.987197in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{3.988690in}{1.388716in}}%
\pgfpathlineto{\pgfqpoint{3.989437in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{3.990183in}{1.389727in}}%
\pgfpathlineto{\pgfqpoint{3.990930in}{1.398167in}}%
\pgfpathlineto{\pgfqpoint{3.992423in}{1.429500in}}%
\pgfpathlineto{\pgfqpoint{3.996902in}{1.546470in}}%
\pgfpathlineto{\pgfqpoint{3.998396in}{1.567056in}}%
\pgfpathlineto{\pgfqpoint{3.999142in}{1.571683in}}%
\pgfpathlineto{\pgfqpoint{3.999889in}{1.572271in}}%
\pgfpathlineto{\pgfqpoint{4.000635in}{1.569379in}}%
\pgfpathlineto{\pgfqpoint{4.002129in}{1.555689in}}%
\pgfpathlineto{\pgfqpoint{4.004369in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{4.008848in}{1.439640in}}%
\pgfpathlineto{\pgfqpoint{4.010342in}{1.426934in}}%
\pgfpathlineto{\pgfqpoint{4.011088in}{1.425963in}}%
\pgfpathlineto{\pgfqpoint{4.011835in}{1.428473in}}%
\pgfpathlineto{\pgfqpoint{4.012581in}{1.434987in}}%
\pgfpathlineto{\pgfqpoint{4.014075in}{1.459072in}}%
\pgfpathlineto{\pgfqpoint{4.016312in}{1.514388in}}%
\pgfpathlineto{\pgfqpoint{4.018552in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{4.020045in}{1.585270in}}%
\pgfpathlineto{\pgfqpoint{4.020792in}{1.586622in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.581457in}}%
\pgfpathlineto{\pgfqpoint{4.022285in}{1.570511in}}%
\pgfpathlineto{\pgfqpoint{4.023778in}{1.530365in}}%
\pgfpathlineto{\pgfqpoint{4.029004in}{1.349515in}}%
\pgfpathlineto{\pgfqpoint{4.029751in}{1.341619in}}%
\pgfpathlineto{\pgfqpoint{4.030497in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{4.031244in}{1.353658in}}%
\pgfpathlineto{\pgfqpoint{4.032737in}{1.403822in}}%
\pgfpathlineto{\pgfqpoint{4.034982in}{1.529264in}}%
\pgfpathlineto{\pgfqpoint{4.037221in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{4.038715in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{4.039461in}{1.704137in}}%
\pgfpathlineto{\pgfqpoint{4.040208in}{1.695874in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{1.675710in}}%
\pgfpathlineto{\pgfqpoint{4.042448in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{4.046181in}{1.382821in}}%
\pgfpathlineto{\pgfqpoint{4.046927in}{1.357808in}}%
\pgfpathlineto{\pgfqpoint{4.047674in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{4.048420in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{4.049167in}{1.362702in}}%
\pgfpathlineto{\pgfqpoint{4.050660in}{1.430390in}}%
\pgfpathlineto{\pgfqpoint{4.055140in}{1.689045in}}%
\pgfpathlineto{\pgfqpoint{4.055886in}{1.703090in}}%
\pgfpathlineto{\pgfqpoint{4.056633in}{1.702554in}}%
\pgfpathlineto{\pgfqpoint{4.057380in}{1.688478in}}%
\pgfpathlineto{\pgfqpoint{4.058873in}{1.625433in}}%
\pgfpathlineto{\pgfqpoint{4.062606in}{1.415563in}}%
\pgfpathlineto{\pgfqpoint{4.063352in}{1.392328in}}%
\pgfpathlineto{\pgfqpoint{4.064099in}{1.382087in}}%
\pgfpathlineto{\pgfqpoint{4.064845in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{4.065592in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{4.067085in}{1.470200in}}%
\pgfpathlineto{\pgfqpoint{4.071565in}{1.725551in}}%
\pgfpathlineto{\pgfqpoint{4.072311in}{1.737271in}}%
\pgfpathlineto{\pgfqpoint{4.073058in}{1.734583in}}%
\pgfpathlineto{\pgfqpoint{4.073805in}{1.715969in}}%
\pgfpathlineto{\pgfqpoint{4.075298in}{1.640195in}}%
\pgfpathlineto{\pgfqpoint{4.079031in}{1.390215in}}%
\pgfpathlineto{\pgfqpoint{4.079777in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{4.080524in}{1.352294in}}%
\pgfpathlineto{\pgfqpoint{4.081271in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{4.082017in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{4.083510in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{4.087990in}{1.785436in}}%
\pgfpathlineto{\pgfqpoint{4.088737in}{1.806484in}}%
\pgfpathlineto{\pgfqpoint{4.089483in}{1.812656in}}%
\pgfpathlineto{\pgfqpoint{4.090230in}{1.803596in}}%
\pgfpathlineto{\pgfqpoint{4.090976in}{1.780819in}}%
\pgfpathlineto{\pgfqpoint{4.092470in}{1.702759in}}%
\pgfpathlineto{\pgfqpoint{4.096202in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{4.097696in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{4.098442in}{1.448934in}}%
\pgfpathlineto{\pgfqpoint{4.099189in}{1.456160in}}%
\pgfpathlineto{\pgfqpoint{4.100682in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{4.106655in}{1.702622in}}%
\pgfpathlineto{\pgfqpoint{4.107401in}{1.712113in}}%
\pgfpathlineto{\pgfqpoint{4.108148in}{1.714072in}}%
\pgfpathlineto{\pgfqpoint{4.108895in}{1.709776in}}%
\pgfpathlineto{\pgfqpoint{4.109641in}{1.698277in}}%
\pgfpathlineto{\pgfqpoint{4.111134in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{4.115614in}{1.482563in}}%
\pgfpathlineto{\pgfqpoint{4.116361in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{4.117107in}{1.468324in}}%
\pgfpathlineto{\pgfqpoint{4.117854in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{4.119347in}{1.523578in}}%
\pgfpathlineto{\pgfqpoint{4.123080in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{4.123827in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{4.124573in}{1.690566in}}%
\pgfpathlineto{\pgfqpoint{4.125320in}{1.683979in}}%
\pgfpathlineto{\pgfqpoint{4.126813in}{1.652284in}}%
\pgfpathlineto{\pgfqpoint{4.128306in}{1.617467in}}%
\pgfpathlineto{\pgfqpoint{4.129053in}{1.607236in}}%
\pgfpathlineto{\pgfqpoint{4.129799in}{1.603555in}}%
\pgfpathlineto{\pgfqpoint{4.130546in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{4.132039in}{1.636397in}}%
\pgfpathlineto{\pgfqpoint{4.134279in}{1.686519in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{1.690951in}}%
\pgfpathlineto{\pgfqpoint{4.135772in}{1.685941in}}%
\pgfpathlineto{\pgfqpoint{4.136519in}{1.670927in}}%
\pgfpathlineto{\pgfqpoint{4.138012in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{4.140252in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{4.140998in}{1.517116in}}%
\pgfpathlineto{\pgfqpoint{4.141745in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{4.142491in}{1.531093in}}%
\pgfpathlineto{\pgfqpoint{4.143985in}{1.598150in}}%
\pgfpathlineto{\pgfqpoint{4.147718in}{1.811727in}}%
\pgfpathlineto{\pgfqpoint{4.148464in}{1.826726in}}%
\pgfpathlineto{\pgfqpoint{4.149211in}{1.826508in}}%
\pgfpathlineto{\pgfqpoint{4.149957in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{4.151451in}{1.744552in}}%
\pgfpathlineto{\pgfqpoint{4.155179in}{1.535417in}}%
\pgfpathlineto{\pgfqpoint{4.155925in}{1.515352in}}%
\pgfpathlineto{\pgfqpoint{4.156672in}{1.508469in}}%
\pgfpathlineto{\pgfqpoint{4.157419in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{4.158165in}{1.533798in}}%
\pgfpathlineto{\pgfqpoint{4.159658in}{1.602510in}}%
\pgfpathlineto{\pgfqpoint{4.162645in}{1.769624in}}%
\pgfpathlineto{\pgfqpoint{4.163391in}{1.795216in}}%
\pgfpathlineto{\pgfqpoint{4.164138in}{1.807551in}}%
\pgfpathlineto{\pgfqpoint{4.164885in}{1.805803in}}%
\pgfpathlineto{\pgfqpoint{4.165631in}{1.791311in}}%
\pgfpathlineto{\pgfqpoint{4.167124in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{4.170111in}{1.572703in}}%
\pgfpathlineto{\pgfqpoint{4.170857in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{4.171604in}{1.543299in}}%
\pgfpathlineto{\pgfqpoint{4.172351in}{1.546778in}}%
\pgfpathlineto{\pgfqpoint{4.173097in}{1.561406in}}%
\pgfpathlineto{\pgfqpoint{4.174590in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{4.176830in}{1.705120in}}%
\pgfpathlineto{\pgfqpoint{4.178323in}{1.741511in}}%
\pgfpathlineto{\pgfqpoint{4.179070in}{1.749778in}}%
\pgfpathlineto{\pgfqpoint{4.179817in}{1.752829in}}%
\pgfpathlineto{\pgfqpoint{4.180563in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{4.182056in}{1.741434in}}%
\pgfpathlineto{\pgfqpoint{4.184296in}{1.719710in}}%
\pgfpathlineto{\pgfqpoint{4.185789in}{1.699403in}}%
\pgfpathlineto{\pgfqpoint{4.188029in}{1.655286in}}%
\pgfpathlineto{\pgfqpoint{4.189522in}{1.627965in}}%
\pgfpathlineto{\pgfqpoint{4.190269in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{4.191015in}{1.616796in}}%
\pgfpathlineto{\pgfqpoint{4.191762in}{1.620764in}}%
\pgfpathlineto{\pgfqpoint{4.192509in}{1.630638in}}%
\pgfpathlineto{\pgfqpoint{4.194002in}{1.665838in}}%
\pgfpathlineto{\pgfqpoint{4.196242in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{4.197735in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{4.198481in}{1.743198in}}%
\pgfpathlineto{\pgfqpoint{4.199228in}{1.738003in}}%
\pgfpathlineto{\pgfqpoint{4.202961in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{4.203708in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{4.204454in}{1.695453in}}%
\pgfpathlineto{\pgfqpoint{4.205947in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{4.206694in}{1.709511in}}%
\pgfpathlineto{\pgfqpoint{4.207441in}{1.711548in}}%
\pgfpathlineto{\pgfqpoint{4.208187in}{1.710929in}}%
\pgfpathlineto{\pgfqpoint{4.208934in}{1.707339in}}%
\pgfpathlineto{\pgfqpoint{4.210427in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{4.213413in}{1.652186in}}%
\pgfpathlineto{\pgfqpoint{4.214160in}{1.646467in}}%
\pgfpathlineto{\pgfqpoint{4.214907in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{4.215653in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{4.216400in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{4.217146in}{1.655667in}}%
\pgfpathlineto{\pgfqpoint{4.218640in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{4.223119in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{4.223866in}{1.773673in}}%
\pgfpathlineto{\pgfqpoint{4.224612in}{1.773067in}}%
\pgfpathlineto{\pgfqpoint{4.225359in}{1.765556in}}%
\pgfpathlineto{\pgfqpoint{4.226852in}{1.729764in}}%
\pgfpathlineto{\pgfqpoint{4.230585in}{1.607616in}}%
\pgfpathlineto{\pgfqpoint{4.231332in}{1.598504in}}%
\pgfpathlineto{\pgfqpoint{4.232078in}{1.599141in}}%
\pgfpathlineto{\pgfqpoint{4.232825in}{1.610351in}}%
\pgfpathlineto{\pgfqpoint{4.234318in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{4.237304in}{1.783154in}}%
\pgfpathlineto{\pgfqpoint{4.238051in}{1.799884in}}%
\pgfpathlineto{\pgfqpoint{4.238798in}{1.806596in}}%
\pgfpathlineto{\pgfqpoint{4.239544in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{4.240291in}{1.790818in}}%
\pgfpathlineto{\pgfqpoint{4.241784in}{1.748360in}}%
\pgfpathlineto{\pgfqpoint{4.244024in}{1.680120in}}%
\pgfpathlineto{\pgfqpoint{4.245517in}{1.655859in}}%
\pgfpathlineto{\pgfqpoint{4.246264in}{1.651834in}}%
\pgfpathlineto{\pgfqpoint{4.247010in}{1.653072in}}%
\pgfpathlineto{\pgfqpoint{4.247757in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{4.251490in}{1.694865in}}%
\pgfpathlineto{\pgfqpoint{4.252983in}{1.713256in}}%
\pgfpathlineto{\pgfqpoint{4.255223in}{1.753010in}}%
\pgfpathlineto{\pgfqpoint{4.257462in}{1.788249in}}%
\pgfpathlineto{\pgfqpoint{4.258209in}{1.792517in}}%
\pgfpathlineto{\pgfqpoint{4.258956in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{4.259702in}{1.783549in}}%
\pgfpathlineto{\pgfqpoint{4.261195in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{4.264182in}{1.693101in}}%
\pgfpathlineto{\pgfqpoint{4.264928in}{1.686586in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{1.685516in}}%
\pgfpathlineto{\pgfqpoint{4.266422in}{1.690138in}}%
\pgfpathlineto{\pgfqpoint{4.267915in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{4.270901in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{4.271648in}{1.787555in}}%
\pgfpathlineto{\pgfqpoint{4.272390in}{1.791317in}}%
\pgfpathlineto{\pgfqpoint{4.273136in}{1.790199in}}%
\pgfpathlineto{\pgfqpoint{4.273883in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{4.275376in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{4.278362in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{4.279856in}{1.688885in}}%
\pgfpathlineto{\pgfqpoint{4.280602in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{4.281349in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.729517in}}%
\pgfpathlineto{\pgfqpoint{4.285828in}{1.811269in}}%
\pgfpathlineto{\pgfqpoint{4.286575in}{1.823121in}}%
\pgfpathlineto{\pgfqpoint{4.287322in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{4.288068in}{1.825218in}}%
\pgfpathlineto{\pgfqpoint{4.288815in}{1.815583in}}%
\pgfpathlineto{\pgfqpoint{4.290308in}{1.779490in}}%
\pgfpathlineto{\pgfqpoint{4.293294in}{1.695077in}}%
\pgfpathlineto{\pgfqpoint{4.294041in}{1.682651in}}%
\pgfpathlineto{\pgfqpoint{4.294788in}{1.677089in}}%
\pgfpathlineto{\pgfqpoint{4.295534in}{1.677761in}}%
\pgfpathlineto{\pgfqpoint{4.296281in}{1.685359in}}%
\pgfpathlineto{\pgfqpoint{4.297774in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{4.300760in}{1.799293in}}%
\pgfpathlineto{\pgfqpoint{4.302254in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{4.303000in}{1.822605in}}%
\pgfpathlineto{\pgfqpoint{4.303747in}{1.818733in}}%
\pgfpathlineto{\pgfqpoint{4.305240in}{1.797136in}}%
\pgfpathlineto{\pgfqpoint{4.308973in}{1.722336in}}%
\pgfpathlineto{\pgfqpoint{4.309720in}{1.715987in}}%
\pgfpathlineto{\pgfqpoint{4.310466in}{1.713587in}}%
\pgfpathlineto{\pgfqpoint{4.311213in}{1.715653in}}%
\pgfpathlineto{\pgfqpoint{4.312706in}{1.729928in}}%
\pgfpathlineto{\pgfqpoint{4.317932in}{1.795994in}}%
\pgfpathlineto{\pgfqpoint{4.319425in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{4.320172in}{1.807564in}}%
\pgfpathlineto{\pgfqpoint{4.320918in}{1.807224in}}%
\pgfpathlineto{\pgfqpoint{4.321665in}{1.803990in}}%
\pgfpathlineto{\pgfqpoint{4.323158in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{4.327638in}{1.741840in}}%
\pgfpathlineto{\pgfqpoint{4.328384in}{1.739051in}}%
\pgfpathlineto{\pgfqpoint{4.329131in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{4.329878in}{1.739727in}}%
\pgfpathlineto{\pgfqpoint{4.331371in}{1.747463in}}%
\pgfpathlineto{\pgfqpoint{4.334357in}{1.764482in}}%
\pgfpathlineto{\pgfqpoint{4.336597in}{1.772204in}}%
\pgfpathlineto{\pgfqpoint{4.338837in}{1.782039in}}%
\pgfpathlineto{\pgfqpoint{4.341823in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{4.343316in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{4.344063in}{1.801722in}}%
\pgfpathlineto{\pgfqpoint{4.344809in}{1.798946in}}%
\pgfpathlineto{\pgfqpoint{4.346303in}{1.786928in}}%
\pgfpathlineto{\pgfqpoint{4.350036in}{1.746869in}}%
\pgfpathlineto{\pgfqpoint{4.350782in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{4.351529in}{1.743603in}}%
\pgfpathlineto{\pgfqpoint{4.352275in}{1.745966in}}%
\pgfpathlineto{\pgfqpoint{4.353769in}{1.755582in}}%
\pgfpathlineto{\pgfqpoint{4.357502in}{1.785016in}}%
\pgfpathlineto{\pgfqpoint{4.358248in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{4.358995in}{1.785896in}}%
\pgfpathlineto{\pgfqpoint{4.359741in}{1.782715in}}%
\pgfpathlineto{\pgfqpoint{4.361235in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{4.363474in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{4.364221in}{1.748548in}}%
\pgfpathlineto{\pgfqpoint{4.364968in}{1.749387in}}%
\pgfpathlineto{\pgfqpoint{4.365714in}{1.753389in}}%
\pgfpathlineto{\pgfqpoint{4.369447in}{1.790041in}}%
\pgfpathlineto{\pgfqpoint{4.370194in}{1.791185in}}%
\pgfpathlineto{\pgfqpoint{4.370940in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{4.373180in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{4.373927in}{1.785327in}}%
\pgfpathlineto{\pgfqpoint{4.375420in}{1.795724in}}%
\pgfpathlineto{\pgfqpoint{4.376913in}{1.807563in}}%
\pgfpathlineto{\pgfqpoint{4.377660in}{1.809734in}}%
\pgfpathlineto{\pgfqpoint{4.378406in}{1.807759in}}%
\pgfpathlineto{\pgfqpoint{4.379153in}{1.800148in}}%
\pgfpathlineto{\pgfqpoint{4.381393in}{1.758954in}}%
\pgfpathlineto{\pgfqpoint{4.382886in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{4.383632in}{1.735453in}}%
\pgfpathlineto{\pgfqpoint{4.384379in}{1.738693in}}%
\pgfpathlineto{\pgfqpoint{4.385872in}{1.758637in}}%
\pgfpathlineto{\pgfqpoint{4.388112in}{1.794935in}}%
\pgfpathlineto{\pgfqpoint{4.389605in}{1.810057in}}%
\pgfpathlineto{\pgfqpoint{4.390352in}{1.814024in}}%
\pgfpathlineto{\pgfqpoint{4.391098in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{4.391840in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{4.392587in}{1.808772in}}%
\pgfpathlineto{\pgfqpoint{4.394080in}{1.793872in}}%
\pgfpathlineto{\pgfqpoint{4.396320in}{1.767053in}}%
\pgfpathlineto{\pgfqpoint{4.397067in}{1.761811in}}%
\pgfpathlineto{\pgfqpoint{4.397813in}{1.760135in}}%
\pgfpathlineto{\pgfqpoint{4.398560in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{4.400053in}{1.776311in}}%
\pgfpathlineto{\pgfqpoint{4.401546in}{1.789180in}}%
\pgfpathlineto{\pgfqpoint{4.402293in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{4.403039in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{4.406026in}{1.762411in}}%
\pgfpathlineto{\pgfqpoint{4.406772in}{1.765173in}}%
\pgfpathlineto{\pgfqpoint{4.407519in}{1.772343in}}%
\pgfpathlineto{\pgfqpoint{4.410505in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{4.411252in}{1.810994in}}%
\pgfpathlineto{\pgfqpoint{4.411998in}{1.804172in}}%
\pgfpathlineto{\pgfqpoint{4.415731in}{1.749460in}}%
\pgfpathlineto{\pgfqpoint{4.416478in}{1.750588in}}%
\pgfpathlineto{\pgfqpoint{4.417971in}{1.765183in}}%
\pgfpathlineto{\pgfqpoint{4.419464in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{4.420211in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{4.420958in}{1.786469in}}%
\pgfpathlineto{\pgfqpoint{4.423944in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{4.424691in}{1.780707in}}%
\pgfpathlineto{\pgfqpoint{4.425437in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{4.426930in}{1.793572in}}%
\pgfpathlineto{\pgfqpoint{4.431410in}{1.833814in}}%
\pgfpathlineto{\pgfqpoint{4.432157in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{4.432903in}{1.834771in}}%
\pgfpathlineto{\pgfqpoint{4.433650in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{4.435143in}{1.799037in}}%
\pgfpathlineto{\pgfqpoint{4.437383in}{1.750439in}}%
\pgfpathlineto{\pgfqpoint{4.438129in}{1.745096in}}%
\pgfpathlineto{\pgfqpoint{4.438876in}{1.747803in}}%
\pgfpathlineto{\pgfqpoint{4.439622in}{1.756985in}}%
\pgfpathlineto{\pgfqpoint{4.441862in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{4.442609in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{4.443355in}{1.804828in}}%
\pgfpathlineto{\pgfqpoint{4.444102in}{1.797584in}}%
\pgfpathlineto{\pgfqpoint{4.446342in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{4.447088in}{1.767036in}}%
\pgfpathlineto{\pgfqpoint{4.447835in}{1.772137in}}%
\pgfpathlineto{\pgfqpoint{4.450821in}{1.810555in}}%
\pgfpathlineto{\pgfqpoint{4.451568in}{1.810173in}}%
\pgfpathlineto{\pgfqpoint{4.452315in}{1.803460in}}%
\pgfpathlineto{\pgfqpoint{4.454554in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{4.455301in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{4.456048in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{4.456794in}{1.771638in}}%
\pgfpathlineto{\pgfqpoint{4.459781in}{1.811509in}}%
\pgfpathlineto{\pgfqpoint{4.460527in}{1.815927in}}%
\pgfpathlineto{\pgfqpoint{4.461274in}{1.817479in}}%
\pgfpathlineto{\pgfqpoint{4.462020in}{1.817543in}}%
\pgfpathlineto{\pgfqpoint{4.463514in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{4.465007in}{1.806731in}}%
\pgfpathlineto{\pgfqpoint{4.466500in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{1.776608in}}%
\pgfpathlineto{\pgfqpoint{4.468740in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{4.469486in}{1.771912in}}%
\pgfpathlineto{\pgfqpoint{4.470233in}{1.778218in}}%
\pgfpathlineto{\pgfqpoint{4.473966in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{4.474712in}{1.823625in}}%
\pgfpathlineto{\pgfqpoint{4.477699in}{1.791196in}}%
\pgfpathlineto{\pgfqpoint{4.478445in}{1.795262in}}%
\pgfpathlineto{\pgfqpoint{4.479939in}{1.822560in}}%
\pgfpathlineto{\pgfqpoint{4.481432in}{1.851893in}}%
\pgfpathlineto{\pgfqpoint{4.482178in}{1.856540in}}%
\pgfpathlineto{\pgfqpoint{4.482925in}{1.852217in}}%
\pgfpathlineto{\pgfqpoint{4.483672in}{1.840116in}}%
\pgfpathlineto{\pgfqpoint{4.486658in}{1.771441in}}%
\pgfpathlineto{\pgfqpoint{4.487405in}{1.766294in}}%
\pgfpathlineto{\pgfqpoint{4.488151in}{1.767590in}}%
\pgfpathlineto{\pgfqpoint{4.489644in}{1.780239in}}%
\pgfpathlineto{\pgfqpoint{4.491138in}{1.792243in}}%
\pgfpathlineto{\pgfqpoint{4.491884in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{4.493377in}{1.794836in}}%
\pgfpathlineto{\pgfqpoint{4.494124in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{4.494871in}{1.796451in}}%
\pgfpathlineto{\pgfqpoint{4.496364in}{1.802201in}}%
\pgfpathlineto{\pgfqpoint{4.498604in}{1.817034in}}%
\pgfpathlineto{\pgfqpoint{4.500097in}{1.831040in}}%
\pgfpathlineto{\pgfqpoint{4.502337in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{4.503083in}{1.851669in}}%
\pgfpathlineto{\pgfqpoint{4.503830in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{4.505323in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{4.506816in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{4.507563in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{4.508309in}{1.761379in}}%
\pgfpathlineto{\pgfqpoint{4.509056in}{1.767336in}}%
\pgfpathlineto{\pgfqpoint{4.512784in}{1.828652in}}%
\pgfpathlineto{\pgfqpoint{4.513531in}{1.826777in}}%
\pgfpathlineto{\pgfqpoint{4.515771in}{1.811754in}}%
\pgfpathlineto{\pgfqpoint{4.516517in}{1.813706in}}%
\pgfpathlineto{\pgfqpoint{4.518010in}{1.832307in}}%
\pgfpathlineto{\pgfqpoint{4.519504in}{1.848146in}}%
\pgfpathlineto{\pgfqpoint{4.520250in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{4.520997in}{1.841019in}}%
\pgfpathlineto{\pgfqpoint{4.523237in}{1.805437in}}%
\pgfpathlineto{\pgfqpoint{4.523983in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{4.524730in}{1.801163in}}%
\pgfpathlineto{\pgfqpoint{4.526223in}{1.816315in}}%
\pgfpathlineto{\pgfqpoint{4.527716in}{1.831138in}}%
\pgfpathlineto{\pgfqpoint{4.528463in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.829563in}}%
\pgfpathlineto{\pgfqpoint{4.531449in}{1.816669in}}%
\pgfpathlineto{\pgfqpoint{4.532196in}{1.816862in}}%
\pgfpathlineto{\pgfqpoint{4.534435in}{1.820296in}}%
\pgfpathlineto{\pgfqpoint{4.535182in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{4.537422in}{1.802343in}}%
\pgfpathlineto{\pgfqpoint{4.538168in}{1.802630in}}%
\pgfpathlineto{\pgfqpoint{4.538915in}{1.808714in}}%
\pgfpathlineto{\pgfqpoint{4.541901in}{1.848369in}}%
\pgfpathlineto{\pgfqpoint{4.542648in}{1.847345in}}%
\pgfpathlineto{\pgfqpoint{4.543395in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{4.545634in}{1.803720in}}%
\pgfpathlineto{\pgfqpoint{4.546381in}{1.802333in}}%
\pgfpathlineto{\pgfqpoint{4.547128in}{1.807763in}}%
\pgfpathlineto{\pgfqpoint{4.549367in}{1.839627in}}%
\pgfpathlineto{\pgfqpoint{4.550114in}{1.842508in}}%
\pgfpathlineto{\pgfqpoint{4.550861in}{1.837777in}}%
\pgfpathlineto{\pgfqpoint{4.553847in}{1.797049in}}%
\pgfpathlineto{\pgfqpoint{4.554594in}{1.797369in}}%
\pgfpathlineto{\pgfqpoint{4.556087in}{1.813357in}}%
\pgfpathlineto{\pgfqpoint{4.556833in}{1.821674in}}%
\pgfpathlineto{\pgfqpoint{4.557580in}{1.825525in}}%
\pgfpathlineto{\pgfqpoint{4.558327in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{4.561313in}{1.803397in}}%
\pgfpathlineto{\pgfqpoint{4.562059in}{1.807480in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{1.831359in}}%
\pgfpathlineto{\pgfqpoint{4.565046in}{1.833568in}}%
\pgfpathlineto{\pgfqpoint{4.565792in}{1.829915in}}%
\pgfpathlineto{\pgfqpoint{4.568032in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{4.568779in}{1.813440in}}%
\pgfpathlineto{\pgfqpoint{4.570272in}{1.835786in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{1.856438in}}%
\pgfpathlineto{\pgfqpoint{4.572512in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{4.573258in}{1.847024in}}%
\pgfpathlineto{\pgfqpoint{4.575498in}{1.797606in}}%
\pgfpathlineto{\pgfqpoint{4.576245in}{1.791724in}}%
\pgfpathlineto{\pgfqpoint{4.576991in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{4.578485in}{1.824210in}}%
\pgfpathlineto{\pgfqpoint{4.579978in}{1.850517in}}%
\pgfpathlineto{\pgfqpoint{4.580724in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{4.581471in}{1.843455in}}%
\pgfpathlineto{\pgfqpoint{4.583711in}{1.805046in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{1.802165in}}%
\pgfpathlineto{\pgfqpoint{4.585204in}{1.806601in}}%
\pgfpathlineto{\pgfqpoint{4.587444in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{4.588190in}{1.841714in}}%
\pgfpathlineto{\pgfqpoint{4.588937in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{4.591177in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{4.591923in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{4.592670in}{1.823024in}}%
\pgfpathlineto{\pgfqpoint{4.594910in}{1.845816in}}%
\pgfpathlineto{\pgfqpoint{4.595656in}{1.847508in}}%
\pgfpathlineto{\pgfqpoint{4.596403in}{1.843086in}}%
\pgfpathlineto{\pgfqpoint{4.599389in}{1.811006in}}%
\pgfpathlineto{\pgfqpoint{4.600136in}{1.810880in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.820460in}}%
\pgfpathlineto{\pgfqpoint{4.603122in}{1.829459in}}%
\pgfpathlineto{\pgfqpoint{4.603869in}{1.830278in}}%
\pgfpathlineto{\pgfqpoint{4.606109in}{1.825466in}}%
\pgfpathlineto{\pgfqpoint{4.606855in}{1.826301in}}%
\pgfpathlineto{\pgfqpoint{4.607602in}{1.829291in}}%
\pgfpathlineto{\pgfqpoint{4.610588in}{1.847374in}}%
\pgfpathlineto{\pgfqpoint{4.611335in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{4.612081in}{1.846882in}}%
\pgfpathlineto{\pgfqpoint{4.614321in}{1.841556in}}%
\pgfpathlineto{\pgfqpoint{4.615814in}{1.840724in}}%
\pgfpathlineto{\pgfqpoint{4.616561in}{1.840407in}}%
\pgfpathlineto{\pgfqpoint{4.617308in}{1.840497in}}%
\pgfpathlineto{\pgfqpoint{4.618801in}{1.838321in}}%
\pgfpathlineto{\pgfqpoint{4.620294in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{4.621787in}{1.821792in}}%
\pgfpathlineto{\pgfqpoint{4.624774in}{1.795692in}}%
\pgfpathlineto{\pgfqpoint{4.625520in}{1.795514in}}%
\pgfpathlineto{\pgfqpoint{4.626267in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{4.627760in}{1.823717in}}%
\pgfpathlineto{\pgfqpoint{4.629253in}{1.846411in}}%
\pgfpathlineto{\pgfqpoint{4.630000in}{1.850541in}}%
\pgfpathlineto{\pgfqpoint{4.630746in}{1.848358in}}%
\pgfpathlineto{\pgfqpoint{4.633728in}{1.823897in}}%
\pgfpathlineto{\pgfqpoint{4.634475in}{1.827371in}}%
\pgfpathlineto{\pgfqpoint{4.637461in}{1.863344in}}%
\pgfpathlineto{\pgfqpoint{4.638208in}{1.862144in}}%
\pgfpathlineto{\pgfqpoint{4.638954in}{1.855074in}}%
\pgfpathlineto{\pgfqpoint{4.641194in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{4.641941in}{1.821706in}}%
\pgfpathlineto{\pgfqpoint{4.642687in}{1.822576in}}%
\pgfpathlineto{\pgfqpoint{4.644180in}{1.829964in}}%
\pgfpathlineto{\pgfqpoint{4.644927in}{1.829789in}}%
\pgfpathlineto{\pgfqpoint{4.645674in}{1.826191in}}%
\pgfpathlineto{\pgfqpoint{4.647167in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{4.647913in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{4.648660in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.650153in}{1.839640in}}%
\pgfpathlineto{\pgfqpoint{4.651646in}{1.862503in}}%
\pgfpathlineto{\pgfqpoint{4.652393in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{4.653139in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{4.655379in}{1.808190in}}%
\pgfpathlineto{\pgfqpoint{4.656126in}{1.806627in}}%
\pgfpathlineto{\pgfqpoint{4.656872in}{1.816663in}}%
\pgfpathlineto{\pgfqpoint{4.659859in}{1.884695in}}%
\pgfpathlineto{\pgfqpoint{4.660605in}{1.880474in}}%
\pgfpathlineto{\pgfqpoint{4.662099in}{1.841458in}}%
\pgfpathlineto{\pgfqpoint{4.663592in}{1.806795in}}%
\pgfpathlineto{\pgfqpoint{4.664338in}{1.804623in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{1.814665in}}%
\pgfpathlineto{\pgfqpoint{4.667325in}{1.863978in}}%
\pgfpathlineto{\pgfqpoint{4.668071in}{1.867908in}}%
\pgfpathlineto{\pgfqpoint{4.668818in}{1.861632in}}%
\pgfpathlineto{\pgfqpoint{4.671058in}{1.827891in}}%
\pgfpathlineto{\pgfqpoint{4.671804in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{4.672551in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{4.674791in}{1.876441in}}%
\pgfpathlineto{\pgfqpoint{4.675537in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{4.676284in}{1.869931in}}%
\pgfpathlineto{\pgfqpoint{4.678524in}{1.829513in}}%
\pgfpathlineto{\pgfqpoint{4.679270in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{4.680017in}{1.826154in}}%
\pgfpathlineto{\pgfqpoint{4.681510in}{1.837720in}}%
\pgfpathlineto{\pgfqpoint{4.682257in}{1.839651in}}%
\pgfpathlineto{\pgfqpoint{4.683003in}{1.836508in}}%
\pgfpathlineto{\pgfqpoint{4.685243in}{1.813646in}}%
\pgfpathlineto{\pgfqpoint{4.685990in}{1.814931in}}%
\pgfpathlineto{\pgfqpoint{4.686736in}{1.824655in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.873042in}}%
\pgfpathlineto{\pgfqpoint{4.689723in}{1.879879in}}%
\pgfpathlineto{\pgfqpoint{4.690469in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{4.691962in}{1.851354in}}%
\pgfpathlineto{\pgfqpoint{4.692709in}{1.838824in}}%
\pgfpathlineto{\pgfqpoint{4.693456in}{1.832621in}}%
\pgfpathlineto{\pgfqpoint{4.694202in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{4.695695in}{1.858738in}}%
\pgfpathlineto{\pgfqpoint{4.697189in}{1.877672in}}%
\pgfpathlineto{\pgfqpoint{4.697935in}{1.875169in}}%
\pgfpathlineto{\pgfqpoint{4.699428in}{1.849212in}}%
\pgfpathlineto{\pgfqpoint{4.700922in}{1.821880in}}%
\pgfpathlineto{\pgfqpoint{4.701668in}{1.817963in}}%
\pgfpathlineto{\pgfqpoint{4.702415in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{4.705401in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{4.706148in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{4.706148in}{1.848730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550063in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{3.550436in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{3.551183in}{0.625595in}}%
\pgfpathlineto{\pgfqpoint{3.554169in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{3.557156in}{0.625775in}}%
\pgfpathlineto{\pgfqpoint{3.557902in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{3.559022in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{3.559769in}{0.625576in}}%
\pgfpathlineto{\pgfqpoint{3.561262in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{3.563502in}{0.625720in}}%
\pgfpathlineto{\pgfqpoint{3.564622in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{3.566488in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{3.567981in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{3.569101in}{0.625624in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{3.571341in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{3.572461in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{3.573581in}{0.625691in}}%
\pgfpathlineto{\pgfqpoint{3.574701in}{0.625629in}}%
\pgfpathlineto{\pgfqpoint{3.575821in}{0.625806in}}%
\pgfpathlineto{\pgfqpoint{3.578060in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{3.579180in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{3.581047in}{0.625577in}}%
\pgfpathlineto{\pgfqpoint{3.581793in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{3.583287in}{0.625633in}}%
\pgfpathlineto{\pgfqpoint{3.583660in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{3.584407in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{3.587393in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{3.588140in}{0.625626in}}%
\pgfpathlineto{\pgfqpoint{3.591126in}{0.625540in}}%
\pgfpathlineto{\pgfqpoint{3.591499in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{3.591872in}{0.625473in}}%
\pgfpathlineto{\pgfqpoint{3.592619in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{3.595979in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{3.596352in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{3.596725in}{0.625436in}}%
\pgfpathlineto{\pgfqpoint{3.597099in}{0.625659in}}%
\pgfpathlineto{\pgfqpoint{3.597472in}{0.625415in}}%
\pgfpathlineto{\pgfqpoint{3.597845in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{3.598219in}{0.625399in}}%
\pgfpathlineto{\pgfqpoint{3.598592in}{0.625629in}}%
\pgfpathlineto{\pgfqpoint{3.598965in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{3.599712in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{3.613524in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{3.614270in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{3.615764in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.616510in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{3.618003in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{3.618377in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{3.619123in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{3.620990in}{0.625687in}}%
\pgfpathlineto{\pgfqpoint{3.622110in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{3.623976in}{0.625704in}}%
\pgfpathlineto{\pgfqpoint{3.625469in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{3.626589in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{3.627336in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{3.628829in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{3.629949in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{3.631069in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{3.632189in}{0.625595in}}%
\pgfpathlineto{\pgfqpoint{3.633309in}{0.625751in}}%
\pgfpathlineto{\pgfqpoint{3.634055in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{3.635175in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{3.636295in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{3.637415in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{3.638161in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{3.639281in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{3.640028in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{3.641894in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{3.642268in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{3.643014in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{3.644881in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{3.645254in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{3.645627in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{3.646747in}{0.625643in}}%
\pgfpathlineto{\pgfqpoint{3.647121in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{3.648240in}{0.625703in}}%
\pgfpathlineto{\pgfqpoint{3.648614in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{3.649360in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{3.653467in}{0.625519in}}%
\pgfpathlineto{\pgfqpoint{3.657573in}{0.625427in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{3.658319in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{3.658693in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{3.659439in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{3.675865in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{3.676238in}{0.625310in}}%
\pgfpathlineto{\pgfqpoint{3.676985in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{3.678478in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.679225in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.681838in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{3.689677in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{3.691543in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{3.692663in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{3.696396in}{0.625946in}}%
\pgfpathlineto{\pgfqpoint{3.696770in}{0.625648in}}%
\pgfpathlineto{\pgfqpoint{3.697890in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{3.708715in}{0.626740in}}%
\pgfpathlineto{\pgfqpoint{3.709462in}{0.626809in}}%
\pgfpathlineto{\pgfqpoint{3.711328in}{0.627193in}}%
\pgfpathlineto{\pgfqpoint{3.712075in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{3.715808in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{3.716554in}{0.627938in}}%
\pgfpathlineto{\pgfqpoint{3.717674in}{0.628216in}}%
\pgfpathlineto{\pgfqpoint{3.718421in}{0.628445in}}%
\pgfpathlineto{\pgfqpoint{3.720287in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{3.721034in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{3.727753in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{3.731114in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{3.731487in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{3.732607in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{3.738579in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{3.742686in}{0.644551in}}%
\pgfpathlineto{\pgfqpoint{3.744179in}{0.646916in}}%
\pgfpathlineto{\pgfqpoint{3.746792in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{3.749405in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{3.753138in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{3.755378in}{0.675785in}}%
\pgfpathlineto{\pgfqpoint{3.757991in}{0.687120in}}%
\pgfpathlineto{\pgfqpoint{3.761351in}{0.705453in}}%
\pgfpathlineto{\pgfqpoint{3.763590in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{3.765830in}{0.738740in}}%
\pgfpathlineto{\pgfqpoint{3.770310in}{0.787872in}}%
\pgfpathlineto{\pgfqpoint{3.773669in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{3.776656in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{3.780389in}{0.987386in}}%
\pgfpathlineto{\pgfqpoint{3.784868in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{3.789348in}{1.252271in}}%
\pgfpathlineto{\pgfqpoint{3.791588in}{1.298556in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{3.794201in}{1.322816in}}%
\pgfpathlineto{\pgfqpoint{3.794575in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{3.795321in}{1.321792in}}%
\pgfpathlineto{\pgfqpoint{3.796441in}{1.313843in}}%
\pgfpathlineto{\pgfqpoint{3.797934in}{1.293535in}}%
\pgfpathlineto{\pgfqpoint{3.800174in}{1.248755in}}%
\pgfpathlineto{\pgfqpoint{3.803907in}{1.171520in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{3.806893in}{1.140143in}}%
\pgfpathlineto{\pgfqpoint{3.807640in}{1.137966in}}%
\pgfpathlineto{\pgfqpoint{3.808013in}{1.137667in}}%
\pgfpathlineto{\pgfqpoint{3.808760in}{1.138747in}}%
\pgfpathlineto{\pgfqpoint{3.809880in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{3.814359in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{3.815106in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{3.815479in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{3.816226in}{1.166521in}}%
\pgfpathlineto{\pgfqpoint{3.817346in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{3.818839in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{3.824438in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{3.825558in}{1.069887in}}%
\pgfpathlineto{\pgfqpoint{3.826305in}{1.068831in}}%
\pgfpathlineto{\pgfqpoint{3.827052in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{3.828171in}{1.073905in}}%
\pgfpathlineto{\pgfqpoint{3.829665in}{1.083856in}}%
\pgfpathlineto{\pgfqpoint{3.832651in}{1.105230in}}%
\pgfpathlineto{\pgfqpoint{3.834144in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{1.111241in}}%
\pgfpathlineto{\pgfqpoint{3.835637in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{1.103487in}}%
\pgfpathlineto{\pgfqpoint{3.838997in}{1.088451in}}%
\pgfpathlineto{\pgfqpoint{3.843477in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{3.844597in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{3.845343in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{3.846090in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{3.846836in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{3.849076in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{3.851315in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{3.852435in}{1.069899in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{3.853555in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{3.854302in}{1.066193in}}%
\pgfpathlineto{\pgfqpoint{3.855795in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{3.860275in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{3.861394in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{3.862141in}{1.013386in}}%
\pgfpathlineto{\pgfqpoint{3.862514in}{1.013882in}}%
\pgfpathlineto{\pgfqpoint{3.863634in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{3.864754in}{1.025529in}}%
\pgfpathlineto{\pgfqpoint{3.868860in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{3.869980in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{3.870726in}{1.056673in}}%
\pgfpathlineto{\pgfqpoint{3.871473in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{3.872593in}{1.048029in}}%
\pgfpathlineto{\pgfqpoint{3.877072in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{3.878192in}{1.012066in}}%
\pgfpathlineto{\pgfqpoint{3.878939in}{1.012832in}}%
\pgfpathlineto{\pgfqpoint{3.879685in}{1.015426in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{3.886031in}{1.068593in}}%
\pgfpathlineto{\pgfqpoint{3.887151in}{1.074396in}}%
\pgfpathlineto{\pgfqpoint{3.887897in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{3.888270in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{3.889017in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{3.889764in}{1.072968in}}%
\pgfpathlineto{\pgfqpoint{3.890884in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{3.892377in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{3.897603in}{0.968667in}}%
\pgfpathlineto{\pgfqpoint{3.898350in}{0.966170in}}%
\pgfpathlineto{\pgfqpoint{3.898723in}{0.966445in}}%
\pgfpathlineto{\pgfqpoint{3.899096in}{0.967763in}}%
\pgfpathlineto{\pgfqpoint{3.900216in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{3.901335in}{0.997723in}}%
\pgfpathlineto{\pgfqpoint{3.903575in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{3.905815in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{3.907308in}{1.126463in}}%
\pgfpathlineto{\pgfqpoint{3.908055in}{1.130141in}}%
\pgfpathlineto{\pgfqpoint{3.908428in}{1.130430in}}%
\pgfpathlineto{\pgfqpoint{3.908801in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{3.909548in}{1.125900in}}%
\pgfpathlineto{\pgfqpoint{3.911041in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{3.916640in}{1.032401in}}%
\pgfpathlineto{\pgfqpoint{3.917760in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{3.918880in}{1.026210in}}%
\pgfpathlineto{\pgfqpoint{3.920373in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{3.921493in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{3.927092in}{1.059790in}}%
\pgfpathlineto{\pgfqpoint{3.930078in}{1.064468in}}%
\pgfpathlineto{\pgfqpoint{3.930825in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{3.931572in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{3.931945in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{3.933811in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{3.934185in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{3.935677in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{3.936797in}{1.061512in}}%
\pgfpathlineto{\pgfqpoint{3.937544in}{1.061701in}}%
\pgfpathlineto{\pgfqpoint{3.938291in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{3.939037in}{1.062341in}}%
\pgfpathlineto{\pgfqpoint{3.939784in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{3.940530in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{3.941277in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{3.941650in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{3.942397in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{3.943143in}{1.058846in}}%
\pgfpathlineto{\pgfqpoint{3.945756in}{1.046815in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{3.950609in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{3.950982in}{1.026910in}}%
\pgfpathlineto{\pgfqpoint{3.952102in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{3.953222in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{3.954715in}{1.034832in}}%
\pgfpathlineto{\pgfqpoint{3.957702in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{3.959194in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{3.959941in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{3.960314in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{3.961434in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{3.962554in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{3.965167in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{3.967780in}{1.013448in}}%
\pgfpathlineto{\pgfqpoint{3.968900in}{1.009713in}}%
\pgfpathlineto{\pgfqpoint{3.969647in}{1.008412in}}%
\pgfpathlineto{\pgfqpoint{3.970766in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{3.972259in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{3.973752in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{3.976365in}{1.061606in}}%
\pgfpathlineto{\pgfqpoint{3.977859in}{1.070607in}}%
\pgfpathlineto{\pgfqpoint{3.978605in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{3.978979in}{1.071982in}}%
\pgfpathlineto{\pgfqpoint{3.980472in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{3.982338in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{3.985324in}{1.023630in}}%
\pgfpathlineto{\pgfqpoint{3.986444in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{3.987191in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{3.987564in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{3.988684in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{3.990924in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{3.995029in}{1.053652in}}%
\pgfpathlineto{\pgfqpoint{3.997269in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{3.998016in}{1.057066in}}%
\pgfpathlineto{\pgfqpoint{3.998762in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{3.999882in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{4.000629in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{4.001002in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{4.001376in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{4.003242in}{1.054780in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.047715in}}%
\pgfpathlineto{\pgfqpoint{4.010334in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{4.011454in}{1.020970in}}%
\pgfpathlineto{\pgfqpoint{4.011827in}{1.020653in}}%
\pgfpathlineto{\pgfqpoint{4.012947in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{4.013694in}{1.025102in}}%
\pgfpathlineto{\pgfqpoint{4.015560in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{4.020040in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{4.020787in}{1.078509in}}%
\pgfpathlineto{\pgfqpoint{4.021160in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{4.022280in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{4.023773in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{4.028626in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{4.029373in}{0.982789in}}%
\pgfpathlineto{\pgfqpoint{4.029746in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{4.030493in}{0.986595in}}%
\pgfpathlineto{\pgfqpoint{4.031613in}{1.000416in}}%
\pgfpathlineto{\pgfqpoint{4.032733in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{4.037585in}{1.122511in}}%
\pgfpathlineto{\pgfqpoint{4.038332in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{4.038705in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{4.039079in}{1.126294in}}%
\pgfpathlineto{\pgfqpoint{4.039825in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{4.040945in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{4.045051in}{1.011507in}}%
\pgfpathlineto{\pgfqpoint{4.046171in}{0.997207in}}%
\pgfpathlineto{\pgfqpoint{4.046918in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{4.047291in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{4.048038in}{0.997446in}}%
\pgfpathlineto{\pgfqpoint{4.048784in}{1.005215in}}%
\pgfpathlineto{\pgfqpoint{4.050651in}{1.040664in}}%
\pgfpathlineto{\pgfqpoint{4.053264in}{1.093370in}}%
\pgfpathlineto{\pgfqpoint{4.054384in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{4.055130in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{4.055877in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{4.056997in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{4.058863in}{1.062989in}}%
\pgfpathlineto{\pgfqpoint{4.061472in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{4.062592in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{4.062965in}{1.008570in}}%
\pgfpathlineto{\pgfqpoint{4.063338in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{4.064085in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{4.064831in}{1.019726in}}%
\pgfpathlineto{\pgfqpoint{4.065951in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{4.070058in}{1.110680in}}%
\pgfpathlineto{\pgfqpoint{4.071178in}{1.116622in}}%
\pgfpathlineto{\pgfqpoint{4.071551in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{4.071924in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{4.073044in}{1.102602in}}%
\pgfpathlineto{\pgfqpoint{4.074537in}{1.074693in}}%
\pgfpathlineto{\pgfqpoint{4.077524in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{4.078643in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{4.079390in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{4.080137in}{1.005555in}}%
\pgfpathlineto{\pgfqpoint{4.080883in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{4.082750in}{1.047552in}}%
\pgfpathlineto{\pgfqpoint{4.085736in}{1.106574in}}%
\pgfpathlineto{\pgfqpoint{4.086856in}{1.118353in}}%
\pgfpathlineto{\pgfqpoint{4.087603in}{1.121645in}}%
\pgfpathlineto{\pgfqpoint{4.087976in}{1.122023in}}%
\pgfpathlineto{\pgfqpoint{4.088723in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{4.089469in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{4.095069in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{1.051454in}}%
\pgfpathlineto{\pgfqpoint{4.096935in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{4.098055in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{4.099548in}{1.052994in}}%
\pgfpathlineto{\pgfqpoint{4.102908in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{4.104401in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{4.107014in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{4.107761in}{1.097926in}}%
\pgfpathlineto{\pgfqpoint{4.108881in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{4.110001in}{1.090152in}}%
\pgfpathlineto{\pgfqpoint{4.111494in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{4.114480in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{4.115227in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{4.115600in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{4.116347in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{4.117093in}{1.036244in}}%
\pgfpathlineto{\pgfqpoint{4.118586in}{1.054042in}}%
\pgfpathlineto{\pgfqpoint{4.120453in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{4.121573in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{4.121946in}{1.084738in}}%
\pgfpathlineto{\pgfqpoint{4.122319in}{1.084311in}}%
\pgfpathlineto{\pgfqpoint{4.123066in}{1.081204in}}%
\pgfpathlineto{\pgfqpoint{4.123813in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{4.126426in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{4.127172in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{4.127919in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{4.129039in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{4.132772in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{4.133145in}{1.101812in}}%
\pgfpathlineto{\pgfqpoint{4.133518in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{4.134265in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{1.080366in}}%
\pgfpathlineto{\pgfqpoint{4.137998in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{4.138744in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{4.139491in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{4.140238in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{4.141358in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{4.145464in}{1.125723in}}%
\pgfpathlineto{\pgfqpoint{4.146210in}{1.127691in}}%
\pgfpathlineto{\pgfqpoint{4.146957in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{1.119327in}}%
\pgfpathlineto{\pgfqpoint{4.148823in}{1.104158in}}%
\pgfpathlineto{\pgfqpoint{4.153303in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{4.154050in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{4.154423in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{4.155170in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{4.156289in}{1.047686in}}%
\pgfpathlineto{\pgfqpoint{4.157783in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{4.160769in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{4.161516in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{4.161889in}{1.126897in}}%
\pgfpathlineto{\pgfqpoint{4.162262in}{1.126186in}}%
\pgfpathlineto{\pgfqpoint{4.163009in}{1.122185in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.109899in}}%
\pgfpathlineto{\pgfqpoint{4.167115in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{4.168235in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{4.168982in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{4.170101in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{4.172341in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{4.173461in}{1.075861in}}%
\pgfpathlineto{\pgfqpoint{4.174208in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{4.175701in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{4.176821in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{4.177567in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{4.178687in}{1.071951in}}%
\pgfpathlineto{\pgfqpoint{4.179434in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{4.180927in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{4.182047in}{1.091189in}}%
\pgfpathlineto{\pgfqpoint{4.182794in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{4.183913in}{1.092452in}}%
\pgfpathlineto{\pgfqpoint{4.185411in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{4.186905in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{4.188024in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{4.189144in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{4.190264in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{4.192877in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{4.193997in}{1.106732in}}%
\pgfpathlineto{\pgfqpoint{4.194370in}{1.107104in}}%
\pgfpathlineto{\pgfqpoint{4.195117in}{1.106526in}}%
\pgfpathlineto{\pgfqpoint{4.196610in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{4.199597in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{4.201463in}{1.083310in}}%
\pgfpathlineto{\pgfqpoint{4.201836in}{1.083738in}}%
\pgfpathlineto{\pgfqpoint{4.202210in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{4.203330in}{1.084853in}}%
\pgfpathlineto{\pgfqpoint{4.203703in}{1.085337in}}%
\pgfpathlineto{\pgfqpoint{4.204823in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{4.206689in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{4.207809in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{4.208183in}{1.095242in}}%
\pgfpathlineto{\pgfqpoint{4.208556in}{1.094990in}}%
\pgfpathlineto{\pgfqpoint{4.209302in}{1.095583in}}%
\pgfpathlineto{\pgfqpoint{4.210796in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{4.214529in}{1.075741in}}%
\pgfpathlineto{\pgfqpoint{4.214902in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{4.215648in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{4.216768in}{1.081925in}}%
\pgfpathlineto{\pgfqpoint{4.218262in}{1.093794in}}%
\pgfpathlineto{\pgfqpoint{4.219755in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{4.220875in}{1.109607in}}%
\pgfpathlineto{\pgfqpoint{4.221248in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{4.221995in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{4.222741in}{1.103107in}}%
\pgfpathlineto{\pgfqpoint{4.226101in}{1.075127in}}%
\pgfpathlineto{\pgfqpoint{4.226847in}{1.073260in}}%
\pgfpathlineto{\pgfqpoint{4.227594in}{1.074976in}}%
\pgfpathlineto{\pgfqpoint{4.228341in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{4.232820in}{1.116933in}}%
\pgfpathlineto{\pgfqpoint{4.233567in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{4.234313in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{4.235807in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{4.239540in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{4.240659in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{4.241406in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{4.242526in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{4.245512in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{4.247752in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{4.249245in}{1.104062in}}%
\pgfpathlineto{\pgfqpoint{4.249992in}{1.102711in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{1.098145in}}%
\pgfpathlineto{\pgfqpoint{4.255218in}{1.071164in}}%
\pgfpathlineto{\pgfqpoint{4.256338in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{4.257458in}{1.071648in}}%
\pgfpathlineto{\pgfqpoint{4.259698in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{4.261564in}{1.099967in}}%
\pgfpathlineto{\pgfqpoint{4.263057in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{4.264924in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{4.268657in}{1.094875in}}%
\pgfpathlineto{\pgfqpoint{4.270150in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{4.270523in}{1.093966in}}%
\pgfpathlineto{\pgfqpoint{4.270897in}{1.093520in}}%
\pgfpathlineto{\pgfqpoint{4.273514in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{4.275381in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{4.276501in}{1.090639in}}%
\pgfpathlineto{\pgfqpoint{4.277247in}{1.088594in}}%
\pgfpathlineto{\pgfqpoint{4.278740in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{4.279860in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{4.282100in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{4.284713in}{1.105461in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.108527in}}%
\pgfpathlineto{\pgfqpoint{4.286580in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{4.287700in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{4.289566in}{1.099966in}}%
\pgfpathlineto{\pgfqpoint{4.291433in}{1.093795in}}%
\pgfpathlineto{\pgfqpoint{4.294046in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{4.296659in}{1.089781in}}%
\pgfpathlineto{\pgfqpoint{4.298525in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{4.298899in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{4.304125in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{1.103294in}}%
\pgfpathlineto{\pgfqpoint{4.305991in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{4.307111in}{1.101856in}}%
\pgfpathlineto{\pgfqpoint{4.307484in}{1.101684in}}%
\pgfpathlineto{\pgfqpoint{4.310471in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{4.310844in}{1.097056in}}%
\pgfpathlineto{\pgfqpoint{4.311217in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{4.311591in}{1.097038in}}%
\pgfpathlineto{\pgfqpoint{4.311964in}{1.097363in}}%
\pgfpathlineto{\pgfqpoint{4.312337in}{1.097195in}}%
\pgfpathlineto{\pgfqpoint{4.314204in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{4.317190in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{4.319057in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{4.319803in}{1.115514in}}%
\pgfpathlineto{\pgfqpoint{4.320550in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{4.322416in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{4.325403in}{1.086966in}}%
\pgfpathlineto{\pgfqpoint{4.328389in}{1.067941in}}%
\pgfpathlineto{\pgfqpoint{4.329509in}{1.066003in}}%
\pgfpathlineto{\pgfqpoint{4.329882in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{4.330629in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{4.331375in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{4.333615in}{1.095968in}}%
\pgfpathlineto{\pgfqpoint{4.335855in}{1.121522in}}%
\pgfpathlineto{\pgfqpoint{4.337348in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{4.338095in}{1.131467in}}%
\pgfpathlineto{\pgfqpoint{4.338468in}{1.131639in}}%
\pgfpathlineto{\pgfqpoint{4.339215in}{1.130263in}}%
\pgfpathlineto{\pgfqpoint{4.339961in}{1.127470in}}%
\pgfpathlineto{\pgfqpoint{4.341081in}{1.120638in}}%
\pgfpathlineto{\pgfqpoint{4.343321in}{1.102689in}}%
\pgfpathlineto{\pgfqpoint{4.344814in}{1.091183in}}%
\pgfpathlineto{\pgfqpoint{4.345934in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{4.346681in}{1.083291in}}%
\pgfpathlineto{\pgfqpoint{4.347427in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{4.348174in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{4.350040in}{1.094986in}}%
\pgfpathlineto{\pgfqpoint{4.352280in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{4.353773in}{1.119597in}}%
\pgfpathlineto{\pgfqpoint{4.354520in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{4.354893in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{4.355640in}{1.119786in}}%
\pgfpathlineto{\pgfqpoint{4.356386in}{1.117475in}}%
\pgfpathlineto{\pgfqpoint{4.360497in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{4.361244in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{4.361617in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{4.362364in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{4.363110in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{4.366470in}{1.120735in}}%
\pgfpathlineto{\pgfqpoint{4.367217in}{1.123587in}}%
\pgfpathlineto{\pgfqpoint{4.368337in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{4.369830in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{4.370950in}{1.115658in}}%
\pgfpathlineto{\pgfqpoint{4.375056in}{1.096591in}}%
\pgfpathlineto{\pgfqpoint{4.376176in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{4.377669in}{1.093259in}}%
\pgfpathlineto{\pgfqpoint{4.379162in}{1.095943in}}%
\pgfpathlineto{\pgfqpoint{4.380655in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{4.383269in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{4.384762in}{1.123546in}}%
\pgfpathlineto{\pgfqpoint{4.385882in}{1.125256in}}%
\pgfpathlineto{\pgfqpoint{4.387001in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{4.389241in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{4.391481in}{1.098043in}}%
\pgfpathlineto{\pgfqpoint{4.392601in}{1.095230in}}%
\pgfpathlineto{\pgfqpoint{4.393721in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{4.395214in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{4.397081in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{4.399320in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{4.402680in}{1.123918in}}%
\pgfpathlineto{\pgfqpoint{4.403427in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{4.403800in}{1.124732in}}%
\pgfpathlineto{\pgfqpoint{4.404173in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{4.404920in}{1.122066in}}%
\pgfpathlineto{\pgfqpoint{4.406413in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{4.407906in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{4.408653in}{1.105416in}}%
\pgfpathlineto{\pgfqpoint{4.409026in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{4.409399in}{1.104896in}}%
\pgfpathlineto{\pgfqpoint{4.410519in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{4.412759in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{4.413506in}{1.107289in}}%
\pgfpathlineto{\pgfqpoint{4.414252in}{1.106338in}}%
\pgfpathlineto{\pgfqpoint{4.414999in}{1.104013in}}%
\pgfpathlineto{\pgfqpoint{4.415745in}{1.102818in}}%
\pgfpathlineto{\pgfqpoint{4.416492in}{1.101049in}}%
\pgfpathlineto{\pgfqpoint{4.417612in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{4.417985in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{4.420598in}{1.102536in}}%
\pgfpathlineto{\pgfqpoint{4.422465in}{1.106363in}}%
\pgfpathlineto{\pgfqpoint{4.423585in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{4.423958in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{4.425451in}{1.115412in}}%
\pgfpathlineto{\pgfqpoint{4.426198in}{1.117217in}}%
\pgfpathlineto{\pgfqpoint{4.427318in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{4.428064in}{1.121058in}}%
\pgfpathlineto{\pgfqpoint{4.428438in}{1.121032in}}%
\pgfpathlineto{\pgfqpoint{4.429184in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{4.429557in}{1.120221in}}%
\pgfpathlineto{\pgfqpoint{4.433290in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{4.434784in}{1.102602in}}%
\pgfpathlineto{\pgfqpoint{4.436277in}{1.100274in}}%
\pgfpathlineto{\pgfqpoint{4.436650in}{1.099919in}}%
\pgfpathlineto{\pgfqpoint{4.437023in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{4.437397in}{1.099874in}}%
\pgfpathlineto{\pgfqpoint{4.438517in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{4.443743in}{1.110278in}}%
\pgfpathlineto{\pgfqpoint{4.447480in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{4.448600in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{4.449347in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{4.450840in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{4.453080in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{4.455320in}{1.111286in}}%
\pgfpathlineto{\pgfqpoint{4.455693in}{1.111539in}}%
\pgfpathlineto{\pgfqpoint{4.459799in}{1.108031in}}%
\pgfpathlineto{\pgfqpoint{4.460173in}{1.107953in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{1.109984in}}%
\pgfpathlineto{\pgfqpoint{4.463159in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{4.464279in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{4.465025in}{1.113518in}}%
\pgfpathlineto{\pgfqpoint{4.468385in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{4.468758in}{1.102234in}}%
\pgfpathlineto{\pgfqpoint{4.470252in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{4.470998in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{4.472865in}{1.121592in}}%
\pgfpathlineto{\pgfqpoint{4.473611in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{4.474358in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{4.475104in}{1.122177in}}%
\pgfpathlineto{\pgfqpoint{4.478464in}{1.113721in}}%
\pgfpathlineto{\pgfqpoint{4.478837in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{4.482197in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{4.482944in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{4.483690in}{1.107610in}}%
\pgfpathlineto{\pgfqpoint{4.484810in}{1.112275in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{4.487797in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{4.488170in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{4.489290in}{1.118195in}}%
\pgfpathlineto{\pgfqpoint{4.491156in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{4.492276in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{4.492649in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{4.493769in}{1.105591in}}%
\pgfpathlineto{\pgfqpoint{4.495636in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{4.496382in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{4.496756in}{1.121043in}}%
\pgfpathlineto{\pgfqpoint{4.497502in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{4.498995in}{1.116767in}}%
\pgfpathlineto{\pgfqpoint{4.499742in}{1.115015in}}%
\pgfpathlineto{\pgfqpoint{4.500489in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{4.503848in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{4.504222in}{1.126753in}}%
\pgfpathlineto{\pgfqpoint{4.504595in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{4.508328in}{1.113231in}}%
\pgfpathlineto{\pgfqpoint{4.508701in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.510941in}{1.118339in}}%
\pgfpathlineto{\pgfqpoint{4.511688in}{1.119412in}}%
\pgfpathlineto{\pgfqpoint{4.513181in}{1.115757in}}%
\pgfpathlineto{\pgfqpoint{4.513927in}{1.113576in}}%
\pgfpathlineto{\pgfqpoint{4.514674in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{4.515421in}{1.110297in}}%
\pgfpathlineto{\pgfqpoint{4.516167in}{1.111327in}}%
\pgfpathlineto{\pgfqpoint{4.517287in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{4.519154in}{1.126343in}}%
\pgfpathlineto{\pgfqpoint{4.519900in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{4.520273in}{1.127728in}}%
\pgfpathlineto{\pgfqpoint{4.521020in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{4.522887in}{1.118914in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{4.524380in}{1.117489in}}%
\pgfpathlineto{\pgfqpoint{4.526246in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{4.526620in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{4.527366in}{1.121580in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{4.530730in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{4.531477in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{4.532597in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{4.534090in}{1.119197in}}%
\pgfpathlineto{\pgfqpoint{4.535210in}{1.120520in}}%
\pgfpathlineto{\pgfqpoint{4.537077in}{1.114422in}}%
\pgfpathlineto{\pgfqpoint{4.538570in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{4.539690in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{4.541556in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{4.542303in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{4.543423in}{1.111448in}}%
\pgfpathlineto{\pgfqpoint{4.544169in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{4.544916in}{1.110316in}}%
\pgfpathlineto{\pgfqpoint{4.545662in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{4.546782in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{4.548649in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{4.550515in}{1.138584in}}%
\pgfpathlineto{\pgfqpoint{4.551635in}{1.141273in}}%
\pgfpathlineto{\pgfqpoint{4.552382in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{4.554248in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{4.557608in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{4.560968in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{4.561714in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{4.562834in}{1.106560in}}%
\pgfpathlineto{\pgfqpoint{4.565820in}{1.122930in}}%
\pgfpathlineto{\pgfqpoint{4.566567in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{4.567314in}{1.122215in}}%
\pgfpathlineto{\pgfqpoint{4.569180in}{1.114084in}}%
\pgfpathlineto{\pgfqpoint{4.570300in}{1.109977in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{1.109252in}}%
\pgfpathlineto{\pgfqpoint{4.571420in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{4.573286in}{1.116617in}}%
\pgfpathlineto{\pgfqpoint{4.575900in}{1.127153in}}%
\pgfpathlineto{\pgfqpoint{4.577019in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{4.577393in}{1.129044in}}%
\pgfpathlineto{\pgfqpoint{4.579259in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{4.580379in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{4.581126in}{1.130123in}}%
\pgfpathlineto{\pgfqpoint{4.584112in}{1.118415in}}%
\pgfpathlineto{\pgfqpoint{4.585232in}{1.113915in}}%
\pgfpathlineto{\pgfqpoint{4.585979in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{4.587098in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{4.587845in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{4.588965in}{1.117726in}}%
\pgfpathlineto{\pgfqpoint{4.589712in}{1.119478in}}%
\pgfpathlineto{\pgfqpoint{4.592698in}{1.126431in}}%
\pgfpathlineto{\pgfqpoint{4.594191in}{1.134681in}}%
\pgfpathlineto{\pgfqpoint{4.595684in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{4.596431in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{4.597177in}{1.143001in}}%
\pgfpathlineto{\pgfqpoint{4.598671in}{1.131911in}}%
\pgfpathlineto{\pgfqpoint{4.601284in}{1.111291in}}%
\pgfpathlineto{\pgfqpoint{4.601657in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{4.602777in}{1.111876in}}%
\pgfpathlineto{\pgfqpoint{4.605763in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{4.606510in}{1.122763in}}%
\pgfpathlineto{\pgfqpoint{4.607257in}{1.121837in}}%
\pgfpathlineto{\pgfqpoint{4.608003in}{1.121282in}}%
\pgfpathlineto{\pgfqpoint{4.608750in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{4.609123in}{1.120777in}}%
\pgfpathlineto{\pgfqpoint{4.609870in}{1.122329in}}%
\pgfpathlineto{\pgfqpoint{4.610243in}{1.122562in}}%
\pgfpathlineto{\pgfqpoint{4.610989in}{1.123875in}}%
\pgfpathlineto{\pgfqpoint{4.611736in}{1.124249in}}%
\pgfpathlineto{\pgfqpoint{4.612109in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{4.613976in}{1.122611in}}%
\pgfpathlineto{\pgfqpoint{4.615096in}{1.122959in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{4.617714in}{1.131884in}}%
\pgfpathlineto{\pgfqpoint{4.618460in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{4.619207in}{1.133235in}}%
\pgfpathlineto{\pgfqpoint{4.622566in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{4.623686in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{4.625553in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{4.626299in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{4.626673in}{1.135950in}}%
\pgfpathlineto{\pgfqpoint{4.627419in}{1.133804in}}%
\pgfpathlineto{\pgfqpoint{4.628539in}{1.126802in}}%
\pgfpathlineto{\pgfqpoint{4.630032in}{1.116685in}}%
\pgfpathlineto{\pgfqpoint{4.630779in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{4.631526in}{1.114716in}}%
\pgfpathlineto{\pgfqpoint{4.632272in}{1.117100in}}%
\pgfpathlineto{\pgfqpoint{4.633392in}{1.120900in}}%
\pgfpathlineto{\pgfqpoint{4.634139in}{1.122416in}}%
\pgfpathlineto{\pgfqpoint{4.634885in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{4.636378in}{1.117970in}}%
\pgfpathlineto{\pgfqpoint{4.637125in}{1.117000in}}%
\pgfpathlineto{\pgfqpoint{4.637498in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{4.638618in}{1.120586in}}%
\pgfpathlineto{\pgfqpoint{4.641605in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{4.641978in}{1.135171in}}%
\pgfpathlineto{\pgfqpoint{4.643098in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{4.644218in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{4.644964in}{1.128977in}}%
\pgfpathlineto{\pgfqpoint{4.645338in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{4.645711in}{1.129440in}}%
\pgfpathlineto{\pgfqpoint{4.647951in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{4.649071in}{1.131397in}}%
\pgfpathlineto{\pgfqpoint{4.651310in}{1.122957in}}%
\pgfpathlineto{\pgfqpoint{4.651684in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{4.652057in}{1.122490in}}%
\pgfpathlineto{\pgfqpoint{4.653177in}{1.125972in}}%
\pgfpathlineto{\pgfqpoint{4.654670in}{1.132430in}}%
\pgfpathlineto{\pgfqpoint{4.655790in}{1.133898in}}%
\pgfpathlineto{\pgfqpoint{4.657656in}{1.127340in}}%
\pgfpathlineto{\pgfqpoint{4.658776in}{1.123244in}}%
\pgfpathlineto{\pgfqpoint{4.659523in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{4.660269in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{4.661763in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{4.662509in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{4.663256in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{4.664002in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{4.665496in}{1.123680in}}%
\pgfpathlineto{\pgfqpoint{4.666242in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{4.666616in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{4.668109in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{4.669602in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{4.670349in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{4.672215in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{4.672588in}{1.123430in}}%
\pgfpathlineto{\pgfqpoint{4.672962in}{1.123074in}}%
\pgfpathlineto{\pgfqpoint{4.674455in}{1.128193in}}%
\pgfpathlineto{\pgfqpoint{4.675575in}{1.133089in}}%
\pgfpathlineto{\pgfqpoint{4.676321in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{4.677068in}{1.134184in}}%
\pgfpathlineto{\pgfqpoint{4.680054in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{4.680428in}{1.123642in}}%
\pgfpathlineto{\pgfqpoint{4.681174in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{4.683414in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{4.683787in}{1.133386in}}%
\pgfpathlineto{\pgfqpoint{4.684534in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{4.685280in}{1.125814in}}%
\pgfpathlineto{\pgfqpoint{4.686400in}{1.119017in}}%
\pgfpathlineto{\pgfqpoint{4.687147in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{4.687894in}{1.118923in}}%
\pgfpathlineto{\pgfqpoint{4.689387in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{4.690507in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{4.690880in}{1.136815in}}%
\pgfpathlineto{\pgfqpoint{4.691626in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{4.692373in}{1.129700in}}%
\pgfpathlineto{\pgfqpoint{4.693866in}{1.118145in}}%
\pgfpathlineto{\pgfqpoint{4.694613in}{1.116044in}}%
\pgfpathlineto{\pgfqpoint{4.694986in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.120876in}}%
\pgfpathlineto{\pgfqpoint{4.698719in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{4.699466in}{1.143524in}}%
\pgfpathlineto{\pgfqpoint{4.700212in}{1.139065in}}%
\pgfpathlineto{\pgfqpoint{4.702079in}{1.127828in}}%
\pgfpathlineto{\pgfqpoint{4.702830in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{4.703577in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{4.704697in}{1.130050in}}%
\pgfpathlineto{\pgfqpoint{4.705443in}{1.130899in}}%
\pgfpathlineto{\pgfqpoint{4.705816in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{4.706563in}{1.128594in}}%
\pgfpathlineto{\pgfqpoint{4.706563in}{1.128594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.549690in}{0.565123in}}{\pgfqpoint{1.157097in}{2.474509in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549839in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{3.550436in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{3.550884in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{3.551034in}{0.625790in}}%
\pgfpathlineto{\pgfqpoint{3.551183in}{0.625475in}}%
\pgfpathlineto{\pgfqpoint{3.551780in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{3.552378in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{3.552826in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{3.553124in}{0.625682in}}%
\pgfpathlineto{\pgfqpoint{3.553572in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{3.554169in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{3.555215in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{3.555812in}{0.625569in}}%
\pgfpathlineto{\pgfqpoint{3.556260in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{3.556409in}{0.625763in}}%
\pgfpathlineto{\pgfqpoint{3.556559in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{3.557006in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{3.557604in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{3.558649in}{0.625475in}}%
\pgfpathlineto{\pgfqpoint{3.559097in}{0.625746in}}%
\pgfpathlineto{\pgfqpoint{3.559396in}{0.625386in}}%
\pgfpathlineto{\pgfqpoint{3.559545in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{3.560142in}{0.625545in}}%
\pgfpathlineto{\pgfqpoint{3.560590in}{0.625581in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{3.561337in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{3.561486in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{3.561934in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{3.562531in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{3.562979in}{0.625568in}}%
\pgfpathlineto{\pgfqpoint{3.563875in}{0.625462in}}%
\pgfpathlineto{\pgfqpoint{3.564472in}{0.625708in}}%
\pgfpathlineto{\pgfqpoint{3.564920in}{0.625540in}}%
\pgfpathlineto{\pgfqpoint{3.565816in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{3.566264in}{0.625760in}}%
\pgfpathlineto{\pgfqpoint{3.566563in}{0.625422in}}%
\pgfpathlineto{\pgfqpoint{3.566712in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{3.567757in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{3.568205in}{0.625559in}}%
\pgfpathlineto{\pgfqpoint{3.569251in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{3.569699in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{3.569997in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{3.570147in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{3.571490in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{3.571938in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{3.572984in}{0.625507in}}%
\pgfpathlineto{\pgfqpoint{3.573282in}{0.625660in}}%
\pgfpathlineto{\pgfqpoint{3.573730in}{0.625535in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{3.575373in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{3.576418in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{3.576567in}{0.625737in}}%
\pgfpathlineto{\pgfqpoint{3.576717in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{3.577612in}{0.625492in}}%
\pgfpathlineto{\pgfqpoint{3.577762in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{3.577911in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{3.578807in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{3.579255in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{3.580599in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{3.580748in}{0.625748in}}%
\pgfpathlineto{\pgfqpoint{3.580897in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{3.582241in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{3.582689in}{0.625612in}}%
\pgfpathlineto{\pgfqpoint{3.584780in}{0.625500in}}%
\pgfpathlineto{\pgfqpoint{3.584929in}{0.625708in}}%
\pgfpathlineto{\pgfqpoint{3.585078in}{0.625448in}}%
\pgfpathlineto{\pgfqpoint{3.586721in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{3.587020in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{3.587169in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{3.587467in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{3.589259in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{3.593590in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{3.593739in}{0.625689in}}%
\pgfpathlineto{\pgfqpoint{3.593888in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{3.598517in}{0.625515in}}%
\pgfpathlineto{\pgfqpoint{3.598667in}{0.625746in}}%
\pgfpathlineto{\pgfqpoint{3.598816in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{3.607178in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{3.607327in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{3.607476in}{0.625594in}}%
\pgfpathlineto{\pgfqpoint{3.609865in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{3.610313in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{3.610463in}{0.625654in}}%
\pgfpathlineto{\pgfqpoint{3.610761in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{3.614793in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{3.615241in}{0.625382in}}%
\pgfpathlineto{\pgfqpoint{3.617481in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{3.617929in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{3.620168in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{3.620616in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{3.622856in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{3.623304in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{3.623453in}{0.625690in}}%
\pgfpathlineto{\pgfqpoint{3.623603in}{0.625492in}}%
\pgfpathlineto{\pgfqpoint{3.624051in}{0.625370in}}%
\pgfpathlineto{\pgfqpoint{3.624499in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{3.625843in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{3.626440in}{0.625315in}}%
\pgfpathlineto{\pgfqpoint{3.626888in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{3.627485in}{0.625381in}}%
\pgfpathlineto{\pgfqpoint{3.627933in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{3.628829in}{0.625551in}}%
\pgfpathlineto{\pgfqpoint{3.629277in}{0.625455in}}%
\pgfpathlineto{\pgfqpoint{3.630471in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{3.630919in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{3.631815in}{0.625580in}}%
\pgfpathlineto{\pgfqpoint{3.632263in}{0.625499in}}%
\pgfpathlineto{\pgfqpoint{3.633309in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{3.633906in}{0.625377in}}%
\pgfpathlineto{\pgfqpoint{3.634952in}{0.625530in}}%
\pgfpathlineto{\pgfqpoint{3.635399in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.625517in}}%
\pgfpathlineto{\pgfqpoint{3.636743in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{3.637191in}{0.625696in}}%
\pgfpathlineto{\pgfqpoint{3.637789in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{3.638685in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{3.639282in}{0.625375in}}%
\pgfpathlineto{\pgfqpoint{3.639431in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{3.639580in}{0.625503in}}%
\pgfpathlineto{\pgfqpoint{3.640028in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{3.640775in}{0.625550in}}%
\pgfpathlineto{\pgfqpoint{3.641223in}{0.625512in}}%
\pgfpathlineto{\pgfqpoint{3.641820in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{3.642417in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{3.642865in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{3.643612in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{3.644359in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{3.644807in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{3.645553in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{3.646300in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{3.646748in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{3.647345in}{0.625360in}}%
\pgfpathlineto{\pgfqpoint{3.647494in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{3.647644in}{0.625515in}}%
\pgfpathlineto{\pgfqpoint{3.648092in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{3.648689in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{0.625435in}}%
\pgfpathlineto{\pgfqpoint{3.649883in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{3.650481in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{3.651078in}{0.625460in}}%
\pgfpathlineto{\pgfqpoint{3.651675in}{0.625323in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{0.625443in}}%
\pgfpathlineto{\pgfqpoint{3.653318in}{0.625549in}}%
\pgfpathlineto{\pgfqpoint{3.653915in}{0.625430in}}%
\pgfpathlineto{\pgfqpoint{3.654512in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{3.655110in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{3.655707in}{0.625564in}}%
\pgfpathlineto{\pgfqpoint{3.656304in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{3.656901in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{3.657499in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{3.657947in}{0.625556in}}%
\pgfpathlineto{\pgfqpoint{3.658693in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{3.659291in}{0.625492in}}%
\pgfpathlineto{\pgfqpoint{3.659888in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{3.660485in}{0.625584in}}%
\pgfpathlineto{\pgfqpoint{3.661082in}{0.625279in}}%
\pgfpathlineto{\pgfqpoint{3.661530in}{0.625585in}}%
\pgfpathlineto{\pgfqpoint{3.662277in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{3.663173in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{3.663919in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{3.664815in}{0.625586in}}%
\pgfpathlineto{\pgfqpoint{3.665562in}{0.625446in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{0.625434in}}%
\pgfpathlineto{\pgfqpoint{3.666309in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{3.666906in}{0.625532in}}%
\pgfpathlineto{\pgfqpoint{3.667204in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{3.667802in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{3.668100in}{0.625299in}}%
\pgfpathlineto{\pgfqpoint{3.668250in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{3.668548in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{3.669295in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{3.669892in}{0.625346in}}%
\pgfpathlineto{\pgfqpoint{3.670639in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{3.671236in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{3.671983in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{3.672580in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{3.673028in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{3.673476in}{0.625424in}}%
\pgfpathlineto{\pgfqpoint{3.673924in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{3.674670in}{0.625607in}}%
\pgfpathlineto{\pgfqpoint{3.675417in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{3.676014in}{0.625510in}}%
\pgfpathlineto{\pgfqpoint{3.676612in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{3.677358in}{0.625689in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{3.678851in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{3.679001in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{3.679150in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{3.679449in}{0.625555in}}%
\pgfpathlineto{\pgfqpoint{3.680345in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{3.680792in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{3.681240in}{0.625476in}}%
\pgfpathlineto{\pgfqpoint{3.681688in}{0.625551in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{0.625386in}}%
\pgfpathlineto{\pgfqpoint{3.683331in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{3.684227in}{0.625492in}}%
\pgfpathlineto{\pgfqpoint{3.684675in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{3.687064in}{0.625506in}}%
\pgfpathlineto{\pgfqpoint{3.690200in}{0.625590in}}%
\pgfpathlineto{\pgfqpoint{3.691394in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{3.691842in}{0.625515in}}%
\pgfpathlineto{\pgfqpoint{3.692887in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{3.693335in}{0.625634in}}%
\pgfpathlineto{\pgfqpoint{3.693933in}{0.625697in}}%
\pgfpathlineto{\pgfqpoint{3.694381in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{3.694829in}{0.625743in}}%
\pgfpathlineto{\pgfqpoint{3.695426in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{3.695725in}{0.625877in}}%
\pgfpathlineto{\pgfqpoint{3.696173in}{0.625503in}}%
\pgfpathlineto{\pgfqpoint{3.696919in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{3.697367in}{0.625593in}}%
\pgfpathlineto{\pgfqpoint{3.697965in}{0.625715in}}%
\pgfpathlineto{\pgfqpoint{3.698562in}{0.625660in}}%
\pgfpathlineto{\pgfqpoint{3.698861in}{0.625771in}}%
\pgfpathlineto{\pgfqpoint{3.699309in}{0.625607in}}%
\pgfpathlineto{\pgfqpoint{3.700204in}{0.625640in}}%
\pgfpathlineto{\pgfqpoint{3.700652in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{3.705580in}{0.625869in}}%
\pgfpathlineto{\pgfqpoint{3.706177in}{0.626055in}}%
\pgfpathlineto{\pgfqpoint{3.706625in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{3.708268in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{3.710060in}{0.626253in}}%
\pgfpathlineto{\pgfqpoint{3.710507in}{0.625987in}}%
\pgfpathlineto{\pgfqpoint{3.711105in}{0.626226in}}%
\pgfpathlineto{\pgfqpoint{3.711254in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{3.711553in}{0.626135in}}%
\pgfpathlineto{\pgfqpoint{3.712897in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{3.713195in}{0.626286in}}%
\pgfpathlineto{\pgfqpoint{3.713643in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{3.713942in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{3.714390in}{0.626375in}}%
\pgfpathlineto{\pgfqpoint{3.715286in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{3.715883in}{0.626609in}}%
\pgfpathlineto{\pgfqpoint{3.716032in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{3.716182in}{0.626287in}}%
\pgfpathlineto{\pgfqpoint{3.716480in}{0.626495in}}%
\pgfpathlineto{\pgfqpoint{3.716928in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{3.717376in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{3.717824in}{0.626715in}}%
\pgfpathlineto{\pgfqpoint{3.718272in}{0.626576in}}%
\pgfpathlineto{\pgfqpoint{3.719616in}{0.626751in}}%
\pgfpathlineto{\pgfqpoint{3.720213in}{0.626961in}}%
\pgfpathlineto{\pgfqpoint{3.722602in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{3.723050in}{0.627175in}}%
\pgfpathlineto{\pgfqpoint{3.723498in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{3.724543in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{3.724991in}{0.627564in}}%
\pgfpathlineto{\pgfqpoint{3.726783in}{0.627976in}}%
\pgfpathlineto{\pgfqpoint{3.727530in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{3.728724in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{3.729172in}{0.628337in}}%
\pgfpathlineto{\pgfqpoint{3.729919in}{0.628491in}}%
\pgfpathlineto{\pgfqpoint{3.737833in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{0.631341in}}%
\pgfpathlineto{\pgfqpoint{3.739625in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{3.740073in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{3.745896in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{3.746792in}{0.636306in}}%
\pgfpathlineto{\pgfqpoint{3.747091in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{3.747688in}{0.637010in}}%
\pgfpathlineto{\pgfqpoint{3.748584in}{0.637969in}}%
\pgfpathlineto{\pgfqpoint{3.748882in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{3.749928in}{0.639212in}}%
\pgfpathlineto{\pgfqpoint{3.751421in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{3.752168in}{0.641795in}}%
\pgfpathlineto{\pgfqpoint{3.753511in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{3.755303in}{0.646361in}}%
\pgfpathlineto{\pgfqpoint{3.755453in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{3.756648in}{0.648342in}}%
\pgfpathlineto{\pgfqpoint{3.761724in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{3.764412in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{3.767846in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{3.774417in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{3.778896in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{3.782928in}{0.804929in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{0.850755in}}%
\pgfpathlineto{\pgfqpoint{3.790991in}{0.892114in}}%
\pgfpathlineto{\pgfqpoint{3.792484in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{3.793529in}{0.902272in}}%
\pgfpathlineto{\pgfqpoint{3.793679in}{0.902046in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{3.794127in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{3.794276in}{0.902349in}}%
\pgfpathlineto{\pgfqpoint{3.794873in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{3.797262in}{0.892106in}}%
\pgfpathlineto{\pgfqpoint{3.805176in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{3.806819in}{0.831461in}}%
\pgfpathlineto{\pgfqpoint{3.808013in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{3.810701in}{0.835469in}}%
\pgfpathlineto{\pgfqpoint{3.812792in}{0.839719in}}%
\pgfpathlineto{\pgfqpoint{3.814583in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{3.815778in}{0.839552in}}%
\pgfpathlineto{\pgfqpoint{3.819511in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{3.822348in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{3.823095in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{3.824140in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{3.825633in}{0.804425in}}%
\pgfpathlineto{\pgfqpoint{3.826231in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{3.826977in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{3.828023in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{3.831308in}{0.813968in}}%
\pgfpathlineto{\pgfqpoint{3.832203in}{0.815760in}}%
\pgfpathlineto{\pgfqpoint{3.832801in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{3.833547in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{3.834593in}{0.817109in}}%
\pgfpathlineto{\pgfqpoint{3.835489in}{0.816121in}}%
\pgfpathlineto{\pgfqpoint{3.837131in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{3.841760in}{0.798702in}}%
\pgfpathlineto{\pgfqpoint{3.844149in}{0.794433in}}%
\pgfpathlineto{\pgfqpoint{3.844597in}{0.794386in}}%
\pgfpathlineto{\pgfqpoint{3.844896in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{3.845045in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{3.846239in}{0.794624in}}%
\pgfpathlineto{\pgfqpoint{3.849226in}{0.798736in}}%
\pgfpathlineto{\pgfqpoint{3.850420in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{3.850719in}{0.800756in}}%
\pgfpathlineto{\pgfqpoint{3.852063in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{3.854004in}{0.798600in}}%
\pgfpathlineto{\pgfqpoint{3.858633in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{3.860425in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{3.861470in}{0.781727in}}%
\pgfpathlineto{\pgfqpoint{3.863859in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{3.866846in}{0.793014in}}%
\pgfpathlineto{\pgfqpoint{3.868339in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{0.795707in}}%
\pgfpathlineto{\pgfqpoint{3.869235in}{0.795954in}}%
\pgfpathlineto{\pgfqpoint{3.869832in}{0.795659in}}%
\pgfpathlineto{\pgfqpoint{3.870131in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{3.871922in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{3.875207in}{0.783231in}}%
\pgfpathlineto{\pgfqpoint{3.876701in}{0.781057in}}%
\pgfpathlineto{\pgfqpoint{3.877596in}{0.780821in}}%
\pgfpathlineto{\pgfqpoint{3.878194in}{0.781154in}}%
\pgfpathlineto{\pgfqpoint{3.878940in}{0.782150in}}%
\pgfpathlineto{\pgfqpoint{3.882226in}{0.791377in}}%
\pgfpathlineto{\pgfqpoint{3.884615in}{0.798681in}}%
\pgfpathlineto{\pgfqpoint{3.887004in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{3.887452in}{0.802694in}}%
\pgfpathlineto{\pgfqpoint{3.888049in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{3.889095in}{0.801581in}}%
\pgfpathlineto{\pgfqpoint{3.889244in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{3.892081in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{3.896411in}{0.767412in}}%
\pgfpathlineto{\pgfqpoint{3.897456in}{0.764670in}}%
\pgfpathlineto{\pgfqpoint{3.898203in}{0.764262in}}%
\pgfpathlineto{\pgfqpoint{3.898950in}{0.765311in}}%
\pgfpathlineto{\pgfqpoint{3.899995in}{0.769268in}}%
\pgfpathlineto{\pgfqpoint{3.901787in}{0.782094in}}%
\pgfpathlineto{\pgfqpoint{3.905669in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{3.907909in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{3.908805in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{3.909850in}{0.818724in}}%
\pgfpathlineto{\pgfqpoint{3.909999in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{3.913583in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{3.917017in}{0.789620in}}%
\pgfpathlineto{\pgfqpoint{3.917316in}{0.789321in}}%
\pgfpathlineto{\pgfqpoint{3.918212in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{3.918361in}{0.788360in}}%
\pgfpathlineto{\pgfqpoint{3.918510in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{3.918660in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{3.918809in}{0.787577in}}%
\pgfpathlineto{\pgfqpoint{3.918958in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{3.919406in}{0.788014in}}%
\pgfpathlineto{\pgfqpoint{3.919556in}{0.788093in}}%
\pgfpathlineto{\pgfqpoint{3.919705in}{0.787470in}}%
\pgfpathlineto{\pgfqpoint{3.920004in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{3.920750in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{3.920900in}{0.788029in}}%
\pgfpathlineto{\pgfqpoint{3.921049in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{3.921795in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{3.921945in}{0.788920in}}%
\pgfpathlineto{\pgfqpoint{3.922542in}{0.790127in}}%
\pgfpathlineto{\pgfqpoint{3.922841in}{0.789816in}}%
\pgfpathlineto{\pgfqpoint{3.923438in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{3.924185in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{3.924334in}{0.791887in}}%
\pgfpathlineto{\pgfqpoint{3.924483in}{0.792637in}}%
\pgfpathlineto{\pgfqpoint{3.924782in}{0.792509in}}%
\pgfpathlineto{\pgfqpoint{3.925379in}{0.793456in}}%
\pgfpathlineto{\pgfqpoint{3.925678in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{3.926574in}{0.795753in}}%
\pgfpathlineto{\pgfqpoint{3.926723in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{3.930157in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{3.930307in}{0.800008in}}%
\pgfpathlineto{\pgfqpoint{3.930456in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{3.931501in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{3.933293in}{0.801044in}}%
\pgfpathlineto{\pgfqpoint{3.933741in}{0.800572in}}%
\pgfpathlineto{\pgfqpoint{3.933890in}{0.801060in}}%
\pgfpathlineto{\pgfqpoint{3.934040in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{3.934338in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{3.934488in}{0.800884in}}%
\pgfpathlineto{\pgfqpoint{3.934637in}{0.800099in}}%
\pgfpathlineto{\pgfqpoint{3.935383in}{0.800423in}}%
\pgfpathlineto{\pgfqpoint{3.935533in}{0.799963in}}%
\pgfpathlineto{\pgfqpoint{3.935831in}{0.800196in}}%
\pgfpathlineto{\pgfqpoint{3.938370in}{0.799028in}}%
\pgfpathlineto{\pgfqpoint{3.938668in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{3.939266in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{3.939415in}{0.799030in}}%
\pgfpathlineto{\pgfqpoint{3.939564in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{3.939714in}{0.798314in}}%
\pgfpathlineto{\pgfqpoint{3.939863in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{3.940460in}{0.798515in}}%
\pgfpathlineto{\pgfqpoint{3.941506in}{0.797565in}}%
\pgfpathlineto{\pgfqpoint{3.941655in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{3.942103in}{0.797367in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{3.944642in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{3.945090in}{0.792444in}}%
\pgfpathlineto{\pgfqpoint{3.945239in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{3.946882in}{0.789428in}}%
\pgfpathlineto{\pgfqpoint{3.947479in}{0.788681in}}%
\pgfpathlineto{\pgfqpoint{3.947628in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{3.947927in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{3.949271in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{3.949420in}{0.787218in}}%
\pgfpathlineto{\pgfqpoint{3.949719in}{0.786433in}}%
\pgfpathlineto{\pgfqpoint{3.949868in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{3.950465in}{0.786345in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{0.786588in}}%
\pgfpathlineto{\pgfqpoint{3.950764in}{0.786859in}}%
\pgfpathlineto{\pgfqpoint{3.951062in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{3.951510in}{0.786687in}}%
\pgfpathlineto{\pgfqpoint{3.952108in}{0.787246in}}%
\pgfpathlineto{\pgfqpoint{3.952257in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{3.952854in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{3.953302in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{3.953750in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{3.953900in}{0.788617in}}%
\pgfpathlineto{\pgfqpoint{3.954497in}{0.789103in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{0.789168in}}%
\pgfpathlineto{\pgfqpoint{3.955243in}{0.790168in}}%
\pgfpathlineto{\pgfqpoint{3.957185in}{0.791527in}}%
\pgfpathlineto{\pgfqpoint{3.957334in}{0.791891in}}%
\pgfpathlineto{\pgfqpoint{3.957632in}{0.791672in}}%
\pgfpathlineto{\pgfqpoint{3.958230in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{3.958678in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{3.958976in}{0.792524in}}%
\pgfpathlineto{\pgfqpoint{3.959126in}{0.792390in}}%
\pgfpathlineto{\pgfqpoint{3.959424in}{0.792310in}}%
\pgfpathlineto{\pgfqpoint{3.960022in}{0.792041in}}%
\pgfpathlineto{\pgfqpoint{3.960171in}{0.791886in}}%
\pgfpathlineto{\pgfqpoint{3.960320in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{3.960619in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{3.961515in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{3.962261in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{3.962411in}{0.790245in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.789548in}}%
\pgfpathlineto{\pgfqpoint{3.964203in}{0.787281in}}%
\pgfpathlineto{\pgfqpoint{3.964800in}{0.785982in}}%
\pgfpathlineto{\pgfqpoint{3.965546in}{0.784157in}}%
\pgfpathlineto{\pgfqpoint{3.965696in}{0.784203in}}%
\pgfpathlineto{\pgfqpoint{3.966442in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{3.967189in}{0.780760in}}%
\pgfpathlineto{\pgfqpoint{3.967338in}{0.780835in}}%
\pgfpathlineto{\pgfqpoint{3.967935in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{3.968682in}{0.779004in}}%
\pgfpathlineto{\pgfqpoint{3.969130in}{0.779397in}}%
\pgfpathlineto{\pgfqpoint{3.969429in}{0.779188in}}%
\pgfpathlineto{\pgfqpoint{3.969578in}{0.779279in}}%
\pgfpathlineto{\pgfqpoint{3.969877in}{0.779584in}}%
\pgfpathlineto{\pgfqpoint{3.970026in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{3.970474in}{0.780358in}}%
\pgfpathlineto{\pgfqpoint{3.970623in}{0.780203in}}%
\pgfpathlineto{\pgfqpoint{3.973908in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{3.976148in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{3.977791in}{0.800395in}}%
\pgfpathlineto{\pgfqpoint{3.977940in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{3.978239in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{3.978537in}{0.800394in}}%
\pgfpathlineto{\pgfqpoint{3.979134in}{0.799165in}}%
\pgfpathlineto{\pgfqpoint{3.979284in}{0.799299in}}%
\pgfpathlineto{\pgfqpoint{3.979433in}{0.799068in}}%
\pgfpathlineto{\pgfqpoint{3.981374in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{3.982569in}{0.790569in}}%
\pgfpathlineto{\pgfqpoint{3.984510in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{3.984659in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{3.984809in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.984958in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{3.985704in}{0.783657in}}%
\pgfpathlineto{\pgfqpoint{3.986003in}{0.783947in}}%
\pgfpathlineto{\pgfqpoint{3.986302in}{0.783485in}}%
\pgfpathlineto{\pgfqpoint{3.986451in}{0.783961in}}%
\pgfpathlineto{\pgfqpoint{3.986750in}{0.783856in}}%
\pgfpathlineto{\pgfqpoint{3.987198in}{0.783708in}}%
\pgfpathlineto{\pgfqpoint{3.987496in}{0.784166in}}%
\pgfpathlineto{\pgfqpoint{3.988094in}{0.785074in}}%
\pgfpathlineto{\pgfqpoint{3.988243in}{0.784854in}}%
\pgfpathlineto{\pgfqpoint{3.988392in}{0.785120in}}%
\pgfpathlineto{\pgfqpoint{3.989587in}{0.787439in}}%
\pgfpathlineto{\pgfqpoint{3.989736in}{0.787227in}}%
\pgfpathlineto{\pgfqpoint{3.989885in}{0.787439in}}%
\pgfpathlineto{\pgfqpoint{3.990483in}{0.788646in}}%
\pgfpathlineto{\pgfqpoint{3.990931in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{3.991080in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{3.991976in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{3.992125in}{0.791286in}}%
\pgfpathlineto{\pgfqpoint{3.992275in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{3.992872in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{3.993021in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{3.993170in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{3.994365in}{0.793596in}}%
\pgfpathlineto{\pgfqpoint{3.994514in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{3.994664in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{3.995709in}{0.794339in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{0.794034in}}%
\pgfpathlineto{\pgfqpoint{3.997351in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{3.997501in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{3.997650in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{3.998247in}{0.794176in}}%
\pgfpathlineto{\pgfqpoint{3.999293in}{0.793933in}}%
\pgfpathlineto{\pgfqpoint{3.999591in}{0.793937in}}%
\pgfpathlineto{\pgfqpoint{3.999740in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{3.999890in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{4.000487in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{4.000636in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{4.000786in}{0.794167in}}%
\pgfpathlineto{\pgfqpoint{4.001383in}{0.794620in}}%
\pgfpathlineto{\pgfqpoint{4.001682in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{4.001831in}{0.794454in}}%
\pgfpathlineto{\pgfqpoint{4.002279in}{0.794270in}}%
\pgfpathlineto{\pgfqpoint{4.003175in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{4.003325in}{0.794216in}}%
\pgfpathlineto{\pgfqpoint{4.003474in}{0.794372in}}%
\pgfpathlineto{\pgfqpoint{4.003773in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{4.004221in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{4.004370in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{4.004668in}{0.793978in}}%
\pgfpathlineto{\pgfqpoint{4.005266in}{0.792848in}}%
\pgfpathlineto{\pgfqpoint{4.006460in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{4.006759in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{4.007356in}{0.789413in}}%
\pgfpathlineto{\pgfqpoint{4.007655in}{0.788766in}}%
\pgfpathlineto{\pgfqpoint{4.008551in}{0.786757in}}%
\pgfpathlineto{\pgfqpoint{4.011537in}{0.782627in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{4.011836in}{0.782347in}}%
\pgfpathlineto{\pgfqpoint{4.012134in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{4.012881in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{4.013628in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{4.013777in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{4.019303in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{4.020050in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{4.020796in}{0.802728in}}%
\pgfpathlineto{\pgfqpoint{4.020946in}{0.802840in}}%
\pgfpathlineto{\pgfqpoint{4.021095in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{4.021991in}{0.800106in}}%
\pgfpathlineto{\pgfqpoint{4.022290in}{0.799290in}}%
\pgfpathlineto{\pgfqpoint{4.023335in}{0.794188in}}%
\pgfpathlineto{\pgfqpoint{4.023633in}{0.792781in}}%
\pgfpathlineto{\pgfqpoint{4.027665in}{0.771350in}}%
\pgfpathlineto{\pgfqpoint{4.027814in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{4.027964in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{4.028561in}{0.769717in}}%
\pgfpathlineto{\pgfqpoint{4.028710in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{4.029009in}{0.770039in}}%
\pgfpathlineto{\pgfqpoint{4.029457in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{4.030054in}{0.771373in}}%
\pgfpathlineto{\pgfqpoint{4.031697in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{4.034086in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{4.035728in}{0.811322in}}%
\pgfpathlineto{\pgfqpoint{4.037072in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{4.038117in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.039013in}{0.817801in}}%
\pgfpathlineto{\pgfqpoint{4.040954in}{0.807509in}}%
\pgfpathlineto{\pgfqpoint{4.045434in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{4.046181in}{0.774812in}}%
\pgfpathlineto{\pgfqpoint{4.046330in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{4.046778in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{4.047077in}{0.775293in}}%
\pgfpathlineto{\pgfqpoint{4.047823in}{0.777212in}}%
\pgfpathlineto{\pgfqpoint{4.048868in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{4.050063in}{0.790130in}}%
\pgfpathlineto{\pgfqpoint{4.053647in}{0.810192in}}%
\pgfpathlineto{\pgfqpoint{4.054393in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{4.054990in}{0.810515in}}%
\pgfpathlineto{\pgfqpoint{4.055289in}{0.810259in}}%
\pgfpathlineto{\pgfqpoint{4.057529in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{4.061560in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{4.061710in}{0.778881in}}%
\pgfpathlineto{\pgfqpoint{4.062158in}{0.778176in}}%
\pgfpathlineto{\pgfqpoint{4.063054in}{0.778308in}}%
\pgfpathlineto{\pgfqpoint{4.066040in}{0.792705in}}%
\pgfpathlineto{\pgfqpoint{4.067533in}{0.803425in}}%
\pgfpathlineto{\pgfqpoint{4.069176in}{0.812842in}}%
\pgfpathlineto{\pgfqpoint{4.070072in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{4.070520in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{4.071714in}{0.814477in}}%
\pgfpathlineto{\pgfqpoint{4.073058in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{4.074253in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{4.075447in}{0.791116in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{4.077687in}{0.778920in}}%
\pgfpathlineto{\pgfqpoint{4.078732in}{0.777535in}}%
\pgfpathlineto{\pgfqpoint{4.079479in}{0.778052in}}%
\pgfpathlineto{\pgfqpoint{4.080823in}{0.782246in}}%
\pgfpathlineto{\pgfqpoint{4.082614in}{0.792585in}}%
\pgfpathlineto{\pgfqpoint{4.083958in}{0.800663in}}%
\pgfpathlineto{\pgfqpoint{4.084854in}{0.805736in}}%
\pgfpathlineto{\pgfqpoint{4.085302in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{4.085899in}{0.809652in}}%
\pgfpathlineto{\pgfqpoint{4.087393in}{0.812935in}}%
\pgfpathlineto{\pgfqpoint{4.087542in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{4.087841in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{4.088886in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{4.090528in}{0.808514in}}%
\pgfpathlineto{\pgfqpoint{4.091275in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{4.095157in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{4.095456in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{4.096202in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{4.096800in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{4.096949in}{0.797905in}}%
\pgfpathlineto{\pgfqpoint{4.097248in}{0.797055in}}%
\pgfpathlineto{\pgfqpoint{4.097397in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{4.099935in}{0.793218in}}%
\pgfpathlineto{\pgfqpoint{4.100085in}{0.793473in}}%
\pgfpathlineto{\pgfqpoint{4.100234in}{0.793468in}}%
\pgfpathlineto{\pgfqpoint{4.100831in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{4.100981in}{0.793113in}}%
\pgfpathlineto{\pgfqpoint{4.101130in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{4.101578in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{4.101727in}{0.792818in}}%
\pgfpathlineto{\pgfqpoint{4.102175in}{0.793792in}}%
\pgfpathlineto{\pgfqpoint{4.102325in}{0.793376in}}%
\pgfpathlineto{\pgfqpoint{4.102474in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{4.108148in}{0.808528in}}%
\pgfpathlineto{\pgfqpoint{4.108447in}{0.808571in}}%
\pgfpathlineto{\pgfqpoint{4.108745in}{0.808912in}}%
\pgfpathlineto{\pgfqpoint{4.109492in}{0.807194in}}%
\pgfpathlineto{\pgfqpoint{4.109641in}{0.807253in}}%
\pgfpathlineto{\pgfqpoint{4.110686in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{4.110836in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{4.112478in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{4.114419in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{4.114569in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{4.114867in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{4.115017in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{4.115166in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{4.115315in}{0.787945in}}%
\pgfpathlineto{\pgfqpoint{4.115465in}{0.788116in}}%
\pgfpathlineto{\pgfqpoint{4.115614in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{4.115763in}{0.787710in}}%
\pgfpathlineto{\pgfqpoint{4.116809in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{4.116958in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{4.117704in}{0.792943in}}%
\pgfpathlineto{\pgfqpoint{4.118003in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{4.119198in}{0.797597in}}%
\pgfpathlineto{\pgfqpoint{4.119347in}{0.797634in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{0.799552in}}%
\pgfpathlineto{\pgfqpoint{4.120989in}{0.799781in}}%
\pgfpathlineto{\pgfqpoint{4.122035in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{4.122781in}{0.796403in}}%
\pgfpathlineto{\pgfqpoint{4.122931in}{0.796451in}}%
\pgfpathlineto{\pgfqpoint{4.124125in}{0.792652in}}%
\pgfpathlineto{\pgfqpoint{4.124424in}{0.792239in}}%
\pgfpathlineto{\pgfqpoint{4.125320in}{0.790205in}}%
\pgfpathlineto{\pgfqpoint{4.125469in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{4.125618in}{0.790143in}}%
\pgfpathlineto{\pgfqpoint{4.126514in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{4.126813in}{0.790287in}}%
\pgfpathlineto{\pgfqpoint{4.127858in}{0.793074in}}%
\pgfpathlineto{\pgfqpoint{4.128157in}{0.793890in}}%
\pgfpathlineto{\pgfqpoint{4.129202in}{0.798483in}}%
\pgfpathlineto{\pgfqpoint{4.130845in}{0.805233in}}%
\pgfpathlineto{\pgfqpoint{4.132039in}{0.808025in}}%
\pgfpathlineto{\pgfqpoint{4.133084in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{4.134130in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{4.134428in}{0.806620in}}%
\pgfpathlineto{\pgfqpoint{4.135623in}{0.803047in}}%
\pgfpathlineto{\pgfqpoint{4.136967in}{0.800206in}}%
\pgfpathlineto{\pgfqpoint{4.137564in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{4.138012in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{4.138908in}{0.799651in}}%
\pgfpathlineto{\pgfqpoint{4.140401in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{4.140546in}{0.803478in}}%
\pgfpathlineto{\pgfqpoint{4.144279in}{0.813297in}}%
\pgfpathlineto{\pgfqpoint{4.144727in}{0.813200in}}%
\pgfpathlineto{\pgfqpoint{4.146070in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{4.146220in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{4.146966in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{4.147116in}{0.809242in}}%
\pgfpathlineto{\pgfqpoint{4.149654in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{4.150102in}{0.796704in}}%
\pgfpathlineto{\pgfqpoint{4.150849in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{4.152342in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{4.152939in}{0.788586in}}%
\pgfpathlineto{\pgfqpoint{4.153238in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{4.153387in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{4.155478in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.160256in}{0.815136in}}%
\pgfpathlineto{\pgfqpoint{4.161296in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{4.161744in}{0.815488in}}%
\pgfpathlineto{\pgfqpoint{4.162342in}{0.813991in}}%
\pgfpathlineto{\pgfqpoint{4.163835in}{0.809045in}}%
\pgfpathlineto{\pgfqpoint{4.165029in}{0.804586in}}%
\pgfpathlineto{\pgfqpoint{4.165925in}{0.801647in}}%
\pgfpathlineto{\pgfqpoint{4.166821in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{4.166970in}{0.799724in}}%
\pgfpathlineto{\pgfqpoint{4.167418in}{0.798527in}}%
\pgfpathlineto{\pgfqpoint{4.167717in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{4.168464in}{0.797800in}}%
\pgfpathlineto{\pgfqpoint{4.168762in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{4.168912in}{0.798098in}}%
\pgfpathlineto{\pgfqpoint{4.169210in}{0.797541in}}%
\pgfpathlineto{\pgfqpoint{4.169360in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{4.169807in}{0.797938in}}%
\pgfpathlineto{\pgfqpoint{4.169957in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{4.170106in}{0.797628in}}%
\pgfpathlineto{\pgfqpoint{4.170554in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{4.173391in}{0.795583in}}%
\pgfpathlineto{\pgfqpoint{4.173690in}{0.795985in}}%
\pgfpathlineto{\pgfqpoint{4.173839in}{0.795816in}}%
\pgfpathlineto{\pgfqpoint{4.174138in}{0.795629in}}%
\pgfpathlineto{\pgfqpoint{4.174436in}{0.796068in}}%
\pgfpathlineto{\pgfqpoint{4.174586in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{4.174735in}{0.795916in}}%
\pgfpathlineto{\pgfqpoint{4.174884in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{4.175631in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{4.176378in}{0.798478in}}%
\pgfpathlineto{\pgfqpoint{4.177124in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{4.177423in}{0.801192in}}%
\pgfpathlineto{\pgfqpoint{4.178468in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{4.180409in}{0.808255in}}%
\pgfpathlineto{\pgfqpoint{4.181753in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{4.182943in}{0.804823in}}%
\pgfpathlineto{\pgfqpoint{4.184287in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{0.799220in}}%
\pgfpathlineto{\pgfqpoint{4.185929in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{4.186079in}{0.798912in}}%
\pgfpathlineto{\pgfqpoint{4.186228in}{0.799239in}}%
\pgfpathlineto{\pgfqpoint{4.186676in}{0.799142in}}%
\pgfpathlineto{\pgfqpoint{4.187273in}{0.800086in}}%
\pgfpathlineto{\pgfqpoint{4.187422in}{0.800069in}}%
\pgfpathlineto{\pgfqpoint{4.190110in}{0.808344in}}%
\pgfpathlineto{\pgfqpoint{4.191305in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{4.191454in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{4.192201in}{0.812642in}}%
\pgfpathlineto{\pgfqpoint{4.192350in}{0.812719in}}%
\pgfpathlineto{\pgfqpoint{4.192499in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{4.193395in}{0.812357in}}%
\pgfpathlineto{\pgfqpoint{4.193843in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{4.193993in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{4.196382in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{4.199517in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{4.199816in}{0.799276in}}%
\pgfpathlineto{\pgfqpoint{4.200861in}{0.799081in}}%
\pgfpathlineto{\pgfqpoint{4.201011in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{4.201160in}{0.799126in}}%
\pgfpathlineto{\pgfqpoint{4.201309in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{4.201608in}{0.799646in}}%
\pgfpathlineto{\pgfqpoint{4.201757in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{4.201906in}{0.799505in}}%
\pgfpathlineto{\pgfqpoint{4.202504in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{4.202648in}{0.800238in}}%
\pgfpathlineto{\pgfqpoint{4.203246in}{0.801301in}}%
\pgfpathlineto{\pgfqpoint{4.204739in}{0.804692in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{0.805121in}}%
\pgfpathlineto{\pgfqpoint{4.205336in}{0.805810in}}%
\pgfpathlineto{\pgfqpoint{4.206531in}{0.807857in}}%
\pgfpathlineto{\pgfqpoint{4.206979in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{4.207576in}{0.808573in}}%
\pgfpathlineto{\pgfqpoint{4.207725in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{4.207875in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{4.208024in}{0.808763in}}%
\pgfpathlineto{\pgfqpoint{4.209517in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{4.211010in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{4.211160in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{4.213399in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{4.213698in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{4.214146in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{4.216087in}{0.801139in}}%
\pgfpathlineto{\pgfqpoint{4.219521in}{0.810167in}}%
\pgfpathlineto{\pgfqpoint{4.220268in}{0.811231in}}%
\pgfpathlineto{\pgfqpoint{4.220417in}{0.811131in}}%
\pgfpathlineto{\pgfqpoint{4.220865in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{4.221164in}{0.811811in}}%
\pgfpathlineto{\pgfqpoint{4.221761in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{4.222358in}{0.811272in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{4.223105in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{4.223254in}{0.810658in}}%
\pgfpathlineto{\pgfqpoint{4.223996in}{0.809460in}}%
\pgfpathlineto{\pgfqpoint{4.225639in}{0.807439in}}%
\pgfpathlineto{\pgfqpoint{4.226385in}{0.806572in}}%
\pgfpathlineto{\pgfqpoint{4.226684in}{0.806306in}}%
\pgfpathlineto{\pgfqpoint{4.227281in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{4.227580in}{0.805386in}}%
\pgfpathlineto{\pgfqpoint{4.228177in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{4.228924in}{0.803349in}}%
\pgfpathlineto{\pgfqpoint{4.229073in}{0.803702in}}%
\pgfpathlineto{\pgfqpoint{4.229670in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{4.229969in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{4.230417in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{4.231612in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{4.232060in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{4.232209in}{0.801943in}}%
\pgfpathlineto{\pgfqpoint{4.232358in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{4.233254in}{0.803077in}}%
\pgfpathlineto{\pgfqpoint{4.233403in}{0.802702in}}%
\pgfpathlineto{\pgfqpoint{4.233553in}{0.802911in}}%
\pgfpathlineto{\pgfqpoint{4.234299in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{4.234897in}{0.804689in}}%
\pgfpathlineto{\pgfqpoint{4.235345in}{0.805243in}}%
\pgfpathlineto{\pgfqpoint{4.235494in}{0.805050in}}%
\pgfpathlineto{\pgfqpoint{4.236091in}{0.806099in}}%
\pgfpathlineto{\pgfqpoint{4.236240in}{0.805843in}}%
\pgfpathlineto{\pgfqpoint{4.236688in}{0.806601in}}%
\pgfpathlineto{\pgfqpoint{4.236838in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{4.236987in}{0.806502in}}%
\pgfpathlineto{\pgfqpoint{4.237286in}{0.806675in}}%
\pgfpathlineto{\pgfqpoint{4.237584in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{4.237734in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{4.238779in}{0.805716in}}%
\pgfpathlineto{\pgfqpoint{4.239526in}{0.804228in}}%
\pgfpathlineto{\pgfqpoint{4.239675in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{4.239824in}{0.804024in}}%
\pgfpathlineto{\pgfqpoint{4.242213in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{4.242512in}{0.799098in}}%
\pgfpathlineto{\pgfqpoint{4.243109in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{4.243258in}{0.798269in}}%
\pgfpathlineto{\pgfqpoint{4.243408in}{0.797763in}}%
\pgfpathlineto{\pgfqpoint{4.243557in}{0.797610in}}%
\pgfpathlineto{\pgfqpoint{4.243706in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{4.244598in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{4.245046in}{0.798347in}}%
\pgfpathlineto{\pgfqpoint{4.245344in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{4.246539in}{0.800207in}}%
\pgfpathlineto{\pgfqpoint{4.247285in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{4.247883in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{4.248032in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{4.248480in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{4.250272in}{0.804420in}}%
\pgfpathlineto{\pgfqpoint{4.252213in}{0.804542in}}%
\pgfpathlineto{\pgfqpoint{4.252362in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{4.252512in}{0.804393in}}%
\pgfpathlineto{\pgfqpoint{4.252810in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{4.253557in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.804185in}}%
\pgfpathlineto{\pgfqpoint{4.254005in}{0.803957in}}%
\pgfpathlineto{\pgfqpoint{4.254602in}{0.803652in}}%
\pgfpathlineto{\pgfqpoint{4.255498in}{0.804552in}}%
\pgfpathlineto{\pgfqpoint{4.255946in}{0.804740in}}%
\pgfpathlineto{\pgfqpoint{4.256543in}{0.805722in}}%
\pgfpathlineto{\pgfqpoint{4.256842in}{0.805525in}}%
\pgfpathlineto{\pgfqpoint{4.257141in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{4.257290in}{0.806168in}}%
\pgfpathlineto{\pgfqpoint{4.258186in}{0.807980in}}%
\pgfpathlineto{\pgfqpoint{4.258335in}{0.807976in}}%
\pgfpathlineto{\pgfqpoint{4.258932in}{0.809338in}}%
\pgfpathlineto{\pgfqpoint{4.260426in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{4.260575in}{0.810805in}}%
\pgfpathlineto{\pgfqpoint{4.261620in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{4.263412in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{4.264900in}{0.802048in}}%
\pgfpathlineto{\pgfqpoint{4.265647in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{4.266543in}{0.796259in}}%
\pgfpathlineto{\pgfqpoint{4.267588in}{0.794049in}}%
\pgfpathlineto{\pgfqpoint{4.267738in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.268185in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{4.268484in}{0.793586in}}%
\pgfpathlineto{\pgfqpoint{4.268633in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{4.268932in}{0.793358in}}%
\pgfpathlineto{\pgfqpoint{4.269081in}{0.793285in}}%
\pgfpathlineto{\pgfqpoint{4.269679in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{4.269828in}{0.794200in}}%
\pgfpathlineto{\pgfqpoint{4.269977in}{0.794724in}}%
\pgfpathlineto{\pgfqpoint{4.270127in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{4.270873in}{0.797189in}}%
\pgfpathlineto{\pgfqpoint{4.271172in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{4.272814in}{0.803432in}}%
\pgfpathlineto{\pgfqpoint{4.272964in}{0.803496in}}%
\pgfpathlineto{\pgfqpoint{4.273860in}{0.807147in}}%
\pgfpathlineto{\pgfqpoint{4.274009in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{4.275203in}{0.811376in}}%
\pgfpathlineto{\pgfqpoint{4.278488in}{0.816340in}}%
\pgfpathlineto{\pgfqpoint{4.278638in}{0.816403in}}%
\pgfpathlineto{\pgfqpoint{4.279086in}{0.816027in}}%
\pgfpathlineto{\pgfqpoint{4.279534in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{4.280579in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{4.281475in}{0.811637in}}%
\pgfpathlineto{\pgfqpoint{4.283416in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{4.283565in}{0.805278in}}%
\pgfpathlineto{\pgfqpoint{4.284312in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{4.285208in}{0.801707in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{4.286398in}{0.801020in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{4.286995in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{4.287443in}{0.801329in}}%
\pgfpathlineto{\pgfqpoint{4.287592in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{4.287742in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{4.288638in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{4.290131in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{4.290280in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{4.290429in}{0.804803in}}%
\pgfpathlineto{\pgfqpoint{4.291027in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{4.291624in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{4.291773in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{4.292221in}{0.806852in}}%
\pgfpathlineto{\pgfqpoint{4.293117in}{0.806928in}}%
\pgfpathlineto{\pgfqpoint{4.293565in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{4.294013in}{0.807369in}}%
\pgfpathlineto{\pgfqpoint{4.294461in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{4.294610in}{0.807222in}}%
\pgfpathlineto{\pgfqpoint{4.295058in}{0.807477in}}%
\pgfpathlineto{\pgfqpoint{4.295506in}{0.807229in}}%
\pgfpathlineto{\pgfqpoint{4.295805in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{4.295954in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{4.296402in}{0.807392in}}%
\pgfpathlineto{\pgfqpoint{4.296850in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{4.297298in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{4.297895in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{4.298343in}{0.807084in}}%
\pgfpathlineto{\pgfqpoint{4.298493in}{0.807284in}}%
\pgfpathlineto{\pgfqpoint{4.298642in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{4.299090in}{0.806848in}}%
\pgfpathlineto{\pgfqpoint{4.299538in}{0.806791in}}%
\pgfpathlineto{\pgfqpoint{4.299836in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.299986in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{4.300135in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{0.806901in}}%
\pgfpathlineto{\pgfqpoint{4.300732in}{0.806962in}}%
\pgfpathlineto{\pgfqpoint{4.301180in}{0.807100in}}%
\pgfpathlineto{\pgfqpoint{4.301330in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{4.301479in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{4.304316in}{0.806546in}}%
\pgfpathlineto{\pgfqpoint{4.304913in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{4.305063in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{4.305212in}{0.805983in}}%
\pgfpathlineto{\pgfqpoint{4.305809in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{4.305959in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{4.306253in}{0.804677in}}%
\pgfpathlineto{\pgfqpoint{4.306402in}{0.805163in}}%
\pgfpathlineto{\pgfqpoint{4.307746in}{0.803729in}}%
\pgfpathlineto{\pgfqpoint{4.307895in}{0.803991in}}%
\pgfpathlineto{\pgfqpoint{4.308343in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{4.308642in}{0.803644in}}%
\pgfpathlineto{\pgfqpoint{4.308791in}{0.803799in}}%
\pgfpathlineto{\pgfqpoint{4.309239in}{0.804444in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{0.804362in}}%
\pgfpathlineto{\pgfqpoint{4.309836in}{0.804314in}}%
\pgfpathlineto{\pgfqpoint{4.310284in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{4.310583in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{4.311180in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{4.311479in}{0.806777in}}%
\pgfpathlineto{\pgfqpoint{4.313569in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{4.313718in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{4.313868in}{0.810255in}}%
\pgfpathlineto{\pgfqpoint{4.314017in}{0.810059in}}%
\pgfpathlineto{\pgfqpoint{4.314166in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{4.314465in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{4.315062in}{0.810995in}}%
\pgfpathlineto{\pgfqpoint{4.315361in}{0.810560in}}%
\pgfpathlineto{\pgfqpoint{4.315809in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{4.316705in}{0.810947in}}%
\pgfpathlineto{\pgfqpoint{4.316854in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{4.317153in}{0.810618in}}%
\pgfpathlineto{\pgfqpoint{4.318198in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{4.318646in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{4.319841in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{4.320438in}{0.808605in}}%
\pgfpathlineto{\pgfqpoint{4.321035in}{0.808181in}}%
\pgfpathlineto{\pgfqpoint{4.321931in}{0.806806in}}%
\pgfpathlineto{\pgfqpoint{4.322230in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{4.323424in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{4.323574in}{0.804477in}}%
\pgfpathlineto{\pgfqpoint{4.324171in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{4.324469in}{0.802765in}}%
\pgfpathlineto{\pgfqpoint{4.324917in}{0.802161in}}%
\pgfpathlineto{\pgfqpoint{4.325515in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{4.325813in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{4.325963in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{4.326411in}{0.800044in}}%
\pgfpathlineto{\pgfqpoint{4.326560in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{4.326709in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{4.326859in}{0.800014in}}%
\pgfpathlineto{\pgfqpoint{4.327451in}{0.800620in}}%
\pgfpathlineto{\pgfqpoint{4.327600in}{0.800131in}}%
\pgfpathlineto{\pgfqpoint{4.327750in}{0.800858in}}%
\pgfpathlineto{\pgfqpoint{4.328048in}{0.800748in}}%
\pgfpathlineto{\pgfqpoint{4.329094in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{4.330139in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{4.331184in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{4.333424in}{0.812925in}}%
\pgfpathlineto{\pgfqpoint{4.333573in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{4.334021in}{0.813484in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{4.334768in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{4.335365in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{4.335664in}{0.812920in}}%
\pgfpathlineto{\pgfqpoint{4.337456in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{4.338202in}{0.806365in}}%
\pgfpathlineto{\pgfqpoint{4.340741in}{0.800859in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{4.341189in}{0.800972in}}%
\pgfpathlineto{\pgfqpoint{4.341338in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{4.341487in}{0.800963in}}%
\pgfpathlineto{\pgfqpoint{4.342234in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{4.342682in}{0.801286in}}%
\pgfpathlineto{\pgfqpoint{4.342831in}{0.801106in}}%
\pgfpathlineto{\pgfqpoint{4.351039in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{4.351188in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{4.351338in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{4.352980in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{4.354025in}{0.811077in}}%
\pgfpathlineto{\pgfqpoint{4.354324in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{4.354623in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{4.355220in}{0.809215in}}%
\pgfpathlineto{\pgfqpoint{4.356564in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{4.357161in}{0.806545in}}%
\pgfpathlineto{\pgfqpoint{4.357310in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{4.357460in}{0.806122in}}%
\pgfpathlineto{\pgfqpoint{4.357609in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{4.358206in}{0.806031in}}%
\pgfpathlineto{\pgfqpoint{4.358654in}{0.805783in}}%
\pgfpathlineto{\pgfqpoint{4.359102in}{0.806404in}}%
\pgfpathlineto{\pgfqpoint{4.359251in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{4.359401in}{0.806487in}}%
\pgfpathlineto{\pgfqpoint{4.359998in}{0.806965in}}%
\pgfpathlineto{\pgfqpoint{4.362536in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{4.362984in}{0.810530in}}%
\pgfpathlineto{\pgfqpoint{4.363134in}{0.810169in}}%
\pgfpathlineto{\pgfqpoint{4.363283in}{0.810902in}}%
\pgfpathlineto{\pgfqpoint{4.363582in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{4.364328in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{4.364478in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{4.364627in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{4.366717in}{0.811470in}}%
\pgfpathlineto{\pgfqpoint{4.367165in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{4.367464in}{0.811473in}}%
\pgfpathlineto{\pgfqpoint{4.367763in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{4.367912in}{0.810824in}}%
\pgfpathlineto{\pgfqpoint{4.368505in}{0.811214in}}%
\pgfpathlineto{\pgfqpoint{4.368654in}{0.810644in}}%
\pgfpathlineto{\pgfqpoint{4.368803in}{0.811041in}}%
\pgfpathlineto{\pgfqpoint{4.368953in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{4.369251in}{0.810533in}}%
\pgfpathlineto{\pgfqpoint{4.369400in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{4.369699in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{4.370296in}{0.810501in}}%
\pgfpathlineto{\pgfqpoint{4.371192in}{0.811028in}}%
\pgfpathlineto{\pgfqpoint{4.371342in}{0.810363in}}%
\pgfpathlineto{\pgfqpoint{4.371640in}{0.810564in}}%
\pgfpathlineto{\pgfqpoint{4.371790in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{4.372088in}{0.810362in}}%
\pgfpathlineto{\pgfqpoint{4.372536in}{0.810060in}}%
\pgfpathlineto{\pgfqpoint{4.373731in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{4.373880in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{4.374477in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{4.374627in}{0.806841in}}%
\pgfpathlineto{\pgfqpoint{4.375373in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{4.375672in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{4.376269in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{4.376717in}{0.802958in}}%
\pgfpathlineto{\pgfqpoint{4.377016in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{4.377165in}{0.802612in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{0.802092in}}%
\pgfpathlineto{\pgfqpoint{4.378509in}{0.802931in}}%
\pgfpathlineto{\pgfqpoint{4.378658in}{0.802683in}}%
\pgfpathlineto{\pgfqpoint{4.379256in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{4.382242in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{4.382391in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{4.382839in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{4.382989in}{0.811600in}}%
\pgfpathlineto{\pgfqpoint{4.383586in}{0.812471in}}%
\pgfpathlineto{\pgfqpoint{4.383735in}{0.812109in}}%
\pgfpathlineto{\pgfqpoint{4.383884in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{4.385228in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{4.385676in}{0.811325in}}%
\pgfpathlineto{\pgfqpoint{4.385826in}{0.811632in}}%
\pgfpathlineto{\pgfqpoint{4.385975in}{0.811166in}}%
\pgfpathlineto{\pgfqpoint{4.386722in}{0.810195in}}%
\pgfpathlineto{\pgfqpoint{4.387020in}{0.810197in}}%
\pgfpathlineto{\pgfqpoint{4.388812in}{0.807764in}}%
\pgfpathlineto{\pgfqpoint{4.390151in}{0.806421in}}%
\pgfpathlineto{\pgfqpoint{4.390301in}{0.806700in}}%
\pgfpathlineto{\pgfqpoint{4.390450in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{4.391196in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{4.391346in}{0.806046in}}%
\pgfpathlineto{\pgfqpoint{4.391495in}{0.805863in}}%
\pgfpathlineto{\pgfqpoint{4.391943in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{4.392092in}{0.805604in}}%
\pgfpathlineto{\pgfqpoint{4.392242in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{4.392391in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{4.392540in}{0.805743in}}%
\pgfpathlineto{\pgfqpoint{4.392988in}{0.805167in}}%
\pgfpathlineto{\pgfqpoint{4.393436in}{0.805825in}}%
\pgfpathlineto{\pgfqpoint{4.393884in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{4.394631in}{0.806413in}}%
\pgfpathlineto{\pgfqpoint{4.394929in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{4.395975in}{0.807909in}}%
\pgfpathlineto{\pgfqpoint{4.396423in}{0.808279in}}%
\pgfpathlineto{\pgfqpoint{4.397916in}{0.811568in}}%
\pgfpathlineto{\pgfqpoint{4.398065in}{0.811306in}}%
\pgfpathlineto{\pgfqpoint{4.398214in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{4.398513in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{4.398662in}{0.812256in}}%
\pgfpathlineto{\pgfqpoint{4.399260in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{4.399558in}{0.813145in}}%
\pgfpathlineto{\pgfqpoint{4.399857in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{4.400006in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{4.400454in}{0.813569in}}%
\pgfpathlineto{\pgfqpoint{4.401649in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{4.403889in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{4.404187in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{4.405083in}{0.806668in}}%
\pgfpathlineto{\pgfqpoint{4.407174in}{0.805956in}}%
\pgfpathlineto{\pgfqpoint{4.407622in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{4.407920in}{0.807053in}}%
\pgfpathlineto{\pgfqpoint{4.408069in}{0.806605in}}%
\pgfpathlineto{\pgfqpoint{4.408219in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{4.408517in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{4.408667in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{4.410753in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{4.411051in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{4.411350in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{4.411499in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{4.411947in}{0.809819in}}%
\pgfpathlineto{\pgfqpoint{4.412395in}{0.810234in}}%
\pgfpathlineto{\pgfqpoint{4.412544in}{0.809848in}}%
\pgfpathlineto{\pgfqpoint{4.412694in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{4.412843in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{4.413291in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{4.414187in}{0.810282in}}%
\pgfpathlineto{\pgfqpoint{4.414784in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{4.415531in}{0.810771in}}%
\pgfpathlineto{\pgfqpoint{4.418069in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{4.418219in}{0.809716in}}%
\pgfpathlineto{\pgfqpoint{4.418517in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{4.418666in}{0.809892in}}%
\pgfpathlineto{\pgfqpoint{4.419264in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{4.423295in}{0.807734in}}%
\pgfpathlineto{\pgfqpoint{4.423594in}{0.808237in}}%
\pgfpathlineto{\pgfqpoint{4.423743in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{4.426730in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{4.427327in}{0.806201in}}%
\pgfpathlineto{\pgfqpoint{4.428074in}{0.805633in}}%
\pgfpathlineto{\pgfqpoint{4.428223in}{0.805842in}}%
\pgfpathlineto{\pgfqpoint{4.428820in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{4.428969in}{0.805291in}}%
\pgfpathlineto{\pgfqpoint{4.429119in}{0.804842in}}%
\pgfpathlineto{\pgfqpoint{4.429268in}{0.804798in}}%
\pgfpathlineto{\pgfqpoint{4.429716in}{0.805218in}}%
\pgfpathlineto{\pgfqpoint{4.430015in}{0.804680in}}%
\pgfpathlineto{\pgfqpoint{4.430164in}{0.804919in}}%
\pgfpathlineto{\pgfqpoint{4.430607in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{4.430757in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{4.431205in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{4.431951in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{4.432101in}{0.806964in}}%
\pgfpathlineto{\pgfqpoint{4.432996in}{0.809018in}}%
\pgfpathlineto{\pgfqpoint{4.433146in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{4.433295in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{4.434042in}{0.810695in}}%
\pgfpathlineto{\pgfqpoint{4.434191in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{4.434938in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{4.435087in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{4.435535in}{0.812920in}}%
\pgfpathlineto{\pgfqpoint{4.435684in}{0.812748in}}%
\pgfpathlineto{\pgfqpoint{4.436281in}{0.813412in}}%
\pgfpathlineto{\pgfqpoint{4.436431in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{4.436580in}{0.813570in}}%
\pgfpathlineto{\pgfqpoint{4.436729in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{4.437028in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{4.437476in}{0.813739in}}%
\pgfpathlineto{\pgfqpoint{4.437625in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{4.437775in}{0.813594in}}%
\pgfpathlineto{\pgfqpoint{4.440612in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{4.440761in}{0.812451in}}%
\pgfpathlineto{\pgfqpoint{4.440910in}{0.812928in}}%
\pgfpathlineto{\pgfqpoint{4.441060in}{0.812939in}}%
\pgfpathlineto{\pgfqpoint{4.441358in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{4.441508in}{0.812767in}}%
\pgfpathlineto{\pgfqpoint{4.441956in}{0.812011in}}%
\pgfpathlineto{\pgfqpoint{4.442553in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{4.442702in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{4.442852in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{4.443001in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{4.443150in}{0.811681in}}%
\pgfpathlineto{\pgfqpoint{4.443449in}{0.810829in}}%
\pgfpathlineto{\pgfqpoint{4.443598in}{0.811306in}}%
\pgfpathlineto{\pgfqpoint{4.443897in}{0.810486in}}%
\pgfpathlineto{\pgfqpoint{4.444046in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{4.444195in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{4.444643in}{0.810227in}}%
\pgfpathlineto{\pgfqpoint{4.445390in}{0.809830in}}%
\pgfpathlineto{\pgfqpoint{4.445689in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{4.445838in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{4.445987in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{4.446137in}{0.809156in}}%
\pgfpathlineto{\pgfqpoint{4.446584in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{4.447032in}{0.809278in}}%
\pgfpathlineto{\pgfqpoint{4.447182in}{0.809151in}}%
\pgfpathlineto{\pgfqpoint{4.447331in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{4.447630in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{4.448078in}{0.809374in}}%
\pgfpathlineto{\pgfqpoint{4.448526in}{0.809851in}}%
\pgfpathlineto{\pgfqpoint{4.448675in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{4.448824in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{4.449272in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{4.452403in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{4.456286in}{0.815589in}}%
\pgfpathlineto{\pgfqpoint{4.456584in}{0.815802in}}%
\pgfpathlineto{\pgfqpoint{4.457032in}{0.815725in}}%
\pgfpathlineto{\pgfqpoint{4.457629in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{4.457779in}{0.815694in}}%
\pgfpathlineto{\pgfqpoint{4.458376in}{0.814284in}}%
\pgfpathlineto{\pgfqpoint{4.458525in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{4.459869in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{4.460019in}{0.811348in}}%
\pgfpathlineto{\pgfqpoint{4.461213in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{4.462706in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{4.462856in}{0.805942in}}%
\pgfpathlineto{\pgfqpoint{4.463005in}{0.805670in}}%
\pgfpathlineto{\pgfqpoint{4.463602in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{4.463752in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{4.464050in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{4.464199in}{0.805040in}}%
\pgfpathlineto{\pgfqpoint{4.464349in}{0.804967in}}%
\pgfpathlineto{\pgfqpoint{4.464797in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{4.465394in}{0.804900in}}%
\pgfpathlineto{\pgfqpoint{4.465991in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{4.466589in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{4.467037in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{4.467335in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{4.467634in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{4.467783in}{0.806748in}}%
\pgfpathlineto{\pgfqpoint{4.468530in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{4.468828in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{4.469426in}{0.809913in}}%
\pgfpathlineto{\pgfqpoint{4.469575in}{0.809812in}}%
\pgfpathlineto{\pgfqpoint{4.472855in}{0.817319in}}%
\pgfpathlineto{\pgfqpoint{4.473751in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{4.473901in}{0.817953in}}%
\pgfpathlineto{\pgfqpoint{4.474050in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{4.474199in}{0.818191in}}%
\pgfpathlineto{\pgfqpoint{4.474647in}{0.817581in}}%
\pgfpathlineto{\pgfqpoint{4.475991in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{4.476738in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{4.476887in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{4.477484in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{4.477783in}{0.811349in}}%
\pgfpathlineto{\pgfqpoint{4.478081in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{4.478231in}{0.810575in}}%
\pgfpathlineto{\pgfqpoint{4.479127in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{4.479575in}{0.810103in}}%
\pgfpathlineto{\pgfqpoint{4.480023in}{0.809813in}}%
\pgfpathlineto{\pgfqpoint{4.480471in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{4.480769in}{0.810451in}}%
\pgfpathlineto{\pgfqpoint{4.480919in}{0.811051in}}%
\pgfpathlineto{\pgfqpoint{4.481217in}{0.810834in}}%
\pgfpathlineto{\pgfqpoint{4.482113in}{0.811873in}}%
\pgfpathlineto{\pgfqpoint{4.482262in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{4.482412in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{4.482561in}{0.811978in}}%
\pgfpathlineto{\pgfqpoint{4.482710in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{4.483158in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{4.483457in}{0.811829in}}%
\pgfpathlineto{\pgfqpoint{4.483606in}{0.812306in}}%
\pgfpathlineto{\pgfqpoint{4.483756in}{0.812114in}}%
\pgfpathlineto{\pgfqpoint{4.484204in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{4.484353in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{4.485846in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{4.486294in}{0.810442in}}%
\pgfpathlineto{\pgfqpoint{4.486443in}{0.810443in}}%
\pgfpathlineto{\pgfqpoint{4.486593in}{0.810888in}}%
\pgfpathlineto{\pgfqpoint{4.486891in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{4.487190in}{0.811112in}}%
\pgfpathlineto{\pgfqpoint{4.488534in}{0.811564in}}%
\pgfpathlineto{\pgfqpoint{4.489131in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{4.489878in}{0.812168in}}%
\pgfpathlineto{\pgfqpoint{4.490027in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{4.490326in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{4.490774in}{0.812295in}}%
\pgfpathlineto{\pgfqpoint{4.491072in}{0.812309in}}%
\pgfpathlineto{\pgfqpoint{4.491968in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{4.492267in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{4.492710in}{0.810325in}}%
\pgfpathlineto{\pgfqpoint{4.492859in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{4.494950in}{0.809318in}}%
\pgfpathlineto{\pgfqpoint{4.495249in}{0.809257in}}%
\pgfpathlineto{\pgfqpoint{4.495398in}{0.808968in}}%
\pgfpathlineto{\pgfqpoint{4.495547in}{0.809287in}}%
\pgfpathlineto{\pgfqpoint{4.496592in}{0.810298in}}%
\pgfpathlineto{\pgfqpoint{4.496742in}{0.809996in}}%
\pgfpathlineto{\pgfqpoint{4.496891in}{0.810299in}}%
\pgfpathlineto{\pgfqpoint{4.497638in}{0.810990in}}%
\pgfpathlineto{\pgfqpoint{4.498235in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{4.498384in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{4.498534in}{0.811622in}}%
\pgfpathlineto{\pgfqpoint{4.499429in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{4.499579in}{0.811532in}}%
\pgfpathlineto{\pgfqpoint{4.499728in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{4.499877in}{0.811113in}}%
\pgfpathlineto{\pgfqpoint{4.500027in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{4.500176in}{0.811353in}}%
\pgfpathlineto{\pgfqpoint{4.500475in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{4.500624in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{4.501221in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{4.501371in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{4.501520in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{4.501819in}{0.810202in}}%
\pgfpathlineto{\pgfqpoint{4.501968in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{4.502117in}{0.810430in}}%
\pgfpathlineto{\pgfqpoint{4.502267in}{0.810393in}}%
\pgfpathlineto{\pgfqpoint{4.502565in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{4.502714in}{0.810559in}}%
\pgfpathlineto{\pgfqpoint{4.503610in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{4.504208in}{0.812204in}}%
\pgfpathlineto{\pgfqpoint{4.504656in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{4.505253in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{4.505552in}{0.813695in}}%
\pgfpathlineto{\pgfqpoint{4.506149in}{0.814397in}}%
\pgfpathlineto{\pgfqpoint{4.506298in}{0.814082in}}%
\pgfpathlineto{\pgfqpoint{4.506447in}{0.814295in}}%
\pgfpathlineto{\pgfqpoint{4.507045in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{4.507493in}{0.814844in}}%
\pgfpathlineto{\pgfqpoint{4.509285in}{0.814506in}}%
\pgfpathlineto{\pgfqpoint{4.509583in}{0.814443in}}%
\pgfpathlineto{\pgfqpoint{4.510330in}{0.814958in}}%
\pgfpathlineto{\pgfqpoint{4.510628in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{4.510927in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{4.511375in}{0.814488in}}%
\pgfpathlineto{\pgfqpoint{4.511823in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{4.512719in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{4.512868in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{4.513461in}{0.813408in}}%
\pgfpathlineto{\pgfqpoint{4.513610in}{0.813574in}}%
\pgfpathlineto{\pgfqpoint{4.513759in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{4.514207in}{0.812934in}}%
\pgfpathlineto{\pgfqpoint{4.514805in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{4.515402in}{0.810893in}}%
\pgfpathlineto{\pgfqpoint{4.515551in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{4.516149in}{0.809664in}}%
\pgfpathlineto{\pgfqpoint{4.518090in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{4.518538in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{4.518687in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{4.518836in}{0.808819in}}%
\pgfpathlineto{\pgfqpoint{4.519732in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{4.519882in}{0.809515in}}%
\pgfpathlineto{\pgfqpoint{4.520479in}{0.810616in}}%
\pgfpathlineto{\pgfqpoint{4.520628in}{0.810520in}}%
\pgfpathlineto{\pgfqpoint{4.521375in}{0.811635in}}%
\pgfpathlineto{\pgfqpoint{4.522569in}{0.814038in}}%
\pgfpathlineto{\pgfqpoint{4.524510in}{0.816881in}}%
\pgfpathlineto{\pgfqpoint{4.524660in}{0.816717in}}%
\pgfpathlineto{\pgfqpoint{4.524809in}{0.816529in}}%
\pgfpathlineto{\pgfqpoint{4.525257in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{4.525705in}{0.816876in}}%
\pgfpathlineto{\pgfqpoint{4.526004in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{4.526153in}{0.817171in}}%
\pgfpathlineto{\pgfqpoint{4.526601in}{0.816565in}}%
\pgfpathlineto{\pgfqpoint{4.527049in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{4.527497in}{0.816215in}}%
\pgfpathlineto{\pgfqpoint{4.527945in}{0.815393in}}%
\pgfpathlineto{\pgfqpoint{4.528094in}{0.815418in}}%
\pgfpathlineto{\pgfqpoint{4.528542in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{4.528691in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{4.528841in}{0.814078in}}%
\pgfpathlineto{\pgfqpoint{4.529737in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{4.530334in}{0.811591in}}%
\pgfpathlineto{\pgfqpoint{4.530632in}{0.811388in}}%
\pgfpathlineto{\pgfqpoint{4.531080in}{0.810754in}}%
\pgfpathlineto{\pgfqpoint{4.532424in}{0.810430in}}%
\pgfpathlineto{\pgfqpoint{4.532872in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{4.533320in}{0.810278in}}%
\pgfpathlineto{\pgfqpoint{4.533768in}{0.810617in}}%
\pgfpathlineto{\pgfqpoint{4.533918in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{4.534211in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{4.534361in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{4.534510in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{4.534958in}{0.809838in}}%
\pgfpathlineto{\pgfqpoint{4.535406in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{4.535854in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{4.536003in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{4.536153in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{4.536601in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{4.537198in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{4.537646in}{0.808127in}}%
\pgfpathlineto{\pgfqpoint{4.537795in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{4.538094in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{4.538691in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{4.538840in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{4.539139in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{4.539438in}{0.807481in}}%
\pgfpathlineto{\pgfqpoint{4.541379in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{4.541976in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{4.544067in}{0.814228in}}%
\pgfpathlineto{\pgfqpoint{4.544216in}{0.813928in}}%
\pgfpathlineto{\pgfqpoint{4.544365in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{4.544664in}{0.814310in}}%
\pgfpathlineto{\pgfqpoint{4.544813in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{4.545112in}{0.814795in}}%
\pgfpathlineto{\pgfqpoint{4.545560in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{4.547053in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{4.547352in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{4.547501in}{0.814461in}}%
\pgfpathlineto{\pgfqpoint{4.547650in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{4.547800in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{4.548247in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{4.548695in}{0.814332in}}%
\pgfpathlineto{\pgfqpoint{4.549143in}{0.815050in}}%
\pgfpathlineto{\pgfqpoint{4.549293in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{4.549442in}{0.815069in}}%
\pgfpathlineto{\pgfqpoint{4.550039in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{4.550189in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{4.550338in}{0.816125in}}%
\pgfpathlineto{\pgfqpoint{4.551383in}{0.817566in}}%
\pgfpathlineto{\pgfqpoint{4.551831in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{4.552130in}{0.818567in}}%
\pgfpathlineto{\pgfqpoint{4.552279in}{0.818265in}}%
\pgfpathlineto{\pgfqpoint{4.552428in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{4.552578in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{4.552876in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{4.553922in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{4.556455in}{0.812750in}}%
\pgfpathlineto{\pgfqpoint{4.557202in}{0.810851in}}%
\pgfpathlineto{\pgfqpoint{4.558247in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{4.558397in}{0.808865in}}%
\pgfpathlineto{\pgfqpoint{4.558546in}{0.808606in}}%
\pgfpathlineto{\pgfqpoint{4.559591in}{0.808213in}}%
\pgfpathlineto{\pgfqpoint{4.559740in}{0.808308in}}%
\pgfpathlineto{\pgfqpoint{4.560039in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{4.560188in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{4.561234in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{4.561383in}{0.809081in}}%
\pgfpathlineto{\pgfqpoint{4.561532in}{0.809399in}}%
\pgfpathlineto{\pgfqpoint{4.562428in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{4.562577in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{4.563175in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{4.563473in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{4.563772in}{0.813392in}}%
\pgfpathlineto{\pgfqpoint{4.566012in}{0.817339in}}%
\pgfpathlineto{\pgfqpoint{4.566161in}{0.816983in}}%
\pgfpathlineto{\pgfqpoint{4.566310in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{4.566908in}{0.817938in}}%
\pgfpathlineto{\pgfqpoint{4.567356in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{4.567804in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{4.568700in}{0.816403in}}%
\pgfpathlineto{\pgfqpoint{4.568849in}{0.816673in}}%
\pgfpathlineto{\pgfqpoint{4.568998in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{4.569745in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{4.570491in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{4.570641in}{0.814197in}}%
\pgfpathlineto{\pgfqpoint{4.570790in}{0.813555in}}%
\pgfpathlineto{\pgfqpoint{4.571089in}{0.813849in}}%
\pgfpathlineto{\pgfqpoint{4.571537in}{0.813347in}}%
\pgfpathlineto{\pgfqpoint{4.571985in}{0.813769in}}%
\pgfpathlineto{\pgfqpoint{4.572283in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{4.572582in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{4.572731in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{4.572880in}{0.813714in}}%
\pgfpathlineto{\pgfqpoint{4.573179in}{0.814536in}}%
\pgfpathlineto{\pgfqpoint{4.573328in}{0.814130in}}%
\pgfpathlineto{\pgfqpoint{4.574374in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{4.574523in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{4.574971in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{4.575120in}{0.815393in}}%
\pgfpathlineto{\pgfqpoint{4.575270in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{4.575564in}{0.815024in}}%
\pgfpathlineto{\pgfqpoint{4.576459in}{0.813549in}}%
\pgfpathlineto{\pgfqpoint{4.576609in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{4.576758in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{4.577057in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{4.577654in}{0.811472in}}%
\pgfpathlineto{\pgfqpoint{4.577953in}{0.811589in}}%
\pgfpathlineto{\pgfqpoint{4.578550in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{4.578699in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{4.578849in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{4.578998in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{4.579744in}{0.810967in}}%
\pgfpathlineto{\pgfqpoint{4.580640in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{4.581238in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{4.582432in}{0.816759in}}%
\pgfpathlineto{\pgfqpoint{4.582880in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{4.583627in}{0.818627in}}%
\pgfpathlineto{\pgfqpoint{4.583925in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{4.584075in}{0.818797in}}%
\pgfpathlineto{\pgfqpoint{4.584224in}{0.818297in}}%
\pgfpathlineto{\pgfqpoint{4.584672in}{0.818105in}}%
\pgfpathlineto{\pgfqpoint{4.585717in}{0.816558in}}%
\pgfpathlineto{\pgfqpoint{4.585867in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{4.586912in}{0.814821in}}%
\pgfpathlineto{\pgfqpoint{4.587658in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{4.588106in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{4.588256in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{4.588704in}{0.813312in}}%
\pgfpathlineto{\pgfqpoint{4.588853in}{0.813609in}}%
\pgfpathlineto{\pgfqpoint{4.589002in}{0.813709in}}%
\pgfpathlineto{\pgfqpoint{4.589152in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{4.589301in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{4.589749in}{0.813710in}}%
\pgfpathlineto{\pgfqpoint{4.589898in}{0.813185in}}%
\pgfpathlineto{\pgfqpoint{4.590197in}{0.813383in}}%
\pgfpathlineto{\pgfqpoint{4.590645in}{0.813325in}}%
\pgfpathlineto{\pgfqpoint{4.590794in}{0.813068in}}%
\pgfpathlineto{\pgfqpoint{4.591093in}{0.813272in}}%
\pgfpathlineto{\pgfqpoint{4.591541in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{4.591690in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{4.592735in}{0.812442in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{0.812778in}}%
\pgfpathlineto{\pgfqpoint{4.593183in}{0.812516in}}%
\pgfpathlineto{\pgfqpoint{4.593631in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{4.594228in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{4.594378in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{4.594527in}{0.812733in}}%
\pgfpathlineto{\pgfqpoint{4.594676in}{0.812792in}}%
\pgfpathlineto{\pgfqpoint{4.595124in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{4.595274in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{4.596020in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{4.596762in}{0.815877in}}%
\pgfpathlineto{\pgfqpoint{4.596912in}{0.815733in}}%
\pgfpathlineto{\pgfqpoint{4.597061in}{0.816054in}}%
\pgfpathlineto{\pgfqpoint{4.597658in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{4.597807in}{0.816452in}}%
\pgfpathlineto{\pgfqpoint{4.597957in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{4.598853in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{4.599002in}{0.816174in}}%
\pgfpathlineto{\pgfqpoint{4.599301in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{4.600644in}{0.814661in}}%
\pgfpathlineto{\pgfqpoint{4.601092in}{0.813709in}}%
\pgfpathlineto{\pgfqpoint{4.601391in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{4.602138in}{0.813297in}}%
\pgfpathlineto{\pgfqpoint{4.603034in}{0.812785in}}%
\pgfpathlineto{\pgfqpoint{4.603780in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{4.603930in}{0.813363in}}%
\pgfpathlineto{\pgfqpoint{4.604377in}{0.813929in}}%
\pgfpathlineto{\pgfqpoint{4.604825in}{0.813723in}}%
\pgfpathlineto{\pgfqpoint{4.605423in}{0.814392in}}%
\pgfpathlineto{\pgfqpoint{4.605572in}{0.814181in}}%
\pgfpathlineto{\pgfqpoint{4.605721in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{0.814157in}}%
\pgfpathlineto{\pgfqpoint{4.606319in}{0.814141in}}%
\pgfpathlineto{\pgfqpoint{4.606916in}{0.814437in}}%
\pgfpathlineto{\pgfqpoint{4.607513in}{0.813781in}}%
\pgfpathlineto{\pgfqpoint{4.607662in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{4.607961in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{4.608110in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{4.608409in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{4.608558in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{4.608857in}{0.813807in}}%
\pgfpathlineto{\pgfqpoint{4.609156in}{0.813312in}}%
\pgfpathlineto{\pgfqpoint{4.609305in}{0.813391in}}%
\pgfpathlineto{\pgfqpoint{4.609454in}{0.813660in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{0.813419in}}%
\pgfpathlineto{\pgfqpoint{4.610052in}{0.813299in}}%
\pgfpathlineto{\pgfqpoint{4.610500in}{0.813502in}}%
\pgfpathlineto{\pgfqpoint{4.610649in}{0.813215in}}%
\pgfpathlineto{\pgfqpoint{4.610798in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{4.611545in}{0.813833in}}%
\pgfpathlineto{\pgfqpoint{4.615875in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{4.616472in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{4.617364in}{0.814803in}}%
\pgfpathlineto{\pgfqpoint{4.617662in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{4.617812in}{0.815069in}}%
\pgfpathlineto{\pgfqpoint{4.619902in}{0.816138in}}%
\pgfpathlineto{\pgfqpoint{4.620051in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{4.620350in}{0.815811in}}%
\pgfpathlineto{\pgfqpoint{4.622291in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{4.622739in}{0.813963in}}%
\pgfpathlineto{\pgfqpoint{4.622888in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{4.623038in}{0.814077in}}%
\pgfpathlineto{\pgfqpoint{4.623486in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{4.623635in}{0.813711in}}%
\pgfpathlineto{\pgfqpoint{4.623934in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{4.624382in}{0.813399in}}%
\pgfpathlineto{\pgfqpoint{4.625277in}{0.813836in}}%
\pgfpathlineto{\pgfqpoint{4.625576in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.625725in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{4.626173in}{0.813779in}}%
\pgfpathlineto{\pgfqpoint{4.626621in}{0.813513in}}%
\pgfpathlineto{\pgfqpoint{4.627965in}{0.813622in}}%
\pgfpathlineto{\pgfqpoint{4.628115in}{0.813168in}}%
\pgfpathlineto{\pgfqpoint{4.628413in}{0.813273in}}%
\pgfpathlineto{\pgfqpoint{4.629010in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{4.629906in}{0.812298in}}%
\pgfpathlineto{\pgfqpoint{4.630056in}{0.812686in}}%
\pgfpathlineto{\pgfqpoint{4.630205in}{0.812450in}}%
\pgfpathlineto{\pgfqpoint{4.630653in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{4.630802in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{4.630952in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{4.631549in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{4.632295in}{0.812478in}}%
\pgfpathlineto{\pgfqpoint{4.633191in}{0.812512in}}%
\pgfpathlineto{\pgfqpoint{4.633639in}{0.812768in}}%
\pgfpathlineto{\pgfqpoint{4.634087in}{0.812590in}}%
\pgfpathlineto{\pgfqpoint{4.634685in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{4.635133in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{4.635431in}{0.812311in}}%
\pgfpathlineto{\pgfqpoint{4.635879in}{0.811780in}}%
\pgfpathlineto{\pgfqpoint{4.636028in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{4.636327in}{0.811346in}}%
\pgfpathlineto{\pgfqpoint{4.636476in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{4.636626in}{0.811633in}}%
\pgfpathlineto{\pgfqpoint{4.636775in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{4.636924in}{0.811594in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{4.637522in}{0.811204in}}%
\pgfpathlineto{\pgfqpoint{4.637816in}{0.811338in}}%
\pgfpathlineto{\pgfqpoint{4.640205in}{0.814779in}}%
\pgfpathlineto{\pgfqpoint{4.642445in}{0.819573in}}%
\pgfpathlineto{\pgfqpoint{4.642743in}{0.819646in}}%
\pgfpathlineto{\pgfqpoint{4.643042in}{0.820359in}}%
\pgfpathlineto{\pgfqpoint{4.643191in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{4.643340in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.643490in}{0.820449in}}%
\pgfpathlineto{\pgfqpoint{4.643788in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{4.643938in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{4.644386in}{0.819618in}}%
\pgfpathlineto{\pgfqpoint{4.644535in}{0.819800in}}%
\pgfpathlineto{\pgfqpoint{4.644684in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{4.645282in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{4.645879in}{0.817699in}}%
\pgfpathlineto{\pgfqpoint{4.647671in}{0.814959in}}%
\pgfpathlineto{\pgfqpoint{4.648119in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{4.648716in}{0.814908in}}%
\pgfpathlineto{\pgfqpoint{4.649463in}{0.815175in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{0.814973in}}%
\pgfpathlineto{\pgfqpoint{4.649761in}{0.815281in}}%
\pgfpathlineto{\pgfqpoint{4.650060in}{0.815560in}}%
\pgfpathlineto{\pgfqpoint{4.650209in}{0.815219in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{0.815179in}}%
\pgfpathlineto{\pgfqpoint{4.650806in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{4.652150in}{0.814327in}}%
\pgfpathlineto{\pgfqpoint{4.652300in}{0.814641in}}%
\pgfpathlineto{\pgfqpoint{4.652449in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{4.652748in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{4.653046in}{0.813697in}}%
\pgfpathlineto{\pgfqpoint{4.653494in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{4.653643in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{4.654091in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{4.655286in}{0.811295in}}%
\pgfpathlineto{\pgfqpoint{4.655435in}{0.811753in}}%
\pgfpathlineto{\pgfqpoint{4.655585in}{0.811879in}}%
\pgfpathlineto{\pgfqpoint{4.655734in}{0.811450in}}%
\pgfpathlineto{\pgfqpoint{4.655883in}{0.811699in}}%
\pgfpathlineto{\pgfqpoint{4.656182in}{0.811799in}}%
\pgfpathlineto{\pgfqpoint{4.656331in}{0.811535in}}%
\pgfpathlineto{\pgfqpoint{4.656630in}{0.811744in}}%
\pgfpathlineto{\pgfqpoint{4.657227in}{0.812512in}}%
\pgfpathlineto{\pgfqpoint{4.657376in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{4.657526in}{0.812563in}}%
\pgfpathlineto{\pgfqpoint{4.658123in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{4.658417in}{0.813108in}}%
\pgfpathlineto{\pgfqpoint{4.658566in}{0.812862in}}%
\pgfpathlineto{\pgfqpoint{4.658716in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{4.659014in}{0.813345in}}%
\pgfpathlineto{\pgfqpoint{4.659164in}{0.813595in}}%
\pgfpathlineto{\pgfqpoint{4.659313in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.659462in}{0.813068in}}%
\pgfpathlineto{\pgfqpoint{4.659910in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{4.660507in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{4.660955in}{0.813583in}}%
\pgfpathlineto{\pgfqpoint{4.661105in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{4.661254in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{0.813657in}}%
\pgfpathlineto{\pgfqpoint{4.661553in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{4.661702in}{0.813265in}}%
\pgfpathlineto{\pgfqpoint{4.661851in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{4.662001in}{0.813868in}}%
\pgfpathlineto{\pgfqpoint{4.662299in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{4.662449in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{4.662598in}{0.813817in}}%
\pgfpathlineto{\pgfqpoint{4.663046in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{4.663195in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{4.663345in}{0.814691in}}%
\pgfpathlineto{\pgfqpoint{4.663643in}{0.814916in}}%
\pgfpathlineto{\pgfqpoint{4.663942in}{0.815387in}}%
\pgfpathlineto{\pgfqpoint{4.664838in}{0.816754in}}%
\pgfpathlineto{\pgfqpoint{4.664987in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{4.665136in}{0.816715in}}%
\pgfpathlineto{\pgfqpoint{4.665734in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{4.665883in}{0.817533in}}%
\pgfpathlineto{\pgfqpoint{4.666032in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{4.666182in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{4.667525in}{0.817520in}}%
\pgfpathlineto{\pgfqpoint{4.667675in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{4.667973in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{4.668123in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{4.668272in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{4.669317in}{0.816865in}}%
\pgfpathlineto{\pgfqpoint{4.669765in}{0.817600in}}%
\pgfpathlineto{\pgfqpoint{4.670064in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{4.670213in}{0.817475in}}%
\pgfpathlineto{\pgfqpoint{4.670810in}{0.818085in}}%
\pgfpathlineto{\pgfqpoint{4.671258in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{4.671408in}{0.818495in}}%
\pgfpathlineto{\pgfqpoint{4.671856in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{4.672154in}{0.819092in}}%
\pgfpathlineto{\pgfqpoint{4.672453in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{4.672602in}{0.819688in}}%
\pgfpathlineto{\pgfqpoint{4.673050in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{4.673498in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{4.673648in}{0.819695in}}%
\pgfpathlineto{\pgfqpoint{4.674095in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{4.674394in}{0.818352in}}%
\pgfpathlineto{\pgfqpoint{4.675589in}{0.815585in}}%
\pgfpathlineto{\pgfqpoint{4.675738in}{0.815776in}}%
\pgfpathlineto{\pgfqpoint{4.676485in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{4.676634in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{4.677231in}{0.811982in}}%
\pgfpathlineto{\pgfqpoint{4.677530in}{0.811410in}}%
\pgfpathlineto{\pgfqpoint{4.677679in}{0.811605in}}%
\pgfpathlineto{\pgfqpoint{4.678127in}{0.811137in}}%
\pgfpathlineto{\pgfqpoint{4.678874in}{0.810852in}}%
\pgfpathlineto{\pgfqpoint{4.679317in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{4.679466in}{0.811127in}}%
\pgfpathlineto{\pgfqpoint{4.679616in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{4.679765in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{4.680064in}{0.811744in}}%
\pgfpathlineto{\pgfqpoint{4.682154in}{0.814641in}}%
\pgfpathlineto{\pgfqpoint{4.682602in}{0.814648in}}%
\pgfpathlineto{\pgfqpoint{4.683050in}{0.815135in}}%
\pgfpathlineto{\pgfqpoint{4.683199in}{0.814586in}}%
\pgfpathlineto{\pgfqpoint{4.683349in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{4.683498in}{0.815151in}}%
\pgfpathlineto{\pgfqpoint{4.683797in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{4.684543in}{0.814897in}}%
\pgfpathlineto{\pgfqpoint{4.685140in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{0.814760in}}%
\pgfpathlineto{\pgfqpoint{4.686186in}{0.815392in}}%
\pgfpathlineto{\pgfqpoint{4.686634in}{0.815026in}}%
\pgfpathlineto{\pgfqpoint{4.686932in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{4.687082in}{0.815303in}}%
\pgfpathlineto{\pgfqpoint{4.687380in}{0.815619in}}%
\pgfpathlineto{\pgfqpoint{4.688425in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{4.688575in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{4.689023in}{0.816630in}}%
\pgfpathlineto{\pgfqpoint{4.689620in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{4.689769in}{0.816776in}}%
\pgfpathlineto{\pgfqpoint{4.689919in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{4.690665in}{0.817120in}}%
\pgfpathlineto{\pgfqpoint{4.691860in}{0.817262in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{0.816811in}}%
\pgfpathlineto{\pgfqpoint{4.692606in}{0.817321in}}%
\pgfpathlineto{\pgfqpoint{4.692756in}{0.816710in}}%
\pgfpathlineto{\pgfqpoint{4.692905in}{0.817000in}}%
\pgfpathlineto{\pgfqpoint{4.693054in}{0.816789in}}%
\pgfpathlineto{\pgfqpoint{4.693652in}{0.816376in}}%
\pgfpathlineto{\pgfqpoint{4.693950in}{0.816773in}}%
\pgfpathlineto{\pgfqpoint{4.694100in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{4.694697in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{4.694846in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{4.694996in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{4.695443in}{0.816100in}}%
\pgfpathlineto{\pgfqpoint{4.695593in}{0.816124in}}%
\pgfpathlineto{\pgfqpoint{4.695742in}{0.815604in}}%
\pgfpathlineto{\pgfqpoint{4.696041in}{0.815698in}}%
\pgfpathlineto{\pgfqpoint{4.696638in}{0.815494in}}%
\pgfpathlineto{\pgfqpoint{4.696937in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{4.697086in}{0.815382in}}%
\pgfpathlineto{\pgfqpoint{4.697534in}{0.815325in}}%
\pgfpathlineto{\pgfqpoint{4.697982in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{4.698131in}{0.814958in}}%
\pgfpathlineto{\pgfqpoint{4.698878in}{0.814908in}}%
\pgfpathlineto{\pgfqpoint{4.699326in}{0.815298in}}%
\pgfpathlineto{\pgfqpoint{4.699475in}{0.815064in}}%
\pgfpathlineto{\pgfqpoint{4.699624in}{0.815497in}}%
\pgfpathlineto{\pgfqpoint{4.699769in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{4.700366in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{4.700665in}{0.815766in}}%
\pgfpathlineto{\pgfqpoint{4.701262in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{4.701412in}{0.816780in}}%
\pgfpathlineto{\pgfqpoint{4.701860in}{0.817180in}}%
\pgfpathlineto{\pgfqpoint{4.702457in}{0.818000in}}%
\pgfpathlineto{\pgfqpoint{4.702755in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{4.703203in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{4.703502in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{4.703801in}{0.819128in}}%
\pgfpathlineto{\pgfqpoint{4.704697in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{4.705145in}{0.819238in}}%
\pgfpathlineto{\pgfqpoint{4.705443in}{0.819647in}}%
\pgfpathlineto{\pgfqpoint{4.705592in}{0.819446in}}%
\pgfpathlineto{\pgfqpoint{4.705891in}{0.818869in}}%
\pgfpathlineto{\pgfqpoint{4.706040in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{4.706339in}{0.819081in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.818231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.549690in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549690in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{3.039633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646912in}{2.347503in}}%
\pgfpathlineto{\pgfqpoint{4.338271in}{2.347503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.366049in}{2.347503in}}{\pgfqpoint{4.366049in}{2.375281in}}%
\pgfpathlineto{\pgfqpoint{4.366049in}{2.942411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.366049in}{2.970188in}}{\pgfqpoint{4.338271in}{2.970188in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{2.970188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619134in}{2.970188in}}{\pgfqpoint{3.619134in}{2.942411in}}%
\pgfpathlineto{\pgfqpoint{3.619134in}{2.375281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.619134in}{2.347503in}}{\pgfqpoint{3.646912in}{2.347503in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{2.347503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674690in}{2.866022in}}%
\pgfpathlineto{\pgfqpoint{3.813579in}{2.866022in}}%
\pgfpathlineto{\pgfqpoint{3.952468in}{2.866022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063579in,y=2.817411in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674690in}{2.672349in}}%
\pgfpathlineto{\pgfqpoint{3.813579in}{2.672349in}}%
\pgfpathlineto{\pgfqpoint{3.952468in}{2.672349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063579in,y=2.623738in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674690in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{3.813579in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{3.952468in}{2.478676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063579in,y=2.430065in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.10$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> apollo_capsule_snapshot_Ma_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{0.916916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607098in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.409493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607098in}{0.409493in}}{\pgfqpoint{3.764010in}{0.088761in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.607098in}{0.409493in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=0.090000in]{apollo_capsule_snapshot_Ma_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609872in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609872in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362119in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362119in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114367in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114367in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866614in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866614in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618861in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618861in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371108in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371108in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489103in,y=0.581587in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\text{Ma}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> apollo_capsule_snapshot_p_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{0.916916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607098in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.409493in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.498254in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.409493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607098in}{0.409493in}}{\pgfqpoint{3.764010in}{0.088761in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.607098in}{0.409493in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=0.090000in]{apollo_capsule_snapshot_p_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609872in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609872in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362119in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362119in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114367in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.114367in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866614in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866614in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618861in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618861in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371108in}{0.409493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371108in,y=0.312271in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489103in,y=0.581587in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p [\text{kPa}]$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dam_break_energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624151in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048241in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048241in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048241in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472331in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472331in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472331in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896420in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.896420in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896420in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.896420in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320510in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.320510in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320510in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320510in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744599in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.744599in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744599in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744599in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168689in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.168689in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168689in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168689in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592779in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592779in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108465in,y=0.322223in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t  \sqrt{g / H}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.850878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{0.850878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=0.802653in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{1.355719in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.355719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{1.355719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.307493in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{1.860559in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.860559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{1.860559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.812334in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{2.365400in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{2.365400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{2.365400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.317174in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{2.870240in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{2.870240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{2.870240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.822015in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.375081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{3.375081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=3.326855in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293904in,y=2.112979in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E /  E_\mathrm{p}(t=0) $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624194in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{0.633566in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{0.643744in}{0.852398in}}%
\pgfpathlineto{\pgfqpoint{0.654050in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{0.664228in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{0.674321in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{0.684413in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{0.695057in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{0.706338in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.717236in}{0.882812in}}%
\pgfpathlineto{\pgfqpoint{0.728389in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{0.740602in}{0.900281in}}%
\pgfpathlineto{\pgfqpoint{0.754045in}{0.911748in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{0.923675in}}%
\pgfpathlineto{\pgfqpoint{0.780210in}{0.937055in}}%
\pgfpathlineto{\pgfqpoint{0.795307in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{0.809556in}{0.969608in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{0.846831in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{0.869180in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{0.932878in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{0.944373in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{0.957696in}{1.172310in}}%
\pgfpathlineto{\pgfqpoint{0.971568in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{0.982090in}{1.207929in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{1.236915in}}%
\pgfpathlineto{\pgfqpoint{1.076102in}{1.340029in}}%
\pgfpathlineto{\pgfqpoint{1.137702in}{1.420352in}}%
\pgfpathlineto{\pgfqpoint{1.161250in}{1.449811in}}%
\pgfpathlineto{\pgfqpoint{1.172449in}{1.463749in}}%
\pgfpathlineto{\pgfqpoint{1.249238in}{1.555652in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{1.576598in}}%
\pgfpathlineto{\pgfqpoint{1.279656in}{1.591106in}}%
\pgfpathlineto{\pgfqpoint{1.299004in}{1.613268in}}%
\pgfpathlineto{\pgfqpoint{1.312366in}{1.628497in}}%
\pgfpathlineto{\pgfqpoint{1.330821in}{1.649250in}}%
\pgfpathlineto{\pgfqpoint{1.345966in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{1.374604in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{1.389410in}{1.714407in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.727474in}}%
\pgfpathlineto{\pgfqpoint{1.412446in}{1.739541in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.761436in}}%
\pgfpathlineto{\pgfqpoint{1.442907in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{1.547442in}{1.881740in}}%
\pgfpathlineto{\pgfqpoint{1.551007in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{1.556861in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{1.560763in}{1.895246in}}%
\pgfpathlineto{\pgfqpoint{1.564454in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{1.571072in}{1.905665in}}%
\pgfpathlineto{\pgfqpoint{1.574722in}{1.909345in}}%
\pgfpathlineto{\pgfqpoint{1.578413in}{1.913063in}}%
\pgfpathlineto{\pgfqpoint{1.585371in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{1.588807in}{1.923434in}}%
\pgfpathlineto{\pgfqpoint{1.597164in}{1.931684in}}%
\pgfpathlineto{\pgfqpoint{1.602339in}{1.936807in}}%
\pgfpathlineto{\pgfqpoint{1.606668in}{1.941080in}}%
\pgfpathlineto{\pgfqpoint{1.610019in}{1.944406in}}%
\pgfpathlineto{\pgfqpoint{1.618250in}{1.952540in}}%
\pgfpathlineto{\pgfqpoint{1.621517in}{1.955762in}}%
\pgfpathlineto{\pgfqpoint{1.633776in}{1.967634in}}%
\pgfpathlineto{\pgfqpoint{1.637510in}{1.971180in}}%
\pgfpathlineto{\pgfqpoint{1.672849in}{2.003450in}}%
\pgfpathlineto{\pgfqpoint{1.675100in}{2.005371in}}%
\pgfpathlineto{\pgfqpoint{1.682014in}{2.011278in}}%
\pgfpathlineto{\pgfqpoint{1.691474in}{2.019078in}}%
\pgfpathlineto{\pgfqpoint{1.694190in}{2.021296in}}%
\pgfpathlineto{\pgfqpoint{1.699620in}{2.025836in}}%
\pgfpathlineto{\pgfqpoint{1.702971in}{2.028474in}}%
\pgfpathlineto{\pgfqpoint{1.704371in}{2.029459in}}%
\pgfpathlineto{\pgfqpoint{1.708105in}{2.032355in}}%
\pgfpathlineto{\pgfqpoint{1.710948in}{2.034487in}}%
\pgfpathlineto{\pgfqpoint{1.717566in}{2.039534in}}%
\pgfpathlineto{\pgfqpoint{1.720027in}{2.041312in}}%
\pgfpathlineto{\pgfqpoint{1.747305in}{2.059836in}}%
\pgfpathlineto{\pgfqpoint{1.749512in}{2.061203in}}%
\pgfpathlineto{\pgfqpoint{1.756595in}{2.065686in}}%
\pgfpathlineto{\pgfqpoint{1.759142in}{2.067196in}}%
\pgfpathlineto{\pgfqpoint{1.764106in}{2.070016in}}%
\pgfpathlineto{\pgfqpoint{1.768602in}{2.072501in}}%
\pgfpathlineto{\pgfqpoint{1.772846in}{2.074853in}}%
\pgfpathlineto{\pgfqpoint{1.777682in}{2.077501in}}%
\pgfpathlineto{\pgfqpoint{1.780185in}{2.078791in}}%
\pgfpathlineto{\pgfqpoint{1.784894in}{2.081248in}}%
\pgfpathlineto{\pgfqpoint{1.787101in}{2.082337in}}%
\pgfpathlineto{\pgfqpoint{1.811410in}{2.093205in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{2.094228in}}%
\pgfpathlineto{\pgfqpoint{1.822525in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{1.824348in}{2.098233in}}%
\pgfpathlineto{\pgfqpoint{1.825621in}{2.098635in}}%
\pgfpathlineto{\pgfqpoint{1.828253in}{2.099581in}}%
\pgfpathlineto{\pgfqpoint{1.831985in}{2.100910in}}%
\pgfpathlineto{\pgfqpoint{1.836059in}{2.102171in}}%
\pgfpathlineto{\pgfqpoint{1.839277in}{2.103261in}}%
\pgfpathlineto{\pgfqpoint{1.845165in}{2.104924in}}%
\pgfpathlineto{\pgfqpoint{1.847833in}{2.105756in}}%
\pgfpathlineto{\pgfqpoint{1.855329in}{2.107773in}}%
\pgfpathlineto{\pgfqpoint{1.857490in}{2.108318in}}%
\pgfpathlineto{\pgfqpoint{1.883705in}{2.114024in}}%
\pgfpathlineto{\pgfqpoint{1.886036in}{2.114378in}}%
\pgfpathlineto{\pgfqpoint{1.887476in}{2.114646in}}%
\pgfpathlineto{\pgfqpoint{1.889848in}{2.114999in}}%
\pgfpathlineto{\pgfqpoint{1.891034in}{2.115152in}}%
\pgfpathlineto{\pgfqpoint{1.893192in}{2.115515in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{2.115735in}}%
\pgfpathlineto{\pgfqpoint{1.897046in}{2.116098in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{2.116796in}}%
\pgfpathlineto{\pgfqpoint{1.905136in}{2.117159in}}%
\pgfpathlineto{\pgfqpoint{1.909373in}{2.117714in}}%
\pgfpathlineto{\pgfqpoint{1.912380in}{2.118068in}}%
\pgfpathlineto{\pgfqpoint{1.913352in}{2.118115in}}%
\pgfpathlineto{\pgfqpoint{1.917674in}{2.118479in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{2.118689in}}%
\pgfpathlineto{\pgfqpoint{1.926947in}{2.119052in}}%
\pgfpathlineto{\pgfqpoint{1.929448in}{2.119224in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{2.119253in}}%
\pgfpathlineto{\pgfqpoint{1.933512in}{2.119463in}}%
\pgfpathlineto{\pgfqpoint{1.934868in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{1.936350in}{2.119511in}}%
\pgfpathlineto{\pgfqpoint{1.937705in}{2.119587in}}%
\pgfpathlineto{\pgfqpoint{1.939485in}{2.119606in}}%
\pgfpathlineto{\pgfqpoint{1.975144in}{2.119243in}}%
\pgfpathlineto{\pgfqpoint{1.977981in}{2.118985in}}%
\pgfpathlineto{\pgfqpoint{1.979550in}{2.118966in}}%
\pgfpathlineto{\pgfqpoint{1.982133in}{2.118746in}}%
\pgfpathlineto{\pgfqpoint{1.987936in}{2.118383in}}%
\pgfpathlineto{\pgfqpoint{1.990434in}{2.118173in}}%
\pgfpathlineto{\pgfqpoint{1.991450in}{2.118029in}}%
\pgfpathlineto{\pgfqpoint{1.995219in}{2.117580in}}%
\pgfpathlineto{\pgfqpoint{1.996194in}{2.117427in}}%
\pgfpathlineto{\pgfqpoint{1.999245in}{2.117121in}}%
\pgfpathlineto{\pgfqpoint{1.999963in}{2.116930in}}%
\pgfpathlineto{\pgfqpoint{2.000811in}{2.116959in}}%
\pgfpathlineto{\pgfqpoint{2.001447in}{2.116854in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{2.116595in}}%
\pgfpathlineto{\pgfqpoint{2.002885in}{2.116653in}}%
\pgfpathlineto{\pgfqpoint{2.003945in}{2.116586in}}%
\pgfpathlineto{\pgfqpoint{2.008179in}{2.115984in}}%
\pgfpathlineto{\pgfqpoint{2.009239in}{2.115840in}}%
\pgfpathlineto{\pgfqpoint{2.010635in}{2.115630in}}%
\pgfpathlineto{\pgfqpoint{2.012966in}{2.115267in}}%
\pgfpathlineto{\pgfqpoint{2.015762in}{2.114990in}}%
\pgfpathlineto{\pgfqpoint{2.018556in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{2.023469in}{2.113929in}}%
\pgfpathlineto{\pgfqpoint{2.024146in}{2.113718in}}%
\pgfpathlineto{\pgfqpoint{2.028382in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{2.030330in}{2.112801in}}%
\pgfpathlineto{\pgfqpoint{2.034862in}{2.112179in}}%
\pgfpathlineto{\pgfqpoint{2.035498in}{2.111960in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{2.110717in}}%
\pgfpathlineto{\pgfqpoint{2.043248in}{2.110545in}}%
\pgfpathlineto{\pgfqpoint{2.044941in}{2.110163in}}%
\pgfpathlineto{\pgfqpoint{2.046636in}{2.109799in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{2.107878in}}%
\pgfpathlineto{\pgfqpoint{2.058240in}{2.107515in}}%
\pgfpathlineto{\pgfqpoint{2.059002in}{2.107333in}}%
\pgfpathlineto{\pgfqpoint{2.059637in}{2.107218in}}%
\pgfpathlineto{\pgfqpoint{2.061417in}{2.106836in}}%
\pgfpathlineto{\pgfqpoint{2.062264in}{2.106655in}}%
\pgfpathlineto{\pgfqpoint{2.064255in}{2.106177in}}%
\pgfpathlineto{\pgfqpoint{2.065865in}{2.105823in}}%
\pgfpathlineto{\pgfqpoint{2.066542in}{2.105775in}}%
\pgfpathlineto{\pgfqpoint{2.067051in}{2.105517in}}%
\pgfpathlineto{\pgfqpoint{2.067982in}{2.105316in}}%
\pgfpathlineto{\pgfqpoint{2.069423in}{2.105049in}}%
\pgfpathlineto{\pgfqpoint{2.080306in}{2.102152in}}%
\pgfpathlineto{\pgfqpoint{2.081832in}{2.101847in}}%
\pgfpathlineto{\pgfqpoint{2.089498in}{2.099696in}}%
\pgfpathlineto{\pgfqpoint{2.091106in}{2.099352in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{2.098262in}}%
\pgfpathlineto{\pgfqpoint{2.094961in}{2.098386in}}%
\pgfpathlineto{\pgfqpoint{2.095893in}{2.098023in}}%
\pgfpathlineto{\pgfqpoint{2.102074in}{2.096216in}}%
\pgfpathlineto{\pgfqpoint{2.103304in}{2.095844in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{2.094400in}}%
\pgfpathlineto{\pgfqpoint{2.109825in}{2.093913in}}%
\pgfpathlineto{\pgfqpoint{2.110419in}{2.093559in}}%
\pgfpathlineto{\pgfqpoint{2.111731in}{2.093349in}}%
\pgfpathlineto{\pgfqpoint{2.112240in}{2.093110in}}%
\pgfpathlineto{\pgfqpoint{2.112876in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{2.116348in}{2.091829in}}%
\pgfpathlineto{\pgfqpoint{2.119271in}{2.090864in}}%
\pgfpathlineto{\pgfqpoint{2.120668in}{2.090500in}}%
\pgfpathlineto{\pgfqpoint{2.122998in}{2.089621in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{2.088885in}}%
\pgfpathlineto{\pgfqpoint{2.126597in}{2.088522in}}%
\pgfpathlineto{\pgfqpoint{2.128164in}{2.087814in}}%
\pgfpathlineto{\pgfqpoint{2.130960in}{2.086409in}}%
\pgfpathlineto{\pgfqpoint{2.136593in}{2.084813in}}%
\pgfpathlineto{\pgfqpoint{2.137779in}{2.084431in}}%
\pgfpathlineto{\pgfqpoint{2.140107in}{2.083513in}}%
\pgfpathlineto{\pgfqpoint{2.141548in}{2.082997in}}%
\pgfpathlineto{\pgfqpoint{2.144259in}{2.082031in}}%
\pgfpathlineto{\pgfqpoint{2.149172in}{2.080158in}}%
\pgfpathlineto{\pgfqpoint{2.152179in}{2.079087in}}%
\pgfpathlineto{\pgfqpoint{2.155313in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{2.158024in}{2.077032in}}%
\pgfpathlineto{\pgfqpoint{2.159760in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{2.161157in}{2.075885in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{2.075226in}}%
\pgfpathlineto{\pgfqpoint{2.168399in}{2.072989in}}%
\pgfpathlineto{\pgfqpoint{2.169289in}{2.072635in}}%
\pgfpathlineto{\pgfqpoint{2.170814in}{2.072071in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{2.071173in}}%
\pgfpathlineto{\pgfqpoint{2.174457in}{2.070695in}}%
\pgfpathlineto{\pgfqpoint{2.180046in}{2.068496in}}%
\pgfpathlineto{\pgfqpoint{2.180808in}{2.068133in}}%
\pgfpathlineto{\pgfqpoint{2.185765in}{2.066355in}}%
\pgfpathlineto{\pgfqpoint{2.186315in}{2.066002in}}%
\pgfpathlineto{\pgfqpoint{2.187671in}{2.065505in}}%
\pgfpathlineto{\pgfqpoint{2.195928in}{2.062083in}}%
\pgfpathlineto{\pgfqpoint{2.196564in}{2.061738in}}%
\pgfpathlineto{\pgfqpoint{2.197199in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{2.198046in}{2.061203in}}%
\pgfpathlineto{\pgfqpoint{2.199020in}{2.060830in}}%
\pgfpathlineto{\pgfqpoint{2.200502in}{2.060113in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{2.048662in}}%
\pgfpathlineto{\pgfqpoint{2.228878in}{2.047984in}}%
\pgfpathlineto{\pgfqpoint{2.230278in}{2.047238in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{2.047056in}}%
\pgfpathlineto{\pgfqpoint{2.232181in}{2.046454in}}%
\pgfpathlineto{\pgfqpoint{2.233707in}{2.045890in}}%
\pgfpathlineto{\pgfqpoint{2.248912in}{2.038845in}}%
\pgfpathlineto{\pgfqpoint{2.249717in}{2.038578in}}%
\pgfpathlineto{\pgfqpoint{2.251665in}{2.037756in}}%
\pgfpathlineto{\pgfqpoint{2.253275in}{2.037087in}}%
\pgfpathlineto{\pgfqpoint{2.296643in}{2.016574in}}%
\pgfpathlineto{\pgfqpoint{2.298465in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{2.299990in}{2.015025in}}%
\pgfpathlineto{\pgfqpoint{2.301472in}{2.014117in}}%
\pgfpathlineto{\pgfqpoint{2.302148in}{2.013926in}}%
\pgfpathlineto{\pgfqpoint{2.304564in}{2.012769in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{2.012053in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{2.323368in}{2.003412in}}%
\pgfpathlineto{\pgfqpoint{2.324891in}{2.002475in}}%
\pgfpathlineto{\pgfqpoint{2.325696in}{2.002131in}}%
\pgfpathlineto{\pgfqpoint{2.328407in}{2.000783in}}%
\pgfpathlineto{\pgfqpoint{2.329889in}{2.000066in}}%
\pgfpathlineto{\pgfqpoint{2.331669in}{1.998890in}}%
\pgfpathlineto{\pgfqpoint{2.332940in}{1.998451in}}%
\pgfpathlineto{\pgfqpoint{2.337979in}{1.995707in}}%
\pgfpathlineto{\pgfqpoint{2.339885in}{1.994828in}}%
\pgfpathlineto{\pgfqpoint{2.341537in}{1.994082in}}%
\pgfpathlineto{\pgfqpoint{2.344078in}{1.992763in}}%
\pgfpathlineto{\pgfqpoint{2.350854in}{1.989217in}}%
\pgfpathlineto{\pgfqpoint{2.352081in}{1.988538in}}%
\pgfpathlineto{\pgfqpoint{2.352971in}{1.988357in}}%
\pgfpathlineto{\pgfqpoint{2.355302in}{1.986942in}}%
\pgfpathlineto{\pgfqpoint{2.356148in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{2.357334in}{1.985871in}}%
\pgfpathlineto{\pgfqpoint{2.358054in}{1.985499in}}%
\pgfpathlineto{\pgfqpoint{2.359197in}{1.984877in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{1.984055in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{1.980528in}}%
\pgfpathlineto{\pgfqpoint{2.368853in}{1.979754in}}%
\pgfpathlineto{\pgfqpoint{2.369659in}{1.979391in}}%
\pgfpathlineto{\pgfqpoint{2.372877in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{2.373597in}{1.977307in}}%
\pgfpathlineto{\pgfqpoint{2.374826in}{1.976666in}}%
\pgfpathlineto{\pgfqpoint{2.375884in}{1.975997in}}%
\pgfpathlineto{\pgfqpoint{2.377198in}{1.975319in}}%
\pgfpathlineto{\pgfqpoint{2.377705in}{1.975061in}}%
\pgfpathlineto{\pgfqpoint{2.378340in}{1.974889in}}%
\pgfpathlineto{\pgfqpoint{2.379485in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.973340in}}%
\pgfpathlineto{\pgfqpoint{2.382194in}{1.972709in}}%
\pgfpathlineto{\pgfqpoint{2.383128in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{2.390243in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{2.391640in}{1.967567in}}%
\pgfpathlineto{\pgfqpoint{2.396213in}{1.965062in}}%
\pgfpathlineto{\pgfqpoint{2.397104in}{1.964623in}}%
\pgfpathlineto{\pgfqpoint{2.397950in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{2.398966in}{1.963380in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{1.960254in}}%
\pgfpathlineto{\pgfqpoint{2.406040in}{1.959872in}}%
\pgfpathlineto{\pgfqpoint{2.409088in}{1.958065in}}%
\pgfpathlineto{\pgfqpoint{2.410318in}{1.957234in}}%
\pgfpathlineto{\pgfqpoint{2.411545in}{1.956584in}}%
\pgfpathlineto{\pgfqpoint{2.415993in}{1.954089in}}%
\pgfpathlineto{\pgfqpoint{2.416584in}{1.953860in}}%
\pgfpathlineto{\pgfqpoint{2.418915in}{1.952770in}}%
\pgfpathlineto{\pgfqpoint{2.420186in}{1.952101in}}%
\pgfpathlineto{\pgfqpoint{2.422177in}{1.950753in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.950390in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.425521in}{1.949147in}}%
\pgfpathlineto{\pgfqpoint{2.431790in}{1.945467in}}%
\pgfpathlineto{\pgfqpoint{2.432340in}{1.945123in}}%
\pgfpathlineto{\pgfqpoint{2.435558in}{1.943336in}}%
\pgfpathlineto{\pgfqpoint{2.438694in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{2.440006in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{2.442293in}{1.939703in}}%
\pgfpathlineto{\pgfqpoint{2.443945in}{1.938604in}}%
\pgfpathlineto{\pgfqpoint{2.445004in}{1.937983in}}%
\pgfpathlineto{\pgfqpoint{2.449619in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{2.451950in}{1.933882in}}%
\pgfpathlineto{\pgfqpoint{2.453475in}{1.933165in}}%
\pgfpathlineto{\pgfqpoint{2.455718in}{1.931569in}}%
\pgfpathlineto{\pgfqpoint{2.456989in}{1.930938in}}%
\pgfpathlineto{\pgfqpoint{2.457625in}{1.930785in}}%
\pgfpathlineto{\pgfqpoint{2.458386in}{1.930422in}}%
\pgfpathlineto{\pgfqpoint{2.463639in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{2.465164in}{1.926684in}}%
\pgfpathlineto{\pgfqpoint{2.467407in}{1.925088in}}%
\pgfpathlineto{\pgfqpoint{2.468593in}{1.924486in}}%
\pgfpathlineto{\pgfqpoint{2.469864in}{1.923616in}}%
\pgfpathlineto{\pgfqpoint{2.473296in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{2.474016in}{1.921341in}}%
\pgfpathlineto{\pgfqpoint{2.476557in}{1.920003in}}%
\pgfpathlineto{\pgfqpoint{2.477023in}{1.919754in}}%
\pgfpathlineto{\pgfqpoint{2.477658in}{1.919487in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{1.919028in}}%
\pgfpathlineto{\pgfqpoint{2.478675in}{1.918904in}}%
\pgfpathlineto{\pgfqpoint{2.480622in}{1.917604in}}%
\pgfpathlineto{\pgfqpoint{2.481342in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{2.481808in}{1.917011in}}%
\pgfpathlineto{\pgfqpoint{2.483884in}{1.915673in}}%
\pgfpathlineto{\pgfqpoint{2.485026in}{1.915032in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{2.490068in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{2.493582in}{1.910301in}}%
\pgfpathlineto{\pgfqpoint{2.495148in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.496463in}{1.908313in}}%
\pgfpathlineto{\pgfqpoint{2.498284in}{1.907529in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{2.502814in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{2.507856in}{1.901985in}}%
\pgfpathlineto{\pgfqpoint{2.508363in}{1.901650in}}%
\pgfpathlineto{\pgfqpoint{2.509677in}{1.900991in}}%
\pgfpathlineto{\pgfqpoint{2.510184in}{1.900637in}}%
\pgfpathlineto{\pgfqpoint{2.511498in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{2.512131in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{2.513317in}{1.898811in}}%
\pgfpathlineto{\pgfqpoint{2.516749in}{1.896919in}}%
\pgfpathlineto{\pgfqpoint{2.518189in}{1.896135in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{1.895514in}}%
\pgfpathlineto{\pgfqpoint{2.520602in}{1.894548in}}%
\pgfpathlineto{\pgfqpoint{2.521536in}{1.894214in}}%
\pgfpathlineto{\pgfqpoint{2.523314in}{1.893067in}}%
\pgfpathlineto{\pgfqpoint{2.528098in}{1.890170in}}%
\pgfpathlineto{\pgfqpoint{2.529454in}{1.889501in}}%
\pgfpathlineto{\pgfqpoint{2.531700in}{1.888010in}}%
\pgfpathlineto{\pgfqpoint{2.532505in}{1.887446in}}%
\pgfpathlineto{\pgfqpoint{2.534578in}{1.886452in}}%
\pgfpathlineto{\pgfqpoint{2.537884in}{1.884607in}}%
\pgfpathlineto{\pgfqpoint{2.539407in}{1.883690in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{1.882715in}}%
\pgfpathlineto{\pgfqpoint{2.541313in}{1.882657in}}%
\pgfpathlineto{\pgfqpoint{2.542627in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{2.543769in}{1.881090in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{1.880736in}}%
\pgfpathlineto{\pgfqpoint{2.548513in}{1.878356in}}%
\pgfpathlineto{\pgfqpoint{2.549529in}{1.877993in}}%
\pgfpathlineto{\pgfqpoint{2.556009in}{1.874179in}}%
\pgfpathlineto{\pgfqpoint{2.557408in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{2.558381in}{1.872764in}}%
\pgfpathlineto{\pgfqpoint{2.561051in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{2.562067in}{1.870585in}}%
\pgfpathlineto{\pgfqpoint{2.562954in}{1.870011in}}%
\pgfpathlineto{\pgfqpoint{2.565962in}{1.868463in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{1.867851in}}%
\pgfpathlineto{\pgfqpoint{2.568377in}{1.867038in}}%
\pgfpathlineto{\pgfqpoint{2.570960in}{1.865691in}}%
\pgfpathlineto{\pgfqpoint{2.572019in}{1.864849in}}%
\pgfpathlineto{\pgfqpoint{2.572909in}{1.864381in}}%
\pgfpathlineto{\pgfqpoint{2.575618in}{1.862718in}}%
\pgfpathlineto{\pgfqpoint{2.579304in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{2.580743in}{1.860032in}}%
\pgfpathlineto{\pgfqpoint{2.582013in}{1.859172in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{2.585360in}{1.857470in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{1.856983in}}%
\pgfpathlineto{\pgfqpoint{2.587691in}{1.856056in}}%
\pgfpathlineto{\pgfqpoint{2.588918in}{1.855406in}}%
\pgfpathlineto{\pgfqpoint{2.590569in}{1.854373in}}%
\pgfpathlineto{\pgfqpoint{2.591799in}{1.853742in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.852863in}}%
\pgfpathlineto{\pgfqpoint{2.596542in}{1.850932in}}%
\pgfpathlineto{\pgfqpoint{2.597854in}{1.850215in}}%
\pgfpathlineto{\pgfqpoint{2.601116in}{1.848303in}}%
\pgfpathlineto{\pgfqpoint{2.602004in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{2.603488in}{1.847023in}}%
\pgfpathlineto{\pgfqpoint{2.607892in}{1.844576in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{2.613101in}{1.841794in}}%
\pgfpathlineto{\pgfqpoint{2.614330in}{1.841192in}}%
\pgfpathlineto{\pgfqpoint{2.615092in}{1.840657in}}%
\pgfpathlineto{\pgfqpoint{2.616363in}{1.839978in}}%
\pgfpathlineto{\pgfqpoint{2.616913in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{1.839051in}}%
\pgfpathlineto{\pgfqpoint{2.621276in}{1.837129in}}%
\pgfpathlineto{\pgfqpoint{2.622418in}{1.836489in}}%
\pgfpathlineto{\pgfqpoint{2.624790in}{1.835074in}}%
\pgfpathlineto{\pgfqpoint{2.625425in}{1.834893in}}%
\pgfpathlineto{\pgfqpoint{2.626315in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{2.630423in}{1.832025in}}%
\pgfpathlineto{\pgfqpoint{2.631905in}{1.831136in}}%
\pgfpathlineto{\pgfqpoint{2.636692in}{1.828641in}}%
\pgfpathlineto{\pgfqpoint{2.639401in}{1.827208in}}%
\pgfpathlineto{\pgfqpoint{2.642918in}{1.825334in}}%
\pgfpathlineto{\pgfqpoint{2.647067in}{1.823011in}}%
\pgfpathlineto{\pgfqpoint{2.648466in}{1.822275in}}%
\pgfpathlineto{\pgfqpoint{2.651049in}{1.820918in}}%
\pgfpathlineto{\pgfqpoint{2.651599in}{1.820555in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{1.819876in}}%
\pgfpathlineto{\pgfqpoint{2.655157in}{1.818433in}}%
\pgfpathlineto{\pgfqpoint{2.655834in}{1.818194in}}%
\pgfpathlineto{\pgfqpoint{2.658205in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.816177in}}%
\pgfpathlineto{\pgfqpoint{2.661128in}{1.815527in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{2.665871in}{1.813118in}}%
\pgfpathlineto{\pgfqpoint{2.666465in}{1.812898in}}%
\pgfpathlineto{\pgfqpoint{2.667862in}{1.812076in}}%
\pgfpathlineto{\pgfqpoint{2.668709in}{1.811723in}}%
\pgfpathlineto{\pgfqpoint{2.671929in}{1.809926in}}%
\pgfpathlineto{\pgfqpoint{2.672986in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{2.673920in}{1.808922in}}%
\pgfpathlineto{\pgfqpoint{2.675317in}{1.808224in}}%
\pgfpathlineto{\pgfqpoint{2.680866in}{1.805252in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{1.803162in}}%
\pgfpathlineto{\pgfqpoint{2.685861in}{1.802684in}}%
\pgfpathlineto{\pgfqpoint{2.686540in}{1.802418in}}%
\pgfpathlineto{\pgfqpoint{2.687600in}{1.801665in}}%
\pgfpathlineto{\pgfqpoint{2.700347in}{1.795347in}}%
\pgfpathlineto{\pgfqpoint{2.700941in}{1.795307in}}%
\pgfpathlineto{\pgfqpoint{2.701661in}{1.794857in}}%
\pgfpathlineto{\pgfqpoint{2.730884in}{1.781030in}}%
\pgfpathlineto{\pgfqpoint{2.731434in}{1.780713in}}%
\pgfpathlineto{\pgfqpoint{2.732196in}{1.780395in}}%
\pgfpathlineto{\pgfqpoint{2.738930in}{1.777199in}}%
\pgfpathlineto{\pgfqpoint{2.740160in}{1.776608in}}%
\pgfpathlineto{\pgfqpoint{2.740921in}{1.776292in}}%
\pgfpathlineto{\pgfqpoint{2.742277in}{1.775925in}}%
\pgfpathlineto{\pgfqpoint{2.745325in}{1.774475in}}%
\pgfpathlineto{\pgfqpoint{2.746426in}{1.774019in}}%
\pgfpathlineto{\pgfqpoint{2.748078in}{1.773395in}}%
\pgfpathlineto{\pgfqpoint{2.751170in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{2.751849in}{1.771626in}}%
\pgfpathlineto{\pgfqpoint{2.753837in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{2.754686in}{1.770314in}}%
\pgfpathlineto{\pgfqpoint{2.777133in}{1.761099in}}%
\pgfpathlineto{\pgfqpoint{2.777809in}{1.760827in}}%
\pgfpathlineto{\pgfqpoint{2.778275in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.778826in}{1.760564in}}%
\pgfpathlineto{\pgfqpoint{2.779250in}{1.760178in}}%
\pgfpathlineto{\pgfqpoint{2.779800in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{2.780901in}{1.759722in}}%
\pgfpathlineto{\pgfqpoint{2.782131in}{1.759126in}}%
\pgfpathlineto{\pgfqpoint{2.787891in}{1.756861in}}%
\pgfpathlineto{\pgfqpoint{2.789797in}{1.756177in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{1.754723in}}%
\pgfpathlineto{\pgfqpoint{2.796827in}{1.753529in}}%
\pgfpathlineto{\pgfqpoint{2.797589in}{1.753145in}}%
\pgfpathlineto{\pgfqpoint{2.798648in}{1.752810in}}%
\pgfpathlineto{\pgfqpoint{2.801993in}{1.751495in}}%
\pgfpathlineto{\pgfqpoint{2.803392in}{1.751146in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{1.743798in}}%
\pgfpathlineto{\pgfqpoint{2.828252in}{1.743013in}}%
\pgfpathlineto{\pgfqpoint{2.829227in}{1.742768in}}%
\pgfpathlineto{\pgfqpoint{2.833970in}{1.740974in}}%
\pgfpathlineto{\pgfqpoint{2.835326in}{1.740485in}}%
\pgfpathlineto{\pgfqpoint{2.836553in}{1.740220in}}%
\pgfpathlineto{\pgfqpoint{2.860060in}{1.734048in}}%
\pgfpathlineto{\pgfqpoint{2.860777in}{1.733828in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{1.733420in}}%
\pgfpathlineto{\pgfqpoint{2.862853in}{1.733375in}}%
\pgfpathlineto{\pgfqpoint{2.863573in}{1.733098in}}%
\pgfpathlineto{\pgfqpoint{2.865989in}{1.732544in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{1.732019in}}%
\pgfpathlineto{\pgfqpoint{2.868783in}{1.731731in}}%
\pgfpathlineto{\pgfqpoint{2.872636in}{1.731014in}}%
\pgfpathlineto{\pgfqpoint{2.874162in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.729648in}}%
\pgfpathlineto{\pgfqpoint{2.879965in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{2.881192in}{1.729197in}}%
\pgfpathlineto{\pgfqpoint{2.882337in}{1.728838in}}%
\pgfpathlineto{\pgfqpoint{2.883394in}{1.728650in}}%
\pgfpathlineto{\pgfqpoint{2.884708in}{1.728382in}}%
\pgfpathlineto{\pgfqpoint{2.886275in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.886910in}{1.728147in}}%
\pgfpathlineto{\pgfqpoint{2.887672in}{1.727821in}}%
\pgfpathlineto{\pgfqpoint{2.897033in}{1.726227in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{2.905884in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{2.906435in}{1.724727in}}%
\pgfpathlineto{\pgfqpoint{2.906942in}{1.724649in}}%
\pgfpathlineto{\pgfqpoint{2.907917in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.909018in}{1.724305in}}%
\pgfpathlineto{\pgfqpoint{2.910713in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{2.911348in}{1.723917in}}%
\pgfpathlineto{\pgfqpoint{2.914016in}{1.723678in}}%
\pgfpathlineto{\pgfqpoint{2.916007in}{1.723520in}}%
\pgfpathlineto{\pgfqpoint{2.917319in}{1.723103in}}%
\pgfpathlineto{\pgfqpoint{2.918844in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.919564in}{1.722952in}}%
\pgfpathlineto{\pgfqpoint{2.934641in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{2.935277in}{1.721453in}}%
\pgfpathlineto{\pgfqpoint{2.936082in}{1.721355in}}%
\pgfpathlineto{\pgfqpoint{2.936717in}{1.721435in}}%
\pgfpathlineto{\pgfqpoint{2.937353in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{2.950904in}{1.720685in}}%
\pgfpathlineto{\pgfqpoint{2.951751in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{2.952895in}{1.720654in}}%
\pgfpathlineto{\pgfqpoint{2.955817in}{1.720426in}}%
\pgfpathlineto{\pgfqpoint{2.956623in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{2.958783in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{1.720358in}}%
\pgfpathlineto{\pgfqpoint{2.961196in}{1.720435in}}%
\pgfpathlineto{\pgfqpoint{2.961788in}{1.720273in}}%
\pgfpathlineto{\pgfqpoint{2.964288in}{1.720407in}}%
\pgfpathlineto{\pgfqpoint{2.964839in}{1.720624in}}%
\pgfpathlineto{\pgfqpoint{2.966279in}{1.720747in}}%
\pgfpathlineto{\pgfqpoint{2.970174in}{1.720653in}}%
\pgfpathlineto{\pgfqpoint{2.970853in}{1.720630in}}%
\pgfpathlineto{\pgfqpoint{2.971826in}{1.720737in}}%
\pgfpathlineto{\pgfqpoint{2.973055in}{1.720831in}}%
\pgfpathlineto{\pgfqpoint{2.975512in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{2.976358in}{1.720809in}}%
\pgfpathlineto{\pgfqpoint{2.981992in}{1.721057in}}%
\pgfpathlineto{\pgfqpoint{2.986990in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{2.988598in}{1.721390in}}%
\pgfpathlineto{\pgfqpoint{2.990504in}{1.721628in}}%
\pgfpathlineto{\pgfqpoint{2.996984in}{1.722254in}}%
\pgfpathlineto{\pgfqpoint{2.998465in}{1.722457in}}%
\pgfpathlineto{\pgfqpoint{3.001092in}{1.722884in}}%
\pgfpathlineto{\pgfqpoint{3.008037in}{1.723857in}}%
\pgfpathlineto{\pgfqpoint{3.010494in}{1.724175in}}%
\pgfpathlineto{\pgfqpoint{3.011765in}{1.724233in}}%
\pgfpathlineto{\pgfqpoint{3.022016in}{1.726178in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{1.726313in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{3.026842in}{1.727094in}}%
\pgfpathlineto{\pgfqpoint{3.029131in}{1.727508in}}%
\pgfpathlineto{\pgfqpoint{3.029934in}{1.727461in}}%
\pgfpathlineto{\pgfqpoint{3.042387in}{1.730282in}}%
\pgfpathlineto{\pgfqpoint{3.043657in}{1.730698in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{1.731065in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.731627in}}%
\pgfpathlineto{\pgfqpoint{3.048357in}{1.731941in}}%
\pgfpathlineto{\pgfqpoint{3.049407in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{3.051032in}{1.732630in}}%
\pgfpathlineto{\pgfqpoint{3.051663in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{3.052899in}{1.733090in}}%
\pgfpathlineto{\pgfqpoint{3.053457in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{3.054136in}{1.733437in}}%
\pgfpathlineto{\pgfqpoint{3.056173in}{1.733964in}}%
\pgfpathlineto{\pgfqpoint{3.059690in}{1.735022in}}%
\pgfpathlineto{\pgfqpoint{3.060757in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{1.736136in}}%
\pgfpathlineto{\pgfqpoint{3.063740in}{1.736360in}}%
\pgfpathlineto{\pgfqpoint{3.064855in}{1.736733in}}%
\pgfpathlineto{\pgfqpoint{3.067256in}{1.737774in}}%
\pgfpathlineto{\pgfqpoint{3.068105in}{1.737760in}}%
\pgfpathlineto{\pgfqpoint{3.068832in}{1.738180in}}%
\pgfpathlineto{\pgfqpoint{3.069511in}{1.738278in}}%
\pgfpathlineto{\pgfqpoint{3.070118in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{3.073076in}{1.739680in}}%
\pgfpathlineto{\pgfqpoint{3.073852in}{1.739901in}}%
\pgfpathlineto{\pgfqpoint{3.076229in}{1.740791in}}%
\pgfpathlineto{\pgfqpoint{3.078945in}{1.741733in}}%
\pgfpathlineto{\pgfqpoint{3.079454in}{1.741986in}}%
\pgfpathlineto{\pgfqpoint{3.080618in}{1.742415in}}%
\pgfpathlineto{\pgfqpoint{3.081152in}{1.742567in}}%
\pgfpathlineto{\pgfqpoint{3.082340in}{1.743237in}}%
\pgfpathlineto{\pgfqpoint{3.087627in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{3.091919in}{1.746780in}}%
\pgfpathlineto{\pgfqpoint{3.093447in}{1.747578in}}%
\pgfpathlineto{\pgfqpoint{3.097012in}{1.749066in}}%
\pgfpathlineto{\pgfqpoint{3.098419in}{1.749806in}}%
\pgfpathlineto{\pgfqpoint{3.100068in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{3.101474in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{3.102275in}{1.751286in}}%
\pgfpathlineto{\pgfqpoint{3.104191in}{1.752306in}}%
\pgfpathlineto{\pgfqpoint{3.105597in}{1.752876in}}%
\pgfpathlineto{\pgfqpoint{3.106713in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{3.115419in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{3.117286in}{1.758689in}}%
\pgfpathlineto{\pgfqpoint{3.121312in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{3.122476in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{3.123058in}{1.761500in}}%
\pgfpathlineto{\pgfqpoint{3.124125in}{1.762107in}}%
\pgfpathlineto{\pgfqpoint{3.137851in}{1.769827in}}%
\pgfpathlineto{\pgfqpoint{3.140009in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{3.141173in}{1.771857in}}%
\pgfpathlineto{\pgfqpoint{3.143720in}{1.773355in}}%
\pgfpathlineto{\pgfqpoint{3.144447in}{1.773931in}}%
\pgfpathlineto{\pgfqpoint{3.145927in}{1.774727in}}%
\pgfpathlineto{\pgfqpoint{3.149831in}{1.777220in}}%
\pgfpathlineto{\pgfqpoint{3.150559in}{1.777570in}}%
\pgfpathlineto{\pgfqpoint{3.151747in}{1.778313in}}%
\pgfpathlineto{\pgfqpoint{3.157325in}{1.782032in}}%
\pgfpathlineto{\pgfqpoint{3.158853in}{1.783133in}}%
\pgfpathlineto{\pgfqpoint{3.160793in}{1.784288in}}%
\pgfpathlineto{\pgfqpoint{3.168335in}{1.789310in}}%
\pgfpathlineto{\pgfqpoint{3.169135in}{1.790001in}}%
\pgfpathlineto{\pgfqpoint{3.170372in}{1.790885in}}%
\pgfpathlineto{\pgfqpoint{3.170905in}{1.791221in}}%
\pgfpathlineto{\pgfqpoint{3.171415in}{1.791579in}}%
\pgfpathlineto{\pgfqpoint{3.173767in}{1.793366in}}%
\pgfpathlineto{\pgfqpoint{3.174616in}{1.793906in}}%
\pgfpathlineto{\pgfqpoint{3.175853in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{3.176532in}{1.795307in}}%
\pgfpathlineto{\pgfqpoint{3.179805in}{1.797727in}}%
\pgfpathlineto{\pgfqpoint{3.180509in}{1.798313in}}%
\pgfpathlineto{\pgfqpoint{3.191325in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{3.192416in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{3.194938in}{1.809352in}}%
\pgfpathlineto{\pgfqpoint{3.195957in}{1.810279in}}%
\pgfpathlineto{\pgfqpoint{3.204202in}{1.817247in}}%
\pgfpathlineto{\pgfqpoint{3.205754in}{1.818509in}}%
\pgfpathlineto{\pgfqpoint{3.207597in}{1.820019in}}%
\pgfpathlineto{\pgfqpoint{3.208179in}{1.820564in}}%
\pgfpathlineto{\pgfqpoint{3.214776in}{1.826213in}}%
\pgfpathlineto{\pgfqpoint{3.216037in}{1.827341in}}%
\pgfpathlineto{\pgfqpoint{3.216546in}{1.827896in}}%
\pgfpathlineto{\pgfqpoint{3.217710in}{1.828899in}}%
\pgfpathlineto{\pgfqpoint{3.218437in}{1.829549in}}%
\pgfpathlineto{\pgfqpoint{3.218947in}{1.830008in}}%
\pgfpathlineto{\pgfqpoint{3.219311in}{1.830324in}}%
\pgfpathlineto{\pgfqpoint{3.220426in}{1.831404in}}%
\pgfpathlineto{\pgfqpoint{3.223360in}{1.833813in}}%
\pgfpathlineto{\pgfqpoint{3.223942in}{1.834157in}}%
\pgfpathlineto{\pgfqpoint{3.225131in}{1.834663in}}%
\pgfpathlineto{\pgfqpoint{3.225786in}{1.834874in}}%
\pgfpathlineto{\pgfqpoint{3.227144in}{1.835724in}}%
\pgfpathlineto{\pgfqpoint{3.227653in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{3.228574in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{3.229350in}{1.837330in}}%
\pgfpathlineto{\pgfqpoint{3.233425in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{3.234055in}{1.841345in}}%
\pgfpathlineto{\pgfqpoint{3.238905in}{1.844700in}}%
\pgfpathlineto{\pgfqpoint{3.239924in}{1.845732in}}%
\pgfpathlineto{\pgfqpoint{3.242616in}{1.847883in}}%
\pgfpathlineto{\pgfqpoint{3.243586in}{1.848217in}}%
\pgfpathlineto{\pgfqpoint{3.248606in}{1.852672in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{1.853140in}}%
\pgfpathlineto{\pgfqpoint{3.249964in}{1.854106in}}%
\pgfpathlineto{\pgfqpoint{3.255517in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{3.256342in}{1.859774in}}%
\pgfpathlineto{\pgfqpoint{3.257021in}{1.860319in}}%
\pgfpathlineto{\pgfqpoint{3.260246in}{1.862995in}}%
\pgfpathlineto{\pgfqpoint{3.260877in}{1.863473in}}%
\pgfpathlineto{\pgfqpoint{3.262162in}{1.864228in}}%
\pgfpathlineto{\pgfqpoint{3.263690in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{3.265121in}{1.866560in}}%
\pgfpathlineto{\pgfqpoint{3.272396in}{1.871846in}}%
\pgfpathlineto{\pgfqpoint{3.272905in}{1.872296in}}%
\pgfpathlineto{\pgfqpoint{3.275767in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{3.276349in}{1.874934in}}%
\pgfpathlineto{\pgfqpoint{3.278168in}{1.876243in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{1.876750in}}%
\pgfpathlineto{\pgfqpoint{3.279575in}{1.877142in}}%
\pgfpathlineto{\pgfqpoint{3.282339in}{1.879207in}}%
\pgfpathlineto{\pgfqpoint{3.283236in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{3.285904in}{1.882198in}}%
\pgfpathlineto{\pgfqpoint{3.286971in}{1.883001in}}%
\pgfpathlineto{\pgfqpoint{3.288256in}{1.883976in}}%
\pgfpathlineto{\pgfqpoint{3.289154in}{1.884703in}}%
\pgfpathlineto{\pgfqpoint{3.290027in}{1.885620in}}%
\pgfpathlineto{\pgfqpoint{3.292597in}{1.887542in}}%
\pgfpathlineto{\pgfqpoint{3.293228in}{1.888230in}}%
\pgfpathlineto{\pgfqpoint{3.294465in}{1.889090in}}%
\pgfpathlineto{\pgfqpoint{3.295047in}{1.889348in}}%
\pgfpathlineto{\pgfqpoint{3.296235in}{1.890467in}}%
\pgfpathlineto{\pgfqpoint{3.297351in}{1.891241in}}%
\pgfpathlineto{\pgfqpoint{3.298927in}{1.892254in}}%
\pgfpathlineto{\pgfqpoint{3.299557in}{1.892694in}}%
\pgfpathlineto{\pgfqpoint{3.300115in}{1.893057in}}%
\pgfpathlineto{\pgfqpoint{3.300697in}{1.893392in}}%
\pgfpathlineto{\pgfqpoint{3.306348in}{1.897387in}}%
\pgfpathlineto{\pgfqpoint{3.307027in}{1.897884in}}%
\pgfpathlineto{\pgfqpoint{3.311149in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{3.312774in}{1.901363in}}%
\pgfpathlineto{\pgfqpoint{3.314933in}{1.902998in}}%
\pgfpathlineto{\pgfqpoint{3.318328in}{1.904728in}}%
\pgfpathlineto{\pgfqpoint{3.335595in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{3.336177in}{1.914774in}}%
\pgfpathlineto{\pgfqpoint{3.337680in}{1.915501in}}%
\pgfpathlineto{\pgfqpoint{3.339669in}{1.916676in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{1.918158in}}%
\pgfpathlineto{\pgfqpoint{3.343961in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{3.345538in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{3.346338in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{3.348035in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{3.348593in}{1.920672in}}%
\pgfpathlineto{\pgfqpoint{3.349224in}{1.920806in}}%
\pgfpathlineto{\pgfqpoint{3.349878in}{1.920920in}}%
\pgfpathlineto{\pgfqpoint{3.350509in}{1.921140in}}%
\pgfpathlineto{\pgfqpoint{3.351140in}{1.921370in}}%
\pgfpathlineto{\pgfqpoint{3.352643in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{3.353225in}{1.922259in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{1.923090in}}%
\pgfpathlineto{\pgfqpoint{3.357566in}{1.923272in}}%
\pgfpathlineto{\pgfqpoint{3.358075in}{1.923444in}}%
\pgfpathlineto{\pgfqpoint{3.358924in}{1.924037in}}%
\pgfpathlineto{\pgfqpoint{3.360379in}{1.924390in}}%
\pgfpathlineto{\pgfqpoint{3.361010in}{1.924572in}}%
\pgfpathlineto{\pgfqpoint{3.366151in}{1.925958in}}%
\pgfpathlineto{\pgfqpoint{3.366903in}{1.925881in}}%
\pgfpathlineto{\pgfqpoint{3.367630in}{1.926111in}}%
\pgfpathlineto{\pgfqpoint{3.368358in}{1.926140in}}%
\pgfpathlineto{\pgfqpoint{3.368988in}{1.926283in}}%
\pgfpathlineto{\pgfqpoint{3.370274in}{1.926617in}}%
\pgfpathlineto{\pgfqpoint{3.371413in}{1.926761in}}%
\pgfpathlineto{\pgfqpoint{3.374130in}{1.927439in}}%
\pgfpathlineto{\pgfqpoint{3.374687in}{1.927583in}}%
\pgfpathlineto{\pgfqpoint{3.375245in}{1.927650in}}%
\pgfpathlineto{\pgfqpoint{3.375754in}{1.927917in}}%
\pgfpathlineto{\pgfqpoint{3.376264in}{1.927870in}}%
\pgfpathlineto{\pgfqpoint{3.377403in}{1.928003in}}%
\pgfpathlineto{\pgfqpoint{3.378810in}{1.928443in}}%
\pgfpathlineto{\pgfqpoint{3.379319in}{1.928520in}}%
\pgfpathlineto{\pgfqpoint{3.379829in}{1.928443in}}%
\pgfpathlineto{\pgfqpoint{3.380289in}{1.928558in}}%
\pgfpathlineto{\pgfqpoint{3.380944in}{1.928692in}}%
\pgfpathlineto{\pgfqpoint{3.381914in}{1.928692in}}%
\pgfpathlineto{\pgfqpoint{3.384970in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{3.385431in}{1.928873in}}%
\pgfpathlineto{\pgfqpoint{3.385988in}{1.928950in}}%
\pgfpathlineto{\pgfqpoint{3.388535in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{3.389262in}{1.929485in}}%
\pgfpathlineto{\pgfqpoint{3.389893in}{1.929361in}}%
\pgfpathlineto{\pgfqpoint{3.390960in}{1.929141in}}%
\pgfpathlineto{\pgfqpoint{3.391809in}{1.929093in}}%
\pgfpathlineto{\pgfqpoint{3.394161in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{3.395252in}{1.929858in}}%
\pgfpathlineto{\pgfqpoint{3.396659in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.397944in}{1.929533in}}%
\pgfpathlineto{\pgfqpoint{3.398453in}{1.929380in}}%
\pgfpathlineto{\pgfqpoint{3.398478in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.399205in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{3.401291in}{1.929466in}}%
\pgfpathlineto{\pgfqpoint{3.402067in}{1.929609in}}%
\pgfpathlineto{\pgfqpoint{3.402649in}{1.929447in}}%
\pgfpathlineto{\pgfqpoint{3.403255in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{3.403764in}{1.929590in}}%
\pgfpathlineto{\pgfqpoint{3.404831in}{1.929208in}}%
\pgfpathlineto{\pgfqpoint{3.405535in}{1.929323in}}%
\pgfpathlineto{\pgfqpoint{3.409997in}{1.929676in}}%
\pgfpathlineto{\pgfqpoint{3.410603in}{1.929552in}}%
\pgfpathlineto{\pgfqpoint{3.411355in}{1.929638in}}%
\pgfpathlineto{\pgfqpoint{3.411961in}{1.929514in}}%
\pgfpathlineto{\pgfqpoint{3.412810in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.413926in}{1.929265in}}%
\pgfpathlineto{\pgfqpoint{3.414944in}{1.929246in}}%
\pgfpathlineto{\pgfqpoint{3.416593in}{1.929533in}}%
\pgfpathlineto{\pgfqpoint{3.417733in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{3.418558in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.419091in}{1.929466in}}%
\pgfpathlineto{\pgfqpoint{3.419697in}{1.929246in}}%
\pgfpathlineto{\pgfqpoint{3.420619in}{1.928845in}}%
\pgfpathlineto{\pgfqpoint{3.421783in}{1.928701in}}%
\pgfpathlineto{\pgfqpoint{3.422511in}{1.928242in}}%
\pgfpathlineto{\pgfqpoint{3.423311in}{1.928080in}}%
\pgfpathlineto{\pgfqpoint{3.429762in}{1.927172in}}%
\pgfpathlineto{\pgfqpoint{3.430901in}{1.927229in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{1.926226in}}%
\pgfpathlineto{\pgfqpoint{3.434272in}{1.926206in}}%
\pgfpathlineto{\pgfqpoint{3.434830in}{1.925872in}}%
\pgfpathlineto{\pgfqpoint{3.435339in}{1.925748in}}%
\pgfpathlineto{\pgfqpoint{3.437837in}{1.925403in}}%
\pgfpathlineto{\pgfqpoint{3.438686in}{1.925270in}}%
\pgfpathlineto{\pgfqpoint{3.439244in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{3.440093in}{1.924878in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{1.924562in}}%
\pgfpathlineto{\pgfqpoint{3.441572in}{1.924199in}}%
\pgfpathlineto{\pgfqpoint{3.442299in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{3.443027in}{1.923836in}}%
\pgfpathlineto{\pgfqpoint{3.444458in}{1.923759in}}%
\pgfpathlineto{\pgfqpoint{3.445452in}{1.923138in}}%
\pgfpathlineto{\pgfqpoint{3.450133in}{1.921857in}}%
\pgfpathlineto{\pgfqpoint{3.450666in}{1.921647in}}%
\pgfpathlineto{\pgfqpoint{3.451733in}{1.921312in}}%
\pgfpathlineto{\pgfqpoint{3.452582in}{1.920701in}}%
\pgfpathlineto{\pgfqpoint{3.453576in}{1.920538in}}%
\pgfpathlineto{\pgfqpoint{3.454158in}{1.920070in}}%
\pgfpathlineto{\pgfqpoint{3.454886in}{1.919984in}}%
\pgfpathlineto{\pgfqpoint{3.455856in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{3.456535in}{1.919391in}}%
\pgfpathlineto{\pgfqpoint{3.458063in}{1.918626in}}%
\pgfpathlineto{\pgfqpoint{3.458548in}{1.918292in}}%
\pgfpathlineto{\pgfqpoint{3.459227in}{1.917747in}}%
\pgfpathlineto{\pgfqpoint{3.460197in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{3.461046in}{1.917068in}}%
\pgfpathlineto{\pgfqpoint{3.461676in}{1.916791in}}%
\pgfpathlineto{\pgfqpoint{3.462913in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{3.464271in}{1.915434in}}%
\pgfpathlineto{\pgfqpoint{3.470043in}{1.912777in}}%
\pgfpathlineto{\pgfqpoint{3.470770in}{1.912671in}}%
\pgfpathlineto{\pgfqpoint{3.471158in}{1.912442in}}%
\pgfpathlineto{\pgfqpoint{3.472274in}{1.911524in}}%
\pgfpathlineto{\pgfqpoint{3.472953in}{1.911190in}}%
\pgfpathlineto{\pgfqpoint{3.473486in}{1.911027in}}%
\pgfpathlineto{\pgfqpoint{3.474093in}{1.910788in}}%
\pgfpathlineto{\pgfqpoint{3.475014in}{1.910043in}}%
\pgfpathlineto{\pgfqpoint{3.476590in}{1.909230in}}%
\pgfpathlineto{\pgfqpoint{3.477415in}{1.909077in}}%
\pgfpathlineto{\pgfqpoint{3.477949in}{1.908609in}}%
\pgfpathlineto{\pgfqpoint{3.478506in}{1.908131in}}%
\pgfpathlineto{\pgfqpoint{3.479234in}{1.907892in}}%
\pgfpathlineto{\pgfqpoint{3.479816in}{1.907682in}}%
\pgfpathlineto{\pgfqpoint{3.481319in}{1.906707in}}%
\pgfpathlineto{\pgfqpoint{3.481901in}{1.906477in}}%
\pgfpathlineto{\pgfqpoint{3.483260in}{1.905206in}}%
\pgfpathlineto{\pgfqpoint{3.484278in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{3.484787in}{1.904843in}}%
\pgfpathlineto{\pgfqpoint{3.487891in}{1.903428in}}%
\pgfpathlineto{\pgfqpoint{3.488377in}{1.903199in}}%
\pgfpathlineto{\pgfqpoint{3.489298in}{1.902157in}}%
\pgfpathlineto{\pgfqpoint{3.490535in}{1.901631in}}%
\pgfpathlineto{\pgfqpoint{3.491141in}{1.901402in}}%
\pgfpathlineto{\pgfqpoint{3.491723in}{1.900771in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{3.494367in}{1.899299in}}%
\pgfpathlineto{\pgfqpoint{3.494997in}{1.899069in}}%
\pgfpathlineto{\pgfqpoint{3.495846in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{3.496355in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{3.497325in}{1.897282in}}%
\pgfpathlineto{\pgfqpoint{3.498368in}{1.896919in}}%
\pgfpathlineto{\pgfqpoint{3.501448in}{1.894950in}}%
\pgfpathlineto{\pgfqpoint{3.501836in}{1.894529in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{1.893583in}}%
\pgfpathlineto{\pgfqpoint{3.503873in}{1.893009in}}%
\pgfpathlineto{\pgfqpoint{3.504649in}{1.892608in}}%
\pgfpathlineto{\pgfqpoint{3.505377in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{3.506128in}{1.891537in}}%
\pgfpathlineto{\pgfqpoint{3.507705in}{1.890448in}}%
\pgfpathlineto{\pgfqpoint{3.508311in}{1.890218in}}%
\pgfpathlineto{\pgfqpoint{3.509014in}{1.889492in}}%
\pgfpathlineto{\pgfqpoint{3.513307in}{1.886538in}}%
\pgfpathlineto{\pgfqpoint{3.514592in}{1.885783in}}%
\pgfpathlineto{\pgfqpoint{3.530961in}{1.872429in}}%
\pgfpathlineto{\pgfqpoint{3.531495in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{3.532053in}{1.871531in}}%
\pgfpathlineto{\pgfqpoint{3.533193in}{1.870747in}}%
\pgfpathlineto{\pgfqpoint{3.533847in}{1.870384in}}%
\pgfpathlineto{\pgfqpoint{3.534648in}{1.869571in}}%
\pgfpathlineto{\pgfqpoint{3.536345in}{1.868138in}}%
\pgfpathlineto{\pgfqpoint{3.537994in}{1.866752in}}%
\pgfpathlineto{\pgfqpoint{3.538431in}{1.866111in}}%
\pgfpathlineto{\pgfqpoint{3.539280in}{1.865308in}}%
\pgfpathlineto{\pgfqpoint{3.540056in}{1.864802in}}%
\pgfpathlineto{\pgfqpoint{3.541268in}{1.863530in}}%
\pgfpathlineto{\pgfqpoint{3.541996in}{1.863177in}}%
\pgfpathlineto{\pgfqpoint{3.544809in}{1.860405in}}%
\pgfpathlineto{\pgfqpoint{3.545876in}{1.859611in}}%
\pgfpathlineto{\pgfqpoint{3.547088in}{1.858369in}}%
\pgfpathlineto{\pgfqpoint{3.547816in}{1.857690in}}%
\pgfpathlineto{\pgfqpoint{3.549174in}{1.856467in}}%
\pgfpathlineto{\pgfqpoint{3.550290in}{1.855052in}}%
\pgfpathlineto{\pgfqpoint{3.552666in}{1.852720in}}%
\pgfpathlineto{\pgfqpoint{3.553903in}{1.850703in}}%
\pgfpathlineto{\pgfqpoint{3.555213in}{1.848084in}}%
\pgfpathlineto{\pgfqpoint{3.555601in}{1.847367in}}%
\pgfpathlineto{\pgfqpoint{3.557177in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{3.558608in}{1.842654in}}%
\pgfpathlineto{\pgfqpoint{3.559384in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{3.562439in}{1.839079in}}%
\pgfpathlineto{\pgfqpoint{3.563215in}{1.838009in}}%
\pgfpathlineto{\pgfqpoint{3.564476in}{1.836317in}}%
\pgfpathlineto{\pgfqpoint{3.565932in}{1.834367in}}%
\pgfpathlineto{\pgfqpoint{3.569327in}{1.829779in}}%
\pgfpathlineto{\pgfqpoint{3.575608in}{1.821721in}}%
\pgfpathlineto{\pgfqpoint{3.576772in}{1.820603in}}%
\pgfpathlineto{\pgfqpoint{3.577863in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{3.580240in}{1.816875in}}%
\pgfpathlineto{\pgfqpoint{3.581307in}{1.816158in}}%
\pgfpathlineto{\pgfqpoint{3.581865in}{1.815584in}}%
\pgfpathlineto{\pgfqpoint{3.582956in}{1.814217in}}%
\pgfpathlineto{\pgfqpoint{3.592487in}{1.805298in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{1.805186in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{1.805186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624194in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{0.632888in}{3.374709in}}%
\pgfpathlineto{\pgfqpoint{0.642387in}{3.373551in}}%
\pgfpathlineto{\pgfqpoint{0.652523in}{3.371566in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{3.368752in}}%
\pgfpathlineto{\pgfqpoint{0.673939in}{3.365039in}}%
\pgfpathlineto{\pgfqpoint{0.684625in}{3.360602in}}%
\pgfpathlineto{\pgfqpoint{0.695524in}{3.355264in}}%
\pgfpathlineto{\pgfqpoint{0.706974in}{3.348813in}}%
\pgfpathlineto{\pgfqpoint{0.718551in}{3.341475in}}%
\pgfpathlineto{\pgfqpoint{0.729831in}{3.333433in}}%
\pgfpathlineto{\pgfqpoint{0.741238in}{3.324391in}}%
\pgfpathlineto{\pgfqpoint{0.753960in}{3.313336in}}%
\pgfpathlineto{\pgfqpoint{0.767446in}{3.300659in}}%
\pgfpathlineto{\pgfqpoint{0.783136in}{3.284788in}}%
\pgfpathlineto{\pgfqpoint{0.797088in}{3.269610in}}%
\pgfpathlineto{\pgfqpoint{0.812185in}{3.252051in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{3.233910in}}%
\pgfpathlineto{\pgfqpoint{0.846492in}{3.208461in}}%
\pgfpathlineto{\pgfqpoint{0.874311in}{3.170878in}}%
\pgfpathlineto{\pgfqpoint{0.917100in}{3.110721in}}%
\pgfpathlineto{\pgfqpoint{0.969531in}{3.033582in}}%
\pgfpathlineto{\pgfqpoint{1.057266in}{2.909349in}}%
\pgfpathlineto{\pgfqpoint{1.069993in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{1.142836in}{2.797181in}}%
\pgfpathlineto{\pgfqpoint{1.191200in}{2.738461in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{2.715538in}}%
\pgfpathlineto{\pgfqpoint{1.232522in}{2.689017in}}%
\pgfpathlineto{\pgfqpoint{1.272868in}{2.641879in}}%
\pgfpathlineto{\pgfqpoint{1.286403in}{2.626514in}}%
\pgfpathlineto{\pgfqpoint{1.317881in}{2.590588in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{2.573176in}}%
\pgfpathlineto{\pgfqpoint{1.344821in}{2.560365in}}%
\pgfpathlineto{\pgfqpoint{1.374265in}{2.528232in}}%
\pgfpathlineto{\pgfqpoint{1.399379in}{2.500259in}}%
\pgfpathlineto{\pgfqpoint{1.416435in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{1.434167in}{2.462233in}}%
\pgfpathlineto{\pgfqpoint{1.472860in}{2.421880in}}%
\pgfpathlineto{\pgfqpoint{1.489363in}{2.404439in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{2.400434in}}%
\pgfpathlineto{\pgfqpoint{1.499078in}{2.394115in}}%
\pgfpathlineto{\pgfqpoint{1.515115in}{2.377101in}}%
\pgfpathlineto{\pgfqpoint{1.519315in}{2.372704in}}%
\pgfpathlineto{\pgfqpoint{1.523940in}{2.367906in}}%
\pgfpathlineto{\pgfqpoint{1.529115in}{2.362610in}}%
\pgfpathlineto{\pgfqpoint{1.533061in}{2.358595in}}%
\pgfpathlineto{\pgfqpoint{1.539381in}{2.352229in}}%
\pgfpathlineto{\pgfqpoint{1.545194in}{2.346408in}}%
\pgfpathlineto{\pgfqpoint{1.552406in}{2.339220in}}%
\pgfpathlineto{\pgfqpoint{1.555969in}{2.335655in}}%
\pgfpathlineto{\pgfqpoint{1.559914in}{2.331707in}}%
\pgfpathlineto{\pgfqpoint{1.566321in}{2.325236in}}%
\pgfpathlineto{\pgfqpoint{1.572091in}{2.319386in}}%
\pgfpathlineto{\pgfqpoint{1.579133in}{2.312217in}}%
\pgfpathlineto{\pgfqpoint{1.582698in}{2.308604in}}%
\pgfpathlineto{\pgfqpoint{1.586515in}{2.304742in}}%
\pgfpathlineto{\pgfqpoint{1.590335in}{2.300909in}}%
\pgfpathlineto{\pgfqpoint{1.593897in}{2.297344in}}%
\pgfpathlineto{\pgfqpoint{1.599157in}{2.292125in}}%
\pgfpathlineto{\pgfqpoint{1.603782in}{2.287584in}}%
\pgfpathlineto{\pgfqpoint{1.608365in}{2.283111in}}%
\pgfpathlineto{\pgfqpoint{1.621388in}{2.270532in}}%
\pgfpathlineto{\pgfqpoint{1.625419in}{2.266660in}}%
\pgfpathlineto{\pgfqpoint{1.631571in}{2.260782in}}%
\pgfpathlineto{\pgfqpoint{1.634370in}{2.258096in}}%
\pgfpathlineto{\pgfqpoint{1.640183in}{2.252514in}}%
\pgfpathlineto{\pgfqpoint{1.654777in}{2.238481in}}%
\pgfpathlineto{\pgfqpoint{1.657578in}{2.235796in}}%
\pgfpathlineto{\pgfqpoint{1.683626in}{2.212138in}}%
\pgfpathlineto{\pgfqpoint{1.686595in}{2.209624in}}%
\pgfpathlineto{\pgfqpoint{1.695718in}{2.202120in}}%
\pgfpathlineto{\pgfqpoint{1.700299in}{2.198488in}}%
\pgfpathlineto{\pgfqpoint{1.703692in}{2.195840in}}%
\pgfpathlineto{\pgfqpoint{1.707807in}{2.192696in}}%
\pgfpathlineto{\pgfqpoint{1.711753in}{2.189723in}}%
\pgfpathlineto{\pgfqpoint{1.717437in}{2.185546in}}%
\pgfpathlineto{\pgfqpoint{1.720748in}{2.183137in}}%
\pgfpathlineto{\pgfqpoint{1.727664in}{2.178157in}}%
\pgfpathlineto{\pgfqpoint{1.730082in}{2.176417in}}%
\pgfpathlineto{\pgfqpoint{1.758378in}{2.157176in}}%
\pgfpathlineto{\pgfqpoint{1.760500in}{2.155847in}}%
\pgfpathlineto{\pgfqpoint{1.765889in}{2.152549in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{1.774287in}{2.147684in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{2.145648in}}%
\pgfpathlineto{\pgfqpoint{1.780735in}{2.144205in}}%
\pgfpathlineto{\pgfqpoint{1.787016in}{2.141050in}}%
\pgfpathlineto{\pgfqpoint{1.789094in}{2.140047in}}%
\pgfpathlineto{\pgfqpoint{1.807591in}{2.131874in}}%
\pgfpathlineto{\pgfqpoint{1.809543in}{2.131071in}}%
\pgfpathlineto{\pgfqpoint{1.816416in}{2.128289in}}%
\pgfpathlineto{\pgfqpoint{1.818792in}{2.127362in}}%
\pgfpathlineto{\pgfqpoint{1.824222in}{2.125250in}}%
\pgfpathlineto{\pgfqpoint{1.826766in}{2.124284in}}%
\pgfpathlineto{\pgfqpoint{1.832834in}{2.122029in}}%
\pgfpathlineto{\pgfqpoint{1.835465in}{2.121082in}}%
\pgfpathlineto{\pgfqpoint{1.839110in}{2.119792in}}%
\pgfpathlineto{\pgfqpoint{1.842665in}{2.118587in}}%
\pgfpathlineto{\pgfqpoint{1.846266in}{2.117412in}}%
\pgfpathlineto{\pgfqpoint{1.851095in}{2.115921in}}%
\pgfpathlineto{\pgfqpoint{1.853467in}{2.115223in}}%
\pgfpathlineto{\pgfqpoint{1.887983in}{2.107595in}}%
\pgfpathlineto{\pgfqpoint{1.890100in}{2.107232in}}%
\pgfpathlineto{\pgfqpoint{1.897599in}{2.105960in}}%
\pgfpathlineto{\pgfqpoint{1.899842in}{2.105597in}}%
\pgfpathlineto{\pgfqpoint{1.905815in}{2.104660in}}%
\pgfpathlineto{\pgfqpoint{1.908354in}{2.104297in}}%
\pgfpathlineto{\pgfqpoint{1.912845in}{2.103685in}}%
\pgfpathlineto{\pgfqpoint{1.915852in}{2.103322in}}%
\pgfpathlineto{\pgfqpoint{1.918986in}{2.102969in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.102605in}}%
\pgfpathlineto{\pgfqpoint{1.925592in}{2.102357in}}%
\pgfpathlineto{\pgfqpoint{1.930971in}{2.101994in}}%
\pgfpathlineto{\pgfqpoint{1.933258in}{2.101869in}}%
\pgfpathlineto{\pgfqpoint{1.988443in}{2.102233in}}%
\pgfpathlineto{\pgfqpoint{1.990645in}{2.102338in}}%
\pgfpathlineto{\pgfqpoint{1.997210in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{1.999752in}{2.102883in}}%
\pgfpathlineto{\pgfqpoint{2.004240in}{2.103246in}}%
\pgfpathlineto{\pgfqpoint{2.007291in}{2.103542in}}%
\pgfpathlineto{\pgfqpoint{2.010679in}{2.103905in}}%
\pgfpathlineto{\pgfqpoint{2.014278in}{2.104364in}}%
\pgfpathlineto{\pgfqpoint{2.016948in}{2.104727in}}%
\pgfpathlineto{\pgfqpoint{2.021903in}{2.105502in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{2.105865in}}%
\pgfpathlineto{\pgfqpoint{2.030626in}{2.107002in}}%
\pgfpathlineto{\pgfqpoint{2.032702in}{2.107366in}}%
\pgfpathlineto{\pgfqpoint{2.042189in}{2.109067in}}%
\pgfpathlineto{\pgfqpoint{2.044221in}{2.109430in}}%
\pgfpathlineto{\pgfqpoint{2.054683in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{2.056674in}{2.111715in}}%
\pgfpathlineto{\pgfqpoint{2.064679in}{2.113196in}}%
\pgfpathlineto{\pgfqpoint{2.066668in}{2.113560in}}%
\pgfpathlineto{\pgfqpoint{2.098180in}{2.120834in}}%
\pgfpathlineto{\pgfqpoint{2.100423in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{2.105549in}{2.122975in}}%
\pgfpathlineto{\pgfqpoint{2.108089in}{2.123749in}}%
\pgfpathlineto{\pgfqpoint{2.112197in}{2.125020in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{2.126072in}}%
\pgfpathlineto{\pgfqpoint{2.119821in}{2.127448in}}%
\pgfpathlineto{\pgfqpoint{2.122659in}{2.128356in}}%
\pgfpathlineto{\pgfqpoint{2.126090in}{2.129456in}}%
\pgfpathlineto{\pgfqpoint{2.130620in}{2.130880in}}%
\pgfpathlineto{\pgfqpoint{2.133712in}{2.131836in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{2.133145in}}%
\pgfpathlineto{\pgfqpoint{2.141041in}{2.134082in}}%
\pgfpathlineto{\pgfqpoint{2.145867in}{2.135573in}}%
\pgfpathlineto{\pgfqpoint{2.149003in}{2.136548in}}%
\pgfpathlineto{\pgfqpoint{2.153702in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{2.157219in}{2.139148in}}%
\pgfpathlineto{\pgfqpoint{2.161116in}{2.140429in}}%
\pgfpathlineto{\pgfqpoint{2.164334in}{2.141519in}}%
\pgfpathlineto{\pgfqpoint{2.167637in}{2.142656in}}%
\pgfpathlineto{\pgfqpoint{2.171321in}{2.143956in}}%
\pgfpathlineto{\pgfqpoint{2.174032in}{2.144921in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{2.146986in}}%
\pgfpathlineto{\pgfqpoint{2.182377in}{2.147990in}}%
\pgfpathlineto{\pgfqpoint{2.187077in}{2.149768in}}%
\pgfpathlineto{\pgfqpoint{2.189407in}{2.150657in}}%
\pgfpathlineto{\pgfqpoint{2.191946in}{2.151622in}}%
\pgfpathlineto{\pgfqpoint{2.199105in}{2.154356in}}%
\pgfpathlineto{\pgfqpoint{2.201773in}{2.155350in}}%
\pgfpathlineto{\pgfqpoint{2.207872in}{2.157625in}}%
\pgfpathlineto{\pgfqpoint{2.210625in}{2.158638in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{2.160818in}}%
\pgfpathlineto{\pgfqpoint{2.219180in}{2.161812in}}%
\pgfpathlineto{\pgfqpoint{2.224050in}{2.163666in}}%
\pgfpathlineto{\pgfqpoint{2.226337in}{2.164545in}}%
\pgfpathlineto{\pgfqpoint{2.235868in}{2.168321in}}%
\pgfpathlineto{\pgfqpoint{2.238026in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{2.269029in}{2.182382in}}%
\pgfpathlineto{\pgfqpoint{2.270935in}{2.183175in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.189971in}}%
\pgfpathlineto{\pgfqpoint{2.289273in}{2.190765in}}%
\pgfpathlineto{\pgfqpoint{2.315067in}{2.202465in}}%
\pgfpathlineto{\pgfqpoint{2.372370in}{2.229439in}}%
\pgfpathlineto{\pgfqpoint{2.374698in}{2.230615in}}%
\pgfpathlineto{\pgfqpoint{2.379992in}{2.233329in}}%
\pgfpathlineto{\pgfqpoint{2.383254in}{2.235031in}}%
\pgfpathlineto{\pgfqpoint{2.387701in}{2.237382in}}%
\pgfpathlineto{\pgfqpoint{2.393842in}{2.240632in}}%
\pgfpathlineto{\pgfqpoint{2.397314in}{2.242477in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{2.245029in}}%
\pgfpathlineto{\pgfqpoint{2.404726in}{2.246320in}}%
\pgfpathlineto{\pgfqpoint{2.410825in}{2.249388in}}%
\pgfpathlineto{\pgfqpoint{2.413662in}{2.250812in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{2.254272in}}%
\pgfpathlineto{\pgfqpoint{2.422897in}{2.255391in}}%
\pgfpathlineto{\pgfqpoint{2.433951in}{2.260916in}}%
\pgfpathlineto{\pgfqpoint{2.436407in}{2.262177in}}%
\pgfpathlineto{\pgfqpoint{2.443268in}{2.265762in}}%
\pgfpathlineto{\pgfqpoint{2.446062in}{2.267263in}}%
\pgfpathlineto{\pgfqpoint{2.449918in}{2.269346in}}%
\pgfpathlineto{\pgfqpoint{2.453010in}{2.271048in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.273610in}}%
\pgfpathlineto{\pgfqpoint{2.460886in}{2.275397in}}%
\pgfpathlineto{\pgfqpoint{2.465419in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{2.468637in}{2.279689in}}%
\pgfpathlineto{\pgfqpoint{2.473465in}{2.282327in}}%
\pgfpathlineto{\pgfqpoint{2.476388in}{2.283914in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{2.287087in}}%
\pgfpathlineto{\pgfqpoint{2.485746in}{2.288875in}}%
\pgfpathlineto{\pgfqpoint{2.490448in}{2.291331in}}%
\pgfpathlineto{\pgfqpoint{2.493075in}{2.292708in}}%
\pgfpathlineto{\pgfqpoint{2.500020in}{2.296330in}}%
\pgfpathlineto{\pgfqpoint{2.502729in}{2.297764in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{2.300058in}}%
\pgfpathlineto{\pgfqpoint{2.509973in}{2.301645in}}%
\pgfpathlineto{\pgfqpoint{2.514801in}{2.304283in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{2.306042in}}%
\pgfpathlineto{\pgfqpoint{2.522297in}{2.308451in}}%
\pgfpathlineto{\pgfqpoint{2.525600in}{2.310305in}}%
\pgfpathlineto{\pgfqpoint{2.528903in}{2.312150in}}%
\pgfpathlineto{\pgfqpoint{2.533351in}{2.314635in}}%
\pgfpathlineto{\pgfqpoint{2.537840in}{2.317120in}}%
\pgfpathlineto{\pgfqpoint{2.541863in}{2.319329in}}%
\pgfpathlineto{\pgfqpoint{2.545634in}{2.321374in}}%
\pgfpathlineto{\pgfqpoint{2.548472in}{2.322903in}}%
\pgfpathlineto{\pgfqpoint{2.554401in}{2.326058in}}%
\pgfpathlineto{\pgfqpoint{2.557110in}{2.327492in}}%
\pgfpathlineto{\pgfqpoint{2.560541in}{2.329308in}}%
\pgfpathlineto{\pgfqpoint{2.566767in}{2.332596in}}%
\pgfpathlineto{\pgfqpoint{2.570198in}{2.334412in}}%
\pgfpathlineto{\pgfqpoint{2.576169in}{2.337586in}}%
\pgfpathlineto{\pgfqpoint{2.579940in}{2.339622in}}%
\pgfpathlineto{\pgfqpoint{2.585149in}{2.342441in}}%
\pgfpathlineto{\pgfqpoint{2.588112in}{2.344057in}}%
\pgfpathlineto{\pgfqpoint{2.591884in}{2.346112in}}%
\pgfpathlineto{\pgfqpoint{2.597049in}{2.348913in}}%
\pgfpathlineto{\pgfqpoint{2.600776in}{2.350920in}}%
\pgfpathlineto{\pgfqpoint{2.606662in}{2.354055in}}%
\pgfpathlineto{\pgfqpoint{2.610052in}{2.355843in}}%
\pgfpathlineto{\pgfqpoint{2.617718in}{2.359800in}}%
\pgfpathlineto{\pgfqpoint{2.620131in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{2.364015in}}%
\pgfpathlineto{\pgfqpoint{2.635293in}{2.368718in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{2.370228in}}%
\pgfpathlineto{\pgfqpoint{2.646856in}{2.374616in}}%
\pgfpathlineto{\pgfqpoint{2.649313in}{2.375877in}}%
\pgfpathlineto{\pgfqpoint{2.658375in}{2.380485in}}%
\pgfpathlineto{\pgfqpoint{2.661213in}{2.381909in}}%
\pgfpathlineto{\pgfqpoint{2.669048in}{2.385742in}}%
\pgfpathlineto{\pgfqpoint{2.671505in}{2.386918in}}%
\pgfpathlineto{\pgfqpoint{2.685228in}{2.393332in}}%
\pgfpathlineto{\pgfqpoint{2.727452in}{2.412506in}}%
\pgfpathlineto{\pgfqpoint{2.729402in}{2.413309in}}%
\pgfpathlineto{\pgfqpoint{2.736219in}{2.416072in}}%
\pgfpathlineto{\pgfqpoint{2.738380in}{2.416922in}}%
\pgfpathlineto{\pgfqpoint{2.747357in}{2.420451in}}%
\pgfpathlineto{\pgfqpoint{2.783103in}{2.434143in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{2.442782in}}%
\pgfpathlineto{\pgfqpoint{2.847480in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{2.860397in}{2.455515in}}%
\pgfpathlineto{\pgfqpoint{2.886316in}{2.460247in}}%
\pgfpathlineto{\pgfqpoint{2.902623in}{2.462373in}}%
\pgfpathlineto{\pgfqpoint{2.925494in}{2.464005in}}%
\pgfpathlineto{\pgfqpoint{2.948872in}{2.464720in}}%
\pgfpathlineto{\pgfqpoint{2.961238in}{2.464350in}}%
\pgfpathlineto{\pgfqpoint{2.973690in}{2.463437in}}%
\pgfpathlineto{\pgfqpoint{3.006386in}{2.459275in}}%
\pgfpathlineto{\pgfqpoint{3.018754in}{2.456734in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{2.449514in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{2.442154in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{2.441525in}}%
\pgfpathlineto{\pgfqpoint{3.075986in}{2.438538in}}%
\pgfpathlineto{\pgfqpoint{3.077417in}{2.437925in}}%
\pgfpathlineto{\pgfqpoint{3.083723in}{2.435176in}}%
\pgfpathlineto{\pgfqpoint{3.085275in}{2.434471in}}%
\pgfpathlineto{\pgfqpoint{3.091362in}{2.431674in}}%
\pgfpathlineto{\pgfqpoint{3.097618in}{2.428691in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.428068in}}%
\pgfpathlineto{\pgfqpoint{3.104845in}{2.425083in}}%
\pgfpathlineto{\pgfqpoint{3.106106in}{2.424424in}}%
\pgfpathlineto{\pgfqpoint{3.111345in}{2.421655in}}%
\pgfpathlineto{\pgfqpoint{3.112606in}{2.420963in}}%
\pgfpathlineto{\pgfqpoint{3.117504in}{2.418241in}}%
\pgfpathlineto{\pgfqpoint{3.118426in}{2.417706in}}%
\pgfpathlineto{\pgfqpoint{3.120609in}{2.416463in}}%
\pgfpathlineto{\pgfqpoint{3.121579in}{2.415890in}}%
\pgfpathlineto{\pgfqpoint{3.138288in}{2.405586in}}%
\pgfpathlineto{\pgfqpoint{3.139379in}{2.404869in}}%
\pgfpathlineto{\pgfqpoint{3.145684in}{2.400711in}}%
\pgfpathlineto{\pgfqpoint{3.146824in}{2.399937in}}%
\pgfpathlineto{\pgfqpoint{3.151529in}{2.396725in}}%
\pgfpathlineto{\pgfqpoint{3.156937in}{2.392930in}}%
\pgfpathlineto{\pgfqpoint{3.160259in}{2.390540in}}%
\pgfpathlineto{\pgfqpoint{3.161520in}{2.389613in}}%
\pgfpathlineto{\pgfqpoint{3.194429in}{2.363212in}}%
\pgfpathlineto{\pgfqpoint{3.195399in}{2.362371in}}%
\pgfpathlineto{\pgfqpoint{3.200589in}{2.357821in}}%
\pgfpathlineto{\pgfqpoint{3.201559in}{2.356951in}}%
\pgfpathlineto{\pgfqpoint{3.205900in}{2.353061in}}%
\pgfpathlineto{\pgfqpoint{3.206942in}{2.352086in}}%
\pgfpathlineto{\pgfqpoint{3.210532in}{2.348798in}}%
\pgfpathlineto{\pgfqpoint{3.211574in}{2.347813in}}%
\pgfpathlineto{\pgfqpoint{3.214727in}{2.344860in}}%
\pgfpathlineto{\pgfqpoint{3.282557in}{2.278532in}}%
\pgfpathlineto{\pgfqpoint{3.286559in}{2.274909in}}%
\pgfpathlineto{\pgfqpoint{3.287602in}{2.273954in}}%
\pgfpathlineto{\pgfqpoint{3.293446in}{2.268878in}}%
\pgfpathlineto{\pgfqpoint{3.294368in}{2.268085in}}%
\pgfpathlineto{\pgfqpoint{3.305935in}{2.258507in}}%
\pgfpathlineto{\pgfqpoint{3.306833in}{2.257780in}}%
\pgfpathlineto{\pgfqpoint{3.308312in}{2.256586in}}%
\pgfpathlineto{\pgfqpoint{3.310398in}{2.254922in}}%
\pgfpathlineto{\pgfqpoint{3.311246in}{2.254244in}}%
\pgfpathlineto{\pgfqpoint{3.313332in}{2.252600in}}%
\pgfpathlineto{\pgfqpoint{3.314205in}{2.251892in}}%
\pgfpathlineto{\pgfqpoint{3.316557in}{2.250076in}}%
\pgfpathlineto{\pgfqpoint{3.327179in}{2.242171in}}%
\pgfpathlineto{\pgfqpoint{3.331351in}{2.239284in}}%
\pgfpathlineto{\pgfqpoint{3.332442in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{3.340784in}{2.233196in}}%
\pgfpathlineto{\pgfqpoint{3.341803in}{2.232565in}}%
\pgfpathlineto{\pgfqpoint{3.343622in}{2.231456in}}%
\pgfpathlineto{\pgfqpoint{3.358754in}{2.222939in}}%
\pgfpathlineto{\pgfqpoint{3.362416in}{2.221104in}}%
\pgfpathlineto{\pgfqpoint{3.363968in}{2.220349in}}%
\pgfpathlineto{\pgfqpoint{3.370662in}{2.217319in}}%
\pgfpathlineto{\pgfqpoint{3.371923in}{2.216783in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{2.212415in}}%
\pgfpathlineto{\pgfqpoint{3.388510in}{2.211153in}}%
\pgfpathlineto{\pgfqpoint{3.391178in}{2.210494in}}%
\pgfpathlineto{\pgfqpoint{3.406650in}{2.207817in}}%
\pgfpathlineto{\pgfqpoint{3.410555in}{2.207454in}}%
\pgfpathlineto{\pgfqpoint{3.413416in}{2.207263in}}%
\pgfpathlineto{\pgfqpoint{3.430392in}{2.207626in}}%
\pgfpathlineto{\pgfqpoint{3.434612in}{2.208085in}}%
\pgfpathlineto{\pgfqpoint{3.437449in}{2.208448in}}%
\pgfpathlineto{\pgfqpoint{3.444506in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{3.446931in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{3.455638in}{2.211182in}}%
\pgfpathlineto{\pgfqpoint{3.457844in}{2.211545in}}%
\pgfpathlineto{\pgfqpoint{3.470309in}{2.214375in}}%
\pgfpathlineto{\pgfqpoint{3.473874in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{3.477415in}{2.216458in}}%
\pgfpathlineto{\pgfqpoint{3.478385in}{2.216774in}}%
\pgfpathlineto{\pgfqpoint{3.481198in}{2.217701in}}%
\pgfpathlineto{\pgfqpoint{3.503121in}{2.226734in}}%
\pgfpathlineto{\pgfqpoint{3.508335in}{2.229391in}}%
\pgfpathlineto{\pgfqpoint{3.511197in}{2.230911in}}%
\pgfpathlineto{\pgfqpoint{3.512118in}{2.231427in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{2.232775in}}%
\pgfpathlineto{\pgfqpoint{3.531810in}{2.243404in}}%
\pgfpathlineto{\pgfqpoint{3.532902in}{2.244121in}}%
\pgfpathlineto{\pgfqpoint{3.538867in}{2.248069in}}%
\pgfpathlineto{\pgfqpoint{3.540007in}{2.248843in}}%
\pgfpathlineto{\pgfqpoint{3.544178in}{2.251730in}}%
\pgfpathlineto{\pgfqpoint{3.545391in}{2.252600in}}%
\pgfpathlineto{\pgfqpoint{3.548980in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{3.550241in}{2.256069in}}%
\pgfpathlineto{\pgfqpoint{3.558365in}{2.262005in}}%
\pgfpathlineto{\pgfqpoint{3.561203in}{2.264108in}}%
\pgfpathlineto{\pgfqpoint{3.582034in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{2.291169in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{2.291169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624194in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{0.650148in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{0.686831in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{0.815493in}{0.852137in}}%
\pgfpathlineto{\pgfqpoint{0.883088in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{0.912519in}{0.852622in}}%
\pgfpathlineto{\pgfqpoint{0.938562in}{0.853009in}}%
\pgfpathlineto{\pgfqpoint{0.974114in}{0.853678in}}%
\pgfpathlineto{\pgfqpoint{1.000376in}{0.853260in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{0.853063in}}%
\pgfpathlineto{\pgfqpoint{1.062825in}{0.853063in}}%
\pgfpathlineto{\pgfqpoint{1.107539in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{1.168632in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{1.206389in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{1.224844in}{0.851464in}}%
\pgfpathlineto{\pgfqpoint{1.264722in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{1.301846in}{0.851320in}}%
\pgfpathlineto{\pgfqpoint{1.354156in}{0.851087in}}%
\pgfpathlineto{\pgfqpoint{1.373416in}{0.850684in}}%
\pgfpathlineto{\pgfqpoint{1.398021in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{1.437689in}{0.851382in}}%
\pgfpathlineto{\pgfqpoint{1.491696in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{1.545659in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{1.582060in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{1.615449in}{0.850440in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{1.653419in}{0.850594in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{1.667378in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{1.673528in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{1.684347in}{0.851557in}}%
\pgfpathlineto{\pgfqpoint{1.686723in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{0.851645in}}%
\pgfpathlineto{\pgfqpoint{1.696863in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.699409in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{1.701953in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{1.705050in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{1.709888in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{1.712136in}{0.851381in}}%
\pgfpathlineto{\pgfqpoint{1.714893in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{1.716717in}{0.851205in}}%
\pgfpathlineto{\pgfqpoint{1.736741in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{0.851572in}}%
\pgfpathlineto{\pgfqpoint{1.743105in}{0.851645in}}%
\pgfpathlineto{\pgfqpoint{1.746117in}{0.851713in}}%
\pgfpathlineto{\pgfqpoint{1.747773in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{1.750826in}{0.851945in}}%
\pgfpathlineto{\pgfqpoint{1.754136in}{0.851996in}}%
\pgfpathlineto{\pgfqpoint{1.758293in}{0.852117in}}%
\pgfpathlineto{\pgfqpoint{1.762197in}{0.852194in}}%
\pgfpathlineto{\pgfqpoint{1.769536in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{1.777003in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{0.852516in}}%
\pgfpathlineto{\pgfqpoint{1.787057in}{0.852434in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{1.816755in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{1.818113in}{0.852086in}}%
\pgfpathlineto{\pgfqpoint{1.842539in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{1.848553in}{0.852683in}}%
\pgfpathlineto{\pgfqpoint{1.850840in}{0.852720in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{1.859651in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{1.863293in}{0.852779in}}%
\pgfpathlineto{\pgfqpoint{1.865747in}{0.852794in}}%
\pgfpathlineto{\pgfqpoint{1.879937in}{0.852461in}}%
\pgfpathlineto{\pgfqpoint{1.881673in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{1.895098in}{0.852530in}}%
\pgfpathlineto{\pgfqpoint{1.897300in}{0.852533in}}%
\pgfpathlineto{\pgfqpoint{1.903230in}{0.852710in}}%
\pgfpathlineto{\pgfqpoint{1.908058in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{1.928812in}{0.852967in}}%
\pgfpathlineto{\pgfqpoint{1.933512in}{0.852961in}}%
\pgfpathlineto{\pgfqpoint{1.934827in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{1.936350in}{0.852998in}}%
\pgfpathlineto{\pgfqpoint{1.937960in}{0.852902in}}%
\pgfpathlineto{\pgfqpoint{1.941093in}{0.852885in}}%
\pgfpathlineto{\pgfqpoint{1.944059in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{1.982007in}{0.852857in}}%
\pgfpathlineto{\pgfqpoint{1.985565in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{2.017794in}{0.853532in}}%
\pgfpathlineto{\pgfqpoint{2.018767in}{0.853566in}}%
\pgfpathlineto{\pgfqpoint{2.024444in}{0.853353in}}%
\pgfpathlineto{\pgfqpoint{2.025121in}{0.853356in}}%
\pgfpathlineto{\pgfqpoint{2.026518in}{0.853331in}}%
\pgfpathlineto{\pgfqpoint{2.027747in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{2.031685in}{0.853108in}}%
\pgfpathlineto{\pgfqpoint{2.042019in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{2.043799in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{2.046467in}{0.853039in}}%
\pgfpathlineto{\pgfqpoint{2.048879in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.853032in}}%
\pgfpathlineto{\pgfqpoint{2.051972in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{2.057181in}{0.853035in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{0.853139in}}%
\pgfpathlineto{\pgfqpoint{2.059766in}{0.853067in}}%
\pgfpathlineto{\pgfqpoint{2.062729in}{0.853057in}}%
\pgfpathlineto{\pgfqpoint{2.068152in}{0.853317in}}%
\pgfpathlineto{\pgfqpoint{2.072131in}{0.853386in}}%
\pgfpathlineto{\pgfqpoint{2.073572in}{0.853441in}}%
\pgfpathlineto{\pgfqpoint{2.075733in}{0.853664in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.853672in}}%
\pgfpathlineto{\pgfqpoint{2.077724in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{2.079162in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{2.081197in}{0.853712in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{0.853742in}}%
\pgfpathlineto{\pgfqpoint{2.086912in}{0.853683in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{2.090048in}{0.853772in}}%
\pgfpathlineto{\pgfqpoint{2.093308in}{0.853801in}}%
\pgfpathlineto{\pgfqpoint{2.094748in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{2.095383in}{0.853711in}}%
\pgfpathlineto{\pgfqpoint{2.096613in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{2.097501in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{2.099111in}{0.853755in}}%
\pgfpathlineto{\pgfqpoint{2.099661in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{2.100212in}{0.853726in}}%
\pgfpathlineto{\pgfqpoint{2.101313in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{2.105166in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{2.111646in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{2.112197in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{2.112791in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{2.113426in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{2.129054in}{0.853601in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{2.134644in}{0.853630in}}%
\pgfpathlineto{\pgfqpoint{2.172000in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{2.174328in}{0.854752in}}%
\pgfpathlineto{\pgfqpoint{2.180046in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{2.181191in}{0.854777in}}%
\pgfpathlineto{\pgfqpoint{2.182207in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{2.183730in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{2.184960in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{2.194616in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{2.195123in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{2.196055in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{2.196564in}{0.854946in}}%
\pgfpathlineto{\pgfqpoint{2.197114in}{0.854907in}}%
\pgfpathlineto{\pgfqpoint{2.198004in}{0.854879in}}%
\pgfpathlineto{\pgfqpoint{2.199741in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{2.200461in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{0.855790in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{0.855926in}}%
\pgfpathlineto{\pgfqpoint{2.232860in}{0.855909in}}%
\pgfpathlineto{\pgfqpoint{2.236163in}{0.855979in}}%
\pgfpathlineto{\pgfqpoint{2.238705in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{2.248784in}{0.856177in}}%
\pgfpathlineto{\pgfqpoint{2.249674in}{0.856153in}}%
\pgfpathlineto{\pgfqpoint{2.251240in}{0.856103in}}%
\pgfpathlineto{\pgfqpoint{2.254757in}{0.856150in}}%
\pgfpathlineto{\pgfqpoint{2.256874in}{0.855964in}}%
\pgfpathlineto{\pgfqpoint{2.257466in}{0.855924in}}%
\pgfpathlineto{\pgfqpoint{2.258356in}{0.856081in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{2.260686in}{0.855914in}}%
\pgfpathlineto{\pgfqpoint{2.265090in}{0.855970in}}%
\pgfpathlineto{\pgfqpoint{2.265767in}{0.856010in}}%
\pgfpathlineto{\pgfqpoint{2.266446in}{0.856038in}}%
\pgfpathlineto{\pgfqpoint{2.271359in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{2.275171in}{0.856120in}}%
\pgfpathlineto{\pgfqpoint{2.279151in}{0.856450in}}%
\pgfpathlineto{\pgfqpoint{2.284234in}{0.856550in}}%
\pgfpathlineto{\pgfqpoint{2.285842in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{2.286647in}{0.856824in}}%
\pgfpathlineto{\pgfqpoint{2.289232in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{2.291475in}{0.856866in}}%
\pgfpathlineto{\pgfqpoint{2.293001in}{0.856985in}}%
\pgfpathlineto{\pgfqpoint{2.305325in}{0.857098in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{0.857117in}}%
\pgfpathlineto{\pgfqpoint{2.307188in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{2.323705in}{0.857105in}}%
\pgfpathlineto{\pgfqpoint{2.324639in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{2.326586in}{0.857141in}}%
\pgfpathlineto{\pgfqpoint{2.327898in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.330483in}{0.857063in}}%
\pgfpathlineto{\pgfqpoint{2.331880in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{2.333277in}{0.856980in}}%
\pgfpathlineto{\pgfqpoint{2.336963in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{2.339505in}{0.857296in}}%
\pgfpathlineto{\pgfqpoint{2.341833in}{0.857175in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.350134in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{2.351744in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{2.352336in}{0.857418in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{0.857303in}}%
\pgfpathlineto{\pgfqpoint{2.355047in}{0.857525in}}%
\pgfpathlineto{\pgfqpoint{2.379104in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.380331in}{0.857744in}}%
\pgfpathlineto{\pgfqpoint{2.381052in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{2.382322in}{0.857990in}}%
\pgfpathlineto{\pgfqpoint{2.382873in}{0.858089in}}%
\pgfpathlineto{\pgfqpoint{2.384144in}{0.857695in}}%
\pgfpathlineto{\pgfqpoint{2.384864in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{2.386981in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{2.388378in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{2.389777in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{2.391046in}{0.857800in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{2.395874in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.397060in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{0.857585in}}%
\pgfpathlineto{\pgfqpoint{2.398925in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{2.409258in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{2.415061in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{2.416373in}{0.857797in}}%
\pgfpathlineto{\pgfqpoint{2.417899in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{2.418915in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{2.427597in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{2.428147in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{2.429163in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{2.431749in}{0.858190in}}%
\pgfpathlineto{\pgfqpoint{2.432551in}{0.858237in}}%
\pgfpathlineto{\pgfqpoint{2.434036in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.434923in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{2.436533in}{0.858392in}}%
\pgfpathlineto{\pgfqpoint{2.437889in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{2.439075in}{0.858425in}}%
\pgfpathlineto{\pgfqpoint{2.439836in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{0.858459in}}%
\pgfpathlineto{\pgfqpoint{2.441869in}{0.858292in}}%
\pgfpathlineto{\pgfqpoint{2.443988in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{2.444835in}{0.858431in}}%
\pgfpathlineto{\pgfqpoint{2.446062in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{2.448349in}{0.858232in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{2.452925in}{0.858280in}}%
\pgfpathlineto{\pgfqpoint{2.454237in}{0.858410in}}%
\pgfpathlineto{\pgfqpoint{2.455083in}{0.858492in}}%
\pgfpathlineto{\pgfqpoint{2.456269in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{2.457583in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{2.458219in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{2.462368in}{0.858310in}}%
\pgfpathlineto{\pgfqpoint{2.463130in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{2.464359in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{2.469314in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{2.470795in}{0.858021in}}%
\pgfpathlineto{\pgfqpoint{2.472066in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{2.472701in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{2.483503in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{2.484095in}{0.858174in}}%
\pgfpathlineto{\pgfqpoint{2.488118in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.489178in}{0.858308in}}%
\pgfpathlineto{\pgfqpoint{2.490703in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{2.491295in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{0.858114in}}%
\pgfpathlineto{\pgfqpoint{2.493242in}{0.858220in}}%
\pgfpathlineto{\pgfqpoint{2.494683in}{0.858408in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{2.518315in}{0.858401in}}%
\pgfpathlineto{\pgfqpoint{2.520137in}{0.858487in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{0.858384in}}%
\pgfpathlineto{\pgfqpoint{2.521451in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{2.522593in}{0.858472in}}%
\pgfpathlineto{\pgfqpoint{2.524034in}{0.858563in}}%
\pgfpathlineto{\pgfqpoint{2.524626in}{0.858451in}}%
\pgfpathlineto{\pgfqpoint{2.525389in}{0.858401in}}%
\pgfpathlineto{\pgfqpoint{2.528312in}{0.858484in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{2.531064in}{0.858645in}}%
\pgfpathlineto{\pgfqpoint{2.532505in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{2.533436in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{2.535764in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.536613in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{2.537755in}{0.858284in}}%
\pgfpathlineto{\pgfqpoint{2.539111in}{0.858482in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{0.858417in}}%
\pgfpathlineto{\pgfqpoint{2.541060in}{0.858440in}}%
\pgfpathlineto{\pgfqpoint{2.541652in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{2.542879in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{2.544320in}{0.858379in}}%
\pgfpathlineto{\pgfqpoint{2.545506in}{0.858411in}}%
\pgfpathlineto{\pgfqpoint{2.546355in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{2.548513in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{0.858265in}}%
\pgfpathlineto{\pgfqpoint{2.552070in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{2.552706in}{0.858539in}}%
\pgfpathlineto{\pgfqpoint{2.553256in}{0.858337in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{2.555543in}{0.858645in}}%
\pgfpathlineto{\pgfqpoint{2.559950in}{0.858566in}}%
\pgfpathlineto{\pgfqpoint{2.560711in}{0.858408in}}%
\pgfpathlineto{\pgfqpoint{2.564140in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{2.568843in}{0.858510in}}%
\pgfpathlineto{\pgfqpoint{2.572019in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{2.572655in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{2.575364in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{2.575999in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{2.576763in}{0.858814in}}%
\pgfpathlineto{\pgfqpoint{2.579855in}{0.858645in}}%
\pgfpathlineto{\pgfqpoint{2.581252in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{2.581972in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{2.583029in}{0.858750in}}%
\pgfpathlineto{\pgfqpoint{2.584300in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{2.585869in}{0.858681in}}%
\pgfpathlineto{\pgfqpoint{2.586461in}{0.858736in}}%
\pgfpathlineto{\pgfqpoint{2.586927in}{0.858623in}}%
\pgfpathlineto{\pgfqpoint{2.587606in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{2.589213in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{2.589808in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{2.592900in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{2.593872in}{0.858687in}}%
\pgfpathlineto{\pgfqpoint{2.595778in}{0.858552in}}%
\pgfpathlineto{\pgfqpoint{2.598024in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{2.611575in}{0.858442in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{2.615388in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{2.623563in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{0.858638in}}%
\pgfpathlineto{\pgfqpoint{2.628813in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{2.629533in}{0.858721in}}%
\pgfpathlineto{\pgfqpoint{2.637114in}{0.858686in}}%
\pgfpathlineto{\pgfqpoint{2.637708in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{2.638259in}{0.858736in}}%
\pgfpathlineto{\pgfqpoint{2.639401in}{0.858733in}}%
\pgfpathlineto{\pgfqpoint{2.642112in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{2.646815in}{0.858661in}}%
\pgfpathlineto{\pgfqpoint{2.647787in}{0.858654in}}%
\pgfpathlineto{\pgfqpoint{2.650455in}{0.858776in}}%
\pgfpathlineto{\pgfqpoint{2.651090in}{0.858662in}}%
\pgfpathlineto{\pgfqpoint{2.652150in}{0.858706in}}%
\pgfpathlineto{\pgfqpoint{2.654987in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{2.655749in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{2.657063in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{2.657783in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{2.658756in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{2.659646in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.664050in}{0.858573in}}%
\pgfpathlineto{\pgfqpoint{2.665153in}{0.858635in}}%
\pgfpathlineto{\pgfqpoint{2.666507in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{2.667947in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{2.669092in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{2.669894in}{0.858536in}}%
\pgfpathlineto{\pgfqpoint{2.670913in}{0.858572in}}%
\pgfpathlineto{\pgfqpoint{2.673452in}{0.858713in}}%
\pgfpathlineto{\pgfqpoint{2.674682in}{0.858487in}}%
\pgfpathlineto{\pgfqpoint{2.676079in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{2.679129in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{2.679976in}{0.858783in}}%
\pgfpathlineto{\pgfqpoint{2.686160in}{0.858686in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{2.687852in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{2.688742in}{0.858969in}}%
\pgfpathlineto{\pgfqpoint{2.690944in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{2.691495in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{2.691961in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{2.692511in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{2.693741in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{2.694332in}{0.858989in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{2.696704in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{2.698739in}{0.858920in}}%
\pgfpathlineto{\pgfqpoint{2.699585in}{0.858810in}}%
\pgfpathlineto{\pgfqpoint{2.710724in}{0.858848in}}%
\pgfpathlineto{\pgfqpoint{2.711951in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{2.713350in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{0.858665in}}%
\pgfpathlineto{\pgfqpoint{2.717160in}{0.858668in}}%
\pgfpathlineto{\pgfqpoint{2.718220in}{0.858694in}}%
\pgfpathlineto{\pgfqpoint{2.719745in}{0.858735in}}%
\pgfpathlineto{\pgfqpoint{2.721397in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{2.741302in}{0.858959in}}%
\pgfpathlineto{\pgfqpoint{2.742192in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{2.743504in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{2.744649in}{0.858993in}}%
\pgfpathlineto{\pgfqpoint{2.747061in}{0.858946in}}%
\pgfpathlineto{\pgfqpoint{2.747782in}{0.858873in}}%
\pgfpathlineto{\pgfqpoint{2.749984in}{0.859175in}}%
\pgfpathlineto{\pgfqpoint{2.751085in}{0.859279in}}%
\pgfpathlineto{\pgfqpoint{2.752569in}{0.858976in}}%
\pgfpathlineto{\pgfqpoint{2.753711in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{0.858891in}}%
\pgfpathlineto{\pgfqpoint{2.776284in}{0.858865in}}%
\pgfpathlineto{\pgfqpoint{2.777683in}{0.858993in}}%
\pgfpathlineto{\pgfqpoint{2.778234in}{0.858974in}}%
\pgfpathlineto{\pgfqpoint{2.778699in}{0.858837in}}%
\pgfpathlineto{\pgfqpoint{2.779165in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{2.779674in}{0.858933in}}%
\pgfpathlineto{\pgfqpoint{2.780521in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{2.781156in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{2.783528in}{0.858823in}}%
\pgfpathlineto{\pgfqpoint{2.784840in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{2.786196in}{0.858978in}}%
\pgfpathlineto{\pgfqpoint{2.788228in}{0.858986in}}%
\pgfpathlineto{\pgfqpoint{2.793522in}{0.858941in}}%
\pgfpathlineto{\pgfqpoint{2.794540in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{2.798986in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{2.801951in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{2.802713in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{2.804704in}{0.859445in}}%
\pgfpathlineto{\pgfqpoint{2.805465in}{0.859610in}}%
\pgfpathlineto{\pgfqpoint{2.807583in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{2.809023in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{2.810337in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{2.821221in}{0.859268in}}%
\pgfpathlineto{\pgfqpoint{2.823763in}{0.859333in}}%
\pgfpathlineto{\pgfqpoint{2.825414in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{2.833291in}{0.859296in}}%
\pgfpathlineto{\pgfqpoint{2.834181in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{2.835156in}{0.859338in}}%
\pgfpathlineto{\pgfqpoint{2.835791in}{0.859346in}}%
\pgfpathlineto{\pgfqpoint{2.837654in}{0.859184in}}%
\pgfpathlineto{\pgfqpoint{2.842228in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{2.853662in}{0.859358in}}%
\pgfpathlineto{\pgfqpoint{2.854171in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{2.854722in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{2.857009in}{0.859529in}}%
\pgfpathlineto{\pgfqpoint{2.858110in}{0.859510in}}%
\pgfpathlineto{\pgfqpoint{2.858745in}{0.859549in}}%
\pgfpathlineto{\pgfqpoint{2.859805in}{0.859619in}}%
\pgfpathlineto{\pgfqpoint{2.861245in}{0.859415in}}%
\pgfpathlineto{\pgfqpoint{2.862262in}{0.859648in}}%
\pgfpathlineto{\pgfqpoint{2.862853in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{2.863617in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{2.865819in}{0.859656in}}%
\pgfpathlineto{\pgfqpoint{2.870985in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{2.872214in}{0.859682in}}%
\pgfpathlineto{\pgfqpoint{2.874162in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{2.878144in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{2.881997in}{0.859619in}}%
\pgfpathlineto{\pgfqpoint{2.883733in}{0.859605in}}%
\pgfpathlineto{\pgfqpoint{2.890807in}{0.859653in}}%
\pgfpathlineto{\pgfqpoint{2.891908in}{0.859708in}}%
\pgfpathlineto{\pgfqpoint{2.892711in}{0.859634in}}%
\pgfpathlineto{\pgfqpoint{2.895677in}{0.859556in}}%
\pgfpathlineto{\pgfqpoint{2.897074in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{2.898304in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{2.899700in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{2.900801in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{2.902877in}{0.859860in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{2.906942in}{0.859782in}}%
\pgfpathlineto{\pgfqpoint{2.907832in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{2.908426in}{0.859806in}}%
\pgfpathlineto{\pgfqpoint{2.909527in}{0.859726in}}%
\pgfpathlineto{\pgfqpoint{2.911814in}{0.859987in}}%
\pgfpathlineto{\pgfqpoint{2.912575in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{2.913805in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{2.914991in}{0.859819in}}%
\pgfpathlineto{\pgfqpoint{2.930194in}{0.860115in}}%
\pgfpathlineto{\pgfqpoint{2.930829in}{0.860110in}}%
\pgfpathlineto{\pgfqpoint{2.933031in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{2.936208in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{2.937479in}{0.860187in}}%
\pgfpathlineto{\pgfqpoint{2.939850in}{0.860147in}}%
\pgfpathlineto{\pgfqpoint{2.940867in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{2.945145in}{0.860268in}}%
\pgfpathlineto{\pgfqpoint{2.945695in}{0.860232in}}%
\pgfpathlineto{\pgfqpoint{2.946415in}{0.860071in}}%
\pgfpathlineto{\pgfqpoint{2.947220in}{0.860226in}}%
\pgfpathlineto{\pgfqpoint{2.947771in}{0.860023in}}%
\pgfpathlineto{\pgfqpoint{2.948787in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{2.949847in}{0.860269in}}%
\pgfpathlineto{\pgfqpoint{2.955944in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{2.956579in}{0.860362in}}%
\pgfpathlineto{\pgfqpoint{2.958104in}{0.860276in}}%
\pgfpathlineto{\pgfqpoint{2.962086in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{2.962722in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{2.965729in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{2.966364in}{0.860077in}}%
\pgfpathlineto{\pgfqpoint{2.990969in}{0.860496in}}%
\pgfpathlineto{\pgfqpoint{2.991648in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{2.992410in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{2.997069in}{0.860567in}}%
\pgfpathlineto{\pgfqpoint{2.999016in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{3.029553in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{3.034085in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{3.035863in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{3.038065in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{3.039719in}{0.860859in}}%
\pgfpathlineto{\pgfqpoint{3.041370in}{0.861088in}}%
\pgfpathlineto{\pgfqpoint{3.043529in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.860716in}}%
\pgfpathlineto{\pgfqpoint{3.048272in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{3.049456in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{3.050862in}{0.860739in}}%
\pgfpathlineto{\pgfqpoint{3.051832in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{3.063230in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{3.063958in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{0.860907in}}%
\pgfpathlineto{\pgfqpoint{3.066238in}{0.860901in}}%
\pgfpathlineto{\pgfqpoint{3.067814in}{0.860884in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{3.069439in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{3.070166in}{0.860958in}}%
\pgfpathlineto{\pgfqpoint{3.071524in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{3.072737in}{0.860881in}}%
\pgfpathlineto{\pgfqpoint{3.073343in}{0.861047in}}%
\pgfpathlineto{\pgfqpoint{3.074071in}{0.860930in}}%
\pgfpathlineto{\pgfqpoint{3.076399in}{0.860883in}}%
\pgfpathlineto{\pgfqpoint{3.077029in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{3.077587in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{3.078654in}{0.860843in}}%
\pgfpathlineto{\pgfqpoint{3.080182in}{0.860984in}}%
\pgfpathlineto{\pgfqpoint{3.082534in}{0.860929in}}%
\pgfpathlineto{\pgfqpoint{3.083238in}{0.861176in}}%
\pgfpathlineto{\pgfqpoint{3.106567in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{3.107464in}{0.861306in}}%
\pgfpathlineto{\pgfqpoint{3.108653in}{0.861157in}}%
\pgfpathlineto{\pgfqpoint{3.110011in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{3.115249in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{3.116268in}{0.861258in}}%
\pgfpathlineto{\pgfqpoint{3.118741in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{3.125580in}{0.861709in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.861676in}}%
\pgfpathlineto{\pgfqpoint{3.125944in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{3.126962in}{0.861374in}}%
\pgfpathlineto{\pgfqpoint{3.127399in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{3.127908in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{3.129533in}{0.861675in}}%
\pgfpathlineto{\pgfqpoint{3.129606in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{3.130236in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{3.132370in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{3.132977in}{0.861649in}}%
\pgfpathlineto{\pgfqpoint{3.134116in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{3.135256in}{0.861655in}}%
\pgfpathlineto{\pgfqpoint{3.138700in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{3.139330in}{0.861549in}}%
\pgfpathlineto{\pgfqpoint{3.140616in}{0.861569in}}%
\pgfpathlineto{\pgfqpoint{3.142022in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{3.143114in}{0.861752in}}%
\pgfpathlineto{\pgfqpoint{3.144641in}{0.861608in}}%
\pgfpathlineto{\pgfqpoint{3.146775in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{3.147794in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{3.150656in}{0.861725in}}%
\pgfpathlineto{\pgfqpoint{3.151165in}{0.861789in}}%
\pgfpathlineto{\pgfqpoint{3.151965in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{3.163533in}{0.862033in}}%
\pgfpathlineto{\pgfqpoint{3.163994in}{0.862013in}}%
\pgfpathlineto{\pgfqpoint{3.165085in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{3.167171in}{0.862003in}}%
\pgfpathlineto{\pgfqpoint{3.168286in}{0.862071in}}%
\pgfpathlineto{\pgfqpoint{3.170833in}{0.861957in}}%
\pgfpathlineto{\pgfqpoint{3.171560in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{0.862014in}}%
\pgfpathlineto{\pgfqpoint{3.176701in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{3.178132in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{3.179636in}{0.862191in}}%
\pgfpathlineto{\pgfqpoint{3.180606in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{3.182594in}{0.862131in}}%
\pgfpathlineto{\pgfqpoint{3.183492in}{0.862103in}}%
\pgfpathlineto{\pgfqpoint{3.184898in}{0.862276in}}%
\pgfpathlineto{\pgfqpoint{3.186208in}{0.862301in}}%
\pgfpathlineto{\pgfqpoint{3.187226in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{3.188245in}{0.862257in}}%
\pgfpathlineto{\pgfqpoint{3.188851in}{0.862225in}}%
\pgfpathlineto{\pgfqpoint{3.191106in}{0.862274in}}%
\pgfpathlineto{\pgfqpoint{3.192174in}{0.862298in}}%
\pgfpathlineto{\pgfqpoint{3.196466in}{0.862386in}}%
\pgfpathlineto{\pgfqpoint{3.196999in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{3.198285in}{0.862587in}}%
\pgfpathlineto{\pgfqpoint{3.199085in}{0.862429in}}%
\pgfpathlineto{\pgfqpoint{3.214266in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{3.214824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{3.215188in}{0.862716in}}%
\pgfpathlineto{\pgfqpoint{3.215673in}{0.862718in}}%
\pgfpathlineto{\pgfqpoint{3.215697in}{0.862683in}}%
\pgfpathlineto{\pgfqpoint{3.216764in}{0.862385in}}%
\pgfpathlineto{\pgfqpoint{3.217928in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{3.218268in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{3.218340in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{3.218898in}{0.862527in}}%
\pgfpathlineto{\pgfqpoint{3.219456in}{0.862508in}}%
\pgfpathlineto{\pgfqpoint{3.219868in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{3.220499in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{3.224379in}{0.863279in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{3.226877in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{3.230151in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{3.231509in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{3.232285in}{0.865223in}}%
\pgfpathlineto{\pgfqpoint{3.233473in}{0.865484in}}%
\pgfpathlineto{\pgfqpoint{3.234758in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{3.236117in}{0.866204in}}%
\pgfpathlineto{\pgfqpoint{3.236747in}{0.866489in}}%
\pgfpathlineto{\pgfqpoint{3.238784in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{3.239803in}{0.866813in}}%
\pgfpathlineto{\pgfqpoint{3.242567in}{0.867129in}}%
\pgfpathlineto{\pgfqpoint{3.243853in}{0.867691in}}%
\pgfpathlineto{\pgfqpoint{3.244604in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{3.245914in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{3.246763in}{0.867847in}}%
\pgfpathlineto{\pgfqpoint{3.248048in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{3.248776in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{3.249455in}{0.867818in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{3.254547in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{3.255614in}{0.867886in}}%
\pgfpathlineto{\pgfqpoint{3.256584in}{0.867897in}}%
\pgfpathlineto{\pgfqpoint{3.258040in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{3.260634in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{3.261386in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{3.262574in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{3.263084in}{0.869013in}}%
\pgfpathlineto{\pgfqpoint{3.263690in}{0.869111in}}%
\pgfpathlineto{\pgfqpoint{3.264830in}{0.869019in}}%
\pgfpathlineto{\pgfqpoint{3.278483in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{3.278992in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{3.279550in}{0.871480in}}%
\pgfpathlineto{\pgfqpoint{3.280060in}{0.871353in}}%
\pgfpathlineto{\pgfqpoint{3.280569in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{3.281321in}{0.871677in}}%
\pgfpathlineto{\pgfqpoint{3.292719in}{0.871789in}}%
\pgfpathlineto{\pgfqpoint{3.293398in}{0.871751in}}%
\pgfpathlineto{\pgfqpoint{3.296187in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{3.296914in}{0.871882in}}%
\pgfpathlineto{\pgfqpoint{3.311368in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{3.312168in}{0.872960in}}%
\pgfpathlineto{\pgfqpoint{3.313405in}{0.873091in}}%
\pgfpathlineto{\pgfqpoint{3.316097in}{0.873353in}}%
\pgfpathlineto{\pgfqpoint{3.317285in}{0.873825in}}%
\pgfpathlineto{\pgfqpoint{3.324851in}{0.874250in}}%
\pgfpathlineto{\pgfqpoint{3.325361in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.326622in}{0.874557in}}%
\pgfpathlineto{\pgfqpoint{3.327858in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{3.328634in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{3.329095in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{3.330114in}{0.874684in}}%
\pgfpathlineto{\pgfqpoint{3.332199in}{0.874734in}}%
\pgfpathlineto{\pgfqpoint{3.333169in}{0.874778in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{3.334964in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{3.335376in}{0.874688in}}%
\pgfpathlineto{\pgfqpoint{3.336225in}{0.874940in}}%
\pgfpathlineto{\pgfqpoint{3.337389in}{0.874923in}}%
\pgfpathlineto{\pgfqpoint{3.337971in}{0.875079in}}%
\pgfpathlineto{\pgfqpoint{3.349321in}{0.875879in}}%
\pgfpathlineto{\pgfqpoint{3.350121in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{3.355408in}{0.876500in}}%
\pgfpathlineto{\pgfqpoint{3.356378in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{3.357687in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{3.358148in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{3.358876in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{3.360379in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{3.361179in}{0.877371in}}%
\pgfpathlineto{\pgfqpoint{3.362028in}{0.877563in}}%
\pgfpathlineto{\pgfqpoint{3.362877in}{0.877702in}}%
\pgfpathlineto{\pgfqpoint{3.363774in}{0.877908in}}%
\pgfpathlineto{\pgfqpoint{3.374784in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{3.375124in}{0.879288in}}%
\pgfpathlineto{\pgfqpoint{3.375148in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{3.375706in}{0.879314in}}%
\pgfpathlineto{\pgfqpoint{3.376167in}{0.879411in}}%
\pgfpathlineto{\pgfqpoint{3.377161in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{3.378082in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{3.379659in}{0.879683in}}%
\pgfpathlineto{\pgfqpoint{3.380338in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{3.380944in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{3.388413in}{0.880986in}}%
\pgfpathlineto{\pgfqpoint{3.389092in}{0.880779in}}%
\pgfpathlineto{\pgfqpoint{3.390232in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{3.394500in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{3.396028in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{3.396950in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{3.401461in}{0.881917in}}%
\pgfpathlineto{\pgfqpoint{3.402431in}{0.881925in}}%
\pgfpathlineto{\pgfqpoint{3.403449in}{0.882067in}}%
\pgfpathlineto{\pgfqpoint{3.403934in}{0.882145in}}%
\pgfpathlineto{\pgfqpoint{3.404613in}{0.882474in}}%
\pgfpathlineto{\pgfqpoint{3.408857in}{0.882127in}}%
\pgfpathlineto{\pgfqpoint{3.410943in}{0.882153in}}%
\pgfpathlineto{\pgfqpoint{3.413319in}{0.882195in}}%
\pgfpathlineto{\pgfqpoint{3.415235in}{0.882158in}}%
\pgfpathlineto{\pgfqpoint{3.418582in}{0.881782in}}%
\pgfpathlineto{\pgfqpoint{3.425227in}{0.882587in}}%
\pgfpathlineto{\pgfqpoint{3.426536in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{3.427167in}{0.882970in}}%
\pgfpathlineto{\pgfqpoint{3.428064in}{0.882646in}}%
\pgfpathlineto{\pgfqpoint{3.429010in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{3.429592in}{0.882530in}}%
\pgfpathlineto{\pgfqpoint{3.430271in}{0.882380in}}%
\pgfpathlineto{\pgfqpoint{3.432017in}{0.882597in}}%
\pgfpathlineto{\pgfqpoint{3.432478in}{0.882439in}}%
\pgfpathlineto{\pgfqpoint{3.432987in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{3.433545in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{3.434660in}{0.882469in}}%
\pgfpathlineto{\pgfqpoint{3.435242in}{0.882613in}}%
\pgfpathlineto{\pgfqpoint{3.438007in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{3.438735in}{0.882184in}}%
\pgfpathlineto{\pgfqpoint{3.439292in}{0.882065in}}%
\pgfpathlineto{\pgfqpoint{3.439826in}{0.882368in}}%
\pgfpathlineto{\pgfqpoint{3.441063in}{0.882401in}}%
\pgfpathlineto{\pgfqpoint{3.441669in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{3.442299in}{0.882611in}}%
\pgfpathlineto{\pgfqpoint{3.443075in}{0.882548in}}%
\pgfpathlineto{\pgfqpoint{3.444385in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{3.445452in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{3.450302in}{0.882758in}}%
\pgfpathlineto{\pgfqpoint{3.450933in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{3.451903in}{0.883021in}}%
\pgfpathlineto{\pgfqpoint{3.452509in}{0.883218in}}%
\pgfpathlineto{\pgfqpoint{3.453212in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{3.453746in}{0.883250in}}%
\pgfpathlineto{\pgfqpoint{3.454085in}{0.883420in}}%
\pgfpathlineto{\pgfqpoint{3.454207in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{3.454886in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{3.455856in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{3.456656in}{0.883471in}}%
\pgfpathlineto{\pgfqpoint{3.458160in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{3.458790in}{0.884091in}}%
\pgfpathlineto{\pgfqpoint{3.460148in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{3.461094in}{0.884426in}}%
\pgfpathlineto{\pgfqpoint{3.461434in}{0.884585in}}%
\pgfpathlineto{\pgfqpoint{3.461506in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{3.462792in}{0.884244in}}%
\pgfpathlineto{\pgfqpoint{3.464877in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{3.465508in}{0.884803in}}%
\pgfpathlineto{\pgfqpoint{3.465556in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{3.465968in}{0.885070in}}%
\pgfpathlineto{\pgfqpoint{3.466017in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{3.466696in}{0.884973in}}%
\pgfpathlineto{\pgfqpoint{3.467715in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{3.468903in}{0.885239in}}%
\pgfpathlineto{\pgfqpoint{3.469970in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{3.470770in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{3.471207in}{0.885383in}}%
\pgfpathlineto{\pgfqpoint{3.471789in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{3.474941in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{3.475572in}{0.886100in}}%
\pgfpathlineto{\pgfqpoint{3.476227in}{0.886207in}}%
\pgfpathlineto{\pgfqpoint{3.476639in}{0.886254in}}%
\pgfpathlineto{\pgfqpoint{3.476687in}{0.886215in}}%
\pgfpathlineto{\pgfqpoint{3.477367in}{0.886036in}}%
\pgfpathlineto{\pgfqpoint{3.478215in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{3.479234in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{3.479986in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{3.481198in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{3.481998in}{0.886734in}}%
\pgfpathlineto{\pgfqpoint{3.483090in}{0.887242in}}%
\pgfpathlineto{\pgfqpoint{3.483939in}{0.887067in}}%
\pgfpathlineto{\pgfqpoint{3.484715in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{3.486170in}{0.886913in}}%
\pgfpathlineto{\pgfqpoint{3.486582in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{3.487552in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{3.488668in}{0.886956in}}%
\pgfpathlineto{\pgfqpoint{3.490195in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{3.490705in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{3.491141in}{0.887112in}}%
\pgfpathlineto{\pgfqpoint{3.491165in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{3.491820in}{0.887375in}}%
\pgfpathlineto{\pgfqpoint{3.491844in}{0.887350in}}%
\pgfpathlineto{\pgfqpoint{3.492790in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{3.494270in}{0.887526in}}%
\pgfpathlineto{\pgfqpoint{3.495094in}{0.887372in}}%
\pgfpathlineto{\pgfqpoint{3.495555in}{0.887351in}}%
\pgfpathlineto{\pgfqpoint{3.496234in}{0.887348in}}%
\pgfpathlineto{\pgfqpoint{3.497325in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{3.498901in}{0.887519in}}%
\pgfpathlineto{\pgfqpoint{3.501254in}{0.887836in}}%
\pgfpathlineto{\pgfqpoint{3.501666in}{0.887696in}}%
\pgfpathlineto{\pgfqpoint{3.501715in}{0.887728in}}%
\pgfpathlineto{\pgfqpoint{3.502854in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{3.503873in}{0.888113in}}%
\pgfpathlineto{\pgfqpoint{3.504552in}{0.888110in}}%
\pgfpathlineto{\pgfqpoint{3.505449in}{0.887831in}}%
\pgfpathlineto{\pgfqpoint{3.506686in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{3.507292in}{0.888188in}}%
\pgfpathlineto{\pgfqpoint{3.507753in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{3.508432in}{0.888133in}}%
\pgfpathlineto{\pgfqpoint{3.509451in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{3.510688in}{0.888185in}}%
\pgfpathlineto{\pgfqpoint{3.511270in}{0.888415in}}%
\pgfpathlineto{\pgfqpoint{3.513137in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{3.517696in}{0.888660in}}%
\pgfpathlineto{\pgfqpoint{3.518836in}{0.888664in}}%
\pgfpathlineto{\pgfqpoint{3.519442in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{3.519466in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{3.520073in}{0.888732in}}%
\pgfpathlineto{\pgfqpoint{3.520873in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{3.524365in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{3.525044in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{3.525941in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{3.527639in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{3.529943in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{3.530452in}{0.889208in}}%
\pgfpathlineto{\pgfqpoint{3.531155in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{3.532271in}{0.889356in}}%
\pgfpathlineto{\pgfqpoint{3.533193in}{0.889124in}}%
\pgfpathlineto{\pgfqpoint{3.534066in}{0.889053in}}%
\pgfpathlineto{\pgfqpoint{3.534939in}{0.889112in}}%
\pgfpathlineto{\pgfqpoint{3.536394in}{0.889242in}}%
\pgfpathlineto{\pgfqpoint{3.537655in}{0.889391in}}%
\pgfpathlineto{\pgfqpoint{3.538431in}{0.889558in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{0.889765in}}%
\pgfpathlineto{\pgfqpoint{3.540298in}{0.889544in}}%
\pgfpathlineto{\pgfqpoint{3.542675in}{0.889730in}}%
\pgfpathlineto{\pgfqpoint{3.543451in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{3.544130in}{0.889715in}}%
\pgfpathlineto{\pgfqpoint{3.545051in}{0.889762in}}%
\pgfpathlineto{\pgfqpoint{3.545658in}{0.889729in}}%
\pgfpathlineto{\pgfqpoint{3.546967in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{3.548155in}{0.889949in}}%
\pgfpathlineto{\pgfqpoint{3.549150in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{3.549732in}{0.890519in}}%
\pgfpathlineto{\pgfqpoint{3.552763in}{0.890840in}}%
\pgfpathlineto{\pgfqpoint{3.553394in}{0.890942in}}%
\pgfpathlineto{\pgfqpoint{3.553733in}{0.891349in}}%
\pgfpathlineto{\pgfqpoint{3.555091in}{0.893179in}}%
\pgfpathlineto{\pgfqpoint{3.555601in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{3.557007in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{3.557468in}{0.896022in}}%
\pgfpathlineto{\pgfqpoint{3.557904in}{0.896150in}}%
\pgfpathlineto{\pgfqpoint{3.557977in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{3.560063in}{0.894864in}}%
\pgfpathlineto{\pgfqpoint{3.567071in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{3.567629in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{3.568260in}{0.898145in}}%
\pgfpathlineto{\pgfqpoint{3.570733in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{3.571194in}{0.899123in}}%
\pgfpathlineto{\pgfqpoint{3.573862in}{0.900461in}}%
\pgfpathlineto{\pgfqpoint{3.575244in}{0.901294in}}%
\pgfpathlineto{\pgfqpoint{3.575414in}{0.900981in}}%
\pgfpathlineto{\pgfqpoint{3.575874in}{0.900730in}}%
\pgfpathlineto{\pgfqpoint{3.580628in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{3.581743in}{0.900184in}}%
\pgfpathlineto{\pgfqpoint{3.582592in}{0.900615in}}%
\pgfpathlineto{\pgfqpoint{3.583126in}{0.900466in}}%
\pgfpathlineto{\pgfqpoint{3.584532in}{0.900127in}}%
\pgfpathlineto{\pgfqpoint{3.585357in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{3.585381in}{0.899832in}}%
\pgfpathlineto{\pgfqpoint{3.586375in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{3.589140in}{0.899629in}}%
\pgfpathlineto{\pgfqpoint{3.589819in}{0.899138in}}%
\pgfpathlineto{\pgfqpoint{3.591250in}{0.899600in}}%
\pgfpathlineto{\pgfqpoint{3.592317in}{0.898958in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{0.898523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.968627in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624194in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{1.603911in}{3.374720in}}%
\pgfpathlineto{\pgfqpoint{1.605521in}{3.374717in}}%
\pgfpathlineto{\pgfqpoint{1.635219in}{3.374680in}}%
\pgfpathlineto{\pgfqpoint{1.636831in}{3.374681in}}%
\pgfpathlineto{\pgfqpoint{1.655582in}{3.374659in}}%
\pgfpathlineto{\pgfqpoint{1.666740in}{3.374641in}}%
\pgfpathlineto{\pgfqpoint{1.668394in}{3.374628in}}%
\pgfpathlineto{\pgfqpoint{1.672129in}{3.374624in}}%
\pgfpathlineto{\pgfqpoint{1.690669in}{3.374567in}}%
\pgfpathlineto{\pgfqpoint{1.840718in}{3.373548in}}%
\pgfpathlineto{\pgfqpoint{1.844826in}{3.373509in}}%
\pgfpathlineto{\pgfqpoint{1.851476in}{3.373448in}}%
\pgfpathlineto{\pgfqpoint{1.896030in}{3.372959in}}%
\pgfpathlineto{\pgfqpoint{1.897555in}{3.372945in}}%
\pgfpathlineto{\pgfqpoint{1.903695in}{3.372874in}}%
\pgfpathlineto{\pgfqpoint{1.905856in}{3.372849in}}%
\pgfpathlineto{\pgfqpoint{1.924619in}{3.372632in}}%
\pgfpathlineto{\pgfqpoint{1.926862in}{3.372603in}}%
\pgfpathlineto{\pgfqpoint{1.930039in}{3.372565in}}%
\pgfpathlineto{\pgfqpoint{1.935673in}{3.372491in}}%
\pgfpathlineto{\pgfqpoint{1.937366in}{3.372480in}}%
\pgfpathlineto{\pgfqpoint{1.939146in}{3.372452in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{3.372420in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{3.372390in}}%
\pgfpathlineto{\pgfqpoint{1.945582in}{3.372370in}}%
\pgfpathlineto{\pgfqpoint{1.967944in}{3.372078in}}%
\pgfpathlineto{\pgfqpoint{1.983911in}{3.371865in}}%
\pgfpathlineto{\pgfqpoint{1.989333in}{3.371785in}}%
\pgfpathlineto{\pgfqpoint{1.991831in}{3.371762in}}%
\pgfpathlineto{\pgfqpoint{1.994247in}{3.371717in}}%
\pgfpathlineto{\pgfqpoint{1.995348in}{3.371713in}}%
\pgfpathlineto{\pgfqpoint{1.997084in}{3.371687in}}%
\pgfpathlineto{\pgfqpoint{2.022664in}{3.371319in}}%
\pgfpathlineto{\pgfqpoint{2.026857in}{3.371264in}}%
\pgfpathlineto{\pgfqpoint{2.033676in}{3.371157in}}%
\pgfpathlineto{\pgfqpoint{2.037954in}{3.371098in}}%
\pgfpathlineto{\pgfqpoint{2.044475in}{3.370997in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{3.370973in}}%
\pgfpathlineto{\pgfqpoint{2.050065in}{3.370906in}}%
\pgfpathlineto{\pgfqpoint{2.073487in}{3.370552in}}%
\pgfpathlineto{\pgfqpoint{2.076409in}{3.370504in}}%
\pgfpathlineto{\pgfqpoint{2.079332in}{3.370447in}}%
\pgfpathlineto{\pgfqpoint{2.081703in}{3.370418in}}%
\pgfpathlineto{\pgfqpoint{2.085390in}{3.370356in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{3.370280in}}%
\pgfpathlineto{\pgfqpoint{2.093562in}{3.370223in}}%
\pgfpathlineto{\pgfqpoint{2.099620in}{3.370133in}}%
\pgfpathlineto{\pgfqpoint{2.101609in}{3.370093in}}%
\pgfpathlineto{\pgfqpoint{2.139981in}{3.369444in}}%
\pgfpathlineto{\pgfqpoint{2.141887in}{3.369411in}}%
\pgfpathlineto{\pgfqpoint{2.160437in}{3.369063in}}%
\pgfpathlineto{\pgfqpoint{2.164334in}{3.368994in}}%
\pgfpathlineto{\pgfqpoint{2.165646in}{3.368959in}}%
\pgfpathlineto{\pgfqpoint{2.182927in}{3.368606in}}%
\pgfpathlineto{\pgfqpoint{2.185001in}{3.368573in}}%
\pgfpathlineto{\pgfqpoint{2.186272in}{3.368537in}}%
\pgfpathlineto{\pgfqpoint{2.196183in}{3.368331in}}%
\pgfpathlineto{\pgfqpoint{2.197580in}{3.368294in}}%
\pgfpathlineto{\pgfqpoint{2.200206in}{3.368240in}}%
\pgfpathlineto{\pgfqpoint{2.208212in}{3.368067in}}%
\pgfpathlineto{\pgfqpoint{2.209439in}{3.368029in}}%
\pgfpathlineto{\pgfqpoint{2.211939in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{2.543600in}{3.358157in}}%
\pgfpathlineto{\pgfqpoint{2.545591in}{3.358093in}}%
\pgfpathlineto{\pgfqpoint{2.556137in}{3.357752in}}%
\pgfpathlineto{\pgfqpoint{2.558466in}{3.357678in}}%
\pgfpathlineto{\pgfqpoint{2.560457in}{3.357611in}}%
\pgfpathlineto{\pgfqpoint{2.563209in}{3.357520in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{3.357366in}}%
\pgfpathlineto{\pgfqpoint{2.570198in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{2.580025in}{3.356978in}}%
\pgfpathlineto{\pgfqpoint{2.588112in}{3.356718in}}%
\pgfpathlineto{\pgfqpoint{2.596414in}{3.356441in}}%
\pgfpathlineto{\pgfqpoint{2.597769in}{3.356404in}}%
\pgfpathlineto{\pgfqpoint{2.603318in}{3.356215in}}%
\pgfpathlineto{\pgfqpoint{2.605180in}{3.356155in}}%
\pgfpathlineto{\pgfqpoint{2.608188in}{3.356038in}}%
\pgfpathlineto{\pgfqpoint{2.609754in}{3.355992in}}%
\pgfpathlineto{\pgfqpoint{2.617209in}{3.355735in}}%
\pgfpathlineto{\pgfqpoint{2.621317in}{3.355600in}}%
\pgfpathlineto{\pgfqpoint{2.625554in}{3.355451in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{3.355405in}}%
\pgfpathlineto{\pgfqpoint{2.632710in}{3.355222in}}%
\pgfpathlineto{\pgfqpoint{2.635082in}{3.355138in}}%
\pgfpathlineto{\pgfqpoint{2.638344in}{3.355023in}}%
\pgfpathlineto{\pgfqpoint{2.639360in}{3.355005in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{3.354939in}}%
\pgfpathlineto{\pgfqpoint{2.644230in}{3.354839in}}%
\pgfpathlineto{\pgfqpoint{2.658926in}{3.354350in}}%
\pgfpathlineto{\pgfqpoint{2.661807in}{3.354253in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{3.354154in}}%
\pgfpathlineto{\pgfqpoint{2.668456in}{3.354033in}}%
\pgfpathlineto{\pgfqpoint{2.670913in}{3.353946in}}%
\pgfpathlineto{\pgfqpoint{2.731941in}{3.351869in}}%
\pgfpathlineto{\pgfqpoint{2.734313in}{3.351786in}}%
\pgfpathlineto{\pgfqpoint{2.740751in}{3.351563in}}%
\pgfpathlineto{\pgfqpoint{2.743123in}{3.351477in}}%
\pgfpathlineto{\pgfqpoint{2.748417in}{3.351292in}}%
\pgfpathlineto{\pgfqpoint{2.878059in}{3.346550in}}%
\pgfpathlineto{\pgfqpoint{3.177841in}{3.333670in}}%
\pgfpathlineto{\pgfqpoint{3.183201in}{3.333405in}}%
\pgfpathlineto{\pgfqpoint{3.185844in}{3.333279in}}%
\pgfpathlineto{\pgfqpoint{3.188002in}{3.333172in}}%
\pgfpathlineto{\pgfqpoint{3.195108in}{3.332814in}}%
\pgfpathlineto{\pgfqpoint{3.196151in}{3.332770in}}%
\pgfpathlineto{\pgfqpoint{3.205512in}{3.332310in}}%
\pgfpathlineto{\pgfqpoint{3.209756in}{3.332104in}}%
\pgfpathlineto{\pgfqpoint{3.211962in}{3.331988in}}%
\pgfpathlineto{\pgfqpoint{3.217758in}{3.331701in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{3.331528in}}%
\pgfpathlineto{\pgfqpoint{3.236189in}{3.330751in}}%
\pgfpathlineto{\pgfqpoint{3.237935in}{3.330652in}}%
\pgfpathlineto{\pgfqpoint{3.239803in}{3.330557in}}%
\pgfpathlineto{\pgfqpoint{3.242398in}{3.330403in}}%
\pgfpathlineto{\pgfqpoint{3.244216in}{3.330312in}}%
\pgfpathlineto{\pgfqpoint{3.247757in}{3.330101in}}%
\pgfpathlineto{\pgfqpoint{3.248679in}{3.330053in}}%
\pgfpathlineto{\pgfqpoint{3.252389in}{3.329839in}}%
\pgfpathlineto{\pgfqpoint{3.261362in}{3.329317in}}%
\pgfpathlineto{\pgfqpoint{3.262623in}{3.329231in}}%
\pgfpathlineto{\pgfqpoint{3.265266in}{3.329075in}}%
\pgfpathlineto{\pgfqpoint{3.267982in}{3.328900in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{3.328755in}}%
\pgfpathlineto{\pgfqpoint{3.272348in}{3.328629in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{3.324315in}}%
\pgfpathlineto{\pgfqpoint{3.338141in}{3.323906in}}%
\pgfpathlineto{\pgfqpoint{3.347744in}{3.323128in}}%
\pgfpathlineto{\pgfqpoint{3.349490in}{3.322980in}}%
\pgfpathlineto{\pgfqpoint{3.413489in}{3.317064in}}%
\pgfpathlineto{\pgfqpoint{3.415817in}{3.316819in}}%
\pgfpathlineto{\pgfqpoint{3.429422in}{3.315387in}}%
\pgfpathlineto{\pgfqpoint{3.431605in}{3.315163in}}%
\pgfpathlineto{\pgfqpoint{3.433327in}{3.314964in}}%
\pgfpathlineto{\pgfqpoint{3.434782in}{3.314816in}}%
\pgfpathlineto{\pgfqpoint{3.437716in}{3.314481in}}%
\pgfpathlineto{\pgfqpoint{3.441960in}{3.314019in}}%
\pgfpathlineto{\pgfqpoint{3.443439in}{3.313841in}}%
\pgfpathlineto{\pgfqpoint{3.445016in}{3.313674in}}%
\pgfpathlineto{\pgfqpoint{3.447319in}{3.313410in}}%
\pgfpathlineto{\pgfqpoint{3.450666in}{3.313034in}}%
\pgfpathlineto{\pgfqpoint{3.454110in}{3.312627in}}%
\pgfpathlineto{\pgfqpoint{3.457044in}{3.312297in}}%
\pgfpathlineto{\pgfqpoint{3.465217in}{3.311334in}}%
\pgfpathlineto{\pgfqpoint{3.467496in}{3.311068in}}%
\pgfpathlineto{\pgfqpoint{3.469679in}{3.310804in}}%
\pgfpathlineto{\pgfqpoint{3.470988in}{3.310648in}}%
\pgfpathlineto{\pgfqpoint{3.478215in}{3.309768in}}%
\pgfpathlineto{\pgfqpoint{3.495046in}{3.307639in}}%
\pgfpathlineto{\pgfqpoint{3.497252in}{3.307343in}}%
\pgfpathlineto{\pgfqpoint{3.500017in}{3.306990in}}%
\pgfpathlineto{\pgfqpoint{3.502127in}{3.306715in}}%
\pgfpathlineto{\pgfqpoint{3.572649in}{3.296483in}}%
\pgfpathlineto{\pgfqpoint{3.573692in}{3.296306in}}%
\pgfpathlineto{\pgfqpoint{3.581598in}{3.295011in}}%
\pgfpathlineto{\pgfqpoint{3.585696in}{3.294339in}}%
\pgfpathlineto{\pgfqpoint{3.586715in}{3.294153in}}%
\pgfpathlineto{\pgfqpoint{3.587806in}{3.293969in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{3.293122in}}%
\pgfpathlineto{\pgfqpoint{3.592826in}{3.293122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721374in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{1.698435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.364410in}{1.698435in}}{\pgfqpoint{1.364410in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{1.364410in}{2.499746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.364410in}{2.527524in}}{\pgfqpoint{1.336632in}{2.527524in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{2.527524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.693596in}{2.527524in}}{\pgfqpoint{0.693596in}{2.499746in}}%
\pgfpathlineto{\pgfqpoint{0.693596in}{1.726213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.693596in}{1.698435in}}{\pgfqpoint{0.721374in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{1.698435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{2.423357in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{2.423357in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{2.423357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=2.374746in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_\mathrm{k}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{2.229684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=2.181073in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_\mathrm{p}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{2.023281in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{2.023281in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{2.023281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=1.974669in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_\mathrm{c}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{1.829608in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.829608in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{1.829608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=1.780997in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_\mathrm{t}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dam_break_energy_bi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624151in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205985in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.205985in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205985in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205985in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787819in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.787819in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787819in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787819in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369652in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.369652in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369652in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369652in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951486in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.951486in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951486in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951486in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533320in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533320in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.533320in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078735in,y=0.322223in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t  \sqrt{g / H}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{0.850878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{0.850878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=0.802653in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{1.355719in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.355719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{1.355719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.307493in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{1.860559in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{1.860559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{1.860559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.812334in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{2.365400in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{2.365400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{2.365400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.317174in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{2.870240in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{2.870240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{2.870240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.822015in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.375081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{3.375081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=3.326855in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293904in,y=2.112979in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E(t) / E_p(t=0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624442in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{0.688444in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{0.758264in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{0.828375in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{0.897031in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{0.964810in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{1.031426in}{0.864138in}}%
\pgfpathlineto{\pgfqpoint{1.102697in}{0.869142in}}%
\pgfpathlineto{\pgfqpoint{1.176005in}{0.875025in}}%
\pgfpathlineto{\pgfqpoint{1.245239in}{0.881282in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{0.888405in}}%
\pgfpathlineto{\pgfqpoint{1.394472in}{0.897155in}}%
\pgfpathlineto{\pgfqpoint{1.476506in}{0.907088in}}%
\pgfpathlineto{\pgfqpoint{1.554759in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{1.707773in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{1.793880in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{1.905877in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{2.061801in}{0.999774in}}%
\pgfpathlineto{\pgfqpoint{2.166233in}{1.019352in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{1.037843in}}%
\pgfpathlineto{\pgfqpoint{2.352990in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{2.425721in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{2.448695in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{2.472850in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{2.487390in}{1.084156in}}%
\pgfpathlineto{\pgfqpoint{2.504558in}{1.087779in}}%
\pgfpathlineto{\pgfqpoint{2.685788in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{2.708762in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{2.721871in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{2.738740in}{1.137365in}}%
\pgfpathlineto{\pgfqpoint{2.753296in}{1.140521in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{2.840318in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{2.852246in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{2.906661in}{1.173231in}}%
\pgfpathlineto{\pgfqpoint{2.929951in}{1.178350in}}%
\pgfpathlineto{\pgfqpoint{2.935191in}{1.179496in}}%
\pgfpathlineto{\pgfqpoint{2.940715in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{2.945955in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{2.950896in}{1.182970in}}%
\pgfpathlineto{\pgfqpoint{2.955853in}{1.184068in}}%
\pgfpathlineto{\pgfqpoint{2.960794in}{1.185027in}}%
\pgfpathlineto{\pgfqpoint{2.966317in}{1.186378in}}%
\pgfpathlineto{\pgfqpoint{2.970692in}{1.187214in}}%
\pgfpathlineto{\pgfqpoint{2.975932in}{1.188600in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{2.986114in}{1.190804in}}%
\pgfpathlineto{\pgfqpoint{2.992219in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{2.997759in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{3.003581in}{1.194494in}}%
\pgfpathlineto{\pgfqpoint{3.009104in}{1.195789in}}%
\pgfpathlineto{\pgfqpoint{3.014045in}{1.196930in}}%
\pgfpathlineto{\pgfqpoint{3.021032in}{1.198607in}}%
\pgfpathlineto{\pgfqpoint{3.026854in}{1.199580in}}%
\pgfpathlineto{\pgfqpoint{3.032677in}{1.201018in}}%
\pgfpathlineto{\pgfqpoint{3.037335in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{3.042276in}{1.203102in}}%
\pgfpathlineto{\pgfqpoint{3.048398in}{1.204450in}}%
\pgfpathlineto{\pgfqpoint{3.061773in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{3.070224in}{1.209199in}}%
\pgfpathlineto{\pgfqpoint{3.081869in}{1.211730in}}%
\pgfpathlineto{\pgfqpoint{3.177026in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{3.218648in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{3.236099in}{1.245036in}}%
\pgfpathlineto{\pgfqpoint{3.248626in}{1.247649in}}%
\pgfpathlineto{\pgfqpoint{3.264629in}{1.251109in}}%
\pgfpathlineto{\pgfqpoint{3.280051in}{1.254496in}}%
\pgfpathlineto{\pgfqpoint{3.284992in}{1.255449in}}%
\pgfpathlineto{\pgfqpoint{3.300430in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{3.305653in}{1.259812in}}%
\pgfpathlineto{\pgfqpoint{3.329808in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{3.334466in}{1.265867in}}%
\pgfpathlineto{\pgfqpoint{3.343200in}{1.267791in}}%
\pgfpathlineto{\pgfqpoint{3.350187in}{1.269309in}}%
\pgfpathlineto{\pgfqpoint{3.365326in}{1.272472in}}%
\pgfpathlineto{\pgfqpoint{3.378418in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{3.393257in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{3.414501in}{1.282740in}}%
\pgfpathlineto{\pgfqpoint{3.423518in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{3.462811in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{3.482891in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{3.491624in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{3.504717in}{1.301337in}}%
\pgfpathlineto{\pgfqpoint{3.512003in}{1.302753in}}%
\pgfpathlineto{\pgfqpoint{3.520138in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{3.531500in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{1.307196in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{1.307196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624442in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{0.683789in}{3.374709in}}%
\pgfpathlineto{\pgfqpoint{0.748664in}{3.373551in}}%
\pgfpathlineto{\pgfqpoint{0.817901in}{3.371570in}}%
\pgfpathlineto{\pgfqpoint{0.888886in}{3.368802in}}%
\pgfpathlineto{\pgfqpoint{0.961611in}{3.365204in}}%
\pgfpathlineto{\pgfqpoint{1.032300in}{3.360958in}}%
\pgfpathlineto{\pgfqpoint{1.103280in}{3.355949in}}%
\pgfpathlineto{\pgfqpoint{1.176878in}{3.349996in}}%
\pgfpathlineto{\pgfqpoint{1.252512in}{3.343145in}}%
\pgfpathlineto{\pgfqpoint{1.322910in}{3.336047in}}%
\pgfpathlineto{\pgfqpoint{1.391564in}{3.328396in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{3.319184in}}%
\pgfpathlineto{\pgfqpoint{1.545159in}{3.308931in}}%
\pgfpathlineto{\pgfqpoint{1.628358in}{3.297249in}}%
\pgfpathlineto{\pgfqpoint{1.710683in}{3.284981in}}%
\pgfpathlineto{\pgfqpoint{1.798826in}{3.271016in}}%
\pgfpathlineto{\pgfqpoint{1.885515in}{3.256411in}}%
\pgfpathlineto{\pgfqpoint{1.961148in}{3.243048in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{3.225653in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{3.197469in}}%
\pgfpathlineto{\pgfqpoint{2.381503in}{3.161619in}}%
\pgfpathlineto{\pgfqpoint{2.666008in}{3.102584in}}%
\pgfpathlineto{\pgfqpoint{2.751250in}{3.084234in}}%
\pgfpathlineto{\pgfqpoint{2.818492in}{3.069693in}}%
\pgfpathlineto{\pgfqpoint{2.874354in}{3.057610in}}%
\pgfpathlineto{\pgfqpoint{2.919471in}{3.047871in}}%
\pgfpathlineto{\pgfqpoint{2.969810in}{3.037019in}}%
\pgfpathlineto{\pgfqpoint{3.092050in}{3.010889in}}%
\pgfpathlineto{\pgfqpoint{3.156364in}{2.997353in}}%
\pgfpathlineto{\pgfqpoint{3.248044in}{2.978246in}}%
\pgfpathlineto{\pgfqpoint{3.329226in}{2.961337in}}%
\pgfpathlineto{\pgfqpoint{3.382494in}{2.950250in}}%
\pgfpathlineto{\pgfqpoint{3.445643in}{2.937180in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{2.919328in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{2.919328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624442in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{0.811211in}{0.851246in}}%
\pgfpathlineto{\pgfqpoint{1.048009in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{1.948639in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{2.390803in}{0.853072in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{2.494377in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{2.563316in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{2.576109in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{2.587754in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.621208in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{2.634001in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{2.646811in}{0.852764in}}%
\pgfpathlineto{\pgfqpoint{2.718378in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{2.733499in}{0.853061in}}%
\pgfpathlineto{\pgfqpoint{2.750668in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{2.775122in}{0.853248in}}%
\pgfpathlineto{\pgfqpoint{2.799560in}{0.853401in}}%
\pgfpathlineto{\pgfqpoint{2.835360in}{0.853571in}}%
\pgfpathlineto{\pgfqpoint{2.851081in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{2.865055in}{0.853774in}}%
\pgfpathlineto{\pgfqpoint{2.872025in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{2.909872in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{2.915977in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{2.952642in}{0.854089in}}%
\pgfpathlineto{\pgfqpoint{2.957018in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{2.961093in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.966034in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{2.970975in}{0.854410in}}%
\pgfpathlineto{\pgfqpoint{2.976515in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.986696in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{2.992219in}{0.854463in}}%
\pgfpathlineto{\pgfqpoint{2.997759in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{3.003581in}{0.854564in}}%
\pgfpathlineto{\pgfqpoint{3.010269in}{0.854598in}}%
\pgfpathlineto{\pgfqpoint{3.016956in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{3.022196in}{0.854751in}}%
\pgfpathlineto{\pgfqpoint{3.026572in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{3.032677in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{3.037335in}{0.854677in}}%
\pgfpathlineto{\pgfqpoint{3.042276in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{3.048980in}{0.854686in}}%
\pgfpathlineto{\pgfqpoint{3.079241in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{3.345529in}{0.854841in}}%
\pgfpathlineto{\pgfqpoint{3.360085in}{0.854766in}}%
\pgfpathlineto{\pgfqpoint{3.374059in}{0.854714in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{0.855252in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{0.855252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624442in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{2.579602in}{3.375423in}}%
\pgfpathlineto{\pgfqpoint{2.942162in}{3.376372in}}%
\pgfpathlineto{\pgfqpoint{2.991054in}{3.376877in}}%
\pgfpathlineto{\pgfqpoint{3.044605in}{3.377514in}}%
\pgfpathlineto{\pgfqpoint{3.110965in}{3.377967in}}%
\pgfpathlineto{\pgfqpoint{3.147930in}{3.378196in}}%
\pgfpathlineto{\pgfqpoint{3.250655in}{3.378687in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{3.380021in}}%
\pgfpathlineto{\pgfqpoint{3.533530in}{3.380021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533320in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{0.598458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.627501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.598458in}}{\pgfqpoint{2.909168in}{3.029043in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387861in}{3.362460in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.362460in}}%
\pgfpathlineto{\pgfqpoint{3.533320in}{3.387702in}}%
\pgfpathlineto{\pgfqpoint{3.387861in}{3.387702in}}%
\pgfpathlineto{\pgfqpoint{3.387861in}{3.362460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{2.415884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.242403in}{2.901793in}}{\pgfqpoint{3.387861in}{3.387702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504228in}{1.810075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.518774in}{2.586267in}}{\pgfqpoint{3.533320in}{3.362460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{2.415884in}}%
\pgfpathlineto{\pgfqpoint{3.096944in}{2.415884in}}%
\pgfpathlineto{\pgfqpoint{3.096944in}{1.810075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.096944in}{2.415884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096944in}{1.810075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096944in,y=1.712853in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504228in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{2.415884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504228in}{1.810075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504228in,y=1.712853in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{1.810075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096944in}{1.810075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683363in, y=1.761850in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.995}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{2.112979in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{2.112979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096944in}{2.112979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683363in, y=2.064754in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{2.415884in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{2.415884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096944in}{2.415884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683363in, y=2.367658in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.096944in}{1.810075in}}{\pgfqpoint{0.407284in}{0.605809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096589in}{2.214008in}}%
\pgfpathlineto{\pgfqpoint{3.102271in}{2.214271in}}%
\pgfpathlineto{\pgfqpoint{3.106370in}{2.214610in}}%
\pgfpathlineto{\pgfqpoint{3.125096in}{2.214673in}}%
\pgfpathlineto{\pgfqpoint{3.142191in}{2.215924in}}%
\pgfpathlineto{\pgfqpoint{3.148712in}{2.216644in}}%
\pgfpathlineto{\pgfqpoint{3.158494in}{2.216725in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{3.174797in}{2.216456in}}%
\pgfpathlineto{\pgfqpoint{3.178057in}{2.216288in}}%
\pgfpathlineto{\pgfqpoint{3.182156in}{2.216823in}}%
\pgfpathlineto{\pgfqpoint{3.194360in}{2.218663in}}%
\pgfpathlineto{\pgfqpoint{3.204934in}{2.219314in}}%
\pgfpathlineto{\pgfqpoint{3.240801in}{2.219689in}}%
\pgfpathlineto{\pgfqpoint{3.277459in}{2.222390in}}%
\pgfpathlineto{\pgfqpoint{3.292970in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{3.314164in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{3.323108in}{2.225069in}}%
\pgfpathlineto{\pgfqpoint{3.349985in}{2.226322in}}%
\pgfpathlineto{\pgfqpoint{3.363027in}{2.225562in}}%
\pgfpathlineto{\pgfqpoint{3.370387in}{2.225490in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{3.394003in}{2.225816in}}%
\pgfpathlineto{\pgfqpoint{3.409467in}{2.226670in}}%
\pgfpathlineto{\pgfqpoint{3.420088in}{2.227078in}}%
\pgfpathlineto{\pgfqpoint{3.445334in}{2.227324in}}%
\pgfpathlineto{\pgfqpoint{3.456746in}{2.228171in}}%
\pgfpathlineto{\pgfqpoint{3.473049in}{2.229937in}}%
\pgfpathlineto{\pgfqpoint{3.498296in}{2.230857in}}%
\pgfpathlineto{\pgfqpoint{3.504817in}{2.231540in}}%
\pgfpathlineto{\pgfqpoint{3.504817in}{2.231540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.096944in}{2.415884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504228in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{2.415884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{1.810075in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{1.810075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096944in}{2.415884in}}%
\pgfpathlineto{\pgfqpoint{3.504228in}{2.415884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721374in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{1.336681in}{1.698435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.364458in}{1.698435in}}{\pgfqpoint{1.364458in}{1.726213in}}%
\pgfpathlineto{\pgfqpoint{1.364458in}{2.499746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.364458in}{2.527524in}}{\pgfqpoint{1.336681in}{2.527524in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{2.527524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.693596in}{2.527524in}}{\pgfqpoint{0.693596in}{2.499746in}}%
\pgfpathlineto{\pgfqpoint{0.693596in}{1.726213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.693596in}{1.698435in}}{\pgfqpoint{0.721374in}{1.698435in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{1.698435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{2.423357in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{2.423357in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{2.423357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=2.374746in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{2.229684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=2.181073in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{2.023281in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{2.023281in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{2.023281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=1.974669in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749151in}{1.829608in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{1.829608in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{1.829608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138040in,y=1.780997in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_t$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dam_break_energy_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.598458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763041in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571537in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.571537in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571537in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571537in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380034in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.380034in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380034in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380034in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188530in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.188530in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188530in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188530in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177910in,y=0.322223in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t  \sqrt{g / H}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=0.550232in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{0.971060in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.971060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{0.971060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=0.922835in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.925}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{1.343662in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.343662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{1.343662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.295437in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.950}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{1.716265in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.716265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{1.716265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.668039in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.975}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{2.088867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{2.088867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.040641in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{2.461469in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{2.461469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{2.461469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.413244in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{2.834071in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{2.834071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{2.834071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.785846in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{3.206674in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.206674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{3.206674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=3.158448in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763041in}{3.579276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=3.531050in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293904in,y=2.088867in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E /  E_\mathrm{p}(t=0) $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763081in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{2.089088in}}%
\pgfpathlineto{\pgfqpoint{1.017787in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{1.042404in}{2.091374in}}%
\pgfpathlineto{\pgfqpoint{1.043656in}{2.091405in}}%
\pgfpathlineto{\pgfqpoint{1.048023in}{2.091749in}}%
\pgfpathlineto{\pgfqpoint{1.049600in}{2.091857in}}%
\pgfpathlineto{\pgfqpoint{1.052753in}{2.091942in}}%
\pgfpathlineto{\pgfqpoint{1.064803in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{1.066260in}{2.093051in}}%
\pgfpathlineto{\pgfqpoint{1.070668in}{2.093454in}}%
\pgfpathlineto{\pgfqpoint{1.074106in}{2.094140in}}%
\pgfpathlineto{\pgfqpoint{1.076126in}{2.094406in}}%
\pgfpathlineto{\pgfqpoint{1.083244in}{2.095823in}}%
\pgfpathlineto{\pgfqpoint{1.085104in}{2.096486in}}%
\pgfpathlineto{\pgfqpoint{1.086034in}{2.096969in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{2.097461in}}%
\pgfpathlineto{\pgfqpoint{1.089108in}{2.098547in}}%
\pgfpathlineto{\pgfqpoint{1.089795in}{2.098945in}}%
\pgfpathlineto{\pgfqpoint{1.091695in}{2.099344in}}%
\pgfpathlineto{\pgfqpoint{1.093475in}{2.100344in}}%
\pgfpathlineto{\pgfqpoint{1.095213in}{2.102647in}}%
\pgfpathlineto{\pgfqpoint{1.095821in}{2.103247in}}%
\pgfpathlineto{\pgfqpoint{1.098611in}{2.102931in}}%
\pgfpathlineto{\pgfqpoint{1.100068in}{2.103565in}}%
\pgfpathlineto{\pgfqpoint{1.102331in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{2.104567in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{2.105921in}}%
\pgfpathlineto{\pgfqpoint{1.109772in}{2.105971in}}%
\pgfpathlineto{\pgfqpoint{1.111270in}{2.106511in}}%
\pgfpathlineto{\pgfqpoint{1.114707in}{2.107443in}}%
\pgfpathlineto{\pgfqpoint{1.119721in}{2.107650in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{2.109047in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{2.109265in}}%
\pgfpathlineto{\pgfqpoint{1.126353in}{2.109709in}}%
\pgfpathlineto{\pgfqpoint{1.128011in}{2.110162in}}%
\pgfpathlineto{\pgfqpoint{1.130115in}{2.110880in}}%
\pgfpathlineto{\pgfqpoint{1.130924in}{2.111277in}}%
\pgfpathlineto{\pgfqpoint{1.132662in}{2.111859in}}%
\pgfpathlineto{\pgfqpoint{1.133915in}{2.112207in}}%
\pgfpathlineto{\pgfqpoint{1.141032in}{2.113252in}}%
\pgfpathlineto{\pgfqpoint{1.142003in}{2.113363in}}%
\pgfpathlineto{\pgfqpoint{1.143460in}{2.113344in}}%
\pgfpathlineto{\pgfqpoint{1.149283in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{1.150131in}{2.114390in}}%
\pgfpathlineto{\pgfqpoint{1.151386in}{2.114483in}}%
\pgfpathlineto{\pgfqpoint{1.152355in}{2.115022in}}%
\pgfpathlineto{\pgfqpoint{1.154905in}{2.115438in}}%
\pgfpathlineto{\pgfqpoint{1.156562in}{2.115827in}}%
\pgfpathlineto{\pgfqpoint{1.158099in}{2.116326in}}%
\pgfpathlineto{\pgfqpoint{1.159634in}{2.116751in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{2.116720in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{1.164489in}{2.117033in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{2.118154in}}%
\pgfpathlineto{\pgfqpoint{1.169461in}{2.118137in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{2.118893in}}%
\pgfpathlineto{\pgfqpoint{1.178197in}{2.120912in}}%
\pgfpathlineto{\pgfqpoint{1.179450in}{2.121050in}}%
\pgfpathlineto{\pgfqpoint{1.181271in}{2.121372in}}%
\pgfpathlineto{\pgfqpoint{1.184182in}{2.121965in}}%
\pgfpathlineto{\pgfqpoint{1.185153in}{2.122350in}}%
\pgfpathlineto{\pgfqpoint{1.187619in}{2.123722in}}%
\pgfpathlineto{\pgfqpoint{1.189318in}{2.124315in}}%
\pgfpathlineto{\pgfqpoint{1.190247in}{2.124135in}}%
\pgfpathlineto{\pgfqpoint{1.192351in}{2.124863in}}%
\pgfpathlineto{\pgfqpoint{1.193888in}{2.125411in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{2.125811in}}%
\pgfpathlineto{\pgfqpoint{1.198863in}{2.128506in}}%
\pgfpathlineto{\pgfqpoint{1.202541in}{2.129592in}}%
\pgfpathlineto{\pgfqpoint{1.204321in}{2.130249in}}%
\pgfpathlineto{\pgfqpoint{1.205333in}{2.130957in}}%
\pgfpathlineto{\pgfqpoint{1.205858in}{2.131161in}}%
\pgfpathlineto{\pgfqpoint{1.208447in}{2.131671in}}%
\pgfpathlineto{\pgfqpoint{1.212005in}{2.132703in}}%
\pgfpathlineto{\pgfqpoint{1.213339in}{2.133187in}}%
\pgfpathlineto{\pgfqpoint{1.216008in}{2.134022in}}%
\pgfpathlineto{\pgfqpoint{1.217060in}{2.134591in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{2.134976in}}%
\pgfpathlineto{\pgfqpoint{1.218921in}{2.135433in}}%
\pgfpathlineto{\pgfqpoint{1.219728in}{2.135782in}}%
\pgfpathlineto{\pgfqpoint{1.228020in}{2.138368in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{2.140645in}}%
\pgfpathlineto{\pgfqpoint{1.232669in}{2.141927in}}%
\pgfpathlineto{\pgfqpoint{1.233196in}{2.141946in}}%
\pgfpathlineto{\pgfqpoint{1.234814in}{2.142806in}}%
\pgfpathlineto{\pgfqpoint{1.235542in}{2.143430in}}%
\pgfpathlineto{\pgfqpoint{1.237481in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{1.238979in}{2.144341in}}%
\pgfpathlineto{\pgfqpoint{1.240919in}{2.145014in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{2.146706in}}%
\pgfpathlineto{\pgfqpoint{1.243751in}{2.147695in}}%
\pgfpathlineto{\pgfqpoint{1.243790in}{2.147643in}}%
\pgfpathlineto{\pgfqpoint{1.244155in}{2.147786in}}%
\pgfpathlineto{\pgfqpoint{1.246176in}{2.149451in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{2.149110in}}%
\pgfpathlineto{\pgfqpoint{1.248321in}{2.149683in}}%
\pgfpathlineto{\pgfqpoint{1.248845in}{2.149658in}}%
\pgfpathlineto{\pgfqpoint{1.250179in}{2.149167in}}%
\pgfpathlineto{\pgfqpoint{1.251312in}{2.149478in}}%
\pgfpathlineto{\pgfqpoint{1.251959in}{2.149559in}}%
\pgfpathlineto{\pgfqpoint{1.253698in}{2.149862in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{2.153155in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{2.153518in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{2.154003in}}%
\pgfpathlineto{\pgfqpoint{1.261909in}{2.154653in}}%
\pgfpathlineto{\pgfqpoint{1.264334in}{2.155679in}}%
\pgfpathlineto{\pgfqpoint{1.266437in}{2.157320in}}%
\pgfpathlineto{\pgfqpoint{1.270723in}{2.159477in}}%
\pgfpathlineto{\pgfqpoint{1.271289in}{2.159836in}}%
\pgfpathlineto{\pgfqpoint{1.272623in}{2.159829in}}%
\pgfpathlineto{\pgfqpoint{1.277598in}{2.163026in}}%
\pgfpathlineto{\pgfqpoint{1.278125in}{2.163335in}}%
\pgfpathlineto{\pgfqpoint{1.279944in}{2.165330in}}%
\pgfpathlineto{\pgfqpoint{1.280631in}{2.165479in}}%
\pgfpathlineto{\pgfqpoint{1.281562in}{2.165662in}}%
\pgfpathlineto{\pgfqpoint{1.285524in}{2.168297in}}%
\pgfpathlineto{\pgfqpoint{1.286858in}{2.168739in}}%
\pgfpathlineto{\pgfqpoint{1.287667in}{2.169512in}}%
\pgfpathlineto{\pgfqpoint{1.289003in}{2.170477in}}%
\pgfpathlineto{\pgfqpoint{1.291509in}{2.173093in}}%
\pgfpathlineto{\pgfqpoint{1.292441in}{2.173325in}}%
\pgfpathlineto{\pgfqpoint{1.294623in}{2.174189in}}%
\pgfpathlineto{\pgfqpoint{1.295432in}{2.174516in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{1.303155in}{2.180757in}}%
\pgfpathlineto{\pgfqpoint{1.304693in}{2.181422in}}%
\pgfpathlineto{\pgfqpoint{1.305301in}{2.181805in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{2.183297in}}%
\pgfpathlineto{\pgfqpoint{1.307767in}{2.184152in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{1.309143in}{2.184908in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{2.185857in}}%
\pgfpathlineto{\pgfqpoint{1.312661in}{2.186340in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{2.186441in}}%
\pgfpathlineto{\pgfqpoint{1.316824in}{2.187617in}}%
\pgfpathlineto{\pgfqpoint{1.322203in}{2.191694in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{2.192572in}}%
\pgfpathlineto{\pgfqpoint{1.325035in}{2.194508in}}%
\pgfpathlineto{\pgfqpoint{1.325763in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{1.327541in}{2.196834in}}%
\pgfpathlineto{\pgfqpoint{1.328958in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{1.329846in}{2.198609in}}%
\pgfpathlineto{\pgfqpoint{1.330331in}{2.199200in}}%
\pgfpathlineto{\pgfqpoint{1.331586in}{2.201133in}}%
\pgfpathlineto{\pgfqpoint{1.334781in}{2.204151in}}%
\pgfpathlineto{\pgfqpoint{1.335428in}{2.204485in}}%
\pgfpathlineto{\pgfqpoint{1.336478in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{1.337044in}{2.205559in}}%
\pgfpathlineto{\pgfqpoint{1.338986in}{2.207215in}}%
\pgfpathlineto{\pgfqpoint{1.339552in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{1.340361in}{2.208483in}}%
\pgfpathlineto{\pgfqpoint{1.341291in}{2.208961in}}%
\pgfpathlineto{\pgfqpoint{1.344932in}{2.212200in}}%
\pgfpathlineto{\pgfqpoint{1.345902in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{1.348612in}{2.217008in}}%
\pgfpathlineto{\pgfqpoint{1.349016in}{2.216894in}}%
\pgfpathlineto{\pgfqpoint{1.349097in}{2.216981in}}%
\pgfpathlineto{\pgfqpoint{1.350431in}{2.218677in}}%
\pgfpathlineto{\pgfqpoint{1.350997in}{2.218627in}}%
\pgfpathlineto{\pgfqpoint{1.351522in}{2.218921in}}%
\pgfpathlineto{\pgfqpoint{1.352211in}{2.219647in}}%
\pgfpathlineto{\pgfqpoint{1.353989in}{2.221063in}}%
\pgfpathlineto{\pgfqpoint{1.355849in}{2.222892in}}%
\pgfpathlineto{\pgfqpoint{1.355891in}{2.222843in}}%
\pgfpathlineto{\pgfqpoint{1.356335in}{2.223018in}}%
\pgfpathlineto{\pgfqpoint{1.357426in}{2.223780in}}%
\pgfpathlineto{\pgfqpoint{1.357831in}{2.223921in}}%
\pgfpathlineto{\pgfqpoint{1.359248in}{2.225749in}}%
\pgfpathlineto{\pgfqpoint{1.360581in}{2.227049in}}%
\pgfpathlineto{\pgfqpoint{1.361349in}{2.227147in}}%
\pgfpathlineto{\pgfqpoint{1.362239in}{2.228138in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{2.228256in}}%
\pgfpathlineto{\pgfqpoint{1.362562in}{2.228006in}}%
\pgfpathlineto{\pgfqpoint{1.363129in}{2.228120in}}%
\pgfpathlineto{\pgfqpoint{1.365313in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{1.365880in}{2.228259in}}%
\pgfpathlineto{\pgfqpoint{1.365919in}{2.228285in}}%
\pgfpathlineto{\pgfqpoint{1.368547in}{2.229315in}}%
\pgfpathlineto{\pgfqpoint{1.370246in}{2.229961in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{2.230815in}}%
\pgfpathlineto{\pgfqpoint{1.372066in}{2.231698in}}%
\pgfpathlineto{\pgfqpoint{1.373480in}{2.232774in}}%
\pgfpathlineto{\pgfqpoint{1.375545in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{1.378698in}{2.238480in}}%
\pgfpathlineto{\pgfqpoint{1.379345in}{2.238948in}}%
\pgfpathlineto{\pgfqpoint{1.380235in}{2.239577in}}%
\pgfpathlineto{\pgfqpoint{1.380841in}{2.240475in}}%
\pgfpathlineto{\pgfqpoint{1.381691in}{2.241528in}}%
\pgfpathlineto{\pgfqpoint{1.382459in}{2.242534in}}%
\pgfpathlineto{\pgfqpoint{1.384278in}{2.245439in}}%
\pgfpathlineto{\pgfqpoint{1.385492in}{2.246406in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{2.247811in}}%
\pgfpathlineto{\pgfqpoint{1.388929in}{2.251944in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{2.252813in}}%
\pgfpathlineto{\pgfqpoint{1.393215in}{2.257540in}}%
\pgfpathlineto{\pgfqpoint{1.393904in}{2.258584in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{2.259438in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{2.265378in}}%
\pgfpathlineto{\pgfqpoint{1.399484in}{2.265603in}}%
\pgfpathlineto{\pgfqpoint{1.400009in}{2.266591in}}%
\pgfpathlineto{\pgfqpoint{1.400737in}{2.267174in}}%
\pgfpathlineto{\pgfqpoint{1.401708in}{2.267092in}}%
\pgfpathlineto{\pgfqpoint{1.402397in}{2.267616in}}%
\pgfpathlineto{\pgfqpoint{1.403284in}{2.269311in}}%
\pgfpathlineto{\pgfqpoint{1.404378in}{2.272349in}}%
\pgfpathlineto{\pgfqpoint{1.404984in}{2.273006in}}%
\pgfpathlineto{\pgfqpoint{1.406722in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{1.409110in}{2.275517in}}%
\pgfpathlineto{\pgfqpoint{1.412062in}{2.279073in}}%
\pgfpathlineto{\pgfqpoint{1.413234in}{2.281673in}}%
\pgfpathlineto{\pgfqpoint{1.415257in}{2.283132in}}%
\pgfpathlineto{\pgfqpoint{1.415700in}{2.283296in}}%
\pgfpathlineto{\pgfqpoint{1.417762in}{2.286244in}}%
\pgfpathlineto{\pgfqpoint{1.419260in}{2.288254in}}%
\pgfpathlineto{\pgfqpoint{1.421080in}{2.290246in}}%
\pgfpathlineto{\pgfqpoint{1.421808in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{2.292739in}}%
\pgfpathlineto{\pgfqpoint{1.423465in}{2.294358in}}%
\pgfpathlineto{\pgfqpoint{1.424274in}{2.295720in}}%
\pgfpathlineto{\pgfqpoint{1.424922in}{2.296198in}}%
\pgfpathlineto{\pgfqpoint{1.429046in}{2.303140in}}%
\pgfpathlineto{\pgfqpoint{1.430541in}{2.304694in}}%
\pgfpathlineto{\pgfqpoint{1.432240in}{2.306901in}}%
\pgfpathlineto{\pgfqpoint{1.436972in}{2.315011in}}%
\pgfpathlineto{\pgfqpoint{1.437901in}{2.316769in}}%
\pgfpathlineto{\pgfqpoint{1.440571in}{2.322111in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{2.323623in}}%
\pgfpathlineto{\pgfqpoint{1.442472in}{2.326225in}}%
\pgfpathlineto{\pgfqpoint{1.443847in}{2.328803in}}%
\pgfpathlineto{\pgfqpoint{1.445546in}{2.332359in}}%
\pgfpathlineto{\pgfqpoint{1.446517in}{2.334173in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{2.337030in}}%
\pgfpathlineto{\pgfqpoint{1.452664in}{2.343828in}}%
\pgfpathlineto{\pgfqpoint{1.453836in}{2.344220in}}%
\pgfpathlineto{\pgfqpoint{1.455292in}{2.346226in}}%
\pgfpathlineto{\pgfqpoint{1.457354in}{2.348391in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{2.356565in}}%
\pgfpathlineto{\pgfqpoint{1.464025in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{1.468961in}{2.374940in}}%
\pgfpathlineto{\pgfqpoint{1.470981in}{2.379456in}}%
\pgfpathlineto{\pgfqpoint{1.472842in}{2.382982in}}%
\pgfpathlineto{\pgfqpoint{1.474742in}{2.386150in}}%
\pgfpathlineto{\pgfqpoint{1.475875in}{2.388472in}}%
\pgfpathlineto{\pgfqpoint{1.478545in}{2.394373in}}%
\pgfpathlineto{\pgfqpoint{1.487158in}{2.413396in}}%
\pgfpathlineto{\pgfqpoint{1.488168in}{2.415850in}}%
\pgfpathlineto{\pgfqpoint{1.489262in}{2.417546in}}%
\pgfpathlineto{\pgfqpoint{1.491971in}{2.424392in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{2.424943in}}%
\pgfpathlineto{\pgfqpoint{1.494153in}{2.429912in}}%
\pgfpathlineto{\pgfqpoint{1.495852in}{2.433902in}}%
\pgfpathlineto{\pgfqpoint{1.497267in}{2.435803in}}%
\pgfpathlineto{\pgfqpoint{1.498441in}{2.439407in}}%
\pgfpathlineto{\pgfqpoint{1.499290in}{2.441652in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{2.442563in}}%
\pgfpathlineto{\pgfqpoint{1.500947in}{2.446011in}}%
\pgfpathlineto{\pgfqpoint{1.502242in}{2.450042in}}%
\pgfpathlineto{\pgfqpoint{1.503578in}{2.453707in}}%
\pgfpathlineto{\pgfqpoint{1.504304in}{2.455463in}}%
\pgfpathlineto{\pgfqpoint{1.505679in}{2.458614in}}%
\pgfpathlineto{\pgfqpoint{1.506611in}{2.460837in}}%
\pgfpathlineto{\pgfqpoint{1.511463in}{2.473446in}}%
\pgfpathlineto{\pgfqpoint{1.511907in}{2.474442in}}%
\pgfpathlineto{\pgfqpoint{1.513807in}{2.479045in}}%
\pgfpathlineto{\pgfqpoint{1.514334in}{2.480261in}}%
\pgfpathlineto{\pgfqpoint{1.521047in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.523717in}{2.512375in}}%
\pgfpathlineto{\pgfqpoint{1.524484in}{2.515720in}}%
\pgfpathlineto{\pgfqpoint{1.525333in}{2.518820in}}%
\pgfpathlineto{\pgfqpoint{1.525818in}{2.519112in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{2.520593in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{2.523361in}}%
\pgfpathlineto{\pgfqpoint{1.529417in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{1.531156in}{2.536582in}}%
\pgfpathlineto{\pgfqpoint{1.532208in}{2.540402in}}%
\pgfpathlineto{\pgfqpoint{1.534392in}{2.546196in}}%
\pgfpathlineto{\pgfqpoint{1.535525in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{1.536535in}{2.553123in}}%
\pgfpathlineto{\pgfqpoint{1.537344in}{2.554638in}}%
\pgfpathlineto{\pgfqpoint{1.537910in}{2.556219in}}%
\pgfpathlineto{\pgfqpoint{1.539367in}{2.561718in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{2.587021in}}%
\pgfpathlineto{\pgfqpoint{1.545391in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{1.547938in}{2.598956in}}%
\pgfpathlineto{\pgfqpoint{1.549517in}{2.605235in}}%
\pgfpathlineto{\pgfqpoint{1.550326in}{2.608451in}}%
\pgfpathlineto{\pgfqpoint{1.551133in}{2.611278in}}%
\pgfpathlineto{\pgfqpoint{1.552751in}{2.618951in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{2.623666in}}%
\pgfpathlineto{\pgfqpoint{1.555178in}{2.629410in}}%
\pgfpathlineto{\pgfqpoint{1.556554in}{2.635548in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{2.650815in}}%
\pgfpathlineto{\pgfqpoint{1.561972in}{2.659358in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{2.665976in}}%
\pgfpathlineto{\pgfqpoint{1.564358in}{2.667587in}}%
\pgfpathlineto{\pgfqpoint{1.566462in}{2.677054in}}%
\pgfpathlineto{\pgfqpoint{1.568685in}{2.688224in}}%
\pgfpathlineto{\pgfqpoint{1.569453in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{1.570019in}{2.693234in}}%
\pgfpathlineto{\pgfqpoint{1.570868in}{2.697022in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{2.698144in}}%
\pgfpathlineto{\pgfqpoint{1.582840in}{2.750688in}}%
\pgfpathlineto{\pgfqpoint{1.583203in}{2.751360in}}%
\pgfpathlineto{\pgfqpoint{1.583649in}{2.752964in}}%
\pgfpathlineto{\pgfqpoint{1.586277in}{2.766783in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{2.776368in}}%
\pgfpathlineto{\pgfqpoint{1.589148in}{2.780005in}}%
\pgfpathlineto{\pgfqpoint{1.590281in}{2.783768in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{2.810498in}}%
\pgfpathlineto{\pgfqpoint{1.600551in}{2.836757in}}%
\pgfpathlineto{\pgfqpoint{1.600674in}{2.836819in}}%
\pgfpathlineto{\pgfqpoint{1.600794in}{2.837011in}}%
\pgfpathlineto{\pgfqpoint{1.601280in}{2.838157in}}%
\pgfpathlineto{\pgfqpoint{1.602089in}{2.843550in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{2.865099in}}%
\pgfpathlineto{\pgfqpoint{1.608517in}{2.883131in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{2.885799in}}%
\pgfpathlineto{\pgfqpoint{1.611916in}{2.905440in}}%
\pgfpathlineto{\pgfqpoint{1.614544in}{2.917820in}}%
\pgfpathlineto{\pgfqpoint{1.616606in}{2.929391in}}%
\pgfpathlineto{\pgfqpoint{1.617334in}{2.933674in}}%
\pgfpathlineto{\pgfqpoint{1.619881in}{2.946774in}}%
\pgfpathlineto{\pgfqpoint{1.629466in}{2.997492in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{3.006780in}}%
\pgfpathlineto{\pgfqpoint{1.632579in}{3.016049in}}%
\pgfpathlineto{\pgfqpoint{1.633349in}{3.019834in}}%
\pgfpathlineto{\pgfqpoint{1.638483in}{3.056668in}}%
\pgfpathlineto{\pgfqpoint{1.639050in}{3.060536in}}%
\pgfpathlineto{\pgfqpoint{1.639819in}{3.063609in}}%
\pgfpathlineto{\pgfqpoint{1.640224in}{3.066250in}}%
\pgfpathlineto{\pgfqpoint{1.644672in}{3.097939in}}%
\pgfpathlineto{\pgfqpoint{1.645481in}{3.101954in}}%
\pgfpathlineto{\pgfqpoint{1.649646in}{3.132409in}}%
\pgfpathlineto{\pgfqpoint{1.650698in}{3.139340in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{3.157691in}}%
\pgfpathlineto{\pgfqpoint{1.654984in}{3.169364in}}%
\pgfpathlineto{\pgfqpoint{1.656197in}{3.177209in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{3.182705in}}%
\pgfpathlineto{\pgfqpoint{1.660160in}{3.214544in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{3.225336in}}%
\pgfpathlineto{\pgfqpoint{1.662587in}{3.231082in}}%
\pgfpathlineto{\pgfqpoint{1.665174in}{3.249414in}}%
\pgfpathlineto{\pgfqpoint{1.666711in}{3.263556in}}%
\pgfpathlineto{\pgfqpoint{1.667115in}{3.266810in}}%
\pgfpathlineto{\pgfqpoint{1.668530in}{3.277609in}}%
\pgfpathlineto{\pgfqpoint{1.670999in}{3.296231in}}%
\pgfpathlineto{\pgfqpoint{1.672252in}{3.306888in}}%
\pgfpathlineto{\pgfqpoint{1.674476in}{3.328361in}}%
\pgfpathlineto{\pgfqpoint{1.675567in}{3.338371in}}%
\pgfpathlineto{\pgfqpoint{1.676861in}{3.348674in}}%
\pgfpathlineto{\pgfqpoint{1.678803in}{3.363850in}}%
\pgfpathlineto{\pgfqpoint{1.681351in}{3.383397in}}%
\pgfpathlineto{\pgfqpoint{1.682402in}{3.393526in}}%
\pgfpathlineto{\pgfqpoint{1.686445in}{3.428115in}}%
\pgfpathlineto{\pgfqpoint{1.689964in}{3.462461in}}%
\pgfpathlineto{\pgfqpoint{1.690530in}{3.467498in}}%
\pgfpathlineto{\pgfqpoint{1.693725in}{3.494039in}}%
\pgfpathlineto{\pgfqpoint{1.695424in}{3.507484in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{3.536622in}}%
\pgfpathlineto{\pgfqpoint{1.699710in}{3.547405in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{3.550258in}}%
\pgfpathlineto{\pgfqpoint{1.704076in}{3.582609in}}%
\pgfpathlineto{\pgfqpoint{1.704076in}{3.582609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763081in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{1.312982in}{2.088500in}}%
\pgfpathlineto{\pgfqpoint{1.316986in}{2.088493in}}%
\pgfpathlineto{\pgfqpoint{1.322002in}{2.088475in}}%
\pgfpathlineto{\pgfqpoint{1.324832in}{2.088473in}}%
\pgfpathlineto{\pgfqpoint{1.348693in}{2.088404in}}%
\pgfpathlineto{\pgfqpoint{1.351684in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{1.720334in}{2.086571in}}%
\pgfpathlineto{\pgfqpoint{1.720780in}{2.086549in}}%
\pgfpathlineto{\pgfqpoint{1.721185in}{2.086602in}}%
\pgfpathlineto{\pgfqpoint{1.721224in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{2.086519in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{2.086551in}}%
\pgfpathlineto{\pgfqpoint{1.726076in}{2.086540in}}%
\pgfpathlineto{\pgfqpoint{1.726481in}{2.086506in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.086557in}}%
\pgfpathlineto{\pgfqpoint{1.730688in}{2.086513in}}%
\pgfpathlineto{\pgfqpoint{1.731657in}{2.086503in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{2.086457in}}%
\pgfpathlineto{\pgfqpoint{1.732628in}{2.086482in}}%
\pgfpathlineto{\pgfqpoint{1.747066in}{2.086379in}}%
\pgfpathlineto{\pgfqpoint{1.747429in}{2.086301in}}%
\pgfpathlineto{\pgfqpoint{1.747471in}{2.086359in}}%
\pgfpathlineto{\pgfqpoint{1.752038in}{2.086333in}}%
\pgfpathlineto{\pgfqpoint{1.752404in}{2.086269in}}%
\pgfpathlineto{\pgfqpoint{1.752443in}{2.086287in}}%
\pgfpathlineto{\pgfqpoint{1.753009in}{2.086243in}}%
\pgfpathlineto{\pgfqpoint{1.753495in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{1.754061in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{2.086254in}}%
\pgfpathlineto{\pgfqpoint{1.755113in}{2.086246in}}%
\pgfpathlineto{\pgfqpoint{1.756447in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{1.756893in}{2.086212in}}%
\pgfpathlineto{\pgfqpoint{1.766153in}{2.086070in}}%
\pgfpathlineto{\pgfqpoint{1.766558in}{2.086099in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{2.086081in}}%
\pgfpathlineto{\pgfqpoint{1.769024in}{2.086023in}}%
\pgfpathlineto{\pgfqpoint{1.769468in}{2.086034in}}%
\pgfpathlineto{\pgfqpoint{1.771047in}{2.085980in}}%
\pgfpathlineto{\pgfqpoint{1.795877in}{2.085450in}}%
\pgfpathlineto{\pgfqpoint{1.796362in}{2.085427in}}%
\pgfpathlineto{\pgfqpoint{1.797696in}{2.085429in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{2.085400in}}%
\pgfpathlineto{\pgfqpoint{1.798990in}{2.085366in}}%
\pgfpathlineto{\pgfqpoint{1.799799in}{2.085339in}}%
\pgfpathlineto{\pgfqpoint{1.800285in}{2.085373in}}%
\pgfpathlineto{\pgfqpoint{1.800932in}{2.085334in}}%
\pgfpathlineto{\pgfqpoint{1.801741in}{2.085292in}}%
\pgfpathlineto{\pgfqpoint{1.803318in}{2.085245in}}%
\pgfpathlineto{\pgfqpoint{1.803762in}{2.085212in}}%
\pgfpathlineto{\pgfqpoint{1.805542in}{2.085236in}}%
\pgfpathlineto{\pgfqpoint{1.805985in}{2.085142in}}%
\pgfpathlineto{\pgfqpoint{1.806432in}{2.085202in}}%
\pgfpathlineto{\pgfqpoint{1.806917in}{2.085175in}}%
\pgfpathlineto{\pgfqpoint{1.807604in}{2.085098in}}%
\pgfpathlineto{\pgfqpoint{1.808089in}{2.085158in}}%
\pgfpathlineto{\pgfqpoint{1.808533in}{2.085076in}}%
\pgfpathlineto{\pgfqpoint{1.809060in}{2.085053in}}%
\pgfpathlineto{\pgfqpoint{1.809989in}{2.085067in}}%
\pgfpathlineto{\pgfqpoint{1.810556in}{2.085045in}}%
\pgfpathlineto{\pgfqpoint{1.811041in}{2.084994in}}%
\pgfpathlineto{\pgfqpoint{1.812618in}{2.084973in}}%
\pgfpathlineto{\pgfqpoint{1.813103in}{2.084944in}}%
\pgfpathlineto{\pgfqpoint{1.813630in}{2.084928in}}%
\pgfpathlineto{\pgfqpoint{1.814116in}{2.084910in}}%
\pgfpathlineto{\pgfqpoint{1.814925in}{2.084937in}}%
\pgfpathlineto{\pgfqpoint{1.815327in}{2.084891in}}%
\pgfpathlineto{\pgfqpoint{1.816178in}{2.084856in}}%
\pgfpathlineto{\pgfqpoint{1.816906in}{2.084844in}}%
\pgfpathlineto{\pgfqpoint{1.817391in}{2.084763in}}%
\pgfpathlineto{\pgfqpoint{1.817796in}{2.084841in}}%
\pgfpathlineto{\pgfqpoint{1.818200in}{2.084786in}}%
\pgfpathlineto{\pgfqpoint{1.818764in}{2.084791in}}%
\pgfpathlineto{\pgfqpoint{1.819412in}{2.084718in}}%
\pgfpathlineto{\pgfqpoint{1.820019in}{2.084733in}}%
\pgfpathlineto{\pgfqpoint{1.820424in}{2.084681in}}%
\pgfpathlineto{\pgfqpoint{1.820463in}{2.084739in}}%
\pgfpathlineto{\pgfqpoint{1.822971in}{2.084624in}}%
\pgfpathlineto{\pgfqpoint{1.823457in}{2.084608in}}%
\pgfpathlineto{\pgfqpoint{1.826448in}{2.084508in}}%
\pgfpathlineto{\pgfqpoint{1.828027in}{2.084464in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{2.084407in}}%
\pgfpathlineto{\pgfqpoint{1.828996in}{2.084420in}}%
\pgfpathlineto{\pgfqpoint{1.829037in}{2.084380in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{2.084360in}}%
\pgfpathlineto{\pgfqpoint{1.831222in}{2.084316in}}%
\pgfpathlineto{\pgfqpoint{1.831666in}{2.084292in}}%
\pgfpathlineto{\pgfqpoint{1.832190in}{2.084268in}}%
\pgfpathlineto{\pgfqpoint{1.836236in}{2.084133in}}%
\pgfpathlineto{\pgfqpoint{1.837165in}{2.084105in}}%
\pgfpathlineto{\pgfqpoint{1.837812in}{2.084059in}}%
\pgfpathlineto{\pgfqpoint{1.838702in}{2.084041in}}%
\pgfpathlineto{\pgfqpoint{1.839551in}{2.083983in}}%
\pgfpathlineto{\pgfqpoint{1.840320in}{2.083970in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{2.083710in}}%
\pgfpathlineto{\pgfqpoint{1.846749in}{2.083714in}}%
\pgfpathlineto{\pgfqpoint{1.847600in}{2.083700in}}%
\pgfpathlineto{\pgfqpoint{1.848166in}{2.083611in}}%
\pgfpathlineto{\pgfqpoint{1.848571in}{2.083638in}}%
\pgfpathlineto{\pgfqpoint{1.849054in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{1.850066in}{2.083592in}}%
\pgfpathlineto{\pgfqpoint{1.850633in}{2.083553in}}%
\pgfpathlineto{\pgfqpoint{1.851319in}{2.083537in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{2.083491in}}%
\pgfpathlineto{\pgfqpoint{1.852533in}{2.083494in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{1.853867in}{2.083403in}}%
\pgfpathlineto{\pgfqpoint{1.854595in}{2.083342in}}%
\pgfpathlineto{\pgfqpoint{1.854918in}{2.083414in}}%
\pgfpathlineto{\pgfqpoint{1.854999in}{2.083323in}}%
\pgfpathlineto{\pgfqpoint{1.855524in}{2.083343in}}%
\pgfpathlineto{\pgfqpoint{1.856090in}{2.083318in}}%
\pgfpathlineto{\pgfqpoint{1.856618in}{2.083294in}}%
\pgfpathlineto{\pgfqpoint{1.857265in}{2.083267in}}%
\pgfpathlineto{\pgfqpoint{1.857870in}{2.083252in}}%
\pgfpathlineto{\pgfqpoint{1.858881in}{2.083163in}}%
\pgfpathlineto{\pgfqpoint{1.859285in}{2.083174in}}%
\pgfpathlineto{\pgfqpoint{1.860418in}{2.083095in}}%
\pgfpathlineto{\pgfqpoint{1.860945in}{2.083103in}}%
\pgfpathlineto{\pgfqpoint{1.861511in}{2.083067in}}%
\pgfpathlineto{\pgfqpoint{1.862602in}{2.083042in}}%
\pgfpathlineto{\pgfqpoint{1.863088in}{2.083000in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{2.083008in}}%
\pgfpathlineto{\pgfqpoint{1.864422in}{2.082902in}}%
\pgfpathlineto{\pgfqpoint{1.864868in}{2.082949in}}%
\pgfpathlineto{\pgfqpoint{1.865432in}{2.082880in}}%
\pgfpathlineto{\pgfqpoint{1.865878in}{2.082916in}}%
\pgfpathlineto{\pgfqpoint{1.866322in}{2.082806in}}%
\pgfpathlineto{\pgfqpoint{1.866768in}{2.082844in}}%
\pgfpathlineto{\pgfqpoint{1.867334in}{2.082754in}}%
\pgfpathlineto{\pgfqpoint{1.867778in}{2.082805in}}%
\pgfpathlineto{\pgfqpoint{1.868183in}{2.082736in}}%
\pgfpathlineto{\pgfqpoint{1.868224in}{2.082799in}}%
\pgfpathlineto{\pgfqpoint{1.869315in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{1.869840in}{2.082698in}}%
\pgfpathlineto{\pgfqpoint{1.871743in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{1.872226in}{2.082555in}}%
\pgfpathlineto{\pgfqpoint{1.872753in}{2.082558in}}%
\pgfpathlineto{\pgfqpoint{1.877566in}{2.082310in}}%
\pgfpathlineto{\pgfqpoint{1.878213in}{2.082268in}}%
\pgfpathlineto{\pgfqpoint{1.878900in}{2.082264in}}%
\pgfpathlineto{\pgfqpoint{1.879586in}{2.082242in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{2.082185in}}%
\pgfpathlineto{\pgfqpoint{1.883470in}{2.081977in}}%
\pgfpathlineto{\pgfqpoint{1.883874in}{2.081955in}}%
\pgfpathlineto{\pgfqpoint{1.893296in}{2.081493in}}%
\pgfpathlineto{\pgfqpoint{1.893782in}{2.081509in}}%
\pgfpathlineto{\pgfqpoint{1.895640in}{2.081352in}}%
\pgfpathlineto{\pgfqpoint{1.896087in}{2.081385in}}%
\pgfpathlineto{\pgfqpoint{1.896611in}{2.081276in}}%
\pgfpathlineto{\pgfqpoint{1.897058in}{2.081307in}}%
\pgfpathlineto{\pgfqpoint{1.898271in}{2.081221in}}%
\pgfpathlineto{\pgfqpoint{1.898838in}{2.081169in}}%
\pgfpathlineto{\pgfqpoint{1.899402in}{2.081188in}}%
\pgfpathlineto{\pgfqpoint{1.900211in}{2.081133in}}%
\pgfpathlineto{\pgfqpoint{1.903163in}{2.080924in}}%
\pgfpathlineto{\pgfqpoint{1.903486in}{2.080985in}}%
\pgfpathlineto{\pgfqpoint{1.903567in}{2.080913in}}%
\pgfpathlineto{\pgfqpoint{1.904376in}{2.080899in}}%
\pgfpathlineto{\pgfqpoint{1.904984in}{2.080840in}}%
\pgfpathlineto{\pgfqpoint{1.905629in}{2.080836in}}%
\pgfpathlineto{\pgfqpoint{1.906318in}{2.080769in}}%
\pgfpathlineto{\pgfqpoint{1.906884in}{2.080780in}}%
\pgfpathlineto{\pgfqpoint{1.907370in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{1.907975in}{2.080664in}}%
\pgfpathlineto{\pgfqpoint{1.909998in}{2.080578in}}%
\pgfpathlineto{\pgfqpoint{1.910484in}{2.080557in}}%
\pgfpathlineto{\pgfqpoint{1.911979in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{1.912384in}{2.080421in}}%
\pgfpathlineto{\pgfqpoint{1.913475in}{2.080349in}}%
\pgfpathlineto{\pgfqpoint{1.913960in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{1.915821in}{2.080217in}}%
\pgfpathlineto{\pgfqpoint{1.916265in}{2.080207in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{2.079846in}}%
\pgfpathlineto{\pgfqpoint{1.923094in}{2.079783in}}%
\pgfpathlineto{\pgfqpoint{1.924425in}{2.079679in}}%
\pgfpathlineto{\pgfqpoint{1.924911in}{2.079696in}}%
\pgfpathlineto{\pgfqpoint{1.928017in}{2.079502in}}%
\pgfpathlineto{\pgfqpoint{1.928542in}{2.079452in}}%
\pgfpathlineto{\pgfqpoint{1.932095in}{2.079250in}}%
\pgfpathlineto{\pgfqpoint{1.940008in}{2.078748in}}%
\pgfpathlineto{\pgfqpoint{1.940493in}{2.078692in}}%
\pgfpathlineto{\pgfqpoint{1.941381in}{2.078676in}}%
\pgfpathlineto{\pgfqpoint{1.941906in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{1.942391in}{2.078633in}}%
\pgfpathlineto{\pgfqpoint{1.942874in}{2.078578in}}%
\pgfpathlineto{\pgfqpoint{1.943522in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{1.944248in}{2.078511in}}%
\pgfpathlineto{\pgfqpoint{1.945096in}{2.078411in}}%
\pgfpathlineto{\pgfqpoint{1.945621in}{2.078374in}}%
\pgfpathlineto{\pgfqpoint{1.946266in}{2.078311in}}%
\pgfpathlineto{\pgfqpoint{1.946871in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{1.948808in}{2.078167in}}%
\pgfpathlineto{\pgfqpoint{1.949618in}{2.078095in}}%
\pgfpathlineto{\pgfqpoint{1.950424in}{2.078102in}}%
\pgfpathlineto{\pgfqpoint{1.950949in}{2.078007in}}%
\pgfpathlineto{\pgfqpoint{1.964676in}{2.077112in}}%
\pgfpathlineto{\pgfqpoint{1.965200in}{2.077073in}}%
\pgfpathlineto{\pgfqpoint{1.965845in}{2.077017in}}%
\pgfpathlineto{\pgfqpoint{1.966654in}{2.076934in}}%
\pgfpathlineto{\pgfqpoint{1.967138in}{2.076916in}}%
\pgfpathlineto{\pgfqpoint{1.968471in}{2.076809in}}%
\pgfpathlineto{\pgfqpoint{1.968874in}{2.076829in}}%
\pgfpathlineto{\pgfqpoint{1.969884in}{2.076715in}}%
\pgfpathlineto{\pgfqpoint{1.970367in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{1.971740in}{2.076600in}}%
\pgfpathlineto{\pgfqpoint{1.972184in}{2.076614in}}%
\pgfpathlineto{\pgfqpoint{1.972588in}{2.076527in}}%
\pgfpathlineto{\pgfqpoint{1.972628in}{2.076580in}}%
\pgfpathlineto{\pgfqpoint{1.979410in}{2.076096in}}%
\pgfpathlineto{\pgfqpoint{1.980663in}{2.076032in}}%
\pgfpathlineto{\pgfqpoint{1.981146in}{2.075969in}}%
\pgfpathlineto{\pgfqpoint{1.981874in}{2.075927in}}%
\pgfpathlineto{\pgfqpoint{1.982480in}{2.075837in}}%
\pgfpathlineto{\pgfqpoint{1.982882in}{2.075820in}}%
\pgfpathlineto{\pgfqpoint{1.983407in}{2.075837in}}%
\pgfpathlineto{\pgfqpoint{1.984135in}{2.075731in}}%
\pgfpathlineto{\pgfqpoint{1.984660in}{2.075747in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{2.075690in}}%
\pgfpathlineto{\pgfqpoint{1.989787in}{2.075369in}}%
\pgfpathlineto{\pgfqpoint{1.990189in}{2.075298in}}%
\pgfpathlineto{\pgfqpoint{1.990231in}{2.075331in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.075209in}}%
\pgfpathlineto{\pgfqpoint{1.991764in}{2.075224in}}%
\pgfpathlineto{\pgfqpoint{1.992249in}{2.075149in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{2.075140in}}%
\pgfpathlineto{\pgfqpoint{1.993178in}{2.075107in}}%
\pgfpathlineto{\pgfqpoint{1.993985in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{1.994510in}{2.075006in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{2.074953in}}%
\pgfpathlineto{\pgfqpoint{1.996045in}{2.074877in}}%
\pgfpathlineto{\pgfqpoint{1.996528in}{2.074853in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{2.074799in}}%
\pgfpathlineto{\pgfqpoint{1.997901in}{2.074755in}}%
\pgfpathlineto{\pgfqpoint{2.033951in}{2.071969in}}%
\pgfpathlineto{\pgfqpoint{2.034719in}{2.071926in}}%
\pgfpathlineto{\pgfqpoint{2.035162in}{2.071902in}}%
\pgfpathlineto{\pgfqpoint{2.035687in}{2.071842in}}%
\pgfpathlineto{\pgfqpoint{2.036616in}{2.071761in}}%
\pgfpathlineto{\pgfqpoint{2.131651in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{2.132095in}{2.063280in}}%
\pgfpathlineto{\pgfqpoint{2.132578in}{2.063292in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{2.063030in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{2.062935in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{2.062908in}}%
\pgfpathlineto{\pgfqpoint{2.144568in}{2.062125in}}%
\pgfpathlineto{\pgfqpoint{2.145093in}{2.062067in}}%
\pgfpathlineto{\pgfqpoint{2.145659in}{2.062013in}}%
\pgfpathlineto{\pgfqpoint{2.146586in}{2.061939in}}%
\pgfpathlineto{\pgfqpoint{2.147314in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{2.147959in}{2.061797in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{2.061683in}}%
\pgfpathlineto{\pgfqpoint{2.149131in}{2.061653in}}%
\pgfpathlineto{\pgfqpoint{2.181427in}{2.058392in}}%
\pgfpathlineto{\pgfqpoint{2.181913in}{2.058338in}}%
\pgfpathlineto{\pgfqpoint{2.182759in}{2.058236in}}%
\pgfpathlineto{\pgfqpoint{2.183568in}{2.058164in}}%
\pgfpathlineto{\pgfqpoint{2.184051in}{2.058121in}}%
\pgfpathlineto{\pgfqpoint{2.184576in}{2.058068in}}%
\pgfpathlineto{\pgfqpoint{2.247959in}{2.050777in}}%
\pgfpathlineto{\pgfqpoint{2.248442in}{2.050714in}}%
\pgfpathlineto{\pgfqpoint{2.250421in}{2.050445in}}%
\pgfpathlineto{\pgfqpoint{2.250865in}{2.050440in}}%
\pgfpathlineto{\pgfqpoint{2.251309in}{2.050350in}}%
\pgfpathlineto{\pgfqpoint{2.251995in}{2.050286in}}%
\pgfpathlineto{\pgfqpoint{2.252400in}{2.050165in}}%
\pgfpathlineto{\pgfqpoint{2.252439in}{2.050188in}}%
\pgfpathlineto{\pgfqpoint{2.253410in}{2.050043in}}%
\pgfpathlineto{\pgfqpoint{2.254903in}{2.049869in}}%
\pgfpathlineto{\pgfqpoint{2.256034in}{2.049717in}}%
\pgfpathlineto{\pgfqpoint{2.257527in}{2.049495in}}%
\pgfpathlineto{\pgfqpoint{2.257971in}{2.049508in}}%
\pgfpathlineto{\pgfqpoint{2.258415in}{2.049380in}}%
\pgfpathlineto{\pgfqpoint{2.259182in}{2.049315in}}%
\pgfpathlineto{\pgfqpoint{2.259665in}{2.049218in}}%
\pgfpathlineto{\pgfqpoint{2.260192in}{2.049187in}}%
\pgfpathlineto{\pgfqpoint{2.260999in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{2.261401in}{2.049036in}}%
\pgfpathlineto{\pgfqpoint{2.261926in}{2.048949in}}%
\pgfpathlineto{\pgfqpoint{2.263179in}{2.048796in}}%
\pgfpathlineto{\pgfqpoint{2.264591in}{2.048565in}}%
\pgfpathlineto{\pgfqpoint{2.265602in}{2.048420in}}%
\pgfpathlineto{\pgfqpoint{2.266004in}{2.048419in}}%
\pgfpathlineto{\pgfqpoint{2.266609in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{2.267176in}{2.048251in}}%
\pgfpathlineto{\pgfqpoint{2.267781in}{2.048111in}}%
\pgfpathlineto{\pgfqpoint{2.268225in}{2.048104in}}%
\pgfpathlineto{\pgfqpoint{2.268708in}{2.047991in}}%
\pgfpathlineto{\pgfqpoint{2.269679in}{2.047880in}}%
\pgfpathlineto{\pgfqpoint{2.270204in}{2.047821in}}%
\pgfpathlineto{\pgfqpoint{2.271575in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{2.271979in}{2.047597in}}%
\pgfpathlineto{\pgfqpoint{2.272021in}{2.047506in}}%
\pgfpathlineto{\pgfqpoint{2.272546in}{2.047522in}}%
\pgfpathlineto{\pgfqpoint{2.273029in}{2.047371in}}%
\pgfpathlineto{\pgfqpoint{2.273554in}{2.047365in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{2.047234in}}%
\pgfpathlineto{\pgfqpoint{2.274078in}{2.047268in}}%
\pgfpathlineto{\pgfqpoint{2.274522in}{2.047223in}}%
\pgfpathlineto{\pgfqpoint{2.275412in}{2.047103in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{2.047030in}}%
\pgfpathlineto{\pgfqpoint{2.276582in}{2.046922in}}%
\pgfpathlineto{\pgfqpoint{2.282396in}{2.046113in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{2.283526in}{2.045903in}}%
\pgfpathlineto{\pgfqpoint{2.283928in}{2.045899in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{2.045783in}}%
\pgfpathlineto{\pgfqpoint{2.285262in}{2.045675in}}%
\pgfpathlineto{\pgfqpoint{2.285826in}{2.045618in}}%
\pgfpathlineto{\pgfqpoint{2.287562in}{2.045385in}}%
\pgfpathlineto{\pgfqpoint{2.288048in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{2.288935in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{2.045120in}}%
\pgfpathlineto{\pgfqpoint{2.290510in}{2.044975in}}%
\pgfpathlineto{\pgfqpoint{2.291034in}{2.044850in}}%
\pgfpathlineto{\pgfqpoint{2.291439in}{2.044825in}}%
\pgfpathlineto{\pgfqpoint{2.296000in}{2.044139in}}%
\pgfpathlineto{\pgfqpoint{2.296485in}{2.044070in}}%
\pgfpathlineto{\pgfqpoint{2.297535in}{2.043904in}}%
\pgfpathlineto{\pgfqpoint{2.298422in}{2.043814in}}%
\pgfpathlineto{\pgfqpoint{2.298866in}{2.043697in}}%
\pgfpathlineto{\pgfqpoint{2.299391in}{2.043625in}}%
\pgfpathlineto{\pgfqpoint{2.306254in}{2.042562in}}%
\pgfpathlineto{\pgfqpoint{2.306578in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{2.306659in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{2.321918in}{2.040158in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{2.039996in}}%
\pgfpathlineto{\pgfqpoint{2.323534in}{2.039875in}}%
\pgfpathlineto{\pgfqpoint{2.323978in}{2.039747in}}%
\pgfpathlineto{\pgfqpoint{2.324946in}{2.039600in}}%
\pgfpathlineto{\pgfqpoint{2.326562in}{2.039367in}}%
\pgfpathlineto{\pgfqpoint{2.327168in}{2.039254in}}%
\pgfpathlineto{\pgfqpoint{2.327531in}{2.039222in}}%
\pgfpathlineto{\pgfqpoint{2.327570in}{2.039144in}}%
\pgfpathlineto{\pgfqpoint{2.328379in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{2.329429in}{2.038897in}}%
\pgfpathlineto{\pgfqpoint{2.332011in}{2.038494in}}%
\pgfpathlineto{\pgfqpoint{2.332454in}{2.038363in}}%
\pgfpathlineto{\pgfqpoint{2.332940in}{2.038306in}}%
\pgfpathlineto{\pgfqpoint{2.334029in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{2.334475in}{2.038045in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{2.338955in}{2.037266in}}%
\pgfpathlineto{\pgfqpoint{2.339399in}{2.037275in}}%
\pgfpathlineto{\pgfqpoint{2.339923in}{2.037122in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.036943in}}%
\pgfpathlineto{\pgfqpoint{2.341740in}{2.036809in}}%
\pgfpathlineto{\pgfqpoint{2.342628in}{2.036699in}}%
\pgfpathlineto{\pgfqpoint{2.343234in}{2.036619in}}%
\pgfpathlineto{\pgfqpoint{2.344202in}{2.036435in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{2.036274in}}%
\pgfpathlineto{\pgfqpoint{2.346909in}{2.036000in}}%
\pgfpathlineto{\pgfqpoint{2.347353in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{2.347998in}{2.035761in}}%
\pgfpathlineto{\pgfqpoint{2.356516in}{2.034282in}}%
\pgfpathlineto{\pgfqpoint{2.357767in}{2.034079in}}%
\pgfpathlineto{\pgfqpoint{2.359221in}{2.033888in}}%
\pgfpathlineto{\pgfqpoint{2.359989in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{2.360432in}{2.033616in}}%
\pgfpathlineto{\pgfqpoint{2.363542in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.364106in}{2.033001in}}%
\pgfpathlineto{\pgfqpoint{2.384333in}{2.029417in}}%
\pgfpathlineto{\pgfqpoint{2.384857in}{2.029305in}}%
\pgfpathlineto{\pgfqpoint{2.385421in}{2.029240in}}%
\pgfpathlineto{\pgfqpoint{2.386392in}{2.029049in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{2.028939in}}%
\pgfpathlineto{\pgfqpoint{2.388450in}{2.028681in}}%
\pgfpathlineto{\pgfqpoint{2.388974in}{2.028572in}}%
\pgfpathlineto{\pgfqpoint{2.390468in}{2.028354in}}%
\pgfpathlineto{\pgfqpoint{2.391034in}{2.028209in}}%
\pgfpathlineto{\pgfqpoint{2.391801in}{2.028087in}}%
\pgfpathlineto{\pgfqpoint{2.392569in}{2.027981in}}%
\pgfpathlineto{\pgfqpoint{2.395313in}{2.027423in}}%
\pgfpathlineto{\pgfqpoint{2.395798in}{2.027345in}}%
\pgfpathlineto{\pgfqpoint{2.458897in}{2.015306in}}%
\pgfpathlineto{\pgfqpoint{2.459503in}{2.015196in}}%
\pgfpathlineto{\pgfqpoint{2.459907in}{2.015097in}}%
\pgfpathlineto{\pgfqpoint{2.460675in}{2.014951in}}%
\pgfpathlineto{\pgfqpoint{2.461359in}{2.014839in}}%
\pgfpathlineto{\pgfqpoint{2.462450in}{2.014624in}}%
\pgfpathlineto{\pgfqpoint{2.462894in}{2.014537in}}%
\pgfpathlineto{\pgfqpoint{2.463419in}{2.014421in}}%
\pgfpathlineto{\pgfqpoint{2.464750in}{2.014173in}}%
\pgfpathlineto{\pgfqpoint{2.466486in}{2.013814in}}%
\pgfpathlineto{\pgfqpoint{2.466932in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{2.469191in}{2.013233in}}%
\pgfpathlineto{\pgfqpoint{2.469637in}{2.013216in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{2.013033in}}%
\pgfpathlineto{\pgfqpoint{2.470687in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{2.473028in}{2.012476in}}%
\pgfpathlineto{\pgfqpoint{2.473430in}{2.012390in}}%
\pgfpathlineto{\pgfqpoint{2.473997in}{2.012319in}}%
\pgfpathlineto{\pgfqpoint{2.474884in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{2.475127in}{2.012128in}}%
\pgfpathlineto{\pgfqpoint{2.475247in}{2.012028in}}%
\pgfpathlineto{\pgfqpoint{2.476135in}{2.011861in}}%
\pgfpathlineto{\pgfqpoint{2.476419in}{2.011856in}}%
\pgfpathlineto{\pgfqpoint{2.476500in}{2.011782in}}%
\pgfpathlineto{\pgfqpoint{2.477751in}{2.011549in}}%
\pgfpathlineto{\pgfqpoint{2.478599in}{2.011384in}}%
\pgfpathlineto{\pgfqpoint{2.479244in}{2.011244in}}%
\pgfpathlineto{\pgfqpoint{2.479649in}{2.011194in}}%
\pgfpathlineto{\pgfqpoint{2.485139in}{2.010111in}}%
\pgfpathlineto{\pgfqpoint{2.485622in}{2.009980in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{2.009818in}}%
\pgfpathlineto{\pgfqpoint{2.487199in}{2.009652in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.009609in}}%
\pgfpathlineto{\pgfqpoint{2.495190in}{2.008105in}}%
\pgfpathlineto{\pgfqpoint{2.495595in}{2.008079in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{2.005037in}}%
\pgfpathlineto{\pgfqpoint{2.511501in}{2.004968in}}%
\pgfpathlineto{\pgfqpoint{2.512188in}{2.004791in}}%
\pgfpathlineto{\pgfqpoint{2.512590in}{2.004713in}}%
\pgfpathlineto{\pgfqpoint{2.513237in}{2.004591in}}%
\pgfpathlineto{\pgfqpoint{2.513681in}{2.004523in}}%
\pgfpathlineto{\pgfqpoint{2.514367in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{2.514851in}{2.004284in}}%
\pgfpathlineto{\pgfqpoint{2.515336in}{2.004192in}}%
\pgfpathlineto{\pgfqpoint{2.524946in}{2.002320in}}%
\pgfpathlineto{\pgfqpoint{2.525348in}{2.002246in}}%
\pgfpathlineto{\pgfqpoint{2.527609in}{2.001829in}}%
\pgfpathlineto{\pgfqpoint{2.528052in}{2.001694in}}%
\pgfpathlineto{\pgfqpoint{2.528457in}{2.001650in}}%
\pgfpathlineto{\pgfqpoint{2.528982in}{2.001501in}}%
\pgfpathlineto{\pgfqpoint{2.529426in}{2.001437in}}%
\pgfpathlineto{\pgfqpoint{2.530274in}{2.001294in}}%
\pgfpathlineto{\pgfqpoint{2.530838in}{2.001156in}}%
\pgfpathlineto{\pgfqpoint{2.531323in}{2.001112in}}%
\pgfpathlineto{\pgfqpoint{2.531887in}{2.000955in}}%
\pgfpathlineto{\pgfqpoint{2.532616in}{2.000847in}}%
\pgfpathlineto{\pgfqpoint{2.533341in}{2.000661in}}%
\pgfpathlineto{\pgfqpoint{2.534067in}{2.000495in}}%
\pgfpathlineto{\pgfqpoint{2.534472in}{2.000458in}}%
\pgfpathlineto{\pgfqpoint{2.535884in}{2.000181in}}%
\pgfpathlineto{\pgfqpoint{2.536289in}{2.000120in}}%
\pgfpathlineto{\pgfqpoint{2.536328in}{2.000064in}}%
\pgfpathlineto{\pgfqpoint{2.537378in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{2.539275in}{1.999532in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{1.999369in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{1.999119in}}%
\pgfpathlineto{\pgfqpoint{2.542223in}{1.998949in}}%
\pgfpathlineto{\pgfqpoint{2.542789in}{1.998791in}}%
\pgfpathlineto{\pgfqpoint{2.543314in}{1.998734in}}%
\pgfpathlineto{\pgfqpoint{2.544565in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{2.544927in}{1.998381in}}%
\pgfpathlineto{\pgfqpoint{2.545656in}{1.998253in}}%
\pgfpathlineto{\pgfqpoint{2.558774in}{1.995653in}}%
\pgfpathlineto{\pgfqpoint{2.559220in}{1.995628in}}%
\pgfpathlineto{\pgfqpoint{2.559784in}{1.995433in}}%
\pgfpathlineto{\pgfqpoint{2.560228in}{1.995370in}}%
\pgfpathlineto{\pgfqpoint{2.561803in}{1.995118in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.994991in}}%
\pgfpathlineto{\pgfqpoint{2.571814in}{1.993104in}}%
\pgfpathlineto{\pgfqpoint{2.572381in}{1.992936in}}%
\pgfpathlineto{\pgfqpoint{2.572824in}{1.992921in}}%
\pgfpathlineto{\pgfqpoint{2.573550in}{1.992737in}}%
\pgfpathlineto{\pgfqpoint{2.573994in}{1.992679in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{1.992491in}}%
\pgfpathlineto{\pgfqpoint{2.575286in}{1.992427in}}%
\pgfpathlineto{\pgfqpoint{2.575730in}{1.992289in}}%
\pgfpathlineto{\pgfqpoint{2.575772in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{2.577910in}{1.991863in}}%
\pgfpathlineto{\pgfqpoint{2.578194in}{1.991837in}}%
\pgfpathlineto{\pgfqpoint{2.578275in}{1.991753in}}%
\pgfpathlineto{\pgfqpoint{2.578962in}{1.991707in}}%
\pgfpathlineto{\pgfqpoint{2.579445in}{1.991554in}}%
\pgfpathlineto{\pgfqpoint{2.579889in}{1.991497in}}%
\pgfpathlineto{\pgfqpoint{2.580737in}{1.991316in}}%
\pgfpathlineto{\pgfqpoint{2.584572in}{1.990568in}}%
\pgfpathlineto{\pgfqpoint{2.585097in}{1.990447in}}%
\pgfpathlineto{\pgfqpoint{2.587399in}{1.989971in}}%
\pgfpathlineto{\pgfqpoint{2.587963in}{1.989904in}}%
\pgfpathlineto{\pgfqpoint{2.588488in}{1.989779in}}%
\pgfpathlineto{\pgfqpoint{2.589376in}{1.989577in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{1.989372in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{1.989323in}}%
\pgfpathlineto{\pgfqpoint{2.591960in}{1.989036in}}%
\pgfpathlineto{\pgfqpoint{2.592485in}{1.988973in}}%
\pgfpathlineto{\pgfqpoint{2.593130in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{2.593495in}{1.988764in}}%
\pgfpathlineto{\pgfqpoint{2.593535in}{1.988720in}}%
\pgfpathlineto{\pgfqpoint{2.593978in}{1.988641in}}%
\pgfpathlineto{\pgfqpoint{2.595231in}{1.988377in}}%
\pgfpathlineto{\pgfqpoint{2.595675in}{1.988373in}}%
\pgfpathlineto{\pgfqpoint{2.596200in}{1.988198in}}%
\pgfpathlineto{\pgfqpoint{2.596764in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{2.597370in}{1.987975in}}%
\pgfpathlineto{\pgfqpoint{2.597855in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{2.598581in}{1.987737in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.987722in}}%
\pgfpathlineto{\pgfqpoint{2.598985in}{1.987660in}}%
\pgfpathlineto{\pgfqpoint{2.600035in}{1.987469in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{1.987378in}}%
\pgfpathlineto{\pgfqpoint{2.603465in}{1.986767in}}%
\pgfpathlineto{\pgfqpoint{2.603870in}{1.986724in}}%
\pgfpathlineto{\pgfqpoint{2.604395in}{1.986555in}}%
\pgfpathlineto{\pgfqpoint{2.604677in}{1.986580in}}%
\pgfpathlineto{\pgfqpoint{2.604758in}{1.986516in}}%
\pgfpathlineto{\pgfqpoint{2.607423in}{1.986010in}}%
\pgfpathlineto{\pgfqpoint{2.607948in}{1.985856in}}%
\pgfpathlineto{\pgfqpoint{2.608350in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{2.610532in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{2.611057in}{1.985224in}}%
\pgfpathlineto{\pgfqpoint{2.611339in}{1.985200in}}%
\pgfpathlineto{\pgfqpoint{2.611420in}{1.985150in}}%
\pgfpathlineto{\pgfqpoint{2.611903in}{1.985140in}}%
\pgfpathlineto{\pgfqpoint{2.612469in}{1.984952in}}%
\pgfpathlineto{\pgfqpoint{2.612871in}{1.984932in}}%
\pgfpathlineto{\pgfqpoint{2.613842in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{2.614245in}{1.984648in}}%
\pgfpathlineto{\pgfqpoint{2.615578in}{1.984365in}}%
\pgfpathlineto{\pgfqpoint{2.616062in}{1.984268in}}%
\pgfpathlineto{\pgfqpoint{2.616505in}{1.984199in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.984005in}}%
\pgfpathlineto{\pgfqpoint{2.617516in}{1.984004in}}%
\pgfpathlineto{\pgfqpoint{2.617555in}{1.983962in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{1.983558in}}%
\pgfpathlineto{\pgfqpoint{2.620139in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{2.620583in}{1.983348in}}%
\pgfpathlineto{\pgfqpoint{2.621390in}{1.983190in}}%
\pgfpathlineto{\pgfqpoint{2.621915in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{2.622400in}{1.982967in}}%
\pgfpathlineto{\pgfqpoint{2.622439in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{2.623732in}{1.982673in}}%
\pgfpathlineto{\pgfqpoint{2.624217in}{1.982639in}}%
\pgfpathlineto{\pgfqpoint{2.624742in}{1.982504in}}%
\pgfpathlineto{\pgfqpoint{2.628253in}{1.981827in}}%
\pgfpathlineto{\pgfqpoint{2.628778in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.981626in}}%
\pgfpathlineto{\pgfqpoint{2.632331in}{1.981007in}}%
\pgfpathlineto{\pgfqpoint{2.632897in}{1.980875in}}%
\pgfpathlineto{\pgfqpoint{2.633743in}{1.980716in}}%
\pgfpathlineto{\pgfqpoint{2.634472in}{1.980539in}}%
\pgfpathlineto{\pgfqpoint{2.635602in}{1.980341in}}%
\pgfpathlineto{\pgfqpoint{2.636208in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{2.642787in}{1.978889in}}%
\pgfpathlineto{\pgfqpoint{2.643515in}{1.978744in}}%
\pgfpathlineto{\pgfqpoint{2.643878in}{1.978706in}}%
\pgfpathlineto{\pgfqpoint{2.644361in}{1.978566in}}%
\pgfpathlineto{\pgfqpoint{2.644807in}{1.978485in}}%
\pgfpathlineto{\pgfqpoint{2.646018in}{1.978239in}}%
\pgfpathlineto{\pgfqpoint{2.646864in}{1.978047in}}%
\pgfpathlineto{\pgfqpoint{2.647431in}{1.977900in}}%
\pgfpathlineto{\pgfqpoint{2.647833in}{1.977880in}}%
\pgfpathlineto{\pgfqpoint{2.648318in}{1.977687in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.977660in}}%
\pgfpathlineto{\pgfqpoint{2.650984in}{1.977184in}}%
\pgfpathlineto{\pgfqpoint{2.652072in}{1.976954in}}%
\pgfpathlineto{\pgfqpoint{2.652597in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.653002in}{1.976748in}}%
\pgfpathlineto{\pgfqpoint{2.653688in}{1.976610in}}%
\pgfpathlineto{\pgfqpoint{2.656957in}{1.975857in}}%
\pgfpathlineto{\pgfqpoint{2.657401in}{1.975828in}}%
\pgfpathlineto{\pgfqpoint{2.658006in}{1.975652in}}%
\pgfpathlineto{\pgfqpoint{2.658450in}{1.975651in}}%
\pgfpathlineto{\pgfqpoint{2.658977in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{2.659743in}{1.975333in}}%
\pgfpathlineto{\pgfqpoint{2.660510in}{1.975110in}}%
\pgfpathlineto{\pgfqpoint{2.660873in}{1.975097in}}%
\pgfpathlineto{\pgfqpoint{2.661682in}{1.974890in}}%
\pgfpathlineto{\pgfqpoint{2.662609in}{1.974733in}}%
\pgfpathlineto{\pgfqpoint{2.663175in}{1.974580in}}%
\pgfpathlineto{\pgfqpoint{2.663658in}{1.974530in}}%
\pgfpathlineto{\pgfqpoint{2.664387in}{1.974306in}}%
\pgfpathlineto{\pgfqpoint{2.664750in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{2.665556in}{1.974099in}}%
\pgfpathlineto{\pgfqpoint{2.666284in}{1.973926in}}%
\pgfpathlineto{\pgfqpoint{2.667211in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{2.667736in}{1.973672in}}%
\pgfpathlineto{\pgfqpoint{2.668222in}{1.973529in}}%
\pgfpathlineto{\pgfqpoint{2.668624in}{1.973441in}}%
\pgfpathlineto{\pgfqpoint{2.669230in}{1.973308in}}%
\pgfpathlineto{\pgfqpoint{2.669958in}{1.973156in}}%
\pgfpathlineto{\pgfqpoint{2.672783in}{1.972579in}}%
\pgfpathlineto{\pgfqpoint{2.673307in}{1.972488in}}%
\pgfpathlineto{\pgfqpoint{2.674438in}{1.972237in}}%
\pgfpathlineto{\pgfqpoint{2.675004in}{1.972149in}}%
\pgfpathlineto{\pgfqpoint{2.680131in}{1.971093in}}%
\pgfpathlineto{\pgfqpoint{2.680656in}{1.970977in}}%
\pgfpathlineto{\pgfqpoint{2.681382in}{1.970814in}}%
\pgfpathlineto{\pgfqpoint{2.681786in}{1.970773in}}%
\pgfpathlineto{\pgfqpoint{2.682431in}{1.970623in}}%
\pgfpathlineto{\pgfqpoint{2.684086in}{1.970259in}}%
\pgfpathlineto{\pgfqpoint{2.684530in}{1.970178in}}%
\pgfpathlineto{\pgfqpoint{2.686185in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{2.686590in}{1.969768in}}%
\pgfpathlineto{\pgfqpoint{2.687720in}{1.969479in}}%
\pgfpathlineto{\pgfqpoint{2.688083in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{2.688689in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{2.688731in}{1.969358in}}%
\pgfpathlineto{\pgfqpoint{2.689900in}{1.969043in}}%
\pgfpathlineto{\pgfqpoint{2.690305in}{1.969007in}}%
\pgfpathlineto{\pgfqpoint{2.690869in}{1.968885in}}%
\pgfpathlineto{\pgfqpoint{2.693654in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{1.968242in}}%
\pgfpathlineto{\pgfqpoint{2.695067in}{1.967998in}}%
\pgfpathlineto{\pgfqpoint{2.699510in}{1.967068in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{1.967054in}}%
\pgfpathlineto{\pgfqpoint{2.700437in}{1.966918in}}%
\pgfpathlineto{\pgfqpoint{2.701729in}{1.966609in}}%
\pgfpathlineto{\pgfqpoint{2.701972in}{1.966626in}}%
\pgfpathlineto{\pgfqpoint{2.702092in}{1.966551in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.966375in}}%
\pgfpathlineto{\pgfqpoint{2.705282in}{1.965928in}}%
\pgfpathlineto{\pgfqpoint{2.706412in}{1.965676in}}%
\pgfpathlineto{\pgfqpoint{2.706817in}{1.965553in}}%
\pgfpathlineto{\pgfqpoint{2.706856in}{1.965577in}}%
\pgfpathlineto{\pgfqpoint{2.716667in}{1.963446in}}%
\pgfpathlineto{\pgfqpoint{2.717030in}{1.963434in}}%
\pgfpathlineto{\pgfqpoint{2.717555in}{1.963299in}}%
\pgfpathlineto{\pgfqpoint{2.718121in}{1.963190in}}%
\pgfpathlineto{\pgfqpoint{2.718766in}{1.963043in}}%
\pgfpathlineto{\pgfqpoint{2.719896in}{1.962803in}}%
\pgfpathlineto{\pgfqpoint{2.720622in}{1.962657in}}%
\pgfpathlineto{\pgfqpoint{2.721188in}{1.962522in}}%
\pgfpathlineto{\pgfqpoint{2.726637in}{1.961372in}}%
\pgfpathlineto{\pgfqpoint{2.727042in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{2.822922in}{1.940655in}}%
\pgfpathlineto{\pgfqpoint{2.825224in}{1.940116in}}%
\pgfpathlineto{\pgfqpoint{2.827284in}{1.939641in}}%
\pgfpathlineto{\pgfqpoint{2.829140in}{1.939215in}}%
\pgfpathlineto{\pgfqpoint{2.831281in}{1.938742in}}%
\pgfpathlineto{\pgfqpoint{2.833542in}{1.938235in}}%
\pgfpathlineto{\pgfqpoint{2.838546in}{1.937126in}}%
\pgfpathlineto{\pgfqpoint{2.843835in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.883036in}{1.927069in}}%
\pgfpathlineto{\pgfqpoint{2.890584in}{1.925344in}}%
\pgfpathlineto{\pgfqpoint{2.893816in}{1.924581in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{2.903665in}{1.922238in}}%
\pgfpathlineto{\pgfqpoint{2.916948in}{1.919108in}}%
\pgfpathlineto{\pgfqpoint{2.920259in}{1.918334in}}%
\pgfpathlineto{\pgfqpoint{2.926798in}{1.916782in}}%
\pgfpathlineto{\pgfqpoint{2.932612in}{1.915405in}}%
\pgfpathlineto{\pgfqpoint{2.940160in}{1.913599in}}%
\pgfpathlineto{\pgfqpoint{2.949526in}{1.911357in}}%
\pgfpathlineto{\pgfqpoint{2.961637in}{1.908421in}}%
\pgfpathlineto{\pgfqpoint{2.966320in}{1.907266in}}%
\pgfpathlineto{\pgfqpoint{2.981057in}{1.903611in}}%
\pgfpathlineto{\pgfqpoint{2.987999in}{1.901870in}}%
\pgfpathlineto{\pgfqpoint{2.990463in}{1.901265in}}%
\pgfpathlineto{\pgfqpoint{2.994460in}{1.900267in}}%
\pgfpathlineto{\pgfqpoint{2.997609in}{1.899483in}}%
\pgfpathlineto{\pgfqpoint{3.003219in}{1.898067in}}%
\pgfpathlineto{\pgfqpoint{3.031923in}{1.890682in}}%
\pgfpathlineto{\pgfqpoint{3.034669in}{1.889956in}}%
\pgfpathlineto{\pgfqpoint{3.045649in}{1.887085in}}%
\pgfpathlineto{\pgfqpoint{3.053241in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{3.058851in}{1.883577in}}%
\pgfpathlineto{\pgfqpoint{3.066644in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{3.068176in}{1.881094in}}%
\pgfpathlineto{\pgfqpoint{3.080470in}{1.877810in}}%
\pgfpathlineto{\pgfqpoint{3.087081in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{3.088653in}{1.875555in}}%
\pgfpathlineto{\pgfqpoint{3.092953in}{1.874396in}}%
\pgfpathlineto{\pgfqpoint{3.096351in}{1.873461in}}%
\pgfpathlineto{\pgfqpoint{3.101945in}{1.871926in}}%
\pgfpathlineto{\pgfqpoint{3.102800in}{1.871692in}}%
\pgfpathlineto{\pgfqpoint{3.104973in}{1.871090in}}%
\pgfpathlineto{\pgfqpoint{3.128321in}{1.864443in}}%
\pgfpathlineto{\pgfqpoint{3.129407in}{1.864136in}}%
\pgfpathlineto{\pgfqpoint{3.136157in}{1.862192in}}%
\pgfpathlineto{\pgfqpoint{3.142653in}{1.860335in}}%
\pgfpathlineto{\pgfqpoint{3.143185in}{1.860220in}}%
\pgfpathlineto{\pgfqpoint{3.143740in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{3.144317in}{1.859887in}}%
\pgfpathlineto{\pgfqpoint{3.144919in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{1.859572in}}%
\pgfpathlineto{\pgfqpoint{3.146490in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{3.147022in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{3.148201in}{1.858754in}}%
\pgfpathlineto{\pgfqpoint{3.148687in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{3.149865in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{3.150351in}{1.858168in}}%
\pgfpathlineto{\pgfqpoint{3.151645in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{3.152085in}{1.857654in}}%
\pgfpathlineto{\pgfqpoint{3.153356in}{1.857276in}}%
\pgfpathlineto{\pgfqpoint{3.153749in}{1.857196in}}%
\pgfpathlineto{\pgfqpoint{3.156500in}{1.856389in}}%
\pgfpathlineto{\pgfqpoint{3.160684in}{1.855153in}}%
\pgfpathlineto{\pgfqpoint{3.161008in}{1.855073in}}%
\pgfpathlineto{\pgfqpoint{3.161031in}{1.855051in}}%
\pgfpathlineto{\pgfqpoint{3.177212in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{3.177651in}{1.850234in}}%
\pgfpathlineto{\pgfqpoint{3.178946in}{1.849858in}}%
\pgfpathlineto{\pgfqpoint{3.179593in}{1.849632in}}%
\pgfpathlineto{\pgfqpoint{3.181096in}{1.849233in}}%
\pgfpathlineto{\pgfqpoint{3.181743in}{1.848990in}}%
\pgfpathlineto{\pgfqpoint{3.182760in}{1.848735in}}%
\pgfpathlineto{\pgfqpoint{3.183199in}{1.848558in}}%
\pgfpathlineto{\pgfqpoint{3.184263in}{1.848305in}}%
\pgfpathlineto{\pgfqpoint{3.184702in}{1.848148in}}%
\pgfpathlineto{\pgfqpoint{3.185580in}{1.847901in}}%
\pgfpathlineto{\pgfqpoint{3.186228in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{3.187037in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{3.187777in}{1.847229in}}%
\pgfpathlineto{\pgfqpoint{3.188539in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{3.189348in}{1.846745in}}%
\pgfpathlineto{\pgfqpoint{3.190088in}{1.846563in}}%
\pgfpathlineto{\pgfqpoint{3.190851in}{1.846295in}}%
\pgfpathlineto{\pgfqpoint{3.191498in}{1.846121in}}%
\pgfpathlineto{\pgfqpoint{3.192307in}{1.845851in}}%
\pgfpathlineto{\pgfqpoint{3.192955in}{1.845696in}}%
\pgfpathlineto{\pgfqpoint{3.193810in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{3.194388in}{1.845251in}}%
\pgfpathlineto{\pgfqpoint{3.194896in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{3.195474in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{3.196330in}{1.844643in}}%
\pgfpathlineto{\pgfqpoint{3.196931in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{3.197948in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{3.198503in}{1.843983in}}%
\pgfpathlineto{\pgfqpoint{3.199728in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{3.200213in}{1.843456in}}%
\pgfpathlineto{\pgfqpoint{3.201623in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{3.202086in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{3.202640in}{1.842744in}}%
\pgfpathlineto{\pgfqpoint{3.204143in}{1.842238in}}%
\pgfpathlineto{\pgfqpoint{3.204628in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{3.205969in}{1.841683in}}%
\pgfpathlineto{\pgfqpoint{3.206455in}{1.841574in}}%
\pgfpathlineto{\pgfqpoint{3.207865in}{1.841090in}}%
\pgfpathlineto{\pgfqpoint{3.208304in}{1.840978in}}%
\pgfpathlineto{\pgfqpoint{3.210061in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{3.210500in}{1.840332in}}%
\pgfpathlineto{\pgfqpoint{3.211263in}{1.840050in}}%
\pgfpathlineto{\pgfqpoint{3.211587in}{1.839996in}}%
\pgfpathlineto{\pgfqpoint{3.211633in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{3.212812in}{1.839613in}}%
\pgfpathlineto{\pgfqpoint{3.213829in}{1.839308in}}%
\pgfpathlineto{\pgfqpoint{3.214545in}{1.839030in}}%
\pgfpathlineto{\pgfqpoint{3.214592in}{1.839115in}}%
\pgfpathlineto{\pgfqpoint{3.215840in}{1.838697in}}%
\pgfpathlineto{\pgfqpoint{3.216372in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{3.216973in}{1.838300in}}%
\pgfpathlineto{\pgfqpoint{3.217019in}{1.838388in}}%
\pgfpathlineto{\pgfqpoint{3.217343in}{1.838216in}}%
\pgfpathlineto{\pgfqpoint{3.220348in}{1.837319in}}%
\pgfpathlineto{\pgfqpoint{3.220741in}{1.837184in}}%
\pgfpathlineto{\pgfqpoint{3.225641in}{1.835721in}}%
\pgfpathlineto{\pgfqpoint{3.229248in}{1.834629in}}%
\pgfpathlineto{\pgfqpoint{3.229710in}{1.834455in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{1.834377in}}%
\pgfpathlineto{\pgfqpoint{3.230403in}{1.834227in}}%
\pgfpathlineto{\pgfqpoint{3.230473in}{1.834255in}}%
\pgfpathlineto{\pgfqpoint{3.232091in}{1.833707in}}%
\pgfpathlineto{\pgfqpoint{3.232576in}{1.833604in}}%
\pgfpathlineto{\pgfqpoint{3.233062in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{3.234449in}{1.833008in}}%
\pgfpathlineto{\pgfqpoint{3.235004in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{3.235628in}{1.832653in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{3.237084in}{1.832173in}}%
\pgfpathlineto{\pgfqpoint{3.239141in}{1.831539in}}%
\pgfpathlineto{\pgfqpoint{3.239742in}{1.831326in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{1.831208in}}%
\pgfpathlineto{\pgfqpoint{3.240968in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{3.241407in}{1.830874in}}%
\pgfpathlineto{\pgfqpoint{3.241985in}{1.830644in}}%
\pgfpathlineto{\pgfqpoint{3.242794in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{3.243395in}{1.830211in}}%
\pgfpathlineto{\pgfqpoint{3.244088in}{1.830019in}}%
\pgfpathlineto{\pgfqpoint{3.247325in}{1.828948in}}%
\pgfpathlineto{\pgfqpoint{3.247903in}{1.828734in}}%
\pgfpathlineto{\pgfqpoint{3.248619in}{1.828484in}}%
\pgfpathlineto{\pgfqpoint{3.248989in}{1.828381in}}%
\pgfpathlineto{\pgfqpoint{3.249474in}{1.828257in}}%
\pgfpathlineto{\pgfqpoint{3.250122in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{3.251416in}{1.827635in}}%
\pgfpathlineto{\pgfqpoint{3.251948in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{3.252873in}{1.827123in}}%
\pgfpathlineto{\pgfqpoint{3.253404in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{3.254491in}{1.826564in}}%
\pgfpathlineto{\pgfqpoint{3.256109in}{1.825998in}}%
\pgfpathlineto{\pgfqpoint{3.256525in}{1.825910in}}%
\pgfpathlineto{\pgfqpoint{3.257010in}{1.825735in}}%
\pgfpathlineto{\pgfqpoint{3.258952in}{1.825026in}}%
\pgfpathlineto{\pgfqpoint{3.259877in}{1.824741in}}%
\pgfpathlineto{\pgfqpoint{3.260455in}{1.824488in}}%
\pgfpathlineto{\pgfqpoint{3.260848in}{1.824400in}}%
\pgfpathlineto{\pgfqpoint{3.261587in}{1.824093in}}%
\pgfpathlineto{\pgfqpoint{3.262027in}{1.823974in}}%
\pgfpathlineto{\pgfqpoint{3.265633in}{1.822648in}}%
\pgfpathlineto{\pgfqpoint{3.266049in}{1.822572in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.821894in}}%
\pgfpathlineto{\pgfqpoint{3.268592in}{1.821653in}}%
\pgfpathlineto{\pgfqpoint{3.270048in}{1.821112in}}%
\pgfpathlineto{\pgfqpoint{3.270418in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{1.820191in}}%
\pgfpathlineto{\pgfqpoint{3.275041in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{3.275365in}{1.819233in}}%
\pgfpathlineto{\pgfqpoint{3.275712in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{3.275758in}{1.819062in}}%
\pgfpathlineto{\pgfqpoint{3.276405in}{1.818804in}}%
\pgfpathlineto{\pgfqpoint{3.277422in}{1.818438in}}%
\pgfpathlineto{\pgfqpoint{3.279087in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{3.279480in}{1.817651in}}%
\pgfpathlineto{\pgfqpoint{3.280127in}{1.817366in}}%
\pgfpathlineto{\pgfqpoint{3.280589in}{1.817229in}}%
\pgfpathlineto{\pgfqpoint{3.281237in}{1.816965in}}%
\pgfpathlineto{\pgfqpoint{3.281953in}{1.816716in}}%
\pgfpathlineto{\pgfqpoint{3.282855in}{1.816319in}}%
\pgfpathlineto{\pgfqpoint{3.283225in}{1.816218in}}%
\pgfpathlineto{\pgfqpoint{3.283895in}{1.815938in}}%
\pgfpathlineto{\pgfqpoint{3.285559in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{3.286137in}{1.815079in}}%
\pgfpathlineto{\pgfqpoint{3.290021in}{1.813509in}}%
\pgfpathlineto{\pgfqpoint{3.290506in}{1.813355in}}%
\pgfpathlineto{\pgfqpoint{3.291084in}{1.813086in}}%
\pgfpathlineto{\pgfqpoint{3.291408in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.291431in}{1.812946in}}%
\pgfpathlineto{\pgfqpoint{3.291916in}{1.812765in}}%
\pgfpathlineto{\pgfqpoint{3.292656in}{1.812491in}}%
\pgfpathlineto{\pgfqpoint{3.293419in}{1.812126in}}%
\pgfpathlineto{\pgfqpoint{3.293835in}{1.812048in}}%
\pgfpathlineto{\pgfqpoint{3.294367in}{1.811783in}}%
\pgfpathlineto{\pgfqpoint{3.295014in}{1.811554in}}%
\pgfpathlineto{\pgfqpoint{3.295407in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{3.295985in}{1.811144in}}%
\pgfpathlineto{\pgfqpoint{3.296979in}{1.810740in}}%
\pgfpathlineto{\pgfqpoint{3.297441in}{1.810506in}}%
\pgfpathlineto{\pgfqpoint{3.297464in}{1.810535in}}%
\pgfpathlineto{\pgfqpoint{3.298643in}{1.810042in}}%
\pgfpathlineto{\pgfqpoint{3.300030in}{1.809466in}}%
\pgfpathlineto{\pgfqpoint{3.300677in}{1.809214in}}%
\pgfpathlineto{\pgfqpoint{3.302180in}{1.808540in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.808419in}}%
\pgfpathlineto{\pgfqpoint{3.303798in}{1.807864in}}%
\pgfpathlineto{\pgfqpoint{3.304191in}{1.807733in}}%
\pgfpathlineto{\pgfqpoint{3.305047in}{1.807338in}}%
\pgfpathlineto{\pgfqpoint{3.309554in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{3.310109in}{1.805240in}}%
\pgfpathlineto{\pgfqpoint{3.312536in}{1.804147in}}%
\pgfpathlineto{\pgfqpoint{3.314154in}{1.803434in}}%
\pgfpathlineto{\pgfqpoint{3.316952in}{1.802226in}}%
\pgfpathlineto{\pgfqpoint{3.317761in}{1.801850in}}%
\pgfpathlineto{\pgfqpoint{3.318061in}{1.801758in}}%
\pgfpathlineto{\pgfqpoint{3.318084in}{1.801694in}}%
\pgfpathlineto{\pgfqpoint{3.319471in}{1.801093in}}%
\pgfpathlineto{\pgfqpoint{3.320072in}{1.800835in}}%
\pgfpathlineto{\pgfqpoint{3.326476in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{3.327123in}{1.797656in}}%
\pgfpathlineto{\pgfqpoint{3.332440in}{1.795259in}}%
\pgfpathlineto{\pgfqpoint{3.332925in}{1.794974in}}%
\pgfpathlineto{\pgfqpoint{3.333642in}{1.794685in}}%
\pgfpathlineto{\pgfqpoint{3.334173in}{1.794385in}}%
\pgfpathlineto{\pgfqpoint{3.334613in}{1.794216in}}%
\pgfpathlineto{\pgfqpoint{3.335144in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{3.335583in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{3.336323in}{1.793388in}}%
\pgfpathlineto{\pgfqpoint{3.336693in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{3.337941in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{3.338912in}{1.792156in}}%
\pgfpathlineto{\pgfqpoint{3.339236in}{1.792014in}}%
\pgfpathlineto{\pgfqpoint{3.339929in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{3.340484in}{1.791384in}}%
\pgfpathlineto{\pgfqpoint{3.341478in}{1.790955in}}%
\pgfpathlineto{\pgfqpoint{3.341987in}{1.790669in}}%
\pgfpathlineto{\pgfqpoint{3.342287in}{1.790593in}}%
\pgfpathlineto{\pgfqpoint{3.342357in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{3.346286in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{3.347303in}{1.788039in}}%
\pgfpathlineto{\pgfqpoint{3.347627in}{1.787901in}}%
\pgfpathlineto{\pgfqpoint{3.348436in}{1.787496in}}%
\pgfpathlineto{\pgfqpoint{3.349407in}{1.787018in}}%
\pgfpathlineto{\pgfqpoint{3.351233in}{1.786090in}}%
\pgfpathlineto{\pgfqpoint{3.351603in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{3.352805in}{1.785358in}}%
\pgfpathlineto{\pgfqpoint{3.353938in}{1.784761in}}%
\pgfpathlineto{\pgfqpoint{3.354308in}{1.784572in}}%
\pgfpathlineto{\pgfqpoint{3.355279in}{1.784068in}}%
\pgfpathlineto{\pgfqpoint{3.356365in}{1.783538in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{1.782876in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.782683in}}%
\pgfpathlineto{\pgfqpoint{3.360272in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{3.360757in}{1.781270in}}%
\pgfpathlineto{\pgfqpoint{3.361728in}{1.780792in}}%
\pgfpathlineto{\pgfqpoint{3.362260in}{1.780517in}}%
\pgfpathlineto{\pgfqpoint{3.362583in}{1.780337in}}%
\pgfpathlineto{\pgfqpoint{3.363092in}{1.780019in}}%
\pgfpathlineto{\pgfqpoint{3.363462in}{1.779877in}}%
\pgfpathlineto{\pgfqpoint{3.364271in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{3.364964in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{3.365565in}{1.778773in}}%
\pgfpathlineto{\pgfqpoint{3.366791in}{1.778099in}}%
\pgfpathlineto{\pgfqpoint{3.368039in}{1.777446in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{1.777093in}}%
\pgfpathlineto{\pgfqpoint{3.370836in}{1.776009in}}%
\pgfpathlineto{\pgfqpoint{3.371414in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{3.371738in}{1.775476in}}%
\pgfpathlineto{\pgfqpoint{3.371761in}{1.775426in}}%
\pgfpathlineto{\pgfqpoint{3.373101in}{1.774782in}}%
\pgfpathlineto{\pgfqpoint{3.373679in}{1.774405in}}%
\pgfpathlineto{\pgfqpoint{3.373703in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{3.375506in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{3.375991in}{1.773169in}}%
\pgfpathlineto{\pgfqpoint{3.377031in}{1.772611in}}%
\pgfpathlineto{\pgfqpoint{3.377609in}{1.772309in}}%
\pgfpathlineto{\pgfqpoint{3.378210in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{3.392589in}{1.763943in}}%
\pgfpathlineto{\pgfqpoint{3.393028in}{1.763719in}}%
\pgfpathlineto{\pgfqpoint{3.393560in}{1.763362in}}%
\pgfpathlineto{\pgfqpoint{3.393976in}{1.763146in}}%
\pgfpathlineto{\pgfqpoint{3.395108in}{1.762515in}}%
\pgfpathlineto{\pgfqpoint{3.396079in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{3.399431in}{1.759979in}}%
\pgfpathlineto{\pgfqpoint{3.400125in}{1.759603in}}%
\pgfpathlineto{\pgfqpoint{3.400610in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{3.400656in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{3.401465in}{1.758751in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.757625in}}%
\pgfpathlineto{\pgfqpoint{3.405187in}{1.756543in}}%
\pgfpathlineto{\pgfqpoint{3.413856in}{1.751306in}}%
\pgfpathlineto{\pgfqpoint{3.414434in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{3.414457in}{1.750915in}}%
\pgfpathlineto{\pgfqpoint{3.415405in}{1.750370in}}%
\pgfpathlineto{\pgfqpoint{3.415913in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{3.418364in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{3.419034in}{1.748079in}}%
\pgfpathlineto{\pgfqpoint{3.419820in}{1.747594in}}%
\pgfpathlineto{\pgfqpoint{3.420375in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{3.428766in}{1.741914in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{1.741066in}}%
\pgfpathlineto{\pgfqpoint{3.430916in}{1.740518in}}%
\pgfpathlineto{\pgfqpoint{3.432118in}{1.739696in}}%
\pgfpathlineto{\pgfqpoint{3.434222in}{1.738265in}}%
\pgfpathlineto{\pgfqpoint{3.434568in}{1.738112in}}%
\pgfpathlineto{\pgfqpoint{3.435077in}{1.737722in}}%
\pgfpathlineto{\pgfqpoint{3.435493in}{1.737524in}}%
\pgfpathlineto{\pgfqpoint{3.436302in}{1.736932in}}%
\pgfpathlineto{\pgfqpoint{3.436626in}{1.736709in}}%
\pgfpathlineto{\pgfqpoint{3.439099in}{1.735101in}}%
\pgfpathlineto{\pgfqpoint{3.440440in}{1.734202in}}%
\pgfpathlineto{\pgfqpoint{3.441203in}{1.733660in}}%
\pgfpathlineto{\pgfqpoint{3.441573in}{1.733427in}}%
\pgfpathlineto{\pgfqpoint{3.442081in}{1.733081in}}%
\pgfpathlineto{\pgfqpoint{3.443514in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.443792in}{1.731923in}}%
\pgfpathlineto{\pgfqpoint{3.443838in}{1.731837in}}%
\pgfpathlineto{\pgfqpoint{3.444531in}{1.731403in}}%
\pgfpathlineto{\pgfqpoint{3.446057in}{1.730352in}}%
\pgfpathlineto{\pgfqpoint{3.446751in}{1.729862in}}%
\pgfpathlineto{\pgfqpoint{3.447930in}{1.729043in}}%
\pgfpathlineto{\pgfqpoint{3.448461in}{1.728693in}}%
\pgfpathlineto{\pgfqpoint{3.449270in}{1.728115in}}%
\pgfpathlineto{\pgfqpoint{3.450241in}{1.727457in}}%
\pgfpathlineto{\pgfqpoint{3.466030in}{1.716230in}}%
\pgfpathlineto{\pgfqpoint{3.467740in}{1.714985in}}%
\pgfpathlineto{\pgfqpoint{3.468064in}{1.714800in}}%
\pgfpathlineto{\pgfqpoint{3.468665in}{1.714338in}}%
\pgfpathlineto{\pgfqpoint{3.473358in}{1.710903in}}%
\pgfpathlineto{\pgfqpoint{3.474005in}{1.710358in}}%
\pgfpathlineto{\pgfqpoint{3.474051in}{1.710421in}}%
\pgfpathlineto{\pgfqpoint{3.474329in}{1.710179in}}%
\pgfpathlineto{\pgfqpoint{3.475230in}{1.709529in}}%
\pgfpathlineto{\pgfqpoint{3.476201in}{1.708785in}}%
\pgfpathlineto{\pgfqpoint{3.476571in}{1.708470in}}%
\pgfpathlineto{\pgfqpoint{3.477935in}{1.707452in}}%
\pgfpathlineto{\pgfqpoint{3.478305in}{1.707209in}}%
\pgfpathlineto{\pgfqpoint{3.480362in}{1.705661in}}%
\pgfpathlineto{\pgfqpoint{3.481102in}{1.705057in}}%
\pgfpathlineto{\pgfqpoint{3.481356in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{3.481379in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{3.488522in}{1.699423in}}%
\pgfpathlineto{\pgfqpoint{3.489031in}{1.698990in}}%
\pgfpathlineto{\pgfqpoint{3.489817in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{3.490371in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{3.491920in}{1.696740in}}%
\pgfpathlineto{\pgfqpoint{3.492313in}{1.696450in}}%
\pgfpathlineto{\pgfqpoint{3.493122in}{1.695780in}}%
\pgfpathlineto{\pgfqpoint{3.493654in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.494232in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{3.494602in}{1.694657in}}%
\pgfpathlineto{\pgfqpoint{3.495110in}{1.694172in}}%
\pgfpathlineto{\pgfqpoint{3.495804in}{1.693676in}}%
\pgfpathlineto{\pgfqpoint{3.497468in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{3.497792in}{1.692108in}}%
\pgfpathlineto{\pgfqpoint{3.500057in}{1.690271in}}%
\pgfpathlineto{\pgfqpoint{3.500427in}{1.689967in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{1.688593in}}%
\pgfpathlineto{\pgfqpoint{3.510760in}{1.681549in}}%
\pgfpathlineto{\pgfqpoint{3.511199in}{1.681162in}}%
\pgfpathlineto{\pgfqpoint{3.511246in}{1.681194in}}%
\pgfpathlineto{\pgfqpoint{3.512101in}{1.680433in}}%
\pgfpathlineto{\pgfqpoint{3.516516in}{1.676802in}}%
\pgfpathlineto{\pgfqpoint{3.517002in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{3.519822in}{1.673980in}}%
\pgfpathlineto{\pgfqpoint{3.520562in}{1.673319in}}%
\pgfpathlineto{\pgfqpoint{3.521001in}{1.673014in}}%
\pgfpathlineto{\pgfqpoint{3.521694in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{3.522295in}{1.671899in}}%
\pgfpathlineto{\pgfqpoint{3.522943in}{1.671307in}}%
\pgfpathlineto{\pgfqpoint{3.524168in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{3.548718in}{1.648527in}}%
\pgfpathlineto{\pgfqpoint{3.549226in}{1.648062in}}%
\pgfpathlineto{\pgfqpoint{3.551838in}{1.645646in}}%
\pgfpathlineto{\pgfqpoint{3.553410in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{3.554219in}{1.643435in}}%
\pgfpathlineto{\pgfqpoint{3.554265in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{3.558311in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{3.559374in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{3.559929in}{1.638134in}}%
\pgfpathlineto{\pgfqpoint{3.562934in}{1.635235in}}%
\pgfpathlineto{\pgfqpoint{3.563304in}{1.634888in}}%
\pgfpathlineto{\pgfqpoint{3.563813in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{3.563859in}{1.634378in}}%
\pgfpathlineto{\pgfqpoint{3.564622in}{1.633632in}}%
\pgfpathlineto{\pgfqpoint{3.566656in}{1.631640in}}%
\pgfpathlineto{\pgfqpoint{3.567188in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{3.567950in}{1.630329in}}%
\pgfpathlineto{\pgfqpoint{3.568205in}{1.630131in}}%
\pgfpathlineto{\pgfqpoint{3.568713in}{1.629621in}}%
\pgfpathlineto{\pgfqpoint{3.570331in}{1.627981in}}%
\pgfpathlineto{\pgfqpoint{3.571649in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{3.572412in}{1.625924in}}%
\pgfpathlineto{\pgfqpoint{3.572782in}{1.625608in}}%
\pgfpathlineto{\pgfqpoint{3.573290in}{1.625044in}}%
\pgfpathlineto{\pgfqpoint{3.575255in}{1.623137in}}%
\pgfpathlineto{\pgfqpoint{3.575764in}{1.622532in}}%
\pgfpathlineto{\pgfqpoint{3.576296in}{1.622036in}}%
\pgfpathlineto{\pgfqpoint{3.579786in}{1.618499in}}%
\pgfpathlineto{\pgfqpoint{3.580318in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{3.580988in}{1.617232in}}%
\pgfpathlineto{\pgfqpoint{3.581612in}{1.616650in}}%
\pgfpathlineto{\pgfqpoint{3.582121in}{1.616095in}}%
\pgfpathlineto{\pgfqpoint{3.582814in}{1.615377in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{1.604943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763081in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{0.772136in}{2.088493in}}%
\pgfpathlineto{\pgfqpoint{0.785274in}{2.088472in}}%
\pgfpathlineto{\pgfqpoint{0.824889in}{2.088489in}}%
\pgfpathlineto{\pgfqpoint{1.097278in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{2.087680in}}%
\pgfpathlineto{\pgfqpoint{1.216695in}{2.087665in}}%
\pgfpathlineto{\pgfqpoint{1.219446in}{2.087656in}}%
\pgfpathlineto{\pgfqpoint{1.229030in}{2.087644in}}%
\pgfpathlineto{\pgfqpoint{1.245813in}{2.087599in}}%
\pgfpathlineto{\pgfqpoint{1.248159in}{2.087595in}}%
\pgfpathlineto{\pgfqpoint{1.357426in}{2.087333in}}%
\pgfpathlineto{\pgfqpoint{1.359650in}{2.087324in}}%
\pgfpathlineto{\pgfqpoint{1.362442in}{2.087304in}}%
\pgfpathlineto{\pgfqpoint{1.371379in}{2.087293in}}%
\pgfpathlineto{\pgfqpoint{1.408906in}{2.087266in}}%
\pgfpathlineto{\pgfqpoint{1.411697in}{2.087251in}}%
\pgfpathlineto{\pgfqpoint{1.466494in}{2.087137in}}%
\pgfpathlineto{\pgfqpoint{1.469446in}{2.087132in}}%
\pgfpathlineto{\pgfqpoint{1.474904in}{2.087135in}}%
\pgfpathlineto{\pgfqpoint{1.477979in}{2.087129in}}%
\pgfpathlineto{\pgfqpoint{1.484125in}{2.087128in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{2.087125in}}%
\pgfpathlineto{\pgfqpoint{1.506812in}{2.087132in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{2.087078in}}%
\pgfpathlineto{\pgfqpoint{1.562620in}{2.087035in}}%
\pgfpathlineto{\pgfqpoint{1.566258in}{2.087028in}}%
\pgfpathlineto{\pgfqpoint{1.571434in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{1.571880in}{2.087020in}}%
\pgfpathlineto{\pgfqpoint{1.580170in}{2.087046in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{2.087023in}}%
\pgfpathlineto{\pgfqpoint{1.594525in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{2.087007in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{2.086973in}}%
\pgfpathlineto{\pgfqpoint{1.599865in}{2.086991in}}%
\pgfpathlineto{\pgfqpoint{1.600350in}{2.086961in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{2.086986in}}%
\pgfpathlineto{\pgfqpoint{1.602979in}{2.086953in}}%
\pgfpathlineto{\pgfqpoint{1.605364in}{2.086982in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.086938in}}%
\pgfpathlineto{\pgfqpoint{1.606294in}{2.086999in}}%
\pgfpathlineto{\pgfqpoint{1.606779in}{2.086949in}}%
\pgfpathlineto{\pgfqpoint{1.609407in}{2.086959in}}%
\pgfpathlineto{\pgfqpoint{1.609854in}{2.086943in}}%
\pgfpathlineto{\pgfqpoint{1.613573in}{2.086942in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{2.086900in}}%
\pgfpathlineto{\pgfqpoint{1.614463in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{2.086911in}}%
\pgfpathlineto{\pgfqpoint{1.633511in}{2.086958in}}%
\pgfpathlineto{\pgfqpoint{1.633915in}{2.086956in}}%
\pgfpathlineto{\pgfqpoint{1.636664in}{2.086916in}}%
\pgfpathlineto{\pgfqpoint{1.637110in}{2.086972in}}%
\pgfpathlineto{\pgfqpoint{1.637515in}{2.086921in}}%
\pgfpathlineto{\pgfqpoint{1.637998in}{2.086973in}}%
\pgfpathlineto{\pgfqpoint{1.638402in}{2.086924in}}%
\pgfpathlineto{\pgfqpoint{1.638888in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{1.639373in}{2.086923in}}%
\pgfpathlineto{\pgfqpoint{1.639819in}{2.086928in}}%
\pgfpathlineto{\pgfqpoint{1.643095in}{2.086863in}}%
\pgfpathlineto{\pgfqpoint{1.643581in}{2.086928in}}%
\pgfpathlineto{\pgfqpoint{1.643985in}{2.086889in}}%
\pgfpathlineto{\pgfqpoint{1.644468in}{2.086956in}}%
\pgfpathlineto{\pgfqpoint{1.644914in}{2.086914in}}%
\pgfpathlineto{\pgfqpoint{1.648553in}{2.086884in}}%
\pgfpathlineto{\pgfqpoint{1.648999in}{2.086906in}}%
\pgfpathlineto{\pgfqpoint{1.653851in}{2.086894in}}%
\pgfpathlineto{\pgfqpoint{1.662788in}{2.086888in}}%
\pgfpathlineto{\pgfqpoint{1.663234in}{2.086906in}}%
\pgfpathlineto{\pgfqpoint{1.670634in}{2.086890in}}%
\pgfpathlineto{\pgfqpoint{1.671080in}{2.086860in}}%
\pgfpathlineto{\pgfqpoint{1.671524in}{2.086885in}}%
\pgfpathlineto{\pgfqpoint{1.676942in}{2.086893in}}%
\pgfpathlineto{\pgfqpoint{1.677428in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{1.677872in}{2.086877in}}%
\pgfpathlineto{\pgfqpoint{1.685678in}{2.086870in}}%
\pgfpathlineto{\pgfqpoint{1.686122in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{1.699467in}{2.086777in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{2.086824in}}%
\pgfpathlineto{\pgfqpoint{1.702743in}{2.086777in}}%
\pgfpathlineto{\pgfqpoint{1.703189in}{2.086828in}}%
\pgfpathlineto{\pgfqpoint{1.703593in}{2.086772in}}%
\pgfpathlineto{\pgfqpoint{1.704037in}{2.086823in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{2.086761in}}%
\pgfpathlineto{\pgfqpoint{1.704927in}{2.086812in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{2.086756in}}%
\pgfpathlineto{\pgfqpoint{1.705817in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{1.708526in}{2.086777in}}%
\pgfpathlineto{\pgfqpoint{1.708970in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{1.711598in}{2.086781in}}%
\pgfpathlineto{\pgfqpoint{1.712045in}{2.086784in}}%
\pgfpathlineto{\pgfqpoint{1.714835in}{2.086757in}}%
\pgfpathlineto{\pgfqpoint{1.715320in}{2.086831in}}%
\pgfpathlineto{\pgfqpoint{1.715806in}{2.086749in}}%
\pgfpathlineto{\pgfqpoint{1.716250in}{2.086776in}}%
\pgfpathlineto{\pgfqpoint{1.718554in}{2.086890in}}%
\pgfpathlineto{\pgfqpoint{1.719040in}{2.086931in}}%
\pgfpathlineto{\pgfqpoint{1.724218in}{2.087055in}}%
\pgfpathlineto{\pgfqpoint{1.724703in}{2.087208in}}%
\pgfpathlineto{\pgfqpoint{1.725066in}{2.087220in}}%
\pgfpathlineto{\pgfqpoint{1.725510in}{2.087226in}}%
\pgfpathlineto{\pgfqpoint{1.729879in}{2.086809in}}%
\pgfpathlineto{\pgfqpoint{1.732870in}{2.086605in}}%
\pgfpathlineto{\pgfqpoint{1.733437in}{2.086511in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{2.086371in}}%
\pgfpathlineto{\pgfqpoint{1.734611in}{2.086371in}}%
\pgfpathlineto{\pgfqpoint{1.736227in}{2.086202in}}%
\pgfpathlineto{\pgfqpoint{1.736673in}{2.086168in}}%
\pgfpathlineto{\pgfqpoint{1.737036in}{2.086215in}}%
\pgfpathlineto{\pgfqpoint{1.737077in}{2.086174in}}%
\pgfpathlineto{\pgfqpoint{1.737887in}{2.086130in}}%
\pgfpathlineto{\pgfqpoint{1.738330in}{2.085971in}}%
\pgfpathlineto{\pgfqpoint{1.738735in}{2.085916in}}%
\pgfpathlineto{\pgfqpoint{1.739220in}{2.085876in}}%
\pgfpathlineto{\pgfqpoint{1.739787in}{2.085782in}}%
\pgfpathlineto{\pgfqpoint{1.740191in}{2.085804in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{2.085760in}}%
\pgfpathlineto{\pgfqpoint{1.741282in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{1.741969in}{2.085520in}}%
\pgfpathlineto{\pgfqpoint{1.742011in}{2.085577in}}%
\pgfpathlineto{\pgfqpoint{1.743710in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{1.744276in}{2.085192in}}%
\pgfpathlineto{\pgfqpoint{1.744639in}{2.085245in}}%
\pgfpathlineto{\pgfqpoint{1.744681in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{1.746215in}{2.085285in}}%
\pgfpathlineto{\pgfqpoint{1.746662in}{2.085245in}}%
\pgfpathlineto{\pgfqpoint{1.749087in}{2.085173in}}%
\pgfpathlineto{\pgfqpoint{1.749653in}{2.085061in}}%
\pgfpathlineto{\pgfqpoint{1.750746in}{2.085005in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{2.084926in}}%
\pgfpathlineto{\pgfqpoint{1.752242in}{2.084869in}}%
\pgfpathlineto{\pgfqpoint{1.752848in}{2.084709in}}%
\pgfpathlineto{\pgfqpoint{1.754061in}{2.084571in}}%
\pgfpathlineto{\pgfqpoint{1.754669in}{2.084378in}}%
\pgfpathlineto{\pgfqpoint{1.756488in}{2.084184in}}%
\pgfpathlineto{\pgfqpoint{1.756932in}{2.084167in}}%
\pgfpathlineto{\pgfqpoint{1.759117in}{2.084092in}}%
\pgfpathlineto{\pgfqpoint{1.759602in}{2.084030in}}%
\pgfpathlineto{\pgfqpoint{1.762270in}{2.083633in}}%
\pgfpathlineto{\pgfqpoint{1.762755in}{2.083563in}}%
\pgfpathlineto{\pgfqpoint{1.764577in}{2.083434in}}%
\pgfpathlineto{\pgfqpoint{1.765060in}{2.083357in}}%
\pgfpathlineto{\pgfqpoint{1.765506in}{2.083379in}}%
\pgfpathlineto{\pgfqpoint{1.769024in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{1.772339in}{2.083059in}}%
\pgfpathlineto{\pgfqpoint{1.772744in}{2.083044in}}%
\pgfpathlineto{\pgfqpoint{1.773229in}{2.082972in}}%
\pgfpathlineto{\pgfqpoint{1.777880in}{2.082474in}}%
\pgfpathlineto{\pgfqpoint{1.780671in}{2.082285in}}%
\pgfpathlineto{\pgfqpoint{1.781156in}{2.082303in}}%
\pgfpathlineto{\pgfqpoint{1.781602in}{2.082284in}}%
\pgfpathlineto{\pgfqpoint{1.784150in}{2.082249in}}%
\pgfpathlineto{\pgfqpoint{1.784593in}{2.082253in}}%
\pgfpathlineto{\pgfqpoint{1.790012in}{2.081971in}}%
\pgfpathlineto{\pgfqpoint{1.790458in}{2.081954in}}%
\pgfpathlineto{\pgfqpoint{1.791831in}{2.081885in}}%
\pgfpathlineto{\pgfqpoint{1.792277in}{2.081851in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{2.081605in}}%
\pgfpathlineto{\pgfqpoint{1.795553in}{2.081604in}}%
\pgfpathlineto{\pgfqpoint{1.804208in}{2.080811in}}%
\pgfpathlineto{\pgfqpoint{1.804693in}{2.080843in}}%
\pgfpathlineto{\pgfqpoint{1.806836in}{2.080803in}}%
\pgfpathlineto{\pgfqpoint{1.807241in}{2.080831in}}%
\pgfpathlineto{\pgfqpoint{1.807685in}{2.080808in}}%
\pgfpathlineto{\pgfqpoint{1.814763in}{2.080170in}}%
\pgfpathlineto{\pgfqpoint{1.815288in}{2.080084in}}%
\pgfpathlineto{\pgfqpoint{1.816501in}{2.079951in}}%
\pgfpathlineto{\pgfqpoint{1.817026in}{2.079868in}}%
\pgfpathlineto{\pgfqpoint{1.819777in}{2.079848in}}%
\pgfpathlineto{\pgfqpoint{1.827461in}{2.079614in}}%
\pgfpathlineto{\pgfqpoint{1.827865in}{2.079571in}}%
\pgfpathlineto{\pgfqpoint{1.829481in}{2.079547in}}%
\pgfpathlineto{\pgfqpoint{1.829927in}{2.079558in}}%
\pgfpathlineto{\pgfqpoint{1.830937in}{2.079520in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.079497in}}%
\pgfpathlineto{\pgfqpoint{1.832433in}{2.079466in}}%
\pgfpathlineto{\pgfqpoint{1.832999in}{2.079384in}}%
\pgfpathlineto{\pgfqpoint{1.834294in}{2.079313in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{2.079283in}}%
\pgfpathlineto{\pgfqpoint{1.836883in}{2.079243in}}%
\pgfpathlineto{\pgfqpoint{1.837368in}{2.079171in}}%
\pgfpathlineto{\pgfqpoint{1.837812in}{2.079208in}}%
\pgfpathlineto{\pgfqpoint{1.841331in}{2.079142in}}%
\pgfpathlineto{\pgfqpoint{1.841777in}{2.079132in}}%
\pgfpathlineto{\pgfqpoint{1.844930in}{2.079112in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{2.079042in}}%
\pgfpathlineto{\pgfqpoint{1.845901in}{2.079071in}}%
\pgfpathlineto{\pgfqpoint{1.847357in}{2.079030in}}%
\pgfpathlineto{\pgfqpoint{1.847801in}{2.078961in}}%
\pgfpathlineto{\pgfqpoint{1.848247in}{2.079008in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{2.078951in}}%
\pgfpathlineto{\pgfqpoint{1.850025in}{2.078909in}}%
\pgfpathlineto{\pgfqpoint{1.850510in}{2.078895in}}%
\pgfpathlineto{\pgfqpoint{1.852371in}{2.078922in}}%
\pgfpathlineto{\pgfqpoint{1.852815in}{2.078909in}}%
\pgfpathlineto{\pgfqpoint{1.856618in}{2.078817in}}%
\pgfpathlineto{\pgfqpoint{1.858881in}{2.078691in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{2.078716in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{2.078683in}}%
\pgfpathlineto{\pgfqpoint{1.861955in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{1.862399in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{1.866040in}{2.078595in}}%
\pgfpathlineto{\pgfqpoint{1.871701in}{2.078452in}}%
\pgfpathlineto{\pgfqpoint{1.872145in}{2.078421in}}%
\pgfpathlineto{\pgfqpoint{1.874614in}{2.078282in}}%
\pgfpathlineto{\pgfqpoint{1.875099in}{2.078321in}}%
\pgfpathlineto{\pgfqpoint{1.876433in}{2.078282in}}%
\pgfpathlineto{\pgfqpoint{1.876877in}{2.078268in}}%
\pgfpathlineto{\pgfqpoint{1.878213in}{2.078233in}}%
\pgfpathlineto{\pgfqpoint{1.878698in}{2.078270in}}%
\pgfpathlineto{\pgfqpoint{1.880476in}{2.078150in}}%
\pgfpathlineto{\pgfqpoint{1.880962in}{2.078151in}}%
\pgfpathlineto{\pgfqpoint{1.883389in}{2.078010in}}%
\pgfpathlineto{\pgfqpoint{1.887270in}{2.077895in}}%
\pgfpathlineto{\pgfqpoint{1.891154in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{1.891639in}{2.077683in}}%
\pgfpathlineto{\pgfqpoint{1.892083in}{2.077755in}}%
\pgfpathlineto{\pgfqpoint{1.892487in}{2.077656in}}%
\pgfpathlineto{\pgfqpoint{1.892527in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{1.899605in}{2.077290in}}%
\pgfpathlineto{\pgfqpoint{1.900049in}{2.077343in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{2.077281in}}%
\pgfpathlineto{\pgfqpoint{1.905428in}{2.077040in}}%
\pgfpathlineto{\pgfqpoint{1.905833in}{2.077020in}}%
\pgfpathlineto{\pgfqpoint{1.908380in}{2.076921in}}%
\pgfpathlineto{\pgfqpoint{1.908865in}{2.076842in}}%
\pgfpathlineto{\pgfqpoint{1.909270in}{2.076865in}}%
\pgfpathlineto{\pgfqpoint{1.909755in}{2.076802in}}%
\pgfpathlineto{\pgfqpoint{1.910160in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{1.910604in}{2.076774in}}%
\pgfpathlineto{\pgfqpoint{1.910969in}{2.076797in}}%
\pgfpathlineto{\pgfqpoint{1.911008in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{1.912666in}{2.076744in}}%
\pgfpathlineto{\pgfqpoint{1.913193in}{2.076668in}}%
\pgfpathlineto{\pgfqpoint{1.913637in}{2.076686in}}%
\pgfpathlineto{\pgfqpoint{1.914122in}{2.076649in}}%
\pgfpathlineto{\pgfqpoint{1.915941in}{2.076594in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{2.076520in}}%
\pgfpathlineto{\pgfqpoint{1.916831in}{2.076550in}}%
\pgfpathlineto{\pgfqpoint{1.920551in}{2.076442in}}%
\pgfpathlineto{\pgfqpoint{1.921034in}{2.076378in}}%
\pgfpathlineto{\pgfqpoint{1.967420in}{2.075055in}}%
\pgfpathlineto{\pgfqpoint{1.967866in}{2.075024in}}%
\pgfpathlineto{\pgfqpoint{1.975494in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{1.975938in}{2.074874in}}%
\pgfpathlineto{\pgfqpoint{1.976423in}{2.074811in}}%
\pgfpathlineto{\pgfqpoint{1.979047in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{1.979533in}{2.074731in}}%
\pgfpathlineto{\pgfqpoint{1.981430in}{2.074708in}}%
\pgfpathlineto{\pgfqpoint{1.981914in}{2.074674in}}%
\pgfpathlineto{\pgfqpoint{1.983650in}{2.074607in}}%
\pgfpathlineto{\pgfqpoint{1.984135in}{2.074562in}}%
\pgfpathlineto{\pgfqpoint{1.984537in}{2.074558in}}%
\pgfpathlineto{\pgfqpoint{1.986717in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{1.987203in}{2.074472in}}%
\pgfpathlineto{\pgfqpoint{1.987646in}{2.074496in}}%
\pgfpathlineto{\pgfqpoint{1.988051in}{2.074456in}}%
\pgfpathlineto{\pgfqpoint{1.988090in}{2.074514in}}%
\pgfpathlineto{\pgfqpoint{1.988576in}{2.074469in}}%
\pgfpathlineto{\pgfqpoint{1.995922in}{2.074310in}}%
\pgfpathlineto{\pgfqpoint{1.996366in}{2.074252in}}%
\pgfpathlineto{\pgfqpoint{1.996851in}{2.074299in}}%
\pgfpathlineto{\pgfqpoint{1.997254in}{2.074246in}}%
\pgfpathlineto{\pgfqpoint{1.997700in}{2.074246in}}%
\pgfpathlineto{\pgfqpoint{1.998063in}{2.074197in}}%
\pgfpathlineto{\pgfqpoint{1.998102in}{2.074248in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{2.074094in}}%
\pgfpathlineto{\pgfqpoint{2.002300in}{2.074116in}}%
\pgfpathlineto{\pgfqpoint{2.002705in}{2.074026in}}%
\pgfpathlineto{\pgfqpoint{2.002746in}{2.074079in}}%
\pgfpathlineto{\pgfqpoint{2.008437in}{2.073927in}}%
\pgfpathlineto{\pgfqpoint{2.024344in}{2.073591in}}%
\pgfpathlineto{\pgfqpoint{2.024748in}{2.073662in}}%
\pgfpathlineto{\pgfqpoint{2.026161in}{2.073662in}}%
\pgfpathlineto{\pgfqpoint{2.026644in}{2.073719in}}%
\pgfpathlineto{\pgfqpoint{2.033387in}{2.073706in}}%
\pgfpathlineto{\pgfqpoint{2.033831in}{2.073718in}}%
\pgfpathlineto{\pgfqpoint{2.036212in}{2.073601in}}%
\pgfpathlineto{\pgfqpoint{2.036656in}{2.073578in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{2.073557in}}%
\pgfpathlineto{\pgfqpoint{2.040814in}{2.073556in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{2.073508in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{2.073474in}}%
\pgfpathlineto{\pgfqpoint{2.051312in}{2.073381in}}%
\pgfpathlineto{\pgfqpoint{2.051675in}{2.073291in}}%
\pgfpathlineto{\pgfqpoint{2.051755in}{2.073357in}}%
\pgfpathlineto{\pgfqpoint{2.054460in}{2.073307in}}%
\pgfpathlineto{\pgfqpoint{2.054904in}{2.073283in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{2.073342in}}%
\pgfpathlineto{\pgfqpoint{2.055833in}{2.073270in}}%
\pgfpathlineto{\pgfqpoint{2.056277in}{2.073307in}}%
\pgfpathlineto{\pgfqpoint{2.056762in}{2.073243in}}%
\pgfpathlineto{\pgfqpoint{2.056802in}{2.073304in}}%
\pgfpathlineto{\pgfqpoint{2.059345in}{2.073298in}}%
\pgfpathlineto{\pgfqpoint{2.059911in}{2.073265in}}%
\pgfpathlineto{\pgfqpoint{2.060880in}{2.073301in}}%
\pgfpathlineto{\pgfqpoint{2.061365in}{2.073262in}}%
\pgfpathlineto{\pgfqpoint{2.061809in}{2.073393in}}%
\pgfpathlineto{\pgfqpoint{2.062253in}{2.073385in}}%
\pgfpathlineto{\pgfqpoint{2.063020in}{2.073457in}}%
\pgfpathlineto{\pgfqpoint{2.063503in}{2.073446in}}%
\pgfpathlineto{\pgfqpoint{2.066127in}{2.073428in}}%
\pgfpathlineto{\pgfqpoint{2.066612in}{2.073414in}}%
\pgfpathlineto{\pgfqpoint{2.072466in}{2.073278in}}%
\pgfpathlineto{\pgfqpoint{2.072909in}{2.073218in}}%
\pgfpathlineto{\pgfqpoint{2.087161in}{2.072370in}}%
\pgfpathlineto{\pgfqpoint{2.087967in}{2.070487in}}%
\pgfpathlineto{\pgfqpoint{2.088372in}{2.070176in}}%
\pgfpathlineto{\pgfqpoint{2.088492in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{2.089784in}{2.069848in}}%
\pgfpathlineto{\pgfqpoint{2.090351in}{2.069298in}}%
\pgfpathlineto{\pgfqpoint{2.090390in}{2.069328in}}%
\pgfpathlineto{\pgfqpoint{2.091278in}{2.069250in}}%
\pgfpathlineto{\pgfqpoint{2.091883in}{2.068578in}}%
\pgfpathlineto{\pgfqpoint{2.092732in}{2.068170in}}%
\pgfpathlineto{\pgfqpoint{2.093014in}{2.067905in}}%
\pgfpathlineto{\pgfqpoint{2.093661in}{2.067126in}}%
\pgfpathlineto{\pgfqpoint{2.094590in}{2.066697in}}%
\pgfpathlineto{\pgfqpoint{2.102704in}{2.061769in}}%
\pgfpathlineto{\pgfqpoint{2.103673in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{2.059802in}}%
\pgfpathlineto{\pgfqpoint{2.109729in}{2.059453in}}%
\pgfpathlineto{\pgfqpoint{2.110092in}{2.059418in}}%
\pgfpathlineto{\pgfqpoint{2.110132in}{2.059353in}}%
\pgfpathlineto{\pgfqpoint{2.110980in}{2.059102in}}%
\pgfpathlineto{\pgfqpoint{2.111787in}{2.058712in}}%
\pgfpathlineto{\pgfqpoint{2.113280in}{2.057980in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{2.057806in}}%
\pgfpathlineto{\pgfqpoint{2.115703in}{2.057313in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{2.056909in}}%
\pgfpathlineto{\pgfqpoint{2.119055in}{2.056745in}}%
\pgfpathlineto{\pgfqpoint{2.119498in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{2.056561in}}%
\pgfpathlineto{\pgfqpoint{2.120587in}{2.056421in}}%
\pgfpathlineto{\pgfqpoint{2.121921in}{2.055625in}}%
\pgfpathlineto{\pgfqpoint{2.123252in}{2.053944in}}%
\pgfpathlineto{\pgfqpoint{2.123657in}{2.053571in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{2.045837in}}%
\pgfpathlineto{\pgfqpoint{2.131732in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{2.132095in}{2.043594in}}%
\pgfpathlineto{\pgfqpoint{2.133264in}{2.042729in}}%
\pgfpathlineto{\pgfqpoint{2.134436in}{2.041903in}}%
\pgfpathlineto{\pgfqpoint{2.134838in}{2.041748in}}%
\pgfpathlineto{\pgfqpoint{2.135525in}{2.041261in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{2.038085in}}%
\pgfpathlineto{\pgfqpoint{2.141258in}{2.037787in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{2.037191in}}%
\pgfpathlineto{\pgfqpoint{2.143156in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{2.145740in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{2.146346in}{2.035863in}}%
\pgfpathlineto{\pgfqpoint{2.147758in}{2.035456in}}%
\pgfpathlineto{\pgfqpoint{2.148283in}{2.035302in}}%
\pgfpathlineto{\pgfqpoint{2.148928in}{2.035042in}}%
\pgfpathlineto{\pgfqpoint{2.149372in}{2.034902in}}%
\pgfpathlineto{\pgfqpoint{2.150262in}{2.034591in}}%
\pgfpathlineto{\pgfqpoint{2.151027in}{2.034492in}}%
\pgfpathlineto{\pgfqpoint{2.151794in}{2.034346in}}%
\pgfpathlineto{\pgfqpoint{2.153329in}{2.033590in}}%
\pgfpathlineto{\pgfqpoint{2.154178in}{2.033548in}}%
\pgfpathlineto{\pgfqpoint{2.155105in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{2.032706in}}%
\pgfpathlineto{\pgfqpoint{2.161968in}{2.030224in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{2.030849in}}%
\pgfpathlineto{\pgfqpoint{2.162816in}{2.030950in}}%
\pgfpathlineto{\pgfqpoint{2.162978in}{2.030816in}}%
\pgfpathlineto{\pgfqpoint{2.163221in}{2.030493in}}%
\pgfpathlineto{\pgfqpoint{2.163947in}{2.029796in}}%
\pgfpathlineto{\pgfqpoint{2.164834in}{2.028903in}}%
\pgfpathlineto{\pgfqpoint{2.165320in}{2.028704in}}%
\pgfpathlineto{\pgfqpoint{2.165722in}{2.028664in}}%
\pgfpathlineto{\pgfqpoint{2.166612in}{2.027967in}}%
\pgfpathlineto{\pgfqpoint{2.167095in}{2.028218in}}%
\pgfpathlineto{\pgfqpoint{2.167581in}{2.028409in}}%
\pgfpathlineto{\pgfqpoint{2.168348in}{2.028077in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{2.027515in}}%
\pgfpathlineto{\pgfqpoint{2.170849in}{2.026674in}}%
\pgfpathlineto{\pgfqpoint{2.171374in}{2.026313in}}%
\pgfpathlineto{\pgfqpoint{2.172061in}{2.025872in}}%
\pgfpathlineto{\pgfqpoint{2.172384in}{2.025614in}}%
\pgfpathlineto{\pgfqpoint{2.173314in}{2.024766in}}%
\pgfpathlineto{\pgfqpoint{2.173677in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{2.180015in}{2.020538in}}%
\pgfpathlineto{\pgfqpoint{2.180255in}{2.020546in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{2.020473in}}%
\pgfpathlineto{\pgfqpoint{2.181629in}{2.020197in}}%
\pgfpathlineto{\pgfqpoint{2.182153in}{2.020114in}}%
\pgfpathlineto{\pgfqpoint{2.182962in}{2.019945in}}%
\pgfpathlineto{\pgfqpoint{2.183406in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{2.184174in}{2.019976in}}%
\pgfpathlineto{\pgfqpoint{2.186675in}{2.019291in}}%
\pgfpathlineto{\pgfqpoint{2.187565in}{2.019081in}}%
\pgfpathlineto{\pgfqpoint{2.188533in}{2.018860in}}%
\pgfpathlineto{\pgfqpoint{2.188936in}{2.018854in}}%
\pgfpathlineto{\pgfqpoint{2.189421in}{2.018801in}}%
\pgfpathlineto{\pgfqpoint{2.190875in}{2.018482in}}%
\pgfpathlineto{\pgfqpoint{2.191238in}{2.018424in}}%
\pgfpathlineto{\pgfqpoint{2.191721in}{2.018291in}}%
\pgfpathlineto{\pgfqpoint{2.192489in}{2.018080in}}%
\pgfpathlineto{\pgfqpoint{2.193013in}{2.018023in}}%
\pgfpathlineto{\pgfqpoint{2.193580in}{2.018054in}}%
\pgfpathlineto{\pgfqpoint{2.194266in}{2.017819in}}%
\pgfpathlineto{\pgfqpoint{2.194669in}{2.017797in}}%
\pgfpathlineto{\pgfqpoint{2.196284in}{2.017580in}}%
\pgfpathlineto{\pgfqpoint{2.197535in}{2.017375in}}%
\pgfpathlineto{\pgfqpoint{2.199151in}{2.016681in}}%
\pgfpathlineto{\pgfqpoint{2.200159in}{2.016574in}}%
\pgfpathlineto{\pgfqpoint{2.200684in}{2.016481in}}%
\pgfpathlineto{\pgfqpoint{2.201493in}{2.016391in}}%
\pgfpathlineto{\pgfqpoint{2.202662in}{2.016064in}}%
\pgfpathlineto{\pgfqpoint{2.203349in}{2.016096in}}%
\pgfpathlineto{\pgfqpoint{2.204197in}{2.015978in}}%
\pgfpathlineto{\pgfqpoint{2.204884in}{2.015607in}}%
\pgfpathlineto{\pgfqpoint{2.205448in}{2.015580in}}%
\pgfpathlineto{\pgfqpoint{2.205973in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{2.015473in}}%
\pgfpathlineto{\pgfqpoint{2.206335in}{2.015374in}}%
\pgfpathlineto{\pgfqpoint{2.206941in}{2.015115in}}%
\pgfpathlineto{\pgfqpoint{2.207346in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.207870in}{2.015299in}}%
\pgfpathlineto{\pgfqpoint{2.210938in}{2.014167in}}%
\pgfpathlineto{\pgfqpoint{2.211705in}{2.013630in}}%
\pgfpathlineto{\pgfqpoint{2.212110in}{2.013388in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{2.012537in}}%
\pgfpathlineto{\pgfqpoint{2.214248in}{2.012152in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{2.011352in}}%
\pgfpathlineto{\pgfqpoint{2.217963in}{2.010800in}}%
\pgfpathlineto{\pgfqpoint{2.232092in}{2.007809in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{2.006550in}}%
\pgfpathlineto{\pgfqpoint{2.243437in}{2.006177in}}%
\pgfpathlineto{\pgfqpoint{2.243962in}{2.006162in}}%
\pgfpathlineto{\pgfqpoint{2.244448in}{2.005985in}}%
\pgfpathlineto{\pgfqpoint{2.244850in}{2.005978in}}%
\pgfpathlineto{\pgfqpoint{2.245375in}{2.005903in}}%
\pgfpathlineto{\pgfqpoint{2.254016in}{2.004440in}}%
\pgfpathlineto{\pgfqpoint{2.254418in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{2.255749in}{2.004225in}}%
\pgfpathlineto{\pgfqpoint{2.256397in}{2.003987in}}%
\pgfpathlineto{\pgfqpoint{2.257122in}{2.003755in}}%
\pgfpathlineto{\pgfqpoint{2.258133in}{2.003499in}}%
\pgfpathlineto{\pgfqpoint{2.258738in}{2.003297in}}%
\pgfpathlineto{\pgfqpoint{2.261038in}{2.002687in}}%
\pgfpathlineto{\pgfqpoint{2.261847in}{2.002358in}}%
\pgfpathlineto{\pgfqpoint{2.262573in}{2.002185in}}%
\pgfpathlineto{\pgfqpoint{2.263017in}{2.002012in}}%
\pgfpathlineto{\pgfqpoint{2.263946in}{2.001781in}}%
\pgfpathlineto{\pgfqpoint{2.264510in}{2.001541in}}%
\pgfpathlineto{\pgfqpoint{2.264552in}{2.001594in}}%
\pgfpathlineto{\pgfqpoint{2.265964in}{2.001176in}}%
\pgfpathlineto{\pgfqpoint{2.266529in}{2.000972in}}%
\pgfpathlineto{\pgfqpoint{2.267377in}{2.000721in}}%
\pgfpathlineto{\pgfqpoint{2.267943in}{2.000523in}}%
\pgfpathlineto{\pgfqpoint{2.268993in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{2.269557in}{2.000092in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{1.999779in}}%
\pgfpathlineto{\pgfqpoint{2.271494in}{1.999623in}}%
\pgfpathlineto{\pgfqpoint{2.273958in}{1.999152in}}%
\pgfpathlineto{\pgfqpoint{2.274522in}{1.998979in}}%
\pgfpathlineto{\pgfqpoint{2.278399in}{1.998174in}}%
\pgfpathlineto{\pgfqpoint{2.278924in}{1.998033in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{1.997788in}}%
\pgfpathlineto{\pgfqpoint{2.280537in}{1.997538in}}%
\pgfpathlineto{\pgfqpoint{2.281952in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{2.284132in}{1.996590in}}%
\pgfpathlineto{\pgfqpoint{2.284615in}{1.996470in}}%
\pgfpathlineto{\pgfqpoint{2.286111in}{1.996065in}}%
\pgfpathlineto{\pgfqpoint{2.286635in}{1.995923in}}%
\pgfpathlineto{\pgfqpoint{2.288168in}{1.995672in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{2.290105in}{1.995249in}}%
\pgfpathlineto{\pgfqpoint{2.290671in}{1.995099in}}%
\pgfpathlineto{\pgfqpoint{2.291682in}{1.994901in}}%
\pgfpathlineto{\pgfqpoint{2.292246in}{1.994694in}}%
\pgfpathlineto{\pgfqpoint{2.292650in}{1.994626in}}%
\pgfpathlineto{\pgfqpoint{2.295073in}{1.994186in}}%
\pgfpathlineto{\pgfqpoint{2.295556in}{1.994107in}}%
\pgfpathlineto{\pgfqpoint{2.297736in}{1.993698in}}%
\pgfpathlineto{\pgfqpoint{2.303873in}{1.992365in}}%
\pgfpathlineto{\pgfqpoint{2.306092in}{1.991916in}}%
\pgfpathlineto{\pgfqpoint{2.306536in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{2.310898in}{1.991140in}}%
\pgfpathlineto{\pgfqpoint{2.311423in}{1.990999in}}%
\pgfpathlineto{\pgfqpoint{2.313198in}{1.990639in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.990551in}}%
\pgfpathlineto{\pgfqpoint{2.315217in}{1.990178in}}%
\pgfpathlineto{\pgfqpoint{2.315741in}{1.990040in}}%
\pgfpathlineto{\pgfqpoint{2.317357in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{2.317921in}{1.989509in}}%
\pgfpathlineto{\pgfqpoint{2.318770in}{1.989307in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{1.989104in}}%
\pgfpathlineto{\pgfqpoint{2.320626in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{2.321151in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{2.321879in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{2.322281in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{2.323129in}{1.988513in}}%
\pgfpathlineto{\pgfqpoint{2.323735in}{1.988423in}}%
\pgfpathlineto{\pgfqpoint{2.324502in}{1.988324in}}%
\pgfpathlineto{\pgfqpoint{2.325066in}{1.988208in}}%
\pgfpathlineto{\pgfqpoint{2.326197in}{1.988143in}}%
\pgfpathlineto{\pgfqpoint{2.326763in}{1.988010in}}%
\pgfpathlineto{\pgfqpoint{2.328095in}{1.987858in}}%
\pgfpathlineto{\pgfqpoint{2.328580in}{1.987805in}}%
\pgfpathlineto{\pgfqpoint{2.329750in}{1.987640in}}%
\pgfpathlineto{\pgfqpoint{2.330275in}{1.987538in}}%
\pgfpathlineto{\pgfqpoint{2.331447in}{1.987354in}}%
\pgfpathlineto{\pgfqpoint{2.331971in}{1.987236in}}%
\pgfpathlineto{\pgfqpoint{2.333989in}{1.986993in}}%
\pgfpathlineto{\pgfqpoint{2.336290in}{1.986738in}}%
\pgfpathlineto{\pgfqpoint{2.336775in}{1.986663in}}%
\pgfpathlineto{\pgfqpoint{2.339965in}{1.986312in}}%
\pgfpathlineto{\pgfqpoint{2.340490in}{1.986209in}}%
\pgfpathlineto{\pgfqpoint{2.382798in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{2.384776in}{1.981333in}}%
\pgfpathlineto{\pgfqpoint{2.385262in}{1.981282in}}%
\pgfpathlineto{\pgfqpoint{2.386996in}{1.981168in}}%
\pgfpathlineto{\pgfqpoint{2.387520in}{1.981107in}}%
\pgfpathlineto{\pgfqpoint{2.389016in}{1.981030in}}%
\pgfpathlineto{\pgfqpoint{2.389541in}{1.980936in}}%
\pgfpathlineto{\pgfqpoint{2.390953in}{1.980813in}}%
\pgfpathlineto{\pgfqpoint{2.391439in}{1.980758in}}%
\pgfpathlineto{\pgfqpoint{2.392689in}{1.980681in}}%
\pgfpathlineto{\pgfqpoint{2.393214in}{1.980616in}}%
\pgfpathlineto{\pgfqpoint{2.394143in}{1.980564in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{1.980430in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{1.980327in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.980228in}}%
\pgfpathlineto{\pgfqpoint{2.397816in}{1.980117in}}%
\pgfpathlineto{\pgfqpoint{2.398341in}{1.980061in}}%
\pgfpathlineto{\pgfqpoint{2.399915in}{1.979957in}}%
\pgfpathlineto{\pgfqpoint{2.400440in}{1.979838in}}%
\pgfpathlineto{\pgfqpoint{2.401853in}{1.979653in}}%
\pgfpathlineto{\pgfqpoint{2.402419in}{1.979541in}}%
\pgfpathlineto{\pgfqpoint{2.403952in}{1.979387in}}%
\pgfpathlineto{\pgfqpoint{2.404437in}{1.979348in}}%
\pgfpathlineto{\pgfqpoint{2.406860in}{1.979245in}}%
\pgfpathlineto{\pgfqpoint{2.407343in}{1.979190in}}%
\pgfpathlineto{\pgfqpoint{2.410574in}{1.979055in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{2.416710in}{1.978736in}}%
\pgfpathlineto{\pgfqpoint{2.428580in}{1.978002in}}%
\pgfpathlineto{\pgfqpoint{2.429024in}{1.978006in}}%
\pgfpathlineto{\pgfqpoint{2.450621in}{1.976546in}}%
\pgfpathlineto{\pgfqpoint{2.465599in}{1.975884in}}%
\pgfpathlineto{\pgfqpoint{2.466123in}{1.975770in}}%
\pgfpathlineto{\pgfqpoint{2.466567in}{1.975832in}}%
\pgfpathlineto{\pgfqpoint{2.467092in}{1.975726in}}%
\pgfpathlineto{\pgfqpoint{2.469112in}{1.975581in}}%
\pgfpathlineto{\pgfqpoint{2.469637in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{2.470927in}{1.975417in}}%
\pgfpathlineto{\pgfqpoint{2.471452in}{1.975341in}}%
\pgfpathlineto{\pgfqpoint{2.472906in}{1.975226in}}%
\pgfpathlineto{\pgfqpoint{2.473472in}{1.975123in}}%
\pgfpathlineto{\pgfqpoint{2.473916in}{1.975140in}}%
\pgfpathlineto{\pgfqpoint{2.474441in}{1.975038in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.974896in}}%
\pgfpathlineto{\pgfqpoint{2.476378in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{2.476741in}{1.974808in}}%
\pgfpathlineto{\pgfqpoint{2.476782in}{1.974753in}}%
\pgfpathlineto{\pgfqpoint{2.479688in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{2.492083in}{1.973904in}}%
\pgfpathlineto{\pgfqpoint{2.492566in}{1.973940in}}%
\pgfpathlineto{\pgfqpoint{2.493052in}{1.973862in}}%
\pgfpathlineto{\pgfqpoint{2.493535in}{1.973895in}}%
\pgfpathlineto{\pgfqpoint{2.494020in}{1.973817in}}%
\pgfpathlineto{\pgfqpoint{2.494464in}{1.973801in}}%
\pgfpathlineto{\pgfqpoint{2.498542in}{1.973559in}}%
\pgfpathlineto{\pgfqpoint{2.498946in}{1.973584in}}%
\pgfpathlineto{\pgfqpoint{2.499430in}{1.973497in}}%
\pgfpathlineto{\pgfqpoint{2.499873in}{1.973490in}}%
\pgfpathlineto{\pgfqpoint{2.518082in}{1.972699in}}%
\pgfpathlineto{\pgfqpoint{2.518526in}{1.972632in}}%
\pgfpathlineto{\pgfqpoint{2.519009in}{1.972671in}}%
\pgfpathlineto{\pgfqpoint{2.522481in}{1.972528in}}%
\pgfpathlineto{\pgfqpoint{2.544726in}{1.971491in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{1.971433in}}%
\pgfpathlineto{\pgfqpoint{2.545614in}{1.971472in}}%
\pgfpathlineto{\pgfqpoint{2.546139in}{1.971405in}}%
\pgfpathlineto{\pgfqpoint{2.546543in}{1.971428in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{1.971396in}}%
\pgfpathlineto{\pgfqpoint{2.550418in}{1.971216in}}%
\pgfpathlineto{\pgfqpoint{2.550861in}{1.971187in}}%
\pgfpathlineto{\pgfqpoint{2.558291in}{1.970834in}}%
\pgfpathlineto{\pgfqpoint{2.558735in}{1.970815in}}%
\pgfpathlineto{\pgfqpoint{2.561359in}{1.970690in}}%
\pgfpathlineto{\pgfqpoint{2.561803in}{1.970726in}}%
\pgfpathlineto{\pgfqpoint{2.562246in}{1.970645in}}%
\pgfpathlineto{\pgfqpoint{2.562690in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{2.563136in}{1.970592in}}%
\pgfpathlineto{\pgfqpoint{2.563619in}{1.970612in}}%
\pgfpathlineto{\pgfqpoint{2.566486in}{1.970448in}}%
\pgfpathlineto{\pgfqpoint{2.566930in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{1.970316in}}%
\pgfpathlineto{\pgfqpoint{2.574722in}{1.970106in}}%
\pgfpathlineto{\pgfqpoint{2.575205in}{1.970147in}}%
\pgfpathlineto{\pgfqpoint{2.637296in}{1.968540in}}%
\pgfpathlineto{\pgfqpoint{2.637740in}{1.968554in}}%
\pgfpathlineto{\pgfqpoint{2.642867in}{1.968444in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.968472in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{1.968413in}}%
\pgfpathlineto{\pgfqpoint{2.649973in}{1.968214in}}%
\pgfpathlineto{\pgfqpoint{2.650417in}{1.968236in}}%
\pgfpathlineto{\pgfqpoint{2.650903in}{1.968206in}}%
\pgfpathlineto{\pgfqpoint{2.654657in}{1.968093in}}%
\pgfpathlineto{\pgfqpoint{2.655140in}{1.968044in}}%
\pgfpathlineto{\pgfqpoint{2.657038in}{1.967942in}}%
\pgfpathlineto{\pgfqpoint{2.657442in}{1.967875in}}%
\pgfpathlineto{\pgfqpoint{2.657482in}{1.967937in}}%
\pgfpathlineto{\pgfqpoint{2.659502in}{1.967865in}}%
\pgfpathlineto{\pgfqpoint{2.659946in}{1.967821in}}%
\pgfpathlineto{\pgfqpoint{2.661763in}{1.967698in}}%
\pgfpathlineto{\pgfqpoint{2.662288in}{1.967590in}}%
\pgfpathlineto{\pgfqpoint{2.664951in}{1.967331in}}%
\pgfpathlineto{\pgfqpoint{2.665436in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{1.966970in}}%
\pgfpathlineto{\pgfqpoint{2.671775in}{1.966889in}}%
\pgfpathlineto{\pgfqpoint{2.672138in}{1.966928in}}%
\pgfpathlineto{\pgfqpoint{2.672177in}{1.966870in}}%
\pgfpathlineto{\pgfqpoint{2.804916in}{1.961639in}}%
\pgfpathlineto{\pgfqpoint{2.814364in}{1.960689in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{2.900436in}{1.954608in}}%
\pgfpathlineto{\pgfqpoint{2.902616in}{1.952303in}}%
\pgfpathlineto{\pgfqpoint{2.906250in}{1.949367in}}%
\pgfpathlineto{\pgfqpoint{2.909801in}{1.945572in}}%
\pgfpathlineto{\pgfqpoint{2.915090in}{1.942210in}}%
\pgfpathlineto{\pgfqpoint{2.927242in}{1.938398in}}%
\pgfpathlineto{\pgfqpoint{2.933218in}{1.937489in}}%
\pgfpathlineto{\pgfqpoint{2.936324in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{2.938504in}{1.936940in}}%
\pgfpathlineto{\pgfqpoint{2.942864in}{1.936570in}}%
\pgfpathlineto{\pgfqpoint{2.953403in}{1.935996in}}%
\pgfpathlineto{\pgfqpoint{2.958287in}{1.935794in}}%
\pgfpathlineto{\pgfqpoint{2.960063in}{1.935241in}}%
\pgfpathlineto{\pgfqpoint{2.961193in}{1.933315in}}%
\pgfpathlineto{\pgfqpoint{2.964665in}{1.927749in}}%
\pgfpathlineto{\pgfqpoint{2.966362in}{1.925271in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{2.976776in}{1.904574in}}%
\pgfpathlineto{\pgfqpoint{2.979441in}{1.897298in}}%
\pgfpathlineto{\pgfqpoint{2.982065in}{1.890931in}}%
\pgfpathlineto{\pgfqpoint{2.986950in}{1.882326in}}%
\pgfpathlineto{\pgfqpoint{2.991714in}{1.875880in}}%
\pgfpathlineto{\pgfqpoint{2.993006in}{1.874122in}}%
\pgfpathlineto{\pgfqpoint{2.996518in}{1.868668in}}%
\pgfpathlineto{\pgfqpoint{2.999506in}{1.864865in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{1.858924in}}%
\pgfpathlineto{\pgfqpoint{3.010810in}{1.855920in}}%
\pgfpathlineto{\pgfqpoint{3.014523in}{1.854127in}}%
\pgfpathlineto{\pgfqpoint{3.028088in}{1.849872in}}%
\pgfpathlineto{\pgfqpoint{3.030873in}{1.849332in}}%
\pgfpathlineto{\pgfqpoint{3.036525in}{1.846998in}}%
\pgfpathlineto{\pgfqpoint{3.037859in}{1.845714in}}%
\pgfpathlineto{\pgfqpoint{3.040120in}{1.841647in}}%
\pgfpathlineto{\pgfqpoint{3.042824in}{1.832014in}}%
\pgfpathlineto{\pgfqpoint{3.050899in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{3.056308in}{1.783610in}}%
\pgfpathlineto{\pgfqpoint{3.059619in}{1.777383in}}%
\pgfpathlineto{\pgfqpoint{3.062485in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{3.065271in}{1.770102in}}%
\pgfpathlineto{\pgfqpoint{3.069832in}{1.766195in}}%
\pgfpathlineto{\pgfqpoint{3.074434in}{1.763108in}}%
\pgfpathlineto{\pgfqpoint{3.086596in}{1.757091in}}%
\pgfpathlineto{\pgfqpoint{3.086989in}{1.756961in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{1.753640in}}%
\pgfpathlineto{\pgfqpoint{3.101945in}{1.752376in}}%
\pgfpathlineto{\pgfqpoint{3.103147in}{1.752063in}}%
\pgfpathlineto{\pgfqpoint{3.108626in}{1.750609in}}%
\pgfpathlineto{\pgfqpoint{3.118103in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{3.128714in}{1.745627in}}%
\pgfpathlineto{\pgfqpoint{3.129407in}{1.745449in}}%
\pgfpathlineto{\pgfqpoint{3.130286in}{1.745341in}}%
\pgfpathlineto{\pgfqpoint{3.131026in}{1.745177in}}%
\pgfpathlineto{\pgfqpoint{3.131881in}{1.745096in}}%
\pgfpathlineto{\pgfqpoint{3.132574in}{1.744969in}}%
\pgfpathlineto{\pgfqpoint{3.133060in}{1.744914in}}%
\pgfpathlineto{\pgfqpoint{3.133499in}{1.744848in}}%
\pgfpathlineto{\pgfqpoint{3.134146in}{1.744779in}}%
\pgfpathlineto{\pgfqpoint{3.134840in}{1.744669in}}%
\pgfpathlineto{\pgfqpoint{3.135325in}{1.744632in}}%
\pgfpathlineto{\pgfqpoint{3.135834in}{1.744497in}}%
\pgfpathlineto{\pgfqpoint{3.136527in}{1.744410in}}%
\pgfpathlineto{\pgfqpoint{3.138839in}{1.742097in}}%
\pgfpathlineto{\pgfqpoint{3.140249in}{1.739984in}}%
\pgfpathlineto{\pgfqpoint{3.140873in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.142283in}{1.738074in}}%
\pgfpathlineto{\pgfqpoint{3.142884in}{1.737654in}}%
\pgfpathlineto{\pgfqpoint{3.144063in}{1.736837in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{1.736484in}}%
\pgfpathlineto{\pgfqpoint{3.146213in}{1.734989in}}%
\pgfpathlineto{\pgfqpoint{3.146652in}{1.734642in}}%
\pgfpathlineto{\pgfqpoint{3.147669in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{3.148201in}{1.733763in}}%
\pgfpathlineto{\pgfqpoint{3.149542in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{3.150027in}{1.732904in}}%
\pgfpathlineto{\pgfqpoint{3.151044in}{1.732471in}}%
\pgfpathlineto{\pgfqpoint{3.151437in}{1.732376in}}%
\pgfpathlineto{\pgfqpoint{3.152824in}{1.731983in}}%
\pgfpathlineto{\pgfqpoint{3.153148in}{1.731940in}}%
\pgfpathlineto{\pgfqpoint{3.153171in}{1.731913in}}%
\pgfpathlineto{\pgfqpoint{3.155737in}{1.730082in}}%
\pgfpathlineto{\pgfqpoint{3.157147in}{1.728440in}}%
\pgfpathlineto{\pgfqpoint{3.159343in}{1.726825in}}%
\pgfpathlineto{\pgfqpoint{3.162949in}{1.725124in}}%
\pgfpathlineto{\pgfqpoint{3.163967in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{3.165169in}{1.722795in}}%
\pgfpathlineto{\pgfqpoint{3.166764in}{1.720936in}}%
\pgfpathlineto{\pgfqpoint{3.167272in}{1.720266in}}%
\pgfpathlineto{\pgfqpoint{3.168775in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{3.169861in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{3.173282in}{1.714586in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{1.709804in}}%
\pgfpathlineto{\pgfqpoint{3.179362in}{1.708894in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{1.708522in}}%
\pgfpathlineto{\pgfqpoint{3.180495in}{1.708183in}}%
\pgfpathlineto{\pgfqpoint{3.181003in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.181581in}{1.707391in}}%
\pgfpathlineto{\pgfqpoint{3.182714in}{1.706341in}}%
\pgfpathlineto{\pgfqpoint{3.183292in}{1.705940in}}%
\pgfpathlineto{\pgfqpoint{3.183847in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{3.184378in}{1.705007in}}%
\pgfpathlineto{\pgfqpoint{3.185095in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{3.186158in}{1.703740in}}%
\pgfpathlineto{\pgfqpoint{3.186806in}{1.703339in}}%
\pgfpathlineto{\pgfqpoint{3.187777in}{1.702759in}}%
\pgfpathlineto{\pgfqpoint{3.188216in}{1.702560in}}%
\pgfpathlineto{\pgfqpoint{3.189279in}{1.702057in}}%
\pgfpathlineto{\pgfqpoint{3.189834in}{1.701881in}}%
\pgfpathlineto{\pgfqpoint{3.190851in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{3.191290in}{1.701398in}}%
\pgfpathlineto{\pgfqpoint{3.192307in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{1.700939in}}%
\pgfpathlineto{\pgfqpoint{3.193972in}{1.700617in}}%
\pgfpathlineto{\pgfqpoint{3.194503in}{1.700534in}}%
\pgfpathlineto{\pgfqpoint{3.195960in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{3.196445in}{1.700045in}}%
\pgfpathlineto{\pgfqpoint{3.198225in}{1.699626in}}%
\pgfpathlineto{\pgfqpoint{3.198664in}{1.699542in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{1.698942in}}%
\pgfpathlineto{\pgfqpoint{3.201831in}{1.698867in}}%
\pgfpathlineto{\pgfqpoint{3.204420in}{1.698146in}}%
\pgfpathlineto{\pgfqpoint{3.204836in}{1.698071in}}%
\pgfpathlineto{\pgfqpoint{3.209575in}{1.696828in}}%
\pgfpathlineto{\pgfqpoint{3.213390in}{1.695595in}}%
\pgfpathlineto{\pgfqpoint{3.213829in}{1.695415in}}%
\pgfpathlineto{\pgfqpoint{3.215123in}{1.695001in}}%
\pgfpathlineto{\pgfqpoint{3.215886in}{1.694693in}}%
\pgfpathlineto{\pgfqpoint{3.217111in}{1.694377in}}%
\pgfpathlineto{\pgfqpoint{3.217643in}{1.694182in}}%
\pgfpathlineto{\pgfqpoint{3.218406in}{1.693967in}}%
\pgfpathlineto{\pgfqpoint{3.219700in}{1.693549in}}%
\pgfpathlineto{\pgfqpoint{3.220232in}{1.693344in}}%
\pgfpathlineto{\pgfqpoint{3.221319in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{3.221758in}{1.692805in}}%
\pgfpathlineto{\pgfqpoint{3.223029in}{1.692378in}}%
\pgfpathlineto{\pgfqpoint{3.223468in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{3.224185in}{1.691898in}}%
\pgfpathlineto{\pgfqpoint{3.224832in}{1.691579in}}%
\pgfpathlineto{\pgfqpoint{3.227560in}{1.689136in}}%
\pgfpathlineto{\pgfqpoint{3.238818in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{3.240760in}{1.668342in}}%
\pgfpathlineto{\pgfqpoint{3.251208in}{1.648484in}}%
\pgfpathlineto{\pgfqpoint{3.251694in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{3.253520in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{3.256317in}{1.642137in}}%
\pgfpathlineto{\pgfqpoint{3.256849in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{3.259230in}{1.639105in}}%
\pgfpathlineto{\pgfqpoint{3.259507in}{1.638855in}}%
\pgfpathlineto{\pgfqpoint{3.264616in}{1.633452in}}%
\pgfpathlineto{\pgfqpoint{3.265957in}{1.630839in}}%
\pgfpathlineto{\pgfqpoint{3.267852in}{1.627358in}}%
\pgfpathlineto{\pgfqpoint{3.269979in}{1.624006in}}%
\pgfpathlineto{\pgfqpoint{3.270534in}{1.623177in}}%
\pgfpathlineto{\pgfqpoint{3.272198in}{1.620684in}}%
\pgfpathlineto{\pgfqpoint{3.274394in}{1.618092in}}%
\pgfpathlineto{\pgfqpoint{3.274903in}{1.617535in}}%
\pgfpathlineto{\pgfqpoint{3.284796in}{1.608185in}}%
\pgfpathlineto{\pgfqpoint{3.286507in}{1.603936in}}%
\pgfpathlineto{\pgfqpoint{3.287108in}{1.602246in}}%
\pgfpathlineto{\pgfqpoint{3.288796in}{1.598210in}}%
\pgfpathlineto{\pgfqpoint{3.290021in}{1.595735in}}%
\pgfpathlineto{\pgfqpoint{3.290992in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{3.292171in}{1.591487in}}%
\pgfpathlineto{\pgfqpoint{3.298042in}{1.581906in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{1.579033in}}%
\pgfpathlineto{\pgfqpoint{3.300192in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{3.304399in}{1.564034in}}%
\pgfpathlineto{\pgfqpoint{3.307474in}{1.555203in}}%
\pgfpathlineto{\pgfqpoint{3.308907in}{1.551525in}}%
\pgfpathlineto{\pgfqpoint{3.309462in}{1.549830in}}%
\pgfpathlineto{\pgfqpoint{3.310363in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{3.311334in}{1.544055in}}%
\pgfpathlineto{\pgfqpoint{3.311820in}{1.542747in}}%
\pgfpathlineto{\pgfqpoint{3.314848in}{1.533755in}}%
\pgfpathlineto{\pgfqpoint{3.315981in}{1.530635in}}%
\pgfpathlineto{\pgfqpoint{3.318130in}{1.525402in}}%
\pgfpathlineto{\pgfqpoint{3.319032in}{1.523417in}}%
\pgfpathlineto{\pgfqpoint{3.326152in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{3.330452in}{1.494188in}}%
\pgfpathlineto{\pgfqpoint{3.339190in}{1.474168in}}%
\pgfpathlineto{\pgfqpoint{3.348760in}{1.446957in}}%
\pgfpathlineto{\pgfqpoint{3.348968in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{3.349569in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{3.349985in}{1.444104in}}%
\pgfpathlineto{\pgfqpoint{3.359255in}{1.421260in}}%
\pgfpathlineto{\pgfqpoint{3.361890in}{1.408708in}}%
\pgfpathlineto{\pgfqpoint{3.362653in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.363716in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{3.364433in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{3.377078in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{3.383804in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{3.384845in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.386301in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{3.390323in}{1.308248in}}%
\pgfpathlineto{\pgfqpoint{3.390971in}{1.307298in}}%
\pgfpathlineto{\pgfqpoint{3.394947in}{1.298854in}}%
\pgfpathlineto{\pgfqpoint{3.395617in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{3.396472in}{1.295150in}}%
\pgfpathlineto{\pgfqpoint{3.398992in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{3.403084in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{3.405881in}{1.280169in}}%
\pgfpathlineto{\pgfqpoint{3.406204in}{1.279856in}}%
\pgfpathlineto{\pgfqpoint{3.406967in}{1.278923in}}%
\pgfpathlineto{\pgfqpoint{3.423588in}{1.261800in}}%
\pgfpathlineto{\pgfqpoint{3.423912in}{1.261571in}}%
\pgfpathlineto{\pgfqpoint{3.424674in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{3.424998in}{1.260667in}}%
\pgfpathlineto{\pgfqpoint{3.427795in}{1.257391in}}%
\pgfpathlineto{\pgfqpoint{3.429899in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{3.430800in}{1.252559in}}%
\pgfpathlineto{\pgfqpoint{3.431309in}{1.251815in}}%
\pgfpathlineto{\pgfqpoint{3.439215in}{1.242697in}}%
\pgfpathlineto{\pgfqpoint{3.441734in}{1.240472in}}%
\pgfpathlineto{\pgfqpoint{3.442659in}{1.239678in}}%
\pgfpathlineto{\pgfqpoint{3.442983in}{1.239435in}}%
\pgfpathlineto{\pgfqpoint{3.449871in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{3.451859in}{1.230310in}}%
\pgfpathlineto{\pgfqpoint{3.456436in}{1.223667in}}%
\pgfpathlineto{\pgfqpoint{3.457777in}{1.221836in}}%
\pgfpathlineto{\pgfqpoint{3.458864in}{1.220563in}}%
\pgfpathlineto{\pgfqpoint{3.466561in}{1.212987in}}%
\pgfpathlineto{\pgfqpoint{3.466954in}{1.212677in}}%
\pgfpathlineto{\pgfqpoint{3.468619in}{1.211388in}}%
\pgfpathlineto{\pgfqpoint{3.468989in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{3.471855in}{1.209012in}}%
\pgfpathlineto{\pgfqpoint{3.472225in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.208249in}}%
\pgfpathlineto{\pgfqpoint{3.473242in}{1.208041in}}%
\pgfpathlineto{\pgfqpoint{3.477218in}{1.205381in}}%
\pgfpathlineto{\pgfqpoint{3.477588in}{1.205174in}}%
\pgfpathlineto{\pgfqpoint{3.477981in}{1.204864in}}%
\pgfpathlineto{\pgfqpoint{3.478027in}{1.204883in}}%
\pgfpathlineto{\pgfqpoint{3.481633in}{1.201621in}}%
\pgfpathlineto{\pgfqpoint{3.483367in}{1.198214in}}%
\pgfpathlineto{\pgfqpoint{3.485933in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{3.486280in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{3.487251in}{1.192087in}}%
\pgfpathlineto{\pgfqpoint{3.488383in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{3.490510in}{1.187551in}}%
\pgfpathlineto{\pgfqpoint{3.491319in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{3.495272in}{1.177897in}}%
\pgfpathlineto{\pgfqpoint{3.495735in}{1.176975in}}%
\pgfpathlineto{\pgfqpoint{3.496451in}{1.175185in}}%
\pgfpathlineto{\pgfqpoint{3.501722in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{3.504958in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{3.505929in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{3.506992in}{1.159526in}}%
\pgfpathlineto{\pgfqpoint{3.507270in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{3.510182in}{1.155858in}}%
\pgfpathlineto{\pgfqpoint{3.510506in}{1.155553in}}%
\pgfpathlineto{\pgfqpoint{3.516262in}{1.150688in}}%
\pgfpathlineto{\pgfqpoint{3.516632in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{3.528005in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{3.528329in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{3.529392in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{3.529831in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{3.531218in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{3.531658in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{3.532212in}{1.139115in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{1.138619in}}%
\pgfpathlineto{\pgfqpoint{3.533807in}{1.138286in}}%
\pgfpathlineto{\pgfqpoint{3.534616in}{1.137854in}}%
\pgfpathlineto{\pgfqpoint{3.535379in}{1.137482in}}%
\pgfpathlineto{\pgfqpoint{3.536119in}{1.137103in}}%
\pgfpathlineto{\pgfqpoint{3.540557in}{1.135054in}}%
\pgfpathlineto{\pgfqpoint{3.541251in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{3.543170in}{1.133914in}}%
\pgfpathlineto{\pgfqpoint{3.543655in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{3.544210in}{1.133294in}}%
\pgfpathlineto{\pgfqpoint{3.548625in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{3.548902in}{1.128534in}}%
\pgfpathlineto{\pgfqpoint{3.549758in}{1.127662in}}%
\pgfpathlineto{\pgfqpoint{3.550012in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{3.550058in}{1.127430in}}%
\pgfpathlineto{\pgfqpoint{3.550613in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{3.551468in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{3.552347in}{1.125302in}}%
\pgfpathlineto{\pgfqpoint{3.552994in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{3.554011in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{3.556901in}{1.121528in}}%
\pgfpathlineto{\pgfqpoint{3.557409in}{1.121154in}}%
\pgfpathlineto{\pgfqpoint{3.558311in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{3.559051in}{1.120044in}}%
\pgfpathlineto{\pgfqpoint{3.559559in}{1.119639in}}%
\pgfpathlineto{\pgfqpoint{3.560299in}{1.119198in}}%
\pgfpathlineto{\pgfqpoint{3.561108in}{1.118689in}}%
\pgfpathlineto{\pgfqpoint{3.562033in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{3.562934in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{3.563535in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{3.564391in}{1.116880in}}%
\pgfpathlineto{\pgfqpoint{3.565269in}{1.116438in}}%
\pgfpathlineto{\pgfqpoint{3.566910in}{1.115550in}}%
\pgfpathlineto{\pgfqpoint{3.568274in}{1.114732in}}%
\pgfpathlineto{\pgfqpoint{3.580965in}{1.108091in}}%
\pgfpathlineto{\pgfqpoint{3.581797in}{1.106642in}}%
\pgfpathlineto{\pgfqpoint{3.582444in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{3.585450in}{1.101344in}}%
\pgfpathlineto{\pgfqpoint{3.585866in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{3.586513in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{3.588201in}{1.097893in}}%
\pgfpathlineto{\pgfqpoint{3.590142in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{1.094847in}}%
\pgfpathlineto{\pgfqpoint{3.592338in}{1.093032in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{1.092525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.763041in}{0.598458in}}{\pgfqpoint{2.829738in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763081in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{1.104476in}{2.088508in}}%
\pgfpathlineto{\pgfqpoint{1.106214in}{2.088498in}}%
\pgfpathlineto{\pgfqpoint{1.112523in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{1.115352in}{2.088459in}}%
\pgfpathlineto{\pgfqpoint{1.118064in}{2.088450in}}%
\pgfpathlineto{\pgfqpoint{1.305301in}{2.087005in}}%
\pgfpathlineto{\pgfqpoint{1.308091in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{1.323336in}{2.086784in}}%
\pgfpathlineto{\pgfqpoint{1.326207in}{2.086749in}}%
\pgfpathlineto{\pgfqpoint{1.330211in}{2.086692in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{2.086647in}}%
\pgfpathlineto{\pgfqpoint{1.350308in}{2.086456in}}%
\pgfpathlineto{\pgfqpoint{1.378092in}{2.086080in}}%
\pgfpathlineto{\pgfqpoint{1.380397in}{2.086048in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.085505in}}%
\pgfpathlineto{\pgfqpoint{1.419422in}{2.085482in}}%
\pgfpathlineto{\pgfqpoint{1.423222in}{2.085412in}}%
\pgfpathlineto{\pgfqpoint{1.425164in}{2.085390in}}%
\pgfpathlineto{\pgfqpoint{1.430298in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{1.436609in}{2.085205in}}%
\pgfpathlineto{\pgfqpoint{1.439924in}{2.085144in}}%
\pgfpathlineto{\pgfqpoint{1.464714in}{2.084750in}}%
\pgfpathlineto{\pgfqpoint{1.467909in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{1.470942in}{2.084647in}}%
\pgfpathlineto{\pgfqpoint{1.476441in}{2.084561in}}%
\pgfpathlineto{\pgfqpoint{1.509158in}{2.083951in}}%
\pgfpathlineto{\pgfqpoint{1.576894in}{2.082754in}}%
\pgfpathlineto{\pgfqpoint{1.577340in}{2.082745in}}%
\pgfpathlineto{\pgfqpoint{1.740635in}{2.079250in}}%
\pgfpathlineto{\pgfqpoint{1.741162in}{2.079207in}}%
\pgfpathlineto{\pgfqpoint{1.743710in}{2.078898in}}%
\pgfpathlineto{\pgfqpoint{1.744477in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.746176in}{2.078595in}}%
\pgfpathlineto{\pgfqpoint{1.746782in}{2.078495in}}%
\pgfpathlineto{\pgfqpoint{1.747510in}{2.078381in}}%
\pgfpathlineto{\pgfqpoint{1.748037in}{2.078252in}}%
\pgfpathlineto{\pgfqpoint{1.748481in}{2.078237in}}%
\pgfpathlineto{\pgfqpoint{1.750624in}{2.077968in}}%
\pgfpathlineto{\pgfqpoint{1.751190in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{1.752161in}{2.077739in}}%
\pgfpathlineto{\pgfqpoint{1.753414in}{2.077563in}}%
\pgfpathlineto{\pgfqpoint{1.754022in}{2.077461in}}%
\pgfpathlineto{\pgfqpoint{1.755071in}{2.077349in}}%
\pgfpathlineto{\pgfqpoint{1.755598in}{2.077243in}}%
\pgfpathlineto{\pgfqpoint{1.756812in}{2.077100in}}%
\pgfpathlineto{\pgfqpoint{1.757337in}{2.076989in}}%
\pgfpathlineto{\pgfqpoint{1.760208in}{2.076578in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{2.076513in}}%
\pgfpathlineto{\pgfqpoint{1.798505in}{2.070328in}}%
\pgfpathlineto{\pgfqpoint{1.798910in}{2.070281in}}%
\pgfpathlineto{\pgfqpoint{1.802224in}{2.069778in}}%
\pgfpathlineto{\pgfqpoint{1.802671in}{2.069729in}}%
\pgfpathlineto{\pgfqpoint{1.807079in}{2.069107in}}%
\pgfpathlineto{\pgfqpoint{1.807564in}{2.068998in}}%
\pgfpathlineto{\pgfqpoint{1.807969in}{2.068978in}}%
\pgfpathlineto{\pgfqpoint{1.809827in}{2.068751in}}%
\pgfpathlineto{\pgfqpoint{1.810354in}{2.068630in}}%
\pgfpathlineto{\pgfqpoint{1.813064in}{2.068279in}}%
\pgfpathlineto{\pgfqpoint{1.813549in}{2.068169in}}%
\pgfpathlineto{\pgfqpoint{1.837650in}{2.065104in}}%
\pgfpathlineto{\pgfqpoint{1.838136in}{2.065017in}}%
\pgfpathlineto{\pgfqpoint{1.838501in}{2.065000in}}%
\pgfpathlineto{\pgfqpoint{1.838903in}{2.064908in}}%
\pgfpathlineto{\pgfqpoint{1.838984in}{2.064980in}}%
\pgfpathlineto{\pgfqpoint{1.839551in}{2.064863in}}%
\pgfpathlineto{\pgfqpoint{1.839916in}{2.064876in}}%
\pgfpathlineto{\pgfqpoint{1.839955in}{2.064826in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{2.064687in}}%
\pgfpathlineto{\pgfqpoint{1.841777in}{2.064599in}}%
\pgfpathlineto{\pgfqpoint{1.843111in}{2.064429in}}%
\pgfpathlineto{\pgfqpoint{1.843554in}{2.064343in}}%
\pgfpathlineto{\pgfqpoint{1.843596in}{2.064403in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{2.064217in}}%
\pgfpathlineto{\pgfqpoint{1.845739in}{2.064099in}}%
\pgfpathlineto{\pgfqpoint{1.846791in}{2.063981in}}%
\pgfpathlineto{\pgfqpoint{1.848853in}{2.063762in}}%
\pgfpathlineto{\pgfqpoint{1.849377in}{2.063668in}}%
\pgfpathlineto{\pgfqpoint{1.850633in}{2.063543in}}%
\pgfpathlineto{\pgfqpoint{1.851118in}{2.063472in}}%
\pgfpathlineto{\pgfqpoint{1.853504in}{2.063204in}}%
\pgfpathlineto{\pgfqpoint{1.853989in}{2.063097in}}%
\pgfpathlineto{\pgfqpoint{1.854394in}{2.063055in}}%
\pgfpathlineto{\pgfqpoint{1.856941in}{2.062778in}}%
\pgfpathlineto{\pgfqpoint{1.857466in}{2.062684in}}%
\pgfpathlineto{\pgfqpoint{1.859366in}{2.062486in}}%
\pgfpathlineto{\pgfqpoint{1.859893in}{2.062382in}}%
\pgfpathlineto{\pgfqpoint{1.860337in}{2.062351in}}%
\pgfpathlineto{\pgfqpoint{1.862441in}{2.062138in}}%
\pgfpathlineto{\pgfqpoint{1.862926in}{2.062041in}}%
\pgfpathlineto{\pgfqpoint{1.917035in}{2.056539in}}%
\pgfpathlineto{\pgfqpoint{1.917439in}{2.056540in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{2.056365in}}%
\pgfpathlineto{\pgfqpoint{1.919823in}{2.056310in}}%
\pgfpathlineto{\pgfqpoint{1.921640in}{2.056183in}}%
\pgfpathlineto{\pgfqpoint{1.922125in}{2.056092in}}%
\pgfpathlineto{\pgfqpoint{1.922527in}{2.056130in}}%
\pgfpathlineto{\pgfqpoint{1.923052in}{2.056062in}}%
\pgfpathlineto{\pgfqpoint{1.923496in}{2.056004in}}%
\pgfpathlineto{\pgfqpoint{1.923900in}{2.055981in}}%
\pgfpathlineto{\pgfqpoint{1.925636in}{2.055850in}}%
\pgfpathlineto{\pgfqpoint{1.926122in}{2.055787in}}%
\pgfpathlineto{\pgfqpoint{1.926566in}{2.055799in}}%
\pgfpathlineto{\pgfqpoint{1.928260in}{2.055675in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{2.055596in}}%
\pgfpathlineto{\pgfqpoint{1.931975in}{2.055392in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{2.055315in}}%
\pgfpathlineto{\pgfqpoint{1.943885in}{2.054454in}}%
\pgfpathlineto{\pgfqpoint{1.944368in}{2.054389in}}%
\pgfpathlineto{\pgfqpoint{1.958862in}{2.053289in}}%
\pgfpathlineto{\pgfqpoint{1.959306in}{2.053312in}}%
\pgfpathlineto{\pgfqpoint{1.973677in}{2.052146in}}%
\pgfpathlineto{\pgfqpoint{1.974082in}{2.052142in}}%
\pgfpathlineto{\pgfqpoint{1.974526in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{2.051807in}}%
\pgfpathlineto{\pgfqpoint{1.978927in}{2.051759in}}%
\pgfpathlineto{\pgfqpoint{1.982237in}{2.051548in}}%
\pgfpathlineto{\pgfqpoint{1.982720in}{2.051461in}}%
\pgfpathlineto{\pgfqpoint{1.983164in}{2.051472in}}%
\pgfpathlineto{\pgfqpoint{1.986636in}{2.051228in}}%
\pgfpathlineto{\pgfqpoint{1.987161in}{2.051158in}}%
\pgfpathlineto{\pgfqpoint{1.987566in}{2.051141in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{1.990189in}{2.050981in}}%
\pgfpathlineto{\pgfqpoint{1.991886in}{2.050871in}}%
\pgfpathlineto{\pgfqpoint{1.992369in}{2.050822in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{2.050692in}}%
\pgfpathlineto{\pgfqpoint{1.994873in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{1.996690in}{2.050545in}}%
\pgfpathlineto{\pgfqpoint{1.997133in}{2.050516in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.050339in}}%
\pgfpathlineto{\pgfqpoint{2.000485in}{2.050272in}}%
\pgfpathlineto{\pgfqpoint{2.008276in}{2.049776in}}%
\pgfpathlineto{\pgfqpoint{2.008761in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{2.012716in}{2.049448in}}%
\pgfpathlineto{\pgfqpoint{2.013160in}{2.049437in}}%
\pgfpathlineto{\pgfqpoint{2.016713in}{2.049190in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{2.049226in}}%
\pgfpathlineto{\pgfqpoint{2.022083in}{2.048873in}}%
\pgfpathlineto{\pgfqpoint{2.022527in}{2.048857in}}%
\pgfpathlineto{\pgfqpoint{2.025999in}{2.048597in}}%
\pgfpathlineto{\pgfqpoint{2.026443in}{2.048577in}}%
\pgfpathlineto{\pgfqpoint{2.029954in}{2.048370in}}%
\pgfpathlineto{\pgfqpoint{2.030400in}{2.048363in}}%
\pgfpathlineto{\pgfqpoint{2.035082in}{2.048029in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{2.046794in}}%
\pgfpathlineto{\pgfqpoint{2.055833in}{2.046723in}}%
\pgfpathlineto{\pgfqpoint{2.056196in}{2.046763in}}%
\pgfpathlineto{\pgfqpoint{2.056238in}{2.046712in}}%
\pgfpathlineto{\pgfqpoint{2.058538in}{2.046635in}}%
\pgfpathlineto{\pgfqpoint{2.058982in}{2.046551in}}%
\pgfpathlineto{\pgfqpoint{2.059023in}{2.046609in}}%
\pgfpathlineto{\pgfqpoint{2.062454in}{2.046398in}}%
\pgfpathlineto{\pgfqpoint{2.062939in}{2.046324in}}%
\pgfpathlineto{\pgfqpoint{2.063341in}{2.046370in}}%
\pgfpathlineto{\pgfqpoint{2.063827in}{2.046299in}}%
\pgfpathlineto{\pgfqpoint{2.064271in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{2.046245in}}%
\pgfpathlineto{\pgfqpoint{2.065239in}{2.046288in}}%
\pgfpathlineto{\pgfqpoint{2.065725in}{2.046223in}}%
\pgfpathlineto{\pgfqpoint{2.067620in}{2.046104in}}%
\pgfpathlineto{\pgfqpoint{2.070004in}{2.045989in}}%
\pgfpathlineto{\pgfqpoint{2.070447in}{2.045984in}}%
\pgfpathlineto{\pgfqpoint{2.073032in}{2.045843in}}%
\pgfpathlineto{\pgfqpoint{2.073677in}{2.045739in}}%
\pgfpathlineto{\pgfqpoint{2.074162in}{2.045648in}}%
\pgfpathlineto{\pgfqpoint{2.074927in}{2.045597in}}%
\pgfpathlineto{\pgfqpoint{2.075817in}{2.045429in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{2.045432in}}%
\pgfpathlineto{\pgfqpoint{2.077311in}{2.045297in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{2.045284in}}%
\pgfpathlineto{\pgfqpoint{2.078924in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{2.045083in}}%
\pgfpathlineto{\pgfqpoint{2.080984in}{2.044914in}}%
\pgfpathlineto{\pgfqpoint{2.081389in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{2.081872in}{2.044830in}}%
\pgfpathlineto{\pgfqpoint{2.082600in}{2.044799in}}%
\pgfpathlineto{\pgfqpoint{2.083446in}{2.044694in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{2.044661in}}%
\pgfpathlineto{\pgfqpoint{2.086678in}{2.044414in}}%
\pgfpathlineto{\pgfqpoint{2.088252in}{2.044295in}}%
\pgfpathlineto{\pgfqpoint{2.088615in}{2.044206in}}%
\pgfpathlineto{\pgfqpoint{2.088654in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{2.096486in}{2.043498in}}%
\pgfpathlineto{\pgfqpoint{2.096930in}{2.043425in}}%
\pgfpathlineto{\pgfqpoint{2.097415in}{2.043366in}}%
\pgfpathlineto{\pgfqpoint{2.111828in}{2.041833in}}%
\pgfpathlineto{\pgfqpoint{2.112231in}{2.041776in}}%
\pgfpathlineto{\pgfqpoint{2.113564in}{2.041620in}}%
\pgfpathlineto{\pgfqpoint{2.117963in}{2.041061in}}%
\pgfpathlineto{\pgfqpoint{2.118407in}{2.040863in}}%
\pgfpathlineto{\pgfqpoint{2.118853in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.040213in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{2.039740in}}%
\pgfpathlineto{\pgfqpoint{2.122446in}{2.039479in}}%
\pgfpathlineto{\pgfqpoint{2.123010in}{2.039202in}}%
\pgfpathlineto{\pgfqpoint{2.125393in}{2.037982in}}%
\pgfpathlineto{\pgfqpoint{2.126080in}{2.037618in}}%
\pgfpathlineto{\pgfqpoint{2.126926in}{2.037109in}}%
\pgfpathlineto{\pgfqpoint{2.127330in}{2.036942in}}%
\pgfpathlineto{\pgfqpoint{2.128218in}{2.036318in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{2.036134in}}%
\pgfpathlineto{\pgfqpoint{2.129186in}{2.035642in}}%
\pgfpathlineto{\pgfqpoint{2.129552in}{2.035421in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{2.032806in}}%
\pgfpathlineto{\pgfqpoint{2.134194in}{2.032547in}}%
\pgfpathlineto{\pgfqpoint{2.144649in}{2.026214in}}%
\pgfpathlineto{\pgfqpoint{2.145012in}{2.026027in}}%
\pgfpathlineto{\pgfqpoint{2.148928in}{2.023998in}}%
\pgfpathlineto{\pgfqpoint{2.149695in}{2.023541in}}%
\pgfpathlineto{\pgfqpoint{2.150058in}{2.023380in}}%
\pgfpathlineto{\pgfqpoint{2.151069in}{2.022864in}}%
\pgfpathlineto{\pgfqpoint{2.152037in}{2.022381in}}%
\pgfpathlineto{\pgfqpoint{2.152442in}{2.022214in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{2.154298in}{2.021218in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{2.020318in}}%
\pgfpathlineto{\pgfqpoint{2.156439in}{2.020161in}}%
\pgfpathlineto{\pgfqpoint{2.157125in}{2.019803in}}%
\pgfpathlineto{\pgfqpoint{2.163059in}{2.016977in}}%
\pgfpathlineto{\pgfqpoint{2.163380in}{2.016880in}}%
\pgfpathlineto{\pgfqpoint{2.164067in}{2.016522in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{2.016381in}}%
\pgfpathlineto{\pgfqpoint{2.165440in}{2.015887in}}%
\pgfpathlineto{\pgfqpoint{2.170325in}{2.013726in}}%
\pgfpathlineto{\pgfqpoint{2.171739in}{2.013201in}}%
\pgfpathlineto{\pgfqpoint{2.172424in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{2.173110in}{2.012612in}}%
\pgfpathlineto{\pgfqpoint{2.173554in}{2.012472in}}%
\pgfpathlineto{\pgfqpoint{2.174282in}{2.012197in}}%
\pgfpathlineto{\pgfqpoint{2.176420in}{2.011348in}}%
\pgfpathlineto{\pgfqpoint{2.179368in}{2.010173in}}%
\pgfpathlineto{\pgfqpoint{2.181670in}{2.009330in}}%
\pgfpathlineto{\pgfqpoint{2.182276in}{2.009078in}}%
\pgfpathlineto{\pgfqpoint{2.182720in}{2.008985in}}%
\pgfpathlineto{\pgfqpoint{2.183203in}{2.008777in}}%
\pgfpathlineto{\pgfqpoint{2.184294in}{2.008316in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{2.185142in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{2.185383in}{2.007973in}}%
\pgfpathlineto{\pgfqpoint{2.185505in}{2.007892in}}%
\pgfpathlineto{\pgfqpoint{2.193538in}{2.005003in}}%
\pgfpathlineto{\pgfqpoint{2.193862in}{2.004933in}}%
\pgfpathlineto{\pgfqpoint{2.193901in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{2.194467in}{2.004747in}}%
\pgfpathlineto{\pgfqpoint{2.194951in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{2.196728in}{2.004008in}}%
\pgfpathlineto{\pgfqpoint{2.197172in}{2.003862in}}%
\pgfpathlineto{\pgfqpoint{2.197940in}{2.003646in}}%
\pgfpathlineto{\pgfqpoint{2.198383in}{2.003514in}}%
\pgfpathlineto{\pgfqpoint{2.198867in}{2.003342in}}%
\pgfpathlineto{\pgfqpoint{2.200039in}{2.003022in}}%
\pgfpathlineto{\pgfqpoint{2.200563in}{2.002818in}}%
\pgfpathlineto{\pgfqpoint{2.203106in}{2.002063in}}%
\pgfpathlineto{\pgfqpoint{2.203672in}{2.001793in}}%
\pgfpathlineto{\pgfqpoint{2.204075in}{2.001726in}}%
\pgfpathlineto{\pgfqpoint{2.204761in}{2.001477in}}%
\pgfpathlineto{\pgfqpoint{2.205205in}{2.001353in}}%
\pgfpathlineto{\pgfqpoint{2.205691in}{2.001155in}}%
\pgfpathlineto{\pgfqpoint{2.212635in}{1.999005in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.998741in}}%
\pgfpathlineto{\pgfqpoint{2.213643in}{1.998709in}}%
\pgfpathlineto{\pgfqpoint{2.214491in}{1.998386in}}%
\pgfpathlineto{\pgfqpoint{2.215016in}{1.998254in}}%
\pgfpathlineto{\pgfqpoint{2.215702in}{1.997993in}}%
\pgfpathlineto{\pgfqpoint{2.216107in}{1.997911in}}%
\pgfpathlineto{\pgfqpoint{2.216793in}{1.997714in}}%
\pgfpathlineto{\pgfqpoint{2.217559in}{1.997453in}}%
\pgfpathlineto{\pgfqpoint{2.218326in}{1.997209in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{1.996441in}}%
\pgfpathlineto{\pgfqpoint{2.221394in}{1.996175in}}%
\pgfpathlineto{\pgfqpoint{2.221879in}{1.996062in}}%
\pgfpathlineto{\pgfqpoint{2.228056in}{1.994287in}}%
\pgfpathlineto{\pgfqpoint{2.228500in}{1.994101in}}%
\pgfpathlineto{\pgfqpoint{2.228541in}{1.994127in}}%
\pgfpathlineto{\pgfqpoint{2.229429in}{1.993794in}}%
\pgfpathlineto{\pgfqpoint{2.229831in}{1.993747in}}%
\pgfpathlineto{\pgfqpoint{2.230317in}{1.993586in}}%
\pgfpathlineto{\pgfqpoint{2.231003in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{1.993046in}}%
\pgfpathlineto{\pgfqpoint{2.269476in}{1.982651in}}%
\pgfpathlineto{\pgfqpoint{2.270001in}{1.982530in}}%
\pgfpathlineto{\pgfqpoint{2.270729in}{1.982388in}}%
\pgfpathlineto{\pgfqpoint{2.271254in}{1.982285in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{1.982156in}}%
\pgfpathlineto{\pgfqpoint{2.273796in}{1.981602in}}%
\pgfpathlineto{\pgfqpoint{2.274282in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.981368in}}%
\pgfpathlineto{\pgfqpoint{2.275532in}{1.981114in}}%
\pgfpathlineto{\pgfqpoint{2.276016in}{1.981034in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{1.980828in}}%
\pgfpathlineto{\pgfqpoint{2.277631in}{1.980584in}}%
\pgfpathlineto{\pgfqpoint{2.278642in}{1.980242in}}%
\pgfpathlineto{\pgfqpoint{2.279730in}{1.979974in}}%
\pgfpathlineto{\pgfqpoint{2.284737in}{1.978628in}}%
\pgfpathlineto{\pgfqpoint{2.285140in}{1.978564in}}%
\pgfpathlineto{\pgfqpoint{2.285706in}{1.978406in}}%
\pgfpathlineto{\pgfqpoint{2.287442in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{2.290267in}{1.977201in}}%
\pgfpathlineto{\pgfqpoint{2.290711in}{1.977127in}}%
\pgfpathlineto{\pgfqpoint{2.291964in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{1.976035in}}%
\pgfpathlineto{\pgfqpoint{2.295799in}{1.975858in}}%
\pgfpathlineto{\pgfqpoint{2.297253in}{1.975495in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{1.975309in}}%
\pgfpathlineto{\pgfqpoint{2.299148in}{1.975052in}}%
\pgfpathlineto{\pgfqpoint{2.299594in}{1.974958in}}%
\pgfpathlineto{\pgfqpoint{2.300401in}{1.974765in}}%
\pgfpathlineto{\pgfqpoint{2.301007in}{1.974592in}}%
\pgfpathlineto{\pgfqpoint{2.301571in}{1.974504in}}%
\pgfpathlineto{\pgfqpoint{2.302986in}{1.974128in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.974028in}}%
\pgfpathlineto{\pgfqpoint{2.304074in}{1.973893in}}%
\pgfpathlineto{\pgfqpoint{2.308071in}{1.972954in}}%
\pgfpathlineto{\pgfqpoint{2.309162in}{1.972689in}}%
\pgfpathlineto{\pgfqpoint{2.309768in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{2.323735in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{2.328217in}{1.968838in}}%
\pgfpathlineto{\pgfqpoint{2.328823in}{1.968708in}}%
\pgfpathlineto{\pgfqpoint{2.329387in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{2.329993in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{2.330559in}{1.968426in}}%
\pgfpathlineto{\pgfqpoint{2.331003in}{1.968328in}}%
\pgfpathlineto{\pgfqpoint{2.331486in}{1.968250in}}%
\pgfpathlineto{\pgfqpoint{2.332011in}{1.968109in}}%
\pgfpathlineto{\pgfqpoint{2.332859in}{1.967993in}}%
\pgfpathlineto{\pgfqpoint{2.333344in}{1.967870in}}%
\pgfpathlineto{\pgfqpoint{2.335483in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{2.335968in}{1.967373in}}%
\pgfpathlineto{\pgfqpoint{2.338310in}{1.966940in}}%
\pgfpathlineto{\pgfqpoint{2.339036in}{1.966794in}}%
\pgfpathlineto{\pgfqpoint{2.342628in}{1.966149in}}%
\pgfpathlineto{\pgfqpoint{2.343033in}{1.966084in}}%
\pgfpathlineto{\pgfqpoint{2.343758in}{1.965941in}}%
\pgfpathlineto{\pgfqpoint{2.344526in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{2.345374in}{1.965641in}}%
\pgfpathlineto{\pgfqpoint{2.345857in}{1.965580in}}%
\pgfpathlineto{\pgfqpoint{2.349776in}{1.964863in}}%
\pgfpathlineto{\pgfqpoint{2.350300in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{2.352076in}{1.964319in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.964083in}}%
\pgfpathlineto{\pgfqpoint{2.354619in}{1.963889in}}%
\pgfpathlineto{\pgfqpoint{2.355629in}{1.963700in}}%
\pgfpathlineto{\pgfqpoint{2.356274in}{1.963632in}}%
\pgfpathlineto{\pgfqpoint{2.356840in}{1.963485in}}%
\pgfpathlineto{\pgfqpoint{2.359182in}{1.963058in}}%
\pgfpathlineto{\pgfqpoint{2.359584in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{2.376420in}{1.960222in}}%
\pgfpathlineto{\pgfqpoint{2.376864in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{2.377631in}{1.960057in}}%
\pgfpathlineto{\pgfqpoint{2.461038in}{1.949618in}}%
\pgfpathlineto{\pgfqpoint{2.461562in}{1.949579in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{2.463014in}{1.949462in}}%
\pgfpathlineto{\pgfqpoint{2.465115in}{1.949247in}}%
\pgfpathlineto{\pgfqpoint{2.465721in}{1.949224in}}%
\pgfpathlineto{\pgfqpoint{2.466285in}{1.949111in}}%
\pgfpathlineto{\pgfqpoint{2.466972in}{1.949098in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{1.949029in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{1.949008in}}%
\pgfpathlineto{\pgfqpoint{2.468747in}{1.948917in}}%
\pgfpathlineto{\pgfqpoint{2.469232in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{2.469958in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{1.940770in}}%
\pgfpathlineto{\pgfqpoint{2.575811in}{1.940722in}}%
\pgfpathlineto{\pgfqpoint{2.577145in}{1.940635in}}%
\pgfpathlineto{\pgfqpoint{2.577547in}{1.940596in}}%
\pgfpathlineto{\pgfqpoint{2.579769in}{1.940472in}}%
\pgfpathlineto{\pgfqpoint{2.580212in}{1.940408in}}%
\pgfpathlineto{\pgfqpoint{2.582878in}{1.940233in}}%
\pgfpathlineto{\pgfqpoint{2.583403in}{1.940142in}}%
\pgfpathlineto{\pgfqpoint{2.583766in}{1.940156in}}%
\pgfpathlineto{\pgfqpoint{2.583805in}{1.940115in}}%
\pgfpathlineto{\pgfqpoint{2.584491in}{1.940144in}}%
\pgfpathlineto{\pgfqpoint{2.585217in}{1.940068in}}%
\pgfpathlineto{\pgfqpoint{2.586632in}{1.939962in}}%
\pgfpathlineto{\pgfqpoint{2.587559in}{1.939886in}}%
\pgfpathlineto{\pgfqpoint{2.588125in}{1.939877in}}%
\pgfpathlineto{\pgfqpoint{2.588650in}{1.939817in}}%
\pgfpathlineto{\pgfqpoint{2.589660in}{1.939785in}}%
\pgfpathlineto{\pgfqpoint{2.592605in}{1.939589in}}%
\pgfpathlineto{\pgfqpoint{2.594665in}{1.939407in}}%
\pgfpathlineto{\pgfqpoint{2.595069in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{2.598017in}{1.939195in}}%
\pgfpathlineto{\pgfqpoint{2.598461in}{1.939174in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{2.599469in}{1.939124in}}%
\pgfpathlineto{\pgfqpoint{2.599993in}{1.939039in}}%
\pgfpathlineto{\pgfqpoint{2.600560in}{1.939000in}}%
\pgfpathlineto{\pgfqpoint{2.601972in}{1.938937in}}%
\pgfpathlineto{\pgfqpoint{2.602578in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{1.938808in}}%
\pgfpathlineto{\pgfqpoint{2.607462in}{1.938539in}}%
\pgfpathlineto{\pgfqpoint{2.607948in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{2.609561in}{1.938387in}}%
\pgfpathlineto{\pgfqpoint{2.610532in}{1.938307in}}%
\pgfpathlineto{\pgfqpoint{2.612065in}{1.938185in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{1.938043in}}%
\pgfpathlineto{\pgfqpoint{2.614568in}{1.937974in}}%
\pgfpathlineto{\pgfqpoint{2.615498in}{1.937940in}}%
\pgfpathlineto{\pgfqpoint{2.615981in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{2.616344in}{1.937868in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{1.937809in}}%
\pgfpathlineto{\pgfqpoint{2.617959in}{1.937680in}}%
\pgfpathlineto{\pgfqpoint{2.618403in}{1.937662in}}%
\pgfpathlineto{\pgfqpoint{2.619171in}{1.937610in}}%
\pgfpathlineto{\pgfqpoint{2.619654in}{1.937556in}}%
\pgfpathlineto{\pgfqpoint{2.620382in}{1.937451in}}%
\pgfpathlineto{\pgfqpoint{2.621069in}{1.937419in}}%
\pgfpathlineto{\pgfqpoint{2.622763in}{1.937256in}}%
\pgfpathlineto{\pgfqpoint{2.623450in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{2.624175in}{1.937134in}}%
\pgfpathlineto{\pgfqpoint{2.625225in}{1.937005in}}%
\pgfpathlineto{\pgfqpoint{2.625629in}{1.937023in}}%
\pgfpathlineto{\pgfqpoint{2.626478in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{2.626841in}{1.936892in}}%
\pgfpathlineto{\pgfqpoint{2.626882in}{1.936864in}}%
\pgfpathlineto{\pgfqpoint{2.627446in}{1.936850in}}%
\pgfpathlineto{\pgfqpoint{2.627890in}{1.936787in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{1.936692in}}%
\pgfpathlineto{\pgfqpoint{2.629102in}{1.936620in}}%
\pgfpathlineto{\pgfqpoint{2.629908in}{1.936541in}}%
\pgfpathlineto{\pgfqpoint{2.630475in}{1.936488in}}%
\pgfpathlineto{\pgfqpoint{2.630958in}{1.936442in}}%
\pgfpathlineto{\pgfqpoint{2.633743in}{1.936118in}}%
\pgfpathlineto{\pgfqpoint{2.634915in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{2.635399in}{1.935938in}}%
\pgfpathlineto{\pgfqpoint{2.692203in}{1.931944in}}%
\pgfpathlineto{\pgfqpoint{2.692566in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{2.692605in}{1.931945in}}%
\pgfpathlineto{\pgfqpoint{2.694140in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{2.694542in}{1.931831in}}%
\pgfpathlineto{\pgfqpoint{2.695028in}{1.931785in}}%
\pgfpathlineto{\pgfqpoint{2.695714in}{1.931747in}}%
\pgfpathlineto{\pgfqpoint{2.701567in}{1.931376in}}%
\pgfpathlineto{\pgfqpoint{2.702778in}{1.931331in}}%
\pgfpathlineto{\pgfqpoint{2.707423in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{2.708068in}{1.930934in}}%
\pgfpathlineto{\pgfqpoint{2.708107in}{1.931005in}}%
\pgfpathlineto{\pgfqpoint{2.708754in}{1.930955in}}%
\pgfpathlineto{\pgfqpoint{2.709441in}{1.930876in}}%
\pgfpathlineto{\pgfqpoint{2.710005in}{1.930851in}}%
\pgfpathlineto{\pgfqpoint{2.710934in}{1.930796in}}%
\pgfpathlineto{\pgfqpoint{2.711660in}{1.930729in}}%
\pgfpathlineto{\pgfqpoint{2.712145in}{1.930749in}}%
\pgfpathlineto{\pgfqpoint{2.712628in}{1.930691in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{1.930658in}}%
\pgfpathlineto{\pgfqpoint{2.714082in}{1.930611in}}%
\pgfpathlineto{\pgfqpoint{2.714649in}{1.930574in}}%
\pgfpathlineto{\pgfqpoint{2.715414in}{1.930497in}}%
\pgfpathlineto{\pgfqpoint{2.716868in}{1.930432in}}%
\pgfpathlineto{\pgfqpoint{2.719452in}{1.930266in}}%
\pgfpathlineto{\pgfqpoint{2.719896in}{1.930264in}}%
\pgfpathlineto{\pgfqpoint{2.724376in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{2.724822in}{1.929972in}}%
\pgfpathlineto{\pgfqpoint{2.733986in}{1.929338in}}%
\pgfpathlineto{\pgfqpoint{2.734430in}{1.929320in}}%
\pgfpathlineto{\pgfqpoint{2.740567in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{1.928779in}}%
\pgfpathlineto{\pgfqpoint{2.743473in}{1.928577in}}%
\pgfpathlineto{\pgfqpoint{2.748963in}{1.928232in}}%
\pgfpathlineto{\pgfqpoint{2.752153in}{1.928059in}}%
\pgfpathlineto{\pgfqpoint{2.752636in}{1.928030in}}%
\pgfpathlineto{\pgfqpoint{2.770036in}{1.927076in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{1.926920in}}%
\pgfpathlineto{\pgfqpoint{2.808229in}{1.924979in}}%
\pgfpathlineto{\pgfqpoint{2.815615in}{1.924311in}}%
\pgfpathlineto{\pgfqpoint{2.828574in}{1.922924in}}%
\pgfpathlineto{\pgfqpoint{2.833662in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{2.835761in}{1.921933in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.921423in}}%
\pgfpathlineto{\pgfqpoint{2.845208in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{2.848963in}{1.920269in}}%
\pgfpathlineto{\pgfqpoint{2.852597in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{2.858651in}{1.919355in}}%
\pgfpathlineto{\pgfqpoint{2.863940in}{1.918929in}}%
\pgfpathlineto{\pgfqpoint{2.866524in}{1.918731in}}%
\pgfpathlineto{\pgfqpoint{2.952513in}{1.912926in}}%
\pgfpathlineto{\pgfqpoint{2.958327in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{2.967331in}{1.912201in}}%
\pgfpathlineto{\pgfqpoint{2.971811in}{1.912011in}}%
\pgfpathlineto{\pgfqpoint{2.975121in}{1.911860in}}%
\pgfpathlineto{\pgfqpoint{2.978191in}{1.911733in}}%
\pgfpathlineto{\pgfqpoint{2.980653in}{1.911621in}}%
\pgfpathlineto{\pgfqpoint{2.983115in}{1.911518in}}%
\pgfpathlineto{\pgfqpoint{2.996640in}{1.910675in}}%
\pgfpathlineto{\pgfqpoint{3.000274in}{1.910315in}}%
\pgfpathlineto{\pgfqpoint{3.005158in}{1.909889in}}%
\pgfpathlineto{\pgfqpoint{3.022034in}{1.908242in}}%
\pgfpathlineto{\pgfqpoint{3.025062in}{1.906405in}}%
\pgfpathlineto{\pgfqpoint{3.032165in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{3.053400in}{1.876670in}}%
\pgfpathlineto{\pgfqpoint{3.064018in}{1.867990in}}%
\pgfpathlineto{\pgfqpoint{3.077072in}{1.860418in}}%
\pgfpathlineto{\pgfqpoint{3.083221in}{1.857788in}}%
\pgfpathlineto{\pgfqpoint{3.088214in}{1.856038in}}%
\pgfpathlineto{\pgfqpoint{3.089624in}{1.855585in}}%
\pgfpathlineto{\pgfqpoint{3.103609in}{1.851435in}}%
\pgfpathlineto{\pgfqpoint{3.104927in}{1.850907in}}%
\pgfpathlineto{\pgfqpoint{3.109319in}{1.849104in}}%
\pgfpathlineto{\pgfqpoint{3.110475in}{1.848590in}}%
\pgfpathlineto{\pgfqpoint{3.122519in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{3.137267in}{1.839939in}}%
\pgfpathlineto{\pgfqpoint{3.137752in}{1.839847in}}%
\pgfpathlineto{\pgfqpoint{3.139371in}{1.839460in}}%
\pgfpathlineto{\pgfqpoint{3.139856in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{3.141520in}{1.838979in}}%
\pgfpathlineto{\pgfqpoint{3.141960in}{1.838904in}}%
\pgfpathlineto{\pgfqpoint{3.144225in}{1.838449in}}%
\pgfpathlineto{\pgfqpoint{3.148247in}{1.837592in}}%
\pgfpathlineto{\pgfqpoint{3.148640in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{3.152038in}{1.836893in}}%
\pgfpathlineto{\pgfqpoint{3.157771in}{1.835895in}}%
\pgfpathlineto{\pgfqpoint{3.158164in}{1.835801in}}%
\pgfpathlineto{\pgfqpoint{3.162256in}{1.835151in}}%
\pgfpathlineto{\pgfqpoint{3.162788in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{3.171179in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{3.171687in}{1.832996in}}%
\pgfpathlineto{\pgfqpoint{3.172866in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{3.173606in}{1.831987in}}%
\pgfpathlineto{\pgfqpoint{3.174438in}{1.831497in}}%
\pgfpathlineto{\pgfqpoint{3.175502in}{1.830706in}}%
\pgfpathlineto{\pgfqpoint{3.176149in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{3.177282in}{1.829266in}}%
\pgfpathlineto{\pgfqpoint{3.177813in}{1.828837in}}%
\pgfpathlineto{\pgfqpoint{3.178992in}{1.827820in}}%
\pgfpathlineto{\pgfqpoint{3.179524in}{1.827418in}}%
\pgfpathlineto{\pgfqpoint{3.180125in}{1.826924in}}%
\pgfpathlineto{\pgfqpoint{3.181789in}{1.825423in}}%
\pgfpathlineto{\pgfqpoint{3.182182in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.184055in}{1.823540in}}%
\pgfpathlineto{\pgfqpoint{3.184448in}{1.823227in}}%
\pgfpathlineto{\pgfqpoint{3.185997in}{1.821901in}}%
\pgfpathlineto{\pgfqpoint{3.186690in}{1.821357in}}%
\pgfpathlineto{\pgfqpoint{3.187199in}{1.820915in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{1.819755in}}%
\pgfpathlineto{\pgfqpoint{3.189071in}{1.819487in}}%
\pgfpathlineto{\pgfqpoint{3.189926in}{1.818809in}}%
\pgfpathlineto{\pgfqpoint{3.191013in}{1.818000in}}%
\pgfpathlineto{\pgfqpoint{3.191868in}{1.817346in}}%
\pgfpathlineto{\pgfqpoint{3.192192in}{1.817195in}}%
\pgfpathlineto{\pgfqpoint{3.193047in}{1.816538in}}%
\pgfpathlineto{\pgfqpoint{3.193417in}{1.816318in}}%
\pgfpathlineto{\pgfqpoint{3.196699in}{1.813927in}}%
\pgfpathlineto{\pgfqpoint{3.196977in}{1.813714in}}%
\pgfpathlineto{\pgfqpoint{3.198110in}{1.812888in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{1.811411in}}%
\pgfpathlineto{\pgfqpoint{3.200051in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{3.204559in}{1.806970in}}%
\pgfpathlineto{\pgfqpoint{3.205068in}{1.806340in}}%
\pgfpathlineto{\pgfqpoint{3.205322in}{1.806161in}}%
\pgfpathlineto{\pgfqpoint{3.206247in}{1.805130in}}%
\pgfpathlineto{\pgfqpoint{3.206825in}{1.804600in}}%
\pgfpathlineto{\pgfqpoint{3.207495in}{1.803956in}}%
\pgfpathlineto{\pgfqpoint{3.219862in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{3.220232in}{1.792730in}}%
\pgfpathlineto{\pgfqpoint{3.220671in}{1.792340in}}%
\pgfpathlineto{\pgfqpoint{3.222220in}{1.791165in}}%
\pgfpathlineto{\pgfqpoint{3.222775in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{3.223630in}{1.790085in}}%
\pgfpathlineto{\pgfqpoint{3.224393in}{1.789502in}}%
\pgfpathlineto{\pgfqpoint{3.225087in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{3.226104in}{1.788270in}}%
\pgfpathlineto{\pgfqpoint{3.226427in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{3.234356in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{1.781420in}}%
\pgfpathlineto{\pgfqpoint{3.236113in}{1.780185in}}%
\pgfpathlineto{\pgfqpoint{3.236275in}{1.780079in}}%
\pgfpathlineto{\pgfqpoint{3.236182in}{1.780115in}}%
\pgfpathlineto{\pgfqpoint{3.236344in}{1.779969in}}%
\pgfpathlineto{\pgfqpoint{3.239465in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{3.239835in}{1.776164in}}%
\pgfpathlineto{\pgfqpoint{3.242909in}{1.772315in}}%
\pgfpathlineto{\pgfqpoint{3.243395in}{1.771666in}}%
\pgfpathlineto{\pgfqpoint{3.246030in}{1.767949in}}%
\pgfpathlineto{\pgfqpoint{3.247163in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{3.247486in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{3.260200in}{1.747653in}}%
\pgfpathlineto{\pgfqpoint{3.260455in}{1.747384in}}%
\pgfpathlineto{\pgfqpoint{3.266558in}{1.737769in}}%
\pgfpathlineto{\pgfqpoint{3.267528in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{3.268522in}{1.734407in}}%
\pgfpathlineto{\pgfqpoint{3.269193in}{1.733244in}}%
\pgfpathlineto{\pgfqpoint{3.269886in}{1.731993in}}%
\pgfpathlineto{\pgfqpoint{3.271019in}{1.729974in}}%
\pgfpathlineto{\pgfqpoint{3.272105in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.275481in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{3.278971in}{1.711107in}}%
\pgfpathlineto{\pgfqpoint{3.281306in}{1.703435in}}%
\pgfpathlineto{\pgfqpoint{3.282046in}{1.700885in}}%
\pgfpathlineto{\pgfqpoint{3.285374in}{1.686095in}}%
\pgfpathlineto{\pgfqpoint{3.286091in}{1.682376in}}%
\pgfpathlineto{\pgfqpoint{3.288449in}{1.669409in}}%
\pgfpathlineto{\pgfqpoint{3.289165in}{1.665400in}}%
\pgfpathlineto{\pgfqpoint{3.290784in}{1.656342in}}%
\pgfpathlineto{\pgfqpoint{3.298782in}{1.611551in}}%
\pgfpathlineto{\pgfqpoint{3.299822in}{1.605279in}}%
\pgfpathlineto{\pgfqpoint{3.301070in}{1.597984in}}%
\pgfpathlineto{\pgfqpoint{3.312421in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{3.313646in}{1.529389in}}%
\pgfpathlineto{\pgfqpoint{3.314478in}{1.525152in}}%
\pgfpathlineto{\pgfqpoint{3.315125in}{1.522027in}}%
\pgfpathlineto{\pgfqpoint{3.331746in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{3.332324in}{1.445988in}}%
\pgfpathlineto{\pgfqpoint{3.333480in}{1.441397in}}%
\pgfpathlineto{\pgfqpoint{3.336901in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{3.337618in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{3.341224in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{3.342287in}{1.409289in}}%
\pgfpathlineto{\pgfqpoint{3.343004in}{1.406808in}}%
\pgfpathlineto{\pgfqpoint{3.344021in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{3.353545in}{1.373721in}}%
\pgfpathlineto{\pgfqpoint{3.354400in}{1.371292in}}%
\pgfpathlineto{\pgfqpoint{3.355163in}{1.369065in}}%
\pgfpathlineto{\pgfqpoint{3.356689in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{3.357151in}{1.363390in}}%
\pgfpathlineto{\pgfqpoint{3.357914in}{1.361325in}}%
\pgfpathlineto{\pgfqpoint{3.362121in}{1.349837in}}%
\pgfpathlineto{\pgfqpoint{3.362745in}{1.348255in}}%
\pgfpathlineto{\pgfqpoint{3.363508in}{1.346203in}}%
\pgfpathlineto{\pgfqpoint{3.365357in}{1.341304in}}%
\pgfpathlineto{\pgfqpoint{3.375020in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{3.375783in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{3.378256in}{1.304894in}}%
\pgfpathlineto{\pgfqpoint{3.378904in}{1.302924in}}%
\pgfpathlineto{\pgfqpoint{3.384660in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{3.385538in}{1.282870in}}%
\pgfpathlineto{\pgfqpoint{3.386509in}{1.279959in}}%
\pgfpathlineto{\pgfqpoint{3.420791in}{1.174854in}}%
\pgfpathlineto{\pgfqpoint{3.421461in}{1.172662in}}%
\pgfpathlineto{\pgfqpoint{3.421970in}{1.171093in}}%
\pgfpathlineto{\pgfqpoint{3.422894in}{1.168166in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{1.166224in}}%
\pgfpathlineto{\pgfqpoint{3.424420in}{1.163556in}}%
\pgfpathlineto{\pgfqpoint{3.426662in}{1.156581in}}%
\pgfpathlineto{\pgfqpoint{3.431286in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{3.432164in}{1.140417in}}%
\pgfpathlineto{\pgfqpoint{3.432603in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{3.434037in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{3.434915in}{1.132710in}}%
\pgfpathlineto{\pgfqpoint{3.437157in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{3.438036in}{1.123654in}}%
\pgfpathlineto{\pgfqpoint{3.441203in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{3.441688in}{1.113114in}}%
\pgfpathlineto{\pgfqpoint{3.449871in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{3.452067in}{1.081252in}}%
\pgfpathlineto{\pgfqpoint{3.452900in}{1.078757in}}%
\pgfpathlineto{\pgfqpoint{3.454171in}{1.075208in}}%
\pgfpathlineto{\pgfqpoint{3.455003in}{1.072834in}}%
\pgfpathlineto{\pgfqpoint{3.461337in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{3.461730in}{1.055105in}}%
\pgfpathlineto{\pgfqpoint{3.462632in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{3.463764in}{1.050239in}}%
\pgfpathlineto{\pgfqpoint{3.467163in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{3.467925in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{3.473127in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{3.473612in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{3.475554in}{1.023328in}}%
\pgfpathlineto{\pgfqpoint{3.475831in}{1.022779in}}%
\pgfpathlineto{\pgfqpoint{3.479206in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{3.480732in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{3.482651in}{1.009135in}}%
\pgfpathlineto{\pgfqpoint{3.483945in}{1.006679in}}%
\pgfpathlineto{\pgfqpoint{3.484546in}{1.005417in}}%
\pgfpathlineto{\pgfqpoint{3.484777in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{3.488476in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{3.489978in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{3.491157in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{3.491805in}{0.992255in}}%
\pgfpathlineto{\pgfqpoint{3.492521in}{0.991004in}}%
\pgfpathlineto{\pgfqpoint{3.499248in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{3.499456in}{0.979533in}}%
\pgfpathlineto{\pgfqpoint{3.501560in}{0.976215in}}%
\pgfpathlineto{\pgfqpoint{3.504912in}{0.971050in}}%
\pgfpathlineto{\pgfqpoint{3.508402in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{3.509581in}{0.964030in}}%
\pgfpathlineto{\pgfqpoint{3.509789in}{0.963747in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{0.959758in}}%
\pgfpathlineto{\pgfqpoint{3.514366in}{0.956983in}}%
\pgfpathlineto{\pgfqpoint{3.514690in}{0.956523in}}%
\pgfpathlineto{\pgfqpoint{3.515245in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{3.515615in}{0.955229in}}%
\pgfpathlineto{\pgfqpoint{3.518527in}{0.951149in}}%
\pgfpathlineto{\pgfqpoint{3.519822in}{0.949359in}}%
\pgfpathlineto{\pgfqpoint{3.526225in}{0.940827in}}%
\pgfpathlineto{\pgfqpoint{3.526595in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{3.527242in}{0.939527in}}%
\pgfpathlineto{\pgfqpoint{3.528005in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{3.528491in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{3.532628in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{3.534408in}{0.929970in}}%
\pgfpathlineto{\pgfqpoint{3.544811in}{0.914680in}}%
\pgfpathlineto{\pgfqpoint{3.545597in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{3.545874in}{0.913079in}}%
\pgfpathlineto{\pgfqpoint{3.546637in}{0.911854in}}%
\pgfpathlineto{\pgfqpoint{3.547053in}{0.911216in}}%
\pgfpathlineto{\pgfqpoint{3.547747in}{0.910113in}}%
\pgfpathlineto{\pgfqpoint{3.548417in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{3.549850in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{3.550937in}{0.904886in}}%
\pgfpathlineto{\pgfqpoint{3.552231in}{0.902672in}}%
\pgfpathlineto{\pgfqpoint{3.553734in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{3.554982in}{0.898011in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{0.894580in}}%
\pgfpathlineto{\pgfqpoint{3.557987in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{3.562495in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{3.563258in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{3.568875in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.569291in}{0.875078in}}%
\pgfpathlineto{\pgfqpoint{3.573383in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{3.573868in}{0.868187in}}%
\pgfpathlineto{\pgfqpoint{3.575694in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{3.576226in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{3.576827in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{3.578561in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{3.579301in}{0.860114in}}%
\pgfpathlineto{\pgfqpoint{3.586790in}{0.847920in}}%
\pgfpathlineto{\pgfqpoint{3.588085in}{0.845458in}}%
\pgfpathlineto{\pgfqpoint{3.589796in}{0.842149in}}%
\pgfpathlineto{\pgfqpoint{3.590720in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{0.836080in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{0.836080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763041in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055115in}{2.693474in}}%
\pgfpathlineto{\pgfqpoint{3.495556in}{2.693474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523334in}{2.693474in}}{\pgfqpoint{3.523334in}{2.721251in}}%
\pgfpathlineto{\pgfqpoint{3.523334in}{3.482054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523334in}{3.509831in}}{\pgfqpoint{3.495556in}{3.509831in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{3.509831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027337in}{3.509831in}}{\pgfqpoint{2.027337in}{3.482054in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{2.721251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027337in}{2.693474in}}{\pgfqpoint{2.055115in}{2.693474in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.693474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082893in}{3.405665in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{3.405665in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{3.405665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471782in,y=3.357054in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BI, $\delta=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082893in}{3.211992in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{3.211992in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{3.211992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471782in,y=3.163381in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}current, $\delta=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082893in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{3.018319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471782in,y=2.969708in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BI, $\delta=0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082893in}{2.824646in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{2.824646in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{2.824646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471782in,y=2.776035in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}current, $\delta=0.01$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dam_break_press.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{2.428394in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{2.428394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.428394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511111in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082121in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.082121in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082121in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082121in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653130in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.653130in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653130in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653130in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224139in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.224139in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224139in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224139in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510378in,y=0.322223in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t  \sqrt{g / H}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{0.856096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{0.856096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.807871in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{1.199614in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{1.199614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{1.199614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.151389in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{1.543132in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{1.543132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{1.543132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.494907in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{1.886650in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{1.886650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{1.886650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.838425in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{2.230168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.181943in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.414313in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p / \rho_0 g H$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511191in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{0.511591in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{0.511831in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.511991in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.512071in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.512151in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.512231in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.512390in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.512630in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.512710in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.512790in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{0.512870in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.513110in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.513190in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{0.853370in}}%
\pgfpathlineto{\pgfqpoint{0.514229in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.514469in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{0.514789in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{0.515029in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.515348in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{0.515668in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{0.515828in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.515908in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.854083in}}%
\pgfpathlineto{\pgfqpoint{0.516068in}{0.853361in}}%
\pgfpathlineto{\pgfqpoint{0.516148in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{0.516707in}{0.853250in}}%
\pgfpathlineto{\pgfqpoint{0.516867in}{0.853972in}}%
\pgfpathlineto{\pgfqpoint{0.517027in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{0.517107in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{0.517187in}{0.853731in}}%
\pgfpathlineto{\pgfqpoint{0.517347in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{0.517667in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.517747in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.517906in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{0.517986in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.518066in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{0.518386in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{0.519425in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{0.519585in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{0.519825in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{0.519985in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{0.520465in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{0.521024in}{0.853240in}}%
\pgfpathlineto{\pgfqpoint{0.521584in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{0.521744in}{0.853849in}}%
\pgfpathlineto{\pgfqpoint{0.521903in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{0.522063in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{0.522223in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{0.522863in}{0.853003in}}%
\pgfpathlineto{\pgfqpoint{0.522943in}{0.853493in}}%
\pgfpathlineto{\pgfqpoint{0.523023in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.523342in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.523582in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.523742in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{0.523902in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.524222in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{0.524382in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.524621in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{0.524701in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.524941in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.525341in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.525661in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{0.525501in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.525741in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.525901in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.525980in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.526060in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.526620in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{0.527100in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{0.527260in}{0.853845in}}%
\pgfpathlineto{\pgfqpoint{0.527339in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{0.527579in}{0.853972in}}%
\pgfpathlineto{\pgfqpoint{0.528619in}{0.852876in}}%
\pgfpathlineto{\pgfqpoint{0.528698in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{0.528938in}{0.852990in}}%
\pgfpathlineto{\pgfqpoint{0.529098in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{0.529258in}{0.852635in}}%
\pgfpathlineto{\pgfqpoint{0.529658in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.852885in}}%
\pgfpathlineto{\pgfqpoint{0.530457in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.530617in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.530857in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.531576in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.531816in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.531896in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{0.532056in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.532216in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.532456in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.532536in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.532616in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{0.532775in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.532855in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.532935in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.533575in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.533655in}{0.853487in}}%
\pgfpathlineto{\pgfqpoint{0.533895in}{0.853957in}}%
\pgfpathlineto{\pgfqpoint{0.534134in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{0.534214in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{0.534294in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{0.534374in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{0.534534in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{0.534614in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{0.534854in}{0.853595in}}%
\pgfpathlineto{\pgfqpoint{0.535334in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{0.535493in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{0.535653in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.535893in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.536133in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.536533in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.536613in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.536773in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.536932in}{0.854089in}}%
\pgfpathlineto{\pgfqpoint{0.537172in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{0.537252in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{0.537332in}{0.854441in}}%
\pgfpathlineto{\pgfqpoint{0.537572in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{0.537652in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{0.538052in}{0.854447in}}%
\pgfpathlineto{\pgfqpoint{0.538611in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.538771in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{0.538851in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.538931in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.539331in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.539650in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.539890in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.539970in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.540050in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.540210in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.540370in}{0.853611in}}%
\pgfpathlineto{\pgfqpoint{0.540450in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.540929in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.854460in}}%
\pgfpathlineto{\pgfqpoint{0.541329in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.541569in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{0.542129in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.542209in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.542368in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.542528in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.542608in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.542768in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.542848in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.543008in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.543088in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.543168in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.543248in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.543328in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.544047in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.544127in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.544367in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.544607in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.544767in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.545006in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.545246in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.545326in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.545486in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.545566in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.545726in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.546206in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.546445in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.546605in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.546685in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.546765in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.547005in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.548844in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.548924in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{0.549084in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.549163in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.549483in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.549563in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.549643in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.549723in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.549803in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{0.549883in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{0.549963in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.550203in}{0.853972in}}%
\pgfpathlineto{\pgfqpoint{0.550283in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{0.550363in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.550443in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.550522in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{0.550602in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.550842in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.551082in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.551242in}{0.853734in}}%
\pgfpathlineto{\pgfqpoint{0.551322in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{0.551562in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{0.551722in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.552041in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.552601in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.552921in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.553001in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.553161in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.553400in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.553480in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.555159in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.555639in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.555958in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.556358in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{0.556678in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.556758in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.557078in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.557317in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.557397in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.557477in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.557717in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.561235in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.561315in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.561474in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.561714in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.564192in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.564512in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.564752in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.564912in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.565312in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.565471in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.565551in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.565711in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.565791in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.565951in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.566111in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.566351in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.566591in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.566990in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.567070in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.567150in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.567230in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.567310in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.567550in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{0.567790in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.567870in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.568110in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.568189in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.568349in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.568749in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.568989in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.569069in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.569469in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.569868in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.572506in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.572746in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.572826in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.574425in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.574905in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.575144in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.575304in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.575464in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{0.575704in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.576264in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.576343in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.576583in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.577143in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.577223in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.577383in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.577463in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.577543in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.577782in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.577862in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.578022in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.578262in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.578742in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.578902in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.578982in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.579141in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.579301in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.579621in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.579781in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.582659in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.582819in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.582979in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.583458in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.584098in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{0.584338in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.584418in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.584577in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.584817in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.584897in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.585057in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.585217in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.585297in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.585697in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.586336in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.586416in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.586496in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.586656in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.586816in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.587136in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.587455in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{0.587535in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.587615in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.587695in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.587775in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.587855in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.588015in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.588095in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.588175in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.588255in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.588415in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.588734in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.589214in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.589294in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.589374in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.589454in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.589534in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.589774in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.589934in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{0.590093in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.590253in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.590333in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.590813in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.590893in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.591372in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.591692in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.591772in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.591852in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.592012in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.592332in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.592412in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.592891in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.593051in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.593291in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.593451in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.594170in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.594250in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.594490in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.594570in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.595449in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.595849in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.596009in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.596249in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.596329in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.596409in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.596569in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.596729in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.597048in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.597128in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.597608in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.597768in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.598008in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.598088in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.598327in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.598407in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.598727in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.599287in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.599606in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.599686in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.600086in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.600326in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.600486in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.600806in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.600965in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.601045in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.601205in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.601285in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.601445in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.601525in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.601685in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.601845in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.602085in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.602165in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.602244in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.602324in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.602564in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.602804in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.602884in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.602964in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.603204in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.603284in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.604083in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.604483in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.604803in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.604883in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.605042in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.605122in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.605282in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.605522in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.605762in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.605922in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.606002in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.606242in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.606401in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.606561in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.606721in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.606801in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{0.607121in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.608160in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.608400in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{0.608480in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.608640in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.608880in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.608960in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.609279in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.609519in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.609599in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.609839in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.609999in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.610239in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.610478in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.610638in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.610718in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.611038in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.611917in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.611997in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.612237in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.612397in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.612557in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.612637in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.612717in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.612957in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.613356in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.613116in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.613436in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.613516in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.613756in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.613836in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.613916in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.613996in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.614236in}{0.854830in}}%
\pgfpathlineto{\pgfqpoint{0.614316in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.614396in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.614555in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.614635in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.614875in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.614955in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.615195in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.615275in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.615355in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.615595in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.615755in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.615914in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.616074in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.616314in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.616474in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.616794in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.616874in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.617193in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.617273in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.617833in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.618313in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.618552in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.618792in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.619192in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.619512in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.619592in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.619752in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.619832in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.619911in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.620231in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.620951in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.621191in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.621270in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.621910in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{0.622230in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.622390in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.623429in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.623669in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{0.623749in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.623988in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.624228in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.624388in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.624708in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.624868in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.624948in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.625108in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.625188in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.625268in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.625347in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.625587in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.625747in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.625827in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.625907in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.626067in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.626467in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.627106in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.627346in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.627666in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.627746in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.627826in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.627906in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.627986in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.628305in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.631103in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.631183in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.631823in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.631983in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.633502in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.633581in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{0.633661in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.633741in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.633981in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.634381in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.634461in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.634701in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.634861in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.635180in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.635260in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.635580in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.635660in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.635820in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.635900in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.635980in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.636140in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.636220in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.636299in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.636539in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.636619in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.636699in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.637019in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.637099in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.637339in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.637499in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.637579in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.637658in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.637898in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.637978in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.638058in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{0.638218in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.638298in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.638618in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.638778in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.638858in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.638938in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.639017in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.639257in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.639417in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.639657in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.639817in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.640057in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.641576in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.641656in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.641735in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.641815in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.641895in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.642055in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.642135in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{0.642215in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.642295in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.642375in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.642535in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.642615in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.642935in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.643094in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.643254in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.643334in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.643494in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.643654in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.643814in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.644054in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.644374in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.644453in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.644533in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.644613in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.644693in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.644773in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.645013in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.645093in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.645173in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.645253in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{0.645493in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.645573in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.645733in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{0.645972in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.646132in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.646292in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.646452in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.646532in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.646612in}{0.854861in}}%
\pgfpathlineto{\pgfqpoint{0.646692in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.646772in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.646852in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.647171in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.647491in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.647731in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.647811in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.647891in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.647971in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{0.648211in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.648451in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.648371in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.648530in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.648610in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.648770in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.648930in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.649090in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.649170in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.649330in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.649730in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{0.650449in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.650849in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.651408in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.651648in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.651728in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.651808in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.651968in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.652048in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.652448in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.652687in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.652847in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.652927in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.653087in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.653167in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{0.653327in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.653407in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.653487in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.653647in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.654606in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.654686in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.655006in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.655805in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.656045in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{0.656125in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.656285in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.656365in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.656445in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{0.656605in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.656684in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.657164in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.657244in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.657484in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.657564in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.657644in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.657884in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.657964in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.658203in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.658283in}{0.854852in}}%
\pgfpathlineto{\pgfqpoint{0.658363in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.658523in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.658683in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.658923in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.659003in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.659163in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{0.659962in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.660282in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.660362in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.662041in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.662120in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.662280in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.662600in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.662680in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.662760in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.662840in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.663080in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.663559in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.664279in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.664359in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.664519in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.664679in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.664838in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.665238in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{0.665478in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.665718in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.665958in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.666118in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.667556in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.667636in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.667796in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.667876in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.668516in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.668756in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.668836in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.668915in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{0.668995in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{0.669235in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.669475in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.669715in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.669795in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.669955in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.670035in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.671234in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.671314in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{0.671634in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.671793in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.671953in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.672113in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.672273in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.672353in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.672593in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.672753in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.673232in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.673472in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.673712in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.673952in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.674032in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.674112in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.674272in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.674431in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.674671in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.674751in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.674911in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.675071in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.675151in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.675231in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.675311in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.675551in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.675711in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.675950in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.676030in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.676110in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.676350in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.676590in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.676670in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.676990in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.677229in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.677309in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.677869in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.678029in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.678269in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.678349in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.678508in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.679308in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.679388in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{0.679548in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.679628in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.680267in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.680347in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.680507in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.680587in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.680747in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.680907in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.680987in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.681147in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.681226in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.681386in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.684824in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.684904in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.685064in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.685543in}{0.854837in}}%
\pgfpathlineto{\pgfqpoint{0.685783in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.685943in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.686183in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.686343in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.686503in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.686662in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.686822in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.687062in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.687382in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.687782in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.688021in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.688181in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.688261in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.688501in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.689620in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.689700in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.689780in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.689940in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.690180in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.690260in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.690420in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.690660in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.690739in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.690899in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.691139in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.691219in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.691539in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.691619in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.691699in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.691779in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.692019in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.692258in}{0.854707in}}%
\pgfpathlineto{\pgfqpoint{0.692338in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.692658in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.693058in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.693378in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.693937in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.694257in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.694497in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.694577in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.696495in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.696575in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.696655in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.696735in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.696815in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.696975in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.697375in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.697455in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.699533in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.699613in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{0.699773in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.699853in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.699933in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.700093in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.700173in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.700252in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.700492in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.700812in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{0.701052in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.701132in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.702011in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.702091in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{0.702171in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.702331in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{0.702651in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.702731in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.703130in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.703210in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.703290in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.703450in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.703530in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.703770in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.703930in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.704170in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.707687in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.707767in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.708087in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.708327in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.708406in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.708726in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.708886in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.709046in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.709366in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.709446in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.711524in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.712004in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.711684in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.712084in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.712164in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.712404in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.712484in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{0.712723in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.713123in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.713203in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.713283in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.713523in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.713843in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.714002in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.714402in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.714562in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.714722in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.714882in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.715042in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.715521in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.715921in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.716401in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.716880in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.716960in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.717280in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.719358in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.719438in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.719518in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.719838in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.720318in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.720797in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.720877in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.722796in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.722876in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.723036in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.723116in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.723276in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.723356in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.723435in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{0.723675in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.724155in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.724555in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.724635in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.724794in}{0.854710in}}%
\pgfpathlineto{\pgfqpoint{0.724954in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.725114in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.725274in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.725354in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.725514in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.725914in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.726233in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.727512in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.727592in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.727752in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.728552in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.728632in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{0.728951in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.729751in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.729831in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{0.729911in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.730071in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.730151in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.730470in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.730630in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.731030in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.731110in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.731350in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.731829in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.731989in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.733908in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.733988in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.734228in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.734947in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.735347in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.735507in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.735587in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.735746in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.735906in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.736146in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.736226in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.736306in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{0.736466in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.736706in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.736866in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.736946in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.737185in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.737425in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.737585in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.737745in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.737905in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.738065in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.738225in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.738305in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.738544in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.738784in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.739024in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.739104in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.739184in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.739424in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.739504in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.739664in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.739823in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.739903in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.740063in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.740143in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.740383in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.740463in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.741822in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.741902in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.741982in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.742142in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.742302in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.742621in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.742701in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.742781in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.742941in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.743021in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.743261in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.743341in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.743581in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.743980in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.744060in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.744380in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.744460in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.744620in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.744940in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.745179in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.745739in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.746059in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.746219in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.746459in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.746538in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.746698in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.746858in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.747018in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.747098in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.747258in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.747338in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.747498in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.747578in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.747738in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{0.747818in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.747977in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.748137in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.748217in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.748377in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.748937in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.749097in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.749177in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.750615in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.750855in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.751015in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.751255in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.751175in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.751495in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.751735in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.751655in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.751815in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.752214in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.752374in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.752454in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.752534in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.752614in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.753254in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.753573in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.753733in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.753893in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.753973in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.754932in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.755092in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.755332in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.755492in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.755572in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.755732in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.756211in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.756291in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.757091in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.757171in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.757490in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.757570in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.757810in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.757890in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{0.757970in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.758290in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.758929in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.759329in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.759569in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.759649in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.759889in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.759969in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.760129in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.760368in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.760528in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.760688in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.760768in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.761008in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.761488in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.761647in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{0.761807in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.761887in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.761967in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.762527in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.762607in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.762687in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.762767in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.762847in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.763006in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.763166in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.763566in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.763726in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.764206in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.764285in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.764525in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.764605in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{0.764685in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.764845in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.765005in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.765165in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.765245in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.765485in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.765644in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.765804in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.766124in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.765964in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.766204in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.766604in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.766844in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.766764in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.767003in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.767083in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.767243in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.767323in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.767403in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.767483in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.767723in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.767883in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.768043in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.768123in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.768362in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.768442in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.768682in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.768762in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.769082in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.769242in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.769642in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.769721in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{0.769961in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.771001in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.771080in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.771320in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.773159in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.773239in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.773479in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.773719in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.773878in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.777636in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.777716in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.777955in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.778195in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.778115in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.778275in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.778435in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.778595in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.779234in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.779314in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.779634in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.779954in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.780274in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.780354in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.780514in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.780673in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.780833in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.780913in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.780993in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.781153in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.781393in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.781473in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.781793in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.781952in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.782672in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.782752in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.782912in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.783471in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.783551in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.783631in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.783791in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.784191in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.784351in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.784591in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.784750in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.784910in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{0.785150in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.785230in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.785310in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.785390in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.785630in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.785710in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.785950in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.786109in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.786269in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.786349in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.786509in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.786589in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.786669in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.786749in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.786989in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.787229in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.787468in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.787628in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.788028in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.788108in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.788428in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.788508in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.788588in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.788747in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.788827in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.789147in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.789467in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.789547in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.789627in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.789867in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.790027in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.790106in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.790346in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.790426in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.790666in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.791066in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.791306in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.791465in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.791625in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.791705in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.791785in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.792105in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.792185in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.792425in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.792505in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.792665in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.792745in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.793144in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.793384in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.793544in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.793864in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.794024in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.794104in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.794503in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.797941in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.798021in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.798101in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.798420in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.798740in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.798580in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.798820in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.799380in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.800019in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.800099in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.800339in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.800499in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.800579in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{0.800819in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.800979in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.801058in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.801138in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.801378in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.801618in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.801698in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.801938in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.802338in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.802657in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.802737in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.802817in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.802977in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.803137in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.804496in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.804576in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.804656in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.804896in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.805135in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.805295in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.805455in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.805615in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.805695in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.805935in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.806574in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.806814in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.806894in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.807214in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.807454in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.807614in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.807694in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.807774in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.807853in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.807933in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.808093in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.808413in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.808253in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.808493in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.808973in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.809053in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{0.809292in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.809372in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.809692in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.809932in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.810252in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.810492in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.810811in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.810891in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.811131in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.813689in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.813769in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.814009in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.814169in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.814329in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.814728in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.815688in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.815768in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.815928in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.816007in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.816327in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.816167in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.816407in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.816647in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.816727in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.820244in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.820644in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.820964in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.821284in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.821364in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.821603in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.821523in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.821683in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.824161in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.824321in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.824561in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.825041in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.825520in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.825680in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.825920in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.827679in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.827759in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.828079in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.828238in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.828478in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.828558in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.828638in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.828958in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.829438in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.831196in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.831516in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.831676in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.831756in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.831836in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.831916in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.831996in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.832236in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.835753in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.835833in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.835993in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.836073in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.836153in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.836233in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.836472in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.836712in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.836872in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.837032in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.837112in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{0.837352in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.837592in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.837831in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.837991in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.838071in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.838151in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.838311in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.838711in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.838791in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.838951in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.839031in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.839190in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.839750in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.839830in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.839910in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.840150in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.840390in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.840470in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.840869in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.840949in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.841509in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.841669in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.841749in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.841908in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.841988in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.842548in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.842868in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.843667in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.843987in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.844067in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.844147in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.844307in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.844706in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.844786in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.845026in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.846945in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.847025in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.847265in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.847904in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.847984in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.848224in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.848304in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{0.848544in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.848624in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.848783in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.849023in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.849103in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.849503in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.849663in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.849743in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.849903in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.849983in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.850222in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.850462in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.850622in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.850702in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.850782in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.850862in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.851022in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.851102in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.851262in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.851581in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.851661in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.851741in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.851901in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.853020in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.853580in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.853980in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.854060in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.854299in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.854619in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.854699in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.854859in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.855099in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.855419in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.855818in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.855898in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.856058in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.856138in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.856298in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{0.856458in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.856538in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.856778in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.856857in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.857177in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.857657in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.857817in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.858057in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.858296in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.858456in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.858536in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.858616in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.858696in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.859016in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.859176in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.859336in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.859496in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.859575in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.859655in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.859815in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.859975in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.860055in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.860215in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.860295in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{0.860375in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.860535in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.860615in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.860934in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.860775in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.861094in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.861254in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.861334in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.861414in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.861574in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.862134in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.862293in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.862453in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.862693in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.862773in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.862853in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.862933in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.863253in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.863333in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.863812in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.863972in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.865811in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.865891in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.866211in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.866450in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.867090in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.867170in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.867250in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.867410in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.867490in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.867729in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.867969in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.868049in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.868129in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.868289in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.868369in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.868529in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.868689in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.868929in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.869488in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.869728in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.869888in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.869968in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.870368in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{0.870607in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.870687in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.870767in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.871007in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.871087in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.871327in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.871567in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.871647in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.871727in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.871806in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.872126in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.872526in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.872606in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.872846in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.872926in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{0.873086in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.873245in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.873325in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.873965in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.874205in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.874365in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.874524in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.874684in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.874924in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.875084in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.875244in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.875644in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.875883in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.876283in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.876363in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.876683in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.876523in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.876843in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.877003in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.877083in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.877243in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.877482in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.877642in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.877962in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.878362in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.878681in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{0.879081in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.879161in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.880440in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.880520in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.880680in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.880760in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.881000in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.881080in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.881160in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{0.881399in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.881639in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.881799in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.882279in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.882599in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.882758in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.883238in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.883318in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.883398in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.883638in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.883878in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.884117in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.884277in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.884437in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.884517in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.884597in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.884677in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.884757in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.884997in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.885716in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.885876in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.885956in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.886036in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.886276in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.886356in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.886676in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.886995in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.886835in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.887075in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.888194in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.888514in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.888594in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{0.888674in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.888754in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.888834in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.889154in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.889234in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.889314in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.889474in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.889553in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.889633in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.889713in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.889793in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.889873in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.890113in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.890193in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.890273in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.890513in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.890593in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.890753in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.891792in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.891872in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.892032in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.892112in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.892192in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.892271in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{0.892511in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.892671in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.892831in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.893551in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.893870in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.893950in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.894110in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.894430in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.896269in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.896348in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.896588in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.896668in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.896828in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.897228in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.897787in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.898027in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.898347in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.898507in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.898747in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.899146in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.899546in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.899626in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.899946in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.900186in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.900346in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{0.900745in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.900825in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.904103in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.904263in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.904423in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.908340in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.908420in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.908659in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.909219in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.909299in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{0.909379in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.909459in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.909539in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.910098in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.910178in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.914335in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.914655in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.914895in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.915135in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.915215in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.915295in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{0.915454in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.915934in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.916014in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.916094in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.916254in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.916973in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.917133in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.917293in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.917613in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.917693in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.917933in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.918252in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.918412in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.918652in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.920011in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.920091in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.920251in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.920331in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.920491in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.920890in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{0.921210in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.921850in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{0.922170in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.922249in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.922489in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.922569in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.922649in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.922969in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.923049in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.923369in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.923449in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.923608in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.923768in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.923928in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.924088in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.924648in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.924967in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.925367in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{0.925767in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.926007in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.926087in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{0.926167in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.926326in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.926646in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.926726in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.927685in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.927765in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.927925in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{0.928005in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.928485in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.929044in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.929124in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.929204in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.929284in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.929604in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.930004in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.930483in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.930803in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.931043in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.931283in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.931363in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.931683in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.931762in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.932002in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.932322in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.932402in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.932482in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.932722in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.933841in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.933921in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.934081in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.934161in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.934321in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.934401in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.934560in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.935200in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.935760in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.935839in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.936479in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.936719in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.936799in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.937119in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.937198in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.937358in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.937758in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{0.937918in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.938238in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.938078in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.938318in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.938398in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.938557in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.938717in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.938957in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.939037in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.939117in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.939357in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.939517in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.939597in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{0.939677in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.939757in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.939916in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.940076in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.940316in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.940716in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.940636in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.940876in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.941196in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.941275in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.941595in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.941675in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.942555in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.943434in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.943834in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.943914in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.944153in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.944233in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.944393in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.944473in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.944713in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.944793in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.944953in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.945033in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.945193in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.945352in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.945432in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.945512in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.945672in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.945832in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.947111in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.947271in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.947351in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.947511in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.947591in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.947671in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.947751in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.947911in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.947991in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.948150in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.948310in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.948470in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.948550in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.948630in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.948790in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.948950in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.949190in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.949429in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.949509in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.949909in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.950309in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.950469in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.950629in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.951028in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.951188in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.951268in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.951348in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.951588in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{0.951668in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{0.951828in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{0.951988in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{0.952307in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.952387in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.952467in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.952947in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.952867in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.953107in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.953187in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.953906in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.953986in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.954146in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.954546in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.954706in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{0.954786in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.954865in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.955185in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.955345in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.955505in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.955745in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.955985in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.956145in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.956304in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.956384in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.956464in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.957424in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.957504in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.957823in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.958463in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.958543in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.958703in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.958783in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.959182in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.959582in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.959822in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.959902in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.960541in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.960941in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.961101in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.961181in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.961261in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.961421in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.961661in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.961740in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.962140in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.962380in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.962540in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.962700in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{0.962860in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.963179in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.963659in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{0.964778in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.964938in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.965178in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.965338in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.965418in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.965977in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.966057in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.967416in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.967496in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.967656in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.967736in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.967816in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.968216in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.968535in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.968615in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.969015in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.969335in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.969894in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.969974in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.970054in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.970214in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.970294in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.970854in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.971014in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.971253in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.971333in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.971413in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.971493in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.971653in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.971813in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.971973in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.972213in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.972453in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{0.972692in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.972852in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.973332in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.973492in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.973572in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.973732in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.973892in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.974211in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{0.974291in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.975730in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.975890in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.975970in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.976130in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.976290in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.976450in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.976689in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.976849in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.977329in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{0.977409in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.977729in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.977809in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.977889in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.977969in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.978048in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.978368in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.978848in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.979807in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.979887in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.979967in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.980047in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.980367in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.980687in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.980766in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{0.980926in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{0.981006in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.981086in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.981166in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.981486in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.981566in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.981646in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.981726in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.981806in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.982046in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.982285in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{0.982525in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.982685in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.982925in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.983005in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.983165in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.983325in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.983804in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.984124in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.984204in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.984524in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.984364in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.984684in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.984923in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.985003in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.985163in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.985323in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{0.985563in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.985803in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.985883in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.986282in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.986922in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.987482in}{0.853493in}}%
\pgfpathlineto{\pgfqpoint{0.987721in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.987881in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.988441in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{0.988841in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{0.988920in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.989000in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.989240in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.989400in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{0.989560in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{0.989880in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.989960in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.990120in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.990200in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{0.990279in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.990359in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.990519in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.990599in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.990679in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{0.990759in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.990919in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.991079in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.991159in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.991399in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.991638in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.991878in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.991958in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.992038in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.992118in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{0.992278in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.992358in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.992438in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.992598in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{0.992678in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{0.992838in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.992997in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.993077in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{0.993157in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.993237in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{0.993317in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.993637in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.993957in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.994117in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.994197in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.994356in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{0.994436in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{0.994596in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{0.994676in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.994836in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{0.995316in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.995875in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{0.995955in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{0.996355in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{0.996515in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.996595in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.996675in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{0.996915in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{0.997314in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.997794in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{0.997874in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{0.998513in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{0.998833in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{0.998913in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{0.998993in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.999153in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{0.999633in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.999793in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{0.999952in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.000032in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.000192in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.000992in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{1.001072in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.001231in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.001311in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.001471in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{1.001551in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.001711in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.002031in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{1.002111in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.002431in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.002590in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.002750in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.002830in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.003310in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.003390in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.003470in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.003550in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.003790in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.003870in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.003949in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.004029in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.004109in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.004429in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.004669in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.004749in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{1.004829in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.004989in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.005069in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.005229in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.005308in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.006987in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.007147in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.007467in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.007627in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.008426in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{1.008746in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{1.008986in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.009226in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{1.009306in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{1.009625in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.009865in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.010585in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.010744in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.011864in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.012263in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.012343in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.012663in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.013303in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.013542in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.013622in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.013782in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.013942in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.014102in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.014182in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.014262in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.014342in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.015781in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.016021in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.016180in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.016420in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.016580in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.016660in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.017060in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.016820in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.017140in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.017539in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.017779in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.017939in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.018019in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.018179in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.018259in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.018339in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.018419in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.018579in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.020098in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.020178in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{0.854463in}}%
\pgfpathlineto{\pgfqpoint{1.020417in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.020497in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.020737in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.021057in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.021137in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.021297in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{1.022336in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{1.022576in}{0.853253in}}%
\pgfpathlineto{\pgfqpoint{1.022736in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.023215in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.023295in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.023535in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.023935in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.024414in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.024494in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{1.024654in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.025134in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.025374in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.025534in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.026173in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.026253in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.026333in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{1.026573in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.026893in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.027292in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.027452in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.027612in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.027692in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{1.027852in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.027932in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.028012in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.028252in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.028332in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.028491in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.028571in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.028971in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.029131in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.029291in}{0.854219in}}%
\pgfpathlineto{\pgfqpoint{1.029531in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{1.029691in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.029930in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.030010in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.030250in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.030410in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.030650in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{1.030810in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.031050in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.031209in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.032329in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.032568in}{0.854466in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.032968in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.033128in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.033368in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.035127in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.035286in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.035766in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{1.035926in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.036086in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{1.036246in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.036406in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.037125in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.037205in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.037525in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.037605in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.038164in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.038324in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.038804in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.039044in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{1.039204in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{1.039603in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.039683in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.039923in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.040722in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.040962in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.041122in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.041362in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.041682in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.042002in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.042321in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.042161in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.042401in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.042481in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.042721in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{1.043041in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.043281in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.043440in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.043520in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.043760in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.044080in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.044160in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.044480in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.044720in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.045039in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.045119in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.045279in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.045599in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.045839in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.046238in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.046398in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.046638in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.046878in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.046958in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.047278in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.047358in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.047597in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.047757in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.048077in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.048397in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.049436in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.049676in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.050076in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.050315in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.050475in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.050555in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.050955in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.051275in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.051355in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.051594in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.051754in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.052234in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.052394in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.052874in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.053033in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.053833in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.053913in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{1.054153in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.054552in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.054952in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.055192in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.055432in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.055592in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.055831in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.055991in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.056391in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.056151in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.056631in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.056791in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.056871in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.057110in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{1.057190in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.057270in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.057350in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.057430in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.057590in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.057750in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.057910in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.058070in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.058469in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.058549in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.058789in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.058869in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.058949in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.059109in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{1.059269in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.059429in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.059589in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.062466in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.062546in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.062786in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.066304in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.066384in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.066543in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.066623in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.066783in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.067023in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.067183in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.067343in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.067663in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.067902in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.068782in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.069022in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{1.069261in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.069341in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.069981in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.070381in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.070780in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{1.070940in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{1.071180in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.071340in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.071979in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.072139in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.072219in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.072379in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.072699in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.072939in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.073338in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.073418in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.073578in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.073658in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.074058in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.073818in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.074138in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.074378in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.074538in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.076376in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.076456in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.076616in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.077336in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.077415in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.077815in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.078055in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.078375in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.078455in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.079414in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.079494in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.079814in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.080133in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.080213in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.080773in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.081013in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.081173in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.083171in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{1.083651in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{1.083811in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.084051in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{1.084131in}{0.853379in}}%
\pgfpathlineto{\pgfqpoint{1.084450in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{1.085010in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{1.085170in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.085330in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.085410in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{1.085570in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.085649in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.085969in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.086049in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{0.853493in}}%
\pgfpathlineto{\pgfqpoint{1.086529in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.086689in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.086929in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.087248in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{0.854339in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.087808in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.087888in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.088048in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.088128in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.088367in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.088687in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.088767in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.089247in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.089567in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.089806in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.090126in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.090446in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.090366in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.090526in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.090766in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.090846in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.090926in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.091085in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.091165in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.091245in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.091325in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.091485in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.091725in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.091885in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.092205in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.092285in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.092365in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.092684in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.092764in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.092844in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.093164in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.093244in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.093324in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.093484in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.093564in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.093724in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{1.093803in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.094123in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.094203in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.094443in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.094523in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.094603in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{1.094763in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.097880in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.098040in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.098200in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.098440in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.098760in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.098840in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.099080in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.099000in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.099160in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.099319in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.099559in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.099639in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.099799in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.099959in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.100039in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{1.100279in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.100359in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.100439in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.100598in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.101238in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.101318in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.101478in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.101957in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.102357in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.102677in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.102997in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.102837in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.103157in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.103237in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.103316in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.103396in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.103476in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.103876in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.104036in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.104116in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.106114in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.106354in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.108433in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.108513in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.108832in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.109152in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.109312in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.109472in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.109712in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.109792in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.109872in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{1.109952in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.110191in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.110351in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.110671in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.110751in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.111071in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.111151in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.111231in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.111391in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.111630in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.111870in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.112350in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.112670in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.112750in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.112829in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.113149in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.113229in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.113389in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.113469in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.113549in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.113629in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.113789in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.113869in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.113949in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.114109in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.114268in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.114348in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.114668in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.114748in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.114908in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.116827in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.117306in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.117866in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.118665in}{0.853361in}}%
\pgfpathlineto{\pgfqpoint{1.119065in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{1.119385in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{1.119465in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{1.119624in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.119704in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{1.119864in}{0.853953in}}%
\pgfpathlineto{\pgfqpoint{1.120104in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{1.120424in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{1.120584in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.120664in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.120824in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.120983in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.121143in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.121223in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.121303in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.121463in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.121863in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.122422in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.122582in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.122742in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.122982in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.123222in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.123302in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.123542in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.123781in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.124181in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.124261in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.124421in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{1.124741in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.124821in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.125620in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.125940in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.126100in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.126260in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.126420in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.126499in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.126739in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.126899in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.126979in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.127059in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.127539in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.127858in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.127938in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{0.853734in}}%
\pgfpathlineto{\pgfqpoint{1.128338in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{1.129937in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{1.130017in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{1.130257in}{0.853611in}}%
\pgfpathlineto{\pgfqpoint{1.130337in}{0.854092in}}%
\pgfpathlineto{\pgfqpoint{1.130816in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.131136in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{1.131216in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.132975in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.133215in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.133135in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.133374in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.134094in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.134414in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.137451in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.138251in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.138411in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.138571in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.138651in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{1.139050in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.139210in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.142488in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.144966in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.145046in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{1.145126in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.145685in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.146085in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.146165in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.146245in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.146325in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.146405in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.146565in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.146725in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.147044in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.147204in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.147284in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.147444in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.147524in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{1.147764in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.148004in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.148084in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.148164in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.148323in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.148963in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.149283in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{1.149523in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.149443in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.149602in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.149682in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.149762in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.149922in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{1.150482in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.150562in}{0.854339in}}%
\pgfpathlineto{\pgfqpoint{1.150642in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.150722in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.150802in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.151041in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.151681in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.152001in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{1.152081in}{0.853370in}}%
\pgfpathlineto{\pgfqpoint{1.152400in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{1.152880in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{1.152960in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{1.153200in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.153360in}{0.853348in}}%
\pgfpathlineto{\pgfqpoint{1.153440in}{0.853589in}}%
\pgfpathlineto{\pgfqpoint{1.153679in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{1.153759in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{1.153999in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.154159in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{1.154319in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.154399in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.154479in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.154639in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{1.156158in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.156238in}{0.853500in}}%
\pgfpathlineto{\pgfqpoint{1.156557in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.157916in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.158156in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.158236in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.158396in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{1.158556in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{1.158796in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.158876in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.159036in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.159675in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.159995in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.160235in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.160315in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.160395in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.160474in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{1.160714in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.161034in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.161114in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.161354in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.161434in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.161754in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.161833in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.162313in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.162393in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.162553in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.163432in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.163512in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.163672in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.163832in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{0.854463in}}%
\pgfpathlineto{\pgfqpoint{1.164072in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.164552in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.164631in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.164711in}{0.854478in}}%
\pgfpathlineto{\pgfqpoint{1.164951in}{0.853987in}}%
\pgfpathlineto{\pgfqpoint{1.165351in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.165431in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.165671in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.165751in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.166070in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.166470in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.166630in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.166790in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.166950in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{1.167270in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.167509in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.167589in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.167749in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.167829in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{1.167989in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.168229in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.168389in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.168708in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.168868in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.169028in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.169348in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.169748in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.170067in}{0.854463in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.170387in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.170467in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.170547in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.170627in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{1.170707in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.170787in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.171027in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.174784in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.174944in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.175104in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.175184in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.175344in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.175663in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.175823in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{1.176063in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.176303in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.176383in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.176623in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{1.177102in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.177342in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.177422in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.177582in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.177742in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.178062in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.178221in}{0.854117in}}%
\pgfpathlineto{\pgfqpoint{1.178461in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{1.178621in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{1.178941in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.179181in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.179341in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.180460in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{1.180540in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{1.180620in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.180700in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{1.180860in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{1.180939in}{0.854105in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.182778in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{1.183018in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.183418in}{0.854463in}}%
\pgfpathlineto{\pgfqpoint{1.183498in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.183657in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{1.183817in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{1.184057in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{1.184137in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{1.184617in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.184777in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{1.185016in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.185256in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{1.185496in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.185656in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{1.185896in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{1.185976in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.186136in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.186296in}{0.853991in}}%
\pgfpathlineto{\pgfqpoint{1.186935in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.187415in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.187495in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.187894in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{1.188054in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.188294in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.188534in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.188454in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.188774in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{1.188934in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.191811in}{0.853997in}}%
\pgfpathlineto{\pgfqpoint{1.191891in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.192051in}{0.854114in}}%
\pgfpathlineto{\pgfqpoint{1.192531in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{1.192611in}{0.854960in}}%
\pgfpathlineto{\pgfqpoint{1.192771in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{1.192851in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{1.192931in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{1.193091in}{0.854843in}}%
\pgfpathlineto{\pgfqpoint{1.193170in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{1.193490in}{0.855096in}}%
\pgfpathlineto{\pgfqpoint{1.193570in}{0.854846in}}%
\pgfpathlineto{\pgfqpoint{1.193650in}{0.854719in}}%
\pgfpathlineto{\pgfqpoint{1.193730in}{0.854951in}}%
\pgfpathlineto{\pgfqpoint{1.193890in}{0.854985in}}%
\pgfpathlineto{\pgfqpoint{1.194050in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{1.194130in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{0.855213in}}%
\pgfpathlineto{\pgfqpoint{1.194370in}{0.854982in}}%
\pgfpathlineto{\pgfqpoint{1.196448in}{0.855105in}}%
\pgfpathlineto{\pgfqpoint{1.196688in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{1.196928in}{0.855587in}}%
\pgfpathlineto{\pgfqpoint{1.197168in}{0.855469in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{1.197567in}{0.855080in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{1.197807in}{0.855105in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{0.856065in}}%
\pgfpathlineto{\pgfqpoint{1.198207in}{0.855945in}}%
\pgfpathlineto{\pgfqpoint{1.198527in}{0.855587in}}%
\pgfpathlineto{\pgfqpoint{1.198606in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{1.198926in}{0.855834in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{0.855584in}}%
\pgfpathlineto{\pgfqpoint{1.199166in}{0.855226in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{1.199566in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{1.199646in}{0.855593in}}%
\pgfpathlineto{\pgfqpoint{1.199726in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{0.856550in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{1.200045in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{1.200125in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{0.856433in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{0.856427in}}%
\pgfpathlineto{\pgfqpoint{1.200525in}{0.856331in}}%
\pgfpathlineto{\pgfqpoint{1.201005in}{0.857918in}}%
\pgfpathlineto{\pgfqpoint{1.202284in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.202524in}{0.880550in}}%
\pgfpathlineto{\pgfqpoint{1.202843in}{0.989637in}}%
\pgfpathlineto{\pgfqpoint{1.204122in}{1.548432in}}%
\pgfpathlineto{\pgfqpoint{1.204202in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{1.204682in}{1.547006in}}%
\pgfpathlineto{\pgfqpoint{1.205082in}{1.547265in}}%
\pgfpathlineto{\pgfqpoint{1.205481in}{1.546320in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{1.546826in}}%
\pgfpathlineto{\pgfqpoint{1.206121in}{1.569011in}}%
\pgfpathlineto{\pgfqpoint{1.206920in}{1.576097in}}%
\pgfpathlineto{\pgfqpoint{1.206281in}{1.567915in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.575245in}}%
\pgfpathlineto{\pgfqpoint{1.208279in}{1.561184in}}%
\pgfpathlineto{\pgfqpoint{1.208359in}{1.561066in}}%
\pgfpathlineto{\pgfqpoint{1.209079in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{1.209239in}{1.555697in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{1.210758in}{1.544004in}}%
\pgfpathlineto{\pgfqpoint{1.211317in}{1.541893in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{1.211477in}{1.542124in}}%
\pgfpathlineto{\pgfqpoint{1.211557in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{1.211797in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.211957in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{1.212756in}{1.539342in}}%
\pgfpathlineto{\pgfqpoint{1.214035in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{1.529721in}}%
\pgfpathlineto{\pgfqpoint{1.215634in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{1.215714in}{1.519900in}}%
\pgfpathlineto{\pgfqpoint{1.215794in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{1.216034in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.216433in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{1.216673in}{1.518532in}}%
\pgfpathlineto{\pgfqpoint{1.216753in}{1.518881in}}%
\pgfpathlineto{\pgfqpoint{1.216993in}{1.518353in}}%
\pgfpathlineto{\pgfqpoint{1.217792in}{1.516682in}}%
\pgfpathlineto{\pgfqpoint{1.217872in}{1.516778in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{1.514654in}}%
\pgfpathlineto{\pgfqpoint{1.218512in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{1.218592in}{1.515234in}}%
\pgfpathlineto{\pgfqpoint{1.218672in}{1.514867in}}%
\pgfpathlineto{\pgfqpoint{1.219231in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.219311in}{1.513363in}}%
\pgfpathlineto{\pgfqpoint{1.219391in}{1.512996in}}%
\pgfpathlineto{\pgfqpoint{1.219951in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.220031in}{1.511501in}}%
\pgfpathlineto{\pgfqpoint{1.220111in}{1.511508in}}%
\pgfpathlineto{\pgfqpoint{1.221070in}{1.508670in}}%
\pgfpathlineto{\pgfqpoint{1.221310in}{1.508645in}}%
\pgfpathlineto{\pgfqpoint{1.221789in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.221949in}{1.507058in}}%
\pgfpathlineto{\pgfqpoint{1.222109in}{1.507043in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{1.507142in}}%
\pgfpathlineto{\pgfqpoint{1.222589in}{1.505808in}}%
\pgfpathlineto{\pgfqpoint{1.223069in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{1.223308in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{1.495687in}}%
\pgfpathlineto{\pgfqpoint{1.225467in}{1.495928in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{1.495350in}}%
\pgfpathlineto{\pgfqpoint{1.226346in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.493646in}}%
\pgfpathlineto{\pgfqpoint{1.226586in}{1.492936in}}%
\pgfpathlineto{\pgfqpoint{1.226746in}{1.492108in}}%
\pgfpathlineto{\pgfqpoint{1.226986in}{1.492380in}}%
\pgfpathlineto{\pgfqpoint{1.227385in}{1.492482in}}%
\pgfpathlineto{\pgfqpoint{1.227865in}{1.494282in}}%
\pgfpathlineto{\pgfqpoint{1.228025in}{1.494155in}}%
\pgfpathlineto{\pgfqpoint{1.228265in}{1.494171in}}%
\pgfpathlineto{\pgfqpoint{1.228425in}{1.494640in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.494149in}}%
\pgfpathlineto{\pgfqpoint{1.228904in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{1.228984in}{1.493671in}}%
\pgfpathlineto{\pgfqpoint{1.229464in}{1.491133in}}%
\pgfpathlineto{\pgfqpoint{1.229544in}{1.491238in}}%
\pgfpathlineto{\pgfqpoint{1.229784in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.491494in}}%
\pgfpathlineto{\pgfqpoint{1.230103in}{1.492337in}}%
\pgfpathlineto{\pgfqpoint{1.230343in}{1.492117in}}%
\pgfpathlineto{\pgfqpoint{1.230503in}{1.491642in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{1.491892in}}%
\pgfpathlineto{\pgfqpoint{1.231143in}{1.493772in}}%
\pgfpathlineto{\pgfqpoint{1.231382in}{1.494356in}}%
\pgfpathlineto{\pgfqpoint{1.231942in}{1.496119in}}%
\pgfpathlineto{\pgfqpoint{1.232022in}{1.495745in}}%
\pgfpathlineto{\pgfqpoint{1.232182in}{1.496332in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.497870in}}%
\pgfpathlineto{\pgfqpoint{1.232821in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{1.233381in}{1.496332in}}%
\pgfpathlineto{\pgfqpoint{1.233461in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{1.233621in}{1.496051in}}%
\pgfpathlineto{\pgfqpoint{1.234500in}{1.493550in}}%
\pgfpathlineto{\pgfqpoint{1.234580in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{1.234660in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{1.235220in}{1.490950in}}%
\pgfpathlineto{\pgfqpoint{1.235300in}{1.491185in}}%
\pgfpathlineto{\pgfqpoint{1.235379in}{1.490568in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.456416in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.456527in}}%
\pgfpathlineto{\pgfqpoint{1.240975in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{1.241135in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{1.241295in}{1.455397in}}%
\pgfpathlineto{\pgfqpoint{1.241855in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{1.242334in}{1.454001in}}%
\pgfpathlineto{\pgfqpoint{1.242095in}{1.454767in}}%
\pgfpathlineto{\pgfqpoint{1.242414in}{1.454122in}}%
\pgfpathlineto{\pgfqpoint{1.242574in}{1.454199in}}%
\pgfpathlineto{\pgfqpoint{1.242734in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{1.242814in}{1.453445in}}%
\pgfpathlineto{\pgfqpoint{1.242974in}{1.453998in}}%
\pgfpathlineto{\pgfqpoint{1.243134in}{1.453631in}}%
\pgfpathlineto{\pgfqpoint{1.243214in}{1.453606in}}%
\pgfpathlineto{\pgfqpoint{1.243294in}{1.452982in}}%
\pgfpathlineto{\pgfqpoint{1.243454in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{1.243613in}{1.453060in}}%
\pgfpathlineto{\pgfqpoint{1.243853in}{1.453124in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{1.414539in}}%
\pgfpathlineto{\pgfqpoint{1.250408in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{1.251048in}{1.404504in}}%
\pgfpathlineto{\pgfqpoint{1.251368in}{1.402438in}}%
\pgfpathlineto{\pgfqpoint{1.251448in}{1.402550in}}%
\pgfpathlineto{\pgfqpoint{1.252327in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{1.394074in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.389909in}}%
\pgfpathlineto{\pgfqpoint{1.254406in}{1.388671in}}%
\pgfpathlineto{\pgfqpoint{1.254965in}{1.386207in}}%
\pgfpathlineto{\pgfqpoint{1.255045in}{1.386676in}}%
\pgfpathlineto{\pgfqpoint{1.255125in}{1.386068in}}%
\pgfpathlineto{\pgfqpoint{1.255605in}{1.383166in}}%
\pgfpathlineto{\pgfqpoint{1.255685in}{1.383298in}}%
\pgfpathlineto{\pgfqpoint{1.256644in}{1.379729in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{1.256804in}{1.380081in}}%
\pgfpathlineto{\pgfqpoint{1.257363in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{1.257443in}{1.377383in}}%
\pgfpathlineto{\pgfqpoint{1.257603in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{1.257683in}{1.377126in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{1.375410in}}%
\pgfpathlineto{\pgfqpoint{1.258323in}{1.375150in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{1.373779in}}%
\pgfpathlineto{\pgfqpoint{1.259122in}{1.373285in}}%
\pgfpathlineto{\pgfqpoint{1.259202in}{1.373298in}}%
\pgfpathlineto{\pgfqpoint{1.259762in}{1.371331in}}%
\pgfpathlineto{\pgfqpoint{1.259842in}{1.371800in}}%
\pgfpathlineto{\pgfqpoint{1.260001in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{1.260241in}{1.370704in}}%
\pgfpathlineto{\pgfqpoint{1.260161in}{1.370346in}}%
\pgfpathlineto{\pgfqpoint{1.260321in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{1.261041in}{1.367515in}}%
\pgfpathlineto{\pgfqpoint{1.261201in}{1.367397in}}%
\pgfpathlineto{\pgfqpoint{1.261840in}{1.365258in}}%
\pgfpathlineto{\pgfqpoint{1.262000in}{1.365959in}}%
\pgfpathlineto{\pgfqpoint{1.262080in}{1.364758in}}%
\pgfpathlineto{\pgfqpoint{1.262160in}{1.364872in}}%
\pgfpathlineto{\pgfqpoint{1.262719in}{1.362630in}}%
\pgfpathlineto{\pgfqpoint{1.262879in}{1.363093in}}%
\pgfpathlineto{\pgfqpoint{1.262959in}{1.362355in}}%
\pgfpathlineto{\pgfqpoint{1.264078in}{1.357792in}}%
\pgfpathlineto{\pgfqpoint{1.265357in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{1.265437in}{1.351984in}}%
\pgfpathlineto{\pgfqpoint{1.266237in}{1.348295in}}%
\pgfpathlineto{\pgfqpoint{1.266557in}{1.347192in}}%
\pgfpathlineto{\pgfqpoint{1.267276in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{1.269275in}{1.337062in}}%
\pgfpathlineto{\pgfqpoint{1.278148in}{1.310833in}}%
\pgfpathlineto{\pgfqpoint{1.278228in}{1.310814in}}%
\pgfpathlineto{\pgfqpoint{1.278788in}{1.309227in}}%
\pgfpathlineto{\pgfqpoint{1.279027in}{1.309573in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{1.309079in}}%
\pgfpathlineto{\pgfqpoint{1.279747in}{1.307983in}}%
\pgfpathlineto{\pgfqpoint{1.279827in}{1.308449in}}%
\pgfpathlineto{\pgfqpoint{1.280067in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{1.307829in}}%
\pgfpathlineto{\pgfqpoint{1.280706in}{1.306590in}}%
\pgfpathlineto{\pgfqpoint{1.280386in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{1.280786in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{1.282305in}{1.305516in}}%
\pgfpathlineto{\pgfqpoint{1.282385in}{1.304923in}}%
\pgfpathlineto{\pgfqpoint{1.282625in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{1.282705in}{1.304766in}}%
\pgfpathlineto{\pgfqpoint{1.283504in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{1.282945in}{1.305003in}}%
\pgfpathlineto{\pgfqpoint{1.283584in}{1.304111in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{1.304460in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{1.303089in}}%
\pgfpathlineto{\pgfqpoint{1.284543in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{1.285183in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{1.285263in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{1.285343in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{1.287741in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{1.288221in}{1.295488in}}%
\pgfpathlineto{\pgfqpoint{1.287981in}{1.297204in}}%
\pgfpathlineto{\pgfqpoint{1.288301in}{1.295605in}}%
\pgfpathlineto{\pgfqpoint{1.288381in}{1.295852in}}%
\pgfpathlineto{\pgfqpoint{1.288540in}{1.295484in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{1.289420in}{1.294117in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{1.292058in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{1.292138in}{1.289942in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{1.292378in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{1.292458in}{1.289559in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.289325in}}%
\pgfpathlineto{\pgfqpoint{1.293257in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.293337in}{1.287380in}}%
\pgfpathlineto{\pgfqpoint{1.293497in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.293657in}{1.287608in}}%
\pgfpathlineto{\pgfqpoint{1.295176in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{1.283711in}}%
\pgfpathlineto{\pgfqpoint{1.295495in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{1.297014in}{1.280179in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{1.280300in}}%
\pgfpathlineto{\pgfqpoint{1.297494in}{1.279077in}}%
\pgfpathlineto{\pgfqpoint{1.297894in}{1.277867in}}%
\pgfpathlineto{\pgfqpoint{1.298533in}{1.276632in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.299492in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{1.299572in}{1.275026in}}%
\pgfpathlineto{\pgfqpoint{1.299732in}{1.273822in}}%
\pgfpathlineto{\pgfqpoint{1.300052in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{1.300372in}{1.272470in}}%
\pgfpathlineto{\pgfqpoint{1.300532in}{1.272578in}}%
\pgfpathlineto{\pgfqpoint{1.301251in}{1.270503in}}%
\pgfpathlineto{\pgfqpoint{1.301491in}{1.270253in}}%
\pgfpathlineto{\pgfqpoint{1.302690in}{1.267292in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{1.267508in}}%
\pgfpathlineto{\pgfqpoint{1.302850in}{1.267511in}}%
\pgfpathlineto{\pgfqpoint{1.303410in}{1.265442in}}%
\pgfpathlineto{\pgfqpoint{1.303489in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{1.303569in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.262997in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{1.263219in}}%
\pgfpathlineto{\pgfqpoint{1.304289in}{1.263460in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{1.262617in}}%
\pgfpathlineto{\pgfqpoint{1.305408in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{1.305968in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{1.306128in}{1.259474in}}%
\pgfpathlineto{\pgfqpoint{1.306207in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{1.308766in}{1.251576in}}%
\pgfpathlineto{\pgfqpoint{1.308846in}{1.251934in}}%
\pgfpathlineto{\pgfqpoint{1.308925in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{1.309005in}{1.251557in}}%
\pgfpathlineto{\pgfqpoint{1.309805in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{1.309885in}{1.249078in}}%
\pgfpathlineto{\pgfqpoint{1.309965in}{1.248717in}}%
\pgfpathlineto{\pgfqpoint{1.310045in}{1.248717in}}%
\pgfpathlineto{\pgfqpoint{1.311084in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{1.311244in}{1.245478in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{1.312043in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{1.312203in}{1.242995in}}%
\pgfpathlineto{\pgfqpoint{1.312763in}{1.240797in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{1.239559in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{1.315800in}{1.232143in}}%
\pgfpathlineto{\pgfqpoint{1.315880in}{1.232859in}}%
\pgfpathlineto{\pgfqpoint{1.316040in}{1.231522in}}%
\pgfpathlineto{\pgfqpoint{1.316360in}{1.230540in}}%
\pgfpathlineto{\pgfqpoint{1.316440in}{1.230645in}}%
\pgfpathlineto{\pgfqpoint{1.317239in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.317399in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{1.317959in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{1.319478in}{1.219749in}}%
\pgfpathlineto{\pgfqpoint{1.320037in}{1.217183in}}%
\pgfpathlineto{\pgfqpoint{1.320117in}{1.217668in}}%
\pgfpathlineto{\pgfqpoint{1.320277in}{1.216689in}}%
\pgfpathlineto{\pgfqpoint{1.321476in}{1.212771in}}%
\pgfpathlineto{\pgfqpoint{1.321716in}{1.212524in}}%
\pgfpathlineto{\pgfqpoint{1.322995in}{1.210304in}}%
\pgfpathlineto{\pgfqpoint{1.323075in}{1.210644in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{1.323235in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{1.323395in}{1.210279in}}%
\pgfpathlineto{\pgfqpoint{1.323795in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{1.323874in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{1.324354in}{1.208810in}}%
\pgfpathlineto{\pgfqpoint{1.324674in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{1.326193in}{1.205734in}}%
\pgfpathlineto{\pgfqpoint{1.326433in}{1.205954in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{1.326912in}{1.205577in}}%
\pgfpathlineto{\pgfqpoint{1.326992in}{1.204493in}}%
\pgfpathlineto{\pgfqpoint{1.327072in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{1.327552in}{1.203749in}}%
\pgfpathlineto{\pgfqpoint{1.327632in}{1.203879in}}%
\pgfpathlineto{\pgfqpoint{1.328271in}{1.202885in}}%
\pgfpathlineto{\pgfqpoint{1.328431in}{1.203490in}}%
\pgfpathlineto{\pgfqpoint{1.328511in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.329071in}{1.201894in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{1.329550in}{1.201285in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.201162in}}%
\pgfpathlineto{\pgfqpoint{1.329790in}{1.201396in}}%
\pgfpathlineto{\pgfqpoint{1.330110in}{1.200544in}}%
\pgfpathlineto{\pgfqpoint{1.330190in}{1.200905in}}%
\pgfpathlineto{\pgfqpoint{1.331069in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{1.331149in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{1.331389in}{1.198692in}}%
\pgfpathlineto{\pgfqpoint{1.331549in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{1.331709in}{1.198673in}}%
\pgfpathlineto{\pgfqpoint{1.332348in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{1.332428in}{1.197562in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{1.197926in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{1.332908in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{1.333228in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.196706in}}%
\pgfpathlineto{\pgfqpoint{1.333787in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{1.333947in}{1.196808in}}%
\pgfpathlineto{\pgfqpoint{1.334187in}{1.196552in}}%
\pgfpathlineto{\pgfqpoint{1.334267in}{1.196086in}}%
\pgfpathlineto{\pgfqpoint{1.334427in}{1.197148in}}%
\pgfpathlineto{\pgfqpoint{1.334507in}{1.196432in}}%
\pgfpathlineto{\pgfqpoint{1.335146in}{1.196157in}}%
\pgfpathlineto{\pgfqpoint{1.335386in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{1.335626in}{1.195434in}}%
\pgfpathlineto{\pgfqpoint{1.335786in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{1.335866in}{1.195783in}}%
\pgfpathlineto{\pgfqpoint{1.336185in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{1.336265in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{1.337465in}{1.192473in}}%
\pgfpathlineto{\pgfqpoint{1.338024in}{1.190874in}}%
\pgfpathlineto{\pgfqpoint{1.338344in}{1.190507in}}%
\pgfpathlineto{\pgfqpoint{1.339383in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{1.340262in}{1.186446in}}%
\pgfpathlineto{\pgfqpoint{1.340822in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{1.340902in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{1.341062in}{1.184974in}}%
\pgfpathlineto{\pgfqpoint{1.341781in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{1.341861in}{1.183007in}}%
\pgfpathlineto{\pgfqpoint{1.341941in}{1.183615in}}%
\pgfpathlineto{\pgfqpoint{1.342181in}{1.182633in}}%
\pgfpathlineto{\pgfqpoint{1.342661in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{1.181982in}}%
\pgfpathlineto{\pgfqpoint{1.342821in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{1.342980in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{1.343620in}{1.179759in}}%
\pgfpathlineto{\pgfqpoint{1.343780in}{1.180583in}}%
\pgfpathlineto{\pgfqpoint{1.343940in}{1.179978in}}%
\pgfpathlineto{\pgfqpoint{1.344419in}{1.179018in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{1.344979in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{1.345139in}{1.178304in}}%
\pgfpathlineto{\pgfqpoint{1.345219in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{1.345299in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{1.345459in}{1.178292in}}%
\pgfpathlineto{\pgfqpoint{1.345619in}{1.178542in}}%
\pgfpathlineto{\pgfqpoint{1.345778in}{1.178165in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.179119in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{1.178996in}}%
\pgfpathlineto{\pgfqpoint{1.346258in}{1.178493in}}%
\pgfpathlineto{\pgfqpoint{1.346338in}{1.178854in}}%
\pgfpathlineto{\pgfqpoint{1.346418in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{1.346738in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{1.347137in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{1.347937in}{1.182670in}}%
\pgfpathlineto{\pgfqpoint{1.348017in}{1.182556in}}%
\pgfpathlineto{\pgfqpoint{1.348097in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{1.348257in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.348816in}{1.185066in}}%
\pgfpathlineto{\pgfqpoint{1.349056in}{1.185773in}}%
\pgfpathlineto{\pgfqpoint{1.349616in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{1.349775in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.187079in}}%
\pgfpathlineto{\pgfqpoint{1.350335in}{1.187542in}}%
\pgfpathlineto{\pgfqpoint{1.350895in}{1.185724in}}%
\pgfpathlineto{\pgfqpoint{1.351214in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{1.351534in}{1.185239in}}%
\pgfpathlineto{\pgfqpoint{1.351614in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.185576in}}%
\pgfpathlineto{\pgfqpoint{1.351934in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{1.352014in}{1.184983in}}%
\pgfpathlineto{\pgfqpoint{1.352174in}{1.185810in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.185693in}}%
\pgfpathlineto{\pgfqpoint{1.352493in}{1.185335in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.185560in}}%
\pgfpathlineto{\pgfqpoint{1.352733in}{1.185807in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{1.353053in}{1.185184in}}%
\pgfpathlineto{\pgfqpoint{1.353133in}{1.185443in}}%
\pgfpathlineto{\pgfqpoint{1.353213in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{1.353293in}{1.185193in}}%
\pgfpathlineto{\pgfqpoint{1.354012in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{1.354092in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{1.354172in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{1.354412in}{1.184069in}}%
\pgfpathlineto{\pgfqpoint{1.354652in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.354812in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{1.355851in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{1.356251in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{1.356491in}{1.182473in}}%
\pgfpathlineto{\pgfqpoint{1.356810in}{1.181395in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{1.182105in}}%
\pgfpathlineto{\pgfqpoint{1.357130in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{1.358489in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{1.358569in}{1.180021in}}%
\pgfpathlineto{\pgfqpoint{1.358649in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{1.358729in}{1.179771in}}%
\pgfpathlineto{\pgfqpoint{1.358809in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{1.359209in}{1.179163in}}%
\pgfpathlineto{\pgfqpoint{1.359368in}{1.179505in}}%
\pgfpathlineto{\pgfqpoint{1.360088in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{1.360168in}{1.178786in}}%
\pgfpathlineto{\pgfqpoint{1.360248in}{1.179018in}}%
\pgfpathlineto{\pgfqpoint{1.360328in}{1.178533in}}%
\pgfpathlineto{\pgfqpoint{1.360488in}{1.178774in}}%
\pgfpathlineto{\pgfqpoint{1.360967in}{1.177804in}}%
\pgfpathlineto{\pgfqpoint{1.361207in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{1.361367in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{1.361527in}{1.177909in}}%
\pgfpathlineto{\pgfqpoint{1.361687in}{1.178017in}}%
\pgfpathlineto{\pgfqpoint{1.362166in}{1.177403in}}%
\pgfpathlineto{\pgfqpoint{1.362246in}{1.177653in}}%
\pgfpathlineto{\pgfqpoint{1.362326in}{1.176921in}}%
\pgfpathlineto{\pgfqpoint{1.362406in}{1.176909in}}%
\pgfpathlineto{\pgfqpoint{1.362966in}{1.174852in}}%
\pgfpathlineto{\pgfqpoint{1.363126in}{1.175217in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{1.174846in}}%
\pgfpathlineto{\pgfqpoint{1.363845in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.364245in}{1.171441in}}%
\pgfpathlineto{\pgfqpoint{1.364964in}{1.169746in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{1.169591in}}%
\pgfpathlineto{\pgfqpoint{1.365684in}{1.168146in}}%
\pgfpathlineto{\pgfqpoint{1.366243in}{1.166192in}}%
\pgfpathlineto{\pgfqpoint{1.366323in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{1.366483in}{1.165834in}}%
\pgfpathlineto{\pgfqpoint{1.367203in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.164605in}}%
\pgfpathlineto{\pgfqpoint{1.367442in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{1.367522in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{1.367842in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{1.367762in}{1.164206in}}%
\pgfpathlineto{\pgfqpoint{1.367922in}{1.163357in}}%
\pgfpathlineto{\pgfqpoint{1.368402in}{1.163095in}}%
\pgfpathlineto{\pgfqpoint{1.368482in}{1.162502in}}%
\pgfpathlineto{\pgfqpoint{1.368722in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{1.368801in}{1.162721in}}%
\pgfpathlineto{\pgfqpoint{1.369441in}{1.161866in}}%
\pgfpathlineto{\pgfqpoint{1.369601in}{1.162456in}}%
\pgfpathlineto{\pgfqpoint{1.369841in}{1.162079in}}%
\pgfpathlineto{\pgfqpoint{1.370161in}{1.161452in}}%
\pgfpathlineto{\pgfqpoint{1.370240in}{1.161585in}}%
\pgfpathlineto{\pgfqpoint{1.370320in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{1.370400in}{1.161116in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.161699in}}%
\pgfpathlineto{\pgfqpoint{1.371200in}{1.159634in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{1.158173in}}%
\pgfpathlineto{\pgfqpoint{1.371919in}{1.159254in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{1.156324in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{1.156667in}}%
\pgfpathlineto{\pgfqpoint{1.374078in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{1.374158in}{1.156429in}}%
\pgfpathlineto{\pgfqpoint{1.374238in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{1.374397in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{1.374477in}{1.156302in}}%
\pgfpathlineto{\pgfqpoint{1.374557in}{1.156173in}}%
\pgfpathlineto{\pgfqpoint{1.374637in}{1.156768in}}%
\pgfpathlineto{\pgfqpoint{1.374797in}{1.156049in}}%
\pgfpathlineto{\pgfqpoint{1.374877in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{1.374957in}{1.155802in}}%
\pgfpathlineto{\pgfqpoint{1.375037in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{1.375277in}{1.155913in}}%
\pgfpathlineto{\pgfqpoint{1.375357in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{1.375517in}{1.155549in}}%
\pgfpathlineto{\pgfqpoint{1.375597in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{1.375676in}{1.156018in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{1.155895in}}%
\pgfpathlineto{\pgfqpoint{1.376316in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{1.376556in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{1.377275in}{1.153459in}}%
\pgfpathlineto{\pgfqpoint{1.377435in}{1.153919in}}%
\pgfpathlineto{\pgfqpoint{1.377515in}{1.153696in}}%
\pgfpathlineto{\pgfqpoint{1.378315in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.378394in}{1.150905in}}%
\pgfpathlineto{\pgfqpoint{1.378474in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{1.378554in}{1.149936in}}%
\pgfpathlineto{\pgfqpoint{1.379194in}{1.147382in}}%
\pgfpathlineto{\pgfqpoint{1.379354in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{1.379434in}{1.147148in}}%
\pgfpathlineto{\pgfqpoint{1.380073in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{1.380713in}{1.146996in}}%
\pgfpathlineto{\pgfqpoint{1.380873in}{1.146286in}}%
\pgfpathlineto{\pgfqpoint{1.381112in}{1.146758in}}%
\pgfpathlineto{\pgfqpoint{1.381192in}{1.147117in}}%
\pgfpathlineto{\pgfqpoint{1.381272in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{1.381432in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{1.381592in}{1.146530in}}%
\pgfpathlineto{\pgfqpoint{1.381672in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.146666in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{1.145925in}}%
\pgfpathlineto{\pgfqpoint{1.382232in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{1.382551in}{1.146416in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{1.145573in}}%
\pgfpathlineto{\pgfqpoint{1.383031in}{1.146403in}}%
\pgfpathlineto{\pgfqpoint{1.383111in}{1.145684in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.146657in}}%
\pgfpathlineto{\pgfqpoint{1.383671in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.383830in}{1.146058in}}%
\pgfpathlineto{\pgfqpoint{1.383910in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{1.384390in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{1.385030in}{1.146687in}}%
\pgfpathlineto{\pgfqpoint{1.385189in}{1.146076in}}%
\pgfpathlineto{\pgfqpoint{1.385269in}{1.147166in}}%
\pgfpathlineto{\pgfqpoint{1.385429in}{1.146206in}}%
\pgfpathlineto{\pgfqpoint{1.385589in}{1.145613in}}%
\pgfpathlineto{\pgfqpoint{1.385669in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{1.385749in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.385829in}{1.145610in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.145354in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.386229in}{1.145607in}}%
\pgfpathlineto{\pgfqpoint{1.386309in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.386788in}{1.144520in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{1.144758in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{1.387188in}{1.144412in}}%
\pgfpathlineto{\pgfqpoint{1.387428in}{1.143331in}}%
\pgfpathlineto{\pgfqpoint{1.387668in}{1.143810in}}%
\pgfpathlineto{\pgfqpoint{1.387748in}{1.143205in}}%
\pgfpathlineto{\pgfqpoint{1.388227in}{1.142603in}}%
\pgfpathlineto{\pgfqpoint{1.388387in}{1.142371in}}%
\pgfpathlineto{\pgfqpoint{1.388547in}{1.142970in}}%
\pgfpathlineto{\pgfqpoint{1.388947in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.389027in}{1.142488in}}%
\pgfpathlineto{\pgfqpoint{1.389107in}{1.142121in}}%
\pgfpathlineto{\pgfqpoint{1.389187in}{1.141630in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.142708in}}%
\pgfpathlineto{\pgfqpoint{1.389426in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.389666in}{1.141849in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.142581in}}%
\pgfpathlineto{\pgfqpoint{1.389906in}{1.141726in}}%
\pgfpathlineto{\pgfqpoint{1.389986in}{1.141849in}}%
\pgfpathlineto{\pgfqpoint{1.390625in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{1.391105in}{1.140735in}}%
\pgfpathlineto{\pgfqpoint{1.390785in}{1.141701in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{1.391265in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{1.391665in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{1.391745in}{1.140491in}}%
\pgfpathlineto{\pgfqpoint{1.392144in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{1.392224in}{1.139855in}}%
\pgfpathlineto{\pgfqpoint{1.392384in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{1.392624in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{1.392784in}{1.138870in}}%
\pgfpathlineto{\pgfqpoint{1.392864in}{1.138857in}}%
\pgfpathlineto{\pgfqpoint{1.392944in}{1.138258in}}%
\pgfpathlineto{\pgfqpoint{1.393104in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{1.393264in}{1.138366in}}%
\pgfpathlineto{\pgfqpoint{1.394463in}{1.136866in}}%
\pgfpathlineto{\pgfqpoint{1.394543in}{1.137243in}}%
\pgfpathlineto{\pgfqpoint{1.394702in}{1.136628in}}%
\pgfpathlineto{\pgfqpoint{1.395102in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{1.395342in}{1.136273in}}%
\pgfpathlineto{\pgfqpoint{1.395422in}{1.136020in}}%
\pgfpathlineto{\pgfqpoint{1.395982in}{1.135439in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{1.135322in}}%
\pgfpathlineto{\pgfqpoint{1.396381in}{1.135794in}}%
\pgfpathlineto{\pgfqpoint{1.396461in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{1.396541in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{1.396781in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{1.135557in}}%
\pgfpathlineto{\pgfqpoint{1.397181in}{1.135304in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{1.134837in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{1.135680in}}%
\pgfpathlineto{\pgfqpoint{1.397500in}{1.135544in}}%
\pgfpathlineto{\pgfqpoint{1.397580in}{1.135174in}}%
\pgfpathlineto{\pgfqpoint{1.397820in}{1.135547in}}%
\pgfpathlineto{\pgfqpoint{1.398060in}{1.135399in}}%
\pgfpathlineto{\pgfqpoint{1.398460in}{1.136125in}}%
\pgfpathlineto{\pgfqpoint{1.398620in}{1.136359in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{1.135513in}}%
\pgfpathlineto{\pgfqpoint{1.398859in}{1.136477in}}%
\pgfpathlineto{\pgfqpoint{1.399099in}{1.135977in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{1.135742in}}%
\pgfpathlineto{\pgfqpoint{1.399259in}{1.135862in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.137054in}}%
\pgfpathlineto{\pgfqpoint{1.399499in}{1.135835in}}%
\pgfpathlineto{\pgfqpoint{1.399579in}{1.136446in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{1.135489in}}%
\pgfpathlineto{\pgfqpoint{1.399979in}{1.135822in}}%
\pgfpathlineto{\pgfqpoint{1.401418in}{1.136023in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.135430in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{1.136255in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{1.135767in}}%
\pgfpathlineto{\pgfqpoint{1.401977in}{1.135529in}}%
\pgfpathlineto{\pgfqpoint{1.402057in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{1.402137in}{1.136251in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{1.402377in}{1.135881in}}%
\pgfpathlineto{\pgfqpoint{1.402457in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{1.136122in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{1.402856in}{1.135872in}}%
\pgfpathlineto{\pgfqpoint{1.402936in}{1.135387in}}%
\pgfpathlineto{\pgfqpoint{1.403096in}{1.136106in}}%
\pgfpathlineto{\pgfqpoint{1.403256in}{1.135612in}}%
\pgfpathlineto{\pgfqpoint{1.403816in}{1.134884in}}%
\pgfpathlineto{\pgfqpoint{1.403896in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{1.403976in}{1.135483in}}%
\pgfpathlineto{\pgfqpoint{1.404136in}{1.134754in}}%
\pgfpathlineto{\pgfqpoint{1.404215in}{1.134022in}}%
\pgfpathlineto{\pgfqpoint{1.404535in}{1.134146in}}%
\pgfpathlineto{\pgfqpoint{1.404855in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{1.404695in}{1.133893in}}%
\pgfpathlineto{\pgfqpoint{1.405015in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{1.405495in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{1.134238in}}%
\pgfpathlineto{\pgfqpoint{1.405814in}{1.133639in}}%
\pgfpathlineto{\pgfqpoint{1.406614in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{1.406933in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{1.407013in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{1.407333in}{1.132163in}}%
\pgfpathlineto{\pgfqpoint{1.407573in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.407733in}{1.132389in}}%
\pgfpathlineto{\pgfqpoint{1.407893in}{1.132145in}}%
\pgfpathlineto{\pgfqpoint{1.408133in}{1.131910in}}%
\pgfpathlineto{\pgfqpoint{1.408612in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{1.408772in}{1.132015in}}%
\pgfpathlineto{\pgfqpoint{1.409012in}{1.131040in}}%
\pgfpathlineto{\pgfqpoint{1.409172in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{1.409492in}{1.130437in}}%
\pgfpathlineto{\pgfqpoint{1.409651in}{1.131271in}}%
\pgfpathlineto{\pgfqpoint{1.409811in}{1.130904in}}%
\pgfpathlineto{\pgfqpoint{1.410291in}{1.130416in}}%
\pgfpathlineto{\pgfqpoint{1.410451in}{1.130783in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.130542in}}%
\pgfpathlineto{\pgfqpoint{1.410851in}{1.129687in}}%
\pgfpathlineto{\pgfqpoint{1.410931in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{1.411011in}{1.130286in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.130042in}}%
\pgfpathlineto{\pgfqpoint{1.411810in}{1.127977in}}%
\pgfpathlineto{\pgfqpoint{1.411890in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{1.127492in}}%
\pgfpathlineto{\pgfqpoint{1.412130in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{1.412210in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{1.413888in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{1.413968in}{1.123345in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{1.122975in}}%
\pgfpathlineto{\pgfqpoint{1.414288in}{1.123216in}}%
\pgfpathlineto{\pgfqpoint{1.414528in}{1.122113in}}%
\pgfpathlineto{\pgfqpoint{1.414768in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{1.415008in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{1.415247in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{1.415647in}{1.120412in}}%
\pgfpathlineto{\pgfqpoint{1.415727in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{1.415887in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{1.415967in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{1.416287in}{1.120267in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{1.417086in}{1.119440in}}%
\pgfpathlineto{\pgfqpoint{1.417246in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{1.417486in}{1.118708in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{1.417806in}{1.118331in}}%
\pgfpathlineto{\pgfqpoint{1.418045in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{1.118081in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{1.418365in}{1.117837in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{1.418925in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{1.419244in}{1.117093in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{1.117198in}}%
\pgfpathlineto{\pgfqpoint{1.419484in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{1.116951in}}%
\pgfpathlineto{\pgfqpoint{1.420284in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{1.420444in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{1.420843in}{1.117436in}}%
\pgfpathlineto{\pgfqpoint{1.420923in}{1.117189in}}%
\pgfpathlineto{\pgfqpoint{1.421163in}{1.116574in}}%
\pgfpathlineto{\pgfqpoint{1.421243in}{1.117062in}}%
\pgfpathlineto{\pgfqpoint{1.421323in}{1.117189in}}%
\pgfpathlineto{\pgfqpoint{1.421403in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{1.116809in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{1.116565in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{1.115704in}}%
\pgfpathlineto{\pgfqpoint{1.422682in}{1.116324in}}%
\pgfpathlineto{\pgfqpoint{1.422762in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{1.422922in}{1.116049in}}%
\pgfpathlineto{\pgfqpoint{1.423242in}{1.115710in}}%
\pgfpathlineto{\pgfqpoint{1.423082in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{1.423321in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{1.423721in}{1.115571in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.424041in}{1.115697in}}%
\pgfpathlineto{\pgfqpoint{1.424441in}{1.114234in}}%
\pgfpathlineto{\pgfqpoint{1.424521in}{1.114354in}}%
\pgfpathlineto{\pgfqpoint{1.424601in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.112530in}}%
\pgfpathlineto{\pgfqpoint{1.425400in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{1.425720in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.112035in}}%
\pgfpathlineto{\pgfqpoint{1.426279in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{1.426839in}{1.110927in}}%
\pgfpathlineto{\pgfqpoint{1.426919in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.110686in}}%
\pgfpathlineto{\pgfqpoint{1.427159in}{1.110933in}}%
\pgfpathlineto{\pgfqpoint{1.428358in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{1.428438in}{1.109569in}}%
\pgfpathlineto{\pgfqpoint{1.428518in}{1.109939in}}%
\pgfpathlineto{\pgfqpoint{1.428598in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{1.428757in}{1.109337in}}%
\pgfpathlineto{\pgfqpoint{1.429157in}{1.109683in}}%
\pgfpathlineto{\pgfqpoint{1.429237in}{1.109176in}}%
\pgfpathlineto{\pgfqpoint{1.429397in}{1.110140in}}%
\pgfpathlineto{\pgfqpoint{1.429557in}{1.109312in}}%
\pgfpathlineto{\pgfqpoint{1.429717in}{1.109059in}}%
\pgfpathlineto{\pgfqpoint{1.430037in}{1.109775in}}%
\pgfpathlineto{\pgfqpoint{1.430436in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{1.430676in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.430756in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{1.431156in}{1.109272in}}%
\pgfpathlineto{\pgfqpoint{1.431236in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{1.431396in}{1.109019in}}%
\pgfpathlineto{\pgfqpoint{1.431555in}{1.109254in}}%
\pgfpathlineto{\pgfqpoint{1.431715in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{1.431795in}{1.109127in}}%
\pgfpathlineto{\pgfqpoint{1.431875in}{1.108537in}}%
\pgfpathlineto{\pgfqpoint{1.431955in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{1.432515in}{1.107901in}}%
\pgfpathlineto{\pgfqpoint{1.432595in}{1.108519in}}%
\pgfpathlineto{\pgfqpoint{1.432834in}{1.107660in}}%
\pgfpathlineto{\pgfqpoint{1.432994in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{1.433154in}{1.107772in}}%
\pgfpathlineto{\pgfqpoint{1.433394in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{1.433474in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{1.433634in}{1.108241in}}%
\pgfpathlineto{\pgfqpoint{1.433874in}{1.107515in}}%
\pgfpathlineto{\pgfqpoint{1.433954in}{1.107040in}}%
\pgfpathlineto{\pgfqpoint{1.434114in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{1.434193in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{1.434353in}{1.107148in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{1.435712in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{1.435792in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.435952in}{1.108685in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{1.436272in}{1.108090in}}%
\pgfpathlineto{\pgfqpoint{1.436352in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{1.436432in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.436752in}{1.108568in}}%
\pgfpathlineto{\pgfqpoint{1.436911in}{1.109269in}}%
\pgfpathlineto{\pgfqpoint{1.437071in}{1.108685in}}%
\pgfpathlineto{\pgfqpoint{1.437151in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{1.437231in}{1.108797in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.109272in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{1.108914in}}%
\pgfpathlineto{\pgfqpoint{1.438191in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.438270in}{1.107574in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{1.438830in}{1.106364in}}%
\pgfpathlineto{\pgfqpoint{1.439230in}{1.106225in}}%
\pgfpathlineto{\pgfqpoint{1.440109in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{1.440349in}{1.104165in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.103696in}}%
\pgfpathlineto{\pgfqpoint{1.441628in}{1.100784in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{1.101260in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{1.442427in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{1.442507in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{1.442747in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{1.442907in}{1.098842in}}%
\pgfpathlineto{\pgfqpoint{1.442987in}{1.099077in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{1.099802in}}%
\pgfpathlineto{\pgfqpoint{1.443227in}{1.098960in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{1.098969in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{1.443467in}{1.099210in}}%
\pgfpathlineto{\pgfqpoint{1.443547in}{1.099701in}}%
\pgfpathlineto{\pgfqpoint{1.443706in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{1.443866in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{1.444106in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{1.444346in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{1.444746in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{1.444586in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{1.444826in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.444906in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{1.445385in}{1.099114in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.098379in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{1.445865in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{1.445945in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{1.446025in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.446105in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{1.446265in}{1.098370in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{1.098478in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.098370in}}%
\pgfpathlineto{\pgfqpoint{1.446584in}{1.097885in}}%
\pgfpathlineto{\pgfqpoint{1.446744in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.098487in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{1.098243in}}%
\pgfpathlineto{\pgfqpoint{1.446984in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{1.447224in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.447384in}{1.098481in}}%
\pgfpathlineto{\pgfqpoint{1.447464in}{1.098728in}}%
\pgfpathlineto{\pgfqpoint{1.447544in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.447704in}{1.099099in}}%
\pgfpathlineto{\pgfqpoint{1.447783in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{1.448823in}{1.101735in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{1.101745in}}%
\pgfpathlineto{\pgfqpoint{1.449302in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{1.449382in}{1.102939in}}%
\pgfpathlineto{\pgfqpoint{1.449782in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{1.449862in}{1.103072in}}%
\pgfpathlineto{\pgfqpoint{1.450581in}{1.101507in}}%
\pgfpathlineto{\pgfqpoint{1.450661in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{1.451141in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{1.451221in}{1.099698in}}%
\pgfpathlineto{\pgfqpoint{1.451541in}{1.099821in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{1.099809in}}%
\pgfpathlineto{\pgfqpoint{1.451701in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{1.452020in}{1.099330in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.098987in}}%
\pgfpathlineto{\pgfqpoint{1.452340in}{1.099577in}}%
\pgfpathlineto{\pgfqpoint{1.452660in}{1.098370in}}%
\pgfpathlineto{\pgfqpoint{1.452740in}{1.098620in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{1.099213in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.453299in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.453459in}{1.098114in}}%
\pgfpathlineto{\pgfqpoint{1.453619in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{1.453699in}{1.098132in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{1.453859in}{1.097876in}}%
\pgfpathlineto{\pgfqpoint{1.453939in}{1.098107in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{1.097749in}}%
\pgfpathlineto{\pgfqpoint{1.454339in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{1.454579in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{1.454658in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{1.454898in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.454978in}{1.097376in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{1.455538in}{1.097141in}}%
\pgfpathlineto{\pgfqpoint{1.455618in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.455858in}{1.097237in}}%
\pgfpathlineto{\pgfqpoint{1.455938in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{1.456257in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{1.096638in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{1.456577in}{1.097227in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{1.456817in}{1.096860in}}%
\pgfpathlineto{\pgfqpoint{1.456897in}{1.096505in}}%
\pgfpathlineto{\pgfqpoint{1.457057in}{1.096971in}}%
\pgfpathlineto{\pgfqpoint{1.457137in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{1.457217in}{1.096968in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.096486in}}%
\pgfpathlineto{\pgfqpoint{1.457376in}{1.096122in}}%
\pgfpathlineto{\pgfqpoint{1.457536in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.457776in}{1.096360in}}%
\pgfpathlineto{\pgfqpoint{1.457936in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.458016in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{1.458096in}{1.096838in}}%
\pgfpathlineto{\pgfqpoint{1.458176in}{1.097073in}}%
\pgfpathlineto{\pgfqpoint{1.458256in}{1.096721in}}%
\pgfpathlineto{\pgfqpoint{1.458336in}{1.097440in}}%
\pgfpathlineto{\pgfqpoint{1.458416in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{1.097558in}}%
\pgfpathlineto{\pgfqpoint{1.459055in}{1.096585in}}%
\pgfpathlineto{\pgfqpoint{1.459215in}{1.097298in}}%
\pgfpathlineto{\pgfqpoint{1.459935in}{1.095471in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.094498in}}%
\pgfpathlineto{\pgfqpoint{1.460734in}{1.094748in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.094257in}}%
\pgfpathlineto{\pgfqpoint{1.461214in}{1.093167in}}%
\pgfpathlineto{\pgfqpoint{1.461374in}{1.092923in}}%
\pgfpathlineto{\pgfqpoint{1.461533in}{1.093402in}}%
\pgfpathlineto{\pgfqpoint{1.461773in}{1.092074in}}%
\pgfpathlineto{\pgfqpoint{1.462013in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{1.462413in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{1.462493in}{1.091938in}}%
\pgfpathlineto{\pgfqpoint{1.462573in}{1.091583in}}%
\pgfpathlineto{\pgfqpoint{1.462653in}{1.091818in}}%
\pgfpathlineto{\pgfqpoint{1.462892in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{1.463052in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{1.463132in}{1.091451in}}%
\pgfpathlineto{\pgfqpoint{1.463212in}{1.090848in}}%
\pgfpathlineto{\pgfqpoint{1.463532in}{1.091210in}}%
\pgfpathlineto{\pgfqpoint{1.463692in}{1.090960in}}%
\pgfpathlineto{\pgfqpoint{1.463772in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{1.463852in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{1.464092in}{1.091074in}}%
\pgfpathlineto{\pgfqpoint{1.464171in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{1.464331in}{1.091781in}}%
\pgfpathlineto{\pgfqpoint{1.464571in}{1.090818in}}%
\pgfpathlineto{\pgfqpoint{1.464731in}{1.091895in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{1.465051in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{1.465211in}{1.091648in}}%
\pgfpathlineto{\pgfqpoint{1.465291in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{1.465451in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{1.090793in}}%
\pgfpathlineto{\pgfqpoint{1.465690in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{1.465770in}{1.091512in}}%
\pgfpathlineto{\pgfqpoint{1.465930in}{1.091034in}}%
\pgfpathlineto{\pgfqpoint{1.466250in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{1.466410in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{1.466490in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{1.467049in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.093643in}}%
\pgfpathlineto{\pgfqpoint{1.467209in}{1.093167in}}%
\pgfpathlineto{\pgfqpoint{1.467449in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{1.468089in}{1.092664in}}%
\pgfpathlineto{\pgfqpoint{1.468648in}{1.092050in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{1.092290in}}%
\pgfpathlineto{\pgfqpoint{1.468808in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{1.468968in}{1.092158in}}%
\pgfpathlineto{\pgfqpoint{1.469048in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{1.091904in}}%
\pgfpathlineto{\pgfqpoint{1.469847in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{1.470407in}{1.092846in}}%
\pgfpathlineto{\pgfqpoint{1.470487in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{1.470647in}{1.092979in}}%
\pgfpathlineto{\pgfqpoint{1.470727in}{1.093093in}}%
\pgfpathlineto{\pgfqpoint{1.470807in}{1.092855in}}%
\pgfpathlineto{\pgfqpoint{1.471046in}{1.091657in}}%
\pgfpathlineto{\pgfqpoint{1.471286in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{1.471526in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.471686in}{1.092695in}}%
\pgfpathlineto{\pgfqpoint{1.471926in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{1.472006in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{1.472485in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{1.473045in}{1.093874in}}%
\pgfpathlineto{\pgfqpoint{1.473365in}{1.092794in}}%
\pgfpathlineto{\pgfqpoint{1.473445in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{1.473525in}{1.093510in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{1.093152in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{1.093272in}}%
\pgfpathlineto{\pgfqpoint{1.473924in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{1.474084in}{1.092914in}}%
\pgfpathlineto{\pgfqpoint{1.474564in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{1.474804in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{1.474884in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{1.475043in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{1.475763in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{1.475843in}{1.090824in}}%
\pgfpathlineto{\pgfqpoint{1.476323in}{1.089746in}}%
\pgfpathlineto{\pgfqpoint{1.477042in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.477122in}{1.088162in}}%
\pgfpathlineto{\pgfqpoint{1.477202in}{1.088752in}}%
\pgfpathlineto{\pgfqpoint{1.477362in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{1.477442in}{1.088042in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.087668in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{1.088277in}}%
\pgfpathlineto{\pgfqpoint{1.477761in}{1.087915in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{1.088990in}}%
\pgfpathlineto{\pgfqpoint{1.478401in}{1.088737in}}%
\pgfpathlineto{\pgfqpoint{1.478561in}{1.089101in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{1.478881in}{1.088851in}}%
\pgfpathlineto{\pgfqpoint{1.479041in}{1.090083in}}%
\pgfpathlineto{\pgfqpoint{1.479120in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{1.089326in}}%
\pgfpathlineto{\pgfqpoint{1.479680in}{1.090302in}}%
\pgfpathlineto{\pgfqpoint{1.479760in}{1.089802in}}%
\pgfpathlineto{\pgfqpoint{1.479840in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.480000in}{1.090422in}}%
\pgfpathlineto{\pgfqpoint{1.480240in}{1.090040in}}%
\pgfpathlineto{\pgfqpoint{1.481119in}{1.092457in}}%
\pgfpathlineto{\pgfqpoint{1.481199in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{1.481359in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{1.481519in}{1.092704in}}%
\pgfpathlineto{\pgfqpoint{1.481838in}{1.091617in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{1.482158in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{1.482718in}{1.089456in}}%
\pgfpathlineto{\pgfqpoint{1.484556in}{1.086300in}}%
\pgfpathlineto{\pgfqpoint{1.484716in}{1.086547in}}%
\pgfpathlineto{\pgfqpoint{1.484956in}{1.086906in}}%
\pgfpathlineto{\pgfqpoint{1.485036in}{1.086060in}}%
\pgfpathlineto{\pgfqpoint{1.485356in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{1.485995in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{1.486155in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{1.486235in}{1.083766in}}%
\pgfpathlineto{\pgfqpoint{1.486795in}{1.082453in}}%
\pgfpathlineto{\pgfqpoint{1.486875in}{1.082688in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.081959in}}%
\pgfpathlineto{\pgfqpoint{1.488633in}{1.078952in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{1.076772in}}%
\pgfpathlineto{\pgfqpoint{1.489433in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{1.076547in}}%
\pgfpathlineto{\pgfqpoint{1.489833in}{1.076173in}}%
\pgfpathlineto{\pgfqpoint{1.489913in}{1.076538in}}%
\pgfpathlineto{\pgfqpoint{1.490072in}{1.076050in}}%
\pgfpathlineto{\pgfqpoint{1.490152in}{1.075312in}}%
\pgfpathlineto{\pgfqpoint{1.490312in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{1.490472in}{1.075797in}}%
\pgfpathlineto{\pgfqpoint{1.490552in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{1.490792in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{1.491032in}{1.075293in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.075763in}}%
\pgfpathlineto{\pgfqpoint{1.491751in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{1.491671in}{1.076124in}}%
\pgfpathlineto{\pgfqpoint{1.491831in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{1.491991in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{1.492311in}{1.075824in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{1.074978in}}%
\pgfpathlineto{\pgfqpoint{1.492711in}{1.075445in}}%
\pgfpathlineto{\pgfqpoint{1.492790in}{1.075429in}}%
\pgfpathlineto{\pgfqpoint{1.492950in}{1.074815in}}%
\pgfpathlineto{\pgfqpoint{1.493030in}{1.076019in}}%
\pgfpathlineto{\pgfqpoint{1.493190in}{1.075188in}}%
\pgfpathlineto{\pgfqpoint{1.493350in}{1.074694in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{1.075299in}}%
\pgfpathlineto{\pgfqpoint{1.493510in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{1.074574in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.075179in}}%
\pgfpathlineto{\pgfqpoint{1.494070in}{1.074842in}}%
\pgfpathlineto{\pgfqpoint{1.494389in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{1.494629in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{1.494709in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{1.075352in}}%
\pgfpathlineto{\pgfqpoint{1.495029in}{1.075012in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{1.495349in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{1.074697in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.076257in}}%
\pgfpathlineto{\pgfqpoint{1.496148in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{1.076522in}}%
\pgfpathlineto{\pgfqpoint{1.496628in}{1.077241in}}%
\pgfpathlineto{\pgfqpoint{1.496708in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{1.496867in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{1.497027in}{1.076868in}}%
\pgfpathlineto{\pgfqpoint{1.497107in}{1.076991in}}%
\pgfpathlineto{\pgfqpoint{1.497347in}{1.077106in}}%
\pgfpathlineto{\pgfqpoint{1.497507in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{1.497587in}{1.076386in}}%
\pgfpathlineto{\pgfqpoint{1.498147in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{1.498466in}{1.074818in}}%
\pgfpathlineto{\pgfqpoint{1.498866in}{1.073950in}}%
\pgfpathlineto{\pgfqpoint{1.498946in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.499186in}{1.073820in}}%
\pgfpathlineto{\pgfqpoint{1.499266in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{1.499346in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{1.499585in}{1.074166in}}%
\pgfpathlineto{\pgfqpoint{1.499905in}{1.073922in}}%
\pgfpathlineto{\pgfqpoint{1.499825in}{1.074509in}}%
\pgfpathlineto{\pgfqpoint{1.499985in}{1.074037in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.073935in}}%
\pgfpathlineto{\pgfqpoint{1.500865in}{1.074302in}}%
\pgfpathlineto{\pgfqpoint{1.501104in}{1.074080in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{1.501344in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{1.501664in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{1.501744in}{1.073947in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{1.501984in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{1.502064in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{1.502303in}{1.073580in}}%
\pgfpathlineto{\pgfqpoint{1.502463in}{1.074197in}}%
\pgfpathlineto{\pgfqpoint{1.502703in}{1.073709in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{1.503103in}{1.073339in}}%
\pgfpathlineto{\pgfqpoint{1.503423in}{1.073830in}}%
\pgfpathlineto{\pgfqpoint{1.503503in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{1.503583in}{1.073703in}}%
\pgfpathlineto{\pgfqpoint{1.503662in}{1.073212in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.503902in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{1.504222in}{1.073932in}}%
\pgfpathlineto{\pgfqpoint{1.505501in}{1.075963in}}%
\pgfpathlineto{\pgfqpoint{1.505581in}{1.075617in}}%
\pgfpathlineto{\pgfqpoint{1.505661in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{1.076571in}}%
\pgfpathlineto{\pgfqpoint{1.506061in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{1.079699in}}%
\pgfpathlineto{\pgfqpoint{1.507340in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{1.507420in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{1.507580in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{1.507819in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{1.507899in}{1.079813in}}%
\pgfpathlineto{\pgfqpoint{1.507979in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{1.508059in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{1.508139in}{1.080289in}}%
\pgfpathlineto{\pgfqpoint{1.508299in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{1.080542in}}%
\pgfpathlineto{\pgfqpoint{1.508539in}{1.080774in}}%
\pgfpathlineto{\pgfqpoint{1.508619in}{1.080885in}}%
\pgfpathlineto{\pgfqpoint{1.508699in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{1.080292in}}%
\pgfpathlineto{\pgfqpoint{1.509019in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.509258in}{1.080530in}}%
\pgfpathlineto{\pgfqpoint{1.509418in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.081595in}}%
\pgfpathlineto{\pgfqpoint{1.510218in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{1.510298in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{1.510378in}{1.082092in}}%
\pgfpathlineto{\pgfqpoint{1.510537in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{1.510617in}{1.081258in}}%
\pgfpathlineto{\pgfqpoint{1.510777in}{1.080885in}}%
\pgfpathlineto{\pgfqpoint{1.510857in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{1.511017in}{1.081002in}}%
\pgfpathlineto{\pgfqpoint{1.511497in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{1.511976in}{1.081617in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{1.080638in}}%
\pgfpathlineto{\pgfqpoint{1.512296in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{1.512376in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{1.512856in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{1.513096in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{1.513175in}{1.081342in}}%
\pgfpathlineto{\pgfqpoint{1.513255in}{1.080508in}}%
\pgfpathlineto{\pgfqpoint{1.513415in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{1.513495in}{1.080033in}}%
\pgfpathlineto{\pgfqpoint{1.513815in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{1.080493in}}%
\pgfpathlineto{\pgfqpoint{1.515254in}{1.080616in}}%
\pgfpathlineto{\pgfqpoint{1.515334in}{1.080252in}}%
\pgfpathlineto{\pgfqpoint{1.515494in}{1.080490in}}%
\pgfpathlineto{\pgfqpoint{1.515574in}{1.081104in}}%
\pgfpathlineto{\pgfqpoint{1.515814in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{1.515893in}{1.080131in}}%
\pgfpathlineto{\pgfqpoint{1.515973in}{1.080490in}}%
\pgfpathlineto{\pgfqpoint{1.516053in}{1.081101in}}%
\pgfpathlineto{\pgfqpoint{1.516213in}{1.080141in}}%
\pgfpathlineto{\pgfqpoint{1.516293in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{1.516373in}{1.080236in}}%
\pgfpathlineto{\pgfqpoint{1.516453in}{1.080724in}}%
\pgfpathlineto{\pgfqpoint{1.516613in}{1.079888in}}%
\pgfpathlineto{\pgfqpoint{1.516693in}{1.080131in}}%
\pgfpathlineto{\pgfqpoint{1.516773in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.080375in}}%
\pgfpathlineto{\pgfqpoint{1.517013in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{1.517332in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{1.517412in}{1.080011in}}%
\pgfpathlineto{\pgfqpoint{1.517492in}{1.080477in}}%
\pgfpathlineto{\pgfqpoint{1.517732in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{1.517892in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{1.517972in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{1.518132in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.518212in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{1.518372in}{1.080601in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{1.080227in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.079996in}}%
\pgfpathlineto{\pgfqpoint{1.518931in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{1.519091in}{1.079986in}}%
\pgfpathlineto{\pgfqpoint{1.519251in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.080832in}}%
\pgfpathlineto{\pgfqpoint{1.519491in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{1.519571in}{1.080348in}}%
\pgfpathlineto{\pgfqpoint{1.519970in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{1.520130in}{1.081323in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{1.080817in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{1.520850in}{1.081422in}}%
\pgfpathlineto{\pgfqpoint{1.521010in}{1.081194in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.081543in}}%
\pgfpathlineto{\pgfqpoint{1.521329in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{1.521409in}{1.081536in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{1.521809in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{1.521889in}{1.081771in}}%
\pgfpathlineto{\pgfqpoint{1.522049in}{1.082268in}}%
\pgfpathlineto{\pgfqpoint{1.522129in}{1.082614in}}%
\pgfpathlineto{\pgfqpoint{1.522289in}{1.081888in}}%
\pgfpathlineto{\pgfqpoint{1.522369in}{1.081657in}}%
\pgfpathlineto{\pgfqpoint{1.522449in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{1.522529in}{1.082493in}}%
\pgfpathlineto{\pgfqpoint{1.522688in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{1.523488in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{1.523808in}{1.082120in}}%
\pgfpathlineto{\pgfqpoint{1.523888in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{1.523968in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{1.524047in}{1.082111in}}%
\pgfpathlineto{\pgfqpoint{1.524127in}{1.082355in}}%
\pgfpathlineto{\pgfqpoint{1.524207in}{1.081879in}}%
\pgfpathlineto{\pgfqpoint{1.524447in}{1.082580in}}%
\pgfpathlineto{\pgfqpoint{1.524767in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{1.524927in}{1.082697in}}%
\pgfpathlineto{\pgfqpoint{1.525087in}{1.082358in}}%
\pgfpathlineto{\pgfqpoint{1.525167in}{1.081632in}}%
\pgfpathlineto{\pgfqpoint{1.525327in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{1.525486in}{1.081987in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{1.527645in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{1.527885in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{1.528124in}{1.078609in}}%
\pgfpathlineto{\pgfqpoint{1.528204in}{1.079211in}}%
\pgfpathlineto{\pgfqpoint{1.528364in}{1.078495in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{1.528764in}{1.078501in}}%
\pgfpathlineto{\pgfqpoint{1.529244in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{1.530523in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{1.530603in}{1.075253in}}%
\pgfpathlineto{\pgfqpoint{1.530763in}{1.074274in}}%
\pgfpathlineto{\pgfqpoint{1.531242in}{1.073308in}}%
\pgfpathlineto{\pgfqpoint{1.531722in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{1.532281in}{1.070690in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.071872in}}%
\pgfpathlineto{\pgfqpoint{1.532681in}{1.071162in}}%
\pgfpathlineto{\pgfqpoint{1.532761in}{1.071048in}}%
\pgfpathlineto{\pgfqpoint{1.532841in}{1.071391in}}%
\pgfpathlineto{\pgfqpoint{1.533001in}{1.071029in}}%
\pgfpathlineto{\pgfqpoint{1.533161in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{1.533241in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{1.071752in}}%
\pgfpathlineto{\pgfqpoint{1.533561in}{1.071761in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{1.534040in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{1.534120in}{1.070801in}}%
\pgfpathlineto{\pgfqpoint{1.534280in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{1.534360in}{1.072230in}}%
\pgfpathlineto{\pgfqpoint{1.534440in}{1.071634in}}%
\pgfpathlineto{\pgfqpoint{1.534680in}{1.072008in}}%
\pgfpathlineto{\pgfqpoint{1.534840in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{1.535079in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{1.535319in}{1.072953in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{1.535719in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{1.535959in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.536199in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.071631in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{1.071641in}}%
\pgfpathlineto{\pgfqpoint{1.536998in}{1.072965in}}%
\pgfpathlineto{\pgfqpoint{1.537078in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{1.537318in}{1.072005in}}%
\pgfpathlineto{\pgfqpoint{1.537558in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{1.537877in}{1.072110in}}%
\pgfpathlineto{\pgfqpoint{1.537957in}{1.072823in}}%
\pgfpathlineto{\pgfqpoint{1.538197in}{1.071996in}}%
\pgfpathlineto{\pgfqpoint{1.538357in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.538917in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{1.072462in}}%
\pgfpathlineto{\pgfqpoint{1.539236in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{1.539396in}{1.072212in}}%
\pgfpathlineto{\pgfqpoint{1.539796in}{1.071353in}}%
\pgfpathlineto{\pgfqpoint{1.539956in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{1.540915in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.541635in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{1.541715in}{1.066521in}}%
\pgfpathlineto{\pgfqpoint{1.541794in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{1.541954in}{1.066034in}}%
\pgfpathlineto{\pgfqpoint{1.542114in}{1.066157in}}%
\pgfpathlineto{\pgfqpoint{1.542274in}{1.066633in}}%
\pgfpathlineto{\pgfqpoint{1.542434in}{1.066027in}}%
\pgfpathlineto{\pgfqpoint{1.542594in}{1.066503in}}%
\pgfpathlineto{\pgfqpoint{1.542754in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{1.543633in}{1.066139in}}%
\pgfpathlineto{\pgfqpoint{1.543953in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{1.544113in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{1.544353in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{1.544832in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.544912in}{1.065666in}}%
\pgfpathlineto{\pgfqpoint{1.545152in}{1.064814in}}%
\pgfpathlineto{\pgfqpoint{1.545712in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{1.546031in}{1.064916in}}%
\pgfpathlineto{\pgfqpoint{1.546111in}{1.064184in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{1.064894in}}%
\pgfpathlineto{\pgfqpoint{1.546431in}{1.064308in}}%
\pgfpathlineto{\pgfqpoint{1.546591in}{1.063570in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.064403in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{1.547310in}{1.063449in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.547470in}{1.063208in}}%
\pgfpathlineto{\pgfqpoint{1.547710in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{1.548270in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{1.548430in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{1.548669in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{1.548989in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{1.549389in}{1.062927in}}%
\pgfpathlineto{\pgfqpoint{1.549469in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{1.549709in}{1.062832in}}%
\pgfpathlineto{\pgfqpoint{1.549789in}{1.063174in}}%
\pgfpathlineto{\pgfqpoint{1.549948in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{1.550108in}{1.063301in}}%
\pgfpathlineto{\pgfqpoint{1.550588in}{1.062214in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{1.062585in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.062338in}}%
\pgfpathlineto{\pgfqpoint{1.550988in}{1.062217in}}%
\pgfpathlineto{\pgfqpoint{1.551068in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{1.551148in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{1.551387in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{1.551547in}{1.062579in}}%
\pgfpathlineto{\pgfqpoint{1.551787in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{1.552267in}{1.061853in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{1.061847in}}%
\pgfpathlineto{\pgfqpoint{1.552427in}{1.061223in}}%
\pgfpathlineto{\pgfqpoint{1.552507in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{1.552746in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{1.552906in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{1.552986in}{1.061359in}}%
\pgfpathlineto{\pgfqpoint{1.553066in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{1.553306in}{1.061100in}}%
\pgfpathlineto{\pgfqpoint{1.553946in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{1.554025in}{1.062199in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{1.554505in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.555225in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{1.555784in}{1.066213in}}%
\pgfpathlineto{\pgfqpoint{1.556104in}{1.066435in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.068118in}}%
\pgfpathlineto{\pgfqpoint{1.556664in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{1.557223in}{1.069322in}}%
\pgfpathlineto{\pgfqpoint{1.557863in}{1.070402in}}%
\pgfpathlineto{\pgfqpoint{1.557943in}{1.070159in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{1.070646in}}%
\pgfpathlineto{\pgfqpoint{1.558102in}{1.071119in}}%
\pgfpathlineto{\pgfqpoint{1.558182in}{1.070520in}}%
\pgfpathlineto{\pgfqpoint{1.558342in}{1.070875in}}%
\pgfpathlineto{\pgfqpoint{1.558422in}{1.070517in}}%
\pgfpathlineto{\pgfqpoint{1.558582in}{1.071489in}}%
\pgfpathlineto{\pgfqpoint{1.558662in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{1.558742in}{1.071113in}}%
\pgfpathlineto{\pgfqpoint{1.558822in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{1.558902in}{1.070656in}}%
\pgfpathlineto{\pgfqpoint{1.558982in}{1.071492in}}%
\pgfpathlineto{\pgfqpoint{1.559062in}{1.071727in}}%
\pgfpathlineto{\pgfqpoint{1.559142in}{1.071239in}}%
\pgfpathlineto{\pgfqpoint{1.559222in}{1.071347in}}%
\pgfpathlineto{\pgfqpoint{1.559302in}{1.071113in}}%
\pgfpathlineto{\pgfqpoint{1.559382in}{1.071968in}}%
\pgfpathlineto{\pgfqpoint{1.560021in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{1.560101in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{1.560421in}{1.071585in}}%
\pgfpathlineto{\pgfqpoint{1.560501in}{1.071937in}}%
\pgfpathlineto{\pgfqpoint{1.560741in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{1.561140in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{1.561220in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{1.561540in}{1.070359in}}%
\pgfpathlineto{\pgfqpoint{1.561860in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{1.561940in}{1.069983in}}%
\pgfpathlineto{\pgfqpoint{1.562659in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{1.562819in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{1.562899in}{1.068757in}}%
\pgfpathlineto{\pgfqpoint{1.563139in}{1.068399in}}%
\pgfpathlineto{\pgfqpoint{1.563299in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{1.563938in}{1.067673in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.068269in}}%
\pgfpathlineto{\pgfqpoint{1.564258in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{1.564658in}{1.067179in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{1.564818in}{1.067550in}}%
\pgfpathlineto{\pgfqpoint{1.564897in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{1.067164in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.066574in}}%
\pgfpathlineto{\pgfqpoint{1.565537in}{1.066929in}}%
\pgfpathlineto{\pgfqpoint{1.565777in}{1.065981in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.065975in}}%
\pgfpathlineto{\pgfqpoint{1.566336in}{1.065972in}}%
\pgfpathlineto{\pgfqpoint{1.566416in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{1.566576in}{1.065867in}}%
\pgfpathlineto{\pgfqpoint{1.566736in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{1.567056in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{1.567216in}{1.065595in}}%
\pgfpathlineto{\pgfqpoint{1.567376in}{1.065963in}}%
\pgfpathlineto{\pgfqpoint{1.567935in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{1.568095in}{1.065225in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{1.063891in}}%
\pgfpathlineto{\pgfqpoint{1.568815in}{1.065107in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{1.064246in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{1.064002in}}%
\pgfpathlineto{\pgfqpoint{1.569134in}{1.064237in}}%
\pgfpathlineto{\pgfqpoint{1.569214in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{1.569374in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{1.570094in}{1.063270in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{1.064014in}}%
\pgfpathlineto{\pgfqpoint{1.570413in}{1.063279in}}%
\pgfpathlineto{\pgfqpoint{1.570493in}{1.062662in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.063755in}}%
\pgfpathlineto{\pgfqpoint{1.570813in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{1.062900in}}%
\pgfpathlineto{\pgfqpoint{1.570973in}{1.062538in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{1.062646in}}%
\pgfpathlineto{\pgfqpoint{1.571213in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{1.571533in}{1.061949in}}%
\pgfpathlineto{\pgfqpoint{1.571613in}{1.062773in}}%
\pgfpathlineto{\pgfqpoint{1.571852in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{1.572012in}{1.062168in}}%
\pgfpathlineto{\pgfqpoint{1.572172in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{1.572652in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.573211in}{1.061767in}}%
\pgfpathlineto{\pgfqpoint{1.573291in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{1.573611in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{1.573691in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{1.573771in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{1.573931in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{1.574011in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{1.574171in}{1.061155in}}%
\pgfpathlineto{\pgfqpoint{1.574331in}{1.061520in}}%
\pgfpathlineto{\pgfqpoint{1.574411in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{1.574490in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{1.574650in}{1.061393in}}%
\pgfpathlineto{\pgfqpoint{1.575210in}{1.062004in}}%
\pgfpathlineto{\pgfqpoint{1.575610in}{1.061640in}}%
\pgfpathlineto{\pgfqpoint{1.575770in}{1.062591in}}%
\pgfpathlineto{\pgfqpoint{1.576009in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{1.061871in}}%
\pgfpathlineto{\pgfqpoint{1.576249in}{1.062582in}}%
\pgfpathlineto{\pgfqpoint{1.576329in}{1.062464in}}%
\pgfpathlineto{\pgfqpoint{1.576729in}{1.063193in}}%
\pgfpathlineto{\pgfqpoint{1.576569in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{1.063060in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.062585in}}%
\pgfpathlineto{\pgfqpoint{1.577129in}{1.063066in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{1.577448in}{1.062829in}}%
\pgfpathlineto{\pgfqpoint{1.577528in}{1.063428in}}%
\pgfpathlineto{\pgfqpoint{1.577688in}{1.063520in}}%
\pgfpathlineto{\pgfqpoint{1.577768in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.577848in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{1.578008in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{1.578168in}{1.063403in}}%
\pgfpathlineto{\pgfqpoint{1.578807in}{1.062924in}}%
\pgfpathlineto{\pgfqpoint{1.578887in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{1.579127in}{1.063045in}}%
\pgfpathlineto{\pgfqpoint{1.579847in}{1.060745in}}%
\pgfpathlineto{\pgfqpoint{1.579926in}{1.061103in}}%
\pgfpathlineto{\pgfqpoint{1.580086in}{1.060386in}}%
\pgfpathlineto{\pgfqpoint{1.580646in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{1.580726in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{1.580806in}{1.059170in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{1.581046in}{1.057503in}}%
\pgfpathlineto{\pgfqpoint{1.581525in}{1.055931in}}%
\pgfpathlineto{\pgfqpoint{1.581605in}{1.056045in}}%
\pgfpathlineto{\pgfqpoint{1.581845in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{1.582005in}{1.055199in}}%
\pgfpathlineto{\pgfqpoint{1.582165in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{1.582325in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{1.583044in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.583604in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{1.583684in}{1.059639in}}%
\pgfpathlineto{\pgfqpoint{1.583764in}{1.059895in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.059889in}}%
\pgfpathlineto{\pgfqpoint{1.584403in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{1.584643in}{1.061096in}}%
\pgfpathlineto{\pgfqpoint{1.585123in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{1.585203in}{1.060115in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{1.585522in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{1.586801in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{1.585682in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{1.586881in}{1.054332in}}%
\pgfpathlineto{\pgfqpoint{1.586961in}{1.054205in}}%
\pgfpathlineto{\pgfqpoint{1.587521in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{1.587761in}{1.056014in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{1.052383in}}%
\pgfpathlineto{\pgfqpoint{1.589439in}{1.055755in}}%
\pgfpathlineto{\pgfqpoint{1.588640in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{1.589599in}{1.055412in}}%
\pgfpathlineto{\pgfqpoint{1.589999in}{1.054680in}}%
\pgfpathlineto{\pgfqpoint{1.590079in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{1.590159in}{1.054329in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{1.591438in}{1.059269in}}%
\pgfpathlineto{\pgfqpoint{1.591758in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{1.591838in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{1.591918in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{1.592157in}{1.059269in}}%
\pgfpathlineto{\pgfqpoint{1.592317in}{1.058555in}}%
\pgfpathlineto{\pgfqpoint{1.592797in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{1.592877in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{1.593197in}{1.059775in}}%
\pgfpathlineto{\pgfqpoint{1.593836in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{1.593916in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{1.593996in}{1.058194in}}%
\pgfpathlineto{\pgfqpoint{1.594076in}{1.057237in}}%
\pgfpathlineto{\pgfqpoint{1.594236in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{1.594316in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.594396in}{1.057700in}}%
\pgfpathlineto{\pgfqpoint{1.594955in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.595195in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{1.595275in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{1.595355in}{1.060343in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{1.059753in}}%
\pgfpathlineto{\pgfqpoint{1.595515in}{1.059741in}}%
\pgfpathlineto{\pgfqpoint{1.595675in}{1.059380in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.060217in}}%
\pgfpathlineto{\pgfqpoint{1.595915in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{1.597194in}{1.063486in}}%
\pgfpathlineto{\pgfqpoint{1.597434in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{1.597673in}{1.063601in}}%
\pgfpathlineto{\pgfqpoint{1.597913in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{1.598073in}{1.062038in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{1.598553in}{1.061319in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{1.599032in}{1.063119in}}%
\pgfpathlineto{\pgfqpoint{1.599112in}{1.062168in}}%
\pgfpathlineto{\pgfqpoint{1.599272in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{1.599752in}{1.060343in}}%
\pgfpathlineto{\pgfqpoint{1.599832in}{1.060226in}}%
\pgfpathlineto{\pgfqpoint{1.599912in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.599992in}{1.060967in}}%
\pgfpathlineto{\pgfqpoint{1.600152in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{1.600551in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{1.600711in}{1.059269in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{1.601431in}{1.058691in}}%
\pgfpathlineto{\pgfqpoint{1.601511in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{1.601591in}{1.058321in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{1.602230in}{1.058966in}}%
\pgfpathlineto{\pgfqpoint{1.602550in}{1.057987in}}%
\pgfpathlineto{\pgfqpoint{1.602630in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{1.602710in}{1.058849in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{1.058602in}}%
\pgfpathlineto{\pgfqpoint{1.602950in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{1.603189in}{1.058849in}}%
\pgfpathlineto{\pgfqpoint{1.603269in}{1.058244in}}%
\pgfpathlineto{\pgfqpoint{1.603749in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{1.604069in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{1.603909in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{1.604149in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{1.604388in}{1.057660in}}%
\pgfpathlineto{\pgfqpoint{1.604468in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.604548in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{1.604708in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{1.604788in}{1.057666in}}%
\pgfpathlineto{\pgfqpoint{1.604948in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{1.605028in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.605268in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{1.057203in}}%
\pgfpathlineto{\pgfqpoint{1.605588in}{1.057808in}}%
\pgfpathlineto{\pgfqpoint{1.605747in}{1.056848in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{1.606147in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{1.606387in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{1.606627in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.606867in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{1.606947in}{1.056996in}}%
\pgfpathlineto{\pgfqpoint{1.607266in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{1.607346in}{1.056515in}}%
\pgfpathlineto{\pgfqpoint{1.607746in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{1.607586in}{1.056280in}}%
\pgfpathlineto{\pgfqpoint{1.607826in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{1.608465in}{1.056410in}}%
\pgfpathlineto{\pgfqpoint{1.608945in}{1.057385in}}%
\pgfpathlineto{\pgfqpoint{1.609265in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{1.609105in}{1.057756in}}%
\pgfpathlineto{\pgfqpoint{1.609345in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{1.609745in}{1.057756in}}%
\pgfpathlineto{\pgfqpoint{1.611343in}{1.060019in}}%
\pgfpathlineto{\pgfqpoint{1.611423in}{1.059667in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{1.611663in}{1.059633in}}%
\pgfpathlineto{\pgfqpoint{1.611743in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{1.611983in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{1.612622in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{1.612702in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{1.613502in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{1.612862in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{1.061683in}}%
\pgfpathlineto{\pgfqpoint{1.613662in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{1.614061in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{1.614221in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{1.614381in}{1.062366in}}%
\pgfpathlineto{\pgfqpoint{1.614461in}{1.062362in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{1.063060in}}%
\pgfpathlineto{\pgfqpoint{1.614701in}{1.061878in}}%
\pgfpathlineto{\pgfqpoint{1.614941in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.615101in}{1.062341in}}%
\pgfpathlineto{\pgfqpoint{1.615260in}{1.062943in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{1.615740in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.616060in}{1.063279in}}%
\pgfpathlineto{\pgfqpoint{1.616140in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{1.616220in}{1.064002in}}%
\pgfpathlineto{\pgfqpoint{1.616380in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{1.616460in}{1.063517in}}%
\pgfpathlineto{\pgfqpoint{1.616620in}{1.063863in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{1.065302in}}%
\pgfpathlineto{\pgfqpoint{1.617419in}{1.064338in}}%
\pgfpathlineto{\pgfqpoint{1.617499in}{1.064700in}}%
\pgfpathlineto{\pgfqpoint{1.617579in}{1.065178in}}%
\pgfpathlineto{\pgfqpoint{1.617739in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{1.618458in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{1.619258in}{1.059411in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{1.619417in}{1.060139in}}%
\pgfpathlineto{\pgfqpoint{1.619497in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{1.620137in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{1.621096in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{1.621176in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{1.057160in}}%
\pgfpathlineto{\pgfqpoint{1.621336in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{1.621576in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{1.621656in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{1.621816in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.621976in}{1.056684in}}%
\pgfpathlineto{\pgfqpoint{1.622135in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{1.622375in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.057049in}}%
\pgfpathlineto{\pgfqpoint{1.623095in}{1.060179in}}%
\pgfpathlineto{\pgfqpoint{1.623175in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{1.623335in}{1.060426in}}%
\pgfpathlineto{\pgfqpoint{1.624214in}{1.063199in}}%
\pgfpathlineto{\pgfqpoint{1.624294in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{1.624534in}{1.063462in}}%
\pgfpathlineto{\pgfqpoint{1.624694in}{1.063329in}}%
\pgfpathlineto{\pgfqpoint{1.625013in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{1.625253in}{1.063452in}}%
\pgfpathlineto{\pgfqpoint{1.625333in}{1.063579in}}%
\pgfpathlineto{\pgfqpoint{1.625413in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{1.063585in}}%
\pgfpathlineto{\pgfqpoint{1.625733in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.625893in}{1.064196in}}%
\pgfpathlineto{\pgfqpoint{1.625973in}{1.063607in}}%
\pgfpathlineto{\pgfqpoint{1.626212in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{1.626452in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{1.627571in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{1.627651in}{1.062273in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{1.627811in}{1.062190in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{1.628371in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{1.628531in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{1.628691in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{1.629010in}{1.061452in}}%
\pgfpathlineto{\pgfqpoint{1.629410in}{1.061584in}}%
\pgfpathlineto{\pgfqpoint{1.629570in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.629810in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{1.629970in}{1.062072in}}%
\pgfpathlineto{\pgfqpoint{1.630050in}{1.062674in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.062193in}}%
\pgfpathlineto{\pgfqpoint{1.630609in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{1.630769in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{1.631329in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{1.631409in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.631569in}{1.063536in}}%
\pgfpathlineto{\pgfqpoint{1.631648in}{1.063885in}}%
\pgfpathlineto{\pgfqpoint{1.631728in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{1.631968in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{1.632128in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{1.632448in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{1.064376in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{1.064487in}}%
\pgfpathlineto{\pgfqpoint{1.632688in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.632848in}{1.063764in}}%
\pgfpathlineto{\pgfqpoint{1.633007in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{1.633327in}{1.063644in}}%
\pgfpathlineto{\pgfqpoint{1.633487in}{1.064493in}}%
\pgfpathlineto{\pgfqpoint{1.633807in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{1.633887in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{1.633967in}{1.064258in}}%
\pgfpathlineto{\pgfqpoint{1.634127in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{1.634207in}{1.063638in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{1.634766in}{1.063051in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{1.635086in}{1.063421in}}%
\pgfpathlineto{\pgfqpoint{1.635326in}{1.063662in}}%
\pgfpathlineto{\pgfqpoint{1.635486in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{1.635805in}{1.063431in}}%
\pgfpathlineto{\pgfqpoint{1.635646in}{1.062446in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{1.636205in}{1.062832in}}%
\pgfpathlineto{\pgfqpoint{1.636285in}{1.063073in}}%
\pgfpathlineto{\pgfqpoint{1.636365in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{1.636445in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{1.636845in}{1.062606in}}%
\pgfpathlineto{\pgfqpoint{1.637084in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{1.637164in}{1.063357in}}%
\pgfpathlineto{\pgfqpoint{1.637324in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{1.637404in}{1.062764in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.062180in}}%
\pgfpathlineto{\pgfqpoint{1.638124in}{1.062554in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.062801in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.062551in}}%
\pgfpathlineto{\pgfqpoint{1.638683in}{1.062075in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.638843in}{1.061498in}}%
\pgfpathlineto{\pgfqpoint{1.639003in}{1.062826in}}%
\pgfpathlineto{\pgfqpoint{1.639083in}{1.062106in}}%
\pgfpathlineto{\pgfqpoint{1.639323in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{1.639483in}{1.062106in}}%
\pgfpathlineto{\pgfqpoint{1.639962in}{1.062112in}}%
\pgfpathlineto{\pgfqpoint{1.640202in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{1.061757in}}%
\pgfpathlineto{\pgfqpoint{1.640362in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{1.640602in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{1.640682in}{1.061269in}}%
\pgfpathlineto{\pgfqpoint{1.640842in}{1.061859in}}%
\pgfpathlineto{\pgfqpoint{1.641002in}{1.061495in}}%
\pgfpathlineto{\pgfqpoint{1.641161in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{1.641241in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.061745in}}%
\pgfpathlineto{\pgfqpoint{1.641561in}{1.061146in}}%
\pgfpathlineto{\pgfqpoint{1.641801in}{1.061498in}}%
\pgfpathlineto{\pgfqpoint{1.641961in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{1.642041in}{1.060896in}}%
\pgfpathlineto{\pgfqpoint{1.642201in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{1.642361in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{1.642600in}{1.061260in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{1.642840in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{1.643080in}{1.060788in}}%
\pgfpathlineto{\pgfqpoint{1.643160in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{1.643480in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{1.643800in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.643879in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{1.644199in}{1.061032in}}%
\pgfpathlineto{\pgfqpoint{1.644279in}{1.060917in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.644759in}{1.059957in}}%
\pgfpathlineto{\pgfqpoint{1.645398in}{1.060948in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{1.645878in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{1.646118in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.647157in}{1.061464in}}%
\pgfpathlineto{\pgfqpoint{1.647237in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{1.647317in}{1.061584in}}%
\pgfpathlineto{\pgfqpoint{1.647477in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{1.647637in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{1.648116in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{1.648196in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{1.064113in}}%
\pgfpathlineto{\pgfqpoint{1.648356in}{1.062900in}}%
\pgfpathlineto{\pgfqpoint{1.648756in}{1.063743in}}%
\pgfpathlineto{\pgfqpoint{1.648996in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{1.649076in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.649156in}{1.063872in}}%
\pgfpathlineto{\pgfqpoint{1.649236in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{1.649315in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{1.649555in}{1.062915in}}%
\pgfpathlineto{\pgfqpoint{1.649715in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{1.063517in}}%
\pgfpathlineto{\pgfqpoint{1.650435in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{1.650515in}{1.063026in}}%
\pgfpathlineto{\pgfqpoint{1.650754in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{1.650994in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{1.651154in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{1.061683in}}%
\pgfpathlineto{\pgfqpoint{1.651394in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{1.651554in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{1.651874in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.651954in}{1.061572in}}%
\pgfpathlineto{\pgfqpoint{1.652113in}{1.061572in}}%
\pgfpathlineto{\pgfqpoint{1.652593in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{1.652753in}{1.061933in}}%
\pgfpathlineto{\pgfqpoint{1.652993in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{1.653313in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{1.653392in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{1.653472in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{1.653952in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{1.653632in}{1.061319in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{1.654112in}{1.061331in}}%
\pgfpathlineto{\pgfqpoint{1.654272in}{1.060229in}}%
\pgfpathlineto{\pgfqpoint{1.654352in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{1.654512in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{1.059871in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{1.655231in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{1.655311in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{1.655471in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{1.655631in}{1.060951in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.059380in}}%
\pgfpathlineto{\pgfqpoint{1.656350in}{1.060217in}}%
\pgfpathlineto{\pgfqpoint{1.656590in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{1.656670in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{1.059865in}}%
\pgfpathlineto{\pgfqpoint{1.656910in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{1.656990in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{1.657070in}{1.059380in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{1.657310in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.657390in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{1.657470in}{1.059741in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.059500in}}%
\pgfpathlineto{\pgfqpoint{1.657629in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{1.657949in}{1.059500in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{1.658109in}{1.058889in}}%
\pgfpathlineto{\pgfqpoint{1.658269in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{1.658509in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{1.059012in}}%
\pgfpathlineto{\pgfqpoint{1.658669in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{1.658829in}{1.059979in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{1.059858in}}%
\pgfpathlineto{\pgfqpoint{1.659388in}{1.059380in}}%
\pgfpathlineto{\pgfqpoint{1.659468in}{1.059608in}}%
\pgfpathlineto{\pgfqpoint{1.659548in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{1.659628in}{1.059871in}}%
\pgfpathlineto{\pgfqpoint{1.659708in}{1.060099in}}%
\pgfpathlineto{\pgfqpoint{1.659788in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{1.659868in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{1.660028in}{1.059497in}}%
\pgfpathlineto{\pgfqpoint{1.660108in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{1.059982in}}%
\pgfpathlineto{\pgfqpoint{1.660347in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{1.660427in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{1.660747in}{1.059256in}}%
\pgfpathlineto{\pgfqpoint{1.660987in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{1.661387in}{1.059136in}}%
\pgfpathlineto{\pgfqpoint{1.661467in}{1.059491in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{1.662106in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.662186in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{1.662266in}{1.059012in}}%
\pgfpathlineto{\pgfqpoint{1.662346in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{1.662426in}{1.059259in}}%
\pgfpathlineto{\pgfqpoint{1.662666in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{1.059732in}}%
\pgfpathlineto{\pgfqpoint{1.663225in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{1.663305in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{1.663545in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{1.664105in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{1.664504in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{1.664744in}{1.057898in}}%
\pgfpathlineto{\pgfqpoint{1.664904in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{1.665464in}{1.056663in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{1.665783in}{1.056524in}}%
\pgfpathlineto{\pgfqpoint{1.666023in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{1.666423in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{1.666663in}{1.056036in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{1.056277in}}%
\pgfpathlineto{\pgfqpoint{1.666823in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{1.666903in}{1.055906in}}%
\pgfpathlineto{\pgfqpoint{1.667462in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.668262in}{1.055079in}}%
\pgfpathlineto{\pgfqpoint{1.668342in}{1.054721in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{1.668501in}{1.055718in}}%
\pgfpathlineto{\pgfqpoint{1.668661in}{1.054906in}}%
\pgfpathlineto{\pgfqpoint{1.668741in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{1.668821in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{1.669141in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.670260in}{1.053699in}}%
\pgfpathlineto{\pgfqpoint{1.670420in}{1.054168in}}%
\pgfpathlineto{\pgfqpoint{1.670660in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{1.670740in}{1.053550in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{1.670980in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.671299in}{1.054514in}}%
\pgfpathlineto{\pgfqpoint{1.671459in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{1.671699in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{1.671779in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{1.671939in}{1.054125in}}%
\pgfpathlineto{\pgfqpoint{1.672019in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{1.053865in}}%
\pgfpathlineto{\pgfqpoint{1.672259in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{1.672339in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.054196in}}%
\pgfpathlineto{\pgfqpoint{1.672658in}{1.054563in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.672978in}{1.054421in}}%
\pgfpathlineto{\pgfqpoint{1.673698in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{1.674017in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.674097in}{1.055202in}}%
\pgfpathlineto{\pgfqpoint{1.674497in}{1.055190in}}%
\pgfpathlineto{\pgfqpoint{1.674577in}{1.054452in}}%
\pgfpathlineto{\pgfqpoint{1.674897in}{1.054554in}}%
\pgfpathlineto{\pgfqpoint{1.675456in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{1.675696in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{1.675776in}{1.053452in}}%
\pgfpathlineto{\pgfqpoint{1.675856in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{1.676096in}{1.053226in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{1.053489in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{1.676336in}{1.053374in}}%
\pgfpathlineto{\pgfqpoint{1.676416in}{1.052905in}}%
\pgfpathlineto{\pgfqpoint{1.676655in}{1.053520in}}%
\pgfpathlineto{\pgfqpoint{1.676735in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{1.052633in}}%
\pgfpathlineto{\pgfqpoint{1.677775in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{1.677855in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{1.677934in}{1.053587in}}%
\pgfpathlineto{\pgfqpoint{1.678414in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{1.678734in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{1.679054in}{1.054511in}}%
\pgfpathlineto{\pgfqpoint{1.679134in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{1.679373in}{1.054656in}}%
\pgfpathlineto{\pgfqpoint{1.679613in}{1.054063in}}%
\pgfpathlineto{\pgfqpoint{1.679853in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{1.680253in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{1.680333in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{1.680413in}{1.054557in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.054795in}}%
\pgfpathlineto{\pgfqpoint{1.680573in}{1.054671in}}%
\pgfpathlineto{\pgfqpoint{1.680892in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{1.680972in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{1.681372in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.681452in}{1.055023in}}%
\pgfpathlineto{\pgfqpoint{1.681692in}{1.055990in}}%
\pgfpathlineto{\pgfqpoint{1.681932in}{1.055378in}}%
\pgfpathlineto{\pgfqpoint{1.682011in}{1.055511in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{1.056468in}}%
\pgfpathlineto{\pgfqpoint{1.682731in}{1.056712in}}%
\pgfpathlineto{\pgfqpoint{1.683610in}{1.059834in}}%
\pgfpathlineto{\pgfqpoint{1.683770in}{1.059476in}}%
\pgfpathlineto{\pgfqpoint{1.684010in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{1.684410in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{1.684170in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{1.684490in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{1.684570in}{1.059593in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.059590in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{1.684969in}{1.059593in}}%
\pgfpathlineto{\pgfqpoint{1.685049in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{1.685289in}{1.059611in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{1.059840in}}%
\pgfpathlineto{\pgfqpoint{1.685689in}{1.059238in}}%
\pgfpathlineto{\pgfqpoint{1.685769in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{1.686009in}{1.059340in}}%
\pgfpathlineto{\pgfqpoint{1.686728in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{1.686808in}{1.057784in}}%
\pgfpathlineto{\pgfqpoint{1.686968in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.687288in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{1.057314in}}%
\pgfpathlineto{\pgfqpoint{1.688247in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{1.688327in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.688487in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{1.688567in}{1.055743in}}%
\pgfpathlineto{\pgfqpoint{1.689126in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{1.689286in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{1.689366in}{1.054295in}}%
\pgfpathlineto{\pgfqpoint{1.689446in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{1.689606in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{1.689926in}{1.053702in}}%
\pgfpathlineto{\pgfqpoint{1.690165in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.690245in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{1.690325in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{1.690405in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{1.690565in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{1.690645in}{1.053192in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{1.053424in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{1.691205in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.691285in}{1.054014in}}%
\pgfpathlineto{\pgfqpoint{1.691524in}{1.053405in}}%
\pgfpathlineto{\pgfqpoint{1.691604in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{1.692164in}{1.054949in}}%
\pgfpathlineto{\pgfqpoint{1.692484in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.692644in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{1.692724in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{1.692883in}{1.053112in}}%
\pgfpathlineto{\pgfqpoint{1.693123in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.693763in}{1.054684in}}%
\pgfpathlineto{\pgfqpoint{1.693843in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{1.694003in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{1.694882in}{1.054458in}}%
\pgfpathlineto{\pgfqpoint{1.694962in}{1.054816in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{1.695282in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{1.695362in}{1.055020in}}%
\pgfpathlineto{\pgfqpoint{1.695601in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{1.695681in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{1.695761in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{1.696321in}{1.055406in}}%
\pgfpathlineto{\pgfqpoint{1.696721in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{1.696801in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{1.696960in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{1.697040in}{1.054424in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{1.055502in}}%
\pgfpathlineto{\pgfqpoint{1.697280in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{1.697600in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{1.697760in}{1.055591in}}%
\pgfpathlineto{\pgfqpoint{1.697920in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{1.698399in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{1.698479in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.055743in}}%
\pgfpathlineto{\pgfqpoint{1.698639in}{1.055622in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{1.698879in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{1.698959in}{1.055740in}}%
\pgfpathlineto{\pgfqpoint{1.699039in}{1.056329in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{1.699279in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{1.699519in}{1.056092in}}%
\pgfpathlineto{\pgfqpoint{1.699599in}{1.055740in}}%
\pgfpathlineto{\pgfqpoint{1.699758in}{1.055625in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{1.056332in}}%
\pgfpathlineto{\pgfqpoint{1.700238in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{1.700398in}{1.055962in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{1.700878in}{1.056900in}}%
\pgfpathlineto{\pgfqpoint{1.701197in}{1.055950in}}%
\pgfpathlineto{\pgfqpoint{1.701277in}{1.056552in}}%
\pgfpathlineto{\pgfqpoint{1.701357in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{1.701437in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{1.701757in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{1.056916in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{1.056329in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{1.056558in}}%
\pgfpathlineto{\pgfqpoint{1.702876in}{1.056826in}}%
\pgfpathlineto{\pgfqpoint{1.702956in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{1.703116in}{1.056453in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{1.057049in}}%
\pgfpathlineto{\pgfqpoint{1.703356in}{1.056712in}}%
\pgfpathlineto{\pgfqpoint{1.703436in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{1.056842in}}%
\pgfpathlineto{\pgfqpoint{1.703676in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{1.056734in}}%
\pgfpathlineto{\pgfqpoint{1.703915in}{1.056493in}}%
\pgfpathlineto{\pgfqpoint{1.703995in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{1.704075in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{1.704155in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{1.704395in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{1.704475in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{1.704555in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{1.704795in}{1.057138in}}%
\pgfpathlineto{\pgfqpoint{1.704875in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{1.705035in}{1.057385in}}%
\pgfpathlineto{\pgfqpoint{1.705115in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.705514in}{1.057518in}}%
\pgfpathlineto{\pgfqpoint{1.705274in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{1.705594in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{1.705754in}{1.056941in}}%
\pgfpathlineto{\pgfqpoint{1.705834in}{1.057299in}}%
\pgfpathlineto{\pgfqpoint{1.705914in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{1.706154in}{1.057561in}}%
\pgfpathlineto{\pgfqpoint{1.706234in}{1.057064in}}%
\pgfpathlineto{\pgfqpoint{1.706394in}{1.057910in}}%
\pgfpathlineto{\pgfqpoint{1.706474in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{1.706793in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{1.706873in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{1.707113in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{1.707193in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{1.707673in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{1.707833in}{1.057401in}}%
\pgfpathlineto{\pgfqpoint{1.708072in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{1.708392in}{1.058503in}}%
\pgfpathlineto{\pgfqpoint{1.708552in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{1.709032in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{1.709511in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{1.709671in}{1.057515in}}%
\pgfpathlineto{\pgfqpoint{1.709751in}{1.057737in}}%
\pgfpathlineto{\pgfqpoint{1.709831in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.710071in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{1.710311in}{1.057314in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{1.710551in}{1.057904in}}%
\pgfpathlineto{\pgfqpoint{1.710710in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{1.710790in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.710870in}{1.057808in}}%
\pgfpathlineto{\pgfqpoint{1.710950in}{1.058274in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.057438in}}%
\pgfpathlineto{\pgfqpoint{1.711190in}{1.057919in}}%
\pgfpathlineto{\pgfqpoint{1.711270in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{1.711989in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.712389in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.712469in}{1.057638in}}%
\pgfpathlineto{\pgfqpoint{1.712629in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.713428in}{1.060417in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.060044in}}%
\pgfpathlineto{\pgfqpoint{1.713588in}{1.060661in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{1.714228in}{1.062603in}}%
\pgfpathlineto{\pgfqpoint{1.714308in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{1.714388in}{1.063326in}}%
\pgfpathlineto{\pgfqpoint{1.714628in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{1.714787in}{1.063196in}}%
\pgfpathlineto{\pgfqpoint{1.714947in}{1.062588in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.062001in}}%
\pgfpathlineto{\pgfqpoint{1.715187in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{1.715267in}{1.062835in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{1.715507in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{1.715667in}{1.062122in}}%
\pgfpathlineto{\pgfqpoint{1.715747in}{1.062964in}}%
\pgfpathlineto{\pgfqpoint{1.715827in}{1.061986in}}%
\pgfpathlineto{\pgfqpoint{1.715987in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{1.061878in}}%
\pgfpathlineto{\pgfqpoint{1.716226in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{1.062004in}}%
\pgfpathlineto{\pgfqpoint{1.717425in}{1.060325in}}%
\pgfpathlineto{\pgfqpoint{1.717505in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{1.718065in}{1.063208in}}%
\pgfpathlineto{\pgfqpoint{1.718145in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{1.718225in}{1.062971in}}%
\pgfpathlineto{\pgfqpoint{1.718305in}{1.063585in}}%
\pgfpathlineto{\pgfqpoint{1.718465in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{1.718545in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{1.060087in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.059843in}}%
\pgfpathlineto{\pgfqpoint{1.719824in}{1.058386in}}%
\pgfpathlineto{\pgfqpoint{1.719984in}{1.058142in}}%
\pgfpathlineto{\pgfqpoint{1.720303in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{1.720463in}{1.058265in}}%
\pgfpathlineto{\pgfqpoint{1.720623in}{1.058889in}}%
\pgfpathlineto{\pgfqpoint{1.720703in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{1.720863in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{1.721103in}{1.058846in}}%
\pgfpathlineto{\pgfqpoint{1.721343in}{1.058083in}}%
\pgfpathlineto{\pgfqpoint{1.721423in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{1.721502in}{1.059031in}}%
\pgfpathlineto{\pgfqpoint{1.721582in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{1.721742in}{1.058426in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{1.058315in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{1.721982in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{1.722222in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.722302in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{1.722382in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{1.058941in}}%
\pgfpathlineto{\pgfqpoint{1.722702in}{1.058361in}}%
\pgfpathlineto{\pgfqpoint{1.722782in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.722861in}{1.059571in}}%
\pgfpathlineto{\pgfqpoint{1.723101in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{1.723261in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{1.723581in}{1.058256in}}%
\pgfpathlineto{\pgfqpoint{1.723901in}{1.058142in}}%
\pgfpathlineto{\pgfqpoint{1.723981in}{1.058846in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{1.724380in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{1.724460in}{1.058694in}}%
\pgfpathlineto{\pgfqpoint{1.725020in}{1.057391in}}%
\pgfpathlineto{\pgfqpoint{1.725340in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{1.726139in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.056444in}}%
\pgfpathlineto{\pgfqpoint{1.726699in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{1.727258in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{1.727978in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{1.728537in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{1.728617in}{1.053239in}}%
\pgfpathlineto{\pgfqpoint{1.728697in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{1.729017in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{1.729257in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{1.729497in}{1.052124in}}%
\pgfpathlineto{\pgfqpoint{1.730616in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{1.730696in}{1.055817in}}%
\pgfpathlineto{\pgfqpoint{1.730856in}{1.055474in}}%
\pgfpathlineto{\pgfqpoint{1.731495in}{1.053541in}}%
\pgfpathlineto{\pgfqpoint{1.731655in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{1.731815in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{1.731975in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{1.053541in}}%
\pgfpathlineto{\pgfqpoint{1.732295in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{1.732454in}{1.054011in}}%
\pgfpathlineto{\pgfqpoint{1.732534in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{1.733094in}{1.054748in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{1.733414in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{1.054501in}}%
\pgfpathlineto{\pgfqpoint{1.733893in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{1.051726in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{1.735652in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{1.058772in}}%
\pgfpathlineto{\pgfqpoint{1.736292in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.736531in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{1.736611in}{1.058630in}}%
\pgfpathlineto{\pgfqpoint{1.736851in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{1.736931in}{1.059333in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{1.737411in}{1.059942in}}%
\pgfpathlineto{\pgfqpoint{1.737571in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{1.738050in}{1.057351in}}%
\pgfpathlineto{\pgfqpoint{1.738130in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{1.738290in}{1.057370in}}%
\pgfpathlineto{\pgfqpoint{1.738690in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{1.739170in}{1.057830in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{1.739489in}{1.056971in}}%
\pgfpathlineto{\pgfqpoint{1.739649in}{1.058037in}}%
\pgfpathlineto{\pgfqpoint{1.739729in}{1.057784in}}%
\pgfpathlineto{\pgfqpoint{1.741488in}{1.060047in}}%
\pgfpathlineto{\pgfqpoint{1.741808in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{1.741728in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{1.741967in}{1.059942in}}%
\pgfpathlineto{\pgfqpoint{1.742127in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{1.742447in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{1.742527in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{1.742767in}{1.059806in}}%
\pgfpathlineto{\pgfqpoint{1.742687in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{1.742927in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{1.743167in}{1.059327in}}%
\pgfpathlineto{\pgfqpoint{1.743247in}{1.059584in}}%
\pgfpathlineto{\pgfqpoint{1.743406in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{1.060102in}}%
\pgfpathlineto{\pgfqpoint{1.744126in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{1.744526in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{1.744606in}{1.060439in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{1.060689in}}%
\pgfpathlineto{\pgfqpoint{1.744845in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.745005in}{1.059973in}}%
\pgfpathlineto{\pgfqpoint{1.745245in}{1.060112in}}%
\pgfpathlineto{\pgfqpoint{1.745405in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{1.745565in}{1.060362in}}%
\pgfpathlineto{\pgfqpoint{1.745885in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{1.745965in}{1.059982in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{1.746124in}{1.059602in}}%
\pgfpathlineto{\pgfqpoint{1.746284in}{1.059723in}}%
\pgfpathlineto{\pgfqpoint{1.746844in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{1.747004in}{1.059086in}}%
\pgfpathlineto{\pgfqpoint{1.747084in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.747164in}{1.058259in}}%
\pgfpathlineto{\pgfqpoint{1.747483in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{1.747563in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{1.747643in}{1.058228in}}%
\pgfpathlineto{\pgfqpoint{1.747723in}{1.057740in}}%
\pgfpathlineto{\pgfqpoint{1.747803in}{1.057981in}}%
\pgfpathlineto{\pgfqpoint{1.748363in}{1.056626in}}%
\pgfpathlineto{\pgfqpoint{1.748523in}{1.057351in}}%
\pgfpathlineto{\pgfqpoint{1.748762in}{1.056993in}}%
\pgfpathlineto{\pgfqpoint{1.748842in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{1.749002in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{1.057117in}}%
\pgfpathlineto{\pgfqpoint{1.749162in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{1.749242in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{1.749482in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{1.749562in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.750601in}{1.056721in}}%
\pgfpathlineto{\pgfqpoint{1.751081in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{1.751720in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.751800in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{1.056854in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.752200in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{1.752360in}{1.056258in}}%
\pgfpathlineto{\pgfqpoint{1.752919in}{1.055048in}}%
\pgfpathlineto{\pgfqpoint{1.753399in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{1.753799in}{1.057956in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{1.754039in}{1.057725in}}%
\pgfpathlineto{\pgfqpoint{1.754198in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{1.754758in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{1.056515in}}%
\pgfpathlineto{\pgfqpoint{1.755158in}{1.056150in}}%
\pgfpathlineto{\pgfqpoint{1.755238in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{1.755318in}{1.056141in}}%
\pgfpathlineto{\pgfqpoint{1.755398in}{1.056863in}}%
\pgfpathlineto{\pgfqpoint{1.755637in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.755717in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{1.755877in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{1.756037in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{1.756117in}{1.056138in}}%
\pgfpathlineto{\pgfqpoint{1.756197in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{1.756357in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{1.756597in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{1.756837in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.756996in}{1.056360in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.056125in}}%
\pgfpathlineto{\pgfqpoint{1.757236in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{1.757556in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{1.757716in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{1.758036in}{1.057209in}}%
\pgfpathlineto{\pgfqpoint{1.758116in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{1.758275in}{1.056999in}}%
\pgfpathlineto{\pgfqpoint{1.758675in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{1.758915in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{1.758995in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{1.759075in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{1.759395in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{1.759555in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{1.759874in}{1.056971in}}%
\pgfpathlineto{\pgfqpoint{1.760194in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.760274in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{1.760434in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{1.760594in}{1.056999in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{1.760834in}{1.057243in}}%
\pgfpathlineto{\pgfqpoint{1.760914in}{1.057601in}}%
\pgfpathlineto{\pgfqpoint{1.761073in}{1.057009in}}%
\pgfpathlineto{\pgfqpoint{1.761393in}{1.056996in}}%
\pgfpathlineto{\pgfqpoint{1.761553in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.761713in}{1.056993in}}%
\pgfpathlineto{\pgfqpoint{1.761953in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{1.056737in}}%
\pgfpathlineto{\pgfqpoint{1.762273in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{1.762512in}{1.057947in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{1.057212in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{1.762832in}{1.057817in}}%
\pgfpathlineto{\pgfqpoint{1.763232in}{1.057821in}}%
\pgfpathlineto{\pgfqpoint{1.763312in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{1.763632in}{1.057595in}}%
\pgfpathlineto{\pgfqpoint{1.764031in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{1.764511in}{1.057947in}}%
\pgfpathlineto{\pgfqpoint{1.764671in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.764911in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{1.765150in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{1.057570in}}%
\pgfpathlineto{\pgfqpoint{1.765630in}{1.058667in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{1.765870in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{1.766030in}{1.058552in}}%
\pgfpathlineto{\pgfqpoint{1.766190in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{1.766350in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{1.059139in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{1.059034in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.059012in}}%
\pgfpathlineto{\pgfqpoint{1.767709in}{1.057811in}}%
\pgfpathlineto{\pgfqpoint{1.767788in}{1.057811in}}%
\pgfpathlineto{\pgfqpoint{1.767948in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{1.768028in}{1.057691in}}%
\pgfpathlineto{\pgfqpoint{1.768108in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{1.768668in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{1.768748in}{1.057076in}}%
\pgfpathlineto{\pgfqpoint{1.769147in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{1.769947in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.770506in}{1.054393in}}%
\pgfpathlineto{\pgfqpoint{1.770746in}{1.053665in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{1.054029in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{1.054764in}}%
\pgfpathlineto{\pgfqpoint{1.771786in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.772425in}{1.056413in}}%
\pgfpathlineto{\pgfqpoint{1.772585in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{1.773704in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{1.773944in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{1.774583in}{1.052911in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{1.054461in}}%
\pgfpathlineto{\pgfqpoint{1.775303in}{1.059049in}}%
\pgfpathlineto{\pgfqpoint{1.775463in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{1.775703in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{1.775783in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{1.775863in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{1.776422in}{1.055672in}}%
\pgfpathlineto{\pgfqpoint{1.776582in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{1.776662in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{1.776822in}{1.056993in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{1.777381in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{1.778021in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{1.778740in}{1.055567in}}%
\pgfpathlineto{\pgfqpoint{1.778820in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{1.778980in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{1.779460in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{1.779620in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{1.780099in}{1.055304in}}%
\pgfpathlineto{\pgfqpoint{1.780579in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{1.780739in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{1.781299in}{1.054718in}}%
\pgfpathlineto{\pgfqpoint{1.781458in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{1.781698in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{1.781858in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{1.782338in}{1.057009in}}%
\pgfpathlineto{\pgfqpoint{1.782418in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{1.782498in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{1.782658in}{1.056298in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{1.056530in}}%
\pgfpathlineto{\pgfqpoint{1.782897in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{1.783537in}{1.053865in}}%
\pgfpathlineto{\pgfqpoint{1.783617in}{1.054489in}}%
\pgfpathlineto{\pgfqpoint{1.784176in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.784336in}{1.057490in}}%
\pgfpathlineto{\pgfqpoint{1.784496in}{1.057024in}}%
\pgfpathlineto{\pgfqpoint{1.784576in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{1.784656in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.784736in}{1.057737in}}%
\pgfpathlineto{\pgfqpoint{1.784896in}{1.056888in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.785456in}{1.056780in}}%
\pgfpathlineto{\pgfqpoint{1.785535in}{1.056762in}}%
\pgfpathlineto{\pgfqpoint{1.785615in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{1.785855in}{1.057049in}}%
\pgfpathlineto{\pgfqpoint{1.786015in}{1.057268in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{1.057750in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{1.786575in}{1.057975in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.787054in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{1.786894in}{1.056990in}}%
\pgfpathlineto{\pgfqpoint{1.787214in}{1.057478in}}%
\pgfpathlineto{\pgfqpoint{1.787294in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.787534in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{1.787774in}{1.056647in}}%
\pgfpathlineto{\pgfqpoint{1.787854in}{1.057490in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{1.057845in}}%
\pgfpathlineto{\pgfqpoint{1.788094in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{1.788174in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{1.788253in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{1.788333in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.057299in}}%
\pgfpathlineto{\pgfqpoint{1.788653in}{1.057401in}}%
\pgfpathlineto{\pgfqpoint{1.788733in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.788813in}{1.056900in}}%
\pgfpathlineto{\pgfqpoint{1.788893in}{1.057370in}}%
\pgfpathlineto{\pgfqpoint{1.788973in}{1.057024in}}%
\pgfpathlineto{\pgfqpoint{1.789053in}{1.057382in}}%
\pgfpathlineto{\pgfqpoint{1.789213in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{1.789373in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.789612in}{1.056400in}}%
\pgfpathlineto{\pgfqpoint{1.789692in}{1.056888in}}%
\pgfpathlineto{\pgfqpoint{1.789772in}{1.057608in}}%
\pgfpathlineto{\pgfqpoint{1.790012in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{1.790092in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{1.790252in}{1.057503in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{1.790412in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{1.790572in}{1.056792in}}%
\pgfpathlineto{\pgfqpoint{1.790652in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{1.791051in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{1.791691in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.057268in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{1.057496in}}%
\pgfpathlineto{\pgfqpoint{1.792171in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{1.792251in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{1.792330in}{1.057151in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{1.057879in}}%
\pgfpathlineto{\pgfqpoint{1.792810in}{1.057518in}}%
\pgfpathlineto{\pgfqpoint{1.792890in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{1.793130in}{1.057648in}}%
\pgfpathlineto{\pgfqpoint{1.793210in}{1.058129in}}%
\pgfpathlineto{\pgfqpoint{1.793290in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{1.793450in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{1.793610in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.793929in}{1.058244in}}%
\pgfpathlineto{\pgfqpoint{1.793769in}{1.057657in}}%
\pgfpathlineto{\pgfqpoint{1.794009in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{1.794169in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{1.794409in}{1.058487in}}%
\pgfpathlineto{\pgfqpoint{1.794649in}{1.058006in}}%
\pgfpathlineto{\pgfqpoint{1.794729in}{1.058120in}}%
\pgfpathlineto{\pgfqpoint{1.794809in}{1.058491in}}%
\pgfpathlineto{\pgfqpoint{1.795048in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{1.795128in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{1.795288in}{1.058741in}}%
\pgfpathlineto{\pgfqpoint{1.795368in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{1.795688in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{1.795768in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{1.796008in}{1.058142in}}%
\pgfpathlineto{\pgfqpoint{1.796088in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.796567in}{1.058383in}}%
\pgfpathlineto{\pgfqpoint{1.796647in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{1.796887in}{1.058994in}}%
\pgfpathlineto{\pgfqpoint{1.796967in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{1.059244in}}%
\pgfpathlineto{\pgfqpoint{1.797287in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{1.797367in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{1.797527in}{1.058636in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{1.797766in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{1.797926in}{1.058867in}}%
\pgfpathlineto{\pgfqpoint{1.798086in}{1.059114in}}%
\pgfpathlineto{\pgfqpoint{1.798326in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.798486in}{1.059494in}}%
\pgfpathlineto{\pgfqpoint{1.798726in}{1.059244in}}%
\pgfpathlineto{\pgfqpoint{1.798966in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{1.799205in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{1.799845in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{1.800325in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.800644in}{1.059377in}}%
\pgfpathlineto{\pgfqpoint{1.800724in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{1.800804in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{1.800884in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{1.801044in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{1.801124in}{1.060223in}}%
\pgfpathlineto{\pgfqpoint{1.801204in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{1.801684in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{1.801764in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{1.801843in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{1.801923in}{1.060945in}}%
\pgfpathlineto{\pgfqpoint{1.802003in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{1.802083in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.061578in}}%
\pgfpathlineto{\pgfqpoint{1.802323in}{1.060967in}}%
\pgfpathlineto{\pgfqpoint{1.802483in}{1.060624in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{1.060973in}}%
\pgfpathlineto{\pgfqpoint{1.803362in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{1.803522in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.061569in}}%
\pgfpathlineto{\pgfqpoint{1.804002in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{1.804242in}{1.062313in}}%
\pgfpathlineto{\pgfqpoint{1.805201in}{1.057487in}}%
\pgfpathlineto{\pgfqpoint{1.805681in}{1.056885in}}%
\pgfpathlineto{\pgfqpoint{1.805841in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.060047in}}%
\pgfpathlineto{\pgfqpoint{1.806480in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{1.807120in}{1.063307in}}%
\pgfpathlineto{\pgfqpoint{1.807200in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{1.807519in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{1.807759in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{1.807919in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{1.808079in}{1.062338in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{1.057401in}}%
\pgfpathlineto{\pgfqpoint{1.809358in}{1.057734in}}%
\pgfpathlineto{\pgfqpoint{1.809518in}{1.057367in}}%
\pgfpathlineto{\pgfqpoint{1.809758in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{1.809918in}{1.057076in}}%
\pgfpathlineto{\pgfqpoint{1.809997in}{1.056968in}}%
\pgfpathlineto{\pgfqpoint{1.810157in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{1.810557in}{1.057425in}}%
\pgfpathlineto{\pgfqpoint{1.810877in}{1.057666in}}%
\pgfpathlineto{\pgfqpoint{1.810957in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{1.811277in}{1.057086in}}%
\pgfpathlineto{\pgfqpoint{1.811356in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{1.811516in}{1.056515in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{1.056758in}}%
\pgfpathlineto{\pgfqpoint{1.811836in}{1.056413in}}%
\pgfpathlineto{\pgfqpoint{1.811996in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.058018in}}%
\pgfpathlineto{\pgfqpoint{1.812795in}{1.057768in}}%
\pgfpathlineto{\pgfqpoint{1.812875in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{1.813115in}{1.057651in}}%
\pgfpathlineto{\pgfqpoint{1.813275in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{1.058003in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{1.057157in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{1.057518in}}%
\pgfpathlineto{\pgfqpoint{1.814154in}{1.057626in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{1.814554in}{1.057157in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{1.814954in}{1.057762in}}%
\pgfpathlineto{\pgfqpoint{1.815034in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{1.815194in}{1.059312in}}%
\pgfpathlineto{\pgfqpoint{1.815433in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{1.815673in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{1.815913in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{1.816073in}{1.059321in}}%
\pgfpathlineto{\pgfqpoint{1.816153in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{1.816233in}{1.058617in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{1.816393in}{1.057641in}}%
\pgfpathlineto{\pgfqpoint{1.816553in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{1.816633in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.817432in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{1.817752in}{1.058799in}}%
\pgfpathlineto{\pgfqpoint{1.817832in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{1.817912in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{1.817992in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{1.818072in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{1.818391in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{1.818791in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{1.818951in}{1.059577in}}%
\pgfpathlineto{\pgfqpoint{1.819111in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{1.819271in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{1.819351in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{1.819510in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{1.819670in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.819750in}{1.059482in}}%
\pgfpathlineto{\pgfqpoint{1.819990in}{1.058759in}}%
\pgfpathlineto{\pgfqpoint{1.820070in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{1.059608in}}%
\pgfpathlineto{\pgfqpoint{1.820230in}{1.059019in}}%
\pgfpathlineto{\pgfqpoint{1.820310in}{1.059019in}}%
\pgfpathlineto{\pgfqpoint{1.820390in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{1.820550in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.820949in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{1.821269in}{1.059852in}}%
\pgfpathlineto{\pgfqpoint{1.821349in}{1.059500in}}%
\pgfpathlineto{\pgfqpoint{1.821509in}{1.060093in}}%
\pgfpathlineto{\pgfqpoint{1.821669in}{1.059852in}}%
\pgfpathlineto{\pgfqpoint{1.822229in}{1.058305in}}%
\pgfpathlineto{\pgfqpoint{1.822468in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{1.822628in}{1.058670in}}%
\pgfpathlineto{\pgfqpoint{1.822708in}{1.058435in}}%
\pgfpathlineto{\pgfqpoint{1.822788in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{1.822868in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{1.823108in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{1.823188in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{1.823508in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{1.823747in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.057737in}}%
\pgfpathlineto{\pgfqpoint{1.824227in}{1.058577in}}%
\pgfpathlineto{\pgfqpoint{1.824547in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{1.824947in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{1.825986in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.826865in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{1.826945in}{1.061013in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{1.827105in}{1.060294in}}%
\pgfpathlineto{\pgfqpoint{1.827345in}{1.060411in}}%
\pgfpathlineto{\pgfqpoint{1.827505in}{1.059448in}}%
\pgfpathlineto{\pgfqpoint{1.827984in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{1.828064in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{1.828144in}{1.059247in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{1.058877in}}%
\pgfpathlineto{\pgfqpoint{1.828384in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{1.828544in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{1.829343in}{1.061146in}}%
\pgfpathlineto{\pgfqpoint{1.829423in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{1.829583in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.061279in}}%
\pgfpathlineto{\pgfqpoint{1.830063in}{1.062613in}}%
\pgfpathlineto{\pgfqpoint{1.830223in}{1.061405in}}%
\pgfpathlineto{\pgfqpoint{1.831342in}{1.060093in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.061544in}}%
\pgfpathlineto{\pgfqpoint{1.832221in}{1.061760in}}%
\pgfpathlineto{\pgfqpoint{1.832541in}{1.062603in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.061884in}}%
\pgfpathlineto{\pgfqpoint{1.832781in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{1.832861in}{1.062853in}}%
\pgfpathlineto{\pgfqpoint{1.833021in}{1.062131in}}%
\pgfpathlineto{\pgfqpoint{1.833340in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{1.062372in}}%
\pgfpathlineto{\pgfqpoint{1.833500in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{1.833660in}{1.062727in}}%
\pgfpathlineto{\pgfqpoint{1.833820in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{1.833900in}{1.061643in}}%
\pgfpathlineto{\pgfqpoint{1.834060in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{1.834140in}{1.062248in}}%
\pgfpathlineto{\pgfqpoint{1.834220in}{1.061640in}}%
\pgfpathlineto{\pgfqpoint{1.834380in}{1.061871in}}%
\pgfpathlineto{\pgfqpoint{1.834460in}{1.061637in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{1.062122in}}%
\pgfpathlineto{\pgfqpoint{1.834699in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{1.835019in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{1.834859in}{1.061757in}}%
\pgfpathlineto{\pgfqpoint{1.835099in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{1.835179in}{1.061890in}}%
\pgfpathlineto{\pgfqpoint{1.835259in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{1.835419in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{1.836138in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{1.836218in}{1.062227in}}%
\pgfpathlineto{\pgfqpoint{1.836378in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{1.836538in}{1.062464in}}%
\pgfpathlineto{\pgfqpoint{1.836698in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{1.836778in}{1.062708in}}%
\pgfpathlineto{\pgfqpoint{1.836938in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{1.837497in}{1.062835in}}%
\pgfpathlineto{\pgfqpoint{1.837737in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.837977in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{1.838057in}{1.062366in}}%
\pgfpathlineto{\pgfqpoint{1.838137in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{1.838537in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{1.838776in}{1.063320in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.063199in}}%
\pgfpathlineto{\pgfqpoint{1.838936in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{1.839096in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{1.839256in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{1.839336in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.839496in}{1.062964in}}%
\pgfpathlineto{\pgfqpoint{1.839576in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{1.839736in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{1.839816in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{1.839896in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{1.839975in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{1.840295in}{1.063594in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{1.840695in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.841175in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{1.841255in}{1.063119in}}%
\pgfpathlineto{\pgfqpoint{1.841334in}{1.063730in}}%
\pgfpathlineto{\pgfqpoint{1.841494in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{1.841574in}{1.063227in}}%
\pgfpathlineto{\pgfqpoint{1.841654in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{1.841814in}{1.063591in}}%
\pgfpathlineto{\pgfqpoint{1.841894in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{1.841974in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{1.842054in}{1.062733in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{1.062742in}}%
\pgfpathlineto{\pgfqpoint{1.842214in}{1.062751in}}%
\pgfpathlineto{\pgfqpoint{1.842294in}{1.063218in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{1.062739in}}%
\pgfpathlineto{\pgfqpoint{1.842534in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{1.842693in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{1.842773in}{1.062875in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.062628in}}%
\pgfpathlineto{\pgfqpoint{1.843493in}{1.063743in}}%
\pgfpathlineto{\pgfqpoint{1.843813in}{1.063508in}}%
\pgfpathlineto{\pgfqpoint{1.844372in}{1.061816in}}%
\pgfpathlineto{\pgfqpoint{1.844452in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{1.845012in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{1.845332in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{1.845411in}{1.063486in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.062529in}}%
\pgfpathlineto{\pgfqpoint{1.845811in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{1.846131in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{1.846291in}{1.063990in}}%
\pgfpathlineto{\pgfqpoint{1.846451in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{1.846691in}{1.063891in}}%
\pgfpathlineto{\pgfqpoint{1.846770in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{1.846850in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{1.847010in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{1.847090in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{1.847170in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{1.847330in}{1.063894in}}%
\pgfpathlineto{\pgfqpoint{1.847410in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.847490in}{1.063292in}}%
\pgfpathlineto{\pgfqpoint{1.847570in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{1.847650in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{1.847890in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.847970in}{1.062921in}}%
\pgfpathlineto{\pgfqpoint{1.848129in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{1.848289in}{1.063641in}}%
\pgfpathlineto{\pgfqpoint{1.848449in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.848929in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{1.849169in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{1.849249in}{1.061878in}}%
\pgfpathlineto{\pgfqpoint{1.849568in}{1.061306in}}%
\pgfpathlineto{\pgfqpoint{1.849888in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{1.063780in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{1.850368in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{1.850608in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{1.850847in}{1.063668in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{1.851727in}{1.061924in}}%
\pgfpathlineto{\pgfqpoint{1.851807in}{1.062020in}}%
\pgfpathlineto{\pgfqpoint{1.851887in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{1.851967in}{1.062146in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.062180in}}%
\pgfpathlineto{\pgfqpoint{1.852286in}{1.062217in}}%
\pgfpathlineto{\pgfqpoint{1.852526in}{1.063687in}}%
\pgfpathlineto{\pgfqpoint{1.852686in}{1.063316in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{1.853006in}{1.063446in}}%
\pgfpathlineto{\pgfqpoint{1.853086in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{1.854285in}{1.060794in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.061100in}}%
\pgfpathlineto{\pgfqpoint{1.854765in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{1.854845in}{1.062770in}}%
\pgfpathlineto{\pgfqpoint{1.855004in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{1.855804in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{1.855964in}{1.059704in}}%
\pgfpathlineto{\pgfqpoint{1.856443in}{1.057635in}}%
\pgfpathlineto{\pgfqpoint{1.857802in}{1.061800in}}%
\pgfpathlineto{\pgfqpoint{1.857962in}{1.061448in}}%
\pgfpathlineto{\pgfqpoint{1.858842in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{1.859001in}{1.057719in}}%
\pgfpathlineto{\pgfqpoint{1.859081in}{1.058318in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{1.859721in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{1.860360in}{1.055653in}}%
\pgfpathlineto{\pgfqpoint{1.860440in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.860760in}{1.056487in}}%
\pgfpathlineto{\pgfqpoint{1.860840in}{1.055885in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{1.861640in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{1.861719in}{1.054319in}}%
\pgfpathlineto{\pgfqpoint{1.862039in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.862279in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{1.862599in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{1.862679in}{1.053822in}}%
\pgfpathlineto{\pgfqpoint{1.862839in}{1.053452in}}%
\pgfpathlineto{\pgfqpoint{1.862919in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{1.863079in}{1.053683in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{1.863398in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.863478in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{1.863558in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{1.863638in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{1.863798in}{1.053554in}}%
\pgfpathlineto{\pgfqpoint{1.863878in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{1.864038in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{1.864198in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{1.864358in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{1.864438in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{1.864517in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.864597in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{1.864677in}{1.053202in}}%
\pgfpathlineto{\pgfqpoint{1.864997in}{1.052837in}}%
\pgfpathlineto{\pgfqpoint{1.865397in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{1.865477in}{1.053924in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{1.865717in}{1.053535in}}%
\pgfpathlineto{\pgfqpoint{1.865797in}{1.053902in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.052207in}}%
\pgfpathlineto{\pgfqpoint{1.866596in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{1.866756in}{1.051831in}}%
\pgfpathlineto{\pgfqpoint{1.866996in}{1.052331in}}%
\pgfpathlineto{\pgfqpoint{1.867076in}{1.051716in}}%
\pgfpathlineto{\pgfqpoint{1.867235in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{1.867315in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{1.867555in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{1.867715in}{1.052325in}}%
\pgfpathlineto{\pgfqpoint{1.867795in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{1.868115in}{1.051831in}}%
\pgfpathlineto{\pgfqpoint{1.868195in}{1.051476in}}%
\pgfpathlineto{\pgfqpoint{1.868355in}{1.051587in}}%
\pgfpathlineto{\pgfqpoint{1.868594in}{1.051945in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.051476in}}%
\pgfpathlineto{\pgfqpoint{1.868834in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{1.868994in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{1.869234in}{1.051457in}}%
\pgfpathlineto{\pgfqpoint{1.869314in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.869554in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{1.051454in}}%
\pgfpathlineto{\pgfqpoint{1.870193in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{1.870913in}{1.053964in}}%
\pgfpathlineto{\pgfqpoint{1.870993in}{1.053365in}}%
\pgfpathlineto{\pgfqpoint{1.871153in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{1.871233in}{1.053584in}}%
\pgfpathlineto{\pgfqpoint{1.871472in}{1.053337in}}%
\pgfpathlineto{\pgfqpoint{1.871712in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{1.871872in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{1.872032in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.872112in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{1.872192in}{1.053365in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{1.872911in}{1.054949in}}%
\pgfpathlineto{\pgfqpoint{1.873391in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{1.873551in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{1.873871in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{1.874350in}{1.055869in}}%
\pgfpathlineto{\pgfqpoint{1.874510in}{1.056240in}}%
\pgfpathlineto{\pgfqpoint{1.874830in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{1.874670in}{1.056011in}}%
\pgfpathlineto{\pgfqpoint{1.875070in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{1.875150in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{1.875230in}{1.057218in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{1.057005in}}%
\pgfpathlineto{\pgfqpoint{1.875629in}{1.058080in}}%
\pgfpathlineto{\pgfqpoint{1.875869in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{1.876269in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{1.876349in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{1.876669in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{1.877468in}{1.056036in}}%
\pgfpathlineto{\pgfqpoint{1.877548in}{1.055548in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{1.877788in}{1.056163in}}%
\pgfpathlineto{\pgfqpoint{1.878427in}{1.057117in}}%
\pgfpathlineto{\pgfqpoint{1.877948in}{1.056045in}}%
\pgfpathlineto{\pgfqpoint{1.878587in}{1.056900in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.056413in}}%
\pgfpathlineto{\pgfqpoint{1.879147in}{1.056663in}}%
\pgfpathlineto{\pgfqpoint{1.879866in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{1.880266in}{1.056400in}}%
\pgfpathlineto{\pgfqpoint{1.880346in}{1.056749in}}%
\pgfpathlineto{\pgfqpoint{1.880506in}{1.057932in}}%
\pgfpathlineto{\pgfqpoint{1.880905in}{1.057391in}}%
\pgfpathlineto{\pgfqpoint{1.881305in}{1.056879in}}%
\pgfpathlineto{\pgfqpoint{1.881625in}{1.057969in}}%
\pgfpathlineto{\pgfqpoint{1.881465in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{1.881785in}{1.057490in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{1.882424in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{1.882504in}{1.057700in}}%
\pgfpathlineto{\pgfqpoint{1.882744in}{1.058166in}}%
\pgfpathlineto{\pgfqpoint{1.882824in}{1.057821in}}%
\pgfpathlineto{\pgfqpoint{1.883224in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{1.883703in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{1.883943in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{1.884823in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{1.884902in}{1.058546in}}%
\pgfpathlineto{\pgfqpoint{1.885142in}{1.058061in}}%
\pgfpathlineto{\pgfqpoint{1.885222in}{1.057472in}}%
\pgfpathlineto{\pgfqpoint{1.885382in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{1.885542in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{1.886182in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.886261in}{1.056657in}}%
\pgfpathlineto{\pgfqpoint{1.886421in}{1.056079in}}%
\pgfpathlineto{\pgfqpoint{1.886581in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{1.886661in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{1.886821in}{1.056246in}}%
\pgfpathlineto{\pgfqpoint{1.886901in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{1.887461in}{1.056363in}}%
\pgfpathlineto{\pgfqpoint{1.887541in}{1.056135in}}%
\pgfpathlineto{\pgfqpoint{1.887620in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{1.888260in}{1.056465in}}%
\pgfpathlineto{\pgfqpoint{1.889219in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{1.889299in}{1.054196in}}%
\pgfpathlineto{\pgfqpoint{1.890019in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{1.890179in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{1.890978in}{1.060732in}}%
\pgfpathlineto{\pgfqpoint{1.891058in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{1.891138in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{1.891378in}{1.059506in}}%
\pgfpathlineto{\pgfqpoint{1.891618in}{1.059741in}}%
\pgfpathlineto{\pgfqpoint{1.892017in}{1.061303in}}%
\pgfpathlineto{\pgfqpoint{1.892257in}{1.061174in}}%
\pgfpathlineto{\pgfqpoint{1.892897in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.058920in}}%
\pgfpathlineto{\pgfqpoint{1.893616in}{1.060362in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{1.893776in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{1.893856in}{1.061331in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{1.060337in}}%
\pgfpathlineto{\pgfqpoint{1.894256in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{1.895215in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{1.895535in}{1.058910in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.059167in}}%
\pgfpathlineto{\pgfqpoint{1.895695in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{1.895854in}{1.058923in}}%
\pgfpathlineto{\pgfqpoint{1.895934in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{1.896094in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{1.896494in}{1.059506in}}%
\pgfpathlineto{\pgfqpoint{1.896894in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{1.896654in}{1.059645in}}%
\pgfpathlineto{\pgfqpoint{1.896974in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{1.897054in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.897213in}{1.058305in}}%
\pgfpathlineto{\pgfqpoint{1.897773in}{1.057484in}}%
\pgfpathlineto{\pgfqpoint{1.898173in}{1.059056in}}%
\pgfpathlineto{\pgfqpoint{1.898333in}{1.058685in}}%
\pgfpathlineto{\pgfqpoint{1.899212in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.899372in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{1.056264in}}%
\pgfpathlineto{\pgfqpoint{1.899692in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{1.899772in}{1.056030in}}%
\pgfpathlineto{\pgfqpoint{1.899931in}{1.056971in}}%
\pgfpathlineto{\pgfqpoint{1.900011in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{1.900171in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{1.900251in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{1.900411in}{1.056944in}}%
\pgfpathlineto{\pgfqpoint{1.900571in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.056447in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{1.056323in}}%
\pgfpathlineto{\pgfqpoint{1.901131in}{1.056447in}}%
\pgfpathlineto{\pgfqpoint{1.901370in}{1.057274in}}%
\pgfpathlineto{\pgfqpoint{1.901610in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{1.057151in}}%
\pgfpathlineto{\pgfqpoint{1.902170in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{1.902410in}{1.054866in}}%
\pgfpathlineto{\pgfqpoint{1.902490in}{1.055360in}}%
\pgfpathlineto{\pgfqpoint{1.902969in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{1.903049in}{1.056076in}}%
\pgfpathlineto{\pgfqpoint{1.903209in}{1.057160in}}%
\pgfpathlineto{\pgfqpoint{1.903289in}{1.056792in}}%
\pgfpathlineto{\pgfqpoint{1.903769in}{1.055598in}}%
\pgfpathlineto{\pgfqpoint{1.903849in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{1.903929in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.904008in}{1.055134in}}%
\pgfpathlineto{\pgfqpoint{1.904248in}{1.054529in}}%
\pgfpathlineto{\pgfqpoint{1.904328in}{1.055026in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{1.056125in}}%
\pgfpathlineto{\pgfqpoint{1.905367in}{1.056017in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{1.054921in}}%
\pgfpathlineto{\pgfqpoint{1.905847in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.906087in}{1.054934in}}%
\pgfpathlineto{\pgfqpoint{1.906007in}{1.055422in}}%
\pgfpathlineto{\pgfqpoint{1.906167in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{1.056030in}}%
\pgfpathlineto{\pgfqpoint{1.906487in}{1.055536in}}%
\pgfpathlineto{\pgfqpoint{1.906567in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{1.906726in}{1.056033in}}%
\pgfpathlineto{\pgfqpoint{1.906806in}{1.056024in}}%
\pgfpathlineto{\pgfqpoint{1.907286in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{1.907606in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{1.055168in}}%
\pgfpathlineto{\pgfqpoint{1.907846in}{1.054937in}}%
\pgfpathlineto{\pgfqpoint{1.908006in}{1.055051in}}%
\pgfpathlineto{\pgfqpoint{1.908645in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{1.908725in}{1.056011in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{1.908965in}{1.056613in}}%
\pgfpathlineto{\pgfqpoint{1.910084in}{1.055267in}}%
\pgfpathlineto{\pgfqpoint{1.910244in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{1.910484in}{1.055641in}}%
\pgfpathlineto{\pgfqpoint{1.910644in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{1.910724in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.055891in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.055283in}}%
\pgfpathlineto{\pgfqpoint{1.911363in}{1.055394in}}%
\pgfpathlineto{\pgfqpoint{1.911523in}{1.055020in}}%
\pgfpathlineto{\pgfqpoint{1.911603in}{1.055375in}}%
\pgfpathlineto{\pgfqpoint{1.911683in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{1.911843in}{1.054897in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.912083in}{1.055026in}}%
\pgfpathlineto{\pgfqpoint{1.912242in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{1.912882in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.913122in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{1.913442in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{1.913601in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.913841in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{1.913921in}{1.053282in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.053535in}}%
\pgfpathlineto{\pgfqpoint{1.914241in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{1.052813in}}%
\pgfpathlineto{\pgfqpoint{1.914481in}{1.053662in}}%
\pgfpathlineto{\pgfqpoint{1.914641in}{1.052948in}}%
\pgfpathlineto{\pgfqpoint{1.915360in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{1.915600in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.915760in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{1.915920in}{1.053665in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{1.053421in}}%
\pgfpathlineto{\pgfqpoint{1.916160in}{1.052948in}}%
\pgfpathlineto{\pgfqpoint{1.916319in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{1.916879in}{1.053921in}}%
\pgfpathlineto{\pgfqpoint{1.917039in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{1.917439in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{1.917519in}{1.053665in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{1.917678in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{1.917998in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{1.918078in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.053208in}}%
\pgfpathlineto{\pgfqpoint{1.918398in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{1.918558in}{1.053192in}}%
\pgfpathlineto{\pgfqpoint{1.918638in}{1.053924in}}%
\pgfpathlineto{\pgfqpoint{1.918878in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{1.919197in}{1.053921in}}%
\pgfpathlineto{\pgfqpoint{1.919277in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{1.919597in}{1.053325in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.919837in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{1.919917in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{1.919997in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{1.920077in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{1.920157in}{1.053918in}}%
\pgfpathlineto{\pgfqpoint{1.920316in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.920396in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{1.920476in}{1.053436in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{1.920636in}{1.053075in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.052945in}}%
\pgfpathlineto{\pgfqpoint{1.921436in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{1.922155in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{1.921596in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{1.922235in}{1.052695in}}%
\pgfpathlineto{\pgfqpoint{1.922315in}{1.053177in}}%
\pgfpathlineto{\pgfqpoint{1.922475in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{1.922555in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{1.922795in}{1.052945in}}%
\pgfpathlineto{\pgfqpoint{1.922875in}{1.052828in}}%
\pgfpathlineto{\pgfqpoint{1.923354in}{1.053677in}}%
\pgfpathlineto{\pgfqpoint{1.923434in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{1.923514in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{1.923674in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.924074in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{1.924713in}{1.055613in}}%
\pgfpathlineto{\pgfqpoint{1.926072in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{1.924873in}{1.055841in}}%
\pgfpathlineto{\pgfqpoint{1.926152in}{1.053566in}}%
\pgfpathlineto{\pgfqpoint{1.926232in}{1.054162in}}%
\pgfpathlineto{\pgfqpoint{1.926472in}{1.053325in}}%
\pgfpathlineto{\pgfqpoint{1.926712in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{1.926872in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.927032in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.927351in}{1.052945in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{1.052331in}}%
\pgfpathlineto{\pgfqpoint{1.927911in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{1.928231in}{1.053550in}}%
\pgfpathlineto{\pgfqpoint{1.928391in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{1.928710in}{1.053671in}}%
\pgfpathlineto{\pgfqpoint{1.928550in}{1.052955in}}%
\pgfpathlineto{\pgfqpoint{1.928790in}{1.053310in}}%
\pgfpathlineto{\pgfqpoint{1.928950in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{1.929110in}{1.053424in}}%
\pgfpathlineto{\pgfqpoint{1.929190in}{1.053424in}}%
\pgfpathlineto{\pgfqpoint{1.929670in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.930069in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.930309in}{1.053047in}}%
\pgfpathlineto{\pgfqpoint{1.930389in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.930549in}{1.053424in}}%
\pgfpathlineto{\pgfqpoint{1.930629in}{1.053541in}}%
\pgfpathlineto{\pgfqpoint{1.930709in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{1.052581in}}%
\pgfpathlineto{\pgfqpoint{1.930949in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{1.931029in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{1.052955in}}%
\pgfpathlineto{\pgfqpoint{1.931268in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{1.933027in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{1.933187in}{1.057302in}}%
\pgfpathlineto{\pgfqpoint{1.933347in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.933427in}{1.058034in}}%
\pgfpathlineto{\pgfqpoint{1.933667in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.934386in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{1.934546in}{1.058407in}}%
\pgfpathlineto{\pgfqpoint{1.935026in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.935106in}{1.059142in}}%
\pgfpathlineto{\pgfqpoint{1.935265in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.935425in}{1.059479in}}%
\pgfpathlineto{\pgfqpoint{1.935505in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{1.936145in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{1.936225in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{1.936305in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{1.055057in}}%
\pgfpathlineto{\pgfqpoint{1.936944in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{1.937184in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{1.937264in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{1.937344in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{1.937424in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{1.937584in}{1.056268in}}%
\pgfpathlineto{\pgfqpoint{1.938143in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{1.938863in}{1.057598in}}%
\pgfpathlineto{\pgfqpoint{1.939023in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{1.940462in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{1.940781in}{1.058574in}}%
\pgfpathlineto{\pgfqpoint{1.940941in}{1.059056in}}%
\pgfpathlineto{\pgfqpoint{1.941101in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{1.058095in}}%
\pgfpathlineto{\pgfqpoint{1.941581in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{1.942140in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.942460in}{1.057243in}}%
\pgfpathlineto{\pgfqpoint{1.942620in}{1.056990in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.056765in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{1.943260in}{1.056910in}}%
\pgfpathlineto{\pgfqpoint{1.943659in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{1.057259in}}%
\pgfpathlineto{\pgfqpoint{1.944299in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{1.944539in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{1.944619in}{1.056650in}}%
\pgfpathlineto{\pgfqpoint{1.944699in}{1.057132in}}%
\pgfpathlineto{\pgfqpoint{1.945178in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{1.945818in}{1.060924in}}%
\pgfpathlineto{\pgfqpoint{1.945898in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{1.946857in}{1.058361in}}%
\pgfpathlineto{\pgfqpoint{1.947257in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{1.947497in}{1.059377in}}%
\pgfpathlineto{\pgfqpoint{1.947576in}{1.059374in}}%
\pgfpathlineto{\pgfqpoint{1.947976in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{1.948056in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{1.948136in}{1.060102in}}%
\pgfpathlineto{\pgfqpoint{1.948216in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{1.948296in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{1.948536in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{1.949175in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{1.949335in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{1.949655in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{1.949735in}{1.059124in}}%
\pgfpathlineto{\pgfqpoint{1.949815in}{1.059367in}}%
\pgfpathlineto{\pgfqpoint{1.950294in}{1.060238in}}%
\pgfpathlineto{\pgfqpoint{1.950694in}{1.061084in}}%
\pgfpathlineto{\pgfqpoint{1.951014in}{1.059750in}}%
\pgfpathlineto{\pgfqpoint{1.951094in}{1.060213in}}%
\pgfpathlineto{\pgfqpoint{1.951174in}{1.060819in}}%
\pgfpathlineto{\pgfqpoint{1.951334in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{1.951414in}{1.060084in}}%
\pgfpathlineto{\pgfqpoint{1.951653in}{1.060309in}}%
\pgfpathlineto{\pgfqpoint{1.951733in}{1.060078in}}%
\pgfpathlineto{\pgfqpoint{1.951813in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{1.951893in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{1.952293in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.952373in}{1.059232in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{1.060544in}}%
\pgfpathlineto{\pgfqpoint{1.952933in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{1.953332in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{1.953412in}{1.060115in}}%
\pgfpathlineto{\pgfqpoint{1.953492in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.953972in}{1.061547in}}%
\pgfpathlineto{\pgfqpoint{1.954931in}{1.058018in}}%
\pgfpathlineto{\pgfqpoint{1.955251in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{1.955890in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{1.956210in}{1.059834in}}%
\pgfpathlineto{\pgfqpoint{1.956290in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{1.956370in}{1.060325in}}%
\pgfpathlineto{\pgfqpoint{1.956450in}{1.059716in}}%
\pgfpathlineto{\pgfqpoint{1.956530in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{1.957010in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.957089in}{1.058630in}}%
\pgfpathlineto{\pgfqpoint{1.957169in}{1.058268in}}%
\pgfpathlineto{\pgfqpoint{1.957569in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{1.957649in}{1.057746in}}%
\pgfpathlineto{\pgfqpoint{1.957969in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{1.958528in}{1.059151in}}%
\pgfpathlineto{\pgfqpoint{1.958688in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{1.958848in}{1.059645in}}%
\pgfpathlineto{\pgfqpoint{1.959248in}{1.058941in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{1.959568in}{1.059167in}}%
\pgfpathlineto{\pgfqpoint{1.959887in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.959967in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{1.058562in}}%
\pgfpathlineto{\pgfqpoint{1.960207in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{1.960287in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{1.960447in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{1.960527in}{1.058154in}}%
\pgfpathlineto{\pgfqpoint{1.960607in}{1.057811in}}%
\pgfpathlineto{\pgfqpoint{1.960767in}{1.057904in}}%
\pgfpathlineto{\pgfqpoint{1.961166in}{1.057756in}}%
\pgfpathlineto{\pgfqpoint{1.961246in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{1.961406in}{1.058108in}}%
\pgfpathlineto{\pgfqpoint{1.961486in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{1.961726in}{1.057373in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{1.961886in}{1.058228in}}%
\pgfpathlineto{\pgfqpoint{1.962126in}{1.057608in}}%
\pgfpathlineto{\pgfqpoint{1.962286in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{1.962366in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{1.962605in}{1.057614in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{1.963005in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{1.963085in}{1.057691in}}%
\pgfpathlineto{\pgfqpoint{1.963245in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{1.964044in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.056836in}}%
\pgfpathlineto{\pgfqpoint{1.964524in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{1.964604in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.964684in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{1.964844in}{1.056626in}}%
\pgfpathlineto{\pgfqpoint{1.964924in}{1.056280in}}%
\pgfpathlineto{\pgfqpoint{1.965004in}{1.056999in}}%
\pgfpathlineto{\pgfqpoint{1.965084in}{1.057373in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{1.056558in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{1.056814in}}%
\pgfpathlineto{\pgfqpoint{1.966203in}{1.057608in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{1.966602in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{1.967242in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{1.967322in}{1.056672in}}%
\pgfpathlineto{\pgfqpoint{1.967402in}{1.057530in}}%
\pgfpathlineto{\pgfqpoint{1.967642in}{1.057181in}}%
\pgfpathlineto{\pgfqpoint{1.968121in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{1.968281in}{1.055953in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{1.968601in}{1.056181in}}%
\pgfpathlineto{\pgfqpoint{1.968841in}{1.055946in}}%
\pgfpathlineto{\pgfqpoint{1.968921in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{1.969241in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{1.969081in}{1.056070in}}%
\pgfpathlineto{\pgfqpoint{1.969320in}{1.056332in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.056462in}}%
\pgfpathlineto{\pgfqpoint{1.969560in}{1.056227in}}%
\pgfpathlineto{\pgfqpoint{1.969640in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{1.969800in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{1.969960in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{1.970280in}{1.055733in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{1.055863in}}%
\pgfpathlineto{\pgfqpoint{1.970839in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.056335in}}%
\pgfpathlineto{\pgfqpoint{1.971239in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{1.971319in}{1.055631in}}%
\pgfpathlineto{\pgfqpoint{1.971799in}{1.054563in}}%
\pgfpathlineto{\pgfqpoint{1.972198in}{1.054810in}}%
\pgfpathlineto{\pgfqpoint{1.972278in}{1.054190in}}%
\pgfpathlineto{\pgfqpoint{1.972518in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{1.972678in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.972758in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{1.054767in}}%
\pgfpathlineto{\pgfqpoint{1.972918in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{1.973158in}{1.055249in}}%
\pgfpathlineto{\pgfqpoint{1.973397in}{1.055378in}}%
\pgfpathlineto{\pgfqpoint{1.973557in}{1.054795in}}%
\pgfpathlineto{\pgfqpoint{1.974517in}{1.053702in}}%
\pgfpathlineto{\pgfqpoint{1.974597in}{1.054041in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{1.974836in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.975156in}{1.053452in}}%
\pgfpathlineto{\pgfqpoint{1.975716in}{1.056505in}}%
\pgfpathlineto{\pgfqpoint{1.976275in}{1.055298in}}%
\pgfpathlineto{\pgfqpoint{1.976355in}{1.055548in}}%
\pgfpathlineto{\pgfqpoint{1.976435in}{1.055801in}}%
\pgfpathlineto{\pgfqpoint{1.976515in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{1.977155in}{1.053699in}}%
\pgfpathlineto{\pgfqpoint{1.977315in}{1.054406in}}%
\pgfpathlineto{\pgfqpoint{1.978354in}{1.057484in}}%
\pgfpathlineto{\pgfqpoint{1.977474in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{1.978434in}{1.056888in}}%
\pgfpathlineto{\pgfqpoint{1.978674in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{1.978594in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{1.978754in}{1.056894in}}%
\pgfpathlineto{\pgfqpoint{1.978913in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{1.979073in}{1.055783in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{1.056264in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.979313in}{1.056129in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{1.980033in}{1.054687in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{1.056027in}}%
\pgfpathlineto{\pgfqpoint{1.980912in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{1.980992in}{1.056027in}}%
\pgfpathlineto{\pgfqpoint{1.981152in}{1.055428in}}%
\pgfpathlineto{\pgfqpoint{1.981232in}{1.055662in}}%
\pgfpathlineto{\pgfqpoint{1.981631in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{1.981711in}{1.055412in}}%
\pgfpathlineto{\pgfqpoint{1.981791in}{1.054928in}}%
\pgfpathlineto{\pgfqpoint{1.981871in}{1.054924in}}%
\pgfpathlineto{\pgfqpoint{1.982351in}{1.054051in}}%
\pgfpathlineto{\pgfqpoint{1.982431in}{1.054282in}}%
\pgfpathlineto{\pgfqpoint{1.982511in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{1.982671in}{1.054146in}}%
\pgfpathlineto{\pgfqpoint{1.982751in}{1.053547in}}%
\pgfpathlineto{\pgfqpoint{1.982910in}{1.055100in}}%
\pgfpathlineto{\pgfqpoint{1.982990in}{1.054514in}}%
\pgfpathlineto{\pgfqpoint{1.983230in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{1.983310in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{1.983390in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{1.983470in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{1.983550in}{1.054677in}}%
\pgfpathlineto{\pgfqpoint{1.983710in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{1.984269in}{1.056515in}}%
\pgfpathlineto{\pgfqpoint{1.984349in}{1.056292in}}%
\pgfpathlineto{\pgfqpoint{1.984829in}{1.057135in}}%
\pgfpathlineto{\pgfqpoint{1.985069in}{1.056647in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.056885in}}%
\pgfpathlineto{\pgfqpoint{1.985229in}{1.057478in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.985708in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{1.986108in}{1.054980in}}%
\pgfpathlineto{\pgfqpoint{1.986188in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{1.986748in}{1.052701in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{1.054171in}}%
\pgfpathlineto{\pgfqpoint{1.987787in}{1.056450in}}%
\pgfpathlineto{\pgfqpoint{1.987947in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{1.988666in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{1.988746in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{1.989066in}{1.053300in}}%
\pgfpathlineto{\pgfqpoint{1.989146in}{1.053424in}}%
\pgfpathlineto{\pgfqpoint{1.989306in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{1.989945in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{1.990025in}{1.056598in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{1.990185in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{1.990345in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{1.990425in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{1.056706in}}%
\pgfpathlineto{\pgfqpoint{1.990825in}{1.056709in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{1.056348in}}%
\pgfpathlineto{\pgfqpoint{1.991065in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.991304in}{1.056138in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{1.991464in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{1.991704in}{1.056280in}}%
\pgfpathlineto{\pgfqpoint{1.991944in}{1.056508in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{1.992983in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.993063in}{1.055767in}}%
\pgfpathlineto{\pgfqpoint{1.993942in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{1.994102in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{1.994342in}{1.054060in}}%
\pgfpathlineto{\pgfqpoint{1.994422in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{1.994582in}{1.054560in}}%
\pgfpathlineto{\pgfqpoint{1.994982in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{1.995062in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{1.995381in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{1.995461in}{1.055863in}}%
\pgfpathlineto{\pgfqpoint{1.995621in}{1.055008in}}%
\pgfpathlineto{\pgfqpoint{1.996660in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{1.997220in}{1.053520in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{1.053288in}}%
\pgfpathlineto{\pgfqpoint{1.997380in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{1.997460in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{1.997700in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.055690in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{1.054267in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{1.998419in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{1.998579in}{1.054705in}}%
\pgfpathlineto{\pgfqpoint{1.999298in}{1.053726in}}%
\pgfpathlineto{\pgfqpoint{1.999458in}{1.054202in}}%
\pgfpathlineto{\pgfqpoint{1.999618in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{1.053495in}}%
\pgfpathlineto{\pgfqpoint{1.999778in}{1.053850in}}%
\pgfpathlineto{\pgfqpoint{1.999858in}{1.054579in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{1.054011in}}%
\pgfpathlineto{\pgfqpoint{2.000178in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{2.000258in}{1.054353in}}%
\pgfpathlineto{\pgfqpoint{2.000817in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{2.001057in}{1.054403in}}%
\pgfpathlineto{\pgfqpoint{2.001137in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{2.001617in}{1.056197in}}%
\pgfpathlineto{\pgfqpoint{2.001937in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{2.002016in}{1.055468in}}%
\pgfpathlineto{\pgfqpoint{2.002336in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{2.002496in}{1.056332in}}%
\pgfpathlineto{\pgfqpoint{2.002736in}{1.056113in}}%
\pgfpathlineto{\pgfqpoint{2.002976in}{1.056493in}}%
\pgfpathlineto{\pgfqpoint{2.003056in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{2.003375in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{2.003455in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{2.003615in}{1.056258in}}%
\pgfpathlineto{\pgfqpoint{2.003695in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{2.004015in}{1.056024in}}%
\pgfpathlineto{\pgfqpoint{2.004175in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{2.004335in}{1.056017in}}%
\pgfpathlineto{\pgfqpoint{2.004575in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{2.004655in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{2.004894in}{1.055162in}}%
\pgfpathlineto{\pgfqpoint{2.005054in}{1.056363in}}%
\pgfpathlineto{\pgfqpoint{2.005294in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{2.005454in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{2.005534in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{1.055755in}}%
\pgfpathlineto{\pgfqpoint{2.005854in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{2.006093in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{2.006253in}{1.055885in}}%
\pgfpathlineto{\pgfqpoint{2.006413in}{1.056715in}}%
\pgfpathlineto{\pgfqpoint{2.006653in}{1.056363in}}%
\pgfpathlineto{\pgfqpoint{2.006733in}{1.055523in}}%
\pgfpathlineto{\pgfqpoint{2.006893in}{1.056484in}}%
\pgfpathlineto{\pgfqpoint{2.006973in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{2.007532in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{2.007612in}{1.056533in}}%
\pgfpathlineto{\pgfqpoint{2.007692in}{1.056900in}}%
\pgfpathlineto{\pgfqpoint{2.007932in}{1.057762in}}%
\pgfpathlineto{\pgfqpoint{2.008092in}{1.057268in}}%
\pgfpathlineto{\pgfqpoint{2.008332in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{2.008652in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{2.008732in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{2.009371in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{2.009611in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{2.009851in}{1.055798in}}%
\pgfpathlineto{\pgfqpoint{2.010250in}{1.057506in}}%
\pgfpathlineto{\pgfqpoint{2.010330in}{1.057138in}}%
\pgfpathlineto{\pgfqpoint{2.010410in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{1.058339in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{2.010890in}{1.057981in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{2.011130in}{1.057987in}}%
\pgfpathlineto{\pgfqpoint{2.011529in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{2.011609in}{1.057274in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{2.011929in}{1.057750in}}%
\pgfpathlineto{\pgfqpoint{2.012009in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{2.012169in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{2.013048in}{1.059970in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{2.013448in}{1.060334in}}%
\pgfpathlineto{\pgfqpoint{2.013688in}{1.060096in}}%
\pgfpathlineto{\pgfqpoint{2.013768in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{2.013928in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{2.014168in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{2.014487in}{1.061393in}}%
\pgfpathlineto{\pgfqpoint{2.014807in}{1.060084in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{2.014967in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{1.060337in}}%
\pgfpathlineto{\pgfqpoint{2.015207in}{1.060337in}}%
\pgfpathlineto{\pgfqpoint{2.015447in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{2.015686in}{1.060121in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{1.060723in}}%
\pgfpathlineto{\pgfqpoint{2.016006in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{2.016246in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{1.060124in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.060723in}}%
\pgfpathlineto{\pgfqpoint{2.016886in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{2.016965in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.063119in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{2.018005in}{1.062751in}}%
\pgfpathlineto{\pgfqpoint{2.018245in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{2.018484in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{2.018644in}{1.062044in}}%
\pgfpathlineto{\pgfqpoint{2.019683in}{1.059973in}}%
\pgfpathlineto{\pgfqpoint{2.020483in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{2.020563in}{1.060837in}}%
\pgfpathlineto{\pgfqpoint{2.020643in}{1.060476in}}%
\pgfpathlineto{\pgfqpoint{2.020883in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{2.020963in}{1.060729in}}%
\pgfpathlineto{\pgfqpoint{2.021282in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{2.021122in}{1.060479in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.060729in}}%
\pgfpathlineto{\pgfqpoint{2.022002in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{2.022961in}{1.061455in}}%
\pgfpathlineto{\pgfqpoint{2.023281in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{2.023361in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{2.023521in}{1.061464in}}%
\pgfpathlineto{\pgfqpoint{2.023760in}{1.060964in}}%
\pgfpathlineto{\pgfqpoint{2.024160in}{1.060352in}}%
\pgfpathlineto{\pgfqpoint{2.024240in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{2.024720in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{1.059012in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{1.059374in}}%
\pgfpathlineto{\pgfqpoint{2.024960in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{2.025040in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{2.025279in}{1.059494in}}%
\pgfpathlineto{\pgfqpoint{2.025679in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{1.061572in}}%
\pgfpathlineto{\pgfqpoint{2.026479in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{2.026958in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{2.027118in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{2.027198in}{1.060087in}}%
\pgfpathlineto{\pgfqpoint{2.027758in}{1.058463in}}%
\pgfpathlineto{\pgfqpoint{2.027838in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{2.027917in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{2.028077in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{2.028397in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{2.028557in}{1.058352in}}%
\pgfpathlineto{\pgfqpoint{2.028797in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{2.029197in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{2.029356in}{1.058697in}}%
\pgfpathlineto{\pgfqpoint{2.029516in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{2.029596in}{1.057234in}}%
\pgfpathlineto{\pgfqpoint{2.029756in}{1.057688in}}%
\pgfpathlineto{\pgfqpoint{2.029916in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{2.030076in}{1.057194in}}%
\pgfpathlineto{\pgfqpoint{2.030635in}{1.058910in}}%
\pgfpathlineto{\pgfqpoint{2.030795in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{2.030875in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{2.031355in}{1.058342in}}%
\pgfpathlineto{\pgfqpoint{2.031435in}{1.059185in}}%
\pgfpathlineto{\pgfqpoint{2.031515in}{1.058216in}}%
\pgfpathlineto{\pgfqpoint{2.031755in}{1.058722in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{2.031915in}{1.058345in}}%
\pgfpathlineto{\pgfqpoint{2.032474in}{1.056490in}}%
\pgfpathlineto{\pgfqpoint{2.032554in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{2.033034in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{2.033194in}{1.058475in}}%
\pgfpathlineto{\pgfqpoint{2.033274in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{2.033513in}{1.057638in}}%
\pgfpathlineto{\pgfqpoint{2.033433in}{1.058358in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{1.058136in}}%
\pgfpathlineto{\pgfqpoint{2.033913in}{1.058379in}}%
\pgfpathlineto{\pgfqpoint{2.033993in}{1.057530in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{2.034233in}{1.058268in}}%
\pgfpathlineto{\pgfqpoint{2.034633in}{1.058725in}}%
\pgfpathlineto{\pgfqpoint{2.035112in}{1.057981in}}%
\pgfpathlineto{\pgfqpoint{2.035352in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{2.035512in}{1.057981in}}%
\pgfpathlineto{\pgfqpoint{2.035592in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{2.035672in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{2.035752in}{1.058716in}}%
\pgfpathlineto{\pgfqpoint{2.035832in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{2.036071in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{2.036631in}{1.059723in}}%
\pgfpathlineto{\pgfqpoint{2.036711in}{1.059003in}}%
\pgfpathlineto{\pgfqpoint{2.037271in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{2.037510in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{2.037430in}{1.059741in}}%
\pgfpathlineto{\pgfqpoint{2.037590in}{1.059500in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.059587in}}%
\pgfpathlineto{\pgfqpoint{2.038150in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{2.038230in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{2.038390in}{1.060189in}}%
\pgfpathlineto{\pgfqpoint{2.038470in}{1.059602in}}%
\pgfpathlineto{\pgfqpoint{2.038550in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{2.038630in}{1.059707in}}%
\pgfpathlineto{\pgfqpoint{2.038789in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{2.038869in}{1.060322in}}%
\pgfpathlineto{\pgfqpoint{2.039109in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{2.039349in}{1.059374in}}%
\pgfpathlineto{\pgfqpoint{2.040148in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.060121in}}%
\pgfpathlineto{\pgfqpoint{2.040628in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{2.040708in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{2.040868in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{2.041028in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{2.041188in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{2.041507in}{1.059238in}}%
\pgfpathlineto{\pgfqpoint{2.041747in}{1.060201in}}%
\pgfpathlineto{\pgfqpoint{2.041907in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{2.042787in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{2.043266in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{2.042946in}{1.060979in}}%
\pgfpathlineto{\pgfqpoint{2.043346in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{2.043906in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{2.044066in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{2.044146in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.061331in}}%
\pgfpathlineto{\pgfqpoint{2.044385in}{1.061442in}}%
\pgfpathlineto{\pgfqpoint{2.044465in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.044785in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.045505in}{1.059871in}}%
\pgfpathlineto{\pgfqpoint{2.045584in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{2.045824in}{1.060714in}}%
\pgfpathlineto{\pgfqpoint{2.045904in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{2.046144in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{2.046384in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{2.046624in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{2.046704in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{2.046943in}{1.060226in}}%
\pgfpathlineto{\pgfqpoint{2.047103in}{1.059840in}}%
\pgfpathlineto{\pgfqpoint{2.047183in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{2.047503in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{2.047583in}{1.060643in}}%
\pgfpathlineto{\pgfqpoint{2.048063in}{1.060479in}}%
\pgfpathlineto{\pgfqpoint{2.048143in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{2.048462in}{1.060198in}}%
\pgfpathlineto{\pgfqpoint{2.048862in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{2.050221in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{2.050781in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{2.051580in}{1.061819in}}%
\pgfpathlineto{\pgfqpoint{2.051820in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{2.051900in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{2.051980in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{2.052539in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{2.052619in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{2.052859in}{1.061828in}}%
\pgfpathlineto{\pgfqpoint{2.053099in}{1.062035in}}%
\pgfpathlineto{\pgfqpoint{2.053179in}{1.061683in}}%
\pgfpathlineto{\pgfqpoint{2.053259in}{1.061418in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{2.053659in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{2.054218in}{1.062971in}}%
\pgfpathlineto{\pgfqpoint{2.054298in}{1.062498in}}%
\pgfpathlineto{\pgfqpoint{2.054538in}{1.061662in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{1.062032in}}%
\pgfpathlineto{\pgfqpoint{2.054698in}{1.062625in}}%
\pgfpathlineto{\pgfqpoint{2.054858in}{1.062143in}}%
\pgfpathlineto{\pgfqpoint{2.054938in}{1.061557in}}%
\pgfpathlineto{\pgfqpoint{2.055097in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{2.055177in}{1.062625in}}%
\pgfpathlineto{\pgfqpoint{2.055337in}{1.062273in}}%
\pgfpathlineto{\pgfqpoint{2.055417in}{1.061918in}}%
\pgfpathlineto{\pgfqpoint{2.055497in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{2.055577in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{2.055737in}{1.062433in}}%
\pgfpathlineto{\pgfqpoint{2.055817in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{2.056297in}{1.062924in}}%
\pgfpathlineto{\pgfqpoint{2.056616in}{1.062585in}}%
\pgfpathlineto{\pgfqpoint{2.056776in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{2.057176in}{1.064644in}}%
\pgfpathlineto{\pgfqpoint{2.057736in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{1.061464in}}%
\pgfpathlineto{\pgfqpoint{2.058215in}{1.060121in}}%
\pgfpathlineto{\pgfqpoint{2.058455in}{1.060806in}}%
\pgfpathlineto{\pgfqpoint{2.059174in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{2.059334in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{2.059494in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{2.059574in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{2.059654in}{1.062730in}}%
\pgfpathlineto{\pgfqpoint{2.059814in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.060054in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{2.061253in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{1.060812in}}%
\pgfpathlineto{\pgfqpoint{2.061413in}{1.061044in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{2.061573in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{2.061653in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{2.062052in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{2.062212in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.062452in}{1.061757in}}%
\pgfpathlineto{\pgfqpoint{2.062532in}{1.061168in}}%
\pgfpathlineto{\pgfqpoint{2.062692in}{1.062041in}}%
\pgfpathlineto{\pgfqpoint{2.062772in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{2.062932in}{1.061109in}}%
\pgfpathlineto{\pgfqpoint{2.063092in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{2.063251in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{2.063491in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{2.064291in}{1.065212in}}%
\pgfpathlineto{\pgfqpoint{2.064371in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{2.064850in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{2.064930in}{1.061606in}}%
\pgfpathlineto{\pgfqpoint{2.065730in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{2.065810in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{2.065969in}{1.067766in}}%
\pgfpathlineto{\pgfqpoint{2.066289in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{2.066769in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.066529in}{1.067136in}}%
\pgfpathlineto{\pgfqpoint{2.066849in}{1.065703in}}%
\pgfpathlineto{\pgfqpoint{2.067009in}{1.065925in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{2.067488in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{2.068208in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{2.068288in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{2.068448in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{2.069327in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{2.069487in}{1.059503in}}%
\pgfpathlineto{\pgfqpoint{2.069567in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{2.069887in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{2.070606in}{1.062767in}}%
\pgfpathlineto{\pgfqpoint{2.071166in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{2.071246in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{2.071805in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{2.072525in}{1.069251in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{1.068643in}}%
\pgfpathlineto{\pgfqpoint{2.073324in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{2.073564in}{1.057515in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{2.074763in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{2.074843in}{1.065107in}}%
\pgfpathlineto{\pgfqpoint{2.075083in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{2.075323in}{1.062585in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{2.075882in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{2.075962in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{2.076122in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{2.076362in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{2.077401in}{1.066524in}}%
\pgfpathlineto{\pgfqpoint{2.077561in}{1.065700in}}%
\pgfpathlineto{\pgfqpoint{2.077801in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{2.078520in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{2.079080in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{2.079400in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{2.079480in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{2.079560in}{1.059973in}}%
\pgfpathlineto{\pgfqpoint{2.080439in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{2.080679in}{1.065651in}}%
\pgfpathlineto{\pgfqpoint{2.081238in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{2.081398in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{2.081478in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{2.081718in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{2.081878in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{2.081958in}{1.062285in}}%
\pgfpathlineto{\pgfqpoint{2.082118in}{1.062773in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{1.062656in}}%
\pgfpathlineto{\pgfqpoint{2.082278in}{1.062776in}}%
\pgfpathlineto{\pgfqpoint{2.082837in}{1.065132in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{2.083237in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{2.083477in}{1.065271in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{1.063702in}}%
\pgfpathlineto{\pgfqpoint{2.084516in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{2.084916in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{2.085555in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{2.085635in}{1.068590in}}%
\pgfpathlineto{\pgfqpoint{2.086834in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.088593in}{1.068263in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{2.089232in}{1.066410in}}%
\pgfpathlineto{\pgfqpoint{2.089312in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{2.089392in}{1.066432in}}%
\pgfpathlineto{\pgfqpoint{2.089872in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{2.090352in}{1.064789in}}%
\pgfpathlineto{\pgfqpoint{2.090591in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{2.090671in}{1.065845in}}%
\pgfpathlineto{\pgfqpoint{2.090911in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{2.091311in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{2.091471in}{1.063212in}}%
\pgfpathlineto{\pgfqpoint{2.091631in}{1.064058in}}%
\pgfpathlineto{\pgfqpoint{2.092830in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{2.093070in}{1.070143in}}%
\pgfpathlineto{\pgfqpoint{2.093309in}{1.070866in}}%
\pgfpathlineto{\pgfqpoint{2.093469in}{1.070517in}}%
\pgfpathlineto{\pgfqpoint{2.093709in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{2.093949in}{1.068028in}}%
\pgfpathlineto{\pgfqpoint{2.094509in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{2.094668in}{1.066910in}}%
\pgfpathlineto{\pgfqpoint{2.094988in}{1.068692in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{2.095548in}{1.067037in}}%
\pgfpathlineto{\pgfqpoint{2.096107in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{2.096187in}{1.070125in}}%
\pgfpathlineto{\pgfqpoint{2.096267in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{2.096587in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{1.070245in}}%
\pgfpathlineto{\pgfqpoint{2.097227in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{1.062205in}}%
\pgfpathlineto{\pgfqpoint{2.098026in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{2.098186in}{1.063536in}}%
\pgfpathlineto{\pgfqpoint{2.098426in}{1.063057in}}%
\pgfpathlineto{\pgfqpoint{2.098506in}{1.062341in}}%
\pgfpathlineto{\pgfqpoint{2.098745in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{2.099865in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{2.100104in}{1.065305in}}%
\pgfpathlineto{\pgfqpoint{2.100184in}{1.065919in}}%
\pgfpathlineto{\pgfqpoint{2.100584in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{2.100424in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.066148in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.064200in}}%
\pgfpathlineto{\pgfqpoint{2.102023in}{1.066651in}}%
\pgfpathlineto{\pgfqpoint{2.102103in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{2.102183in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.102822in}{1.069856in}}%
\pgfpathlineto{\pgfqpoint{2.102982in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{2.103542in}{1.068142in}}%
\pgfpathlineto{\pgfqpoint{2.103702in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{2.103942in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{2.104101in}{1.069519in}}%
\pgfpathlineto{\pgfqpoint{2.104901in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{2.104981in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{2.105061in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{2.105221in}{1.065549in}}%
\pgfpathlineto{\pgfqpoint{2.105301in}{1.064817in}}%
\pgfpathlineto{\pgfqpoint{2.105460in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{2.105620in}{1.066277in}}%
\pgfpathlineto{\pgfqpoint{2.105780in}{1.066648in}}%
\pgfpathlineto{\pgfqpoint{2.106580in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{2.107859in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{2.108099in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{2.108658in}{1.072354in}}%
\pgfpathlineto{\pgfqpoint{2.108978in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{2.109218in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{2.109458in}{1.070927in}}%
\pgfpathlineto{\pgfqpoint{2.109538in}{1.070572in}}%
\pgfpathlineto{\pgfqpoint{2.109617in}{1.071292in}}%
\pgfpathlineto{\pgfqpoint{2.109697in}{1.071903in}}%
\pgfpathlineto{\pgfqpoint{2.109937in}{1.071533in}}%
\pgfpathlineto{\pgfqpoint{2.110097in}{1.071437in}}%
\pgfpathlineto{\pgfqpoint{2.110177in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{2.110417in}{1.071699in}}%
\pgfpathlineto{\pgfqpoint{2.110577in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{2.110737in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{2.111696in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{2.111856in}{1.074324in}}%
\pgfpathlineto{\pgfqpoint{2.112016in}{1.075670in}}%
\pgfpathlineto{\pgfqpoint{2.112096in}{1.075540in}}%
\pgfpathlineto{\pgfqpoint{2.112256in}{1.075908in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{1.076772in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.076642in}}%
\pgfpathlineto{\pgfqpoint{2.112975in}{1.077013in}}%
\pgfpathlineto{\pgfqpoint{2.113135in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{1.076547in}}%
\pgfpathlineto{\pgfqpoint{2.113934in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{2.114174in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{2.114334in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{2.114494in}{1.078390in}}%
\pgfpathlineto{\pgfqpoint{2.114814in}{1.079350in}}%
\pgfpathlineto{\pgfqpoint{2.115853in}{1.074941in}}%
\pgfpathlineto{\pgfqpoint{2.115053in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{2.115933in}{1.075528in}}%
\pgfpathlineto{\pgfqpoint{2.116572in}{1.079702in}}%
\pgfpathlineto{\pgfqpoint{2.116972in}{1.082277in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{1.082169in}}%
\pgfpathlineto{\pgfqpoint{2.117132in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{2.117212in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{2.117372in}{1.082691in}}%
\pgfpathlineto{\pgfqpoint{2.117452in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{1.081101in}}%
\pgfpathlineto{\pgfqpoint{2.118171in}{1.079993in}}%
\pgfpathlineto{\pgfqpoint{2.118331in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{2.118571in}{1.080774in}}%
\pgfpathlineto{\pgfqpoint{2.119051in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{2.119130in}{1.082568in}}%
\pgfpathlineto{\pgfqpoint{2.119690in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{2.119850in}{1.080937in}}%
\pgfpathlineto{\pgfqpoint{2.120010in}{1.081212in}}%
\pgfpathlineto{\pgfqpoint{2.120569in}{1.082938in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{2.121289in}{1.084507in}}%
\pgfpathlineto{\pgfqpoint{2.121689in}{1.082104in}}%
\pgfpathlineto{\pgfqpoint{2.122168in}{1.082568in}}%
\pgfpathlineto{\pgfqpoint{2.122808in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{2.123287in}{1.081357in}}%
\pgfpathlineto{\pgfqpoint{2.123367in}{1.081706in}}%
\pgfpathlineto{\pgfqpoint{2.123447in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{2.123607in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{2.123687in}{1.081928in}}%
\pgfpathlineto{\pgfqpoint{2.124167in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{2.124247in}{1.083083in}}%
\pgfpathlineto{\pgfqpoint{2.124487in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{1.084284in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{1.083426in}}%
\pgfpathlineto{\pgfqpoint{2.124966in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{2.125606in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{2.125766in}{1.079489in}}%
\pgfpathlineto{\pgfqpoint{2.126405in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{2.126645in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{2.126725in}{1.082577in}}%
\pgfpathlineto{\pgfqpoint{2.127205in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{1.084377in}}%
\pgfpathlineto{\pgfqpoint{2.127444in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{2.127524in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.127844in}{1.085013in}}%
\pgfpathlineto{\pgfqpoint{2.127924in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{2.128004in}{1.084695in}}%
\pgfpathlineto{\pgfqpoint{2.128164in}{1.084550in}}%
\pgfpathlineto{\pgfqpoint{2.128484in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{1.083713in}}%
\pgfpathlineto{\pgfqpoint{2.128963in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{2.129123in}{1.084806in}}%
\pgfpathlineto{\pgfqpoint{2.129363in}{1.083216in}}%
\pgfpathlineto{\pgfqpoint{2.129683in}{1.083306in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{1.083784in}}%
\pgfpathlineto{\pgfqpoint{2.130402in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{2.130802in}{1.082963in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{1.082842in}}%
\pgfpathlineto{\pgfqpoint{2.130962in}{1.083092in}}%
\pgfpathlineto{\pgfqpoint{2.131761in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{2.133040in}{1.081234in}}%
\pgfpathlineto{\pgfqpoint{2.133120in}{1.081722in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{2.134639in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{2.134799in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{2.134879in}{1.085924in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{1.088832in}}%
\pgfpathlineto{\pgfqpoint{2.135998in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{2.136398in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{2.137117in}{1.093513in}}%
\pgfpathlineto{\pgfqpoint{2.137917in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{2.137997in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{2.138316in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{2.138556in}{1.098237in}}%
\pgfpathlineto{\pgfqpoint{2.139036in}{1.097190in}}%
\pgfpathlineto{\pgfqpoint{2.139116in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{2.139196in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{2.139356in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{2.139436in}{1.097252in}}%
\pgfpathlineto{\pgfqpoint{2.139595in}{1.097650in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{2.139835in}{1.095776in}}%
\pgfpathlineto{\pgfqpoint{2.140075in}{1.096156in}}%
\pgfpathlineto{\pgfqpoint{2.140395in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{2.140555in}{1.096965in}}%
\pgfpathlineto{\pgfqpoint{2.140635in}{1.097070in}}%
\pgfpathlineto{\pgfqpoint{2.141194in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{2.141274in}{1.093529in}}%
\pgfpathlineto{\pgfqpoint{2.141434in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{2.141514in}{1.092562in}}%
\pgfpathlineto{\pgfqpoint{2.142074in}{1.091080in}}%
\pgfpathlineto{\pgfqpoint{2.142393in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{2.142473in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{2.142633in}{1.092003in}}%
\pgfpathlineto{\pgfqpoint{2.142953in}{1.093226in}}%
\pgfpathlineto{\pgfqpoint{2.143353in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{2.143433in}{1.094430in}}%
\pgfpathlineto{\pgfqpoint{2.143912in}{1.089632in}}%
\pgfpathlineto{\pgfqpoint{2.143992in}{1.090234in}}%
\pgfpathlineto{\pgfqpoint{2.144072in}{1.090237in}}%
\pgfpathlineto{\pgfqpoint{2.145351in}{1.100482in}}%
\pgfpathlineto{\pgfqpoint{2.145911in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{2.146231in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{2.146390in}{1.101884in}}%
\pgfpathlineto{\pgfqpoint{2.146790in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{2.146870in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{2.147030in}{1.101674in}}%
\pgfpathlineto{\pgfqpoint{2.147190in}{1.101318in}}%
\pgfpathlineto{\pgfqpoint{2.147749in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{2.147829in}{1.099336in}}%
\pgfpathlineto{\pgfqpoint{2.147989in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{2.148069in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{2.148629in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{2.148709in}{1.101068in}}%
\pgfpathlineto{\pgfqpoint{2.148869in}{1.101803in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{1.101442in}}%
\pgfpathlineto{\pgfqpoint{2.149268in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{2.149348in}{1.101732in}}%
\pgfpathlineto{\pgfqpoint{2.149428in}{1.101618in}}%
\pgfpathlineto{\pgfqpoint{2.149508in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{2.150228in}{1.104647in}}%
\pgfpathlineto{\pgfqpoint{2.150308in}{1.104406in}}%
\pgfpathlineto{\pgfqpoint{2.150388in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{2.150467in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{2.150547in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{1.104925in}}%
\pgfpathlineto{\pgfqpoint{2.150947in}{1.103591in}}%
\pgfpathlineto{\pgfqpoint{2.151107in}{1.104443in}}%
\pgfpathlineto{\pgfqpoint{2.151667in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{2.152066in}{1.103684in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.103838in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{1.104795in}}%
\pgfpathlineto{\pgfqpoint{2.152386in}{1.103804in}}%
\pgfpathlineto{\pgfqpoint{2.152946in}{1.101612in}}%
\pgfpathlineto{\pgfqpoint{2.153665in}{1.104391in}}%
\pgfpathlineto{\pgfqpoint{2.153745in}{1.103900in}}%
\pgfpathlineto{\pgfqpoint{2.153985in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{2.154225in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{2.154624in}{1.104767in}}%
\pgfpathlineto{\pgfqpoint{2.155424in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{2.155983in}{1.104653in}}%
\pgfpathlineto{\pgfqpoint{2.156463in}{1.105904in}}%
\pgfpathlineto{\pgfqpoint{2.157262in}{1.107839in}}%
\pgfpathlineto{\pgfqpoint{2.157342in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{2.157502in}{1.108608in}}%
\pgfpathlineto{\pgfqpoint{2.157582in}{1.108136in}}%
\pgfpathlineto{\pgfqpoint{2.157742in}{1.108281in}}%
\pgfpathlineto{\pgfqpoint{2.158062in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{2.158382in}{1.115528in}}%
\pgfpathlineto{\pgfqpoint{2.158462in}{1.115302in}}%
\pgfpathlineto{\pgfqpoint{2.159021in}{1.111693in}}%
\pgfpathlineto{\pgfqpoint{2.159261in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{2.159821in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{2.160140in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{2.160220in}{1.116303in}}%
\pgfpathlineto{\pgfqpoint{2.160540in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{2.160620in}{1.115444in}}%
\pgfpathlineto{\pgfqpoint{2.160700in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{2.161180in}{1.115077in}}%
\pgfpathlineto{\pgfqpoint{2.161419in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{2.161659in}{1.118004in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{2.162059in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{2.162299in}{1.115562in}}%
\pgfpathlineto{\pgfqpoint{2.162459in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{2.163338in}{1.125828in}}%
\pgfpathlineto{\pgfqpoint{2.163498in}{1.127680in}}%
\pgfpathlineto{\pgfqpoint{2.163658in}{1.126955in}}%
\pgfpathlineto{\pgfqpoint{2.164217in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{2.164777in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{2.164377in}{1.124235in}}%
\pgfpathlineto{\pgfqpoint{2.164857in}{1.122913in}}%
\pgfpathlineto{\pgfqpoint{2.165177in}{1.120881in}}%
\pgfpathlineto{\pgfqpoint{2.165337in}{1.121601in}}%
\pgfpathlineto{\pgfqpoint{2.165416in}{1.121212in}}%
\pgfpathlineto{\pgfqpoint{2.165576in}{1.121916in}}%
\pgfpathlineto{\pgfqpoint{2.165976in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{2.166056in}{1.122904in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{1.122107in}}%
\pgfpathlineto{\pgfqpoint{2.166376in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{2.167015in}{1.126760in}}%
\pgfpathlineto{\pgfqpoint{2.167255in}{1.126538in}}%
\pgfpathlineto{\pgfqpoint{2.167735in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{2.168134in}{1.125825in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.124682in}}%
\pgfpathlineto{\pgfqpoint{2.168534in}{1.124707in}}%
\pgfpathlineto{\pgfqpoint{2.169014in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{2.169174in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{2.169334in}{1.125198in}}%
\pgfpathlineto{\pgfqpoint{2.169493in}{1.125899in}}%
\pgfpathlineto{\pgfqpoint{2.169813in}{1.126575in}}%
\pgfpathlineto{\pgfqpoint{2.169653in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{2.169893in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{2.170213in}{1.122333in}}%
\pgfpathlineto{\pgfqpoint{2.170453in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{2.170533in}{1.122734in}}%
\pgfpathlineto{\pgfqpoint{2.170613in}{1.123700in}}%
\pgfpathlineto{\pgfqpoint{2.171172in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{2.171492in}{1.128798in}}%
\pgfpathlineto{\pgfqpoint{2.171572in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{2.171892in}{1.122123in}}%
\pgfpathlineto{\pgfqpoint{2.172052in}{1.123546in}}%
\pgfpathlineto{\pgfqpoint{2.172611in}{1.127810in}}%
\pgfpathlineto{\pgfqpoint{2.172771in}{1.127375in}}%
\pgfpathlineto{\pgfqpoint{2.173491in}{1.123830in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{2.173730in}{1.124034in}}%
\pgfpathlineto{\pgfqpoint{2.173890in}{1.124383in}}%
\pgfpathlineto{\pgfqpoint{2.173970in}{1.124262in}}%
\pgfpathlineto{\pgfqpoint{2.174290in}{1.121008in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.122052in}}%
\pgfpathlineto{\pgfqpoint{2.175649in}{1.130292in}}%
\pgfpathlineto{\pgfqpoint{2.176129in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{2.176209in}{1.133960in}}%
\pgfpathlineto{\pgfqpoint{2.177168in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{2.177248in}{1.127671in}}%
\pgfpathlineto{\pgfqpoint{2.177328in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{2.177408in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{1.127776in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{2.178447in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{2.178607in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.179166in}{1.128483in}}%
\pgfpathlineto{\pgfqpoint{2.179886in}{1.132324in}}%
\pgfpathlineto{\pgfqpoint{2.179966in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{2.180445in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{2.180765in}{1.130935in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.128418in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{1.129872in}}%
\pgfpathlineto{\pgfqpoint{2.181245in}{1.129974in}}%
\pgfpathlineto{\pgfqpoint{2.181964in}{1.134785in}}%
\pgfpathlineto{\pgfqpoint{2.182524in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{2.182844in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{1.138045in}}%
\pgfpathlineto{\pgfqpoint{2.183083in}{1.137903in}}%
\pgfpathlineto{\pgfqpoint{2.183403in}{1.140608in}}%
\pgfpathlineto{\pgfqpoint{2.183563in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{2.184203in}{1.134377in}}%
\pgfpathlineto{\pgfqpoint{2.184522in}{1.135177in}}%
\pgfpathlineto{\pgfqpoint{2.184682in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{2.184842in}{1.135087in}}%
\pgfpathlineto{\pgfqpoint{2.184922in}{1.135915in}}%
\pgfpathlineto{\pgfqpoint{2.185002in}{1.135915in}}%
\pgfpathlineto{\pgfqpoint{2.185242in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{2.185402in}{1.134948in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{1.137527in}}%
\pgfpathlineto{\pgfqpoint{2.186281in}{1.136613in}}%
\pgfpathlineto{\pgfqpoint{2.186361in}{1.136949in}}%
\pgfpathlineto{\pgfqpoint{2.186601in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{2.187001in}{1.135557in}}%
\pgfpathlineto{\pgfqpoint{2.187081in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{2.187640in}{1.134275in}}%
\pgfpathlineto{\pgfqpoint{2.188200in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{2.188360in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{2.188759in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{2.188839in}{1.131747in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{2.189239in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{2.189719in}{1.138530in}}%
\pgfpathlineto{\pgfqpoint{2.189878in}{1.137205in}}%
\pgfpathlineto{\pgfqpoint{2.190438in}{1.133800in}}%
\pgfpathlineto{\pgfqpoint{2.190518in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{2.190598in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{2.191158in}{1.129891in}}%
\pgfpathlineto{\pgfqpoint{2.191477in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{2.191557in}{1.129885in}}%
\pgfpathlineto{\pgfqpoint{2.191637in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{1.129595in}}%
\pgfpathlineto{\pgfqpoint{2.191957in}{1.129684in}}%
\pgfpathlineto{\pgfqpoint{2.192517in}{1.125414in}}%
\pgfpathlineto{\pgfqpoint{2.192996in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{2.193316in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{2.193556in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{2.193796in}{1.136131in}}%
\pgfpathlineto{\pgfqpoint{2.193956in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{2.194275in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{2.194515in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.136242in}}%
\pgfpathlineto{\pgfqpoint{2.194835in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{2.194915in}{1.136045in}}%
\pgfpathlineto{\pgfqpoint{2.195874in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{2.195954in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{2.196114in}{1.143961in}}%
\pgfpathlineto{\pgfqpoint{2.196274in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{1.146440in}}%
\pgfpathlineto{\pgfqpoint{2.196594in}{1.145357in}}%
\pgfpathlineto{\pgfqpoint{2.196913in}{1.143341in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.144180in}}%
\pgfpathlineto{\pgfqpoint{2.198272in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{2.197233in}{1.143970in}}%
\pgfpathlineto{\pgfqpoint{2.198352in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{2.198752in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{2.199312in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{2.199711in}{1.140586in}}%
\pgfpathlineto{\pgfqpoint{2.200031in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{2.200191in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{2.200271in}{1.136820in}}%
\pgfpathlineto{\pgfqpoint{2.201310in}{1.128292in}}%
\pgfpathlineto{\pgfqpoint{2.201470in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{2.201550in}{1.128079in}}%
\pgfpathlineto{\pgfqpoint{2.201950in}{1.127347in}}%
\pgfpathlineto{\pgfqpoint{2.202509in}{1.126319in}}%
\pgfpathlineto{\pgfqpoint{2.202589in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{2.203229in}{1.131163in}}%
\pgfpathlineto{\pgfqpoint{2.203868in}{1.134671in}}%
\pgfpathlineto{\pgfqpoint{2.203948in}{1.134427in}}%
\pgfpathlineto{\pgfqpoint{2.204028in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{2.204508in}{1.136174in}}%
\pgfpathlineto{\pgfqpoint{2.205307in}{1.134226in}}%
\pgfpathlineto{\pgfqpoint{2.205467in}{1.134383in}}%
\pgfpathlineto{\pgfqpoint{2.205627in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.134701in}}%
\pgfpathlineto{\pgfqpoint{2.205947in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{2.206107in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{2.206986in}{1.131194in}}%
\pgfpathlineto{\pgfqpoint{2.207066in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{2.207226in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{2.207306in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{2.207386in}{1.131123in}}%
\pgfpathlineto{\pgfqpoint{2.207945in}{1.133513in}}%
\pgfpathlineto{\pgfqpoint{2.208345in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.208665in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{2.208905in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{2.208984in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{2.209304in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{2.210024in}{1.130042in}}%
\pgfpathlineto{\pgfqpoint{2.210583in}{1.125936in}}%
\pgfpathlineto{\pgfqpoint{2.210663in}{1.125852in}}%
\pgfpathlineto{\pgfqpoint{2.210983in}{1.124160in}}%
\pgfpathlineto{\pgfqpoint{2.211063in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{2.212502in}{1.135245in}}%
\pgfpathlineto{\pgfqpoint{2.213221in}{1.131935in}}%
\pgfpathlineto{\pgfqpoint{2.213861in}{1.128536in}}%
\pgfpathlineto{\pgfqpoint{2.214500in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{2.214580in}{1.124948in}}%
\pgfpathlineto{\pgfqpoint{2.214660in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{2.215700in}{1.137104in}}%
\pgfpathlineto{\pgfqpoint{2.215779in}{1.136622in}}%
\pgfpathlineto{\pgfqpoint{2.216259in}{1.135273in}}%
\pgfpathlineto{\pgfqpoint{2.218018in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{2.218098in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{2.218737in}{1.135989in}}%
\pgfpathlineto{\pgfqpoint{2.218817in}{1.136576in}}%
\pgfpathlineto{\pgfqpoint{2.219297in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.219377in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{2.220256in}{1.133216in}}%
\pgfpathlineto{\pgfqpoint{2.220496in}{1.137292in}}%
\pgfpathlineto{\pgfqpoint{2.220736in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{2.221695in}{1.131274in}}%
\pgfpathlineto{\pgfqpoint{2.221775in}{1.131388in}}%
\pgfpathlineto{\pgfqpoint{2.221935in}{1.132089in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.131367in}}%
\pgfpathlineto{\pgfqpoint{2.222495in}{1.127137in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{1.129150in}}%
\pgfpathlineto{\pgfqpoint{2.224013in}{1.142510in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{2.224813in}{1.133331in}}%
\pgfpathlineto{\pgfqpoint{2.224893in}{1.133436in}}%
\pgfpathlineto{\pgfqpoint{2.224973in}{1.133294in}}%
\pgfpathlineto{\pgfqpoint{2.225372in}{1.137440in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{2.226172in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{2.226252in}{1.132599in}}%
\pgfpathlineto{\pgfqpoint{2.227291in}{1.136962in}}%
\pgfpathlineto{\pgfqpoint{2.227531in}{1.136813in}}%
\pgfpathlineto{\pgfqpoint{2.227611in}{1.136458in}}%
\pgfpathlineto{\pgfqpoint{2.227691in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{2.227771in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{2.228010in}{1.137199in}}%
\pgfpathlineto{\pgfqpoint{2.228090in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{2.228890in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{2.228970in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.135652in}}%
\pgfpathlineto{\pgfqpoint{2.229609in}{1.135764in}}%
\pgfpathlineto{\pgfqpoint{2.230009in}{1.135307in}}%
\pgfpathlineto{\pgfqpoint{2.230249in}{1.137067in}}%
\pgfpathlineto{\pgfqpoint{2.230569in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{2.230888in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{2.230968in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{2.231048in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{2.231128in}{1.136841in}}%
\pgfpathlineto{\pgfqpoint{2.231208in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{2.234326in}{1.133284in}}%
\pgfpathlineto{\pgfqpoint{2.234486in}{1.134078in}}%
\pgfpathlineto{\pgfqpoint{2.234806in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{2.234965in}{1.135183in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.134939in}}%
\pgfpathlineto{\pgfqpoint{2.235285in}{1.134343in}}%
\pgfpathlineto{\pgfqpoint{2.235365in}{1.135177in}}%
\pgfpathlineto{\pgfqpoint{2.235605in}{1.135862in}}%
\pgfpathlineto{\pgfqpoint{2.235685in}{1.135606in}}%
\pgfpathlineto{\pgfqpoint{2.236324in}{1.132784in}}%
\pgfpathlineto{\pgfqpoint{2.236404in}{1.133006in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{2.236564in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{2.237284in}{1.130749in}}%
\pgfpathlineto{\pgfqpoint{2.237843in}{1.131855in}}%
\pgfpathlineto{\pgfqpoint{2.238243in}{1.133602in}}%
\pgfpathlineto{\pgfqpoint{2.238323in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{2.238403in}{1.133602in}}%
\pgfpathlineto{\pgfqpoint{2.239042in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{2.239122in}{1.138329in}}%
\pgfpathlineto{\pgfqpoint{2.239362in}{1.138085in}}%
\pgfpathlineto{\pgfqpoint{2.240082in}{1.132861in}}%
\pgfpathlineto{\pgfqpoint{2.240401in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{2.240721in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{1.131623in}}%
\pgfpathlineto{\pgfqpoint{2.240881in}{1.131632in}}%
\pgfpathlineto{\pgfqpoint{2.241920in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{2.242000in}{1.133800in}}%
\pgfpathlineto{\pgfqpoint{2.242160in}{1.134411in}}%
\pgfpathlineto{\pgfqpoint{2.242320in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{2.243519in}{1.141642in}}%
\pgfpathlineto{\pgfqpoint{2.243599in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{2.243999in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{2.244079in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{2.244319in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{2.244398in}{1.136918in}}%
\pgfpathlineto{\pgfqpoint{2.244958in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{2.245438in}{1.138549in}}%
\pgfpathlineto{\pgfqpoint{2.246317in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{2.246397in}{1.148500in}}%
\pgfpathlineto{\pgfqpoint{2.246557in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.146931in}}%
\pgfpathlineto{\pgfqpoint{2.247996in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{2.248236in}{1.137403in}}%
\pgfpathlineto{\pgfqpoint{2.248955in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{2.249035in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{2.250634in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{2.250714in}{1.132867in}}%
\pgfpathlineto{\pgfqpoint{2.251114in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{1.137718in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.136573in}}%
\pgfpathlineto{\pgfqpoint{2.251753in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{2.252393in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{2.252952in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{2.253192in}{1.141559in}}%
\pgfpathlineto{\pgfqpoint{2.253752in}{1.138722in}}%
\pgfpathlineto{\pgfqpoint{2.253911in}{1.138879in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{1.134627in}}%
\pgfpathlineto{\pgfqpoint{2.255830in}{1.130283in}}%
\pgfpathlineto{\pgfqpoint{2.256150in}{1.127798in}}%
\pgfpathlineto{\pgfqpoint{2.256310in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{2.256390in}{1.128363in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{1.132676in}}%
\pgfpathlineto{\pgfqpoint{2.257109in}{1.132207in}}%
\pgfpathlineto{\pgfqpoint{2.257509in}{1.134349in}}%
\pgfpathlineto{\pgfqpoint{2.257589in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{2.258068in}{1.123463in}}%
\pgfpathlineto{\pgfqpoint{2.258228in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{2.258388in}{1.123114in}}%
\pgfpathlineto{\pgfqpoint{2.258468in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{2.258628in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{2.258868in}{1.124034in}}%
\pgfpathlineto{\pgfqpoint{2.259028in}{1.124769in}}%
\pgfpathlineto{\pgfqpoint{2.259268in}{1.124065in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{2.259427in}{1.124201in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{2.259667in}{1.124216in}}%
\pgfpathlineto{\pgfqpoint{2.259747in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.124488in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{1.125377in}}%
\pgfpathlineto{\pgfqpoint{2.261026in}{1.130416in}}%
\pgfpathlineto{\pgfqpoint{2.261106in}{1.129604in}}%
\pgfpathlineto{\pgfqpoint{2.261266in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{2.262065in}{1.135828in}}%
\pgfpathlineto{\pgfqpoint{2.262145in}{1.135214in}}%
\pgfpathlineto{\pgfqpoint{2.262385in}{1.135063in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{2.262945in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{2.263504in}{1.139987in}}%
\pgfpathlineto{\pgfqpoint{2.263584in}{1.139629in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{1.139401in}}%
\pgfpathlineto{\pgfqpoint{2.263984in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{2.264064in}{1.138684in}}%
\pgfpathlineto{\pgfqpoint{2.264384in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{2.264943in}{1.134661in}}%
\pgfpathlineto{\pgfqpoint{2.265103in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{2.265343in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{2.266063in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{2.266462in}{1.118773in}}%
\pgfpathlineto{\pgfqpoint{2.266542in}{1.119730in}}%
\pgfpathlineto{\pgfqpoint{2.267741in}{1.122715in}}%
\pgfpathlineto{\pgfqpoint{2.267821in}{1.122598in}}%
\pgfpathlineto{\pgfqpoint{2.267901in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{2.268621in}{1.124741in}}%
\pgfpathlineto{\pgfqpoint{2.268701in}{1.124661in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{2.270140in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{2.270219in}{1.134862in}}%
\pgfpathlineto{\pgfqpoint{2.270539in}{1.134269in}}%
\pgfpathlineto{\pgfqpoint{2.271019in}{1.138620in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{1.138024in}}%
\pgfpathlineto{\pgfqpoint{2.271259in}{1.137922in}}%
\pgfpathlineto{\pgfqpoint{2.271818in}{1.134192in}}%
\pgfpathlineto{\pgfqpoint{2.272058in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{2.272538in}{1.136829in}}%
\pgfpathlineto{\pgfqpoint{2.272778in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{2.272858in}{1.135785in}}%
\pgfpathlineto{\pgfqpoint{2.273177in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{2.273417in}{1.137700in}}%
\pgfpathlineto{\pgfqpoint{2.273977in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{2.274936in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{2.275656in}{1.134109in}}%
\pgfpathlineto{\pgfqpoint{2.275735in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{2.275975in}{1.133809in}}%
\pgfpathlineto{\pgfqpoint{2.276055in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{2.276215in}{1.135399in}}%
\pgfpathlineto{\pgfqpoint{2.276455in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{2.276615in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{2.276775in}{1.135019in}}%
\pgfpathlineto{\pgfqpoint{2.277094in}{1.136887in}}%
\pgfpathlineto{\pgfqpoint{2.277254in}{1.136511in}}%
\pgfpathlineto{\pgfqpoint{2.277734in}{1.139487in}}%
\pgfpathlineto{\pgfqpoint{2.277814in}{1.138894in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.133087in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{2.278773in}{1.136687in}}%
\pgfpathlineto{\pgfqpoint{2.279013in}{1.135242in}}%
\pgfpathlineto{\pgfqpoint{2.279573in}{1.131620in}}%
\pgfpathlineto{\pgfqpoint{2.279733in}{1.133306in}}%
\pgfpathlineto{\pgfqpoint{2.279972in}{1.131947in}}%
\pgfpathlineto{\pgfqpoint{2.280052in}{1.131913in}}%
\pgfpathlineto{\pgfqpoint{2.280372in}{1.134924in}}%
\pgfpathlineto{\pgfqpoint{2.280452in}{1.134078in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{1.129888in}}%
\pgfpathlineto{\pgfqpoint{2.280852in}{1.133247in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{2.281092in}{1.132982in}}%
\pgfpathlineto{\pgfqpoint{2.281571in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{2.282051in}{1.124219in}}%
\pgfpathlineto{\pgfqpoint{2.282131in}{1.124935in}}%
\pgfpathlineto{\pgfqpoint{2.282610in}{1.126241in}}%
\pgfpathlineto{\pgfqpoint{2.282770in}{1.125646in}}%
\pgfpathlineto{\pgfqpoint{2.282850in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{2.283010in}{1.125785in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.126754in}}%
\pgfpathlineto{\pgfqpoint{2.283570in}{1.126152in}}%
\pgfpathlineto{\pgfqpoint{2.284049in}{1.124957in}}%
\pgfpathlineto{\pgfqpoint{2.284129in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.124062in}}%
\pgfpathlineto{\pgfqpoint{2.285089in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{2.285169in}{1.125605in}}%
\pgfpathlineto{\pgfqpoint{2.285328in}{1.124932in}}%
\pgfpathlineto{\pgfqpoint{2.285408in}{1.125176in}}%
\pgfpathlineto{\pgfqpoint{2.285488in}{1.124716in}}%
\pgfpathlineto{\pgfqpoint{2.285648in}{1.125812in}}%
\pgfpathlineto{\pgfqpoint{2.286288in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{2.286368in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{2.287966in}{1.133473in}}%
\pgfpathlineto{\pgfqpoint{2.288446in}{1.134652in}}%
\pgfpathlineto{\pgfqpoint{2.288766in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{2.289485in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{2.289565in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{2.289725in}{1.128909in}}%
\pgfpathlineto{\pgfqpoint{2.289965in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{2.290125in}{1.130573in}}%
\pgfpathlineto{\pgfqpoint{2.290445in}{1.129666in}}%
\pgfpathlineto{\pgfqpoint{2.291244in}{1.133683in}}%
\pgfpathlineto{\pgfqpoint{2.291324in}{1.133460in}}%
\pgfpathlineto{\pgfqpoint{2.291404in}{1.133735in}}%
\pgfpathlineto{\pgfqpoint{2.292523in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{2.292763in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{2.294042in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{2.294202in}{1.127862in}}%
\pgfpathlineto{\pgfqpoint{2.294282in}{1.128100in}}%
\pgfpathlineto{\pgfqpoint{2.294362in}{1.127745in}}%
\pgfpathlineto{\pgfqpoint{2.294442in}{1.127761in}}%
\pgfpathlineto{\pgfqpoint{2.294522in}{1.127409in}}%
\pgfpathlineto{\pgfqpoint{2.294602in}{1.128026in}}%
\pgfpathlineto{\pgfqpoint{2.295401in}{1.133608in}}%
\pgfpathlineto{\pgfqpoint{2.295561in}{1.133222in}}%
\pgfpathlineto{\pgfqpoint{2.296280in}{1.126581in}}%
\pgfpathlineto{\pgfqpoint{2.296360in}{1.127032in}}%
\pgfpathlineto{\pgfqpoint{2.296440in}{1.126785in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.116022in}}%
\pgfpathlineto{\pgfqpoint{2.297719in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{2.297799in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{2.297879in}{1.115095in}}%
\pgfpathlineto{\pgfqpoint{2.298439in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{2.298519in}{1.119606in}}%
\pgfpathlineto{\pgfqpoint{2.298759in}{1.117791in}}%
\pgfpathlineto{\pgfqpoint{2.298918in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{2.299718in}{1.130011in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{2.301077in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{2.301157in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{2.302036in}{1.128804in}}%
\pgfpathlineto{\pgfqpoint{2.302276in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{2.302836in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{2.302995in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{2.303235in}{1.119350in}}%
\pgfpathlineto{\pgfqpoint{2.303315in}{1.118637in}}%
\pgfpathlineto{\pgfqpoint{2.303555in}{1.112483in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{2.303955in}{1.114996in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{1.118436in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{1.118186in}}%
\pgfpathlineto{\pgfqpoint{2.304514in}{1.117812in}}%
\pgfpathlineto{\pgfqpoint{2.304674in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{2.305314in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{2.305554in}{1.119390in}}%
\pgfpathlineto{\pgfqpoint{2.305633in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{2.306273in}{1.128023in}}%
\pgfpathlineto{\pgfqpoint{2.306353in}{1.127510in}}%
\pgfpathlineto{\pgfqpoint{2.306433in}{1.127748in}}%
\pgfpathlineto{\pgfqpoint{2.306593in}{1.127159in}}%
\pgfpathlineto{\pgfqpoint{2.307152in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{2.308112in}{1.105817in}}%
\pgfpathlineto{\pgfqpoint{2.308591in}{1.106354in}}%
\pgfpathlineto{\pgfqpoint{2.308671in}{1.105873in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{2.309631in}{1.109501in}}%
\pgfpathlineto{\pgfqpoint{2.310190in}{1.112699in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{2.310990in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{2.311629in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{2.311709in}{1.105669in}}%
\pgfpathlineto{\pgfqpoint{2.312349in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{2.313228in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{2.313308in}{1.121567in}}%
\pgfpathlineto{\pgfqpoint{2.313468in}{1.122425in}}%
\pgfpathlineto{\pgfqpoint{2.313628in}{1.121706in}}%
\pgfpathlineto{\pgfqpoint{2.314907in}{1.112724in}}%
\pgfpathlineto{\pgfqpoint{2.314987in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{2.315306in}{1.111001in}}%
\pgfpathlineto{\pgfqpoint{2.315386in}{1.111103in}}%
\pgfpathlineto{\pgfqpoint{2.315706in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{2.316506in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{2.317865in}{1.120894in}}%
\pgfpathlineto{\pgfqpoint{2.318184in}{1.111742in}}%
\pgfpathlineto{\pgfqpoint{2.318504in}{1.112928in}}%
\pgfpathlineto{\pgfqpoint{2.319543in}{1.123027in}}%
\pgfpathlineto{\pgfqpoint{2.319623in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{2.319863in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{2.320023in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{2.320183in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{2.320503in}{1.123138in}}%
\pgfpathlineto{\pgfqpoint{2.320583in}{1.122746in}}%
\pgfpathlineto{\pgfqpoint{2.320662in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{2.320742in}{1.124164in}}%
\pgfpathlineto{\pgfqpoint{2.320982in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{2.322261in}{1.113715in}}%
\pgfpathlineto{\pgfqpoint{2.322501in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{2.322741in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{2.323460in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{2.323780in}{1.114929in}}%
\pgfpathlineto{\pgfqpoint{2.324020in}{1.114197in}}%
\pgfpathlineto{\pgfqpoint{2.324180in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{2.324420in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{2.325939in}{1.108824in}}%
\pgfpathlineto{\pgfqpoint{2.326098in}{1.109306in}}%
\pgfpathlineto{\pgfqpoint{2.326338in}{1.108976in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{1.107898in}}%
\pgfpathlineto{\pgfqpoint{2.326898in}{1.108133in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{2.327138in}{1.107775in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.107512in}}%
\pgfpathlineto{\pgfqpoint{2.327378in}{1.108204in}}%
\pgfpathlineto{\pgfqpoint{2.328097in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{2.328257in}{1.106802in}}%
\pgfpathlineto{\pgfqpoint{2.328497in}{1.107630in}}%
\pgfpathlineto{\pgfqpoint{2.328657in}{1.107234in}}%
\pgfpathlineto{\pgfqpoint{2.329296in}{1.105910in}}%
\pgfpathlineto{\pgfqpoint{2.329456in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{2.329776in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{2.329856in}{1.104446in}}%
\pgfpathlineto{\pgfqpoint{2.330335in}{1.105635in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{1.105984in}}%
\pgfpathlineto{\pgfqpoint{2.330495in}{1.105144in}}%
\pgfpathlineto{\pgfqpoint{2.330895in}{1.104073in}}%
\pgfpathlineto{\pgfqpoint{2.330975in}{1.104422in}}%
\pgfpathlineto{\pgfqpoint{2.331455in}{1.107151in}}%
\pgfpathlineto{\pgfqpoint{2.331534in}{1.106425in}}%
\pgfpathlineto{\pgfqpoint{2.332814in}{1.097999in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{1.098478in}}%
\pgfpathlineto{\pgfqpoint{2.333293in}{1.098358in}}%
\pgfpathlineto{\pgfqpoint{2.333373in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{2.334093in}{1.101390in}}%
\pgfpathlineto{\pgfqpoint{2.334252in}{1.101655in}}%
\pgfpathlineto{\pgfqpoint{2.334332in}{1.101899in}}%
\pgfpathlineto{\pgfqpoint{2.334412in}{1.101315in}}%
\pgfpathlineto{\pgfqpoint{2.334652in}{1.100500in}}%
\pgfpathlineto{\pgfqpoint{2.334892in}{1.100871in}}%
\pgfpathlineto{\pgfqpoint{2.334972in}{1.101349in}}%
\pgfpathlineto{\pgfqpoint{2.335132in}{1.100263in}}%
\pgfpathlineto{\pgfqpoint{2.335212in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{2.335372in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{2.335532in}{1.100420in}}%
\pgfpathlineto{\pgfqpoint{2.335851in}{1.101303in}}%
\pgfpathlineto{\pgfqpoint{2.335931in}{1.100806in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{1.100664in}}%
\pgfpathlineto{\pgfqpoint{2.336091in}{1.100892in}}%
\pgfpathlineto{\pgfqpoint{2.336171in}{1.101470in}}%
\pgfpathlineto{\pgfqpoint{2.336411in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{2.336891in}{1.099139in}}%
\pgfpathlineto{\pgfqpoint{2.336970in}{1.099253in}}%
\pgfpathlineto{\pgfqpoint{2.337210in}{1.099864in}}%
\pgfpathlineto{\pgfqpoint{2.337450in}{1.099750in}}%
\pgfpathlineto{\pgfqpoint{2.337690in}{1.099626in}}%
\pgfpathlineto{\pgfqpoint{2.337770in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{2.338010in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{2.338170in}{1.099423in}}%
\pgfpathlineto{\pgfqpoint{2.338250in}{1.099182in}}%
\pgfpathlineto{\pgfqpoint{2.338729in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{2.338809in}{1.094421in}}%
\pgfpathlineto{\pgfqpoint{2.339209in}{1.095847in}}%
\pgfpathlineto{\pgfqpoint{2.339289in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{1.096320in}}%
\pgfpathlineto{\pgfqpoint{2.339609in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{2.339848in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.095872in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{2.341527in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{2.341687in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{2.341847in}{1.092547in}}%
\pgfpathlineto{\pgfqpoint{2.341927in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{2.342566in}{1.087060in}}%
\pgfpathlineto{\pgfqpoint{2.342726in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{2.342886in}{1.086937in}}%
\pgfpathlineto{\pgfqpoint{2.343206in}{1.087659in}}%
\pgfpathlineto{\pgfqpoint{2.343286in}{1.087057in}}%
\pgfpathlineto{\pgfqpoint{2.343526in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{2.343606in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{2.343765in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{2.344485in}{1.090089in}}%
\pgfpathlineto{\pgfqpoint{2.344645in}{1.089493in}}%
\pgfpathlineto{\pgfqpoint{2.344805in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{2.345364in}{1.091661in}}%
\pgfpathlineto{\pgfqpoint{2.346084in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{2.346404in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{2.346643in}{1.090456in}}%
\pgfpathlineto{\pgfqpoint{2.347603in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{2.347683in}{1.087162in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{1.088005in}}%
\pgfpathlineto{\pgfqpoint{2.348002in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{2.348562in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{2.349281in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{2.349441in}{1.079063in}}%
\pgfpathlineto{\pgfqpoint{2.350481in}{1.091275in}}%
\pgfpathlineto{\pgfqpoint{2.350720in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{2.351840in}{1.083216in}}%
\pgfpathlineto{\pgfqpoint{2.351999in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{2.353039in}{1.091117in}}%
\pgfpathlineto{\pgfqpoint{2.353119in}{1.090623in}}%
\pgfpathlineto{\pgfqpoint{2.353199in}{1.090512in}}%
\pgfpathlineto{\pgfqpoint{2.353278in}{1.090762in}}%
\pgfpathlineto{\pgfqpoint{2.354158in}{1.083207in}}%
\pgfpathlineto{\pgfqpoint{2.355837in}{1.087687in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{2.356556in}{1.087103in}}%
\pgfpathlineto{\pgfqpoint{2.356716in}{1.086020in}}%
\pgfpathlineto{\pgfqpoint{2.356796in}{1.086121in}}%
\pgfpathlineto{\pgfqpoint{2.357435in}{1.083111in}}%
\pgfpathlineto{\pgfqpoint{2.357515in}{1.082981in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{2.357995in}{1.080202in}}%
\pgfpathlineto{\pgfqpoint{2.358794in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{2.358954in}{1.085553in}}%
\pgfpathlineto{\pgfqpoint{2.359434in}{1.084331in}}%
\pgfpathlineto{\pgfqpoint{2.360313in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{2.360393in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{2.360473in}{1.077881in}}%
\pgfpathlineto{\pgfqpoint{2.360953in}{1.076818in}}%
\pgfpathlineto{\pgfqpoint{2.361832in}{1.080959in}}%
\pgfpathlineto{\pgfqpoint{2.362472in}{1.085813in}}%
\pgfpathlineto{\pgfqpoint{2.363751in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{2.364071in}{1.073564in}}%
\pgfpathlineto{\pgfqpoint{2.365190in}{1.079761in}}%
\pgfpathlineto{\pgfqpoint{2.365270in}{1.079282in}}%
\pgfpathlineto{\pgfqpoint{2.366069in}{1.071980in}}%
\pgfpathlineto{\pgfqpoint{2.366229in}{1.071239in}}%
\pgfpathlineto{\pgfqpoint{2.366389in}{1.071909in}}%
\pgfpathlineto{\pgfqpoint{2.366869in}{1.072888in}}%
\pgfpathlineto{\pgfqpoint{2.366948in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{2.367588in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{2.367908in}{1.067148in}}%
\pgfpathlineto{\pgfqpoint{2.369427in}{1.083938in}}%
\pgfpathlineto{\pgfqpoint{2.369666in}{1.082509in}}%
\pgfpathlineto{\pgfqpoint{2.370066in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{2.370146in}{1.081175in}}%
\pgfpathlineto{\pgfqpoint{2.370466in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{2.370546in}{1.082080in}}%
\pgfpathlineto{\pgfqpoint{2.370706in}{1.081206in}}%
\pgfpathlineto{\pgfqpoint{2.371345in}{1.077133in}}%
\pgfpathlineto{\pgfqpoint{2.371505in}{1.076152in}}%
\pgfpathlineto{\pgfqpoint{2.372464in}{1.068448in}}%
\pgfpathlineto{\pgfqpoint{2.372704in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{2.372784in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{2.373024in}{1.068170in}}%
\pgfpathlineto{\pgfqpoint{2.373184in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.070554in}}%
\pgfpathlineto{\pgfqpoint{2.373823in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{2.374303in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{2.374703in}{1.071088in}}%
\pgfpathlineto{\pgfqpoint{2.375662in}{1.066784in}}%
\pgfpathlineto{\pgfqpoint{2.375742in}{1.067018in}}%
\pgfpathlineto{\pgfqpoint{2.375902in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{2.376621in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{2.376701in}{1.078251in}}%
\pgfpathlineto{\pgfqpoint{2.376941in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{2.377101in}{1.077359in}}%
\pgfpathlineto{\pgfqpoint{2.378380in}{1.074599in}}%
\pgfpathlineto{\pgfqpoint{2.378940in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{2.379100in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{2.379259in}{1.067398in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{1.067340in}}%
\pgfpathlineto{\pgfqpoint{2.379659in}{1.068025in}}%
\pgfpathlineto{\pgfqpoint{2.380139in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{2.380219in}{1.066685in}}%
\pgfpathlineto{\pgfqpoint{2.380299in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{2.380379in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{1.065796in}}%
\pgfpathlineto{\pgfqpoint{2.380618in}{1.066277in}}%
\pgfpathlineto{\pgfqpoint{2.381418in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{2.381658in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{2.381818in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{2.382377in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{2.382697in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{2.382937in}{1.063332in}}%
\pgfpathlineto{\pgfqpoint{2.383017in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{2.383736in}{1.074595in}}%
\pgfpathlineto{\pgfqpoint{2.383976in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{2.384376in}{1.070616in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{2.384695in}{1.072394in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{2.384855in}{1.070798in}}%
\pgfpathlineto{\pgfqpoint{2.385015in}{1.071248in}}%
\pgfpathlineto{\pgfqpoint{2.385255in}{1.073635in}}%
\pgfpathlineto{\pgfqpoint{2.385415in}{1.072150in}}%
\pgfpathlineto{\pgfqpoint{2.385974in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{2.386374in}{1.070060in}}%
\pgfpathlineto{\pgfqpoint{2.386454in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{2.387094in}{1.064289in}}%
\pgfpathlineto{\pgfqpoint{2.387254in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{2.387733in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{2.388613in}{1.075497in}}%
\pgfpathlineto{\pgfqpoint{2.389812in}{1.070856in}}%
\pgfpathlineto{\pgfqpoint{2.389892in}{1.071224in}}%
\pgfpathlineto{\pgfqpoint{2.390371in}{1.072280in}}%
\pgfpathlineto{\pgfqpoint{2.390531in}{1.072379in}}%
\pgfpathlineto{\pgfqpoint{2.390611in}{1.072258in}}%
\pgfpathlineto{\pgfqpoint{2.391650in}{1.068701in}}%
\pgfpathlineto{\pgfqpoint{2.391730in}{1.068945in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{2.391970in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{2.392050in}{1.068389in}}%
\pgfpathlineto{\pgfqpoint{2.392290in}{1.069053in}}%
\pgfpathlineto{\pgfqpoint{2.392370in}{1.068914in}}%
\pgfpathlineto{\pgfqpoint{2.392450in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{2.392530in}{1.069492in}}%
\pgfpathlineto{\pgfqpoint{2.392610in}{1.070205in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{1.069238in}}%
\pgfpathlineto{\pgfqpoint{2.392849in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{2.392929in}{1.069353in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{2.393089in}{1.068778in}}%
\pgfpathlineto{\pgfqpoint{2.393329in}{1.069637in}}%
\pgfpathlineto{\pgfqpoint{2.394049in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{2.394208in}{1.073496in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{2.395328in}{1.067164in}}%
\pgfpathlineto{\pgfqpoint{2.395408in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{2.395647in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{2.395807in}{1.065845in}}%
\pgfpathlineto{\pgfqpoint{2.396047in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{2.396127in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{2.396687in}{1.062427in}}%
\pgfpathlineto{\pgfqpoint{2.396767in}{1.062674in}}%
\pgfpathlineto{\pgfqpoint{2.397006in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{2.397726in}{1.069053in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{2.399085in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{2.399165in}{1.065404in}}%
\pgfpathlineto{\pgfqpoint{2.399405in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{2.399644in}{1.066623in}}%
\pgfpathlineto{\pgfqpoint{2.399884in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{2.400044in}{1.065518in}}%
\pgfpathlineto{\pgfqpoint{2.400524in}{1.068680in}}%
\pgfpathlineto{\pgfqpoint{2.400604in}{1.068081in}}%
\pgfpathlineto{\pgfqpoint{2.400684in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{2.401003in}{1.067312in}}%
\pgfpathlineto{\pgfqpoint{2.401083in}{1.067188in}}%
\pgfpathlineto{\pgfqpoint{2.401163in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{2.401323in}{1.068059in}}%
\pgfpathlineto{\pgfqpoint{2.401563in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{2.401803in}{1.064033in}}%
\pgfpathlineto{\pgfqpoint{2.401963in}{1.063826in}}%
\pgfpathlineto{\pgfqpoint{2.402442in}{1.066203in}}%
\pgfpathlineto{\pgfqpoint{2.402522in}{1.066074in}}%
\pgfpathlineto{\pgfqpoint{2.402682in}{1.066203in}}%
\pgfpathlineto{\pgfqpoint{2.403002in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{2.403402in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{2.403482in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{2.404121in}{1.067438in}}%
\pgfpathlineto{\pgfqpoint{2.404361in}{1.066228in}}%
\pgfpathlineto{\pgfqpoint{2.404761in}{1.064076in}}%
\pgfpathlineto{\pgfqpoint{2.404921in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{2.405001in}{1.064647in}}%
\pgfpathlineto{\pgfqpoint{2.405080in}{1.064162in}}%
\pgfpathlineto{\pgfqpoint{2.405720in}{1.061109in}}%
\pgfpathlineto{\pgfqpoint{2.405960in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{2.406040in}{1.061223in}}%
\pgfpathlineto{\pgfqpoint{2.406120in}{1.060985in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{1.061461in}}%
\pgfpathlineto{\pgfqpoint{2.406360in}{1.061084in}}%
\pgfpathlineto{\pgfqpoint{2.406999in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{2.407079in}{1.063208in}}%
\pgfpathlineto{\pgfqpoint{2.407719in}{1.061056in}}%
\pgfpathlineto{\pgfqpoint{2.407878in}{1.061603in}}%
\pgfpathlineto{\pgfqpoint{2.408038in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{2.408198in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{2.408278in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{2.408358in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{2.408518in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{2.409397in}{1.059741in}}%
\pgfpathlineto{\pgfqpoint{2.409877in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{2.411476in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{2.411556in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{1.054656in}}%
\pgfpathlineto{\pgfqpoint{2.411875in}{1.053683in}}%
\pgfpathlineto{\pgfqpoint{2.412275in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{2.412355in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{2.412595in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{2.412835in}{1.053748in}}%
\pgfpathlineto{\pgfqpoint{2.413075in}{1.051920in}}%
\pgfpathlineto{\pgfqpoint{2.413155in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{2.413394in}{1.051831in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{1.051222in}}%
\pgfpathlineto{\pgfqpoint{2.413634in}{1.051472in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{2.414034in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{2.414354in}{1.051967in}}%
\pgfpathlineto{\pgfqpoint{2.414434in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{2.414993in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{2.415313in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{2.415952in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{2.416512in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{2.416752in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{2.416912in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{2.417072in}{1.059031in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{1.058240in}}%
\pgfpathlineto{\pgfqpoint{2.417551in}{1.058815in}}%
\pgfpathlineto{\pgfqpoint{2.417871in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{2.417951in}{1.058821in}}%
\pgfpathlineto{\pgfqpoint{2.418431in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{2.418910in}{1.058877in}}%
\pgfpathlineto{\pgfqpoint{2.419390in}{1.062508in}}%
\pgfpathlineto{\pgfqpoint{2.419550in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{2.419630in}{1.061702in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{1.060121in}}%
\pgfpathlineto{\pgfqpoint{2.420029in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{2.420269in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{2.421069in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{2.421628in}{1.058630in}}%
\pgfpathlineto{\pgfqpoint{2.421708in}{1.058179in}}%
\pgfpathlineto{\pgfqpoint{2.422028in}{1.057373in}}%
\pgfpathlineto{\pgfqpoint{2.422108in}{1.057756in}}%
\pgfpathlineto{\pgfqpoint{2.422668in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{2.423067in}{1.061594in}}%
\pgfpathlineto{\pgfqpoint{2.424346in}{1.047511in}}%
\pgfpathlineto{\pgfqpoint{2.424426in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{2.425226in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{2.425306in}{1.054242in}}%
\pgfpathlineto{\pgfqpoint{2.425465in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{2.425545in}{1.054375in}}%
\pgfpathlineto{\pgfqpoint{2.426185in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{2.426345in}{1.056897in}}%
\pgfpathlineto{\pgfqpoint{2.426745in}{1.056684in}}%
\pgfpathlineto{\pgfqpoint{2.426904in}{1.057410in}}%
\pgfpathlineto{\pgfqpoint{2.426984in}{1.055845in}}%
\pgfpathlineto{\pgfqpoint{2.427624in}{1.050948in}}%
\pgfpathlineto{\pgfqpoint{2.427704in}{1.050960in}}%
\pgfpathlineto{\pgfqpoint{2.427864in}{1.050846in}}%
\pgfpathlineto{\pgfqpoint{2.428663in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{2.428823in}{1.059574in}}%
\pgfpathlineto{\pgfqpoint{2.429063in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{2.429143in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{2.429463in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{2.431061in}{1.049246in}}%
\pgfpathlineto{\pgfqpoint{2.431221in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.431541in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{2.431701in}{1.055236in}}%
\pgfpathlineto{\pgfqpoint{2.431861in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{2.432340in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{2.432660in}{1.052967in}}%
\pgfpathlineto{\pgfqpoint{2.432820in}{1.052834in}}%
\pgfpathlineto{\pgfqpoint{2.432980in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{2.433060in}{1.052618in}}%
\pgfpathlineto{\pgfqpoint{2.433540in}{1.054520in}}%
\pgfpathlineto{\pgfqpoint{2.433619in}{1.054440in}}%
\pgfpathlineto{\pgfqpoint{2.433939in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{2.434099in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{2.434819in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{2.435938in}{1.051479in}}%
\pgfpathlineto{\pgfqpoint{2.436018in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{2.436577in}{1.054471in}}%
\pgfpathlineto{\pgfqpoint{2.436737in}{1.054816in}}%
\pgfpathlineto{\pgfqpoint{2.437137in}{1.051343in}}%
\pgfpathlineto{\pgfqpoint{2.437297in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{2.437377in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{2.437537in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{2.437617in}{1.051593in}}%
\pgfpathlineto{\pgfqpoint{2.437697in}{1.051821in}}%
\pgfpathlineto{\pgfqpoint{2.437936in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{2.438016in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{2.438496in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{2.438576in}{1.053220in}}%
\pgfpathlineto{\pgfqpoint{2.438736in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{2.439135in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{2.439855in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{2.440095in}{1.053285in}}%
\pgfpathlineto{\pgfqpoint{2.440255in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{2.440335in}{1.052649in}}%
\pgfpathlineto{\pgfqpoint{2.440654in}{1.053628in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.053260in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{1.052806in}}%
\pgfpathlineto{\pgfqpoint{2.441054in}{1.053183in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{2.441214in}{1.053699in}}%
\pgfpathlineto{\pgfqpoint{2.441374in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{2.441454in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{2.441534in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{2.441614in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{2.441853in}{1.053751in}}%
\pgfpathlineto{\pgfqpoint{2.441933in}{1.053387in}}%
\pgfpathlineto{\pgfqpoint{2.442173in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{2.442893in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{2.442973in}{1.049361in}}%
\pgfpathlineto{\pgfqpoint{2.443053in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{2.443292in}{1.049009in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{2.443692in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{2.443772in}{1.048941in}}%
\pgfpathlineto{\pgfqpoint{2.443932in}{1.048709in}}%
\pgfpathlineto{\pgfqpoint{2.444012in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{2.444252in}{1.048842in}}%
\pgfpathlineto{\pgfqpoint{2.444492in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{2.444571in}{1.048749in}}%
\pgfpathlineto{\pgfqpoint{2.446170in}{1.056959in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.056842in}}%
\pgfpathlineto{\pgfqpoint{2.446490in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{2.446570in}{1.056953in}}%
\pgfpathlineto{\pgfqpoint{2.446810in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{2.447130in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{2.448249in}{1.053470in}}%
\pgfpathlineto{\pgfqpoint{2.448489in}{1.052186in}}%
\pgfpathlineto{\pgfqpoint{2.448569in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{2.448888in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{2.449128in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.055931in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.057490in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.056552in}}%
\pgfpathlineto{\pgfqpoint{2.449928in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{2.450167in}{1.053742in}}%
\pgfpathlineto{\pgfqpoint{2.450727in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{2.451047in}{1.049626in}}%
\pgfpathlineto{\pgfqpoint{2.451287in}{1.051364in}}%
\pgfpathlineto{\pgfqpoint{2.451766in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{2.452326in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{2.452566in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{2.454005in}{1.052102in}}%
\pgfpathlineto{\pgfqpoint{2.454084in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{1.052806in}}%
\pgfpathlineto{\pgfqpoint{2.454804in}{1.048505in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.050031in}}%
\pgfpathlineto{\pgfqpoint{2.455204in}{1.051568in}}%
\pgfpathlineto{\pgfqpoint{2.455284in}{1.051330in}}%
\pgfpathlineto{\pgfqpoint{2.455683in}{1.047026in}}%
\pgfpathlineto{\pgfqpoint{2.455763in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{2.456403in}{1.052214in}}%
\pgfpathlineto{\pgfqpoint{2.456563in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{2.458721in}{1.061168in}}%
\pgfpathlineto{\pgfqpoint{2.458881in}{1.060995in}}%
\pgfpathlineto{\pgfqpoint{2.459840in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{2.459920in}{1.055798in}}%
\pgfpathlineto{\pgfqpoint{2.460080in}{1.057969in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.063986in}}%
\pgfpathlineto{\pgfqpoint{2.460640in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{1.056129in}}%
\pgfpathlineto{\pgfqpoint{2.461999in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{1.052955in}}%
\pgfpathlineto{\pgfqpoint{2.462638in}{1.057685in}}%
\pgfpathlineto{\pgfqpoint{2.462718in}{1.057228in}}%
\pgfpathlineto{\pgfqpoint{2.462878in}{1.057728in}}%
\pgfpathlineto{\pgfqpoint{2.463038in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{2.463518in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{2.463597in}{1.062332in}}%
\pgfpathlineto{\pgfqpoint{2.464237in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{2.464637in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{2.465916in}{1.063724in}}%
\pgfpathlineto{\pgfqpoint{2.465996in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{2.466236in}{1.064005in}}%
\pgfpathlineto{\pgfqpoint{2.466795in}{1.060902in}}%
\pgfpathlineto{\pgfqpoint{2.466875in}{1.061260in}}%
\pgfpathlineto{\pgfqpoint{2.467035in}{1.060393in}}%
\pgfpathlineto{\pgfqpoint{2.467115in}{1.061103in}}%
\pgfpathlineto{\pgfqpoint{2.467195in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{2.467355in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{2.467435in}{1.061239in}}%
\pgfpathlineto{\pgfqpoint{2.467994in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{2.468074in}{1.062529in}}%
\pgfpathlineto{\pgfqpoint{2.468314in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{2.468474in}{1.063329in}}%
\pgfpathlineto{\pgfqpoint{2.468874in}{1.062088in}}%
\pgfpathlineto{\pgfqpoint{2.468954in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{2.469273in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{2.469513in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{2.469753in}{1.064496in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.063060in}}%
\pgfpathlineto{\pgfqpoint{2.470313in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{2.470472in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{2.470632in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{2.470872in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{2.470952in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{2.471432in}{1.061933in}}%
\pgfpathlineto{\pgfqpoint{2.471991in}{1.063369in}}%
\pgfpathlineto{\pgfqpoint{2.472071in}{1.062714in}}%
\pgfpathlineto{\pgfqpoint{2.472151in}{1.063668in}}%
\pgfpathlineto{\pgfqpoint{2.472471in}{1.068961in}}%
\pgfpathlineto{\pgfqpoint{2.472711in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{2.473350in}{1.066710in}}%
\pgfpathlineto{\pgfqpoint{2.473590in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{2.473750in}{1.066037in}}%
\pgfpathlineto{\pgfqpoint{2.474150in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{2.475029in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{2.475269in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{2.475349in}{1.060760in}}%
\pgfpathlineto{\pgfqpoint{2.475828in}{1.065178in}}%
\pgfpathlineto{\pgfqpoint{2.476068in}{1.064477in}}%
\pgfpathlineto{\pgfqpoint{2.476148in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{2.476708in}{1.061359in}}%
\pgfpathlineto{\pgfqpoint{2.477028in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{2.477108in}{1.063304in}}%
\pgfpathlineto{\pgfqpoint{2.477187in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{2.477427in}{1.063140in}}%
\pgfpathlineto{\pgfqpoint{2.477507in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{2.477587in}{1.062517in}}%
\pgfpathlineto{\pgfqpoint{2.477907in}{1.062829in}}%
\pgfpathlineto{\pgfqpoint{2.478067in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{2.478307in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{2.478467in}{1.063008in}}%
\pgfpathlineto{\pgfqpoint{2.479586in}{1.059383in}}%
\pgfpathlineto{\pgfqpoint{2.479666in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{2.479906in}{1.062029in}}%
\pgfpathlineto{\pgfqpoint{2.480065in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{2.480145in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{2.480305in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{2.480465in}{1.061288in}}%
\pgfpathlineto{\pgfqpoint{2.480625in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{2.480705in}{1.060476in}}%
\pgfpathlineto{\pgfqpoint{2.480865in}{1.061828in}}%
\pgfpathlineto{\pgfqpoint{2.481824in}{1.065759in}}%
\pgfpathlineto{\pgfqpoint{2.482464in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{2.483503in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{2.483743in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{2.484142in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{2.484302in}{1.056163in}}%
\pgfpathlineto{\pgfqpoint{2.484382in}{1.056030in}}%
\pgfpathlineto{\pgfqpoint{2.484542in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{2.484702in}{1.057589in}}%
\pgfpathlineto{\pgfqpoint{2.485182in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{2.485262in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{2.485901in}{1.061186in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.061557in}}%
\pgfpathlineto{\pgfqpoint{2.486061in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.486221in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{2.486461in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{2.486621in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{2.486940in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{2.487100in}{1.062893in}}%
\pgfpathlineto{\pgfqpoint{2.487740in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{2.488139in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{2.488779in}{1.059479in}}%
\pgfpathlineto{\pgfqpoint{2.488859in}{1.058614in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{2.489578in}{1.054029in}}%
\pgfpathlineto{\pgfqpoint{2.489738in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{2.490378in}{1.059945in}}%
\pgfpathlineto{\pgfqpoint{2.490458in}{1.059630in}}%
\pgfpathlineto{\pgfqpoint{2.490778in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{1.062288in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{1.059753in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{2.491577in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{2.491977in}{1.059241in}}%
\pgfpathlineto{\pgfqpoint{2.492216in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{2.492296in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{2.492616in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{2.492696in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{2.492856in}{1.059821in}}%
\pgfpathlineto{\pgfqpoint{2.493016in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{2.493256in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{2.493336in}{1.058846in}}%
\pgfpathlineto{\pgfqpoint{2.493735in}{1.062412in}}%
\pgfpathlineto{\pgfqpoint{2.493975in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{2.494775in}{1.060602in}}%
\pgfpathlineto{\pgfqpoint{2.494934in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{2.495174in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{2.495414in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{2.495814in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{2.496054in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{1.064277in}}%
\pgfpathlineto{\pgfqpoint{2.496533in}{1.063563in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.060853in}}%
\pgfpathlineto{\pgfqpoint{2.497173in}{1.060976in}}%
\pgfpathlineto{\pgfqpoint{2.497573in}{1.061458in}}%
\pgfpathlineto{\pgfqpoint{2.497652in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{2.497812in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{2.497892in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.498372in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{2.498452in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{2.498532in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{2.499011in}{1.061844in}}%
\pgfpathlineto{\pgfqpoint{2.499491in}{1.061603in}}%
\pgfpathlineto{\pgfqpoint{2.500131in}{1.063378in}}%
\pgfpathlineto{\pgfqpoint{2.500370in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{2.500530in}{1.062585in}}%
\pgfpathlineto{\pgfqpoint{2.500930in}{1.064175in}}%
\pgfpathlineto{\pgfqpoint{2.501010in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{2.501889in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{2.501969in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{2.502529in}{1.067377in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.066296in}}%
\pgfpathlineto{\pgfqpoint{2.503408in}{1.061455in}}%
\pgfpathlineto{\pgfqpoint{2.503808in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{2.504368in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{2.504607in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{2.504847in}{1.056348in}}%
\pgfpathlineto{\pgfqpoint{2.505007in}{1.057623in}}%
\pgfpathlineto{\pgfqpoint{2.506126in}{1.061211in}}%
\pgfpathlineto{\pgfqpoint{2.506286in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{2.506526in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{2.506606in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{2.506766in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{2.507165in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{2.507245in}{1.061103in}}%
\pgfpathlineto{\pgfqpoint{2.507325in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{2.507645in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.061800in}}%
\pgfpathlineto{\pgfqpoint{2.508045in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{1.062020in}}%
\pgfpathlineto{\pgfqpoint{2.508285in}{1.061415in}}%
\pgfpathlineto{\pgfqpoint{2.508524in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{2.508764in}{1.061084in}}%
\pgfpathlineto{\pgfqpoint{2.509244in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{2.508924in}{1.060985in}}%
\pgfpathlineto{\pgfqpoint{2.509324in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{2.509484in}{1.062072in}}%
\pgfpathlineto{\pgfqpoint{2.509564in}{1.062433in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{1.062183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511191in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{0.511351in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{0.511431in}{0.857844in}}%
\pgfpathlineto{\pgfqpoint{0.511511in}{0.858322in}}%
\pgfpathlineto{\pgfqpoint{0.511831in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{0.511991in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{0.512071in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{0.512470in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{0.512550in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{0.512710in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{0.512950in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{0.513350in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{0.513430in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{0.513670in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.514309in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{0.515108in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.515188in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.515508in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.516068in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{0.516148in}{0.858199in}}%
\pgfpathlineto{\pgfqpoint{0.516308in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.516547in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{0.516707in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.516947in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{0.517906in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{0.517986in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{0.518146in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{0.518226in}{0.857745in}}%
\pgfpathlineto{\pgfqpoint{0.518386in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{0.518466in}{0.858449in}}%
\pgfpathlineto{\pgfqpoint{0.518706in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{0.519345in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.518946in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{0.519425in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.520944in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{0.521104in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.521184in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{0.521264in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{0.521344in}{0.858199in}}%
\pgfpathlineto{\pgfqpoint{0.521504in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{0.521584in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{0.522063in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{0.522143in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{0.522303in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{0.522543in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{0.522703in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{0.523502in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{0.523662in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{0.523822in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{0.523902in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{0.524062in}{0.857708in}}%
\pgfpathlineto{\pgfqpoint{0.524142in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{0.524222in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{0.524382in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{0.525901in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{0.525980in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{0.526140in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{0.526220in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{0.526620in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{0.526780in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{0.527020in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{0.527659in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{0.527739in}{0.858075in}}%
\pgfpathlineto{\pgfqpoint{0.528059in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{0.528299in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{0.528379in}{0.857603in}}%
\pgfpathlineto{\pgfqpoint{0.528459in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{0.528619in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{0.528778in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{0.529098in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{0.529178in}{0.858075in}}%
\pgfpathlineto{\pgfqpoint{0.529418in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{0.529658in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{0.529818in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.530057in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{0.530137in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{0.530297in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.530377in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.530937in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.531017in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.531257in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.531656in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{0.531816in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.532216in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.532296in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{0.532456in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.532536in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.533415in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.533495in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.533575in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{0.533735in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.533895in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.534294in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.534374in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.534534in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.534694in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.535174in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.535653in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.535973in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.536053in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.536533in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.536773in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.536932in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.537652in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{0.538052in}{0.857714in}}%
\pgfpathlineto{\pgfqpoint{0.538132in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.538451in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.538611in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.538851in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.538931in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{0.539091in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.539331in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.539970in}{0.858109in}}%
\pgfpathlineto{\pgfqpoint{0.540130in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{0.540370in}{0.857618in}}%
\pgfpathlineto{\pgfqpoint{0.540690in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{0.540770in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{0.540850in}{0.857359in}}%
\pgfpathlineto{\pgfqpoint{0.541089in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{0.541169in}{0.858082in}}%
\pgfpathlineto{\pgfqpoint{0.541409in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{0.541569in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{0.541729in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{0.542129in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.543568in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{0.543727in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.543887in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{0.543967in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{0.544047in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.544207in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.544367in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.544527in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{0.544607in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.544687in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.544767in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.544927in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.545006in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{0.545086in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.545166in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.545246in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.545326in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.545406in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.545566in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{0.546046in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.546525in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.547405in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.547804in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{0.547884in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.548044in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.548524in}{0.858211in}}%
\pgfpathlineto{\pgfqpoint{0.549084in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.549163in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.549483in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.549723in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.549883in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.550363in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.550842in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.551242in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.551322in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.551642in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.555319in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.555399in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.555719in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.555958in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.556118in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{0.556358in}{0.857708in}}%
\pgfpathlineto{\pgfqpoint{0.556438in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.556518in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{0.556598in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.557158in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{0.557238in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{0.557637in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.557797in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.558836in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.558916in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.559236in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.559636in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{0.559876in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.560035in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.560115in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.560195in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.560355in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.560435in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.560675in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.562833in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.562913in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.563153in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.563233in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.563473in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.563713in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.563873in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.564192in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.564033in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.564272in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.565871in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{0.566031in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.566431in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.566751in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.567070in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.567150in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{0.567230in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.567310in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.567550in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.567630in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.567710in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.567870in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.568030in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.568269in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.568509in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.568669in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.569229in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.569309in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{0.569548in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.570028in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{0.857723in}}%
\pgfpathlineto{\pgfqpoint{0.570428in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{0.570508in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{0.570668in}{0.857239in}}%
\pgfpathlineto{\pgfqpoint{0.571147in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{0.572986in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.573146in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.573386in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.573466in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{0.573705in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.573945in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.574105in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.574345in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.574425in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.574665in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.574825in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.588175in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.588255in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.588335in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.588495in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.588574in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.588894in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{0.589454in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.589534in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.589614in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.589774in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.590493in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.590573in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.590733in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.590813in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.591053in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.591213in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.591372in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.591612in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.592012in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.592092in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.593051in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.593451in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.593771in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.594170in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.594490in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.594570in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.594810in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.595210in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.595050in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.595370in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.599287in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.599766in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.600246in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.600406in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{0.600566in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.600726in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{0.600885in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.601045in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.601125in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.601285in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{0.601605in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.601685in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.602085in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.602724in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.602964in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.603044in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.603124in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.603444in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.603524in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.603603in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.603843in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.604243in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.604403in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.604563in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.604803in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.604883in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.607441in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.607760in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.607920in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{0.608000in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{0.608160in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.608400in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.608720in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{0.608800in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{0.608960in}{0.857949in}}%
\pgfpathlineto{\pgfqpoint{0.609039in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{0.609199in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.609519in}{0.857109in}}%
\pgfpathlineto{\pgfqpoint{0.609599in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.610159in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.610239in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.610478in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.610558in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.610798in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.610958in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.611278in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.611678in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.611757in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.611917in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.611997in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.612237in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.612957in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.613116in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{0.613436in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.613676in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.614076in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.614156in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.614316in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.614396in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.614635in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.614795in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.614875in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.615035in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.615115in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.615195in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.615355in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.618073in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.618153in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.618233in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.618393in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.624468in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.624548in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.624708in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.624788in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.624948in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.625188in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.627266in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.627426in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.627666in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.627986in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.628385in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{0.628545in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.628945in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.629025in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.629345in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.629504in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.630064in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.630144in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.630304in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.630464in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.630624in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.630704in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{0.630784in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{0.630943in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{0.631183in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.631663in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.632622in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.632702in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.633022in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.642935in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.643174in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.643254in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.643414in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.643494in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.645093in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.645173in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.645253in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.645413in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.645573in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.645733in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.645812in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.645892in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.646132in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.646212in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.646292in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.646372in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.646532in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.647012in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.647651in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.647971in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.652607in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.652687in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.652927in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.653007in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.653087in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.653167in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.653247in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.653327in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.653487in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.657724in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.657804in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.657884in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.658043in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.661401in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{0.661481in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{0.661641in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.664679in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.664759in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.664998in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.665078in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.665318in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.665398in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.665478in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.665718in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.665878in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.666118in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.666357in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.666517in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.666677in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.666917in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{0.667397in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.667477in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.667796in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.669955in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.670115in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.670274in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.671394in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.671554in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.671713in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.672033in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.672113in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.672593in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.672673in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.672993in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.673072in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.677149in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.677229in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.677469in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.677789in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.677869in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.678189in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.678508in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.678828in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.678988in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.679148in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{0.679388in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.680107in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.680187in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.680347in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.680667in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.680747in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.681067in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.681226in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.681386in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.681866in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.682346in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.682745in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.682825in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.706008in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.706088in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.706328in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.706808in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.714962in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.715042in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.715361in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.715601in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.715521in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.715761in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.719119in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.719199in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.719438in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.719918in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.719998in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{0.720158in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.720238in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.720717in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.720957in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{0.721117in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.721197in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.721277in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.721357in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.721437in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.721677in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.721917in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.721837in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.722076in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.726793in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.726953in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.727033in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.727113in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.727512in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.727752in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.727832in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.728312in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.729031in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.729351in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.729751in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.729831in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.730071in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.730151in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.730230in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.730550in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.730870in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.730950in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.731270in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.735267in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.735427in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.735507in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.735666in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.737745in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.737905in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.738145in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.738464in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.738704in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.738864in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.739104in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.739584in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.740063in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.741582in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.741662in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.741902in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.743421in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.743501in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.743900in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.744220in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.744780in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.748697in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.748777in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.749097in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.749496in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.749576in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.750695in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.751015in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.751095in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.752534in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.752934in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.753334in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.753493in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.753893in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.753973in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.754293in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.754693in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.755092in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.755412in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.755492in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.755812in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.756211in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.756371in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.756851in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.757011in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.757171in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.757570in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.758130in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.759089in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.759409in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.759809in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.760288in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.763086in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.763166in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.763326in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.765565in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.765964in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.766284in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.766364in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.766444in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.766684in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.767403in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.768203in}{0.856853in}}%
\pgfpathlineto{\pgfqpoint{0.768442in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.768522in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.769002in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.769242in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.769482in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.769721in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.769881in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.770281in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.770361in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.773239in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.773559in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.773958in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.774118in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.774438in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.774678in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.774758in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.774998in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.775078in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.775237in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.775557in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.777156in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.777476in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.777556in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.777716in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.777875in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.778115in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.778275in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.784750in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.784830in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.785070in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.785390in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{0.785550in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.787468in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.787548in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.787788in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.788348in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.791945in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.792185in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.792425in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.793064in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.793464in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.793544in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.793784in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.793944in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.794024in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.794263in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.794343in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.794503in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.794743in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.795063in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.795223in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.801538in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.801618in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.801778in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.801938in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.802098in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.808733in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.809053in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.809292in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.809212in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.809452in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.809932in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.810172in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.810252in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.810811in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.810971in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.811211in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.811291in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.811771in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.812330in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.812410in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.812570in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.812650in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.817766in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.817846in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.818086in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.818246in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.818326in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.818406in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.818486in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.818566in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.818646in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.818725in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.818965in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.819045in}{0.856590in}}%
\pgfpathlineto{\pgfqpoint{0.819125in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.819205in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.819365in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.819525in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.824721in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{0.824801in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.825041in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.831836in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.831916in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.832156in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.841908in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.841988in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.846145in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{0.846545in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.846865in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.846945in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.847185in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{0.847265in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.847424in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.847504in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.847664in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.847904in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.848064in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.848544in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.849103in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.849503in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.849743in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.850302in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.850542in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.851182in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.851581in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.851901in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.851981in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.853980in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.854619in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.854699in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.855019in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.855099in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.855179in}{0.856726in}}%
\pgfpathlineto{\pgfqpoint{0.855339in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.855419in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.855818in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.855898in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.856298in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.856378in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.856698in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.857257in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.857497in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.859575in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.859655in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.859975in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.860215in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.860295in}{0.856600in}}%
\pgfpathlineto{\pgfqpoint{0.860535in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.861094in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.862693in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.862933in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.866530in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.866770in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.867330in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.867650in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.867729in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.868609in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.868769in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.868929in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.869009in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.869088in}{0.857464in}}%
\pgfpathlineto{\pgfqpoint{0.869248in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{0.869328in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{0.869488in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.869568in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{0.869728in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.869888in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.870208in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.871966in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.872766in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.872846in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.872926in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.873086in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.873405in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.873485in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.874125in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.874365in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.874524in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.874604in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.874684in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.874764in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.875404in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.875883in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{0.876283in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.880520in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.883078in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.883158in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.883238in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.883398in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.884038in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.884117in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.884277in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{0.884677in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.884757in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.884997in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.885077in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.885237in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.885397in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.885876in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.887475in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{0.887555in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{0.887795in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.888354in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.892192in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.892271in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.892591in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.892671in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.892911in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.893071in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.893231in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.893311in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.893551in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.895389in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.895469in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.895709in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.895949in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.896029in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.896269in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.896428in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.896908in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.897308in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.902344in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.902664in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.902824in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.903064in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.903383in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.903223in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.903463in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.903703in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.903863in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.903943in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.904103in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.904343in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.904502in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.905222in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{0.905382in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.905702in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{0.905861in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.907940in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.908020in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.908260in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.908420in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.908500in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{0.908579in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.908739in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.908979in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.909219in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.909379in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.909539in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.909779in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.909938in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.910098in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.910498in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.910898in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.910978in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.911297in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.915374in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.915454in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{0.915694in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.916014in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.916174in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.916574in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.916973in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.917693in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.917853in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.918172in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.918252in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.921050in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.921130in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.921210in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.921610in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.924328in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.924408in}{0.856590in}}%
\pgfpathlineto{\pgfqpoint{0.924728in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.924888in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.925047in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.958543in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.958623in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{0.958703in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.958783in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.958863in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.959022in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.962300in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.962460in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.962700in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.962860in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.963020in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.965418in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.965498in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.966617in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.966697in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.970534in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.970854in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.974211in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.974291in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.974531in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.981006in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.981166in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.981726in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.981806in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.982365in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.982525in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{0.982845in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.983005in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.984684in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{0.984764in}{0.856590in}}%
\pgfpathlineto{\pgfqpoint{0.984843in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.985003in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{0.985323in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.985483in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{0.985643in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.985723in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.986282in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.986442in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{0.993237in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{0.993477in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.993637in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{0.994117in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.994356in}{0.856853in}}%
\pgfpathlineto{\pgfqpoint{0.994596in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.994756in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.995316in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{0.995396in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{0.857467in}}%
\pgfpathlineto{\pgfqpoint{0.996115in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{0.995875in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.998593in}{0.857223in}}%
\pgfpathlineto{\pgfqpoint{0.998673in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{0.998753in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{0.998833in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{0.998913in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{0.999073in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{0.999153in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{0.999473in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{0.999553in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{0.999633in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{0.856853in}}%
\pgfpathlineto{\pgfqpoint{0.999872in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.000032in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{1.000112in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.000352in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.000832in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.001231in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.001391in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{1.001551in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.002271in}{0.857708in}}%
\pgfpathlineto{\pgfqpoint{1.002351in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.002431in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.003470in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.003870in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.004029in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.004349in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{1.004429in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.004589in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.004669in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.004829in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{1.004989in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{0.857476in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{1.006508in}{0.857362in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{1.007227in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{1.007307in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{1.007387in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{1.007467in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{1.007787in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.008106in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{1.008666in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{1.008746in}{0.856865in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.010744in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.011224in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{1.011624in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{1.011784in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.011944in}{0.857115in}}%
\pgfpathlineto{\pgfqpoint{1.012343in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{1.012423in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.012663in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.012823in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.013063in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.013223in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.013542in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.013702in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{1.013942in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.014262in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.014182in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{1.014342in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.014502in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{1.014901in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.015461in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.015541in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{1.015861in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{1.016101in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{1.016420in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{1.016500in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{1.016660in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{1.016820in}{0.858199in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.018978in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.019218in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.019378in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.019618in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{1.019778in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.021137in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.021537in}{0.856732in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{1.022975in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.023215in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{1.023375in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.023535in}{0.856732in}}%
\pgfpathlineto{\pgfqpoint{1.023615in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.023695in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.023775in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.023935in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.024334in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.024574in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.026173in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.026493in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{1.026573in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.031050in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.031369in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.031849in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.032329in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.032648in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.033368in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.033608in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.034807in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{1.034887in}{0.856853in}}%
\pgfpathlineto{\pgfqpoint{1.035206in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.036166in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.036246in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.036326in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.036406in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.036486in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.036725in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.038964in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.039283in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.039683in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.041602in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.042002in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.043041in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.043680in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.043920in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.044080in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.044720in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.044799in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.045199in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.045439in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.045599in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.046958in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{1.047278in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{1.047358in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{1.047677in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.049436in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.049596in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.049916in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.050156in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{1.050235in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.050715in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.050875in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.051115in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.051435in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.051355in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.051515in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.051754in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{1.051834in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.052154in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.053273in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.053593in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{1.053673in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.053993in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.061907in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{1.061987in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.062227in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.062706in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.064865in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{1.065025in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.065184in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.065344in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.065504in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.065824in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{1.065984in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.066144in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{1.066384in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.066464in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.067183in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.067263in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{1.067503in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.068062in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.068142in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.069261in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{1.069501in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.069981in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.070061in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{1.070301in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.070461in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.070541in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{1.070700in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{1.070940in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{1.071340in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.073818in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.073898in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.075497in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.075577in}{0.856853in}}%
\pgfpathlineto{\pgfqpoint{1.075657in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.075897in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.076056in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{1.076136in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.076216in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.076376in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.076536in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.077096in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.077336in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.078854in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{1.079094in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.079334in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.079414in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.079814in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{1.079894in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.080133in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.080293in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.080373in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{1.080453in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.080773in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{1.080933in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{1.081093in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.081173in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.081333in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.081413in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.081892in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.082052in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.082292in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.082692in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.082852in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.083011in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.083171in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.083811in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.084051in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.084131in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.084370in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.085250in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.085410in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.085649in}{0.857362in}}%
\pgfpathlineto{\pgfqpoint{1.085729in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.085809in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{1.086049in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.086129in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.086369in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.086529in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.089966in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{1.090046in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.090126in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.090366in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.091006in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{1.091165in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{1.091565in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.091805in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.091885in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.092604in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.093084in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.093164in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.093244in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.093324in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.093404in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{1.093564in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.093644in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.094283in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{1.094603in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.094683in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.094763in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.094843in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.094923in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.095083in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.095482in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{1.095802in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.095882in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.096442in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.097401in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.097561in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.097641in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.097721in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.097960in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.098120in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.098440in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.098840in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.104196in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.104436in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.104675in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.104835in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.104995in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{1.105795in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.105875in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.106594in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.106754in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.106994in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.107314in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{1.107393in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.107873in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.107953in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.108033in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.108113in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.108513in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.108912in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{1.109312in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.109872in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.112270in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.112750in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.112829in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{1.112909in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.113229in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{1.113309in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.113629in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.113469in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{1.113709in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.113789in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.113869in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.113949in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.114508in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.114908in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.115308in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.115388in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{1.115468in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{1.115627in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.115787in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.115867in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.115947in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.116027in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.116187in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.116507in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.117546in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.117626in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.117786in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.118265in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.118345in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.118505in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.123702in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.123781in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.124181in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.124261in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.124421in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.124581in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.124661in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.124981in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.125061in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.125220in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.125460in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.125540in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.125940in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.126499in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.126579in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{1.126739in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.126819in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{1.126899in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{1.126979in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{0.857350in}}%
\pgfpathlineto{\pgfqpoint{1.127379in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{1.127619in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.127779in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.128018in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.128578in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.129058in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.129377in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.129697in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.129777in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.130017in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.131616in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{1.131696in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.131856in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.132015in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.132575in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{1.133055in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.137851in}{0.856717in}}%
\pgfpathlineto{\pgfqpoint{1.138091in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.138491in}{0.857584in}}%
\pgfpathlineto{\pgfqpoint{1.138571in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.138890in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{1.138970in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.139450in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.142008in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.142088in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.142248in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.142408in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.142807in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.147444in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.147524in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{1.147684in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.147764in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.148164in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.148483in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.148723in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.149363in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.149762in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.149523in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.149842in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.156397in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.156477in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.156637in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.156717in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.157037in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.157117in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.157277in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.157597in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.158076in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{1.158236in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.158316in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.158396in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.158636in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.160554in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.160714in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.160954in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.161274in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.161594in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.161913in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.163272in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.163352in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{1.163432in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.163672in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.164152in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.164232in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.165831in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{1.166070in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.166150in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{1.166310in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.167190in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.167509in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.167589in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.167989in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.168069in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.168309in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.168708in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.168868in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.170467in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.170547in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.170787in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.170867in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{1.171107in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.171426in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.171746in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.171826in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.171906in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.172226in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.172306in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.172386in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.172626in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.174384in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{1.174864in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.175184in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{1.175344in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.175583in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.175663in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{1.175743in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.175903in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{1.175983in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.176223in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.176543in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.176703in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{1.176783in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.177022in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.177102in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.177182in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.177342in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{1.177582in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{0.857220in}}%
\pgfpathlineto{\pgfqpoint{1.178062in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.180700in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.180780in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.181099in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{1.181259in}{0.856961in}}%
\pgfpathlineto{\pgfqpoint{1.181339in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{1.181419in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.181659in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.182298in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{1.185096in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{1.185256in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{1.185416in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.185576in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{1.185736in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{1.186056in}{0.859601in}}%
\pgfpathlineto{\pgfqpoint{1.186935in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.187335in}{0.932335in}}%
\pgfpathlineto{\pgfqpoint{1.187814in}{1.139033in}}%
\pgfpathlineto{\pgfqpoint{1.189173in}{1.743812in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.746831in}}%
\pgfpathlineto{\pgfqpoint{1.189573in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{1.189733in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{1.190692in}{1.727410in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{1.730649in}}%
\pgfpathlineto{\pgfqpoint{1.191572in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{1.192211in}{1.799299in}}%
\pgfpathlineto{\pgfqpoint{1.192851in}{1.778695in}}%
\pgfpathlineto{\pgfqpoint{1.194370in}{1.937076in}}%
\pgfpathlineto{\pgfqpoint{1.194529in}{1.938382in}}%
\pgfpathlineto{\pgfqpoint{1.194689in}{1.937351in}}%
\pgfpathlineto{\pgfqpoint{1.194849in}{1.939278in}}%
\pgfpathlineto{\pgfqpoint{1.195009in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{1.195169in}{1.940550in}}%
\pgfpathlineto{\pgfqpoint{1.195329in}{1.935073in}}%
\pgfpathlineto{\pgfqpoint{1.195729in}{1.921716in}}%
\pgfpathlineto{\pgfqpoint{1.195809in}{1.928400in}}%
\pgfpathlineto{\pgfqpoint{1.196928in}{1.982680in}}%
\pgfpathlineto{\pgfqpoint{1.197008in}{1.977400in}}%
\pgfpathlineto{\pgfqpoint{1.197088in}{1.991242in}}%
\pgfpathlineto{\pgfqpoint{1.197247in}{1.996562in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.995349in}}%
\pgfpathlineto{\pgfqpoint{1.197647in}{1.947028in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{1.962209in}}%
\pgfpathlineto{\pgfqpoint{1.198127in}{2.025517in}}%
\pgfpathlineto{\pgfqpoint{1.198207in}{1.996232in}}%
\pgfpathlineto{\pgfqpoint{1.198367in}{1.960653in}}%
\pgfpathlineto{\pgfqpoint{1.198606in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{2.019243in}}%
\pgfpathlineto{\pgfqpoint{1.200125in}{2.125324in}}%
\pgfpathlineto{\pgfqpoint{1.200285in}{2.128501in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{2.124469in}}%
\pgfpathlineto{\pgfqpoint{1.200845in}{2.025042in}}%
\pgfpathlineto{\pgfqpoint{1.201005in}{2.066033in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{2.090190in}}%
\pgfpathlineto{\pgfqpoint{1.201324in}{2.073601in}}%
\pgfpathlineto{\pgfqpoint{1.201804in}{2.058314in}}%
\pgfpathlineto{\pgfqpoint{1.201964in}{2.053253in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{2.059765in}}%
\pgfpathlineto{\pgfqpoint{1.202284in}{2.112186in}}%
\pgfpathlineto{\pgfqpoint{1.202524in}{2.095161in}}%
\pgfpathlineto{\pgfqpoint{1.203483in}{2.023319in}}%
\pgfpathlineto{\pgfqpoint{1.203563in}{2.024983in}}%
\pgfpathlineto{\pgfqpoint{1.204122in}{2.057804in}}%
\pgfpathlineto{\pgfqpoint{1.204202in}{2.057350in}}%
\pgfpathlineto{\pgfqpoint{1.204602in}{2.027744in}}%
\pgfpathlineto{\pgfqpoint{1.205402in}{1.944104in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{2.005525in}}%
\pgfpathlineto{\pgfqpoint{1.205721in}{1.984221in}}%
\pgfpathlineto{\pgfqpoint{1.206121in}{1.921212in}}%
\pgfpathlineto{\pgfqpoint{1.206761in}{1.899695in}}%
\pgfpathlineto{\pgfqpoint{1.206840in}{1.904521in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{1.937901in}}%
\pgfpathlineto{\pgfqpoint{1.207480in}{1.936024in}}%
\pgfpathlineto{\pgfqpoint{1.208120in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{1.209239in}{1.842649in}}%
\pgfpathlineto{\pgfqpoint{1.211157in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{1.215154in}{1.711136in}}%
\pgfpathlineto{\pgfqpoint{1.216513in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{1.216753in}{1.686944in}}%
\pgfpathlineto{\pgfqpoint{1.219471in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{1.219711in}{1.661957in}}%
\pgfpathlineto{\pgfqpoint{1.219791in}{1.661697in}}%
\pgfpathlineto{\pgfqpoint{1.226666in}{1.620416in}}%
\pgfpathlineto{\pgfqpoint{1.227625in}{1.616418in}}%
\pgfpathlineto{\pgfqpoint{1.229064in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{1.602323in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{1.602443in}}%
\pgfpathlineto{\pgfqpoint{1.230103in}{1.602329in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.602807in}}%
\pgfpathlineto{\pgfqpoint{1.230263in}{1.603166in}}%
\pgfpathlineto{\pgfqpoint{1.230503in}{1.603036in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{1.602795in}}%
\pgfpathlineto{\pgfqpoint{1.230743in}{1.603394in}}%
\pgfpathlineto{\pgfqpoint{1.230823in}{1.603036in}}%
\pgfpathlineto{\pgfqpoint{1.231542in}{1.603027in}}%
\pgfpathlineto{\pgfqpoint{1.231702in}{1.602783in}}%
\pgfpathlineto{\pgfqpoint{1.231942in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{1.232182in}{1.603125in}}%
\pgfpathlineto{\pgfqpoint{1.232262in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{1.232661in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{1.232901in}{1.603857in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{1.603724in}}%
\pgfpathlineto{\pgfqpoint{1.233141in}{1.603487in}}%
\pgfpathlineto{\pgfqpoint{1.233301in}{1.603968in}}%
\pgfpathlineto{\pgfqpoint{1.233381in}{1.603715in}}%
\pgfpathlineto{\pgfqpoint{1.233861in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{1.603326in}}%
\pgfpathlineto{\pgfqpoint{1.234340in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{1.234580in}{1.603067in}}%
\pgfpathlineto{\pgfqpoint{1.234820in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{1.235459in}{1.603626in}}%
\pgfpathlineto{\pgfqpoint{1.235619in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.235939in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.236339in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{1.236419in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{1.236579in}{1.602335in}}%
\pgfpathlineto{\pgfqpoint{1.236818in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{1.236898in}{1.601687in}}%
\pgfpathlineto{\pgfqpoint{1.236978in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.237698in}{1.598040in}}%
\pgfpathlineto{\pgfqpoint{1.238497in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.586758in}}%
\pgfpathlineto{\pgfqpoint{1.240016in}{1.581800in}}%
\pgfpathlineto{\pgfqpoint{1.241055in}{1.574649in}}%
\pgfpathlineto{\pgfqpoint{1.241215in}{1.574636in}}%
\pgfpathlineto{\pgfqpoint{1.242095in}{1.570008in}}%
\pgfpathlineto{\pgfqpoint{1.242174in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{1.243533in}{1.562286in}}%
\pgfpathlineto{\pgfqpoint{1.243613in}{1.562283in}}%
\pgfpathlineto{\pgfqpoint{1.244333in}{1.557605in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.557710in}}%
\pgfpathlineto{\pgfqpoint{1.244493in}{1.557321in}}%
\pgfpathlineto{\pgfqpoint{1.244972in}{1.556160in}}%
\pgfpathlineto{\pgfqpoint{1.245212in}{1.556247in}}%
\pgfpathlineto{\pgfqpoint{1.245932in}{1.553844in}}%
\pgfpathlineto{\pgfqpoint{1.246092in}{1.553922in}}%
\pgfpathlineto{\pgfqpoint{1.246731in}{1.552261in}}%
\pgfpathlineto{\pgfqpoint{1.247451in}{1.550528in}}%
\pgfpathlineto{\pgfqpoint{1.247690in}{1.550254in}}%
\pgfpathlineto{\pgfqpoint{1.248250in}{1.548068in}}%
\pgfpathlineto{\pgfqpoint{1.248410in}{1.548997in}}%
\pgfpathlineto{\pgfqpoint{1.248490in}{1.548244in}}%
\pgfpathlineto{\pgfqpoint{1.249689in}{1.540660in}}%
\pgfpathlineto{\pgfqpoint{1.249769in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.249849in}{1.540778in}}%
\pgfpathlineto{\pgfqpoint{1.249929in}{1.541127in}}%
\pgfpathlineto{\pgfqpoint{1.250009in}{1.541000in}}%
\pgfpathlineto{\pgfqpoint{1.250648in}{1.541791in}}%
\pgfpathlineto{\pgfqpoint{1.251448in}{1.539154in}}%
\pgfpathlineto{\pgfqpoint{1.252807in}{1.534127in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{1.253526in}{1.531605in}}%
\pgfpathlineto{\pgfqpoint{1.253606in}{1.530404in}}%
\pgfpathlineto{\pgfqpoint{1.256084in}{1.517754in}}%
\pgfpathlineto{\pgfqpoint{1.256644in}{1.514487in}}%
\pgfpathlineto{\pgfqpoint{1.256724in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.256964in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{1.506595in}}%
\pgfpathlineto{\pgfqpoint{1.259842in}{1.494056in}}%
\pgfpathlineto{\pgfqpoint{1.260481in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{1.261041in}{1.477535in}}%
\pgfpathlineto{\pgfqpoint{1.261121in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{1.261680in}{1.475500in}}%
\pgfpathlineto{\pgfqpoint{1.261840in}{1.475120in}}%
\pgfpathlineto{\pgfqpoint{1.262320in}{1.473456in}}%
\pgfpathlineto{\pgfqpoint{1.262879in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{1.263039in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.264478in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{1.456536in}}%
\pgfpathlineto{\pgfqpoint{1.267116in}{1.456530in}}%
\pgfpathlineto{\pgfqpoint{1.267756in}{1.454341in}}%
\pgfpathlineto{\pgfqpoint{1.267836in}{1.454822in}}%
\pgfpathlineto{\pgfqpoint{1.267916in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{1.267996in}{1.454091in}}%
\pgfpathlineto{\pgfqpoint{1.268475in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{1.269834in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{1.270314in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{1.270793in}{1.448928in}}%
\pgfpathlineto{\pgfqpoint{1.271353in}{1.446853in}}%
\pgfpathlineto{\pgfqpoint{1.271513in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{1.271673in}{1.446847in}}%
\pgfpathlineto{\pgfqpoint{1.272232in}{1.445600in}}%
\pgfpathlineto{\pgfqpoint{1.272312in}{1.445834in}}%
\pgfpathlineto{\pgfqpoint{1.272392in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{1.272712in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{1.272792in}{1.445072in}}%
\pgfpathlineto{\pgfqpoint{1.272872in}{1.445297in}}%
\pgfpathlineto{\pgfqpoint{1.272952in}{1.444936in}}%
\pgfpathlineto{\pgfqpoint{1.273591in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{1.273671in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{1.273751in}{1.443080in}}%
\pgfpathlineto{\pgfqpoint{1.274551in}{1.440984in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{1.441098in}}%
\pgfpathlineto{\pgfqpoint{1.274711in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{1.274870in}{1.440348in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{1.439338in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{1.439066in}}%
\pgfpathlineto{\pgfqpoint{1.276389in}{1.437078in}}%
\pgfpathlineto{\pgfqpoint{1.276549in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{1.276629in}{1.436578in}}%
\pgfpathlineto{\pgfqpoint{1.276709in}{1.436791in}}%
\pgfpathlineto{\pgfqpoint{1.276869in}{1.436303in}}%
\pgfpathlineto{\pgfqpoint{1.277828in}{1.434074in}}%
\pgfpathlineto{\pgfqpoint{1.277908in}{1.434793in}}%
\pgfpathlineto{\pgfqpoint{1.278068in}{1.433070in}}%
\pgfpathlineto{\pgfqpoint{1.278148in}{1.433185in}}%
\pgfpathlineto{\pgfqpoint{1.278228in}{1.432703in}}%
\pgfpathlineto{\pgfqpoint{1.278308in}{1.432925in}}%
\pgfpathlineto{\pgfqpoint{1.279107in}{1.430051in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{1.280706in}{1.425237in}}%
\pgfpathlineto{\pgfqpoint{1.281905in}{1.422616in}}%
\pgfpathlineto{\pgfqpoint{1.282065in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{1.282785in}{1.420282in}}%
\pgfpathlineto{\pgfqpoint{1.282865in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{1.282945in}{1.420158in}}%
\pgfpathlineto{\pgfqpoint{1.283344in}{1.418812in}}%
\pgfpathlineto{\pgfqpoint{1.283424in}{1.419043in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{1.418080in}}%
\pgfpathlineto{\pgfqpoint{1.283744in}{1.417839in}}%
\pgfpathlineto{\pgfqpoint{1.283824in}{1.418065in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{1.284064in}{1.417330in}}%
\pgfpathlineto{\pgfqpoint{1.284304in}{1.417447in}}%
\pgfpathlineto{\pgfqpoint{1.284623in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{1.284783in}{1.415863in}}%
\pgfpathlineto{\pgfqpoint{1.285663in}{1.412340in}}%
\pgfpathlineto{\pgfqpoint{1.285742in}{1.412331in}}%
\pgfpathlineto{\pgfqpoint{1.286382in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{1.287421in}{1.406085in}}%
\pgfpathlineto{\pgfqpoint{1.287581in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{1.288221in}{1.403016in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.289420in}{1.400058in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.398953in}}%
\pgfpathlineto{\pgfqpoint{1.289820in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{1.290139in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{1.290219in}{1.399400in}}%
\pgfpathlineto{\pgfqpoint{1.290299in}{1.399885in}}%
\pgfpathlineto{\pgfqpoint{1.290379in}{1.399033in}}%
\pgfpathlineto{\pgfqpoint{1.290539in}{1.399135in}}%
\pgfpathlineto{\pgfqpoint{1.290859in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.290939in}{1.398270in}}%
\pgfpathlineto{\pgfqpoint{1.291019in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{1.291099in}{1.397773in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.389384in}}%
\pgfpathlineto{\pgfqpoint{1.293417in}{1.385114in}}%
\pgfpathlineto{\pgfqpoint{1.293497in}{1.385105in}}%
\pgfpathlineto{\pgfqpoint{1.294136in}{1.382187in}}%
\pgfpathlineto{\pgfqpoint{1.294616in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{1.295016in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{1.295096in}{1.380350in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{1.295575in}{1.379235in}}%
\pgfpathlineto{\pgfqpoint{1.295815in}{1.378985in}}%
\pgfpathlineto{\pgfqpoint{1.296295in}{1.377275in}}%
\pgfpathlineto{\pgfqpoint{1.296375in}{1.377370in}}%
\pgfpathlineto{\pgfqpoint{1.296455in}{1.377136in}}%
\pgfpathlineto{\pgfqpoint{1.297014in}{1.375567in}}%
\pgfpathlineto{\pgfqpoint{1.297174in}{1.376497in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{1.375295in}}%
\pgfpathlineto{\pgfqpoint{1.297814in}{1.373693in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{1.298373in}{1.372467in}}%
\pgfpathlineto{\pgfqpoint{1.298533in}{1.371976in}}%
\pgfpathlineto{\pgfqpoint{1.299093in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.299253in}{1.369877in}}%
\pgfpathlineto{\pgfqpoint{1.299732in}{1.368049in}}%
\pgfpathlineto{\pgfqpoint{1.299892in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{1.299972in}{1.368410in}}%
\pgfpathlineto{\pgfqpoint{1.300452in}{1.366944in}}%
\pgfpathlineto{\pgfqpoint{1.300931in}{1.365604in}}%
\pgfpathlineto{\pgfqpoint{1.301011in}{1.365721in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{1.362408in}}%
\pgfpathlineto{\pgfqpoint{1.302370in}{1.361287in}}%
\pgfpathlineto{\pgfqpoint{1.303010in}{1.358514in}}%
\pgfpathlineto{\pgfqpoint{1.303090in}{1.358746in}}%
\pgfpathlineto{\pgfqpoint{1.303170in}{1.358749in}}%
\pgfpathlineto{\pgfqpoint{1.303649in}{1.356594in}}%
\pgfpathlineto{\pgfqpoint{1.303809in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.305328in}{1.352744in}}%
\pgfpathlineto{\pgfqpoint{1.307407in}{1.342132in}}%
\pgfpathlineto{\pgfqpoint{1.308606in}{1.340078in}}%
\pgfpathlineto{\pgfqpoint{1.308766in}{1.340424in}}%
\pgfpathlineto{\pgfqpoint{1.308846in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.309005in}{1.340288in}}%
\pgfpathlineto{\pgfqpoint{1.309485in}{1.339662in}}%
\pgfpathlineto{\pgfqpoint{1.309565in}{1.339310in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{1.339770in}}%
\pgfpathlineto{\pgfqpoint{1.309885in}{1.339396in}}%
\pgfpathlineto{\pgfqpoint{1.311164in}{1.337062in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{1.311963in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{1.312123in}{1.334138in}}%
\pgfpathlineto{\pgfqpoint{1.313162in}{1.332421in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{1.332644in}}%
\pgfpathlineto{\pgfqpoint{1.313402in}{1.332894in}}%
\pgfpathlineto{\pgfqpoint{1.313562in}{1.332276in}}%
\pgfpathlineto{\pgfqpoint{1.313962in}{1.331791in}}%
\pgfpathlineto{\pgfqpoint{1.314042in}{1.332035in}}%
\pgfpathlineto{\pgfqpoint{1.314122in}{1.331300in}}%
\pgfpathlineto{\pgfqpoint{1.314361in}{1.331544in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.331652in}}%
\pgfpathlineto{\pgfqpoint{1.314521in}{1.331285in}}%
\pgfpathlineto{\pgfqpoint{1.314601in}{1.330454in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{1.315081in}{1.330312in}}%
\pgfpathlineto{\pgfqpoint{1.315161in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{1.315241in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{1.315401in}{1.330522in}}%
\pgfpathlineto{\pgfqpoint{1.315960in}{1.330513in}}%
\pgfpathlineto{\pgfqpoint{1.316040in}{1.329778in}}%
\pgfpathlineto{\pgfqpoint{1.316200in}{1.330621in}}%
\pgfpathlineto{\pgfqpoint{1.316360in}{1.330251in}}%
\pgfpathlineto{\pgfqpoint{1.317000in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{1.317159in}{1.329735in}}%
\pgfpathlineto{\pgfqpoint{1.317319in}{1.329019in}}%
\pgfpathlineto{\pgfqpoint{1.318998in}{1.326431in}}%
\pgfpathlineto{\pgfqpoint{1.319078in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{1.326320in}}%
\pgfpathlineto{\pgfqpoint{1.319797in}{1.324977in}}%
\pgfpathlineto{\pgfqpoint{1.319957in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{1.320117in}{1.324968in}}%
\pgfpathlineto{\pgfqpoint{1.320677in}{1.324813in}}%
\pgfpathlineto{\pgfqpoint{1.321236in}{1.323217in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{1.321556in}{1.323439in}}%
\pgfpathlineto{\pgfqpoint{1.322116in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{1.322675in}{1.320738in}}%
\pgfpathlineto{\pgfqpoint{1.323954in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{1.324354in}{1.315263in}}%
\pgfpathlineto{\pgfqpoint{1.324434in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{1.324674in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{1.324914in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{1.324994in}{1.314149in}}%
\pgfpathlineto{\pgfqpoint{1.325074in}{1.314396in}}%
\pgfpathlineto{\pgfqpoint{1.325154in}{1.315359in}}%
\pgfpathlineto{\pgfqpoint{1.325313in}{1.314032in}}%
\pgfpathlineto{\pgfqpoint{1.325393in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{1.326033in}{1.312083in}}%
\pgfpathlineto{\pgfqpoint{1.326113in}{1.312213in}}%
\pgfpathlineto{\pgfqpoint{1.326193in}{1.311839in}}%
\pgfpathlineto{\pgfqpoint{1.326433in}{1.311089in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{1.311231in}}%
\pgfpathlineto{\pgfqpoint{1.326592in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{1.326832in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{1.326912in}{1.310604in}}%
\pgfpathlineto{\pgfqpoint{1.327072in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{1.327232in}{1.310725in}}%
\pgfpathlineto{\pgfqpoint{1.327312in}{1.310728in}}%
\pgfpathlineto{\pgfqpoint{1.327552in}{1.310842in}}%
\pgfpathlineto{\pgfqpoint{1.327792in}{1.309984in}}%
\pgfpathlineto{\pgfqpoint{1.328031in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{1.328351in}{1.309240in}}%
\pgfpathlineto{\pgfqpoint{1.328431in}{1.309369in}}%
\pgfpathlineto{\pgfqpoint{1.328511in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.328671in}{1.309122in}}%
\pgfpathlineto{\pgfqpoint{1.329151in}{1.308391in}}%
\pgfpathlineto{\pgfqpoint{1.329390in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.306933in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{1.330030in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.330670in}{1.305815in}}%
\pgfpathlineto{\pgfqpoint{1.330989in}{1.305454in}}%
\pgfpathlineto{\pgfqpoint{1.331549in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.331629in}{1.304099in}}%
\pgfpathlineto{\pgfqpoint{1.331789in}{1.304472in}}%
\pgfpathlineto{\pgfqpoint{1.331869in}{1.303981in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{1.332748in}{1.302527in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.301280in}}%
\pgfpathlineto{\pgfqpoint{1.335626in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{1.336265in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{1.336425in}{1.296000in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{1.295639in}}%
\pgfpathlineto{\pgfqpoint{1.337145in}{1.294290in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{1.337385in}{1.294036in}}%
\pgfpathlineto{\pgfqpoint{1.337544in}{1.294641in}}%
\pgfpathlineto{\pgfqpoint{1.338024in}{1.293660in}}%
\pgfpathlineto{\pgfqpoint{1.338424in}{1.293051in}}%
\pgfpathlineto{\pgfqpoint{1.338504in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{1.338664in}{1.293283in}}%
\pgfpathlineto{\pgfqpoint{1.338744in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{1.338903in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{1.339623in}{1.291560in}}%
\pgfpathlineto{\pgfqpoint{1.339863in}{1.291693in}}%
\pgfpathlineto{\pgfqpoint{1.340422in}{1.290226in}}%
\pgfpathlineto{\pgfqpoint{1.340742in}{1.290702in}}%
\pgfpathlineto{\pgfqpoint{1.341222in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{1.341941in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{1.341382in}{1.289476in}}%
\pgfpathlineto{\pgfqpoint{1.342021in}{1.288117in}}%
\pgfpathlineto{\pgfqpoint{1.342101in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{1.342181in}{1.288025in}}%
\pgfpathlineto{\pgfqpoint{1.342261in}{1.287525in}}%
\pgfpathlineto{\pgfqpoint{1.342501in}{1.287982in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{1.288108in}}%
\pgfpathlineto{\pgfqpoint{1.342661in}{1.287642in}}%
\pgfpathlineto{\pgfqpoint{1.342821in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.287855in}}%
\pgfpathlineto{\pgfqpoint{1.343220in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{1.343380in}{1.288201in}}%
\pgfpathlineto{\pgfqpoint{1.343540in}{1.287707in}}%
\pgfpathlineto{\pgfqpoint{1.344180in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{1.344579in}{1.286824in}}%
\pgfpathlineto{\pgfqpoint{1.345059in}{1.285959in}}%
\pgfpathlineto{\pgfqpoint{1.345219in}{1.286311in}}%
\pgfpathlineto{\pgfqpoint{1.345299in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{1.345459in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{1.345778in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{1.284953in}}%
\pgfpathlineto{\pgfqpoint{1.346418in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{1.346498in}{1.284703in}}%
\pgfpathlineto{\pgfqpoint{1.346658in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{1.346738in}{1.285175in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{1.346978in}{1.284221in}}%
\pgfpathlineto{\pgfqpoint{1.347057in}{1.284573in}}%
\pgfpathlineto{\pgfqpoint{1.347137in}{1.284576in}}%
\pgfpathlineto{\pgfqpoint{1.347217in}{1.284564in}}%
\pgfpathlineto{\pgfqpoint{1.347457in}{1.283733in}}%
\pgfpathlineto{\pgfqpoint{1.347537in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{1.347617in}{1.284690in}}%
\pgfpathlineto{\pgfqpoint{1.347697in}{1.283711in}}%
\pgfpathlineto{\pgfqpoint{1.348337in}{1.281800in}}%
\pgfpathlineto{\pgfqpoint{1.348416in}{1.281908in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.281905in}}%
\pgfpathlineto{\pgfqpoint{1.349136in}{1.279602in}}%
\pgfpathlineto{\pgfqpoint{1.349216in}{1.279846in}}%
\pgfpathlineto{\pgfqpoint{1.349296in}{1.279370in}}%
\pgfpathlineto{\pgfqpoint{1.349456in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{1.350175in}{1.277190in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.276953in}}%
\pgfpathlineto{\pgfqpoint{1.352973in}{1.272704in}}%
\pgfpathlineto{\pgfqpoint{1.353053in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{1.353133in}{1.273186in}}%
\pgfpathlineto{\pgfqpoint{1.353213in}{1.272340in}}%
\pgfpathlineto{\pgfqpoint{1.353613in}{1.272090in}}%
\pgfpathlineto{\pgfqpoint{1.354332in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.354412in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.354572in}{1.270747in}}%
\pgfpathlineto{\pgfqpoint{1.354652in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{1.356171in}{1.268187in}}%
\pgfpathlineto{\pgfqpoint{1.356251in}{1.268428in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.268906in}}%
\pgfpathlineto{\pgfqpoint{1.356491in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.356570in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{1.356890in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{1.357050in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{1.357130in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{1.357210in}{1.268283in}}%
\pgfpathlineto{\pgfqpoint{1.357290in}{1.268533in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{1.358009in}{1.266946in}}%
\pgfpathlineto{\pgfqpoint{1.358169in}{1.267779in}}%
\pgfpathlineto{\pgfqpoint{1.358409in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{1.358569in}{1.267520in}}%
\pgfpathlineto{\pgfqpoint{1.358649in}{1.266801in}}%
\pgfpathlineto{\pgfqpoint{1.358809in}{1.267647in}}%
\pgfpathlineto{\pgfqpoint{1.358889in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.359209in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.359448in}{1.266785in}}%
\pgfpathlineto{\pgfqpoint{1.359528in}{1.266529in}}%
\pgfpathlineto{\pgfqpoint{1.359688in}{1.266912in}}%
\pgfpathlineto{\pgfqpoint{1.359768in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{1.359928in}{1.266767in}}%
\pgfpathlineto{\pgfqpoint{1.360488in}{1.265776in}}%
\pgfpathlineto{\pgfqpoint{1.360647in}{1.266514in}}%
\pgfpathlineto{\pgfqpoint{1.360807in}{1.265773in}}%
\pgfpathlineto{\pgfqpoint{1.360887in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{1.361127in}{1.266013in}}%
\pgfpathlineto{\pgfqpoint{1.361367in}{1.264781in}}%
\pgfpathlineto{\pgfqpoint{1.361607in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{1.361927in}{1.263806in}}%
\pgfpathlineto{\pgfqpoint{1.362086in}{1.264056in}}%
\pgfpathlineto{\pgfqpoint{1.362166in}{1.263559in}}%
\pgfpathlineto{\pgfqpoint{1.362966in}{1.261851in}}%
\pgfpathlineto{\pgfqpoint{1.363046in}{1.262095in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{1.363286in}{1.261953in}}%
\pgfpathlineto{\pgfqpoint{1.363765in}{1.261098in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{1.261360in}}%
\pgfpathlineto{\pgfqpoint{1.364245in}{1.260607in}}%
\pgfpathlineto{\pgfqpoint{1.364804in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{1.364964in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{1.365044in}{1.259517in}}%
\pgfpathlineto{\pgfqpoint{1.365204in}{1.258532in}}%
\pgfpathlineto{\pgfqpoint{1.365444in}{1.258906in}}%
\pgfpathlineto{\pgfqpoint{1.365924in}{1.257930in}}%
\pgfpathlineto{\pgfqpoint{1.366004in}{1.257927in}}%
\pgfpathlineto{\pgfqpoint{1.366563in}{1.256578in}}%
\pgfpathlineto{\pgfqpoint{1.366723in}{1.257427in}}%
\pgfpathlineto{\pgfqpoint{1.366883in}{1.256587in}}%
\pgfpathlineto{\pgfqpoint{1.366963in}{1.256704in}}%
\pgfpathlineto{\pgfqpoint{1.367363in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{1.368082in}{1.254386in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{1.368322in}{1.254262in}}%
\pgfpathlineto{\pgfqpoint{1.368402in}{1.253654in}}%
\pgfpathlineto{\pgfqpoint{1.368722in}{1.253892in}}%
\pgfpathlineto{\pgfqpoint{1.369441in}{1.252533in}}%
\pgfpathlineto{\pgfqpoint{1.369521in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{1.369681in}{1.252409in}}%
\pgfpathlineto{\pgfqpoint{1.369761in}{1.252530in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.252635in}}%
\pgfpathlineto{\pgfqpoint{1.370161in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{1.370320in}{1.250816in}}%
\pgfpathlineto{\pgfqpoint{1.370400in}{1.251647in}}%
\pgfpathlineto{\pgfqpoint{1.370480in}{1.252011in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.251063in}}%
\pgfpathlineto{\pgfqpoint{1.370640in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{1.371280in}{1.250183in}}%
\pgfpathlineto{\pgfqpoint{1.371440in}{1.250421in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{1.249918in}}%
\pgfpathlineto{\pgfqpoint{1.371919in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{1.249921in}}%
\pgfpathlineto{\pgfqpoint{1.372159in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{1.372319in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{1.372399in}{1.250390in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{1.372639in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{1.372719in}{1.250492in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{1.251215in}}%
\pgfpathlineto{\pgfqpoint{1.373038in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{1.373118in}{1.250245in}}%
\pgfpathlineto{\pgfqpoint{1.373198in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{1.373518in}{1.251554in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{1.251304in}}%
\pgfpathlineto{\pgfqpoint{1.374317in}{1.252842in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{1.374477in}{1.252715in}}%
\pgfpathlineto{\pgfqpoint{1.374797in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.252073in}}%
\pgfpathlineto{\pgfqpoint{1.375517in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{1.375597in}{1.253021in}}%
\pgfpathlineto{\pgfqpoint{1.375676in}{1.252190in}}%
\pgfpathlineto{\pgfqpoint{1.376236in}{1.251088in}}%
\pgfpathlineto{\pgfqpoint{1.376316in}{1.251076in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{1.377275in}{1.247300in}}%
\pgfpathlineto{\pgfqpoint{1.377355in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{1.378714in}{1.243641in}}%
\pgfpathlineto{\pgfqpoint{1.378794in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.378874in}{1.244354in}}%
\pgfpathlineto{\pgfqpoint{1.378954in}{1.243638in}}%
\pgfpathlineto{\pgfqpoint{1.379114in}{1.243749in}}%
\pgfpathlineto{\pgfqpoint{1.379194in}{1.243147in}}%
\pgfpathlineto{\pgfqpoint{1.379354in}{1.243860in}}%
\pgfpathlineto{\pgfqpoint{1.379514in}{1.243378in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{1.242894in}}%
\pgfpathlineto{\pgfqpoint{1.379753in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{1.379833in}{1.243718in}}%
\pgfpathlineto{\pgfqpoint{1.379993in}{1.242900in}}%
\pgfpathlineto{\pgfqpoint{1.380153in}{1.242637in}}%
\pgfpathlineto{\pgfqpoint{1.380233in}{1.243357in}}%
\pgfpathlineto{\pgfqpoint{1.380393in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{1.381033in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{1.381432in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{1.381672in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{1.381832in}{1.241276in}}%
\pgfpathlineto{\pgfqpoint{1.382392in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{1.383111in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{1.383271in}{1.238951in}}%
\pgfpathlineto{\pgfqpoint{1.383351in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{1.383431in}{1.239306in}}%
\pgfpathlineto{\pgfqpoint{1.383511in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{1.383671in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{1.383751in}{1.239185in}}%
\pgfpathlineto{\pgfqpoint{1.384390in}{1.239170in}}%
\pgfpathlineto{\pgfqpoint{1.384470in}{1.239889in}}%
\pgfpathlineto{\pgfqpoint{1.384710in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.384790in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{1.384870in}{1.239636in}}%
\pgfpathlineto{\pgfqpoint{1.384950in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{1.385189in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.385429in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.385749in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.239009in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.236444in}}%
\pgfpathlineto{\pgfqpoint{1.387028in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.387108in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.387268in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{1.387348in}{1.236209in}}%
\pgfpathlineto{\pgfqpoint{1.387508in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.387588in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{1.387828in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{1.387907in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{1.387987in}{1.236919in}}%
\pgfpathlineto{\pgfqpoint{1.388067in}{1.236206in}}%
\pgfpathlineto{\pgfqpoint{1.388147in}{1.236431in}}%
\pgfpathlineto{\pgfqpoint{1.388387in}{1.236545in}}%
\pgfpathlineto{\pgfqpoint{1.388467in}{1.236194in}}%
\pgfpathlineto{\pgfqpoint{1.388547in}{1.236434in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.235826in}}%
\pgfpathlineto{\pgfqpoint{1.389346in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{1.389426in}{1.236289in}}%
\pgfpathlineto{\pgfqpoint{1.389586in}{1.235687in}}%
\pgfpathlineto{\pgfqpoint{1.389666in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{1.389746in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{1.389906in}{1.236166in}}%
\pgfpathlineto{\pgfqpoint{1.389986in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{1.390146in}{1.236268in}}%
\pgfpathlineto{\pgfqpoint{1.390306in}{1.236036in}}%
\pgfpathlineto{\pgfqpoint{1.390625in}{1.236268in}}%
\pgfpathlineto{\pgfqpoint{1.390466in}{1.235662in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{1.236135in}}%
\pgfpathlineto{\pgfqpoint{1.390865in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{1.391025in}{1.236255in}}%
\pgfpathlineto{\pgfqpoint{1.391825in}{1.235172in}}%
\pgfpathlineto{\pgfqpoint{1.391905in}{1.235391in}}%
\pgfpathlineto{\pgfqpoint{1.392064in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{1.392144in}{1.235505in}}%
\pgfpathlineto{\pgfqpoint{1.392224in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{1.392384in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{1.392464in}{1.235749in}}%
\pgfpathlineto{\pgfqpoint{1.393104in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{1.393264in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.393343in}{1.233933in}}%
\pgfpathlineto{\pgfqpoint{1.393423in}{1.234051in}}%
\pgfpathlineto{\pgfqpoint{1.393503in}{1.233560in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{1.233683in}}%
\pgfpathlineto{\pgfqpoint{1.393903in}{1.233680in}}%
\pgfpathlineto{\pgfqpoint{1.393983in}{1.233189in}}%
\pgfpathlineto{\pgfqpoint{1.394143in}{1.234279in}}%
\pgfpathlineto{\pgfqpoint{1.394223in}{1.233689in}}%
\pgfpathlineto{\pgfqpoint{1.394383in}{1.233313in}}%
\pgfpathlineto{\pgfqpoint{1.394623in}{1.233671in}}%
\pgfpathlineto{\pgfqpoint{1.394942in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{1.395022in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{1.395262in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{1.395342in}{1.233060in}}%
\pgfpathlineto{\pgfqpoint{1.395502in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{1.395662in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{1.233171in}}%
\pgfpathlineto{\pgfqpoint{1.395822in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{1.395902in}{1.234233in}}%
\pgfpathlineto{\pgfqpoint{1.396061in}{1.233418in}}%
\pgfpathlineto{\pgfqpoint{1.396141in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{1.396301in}{1.233035in}}%
\pgfpathlineto{\pgfqpoint{1.396381in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{1.396541in}{1.233288in}}%
\pgfpathlineto{\pgfqpoint{1.396621in}{1.232908in}}%
\pgfpathlineto{\pgfqpoint{1.396701in}{1.233263in}}%
\pgfpathlineto{\pgfqpoint{1.396781in}{1.233989in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{1.233146in}}%
\pgfpathlineto{\pgfqpoint{1.397101in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{1.397181in}{1.233498in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{1.233748in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.397420in}{1.233251in}}%
\pgfpathlineto{\pgfqpoint{1.397500in}{1.233143in}}%
\pgfpathlineto{\pgfqpoint{1.397580in}{1.233371in}}%
\pgfpathlineto{\pgfqpoint{1.397660in}{1.233612in}}%
\pgfpathlineto{\pgfqpoint{1.397820in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{1.397900in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{1.397980in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{1.398779in}{1.232742in}}%
\pgfpathlineto{\pgfqpoint{1.399259in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{1.399499in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{1.399579in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{1.231886in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{1.399899in}{1.232260in}}%
\pgfpathlineto{\pgfqpoint{1.400059in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.400138in}{1.231284in}}%
\pgfpathlineto{\pgfqpoint{1.400378in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{1.231408in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{1.401178in}{1.230917in}}%
\pgfpathlineto{\pgfqpoint{1.401258in}{1.231300in}}%
\pgfpathlineto{\pgfqpoint{1.401338in}{1.231155in}}%
\pgfpathlineto{\pgfqpoint{1.401657in}{1.231510in}}%
\pgfpathlineto{\pgfqpoint{1.401497in}{1.230790in}}%
\pgfpathlineto{\pgfqpoint{1.401737in}{1.231278in}}%
\pgfpathlineto{\pgfqpoint{1.401817in}{1.231266in}}%
\pgfpathlineto{\pgfqpoint{1.401897in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{1.402137in}{1.231374in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{1.231031in}}%
\pgfpathlineto{\pgfqpoint{1.402297in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{1.402377in}{1.230540in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{1.231238in}}%
\pgfpathlineto{\pgfqpoint{1.402697in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{1.402777in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{1.403016in}{1.231000in}}%
\pgfpathlineto{\pgfqpoint{1.403176in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{1.403256in}{1.230519in}}%
\pgfpathlineto{\pgfqpoint{1.403336in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{1.403416in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{1.403656in}{1.230157in}}%
\pgfpathlineto{\pgfqpoint{1.403736in}{1.230145in}}%
\pgfpathlineto{\pgfqpoint{1.403816in}{1.230756in}}%
\pgfpathlineto{\pgfqpoint{1.404056in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{1.404295in}{1.230744in}}%
\pgfpathlineto{\pgfqpoint{1.404455in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.404615in}{1.229901in}}%
\pgfpathlineto{\pgfqpoint{1.405015in}{1.230611in}}%
\pgfpathlineto{\pgfqpoint{1.405175in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{1.230475in}}%
\pgfpathlineto{\pgfqpoint{1.405974in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{1.406054in}{1.233007in}}%
\pgfpathlineto{\pgfqpoint{1.406614in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.406694in}{1.234322in}}%
\pgfpathlineto{\pgfqpoint{1.406854in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{1.406933in}{1.235530in}}%
\pgfpathlineto{\pgfqpoint{1.407173in}{1.234918in}}%
\pgfpathlineto{\pgfqpoint{1.407413in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{1.407493in}{1.234786in}}%
\pgfpathlineto{\pgfqpoint{1.408053in}{1.233452in}}%
\pgfpathlineto{\pgfqpoint{1.408692in}{1.230784in}}%
\pgfpathlineto{\pgfqpoint{1.408772in}{1.230901in}}%
\pgfpathlineto{\pgfqpoint{1.409092in}{1.229447in}}%
\pgfpathlineto{\pgfqpoint{1.409252in}{1.229929in}}%
\pgfpathlineto{\pgfqpoint{1.409891in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.229314in}}%
\pgfpathlineto{\pgfqpoint{1.410211in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{1.410691in}{1.229067in}}%
\pgfpathlineto{\pgfqpoint{1.410771in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{1.411330in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{1.411490in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{1.411570in}{1.228555in}}%
\pgfpathlineto{\pgfqpoint{1.412050in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{1.412449in}{1.228045in}}%
\pgfpathlineto{\pgfqpoint{1.412529in}{1.227700in}}%
\pgfpathlineto{\pgfqpoint{1.412609in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{1.412929in}{1.227808in}}%
\pgfpathlineto{\pgfqpoint{1.413089in}{1.228181in}}%
\pgfpathlineto{\pgfqpoint{1.413169in}{1.228283in}}%
\pgfpathlineto{\pgfqpoint{1.413249in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{1.413808in}{1.226952in}}%
\pgfpathlineto{\pgfqpoint{1.414048in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{1.414288in}{1.226937in}}%
\pgfpathlineto{\pgfqpoint{1.414368in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.414448in}{1.227913in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.414928in}{1.227181in}}%
\pgfpathlineto{\pgfqpoint{1.415088in}{1.227051in}}%
\pgfpathlineto{\pgfqpoint{1.415167in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.226810in}}%
\pgfpathlineto{\pgfqpoint{1.415487in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{1.415647in}{1.226208in}}%
\pgfpathlineto{\pgfqpoint{1.415807in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{1.415887in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{1.415967in}{1.226560in}}%
\pgfpathlineto{\pgfqpoint{1.416047in}{1.225949in}}%
\pgfpathlineto{\pgfqpoint{1.416207in}{1.227150in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{1.416926in}{1.225464in}}%
\pgfpathlineto{\pgfqpoint{1.417086in}{1.226427in}}%
\pgfpathlineto{\pgfqpoint{1.417246in}{1.225696in}}%
\pgfpathlineto{\pgfqpoint{1.417486in}{1.225452in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{1.417806in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{1.417965in}{1.225804in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{1.225557in}}%
\pgfpathlineto{\pgfqpoint{1.418685in}{1.224590in}}%
\pgfpathlineto{\pgfqpoint{1.418925in}{1.225551in}}%
\pgfpathlineto{\pgfqpoint{1.419085in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.419165in}{1.224214in}}%
\pgfpathlineto{\pgfqpoint{1.419324in}{1.225060in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{1.224461in}}%
\pgfpathlineto{\pgfqpoint{1.419484in}{1.224689in}}%
\pgfpathlineto{\pgfqpoint{1.419564in}{1.224207in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{1.224343in}}%
\pgfpathlineto{\pgfqpoint{1.420044in}{1.223602in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{1.224081in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{1.224448in}}%
\pgfpathlineto{\pgfqpoint{1.420284in}{1.223834in}}%
\pgfpathlineto{\pgfqpoint{1.420364in}{1.223954in}}%
\pgfpathlineto{\pgfqpoint{1.420444in}{1.223463in}}%
\pgfpathlineto{\pgfqpoint{1.420763in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{1.421083in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{1.421563in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{1.421643in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{1.421723in}{1.222840in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.222225in}}%
\pgfpathlineto{\pgfqpoint{1.421962in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{1.422122in}{1.222577in}}%
\pgfpathlineto{\pgfqpoint{1.422682in}{1.221598in}}%
\pgfpathlineto{\pgfqpoint{1.422842in}{1.222321in}}%
\pgfpathlineto{\pgfqpoint{1.423002in}{1.221947in}}%
\pgfpathlineto{\pgfqpoint{1.423162in}{1.221104in}}%
\pgfpathlineto{\pgfqpoint{1.423401in}{1.221456in}}%
\pgfpathlineto{\pgfqpoint{1.423481in}{1.221450in}}%
\pgfpathlineto{\pgfqpoint{1.423721in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{1.423961in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.424041in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{1.424281in}{1.220580in}}%
\pgfpathlineto{\pgfqpoint{1.424441in}{1.220333in}}%
\pgfpathlineto{\pgfqpoint{1.424601in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{1.424920in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{1.220076in}}%
\pgfpathlineto{\pgfqpoint{1.425080in}{1.220561in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{1.219459in}}%
\pgfpathlineto{\pgfqpoint{1.425880in}{1.219576in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{1.219456in}}%
\pgfpathlineto{\pgfqpoint{1.426679in}{1.218588in}}%
\pgfpathlineto{\pgfqpoint{1.426759in}{1.219206in}}%
\pgfpathlineto{\pgfqpoint{1.426999in}{1.218708in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.218338in}}%
\pgfpathlineto{\pgfqpoint{1.427239in}{1.219079in}}%
\pgfpathlineto{\pgfqpoint{1.427398in}{1.218455in}}%
\pgfpathlineto{\pgfqpoint{1.427558in}{1.218218in}}%
\pgfpathlineto{\pgfqpoint{1.427718in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{1.428038in}{1.217961in}}%
\pgfpathlineto{\pgfqpoint{1.428118in}{1.218214in}}%
\pgfpathlineto{\pgfqpoint{1.428198in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{1.428518in}{1.217480in}}%
\pgfpathlineto{\pgfqpoint{1.428678in}{1.217619in}}%
\pgfpathlineto{\pgfqpoint{1.429157in}{1.217365in}}%
\pgfpathlineto{\pgfqpoint{1.429717in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{1.429797in}{1.216479in}}%
\pgfpathlineto{\pgfqpoint{1.429877in}{1.216603in}}%
\pgfpathlineto{\pgfqpoint{1.429957in}{1.216248in}}%
\pgfpathlineto{\pgfqpoint{1.430037in}{1.216232in}}%
\pgfpathlineto{\pgfqpoint{1.430916in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{1.431156in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{1.215371in}}%
\pgfpathlineto{\pgfqpoint{1.431396in}{1.215124in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{1.431635in}{1.215247in}}%
\pgfpathlineto{\pgfqpoint{1.431795in}{1.214769in}}%
\pgfpathlineto{\pgfqpoint{1.432515in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.432595in}{1.214519in}}%
\pgfpathlineto{\pgfqpoint{1.432755in}{1.214275in}}%
\pgfpathlineto{\pgfqpoint{1.432994in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{1.433234in}{1.213191in}}%
\pgfpathlineto{\pgfqpoint{1.433474in}{1.214034in}}%
\pgfpathlineto{\pgfqpoint{1.433634in}{1.213543in}}%
\pgfpathlineto{\pgfqpoint{1.433874in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{1.434114in}{1.212691in}}%
\pgfpathlineto{\pgfqpoint{1.434193in}{1.212691in}}%
\pgfpathlineto{\pgfqpoint{1.434353in}{1.213305in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{1.212808in}}%
\pgfpathlineto{\pgfqpoint{1.434753in}{1.213413in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{1.212462in}}%
\pgfpathlineto{\pgfqpoint{1.435073in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.435233in}{1.212678in}}%
\pgfpathlineto{\pgfqpoint{1.435473in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{1.435552in}{1.212209in}}%
\pgfpathlineto{\pgfqpoint{1.435632in}{1.212808in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.212339in}}%
\pgfpathlineto{\pgfqpoint{1.435952in}{1.211718in}}%
\pgfpathlineto{\pgfqpoint{1.436112in}{1.212570in}}%
\pgfpathlineto{\pgfqpoint{1.436192in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{1.436752in}{1.211968in}}%
\pgfpathlineto{\pgfqpoint{1.436832in}{1.211379in}}%
\pgfpathlineto{\pgfqpoint{1.436991in}{1.212218in}}%
\pgfpathlineto{\pgfqpoint{1.437071in}{1.211857in}}%
\pgfpathlineto{\pgfqpoint{1.437151in}{1.211854in}}%
\pgfpathlineto{\pgfqpoint{1.437231in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.211978in}}%
\pgfpathlineto{\pgfqpoint{1.437551in}{1.211622in}}%
\pgfpathlineto{\pgfqpoint{1.437631in}{1.211610in}}%
\pgfpathlineto{\pgfqpoint{1.437711in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{1.437791in}{1.212113in}}%
\pgfpathlineto{\pgfqpoint{1.437951in}{1.211746in}}%
\pgfpathlineto{\pgfqpoint{1.438111in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{1.438191in}{1.211869in}}%
\pgfpathlineto{\pgfqpoint{1.438270in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.211758in}}%
\pgfpathlineto{\pgfqpoint{1.438430in}{1.211514in}}%
\pgfpathlineto{\pgfqpoint{1.438510in}{1.211511in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.438830in}{1.211156in}}%
\pgfpathlineto{\pgfqpoint{1.439230in}{1.211521in}}%
\pgfpathlineto{\pgfqpoint{1.439470in}{1.210798in}}%
\pgfpathlineto{\pgfqpoint{1.439550in}{1.211274in}}%
\pgfpathlineto{\pgfqpoint{1.439629in}{1.211635in}}%
\pgfpathlineto{\pgfqpoint{1.439789in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{1.439869in}{1.210900in}}%
\pgfpathlineto{\pgfqpoint{1.440189in}{1.211150in}}%
\pgfpathlineto{\pgfqpoint{1.440269in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{1.440349in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{1.440589in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{1.440749in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{1.440909in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{1.440988in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{1.441068in}{1.211011in}}%
\pgfpathlineto{\pgfqpoint{1.441228in}{1.210647in}}%
\pgfpathlineto{\pgfqpoint{1.441308in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{1.441388in}{1.211379in}}%
\pgfpathlineto{\pgfqpoint{1.441548in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{1.441628in}{1.210409in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{1.210881in}}%
\pgfpathlineto{\pgfqpoint{1.442028in}{1.210761in}}%
\pgfpathlineto{\pgfqpoint{1.442108in}{1.210279in}}%
\pgfpathlineto{\pgfqpoint{1.442268in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{1.442347in}{1.211002in}}%
\pgfpathlineto{\pgfqpoint{1.442827in}{1.210282in}}%
\pgfpathlineto{\pgfqpoint{1.442907in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.442987in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{1.210508in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{1.210971in}}%
\pgfpathlineto{\pgfqpoint{1.443227in}{1.210381in}}%
\pgfpathlineto{\pgfqpoint{1.443387in}{1.210384in}}%
\pgfpathlineto{\pgfqpoint{1.443467in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{1.443706in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{1.443786in}{1.210511in}}%
\pgfpathlineto{\pgfqpoint{1.443866in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{1.444026in}{1.210974in}}%
\pgfpathlineto{\pgfqpoint{1.444186in}{1.210249in}}%
\pgfpathlineto{\pgfqpoint{1.444266in}{1.210014in}}%
\pgfpathlineto{\pgfqpoint{1.444426in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{1.444506in}{1.210492in}}%
\pgfpathlineto{\pgfqpoint{1.444666in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{1.444746in}{1.209653in}}%
\pgfpathlineto{\pgfqpoint{1.444906in}{1.210610in}}%
\pgfpathlineto{\pgfqpoint{1.444986in}{1.209992in}}%
\pgfpathlineto{\pgfqpoint{1.445145in}{1.209875in}}%
\pgfpathlineto{\pgfqpoint{1.445225in}{1.209532in}}%
\pgfpathlineto{\pgfqpoint{1.445385in}{1.210360in}}%
\pgfpathlineto{\pgfqpoint{1.445465in}{1.209745in}}%
\pgfpathlineto{\pgfqpoint{1.445785in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{1.445625in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{1.445865in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.446105in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{1.446185in}{1.209754in}}%
\pgfpathlineto{\pgfqpoint{1.446265in}{1.210233in}}%
\pgfpathlineto{\pgfqpoint{1.446504in}{1.209625in}}%
\pgfpathlineto{\pgfqpoint{1.446584in}{1.209625in}}%
\pgfpathlineto{\pgfqpoint{1.446664in}{1.210236in}}%
\pgfpathlineto{\pgfqpoint{1.446904in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{1.446984in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{1.447224in}{1.209853in}}%
\pgfpathlineto{\pgfqpoint{1.447783in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{1.447863in}{1.209356in}}%
\pgfpathlineto{\pgfqpoint{1.448023in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{1.448103in}{1.209486in}}%
\pgfpathlineto{\pgfqpoint{1.448183in}{1.209971in}}%
\pgfpathlineto{\pgfqpoint{1.448263in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{1.448503in}{1.209742in}}%
\pgfpathlineto{\pgfqpoint{1.448743in}{1.208881in}}%
\pgfpathlineto{\pgfqpoint{1.448823in}{1.209477in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{1.449063in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{1.449142in}{1.208878in}}%
\pgfpathlineto{\pgfqpoint{1.449302in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{1.449622in}{1.208878in}}%
\pgfpathlineto{\pgfqpoint{1.449782in}{1.209328in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.208390in}}%
\pgfpathlineto{\pgfqpoint{1.450182in}{1.208856in}}%
\pgfpathlineto{\pgfqpoint{1.450262in}{1.208973in}}%
\pgfpathlineto{\pgfqpoint{1.450422in}{1.208757in}}%
\pgfpathlineto{\pgfqpoint{1.450661in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.451541in}{1.209097in}}%
\pgfpathlineto{\pgfqpoint{1.451781in}{1.208004in}}%
\pgfpathlineto{\pgfqpoint{1.451940in}{1.208603in}}%
\pgfpathlineto{\pgfqpoint{1.452180in}{1.208492in}}%
\pgfpathlineto{\pgfqpoint{1.452260in}{1.207880in}}%
\pgfpathlineto{\pgfqpoint{1.452420in}{1.208967in}}%
\pgfpathlineto{\pgfqpoint{1.452500in}{1.208359in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.208103in}}%
\pgfpathlineto{\pgfqpoint{1.453140in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{1.453299in}{1.208597in}}%
\pgfpathlineto{\pgfqpoint{1.453379in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{1.454019in}{1.207615in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{1.208479in}}%
\pgfpathlineto{\pgfqpoint{1.454339in}{1.207862in}}%
\pgfpathlineto{\pgfqpoint{1.454499in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.207738in}}%
\pgfpathlineto{\pgfqpoint{1.454818in}{1.207853in}}%
\pgfpathlineto{\pgfqpoint{1.455058in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{1.455218in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.455298in}{1.207612in}}%
\pgfpathlineto{\pgfqpoint{1.455618in}{1.207383in}}%
\pgfpathlineto{\pgfqpoint{1.455698in}{1.207371in}}%
\pgfpathlineto{\pgfqpoint{1.455778in}{1.206889in}}%
\pgfpathlineto{\pgfqpoint{1.455938in}{1.207720in}}%
\pgfpathlineto{\pgfqpoint{1.456017in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{1.456177in}{1.207133in}}%
\pgfpathlineto{\pgfqpoint{1.456257in}{1.206648in}}%
\pgfpathlineto{\pgfqpoint{1.456417in}{1.207723in}}%
\pgfpathlineto{\pgfqpoint{1.456657in}{1.206760in}}%
\pgfpathlineto{\pgfqpoint{1.456977in}{1.206883in}}%
\pgfpathlineto{\pgfqpoint{1.457217in}{1.207359in}}%
\pgfpathlineto{\pgfqpoint{1.457137in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{1.457456in}{1.206994in}}%
\pgfpathlineto{\pgfqpoint{1.457536in}{1.206633in}}%
\pgfpathlineto{\pgfqpoint{1.457856in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{1.458016in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{1.458176in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{1.458416in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{1.458576in}{1.206621in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.459295in}{1.206012in}}%
\pgfpathlineto{\pgfqpoint{1.459535in}{1.206849in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.206009in}}%
\pgfpathlineto{\pgfqpoint{1.459855in}{1.206148in}}%
\pgfpathlineto{\pgfqpoint{1.459935in}{1.206973in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.206117in}}%
\pgfpathlineto{\pgfqpoint{1.460574in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{1.460654in}{1.205629in}}%
\pgfpathlineto{\pgfqpoint{1.460734in}{1.205750in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{1.206364in}}%
\pgfpathlineto{\pgfqpoint{1.460974in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{1.461054in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{1.461214in}{1.205753in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.206133in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.205991in}}%
\pgfpathlineto{\pgfqpoint{1.461533in}{1.205373in}}%
\pgfpathlineto{\pgfqpoint{1.461693in}{1.206111in}}%
\pgfpathlineto{\pgfqpoint{1.461853in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{1.462173in}{1.205867in}}%
\pgfpathlineto{\pgfqpoint{1.462333in}{1.205744in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{1.204901in}}%
\pgfpathlineto{\pgfqpoint{1.463452in}{1.205491in}}%
\pgfpathlineto{\pgfqpoint{1.463852in}{1.204892in}}%
\pgfpathlineto{\pgfqpoint{1.464012in}{1.205253in}}%
\pgfpathlineto{\pgfqpoint{1.464092in}{1.205145in}}%
\pgfpathlineto{\pgfqpoint{1.464171in}{1.204527in}}%
\pgfpathlineto{\pgfqpoint{1.464331in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{1.464491in}{1.204635in}}%
\pgfpathlineto{\pgfqpoint{1.464651in}{1.204521in}}%
\pgfpathlineto{\pgfqpoint{1.464731in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{1.464971in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{1.465051in}{1.204410in}}%
\pgfpathlineto{\pgfqpoint{1.465131in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{1.465211in}{1.205003in}}%
\pgfpathlineto{\pgfqpoint{1.465451in}{1.204391in}}%
\pgfpathlineto{\pgfqpoint{1.465530in}{1.204280in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{1.204512in}}%
\pgfpathlineto{\pgfqpoint{1.465690in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{1.465850in}{1.204256in}}%
\pgfpathlineto{\pgfqpoint{1.465930in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{1.466090in}{1.204503in}}%
\pgfpathlineto{\pgfqpoint{1.466250in}{1.204129in}}%
\pgfpathlineto{\pgfqpoint{1.466570in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.466410in}{1.203894in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.204132in}}%
\pgfpathlineto{\pgfqpoint{1.467289in}{1.203039in}}%
\pgfpathlineto{\pgfqpoint{1.467369in}{1.203524in}}%
\pgfpathlineto{\pgfqpoint{1.467449in}{1.204005in}}%
\pgfpathlineto{\pgfqpoint{1.467689in}{1.203274in}}%
\pgfpathlineto{\pgfqpoint{1.467849in}{1.203156in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{1.203391in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{1.202174in}}%
\pgfpathlineto{\pgfqpoint{1.468648in}{1.202418in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{1.201819in}}%
\pgfpathlineto{\pgfqpoint{1.468808in}{1.202184in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{1.201338in}}%
\pgfpathlineto{\pgfqpoint{1.469368in}{1.201693in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{1.201208in}}%
\pgfpathlineto{\pgfqpoint{1.469607in}{1.201316in}}%
\pgfpathlineto{\pgfqpoint{1.469687in}{1.200841in}}%
\pgfpathlineto{\pgfqpoint{1.470007in}{1.200961in}}%
\pgfpathlineto{\pgfqpoint{1.470167in}{1.200955in}}%
\pgfpathlineto{\pgfqpoint{1.470567in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{1.470647in}{1.200831in}}%
\pgfpathlineto{\pgfqpoint{1.470887in}{1.201430in}}%
\pgfpathlineto{\pgfqpoint{1.471126in}{1.200702in}}%
\pgfpathlineto{\pgfqpoint{1.471286in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{1.471366in}{1.201545in}}%
\pgfpathlineto{\pgfqpoint{1.471526in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{1.201177in}}%
\pgfpathlineto{\pgfqpoint{1.471926in}{1.200680in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{1.472086in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.472325in}{1.200807in}}%
\pgfpathlineto{\pgfqpoint{1.472485in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{1.472885in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{1.472965in}{1.200560in}}%
\pgfpathlineto{\pgfqpoint{1.473045in}{1.199714in}}%
\pgfpathlineto{\pgfqpoint{1.473365in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{1.200075in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{1.200310in}}%
\pgfpathlineto{\pgfqpoint{1.473764in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{1.474004in}{1.198976in}}%
\pgfpathlineto{\pgfqpoint{1.474084in}{1.199346in}}%
\pgfpathlineto{\pgfqpoint{1.474164in}{1.199692in}}%
\pgfpathlineto{\pgfqpoint{1.474244in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{1.474324in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{1.474804in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{1.474964in}{1.198485in}}%
\pgfpathlineto{\pgfqpoint{1.475123in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{1.475523in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.199075in}}%
\pgfpathlineto{\pgfqpoint{1.475763in}{1.198584in}}%
\pgfpathlineto{\pgfqpoint{1.475843in}{1.198587in}}%
\pgfpathlineto{\pgfqpoint{1.475923in}{1.198213in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{1.476243in}{1.198948in}}%
\pgfpathlineto{\pgfqpoint{1.476323in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{1.476562in}{1.198361in}}%
\pgfpathlineto{\pgfqpoint{1.476482in}{1.198824in}}%
\pgfpathlineto{\pgfqpoint{1.476642in}{1.198587in}}%
\pgfpathlineto{\pgfqpoint{1.476722in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{1.476962in}{1.198469in}}%
\pgfpathlineto{\pgfqpoint{1.477202in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{1.477362in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.477442in}{1.198340in}}%
\pgfpathlineto{\pgfqpoint{1.477761in}{1.198460in}}%
\pgfpathlineto{\pgfqpoint{1.478961in}{1.198207in}}%
\pgfpathlineto{\pgfqpoint{1.479200in}{1.197963in}}%
\pgfpathlineto{\pgfqpoint{1.479280in}{1.198448in}}%
\pgfpathlineto{\pgfqpoint{1.479440in}{1.197966in}}%
\pgfpathlineto{\pgfqpoint{1.479520in}{1.197611in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.479840in}{1.197735in}}%
\pgfpathlineto{\pgfqpoint{1.480080in}{1.197716in}}%
\pgfpathlineto{\pgfqpoint{1.480160in}{1.198210in}}%
\pgfpathlineto{\pgfqpoint{1.480240in}{1.197373in}}%
\pgfpathlineto{\pgfqpoint{1.480400in}{1.197738in}}%
\pgfpathlineto{\pgfqpoint{1.480479in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{1.480639in}{1.197861in}}%
\pgfpathlineto{\pgfqpoint{1.480799in}{1.197497in}}%
\pgfpathlineto{\pgfqpoint{1.480879in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{1.480959in}{1.196537in}}%
\pgfpathlineto{\pgfqpoint{1.481119in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{1.481279in}{1.196910in}}%
\pgfpathlineto{\pgfqpoint{1.481359in}{1.196907in}}%
\pgfpathlineto{\pgfqpoint{1.481439in}{1.196311in}}%
\pgfpathlineto{\pgfqpoint{1.481599in}{1.197404in}}%
\pgfpathlineto{\pgfqpoint{1.481759in}{1.196441in}}%
\pgfpathlineto{\pgfqpoint{1.482078in}{1.197049in}}%
\pgfpathlineto{\pgfqpoint{1.482398in}{1.195851in}}%
\pgfpathlineto{\pgfqpoint{1.482478in}{1.196222in}}%
\pgfpathlineto{\pgfqpoint{1.482558in}{1.196577in}}%
\pgfpathlineto{\pgfqpoint{1.482718in}{1.196209in}}%
\pgfpathlineto{\pgfqpoint{1.482798in}{1.195620in}}%
\pgfpathlineto{\pgfqpoint{1.483038in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{1.483118in}{1.195978in}}%
\pgfpathlineto{\pgfqpoint{1.484077in}{1.195132in}}%
\pgfpathlineto{\pgfqpoint{1.484157in}{1.195258in}}%
\pgfpathlineto{\pgfqpoint{1.484237in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{1.485116in}{1.194431in}}%
\pgfpathlineto{\pgfqpoint{1.485196in}{1.194057in}}%
\pgfpathlineto{\pgfqpoint{1.485356in}{1.194891in}}%
\pgfpathlineto{\pgfqpoint{1.485436in}{1.194656in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{1.193579in}}%
\pgfpathlineto{\pgfqpoint{1.485756in}{1.194060in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{1.194653in}}%
\pgfpathlineto{\pgfqpoint{1.486075in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{1.486155in}{1.193579in}}%
\pgfpathlineto{\pgfqpoint{1.486235in}{1.193924in}}%
\pgfpathlineto{\pgfqpoint{1.486315in}{1.194412in}}%
\pgfpathlineto{\pgfqpoint{1.486475in}{1.193461in}}%
\pgfpathlineto{\pgfqpoint{1.486555in}{1.193813in}}%
\pgfpathlineto{\pgfqpoint{1.486635in}{1.193091in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{1.487115in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{1.487195in}{1.193082in}}%
\pgfpathlineto{\pgfqpoint{1.487274in}{1.193813in}}%
\pgfpathlineto{\pgfqpoint{1.487514in}{1.192835in}}%
\pgfpathlineto{\pgfqpoint{1.487754in}{1.193208in}}%
\pgfpathlineto{\pgfqpoint{1.487994in}{1.192223in}}%
\pgfpathlineto{\pgfqpoint{1.488234in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{1.488394in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.488633in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{1.488793in}{1.192232in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{1.192344in}}%
\pgfpathlineto{\pgfqpoint{1.488953in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{1.489433in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{1.489753in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{1.489913in}{1.191266in}}%
\pgfpathlineto{\pgfqpoint{1.490072in}{1.191501in}}%
\pgfpathlineto{\pgfqpoint{1.490152in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{1.490472in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{1.490552in}{1.191498in}}%
\pgfpathlineto{\pgfqpoint{1.490632in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{1.490792in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{1.490872in}{1.190905in}}%
\pgfpathlineto{\pgfqpoint{1.491032in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{1.491192in}{1.191146in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{1.491511in}{1.191970in}}%
\pgfpathlineto{\pgfqpoint{1.491671in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.491751in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.491831in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{1.491991in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{1.492151in}{1.190899in}}%
\pgfpathlineto{\pgfqpoint{1.492311in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{1.492471in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{1.492790in}{1.190405in}}%
\pgfpathlineto{\pgfqpoint{1.492870in}{1.190642in}}%
\pgfpathlineto{\pgfqpoint{1.492950in}{1.191019in}}%
\pgfpathlineto{\pgfqpoint{1.493030in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{1.493110in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{1.493350in}{1.190167in}}%
\pgfpathlineto{\pgfqpoint{1.493510in}{1.190420in}}%
\pgfpathlineto{\pgfqpoint{1.494149in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{1.494389in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.494549in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{1.495988in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{1.496068in}{1.189095in}}%
\pgfpathlineto{\pgfqpoint{1.496148in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{1.496388in}{1.189454in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{1.496628in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{1.496708in}{1.190176in}}%
\pgfpathlineto{\pgfqpoint{1.496947in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{1.497027in}{1.189472in}}%
\pgfpathlineto{\pgfqpoint{1.497107in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{1.497187in}{1.190303in}}%
\pgfpathlineto{\pgfqpoint{1.497347in}{1.189336in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{1.189586in}}%
\pgfpathlineto{\pgfqpoint{1.497507in}{1.189102in}}%
\pgfpathlineto{\pgfqpoint{1.497667in}{1.190056in}}%
\pgfpathlineto{\pgfqpoint{1.497747in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{1.497987in}{1.189333in}}%
\pgfpathlineto{\pgfqpoint{1.498147in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{1.498466in}{1.189225in}}%
\pgfpathlineto{\pgfqpoint{1.498546in}{1.189460in}}%
\pgfpathlineto{\pgfqpoint{1.498626in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{1.498786in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{1.498866in}{1.189102in}}%
\pgfpathlineto{\pgfqpoint{1.499106in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.499186in}{1.189336in}}%
\pgfpathlineto{\pgfqpoint{1.499506in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{1.499665in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{1.500145in}{1.189704in}}%
\pgfpathlineto{\pgfqpoint{1.500385in}{1.188969in}}%
\pgfpathlineto{\pgfqpoint{1.500465in}{1.189099in}}%
\pgfpathlineto{\pgfqpoint{1.500785in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{1.500944in}{1.189932in}}%
\pgfpathlineto{\pgfqpoint{1.501264in}{1.189207in}}%
\pgfpathlineto{\pgfqpoint{1.501344in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{1.501504in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{1.501744in}{1.188722in}}%
\pgfpathlineto{\pgfqpoint{1.501824in}{1.189089in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.189460in}}%
\pgfpathlineto{\pgfqpoint{1.502144in}{1.188842in}}%
\pgfpathlineto{\pgfqpoint{1.502224in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.502383in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{1.502543in}{1.188481in}}%
\pgfpathlineto{\pgfqpoint{1.502863in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{1.502703in}{1.188123in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{1.503183in}{1.188015in}}%
\pgfpathlineto{\pgfqpoint{1.503263in}{1.188249in}}%
\pgfpathlineto{\pgfqpoint{1.503343in}{1.188487in}}%
\pgfpathlineto{\pgfqpoint{1.503423in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{1.503583in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{1.188361in}}%
\pgfpathlineto{\pgfqpoint{1.504062in}{1.187536in}}%
\pgfpathlineto{\pgfqpoint{1.504142in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{1.504222in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{1.504302in}{1.188117in}}%
\pgfpathlineto{\pgfqpoint{1.504462in}{1.187515in}}%
\pgfpathlineto{\pgfqpoint{1.504622in}{1.187271in}}%
\pgfpathlineto{\pgfqpoint{1.504702in}{1.187394in}}%
\pgfpathlineto{\pgfqpoint{1.504782in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{1.506380in}{1.187502in}}%
\pgfpathlineto{\pgfqpoint{1.506460in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{1.506780in}{1.187258in}}%
\pgfpathlineto{\pgfqpoint{1.506860in}{1.187370in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{1.186650in}}%
\pgfpathlineto{\pgfqpoint{1.507100in}{1.187620in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{1.186891in}}%
\pgfpathlineto{\pgfqpoint{1.507500in}{1.187249in}}%
\pgfpathlineto{\pgfqpoint{1.507580in}{1.187854in}}%
\pgfpathlineto{\pgfqpoint{1.507660in}{1.186891in}}%
\pgfpathlineto{\pgfqpoint{1.507819in}{1.187021in}}%
\pgfpathlineto{\pgfqpoint{1.508139in}{1.186767in}}%
\pgfpathlineto{\pgfqpoint{1.508059in}{1.187258in}}%
\pgfpathlineto{\pgfqpoint{1.508219in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{1.508299in}{1.186999in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{1.508539in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{1.508619in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{1.508699in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{1.508859in}{1.186280in}}%
\pgfpathlineto{\pgfqpoint{1.508939in}{1.186647in}}%
\pgfpathlineto{\pgfqpoint{1.509019in}{1.187484in}}%
\pgfpathlineto{\pgfqpoint{1.509258in}{1.186267in}}%
\pgfpathlineto{\pgfqpoint{1.509418in}{1.186632in}}%
\pgfpathlineto{\pgfqpoint{1.509498in}{1.186999in}}%
\pgfpathlineto{\pgfqpoint{1.509658in}{1.186616in}}%
\pgfpathlineto{\pgfqpoint{1.509738in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{1.510058in}{1.186502in}}%
\pgfpathlineto{\pgfqpoint{1.510218in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{1.510378in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{1.510457in}{1.186625in}}%
\pgfpathlineto{\pgfqpoint{1.510617in}{1.186264in}}%
\pgfpathlineto{\pgfqpoint{1.510697in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{1.511017in}{1.185900in}}%
\pgfpathlineto{\pgfqpoint{1.511657in}{1.184696in}}%
\pgfpathlineto{\pgfqpoint{1.511896in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{1.511976in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{1.512136in}{1.184202in}}%
\pgfpathlineto{\pgfqpoint{1.512456in}{1.184337in}}%
\pgfpathlineto{\pgfqpoint{1.512536in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{1.512616in}{1.183961in}}%
\pgfpathlineto{\pgfqpoint{1.512776in}{1.184674in}}%
\pgfpathlineto{\pgfqpoint{1.513096in}{1.183717in}}%
\pgfpathlineto{\pgfqpoint{1.513175in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{1.513255in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{1.513415in}{1.183955in}}%
\pgfpathlineto{\pgfqpoint{1.513495in}{1.183952in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{1.513735in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{1.513895in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{1.514215in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{1.514055in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{1.514295in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{1.183825in}}%
\pgfpathlineto{\pgfqpoint{1.515014in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.515174in}{1.183813in}}%
\pgfpathlineto{\pgfqpoint{1.515254in}{1.183936in}}%
\pgfpathlineto{\pgfqpoint{1.515334in}{1.183461in}}%
\pgfpathlineto{\pgfqpoint{1.515414in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{1.515574in}{1.183705in}}%
\pgfpathlineto{\pgfqpoint{1.515654in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{1.515814in}{1.183436in}}%
\pgfpathlineto{\pgfqpoint{1.515893in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{1.516053in}{1.183575in}}%
\pgfpathlineto{\pgfqpoint{1.516133in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{1.516373in}{1.183207in}}%
\pgfpathlineto{\pgfqpoint{1.516613in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{1.517013in}{1.183433in}}%
\pgfpathlineto{\pgfqpoint{1.517093in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.517173in}{1.183309in}}%
\pgfpathlineto{\pgfqpoint{1.517252in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{1.517492in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.517652in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{1.518132in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{1.183782in}}%
\pgfpathlineto{\pgfqpoint{1.518532in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{1.518931in}{1.183893in}}%
\pgfpathlineto{\pgfqpoint{1.519011in}{1.183541in}}%
\pgfpathlineto{\pgfqpoint{1.519171in}{1.184504in}}%
\pgfpathlineto{\pgfqpoint{1.519251in}{1.183899in}}%
\pgfpathlineto{\pgfqpoint{1.519411in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{1.519491in}{1.184507in}}%
\pgfpathlineto{\pgfqpoint{1.519811in}{1.184007in}}%
\pgfpathlineto{\pgfqpoint{1.519891in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{1.520050in}{1.183655in}}%
\pgfpathlineto{\pgfqpoint{1.520610in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{1.182800in}}%
\pgfpathlineto{\pgfqpoint{1.521489in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{1.521569in}{1.182068in}}%
\pgfpathlineto{\pgfqpoint{1.521809in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{1.522529in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.522609in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{1.522848in}{1.181821in}}%
\pgfpathlineto{\pgfqpoint{1.523168in}{1.182182in}}%
\pgfpathlineto{\pgfqpoint{1.523008in}{1.181707in}}%
\pgfpathlineto{\pgfqpoint{1.523248in}{1.182068in}}%
\pgfpathlineto{\pgfqpoint{1.523488in}{1.181241in}}%
\pgfpathlineto{\pgfqpoint{1.523568in}{1.181707in}}%
\pgfpathlineto{\pgfqpoint{1.523648in}{1.182426in}}%
\pgfpathlineto{\pgfqpoint{1.523888in}{1.181577in}}%
\pgfpathlineto{\pgfqpoint{1.523968in}{1.181231in}}%
\pgfpathlineto{\pgfqpoint{1.524127in}{1.182062in}}%
\pgfpathlineto{\pgfqpoint{1.524287in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{1.524447in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{1.524607in}{1.181824in}}%
\pgfpathlineto{\pgfqpoint{1.524927in}{1.180734in}}%
\pgfpathlineto{\pgfqpoint{1.525007in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{1.525087in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{1.525327in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{1.525406in}{1.180855in}}%
\pgfpathlineto{\pgfqpoint{1.525486in}{1.180969in}}%
\pgfpathlineto{\pgfqpoint{1.525566in}{1.181568in}}%
\pgfpathlineto{\pgfqpoint{1.525806in}{1.180966in}}%
\pgfpathlineto{\pgfqpoint{1.526126in}{1.181222in}}%
\pgfpathlineto{\pgfqpoint{1.526206in}{1.181327in}}%
\pgfpathlineto{\pgfqpoint{1.526286in}{1.180722in}}%
\pgfpathlineto{\pgfqpoint{1.526446in}{1.181318in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.527405in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{1.527645in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{1.527805in}{1.184569in}}%
\pgfpathlineto{\pgfqpoint{1.527885in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{1.527965in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{1.528045in}{1.184452in}}%
\pgfpathlineto{\pgfqpoint{1.528604in}{1.183470in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{1.183596in}}%
\pgfpathlineto{\pgfqpoint{1.528764in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{1.182145in}}%
\pgfpathlineto{\pgfqpoint{1.529723in}{1.182754in}}%
\pgfpathlineto{\pgfqpoint{1.529963in}{1.181410in}}%
\pgfpathlineto{\pgfqpoint{1.530283in}{1.181540in}}%
\pgfpathlineto{\pgfqpoint{1.530443in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{1.530842in}{1.181895in}}%
\pgfpathlineto{\pgfqpoint{1.531162in}{1.181549in}}%
\pgfpathlineto{\pgfqpoint{1.531242in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.531322in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{1.531642in}{1.182019in}}%
\pgfpathlineto{\pgfqpoint{1.531722in}{1.181525in}}%
\pgfpathlineto{\pgfqpoint{1.531962in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{1.532042in}{1.182016in}}%
\pgfpathlineto{\pgfqpoint{1.532281in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{1.532441in}{1.181525in}}%
\pgfpathlineto{\pgfqpoint{1.532681in}{1.181163in}}%
\pgfpathlineto{\pgfqpoint{1.532841in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.533161in}{1.180441in}}%
\pgfpathlineto{\pgfqpoint{1.533241in}{1.180688in}}%
\pgfpathlineto{\pgfqpoint{1.533481in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{1.533960in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{1.534280in}{1.180194in}}%
\pgfpathlineto{\pgfqpoint{1.534600in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{1.534680in}{1.179342in}}%
\pgfpathlineto{\pgfqpoint{1.534760in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{1.534999in}{1.179107in}}%
\pgfpathlineto{\pgfqpoint{1.535399in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.535159in}{1.179456in}}%
\pgfpathlineto{\pgfqpoint{1.535479in}{1.178493in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{1.178255in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{1.178616in}}%
\pgfpathlineto{\pgfqpoint{1.536039in}{1.178493in}}%
\pgfpathlineto{\pgfqpoint{1.536119in}{1.179082in}}%
\pgfpathlineto{\pgfqpoint{1.536358in}{1.178252in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{1.178351in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.537158in}{1.178002in}}%
\pgfpathlineto{\pgfqpoint{1.537238in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{1.537717in}{1.178715in}}%
\pgfpathlineto{\pgfqpoint{1.537797in}{1.177875in}}%
\pgfpathlineto{\pgfqpoint{1.537957in}{1.179070in}}%
\pgfpathlineto{\pgfqpoint{1.538117in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{1.538997in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{1.539076in}{1.176899in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.539236in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{1.174599in}}%
\pgfpathlineto{\pgfqpoint{1.540276in}{1.175939in}}%
\pgfpathlineto{\pgfqpoint{1.540515in}{1.175316in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{1.175189in}}%
\pgfpathlineto{\pgfqpoint{1.540995in}{1.176026in}}%
\pgfpathlineto{\pgfqpoint{1.541155in}{1.175930in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.176504in}}%
\pgfpathlineto{\pgfqpoint{1.541555in}{1.176152in}}%
\pgfpathlineto{\pgfqpoint{1.541794in}{1.176761in}}%
\pgfpathlineto{\pgfqpoint{1.541954in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{1.542594in}{1.177715in}}%
\pgfpathlineto{\pgfqpoint{1.542834in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{1.542914in}{1.176652in}}%
\pgfpathlineto{\pgfqpoint{1.543074in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{1.543233in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.176878in}}%
\pgfpathlineto{\pgfqpoint{1.543553in}{1.177721in}}%
\pgfpathlineto{\pgfqpoint{1.543793in}{1.177245in}}%
\pgfpathlineto{\pgfqpoint{1.544193in}{1.177585in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{1.177236in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{1.544592in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{1.544752in}{1.177103in}}%
\pgfpathlineto{\pgfqpoint{1.544912in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{1.545152in}{1.177585in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{1.178403in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{1.545792in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{1.545871in}{1.178280in}}%
\pgfpathlineto{\pgfqpoint{1.545951in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{1.546111in}{1.177925in}}%
\pgfpathlineto{\pgfqpoint{1.546191in}{1.177931in}}%
\pgfpathlineto{\pgfqpoint{1.546271in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{1.546511in}{1.178048in}}%
\pgfpathlineto{\pgfqpoint{1.546671in}{1.177684in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.177925in}}%
\pgfpathlineto{\pgfqpoint{1.546831in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{1.547151in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{1.547870in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.548030in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{1.548110in}{1.178638in}}%
\pgfpathlineto{\pgfqpoint{1.548190in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.548430in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{1.178388in}}%
\pgfpathlineto{\pgfqpoint{1.548589in}{1.178872in}}%
\pgfpathlineto{\pgfqpoint{1.548669in}{1.179246in}}%
\pgfpathlineto{\pgfqpoint{1.548749in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{1.548829in}{1.178641in}}%
\pgfpathlineto{\pgfqpoint{1.548909in}{1.178511in}}%
\pgfpathlineto{\pgfqpoint{1.548989in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{1.549469in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{1.549549in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{1.549869in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{1.550908in}{1.182497in}}%
\pgfpathlineto{\pgfqpoint{1.551387in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{1.551707in}{1.183201in}}%
\pgfpathlineto{\pgfqpoint{1.551787in}{1.183331in}}%
\pgfpathlineto{\pgfqpoint{1.551867in}{1.183813in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.183201in}}%
\pgfpathlineto{\pgfqpoint{1.552107in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.552187in}{1.183096in}}%
\pgfpathlineto{\pgfqpoint{1.552347in}{1.184041in}}%
\pgfpathlineto{\pgfqpoint{1.552826in}{1.184881in}}%
\pgfpathlineto{\pgfqpoint{1.553066in}{1.184418in}}%
\pgfpathlineto{\pgfqpoint{1.553466in}{1.184035in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{1.183686in}}%
\pgfpathlineto{\pgfqpoint{1.553786in}{1.184273in}}%
\pgfpathlineto{\pgfqpoint{1.554585in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{1.554665in}{1.185119in}}%
\pgfpathlineto{\pgfqpoint{1.555065in}{1.184748in}}%
\pgfpathlineto{\pgfqpoint{1.555225in}{1.184875in}}%
\pgfpathlineto{\pgfqpoint{1.555624in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{1.555384in}{1.184754in}}%
\pgfpathlineto{\pgfqpoint{1.555704in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{1.556504in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.184517in}}%
\pgfpathlineto{\pgfqpoint{1.556743in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{1.556823in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{1.556983in}{1.184628in}}%
\pgfpathlineto{\pgfqpoint{1.557063in}{1.184402in}}%
\pgfpathlineto{\pgfqpoint{1.557303in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{1.557383in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{1.557463in}{1.184507in}}%
\pgfpathlineto{\pgfqpoint{1.557543in}{1.183785in}}%
\pgfpathlineto{\pgfqpoint{1.557703in}{1.183914in}}%
\pgfpathlineto{\pgfqpoint{1.557863in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{1.557943in}{1.184282in}}%
\pgfpathlineto{\pgfqpoint{1.558262in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{1.559142in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{1.559222in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{1.559302in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{1.559461in}{1.182828in}}%
\pgfpathlineto{\pgfqpoint{1.559541in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.559621in}{1.182343in}}%
\pgfpathlineto{\pgfqpoint{1.559781in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{1.559861in}{1.182821in}}%
\pgfpathlineto{\pgfqpoint{1.560021in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{1.560101in}{1.182216in}}%
\pgfpathlineto{\pgfqpoint{1.560261in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{1.560421in}{1.182568in}}%
\pgfpathlineto{\pgfqpoint{1.560900in}{1.182689in}}%
\pgfpathlineto{\pgfqpoint{1.560980in}{1.182207in}}%
\pgfpathlineto{\pgfqpoint{1.561300in}{1.182436in}}%
\pgfpathlineto{\pgfqpoint{1.561540in}{1.182331in}}%
\pgfpathlineto{\pgfqpoint{1.561780in}{1.183161in}}%
\pgfpathlineto{\pgfqpoint{1.561940in}{1.182334in}}%
\pgfpathlineto{\pgfqpoint{1.562020in}{1.182926in}}%
\pgfpathlineto{\pgfqpoint{1.562100in}{1.183522in}}%
\pgfpathlineto{\pgfqpoint{1.562259in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{1.562339in}{1.182821in}}%
\pgfpathlineto{\pgfqpoint{1.562419in}{1.182448in}}%
\pgfpathlineto{\pgfqpoint{1.562499in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{1.562579in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{1.562739in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{1.562819in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.562899in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{1.562979in}{1.183405in}}%
\pgfpathlineto{\pgfqpoint{1.563299in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{1.564098in}{1.184251in}}%
\pgfpathlineto{\pgfqpoint{1.564178in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{1.564338in}{1.183757in}}%
\pgfpathlineto{\pgfqpoint{1.564578in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{1.564818in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{1.183902in}}%
\pgfpathlineto{\pgfqpoint{1.565217in}{1.183655in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.183427in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{1.565537in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{1.565617in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{1.565937in}{1.183788in}}%
\pgfpathlineto{\pgfqpoint{1.566576in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{1.566656in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{1.566896in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{1.566976in}{1.183096in}}%
\pgfpathlineto{\pgfqpoint{1.567136in}{1.182605in}}%
\pgfpathlineto{\pgfqpoint{1.567216in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{1.182729in}}%
\pgfpathlineto{\pgfqpoint{1.567376in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{1.567536in}{1.182469in}}%
\pgfpathlineto{\pgfqpoint{1.567695in}{1.182973in}}%
\pgfpathlineto{\pgfqpoint{1.567855in}{1.182713in}}%
\pgfpathlineto{\pgfqpoint{1.567935in}{1.182247in}}%
\pgfpathlineto{\pgfqpoint{1.568095in}{1.183204in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{1.182365in}}%
\pgfpathlineto{\pgfqpoint{1.568335in}{1.182111in}}%
\pgfpathlineto{\pgfqpoint{1.568495in}{1.182368in}}%
\pgfpathlineto{\pgfqpoint{1.568575in}{1.182710in}}%
\pgfpathlineto{\pgfqpoint{1.568735in}{1.182466in}}%
\pgfpathlineto{\pgfqpoint{1.568815in}{1.181972in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{1.569054in}{1.182331in}}%
\pgfpathlineto{\pgfqpoint{1.569614in}{1.182436in}}%
\pgfpathlineto{\pgfqpoint{1.569694in}{1.181719in}}%
\pgfpathlineto{\pgfqpoint{1.570014in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.570094in}{1.181583in}}%
\pgfpathlineto{\pgfqpoint{1.570333in}{1.181945in}}%
\pgfpathlineto{\pgfqpoint{1.570413in}{1.182077in}}%
\pgfpathlineto{\pgfqpoint{1.570493in}{1.181948in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{1.570733in}{1.182658in}}%
\pgfpathlineto{\pgfqpoint{1.570813in}{1.182185in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{1.570973in}{1.181945in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{1.181824in}}%
\pgfpathlineto{\pgfqpoint{1.571213in}{1.182766in}}%
\pgfpathlineto{\pgfqpoint{1.571373in}{1.182423in}}%
\pgfpathlineto{\pgfqpoint{1.571613in}{1.182772in}}%
\pgfpathlineto{\pgfqpoint{1.571932in}{1.181444in}}%
\pgfpathlineto{\pgfqpoint{1.572092in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{1.572252in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{1.572332in}{1.180972in}}%
\pgfpathlineto{\pgfqpoint{1.572412in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.572492in}{1.181923in}}%
\pgfpathlineto{\pgfqpoint{1.572812in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{1.182275in}}%
\pgfpathlineto{\pgfqpoint{1.573291in}{1.182158in}}%
\pgfpathlineto{\pgfqpoint{1.573691in}{1.181549in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{1.182398in}}%
\pgfpathlineto{\pgfqpoint{1.573771in}{1.182034in}}%
\pgfpathlineto{\pgfqpoint{1.573851in}{1.182272in}}%
\pgfpathlineto{\pgfqpoint{1.574011in}{1.182022in}}%
\pgfpathlineto{\pgfqpoint{1.574411in}{1.181290in}}%
\pgfpathlineto{\pgfqpoint{1.574730in}{1.181904in}}%
\pgfpathlineto{\pgfqpoint{1.574570in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.574890in}{1.181417in}}%
\pgfpathlineto{\pgfqpoint{1.575929in}{1.179953in}}%
\pgfpathlineto{\pgfqpoint{1.576009in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{1.576169in}{1.180679in}}%
\pgfpathlineto{\pgfqpoint{1.576329in}{1.179947in}}%
\pgfpathlineto{\pgfqpoint{1.576489in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{1.576569in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{1.576729in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.179820in}}%
\pgfpathlineto{\pgfqpoint{1.577049in}{1.180064in}}%
\pgfpathlineto{\pgfqpoint{1.577129in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{1.577288in}{1.179583in}}%
\pgfpathlineto{\pgfqpoint{1.577688in}{1.180540in}}%
\pgfpathlineto{\pgfqpoint{1.577928in}{1.179944in}}%
\pgfpathlineto{\pgfqpoint{1.578008in}{1.180540in}}%
\pgfpathlineto{\pgfqpoint{1.578168in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{1.578887in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{1.578967in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.579047in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{1.579207in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{1.579287in}{1.178872in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{1.179478in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{1.579926in}{1.179209in}}%
\pgfpathlineto{\pgfqpoint{1.580006in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{1.580086in}{1.178956in}}%
\pgfpathlineto{\pgfqpoint{1.580246in}{1.179073in}}%
\pgfpathlineto{\pgfqpoint{1.580326in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{1.580726in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{1.580806in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{1.179678in}}%
\pgfpathlineto{\pgfqpoint{1.581126in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{1.581365in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{1.581525in}{1.178199in}}%
\pgfpathlineto{\pgfqpoint{1.581765in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{1.581685in}{1.177860in}}%
\pgfpathlineto{\pgfqpoint{1.581845in}{1.178076in}}%
\pgfpathlineto{\pgfqpoint{1.582485in}{1.177113in}}%
\pgfpathlineto{\pgfqpoint{1.582565in}{1.177113in}}%
\pgfpathlineto{\pgfqpoint{1.582724in}{1.176273in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{1.583444in}{1.175701in}}%
\pgfpathlineto{\pgfqpoint{1.583604in}{1.175587in}}%
\pgfpathlineto{\pgfqpoint{1.583844in}{1.176072in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.584403in}{1.175124in}}%
\pgfpathlineto{\pgfqpoint{1.585362in}{1.173065in}}%
\pgfpathlineto{\pgfqpoint{1.585442in}{1.173188in}}%
\pgfpathlineto{\pgfqpoint{1.586002in}{1.171861in}}%
\pgfpathlineto{\pgfqpoint{1.586162in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{1.171857in}}%
\pgfpathlineto{\pgfqpoint{1.586482in}{1.171481in}}%
\pgfpathlineto{\pgfqpoint{1.586642in}{1.171626in}}%
\pgfpathlineto{\pgfqpoint{1.586721in}{1.171864in}}%
\pgfpathlineto{\pgfqpoint{1.586801in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{1.586881in}{1.171367in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.171357in}}%
\pgfpathlineto{\pgfqpoint{1.587441in}{1.170885in}}%
\pgfpathlineto{\pgfqpoint{1.587601in}{1.171249in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{1.587841in}{1.171132in}}%
\pgfpathlineto{\pgfqpoint{1.587921in}{1.171129in}}%
\pgfpathlineto{\pgfqpoint{1.588080in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{1.588400in}{1.170771in}}%
\pgfpathlineto{\pgfqpoint{1.588560in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{1.588800in}{1.171008in}}%
\pgfpathlineto{\pgfqpoint{1.588720in}{1.170879in}}%
\pgfpathlineto{\pgfqpoint{1.588880in}{1.170888in}}%
\pgfpathlineto{\pgfqpoint{1.589439in}{1.169684in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{1.589599in}{1.169671in}}%
\pgfpathlineto{\pgfqpoint{1.590479in}{1.167251in}}%
\pgfpathlineto{\pgfqpoint{1.590719in}{1.166528in}}%
\pgfpathlineto{\pgfqpoint{1.591278in}{1.165306in}}%
\pgfpathlineto{\pgfqpoint{1.591518in}{1.165809in}}%
\pgfpathlineto{\pgfqpoint{1.591678in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{1.591758in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.591838in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{1.591918in}{1.166300in}}%
\pgfpathlineto{\pgfqpoint{1.592157in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{1.592237in}{1.165435in}}%
\pgfpathlineto{\pgfqpoint{1.592317in}{1.165556in}}%
\pgfpathlineto{\pgfqpoint{1.592637in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{1.592717in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{1.592877in}{1.166278in}}%
\pgfpathlineto{\pgfqpoint{1.593037in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{1.593117in}{1.165543in}}%
\pgfpathlineto{\pgfqpoint{1.593197in}{1.166028in}}%
\pgfpathlineto{\pgfqpoint{1.593277in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.593357in}{1.166633in}}%
\pgfpathlineto{\pgfqpoint{1.593676in}{1.166402in}}%
\pgfpathlineto{\pgfqpoint{1.594156in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{1.594236in}{1.166988in}}%
\pgfpathlineto{\pgfqpoint{1.594716in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{1.595035in}{1.166985in}}%
\pgfpathlineto{\pgfqpoint{1.595115in}{1.167578in}}%
\pgfpathlineto{\pgfqpoint{1.595195in}{1.167702in}}%
\pgfpathlineto{\pgfqpoint{1.595275in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.595515in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.595675in}{1.167945in}}%
\pgfpathlineto{\pgfqpoint{1.595755in}{1.167328in}}%
\pgfpathlineto{\pgfqpoint{1.596075in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{1.596155in}{1.167810in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{1.167208in}}%
\pgfpathlineto{\pgfqpoint{1.596314in}{1.167340in}}%
\pgfpathlineto{\pgfqpoint{1.596394in}{1.166973in}}%
\pgfpathlineto{\pgfqpoint{1.596554in}{1.167695in}}%
\pgfpathlineto{\pgfqpoint{1.596794in}{1.167702in}}%
\pgfpathlineto{\pgfqpoint{1.596714in}{1.167328in}}%
\pgfpathlineto{\pgfqpoint{1.596874in}{1.167569in}}%
\pgfpathlineto{\pgfqpoint{1.597753in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{1.597833in}{1.166957in}}%
\pgfpathlineto{\pgfqpoint{1.597913in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.168285in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{1.598233in}{1.167201in}}%
\pgfpathlineto{\pgfqpoint{1.598313in}{1.167087in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{1.598473in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{1.598553in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{1.598713in}{1.167322in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{1.599192in}{1.166831in}}%
\pgfpathlineto{\pgfqpoint{1.599272in}{1.166822in}}%
\pgfpathlineto{\pgfqpoint{1.599432in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{1.599672in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{1.599912in}{1.167433in}}%
\pgfpathlineto{\pgfqpoint{1.599992in}{1.166951in}}%
\pgfpathlineto{\pgfqpoint{1.600551in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.166460in}}%
\pgfpathlineto{\pgfqpoint{1.600791in}{1.167319in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.167069in}}%
\pgfpathlineto{\pgfqpoint{1.601111in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{1.601191in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{1.601271in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{1.601511in}{1.166822in}}%
\pgfpathlineto{\pgfqpoint{1.601670in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{1.601750in}{1.166945in}}%
\pgfpathlineto{\pgfqpoint{1.601830in}{1.167427in}}%
\pgfpathlineto{\pgfqpoint{1.602070in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{1.602150in}{1.166815in}}%
\pgfpathlineto{\pgfqpoint{1.602310in}{1.167779in}}%
\pgfpathlineto{\pgfqpoint{1.602390in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{1.167300in}}%
\pgfpathlineto{\pgfqpoint{1.603029in}{1.166936in}}%
\pgfpathlineto{\pgfqpoint{1.603109in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{1.603189in}{1.167779in}}%
\pgfpathlineto{\pgfqpoint{1.603429in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{1.603749in}{1.167170in}}%
\pgfpathlineto{\pgfqpoint{1.603829in}{1.167313in}}%
\pgfpathlineto{\pgfqpoint{1.603909in}{1.166812in}}%
\pgfpathlineto{\pgfqpoint{1.604069in}{1.166923in}}%
\pgfpathlineto{\pgfqpoint{1.604149in}{1.167279in}}%
\pgfpathlineto{\pgfqpoint{1.604309in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{1.604388in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{1.604548in}{1.167884in}}%
\pgfpathlineto{\pgfqpoint{1.604628in}{1.167294in}}%
\pgfpathlineto{\pgfqpoint{1.604788in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{1.604948in}{1.167285in}}%
\pgfpathlineto{\pgfqpoint{1.605028in}{1.167279in}}%
\pgfpathlineto{\pgfqpoint{1.605108in}{1.166800in}}%
\pgfpathlineto{\pgfqpoint{1.605268in}{1.166927in}}%
\pgfpathlineto{\pgfqpoint{1.605428in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{1.605588in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.167041in}}%
\pgfpathlineto{\pgfqpoint{1.605747in}{1.166559in}}%
\pgfpathlineto{\pgfqpoint{1.605907in}{1.167152in}}%
\pgfpathlineto{\pgfqpoint{1.605987in}{1.166917in}}%
\pgfpathlineto{\pgfqpoint{1.606147in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{1.606387in}{1.167155in}}%
\pgfpathlineto{\pgfqpoint{1.606547in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{1.606627in}{1.166439in}}%
\pgfpathlineto{\pgfqpoint{1.606787in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{1.606867in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{1.607106in}{1.166550in}}%
\pgfpathlineto{\pgfqpoint{1.607186in}{1.166785in}}%
\pgfpathlineto{\pgfqpoint{1.607266in}{1.167390in}}%
\pgfpathlineto{\pgfqpoint{1.607506in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{1.607746in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{1.607826in}{1.166676in}}%
\pgfpathlineto{\pgfqpoint{1.607986in}{1.166300in}}%
\pgfpathlineto{\pgfqpoint{1.608066in}{1.166649in}}%
\pgfpathlineto{\pgfqpoint{1.608146in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{1.608306in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{1.608705in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{1.608865in}{1.165803in}}%
\pgfpathlineto{\pgfqpoint{1.609025in}{1.166655in}}%
\pgfpathlineto{\pgfqpoint{1.609345in}{1.165577in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{1.609505in}{1.166402in}}%
\pgfpathlineto{\pgfqpoint{1.609665in}{1.165562in}}%
\pgfpathlineto{\pgfqpoint{1.609745in}{1.165327in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.165676in}}%
\pgfpathlineto{\pgfqpoint{1.609984in}{1.165793in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{1.610144in}{1.165438in}}%
\pgfpathlineto{\pgfqpoint{1.610224in}{1.165318in}}%
\pgfpathlineto{\pgfqpoint{1.610304in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{1.610384in}{1.166040in}}%
\pgfpathlineto{\pgfqpoint{1.610544in}{1.165438in}}%
\pgfpathlineto{\pgfqpoint{1.610624in}{1.165438in}}%
\pgfpathlineto{\pgfqpoint{1.610704in}{1.165299in}}%
\pgfpathlineto{\pgfqpoint{1.610784in}{1.165426in}}%
\pgfpathlineto{\pgfqpoint{1.610864in}{1.165914in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{1.165546in}}%
\pgfpathlineto{\pgfqpoint{1.611104in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.611263in}{1.165914in}}%
\pgfpathlineto{\pgfqpoint{1.611503in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{1.611583in}{1.165167in}}%
\pgfpathlineto{\pgfqpoint{1.611903in}{1.165537in}}%
\pgfpathlineto{\pgfqpoint{1.611983in}{1.165176in}}%
\pgfpathlineto{\pgfqpoint{1.612223in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{1.612303in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{1.612622in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{1.164809in}}%
\pgfpathlineto{\pgfqpoint{1.612702in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{1.612942in}{1.164796in}}%
\pgfpathlineto{\pgfqpoint{1.613022in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{1.613102in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.613182in}{1.165157in}}%
\pgfpathlineto{\pgfqpoint{1.613262in}{1.165164in}}%
\pgfpathlineto{\pgfqpoint{1.613342in}{1.165040in}}%
\pgfpathlineto{\pgfqpoint{1.613422in}{1.165516in}}%
\pgfpathlineto{\pgfqpoint{1.613582in}{1.165509in}}%
\pgfpathlineto{\pgfqpoint{1.613822in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{1.614061in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{1.614781in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{1.614941in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{1.615101in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{1.615181in}{1.164775in}}%
\pgfpathlineto{\pgfqpoint{1.615340in}{1.165469in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.164243in}}%
\pgfpathlineto{\pgfqpoint{1.615900in}{1.165099in}}%
\pgfpathlineto{\pgfqpoint{1.616060in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{1.616140in}{1.164265in}}%
\pgfpathlineto{\pgfqpoint{1.616220in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{1.616300in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{1.616380in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{1.616779in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.616859in}{1.163864in}}%
\pgfpathlineto{\pgfqpoint{1.617019in}{1.163746in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{1.617259in}{1.163478in}}%
\pgfpathlineto{\pgfqpoint{1.617739in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{1.618058in}{1.163790in}}%
\pgfpathlineto{\pgfqpoint{1.618218in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{1.618298in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{1.618458in}{1.164512in}}%
\pgfpathlineto{\pgfqpoint{1.618618in}{1.163882in}}%
\pgfpathlineto{\pgfqpoint{1.618858in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{1.164117in}}%
\pgfpathlineto{\pgfqpoint{1.619338in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{1.619417in}{1.163021in}}%
\pgfpathlineto{\pgfqpoint{1.619657in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{1.619897in}{1.162289in}}%
\pgfpathlineto{\pgfqpoint{1.620617in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{1.620776in}{1.162144in}}%
\pgfpathlineto{\pgfqpoint{1.620936in}{1.161523in}}%
\pgfpathlineto{\pgfqpoint{1.621016in}{1.161174in}}%
\pgfpathlineto{\pgfqpoint{1.621096in}{1.161523in}}%
\pgfpathlineto{\pgfqpoint{1.621176in}{1.162141in}}%
\pgfpathlineto{\pgfqpoint{1.621336in}{1.161295in}}%
\pgfpathlineto{\pgfqpoint{1.621416in}{1.161054in}}%
\pgfpathlineto{\pgfqpoint{1.621576in}{1.161526in}}%
\pgfpathlineto{\pgfqpoint{1.621736in}{1.161187in}}%
\pgfpathlineto{\pgfqpoint{1.622295in}{1.162644in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{1.622695in}{1.161934in}}%
\pgfpathlineto{\pgfqpoint{1.623255in}{1.163021in}}%
\pgfpathlineto{\pgfqpoint{1.623335in}{1.162416in}}%
\pgfpathlineto{\pgfqpoint{1.623574in}{1.163166in}}%
\pgfpathlineto{\pgfqpoint{1.623734in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{1.623814in}{1.162539in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{1.163274in}}%
\pgfpathlineto{\pgfqpoint{1.624054in}{1.163397in}}%
\pgfpathlineto{\pgfqpoint{1.624294in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{1.624374in}{1.163012in}}%
\pgfpathlineto{\pgfqpoint{1.624853in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{1.625573in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{1.626292in}{1.162666in}}%
\pgfpathlineto{\pgfqpoint{1.626372in}{1.163515in}}%
\pgfpathlineto{\pgfqpoint{1.626692in}{1.163141in}}%
\pgfpathlineto{\pgfqpoint{1.626852in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{1.627012in}{1.163749in}}%
\pgfpathlineto{\pgfqpoint{1.627252in}{1.163382in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.627891in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{1.163154in}}%
\pgfpathlineto{\pgfqpoint{1.628691in}{1.163867in}}%
\pgfpathlineto{\pgfqpoint{1.628851in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{1.629010in}{1.163644in}}%
\pgfpathlineto{\pgfqpoint{1.629490in}{1.165102in}}%
\pgfpathlineto{\pgfqpoint{1.629650in}{1.164407in}}%
\pgfpathlineto{\pgfqpoint{1.629890in}{1.164768in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{1.163947in}}%
\pgfpathlineto{\pgfqpoint{1.631009in}{1.164663in}}%
\pgfpathlineto{\pgfqpoint{1.631169in}{1.165383in}}%
\pgfpathlineto{\pgfqpoint{1.631409in}{1.164781in}}%
\pgfpathlineto{\pgfqpoint{1.631489in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{1.631648in}{1.165117in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{1.164611in}}%
\pgfpathlineto{\pgfqpoint{1.632448in}{1.163157in}}%
\pgfpathlineto{\pgfqpoint{1.632848in}{1.163768in}}%
\pgfpathlineto{\pgfqpoint{1.632928in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{1.633087in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{1.633167in}{1.164382in}}%
\pgfpathlineto{\pgfqpoint{1.633327in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{1.633727in}{1.163654in}}%
\pgfpathlineto{\pgfqpoint{1.633967in}{1.163771in}}%
\pgfpathlineto{\pgfqpoint{1.634047in}{1.163524in}}%
\pgfpathlineto{\pgfqpoint{1.634366in}{1.162910in}}%
\pgfpathlineto{\pgfqpoint{1.634606in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{1.635086in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{1.634846in}{1.163055in}}%
\pgfpathlineto{\pgfqpoint{1.635166in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{1.635326in}{1.163410in}}%
\pgfpathlineto{\pgfqpoint{1.635406in}{1.163644in}}%
\pgfpathlineto{\pgfqpoint{1.635486in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{1.635646in}{1.163524in}}%
\pgfpathlineto{\pgfqpoint{1.635725in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{1.636285in}{1.163404in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{1.164608in}}%
\pgfpathlineto{\pgfqpoint{1.636685in}{1.164240in}}%
\pgfpathlineto{\pgfqpoint{1.636765in}{1.164148in}}%
\pgfpathlineto{\pgfqpoint{1.636845in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{1.636925in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{1.637084in}{1.164237in}}%
\pgfpathlineto{\pgfqpoint{1.637164in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{1.637644in}{1.163879in}}%
\pgfpathlineto{\pgfqpoint{1.637964in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{1.638124in}{1.164139in}}%
\pgfpathlineto{\pgfqpoint{1.638204in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.164981in}}%
\pgfpathlineto{\pgfqpoint{1.638523in}{1.164040in}}%
\pgfpathlineto{\pgfqpoint{1.638683in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{1.638923in}{1.164404in}}%
\pgfpathlineto{\pgfqpoint{1.639083in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{1.639403in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{1.639563in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{1.639723in}{1.164898in}}%
\pgfpathlineto{\pgfqpoint{1.639802in}{1.165617in}}%
\pgfpathlineto{\pgfqpoint{1.640042in}{1.165009in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{1.165383in}}%
\pgfpathlineto{\pgfqpoint{1.640442in}{1.164549in}}%
\pgfpathlineto{\pgfqpoint{1.640762in}{1.165512in}}%
\pgfpathlineto{\pgfqpoint{1.640842in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{1.641801in}{1.166473in}}%
\pgfpathlineto{\pgfqpoint{1.642041in}{1.165608in}}%
\pgfpathlineto{\pgfqpoint{1.642201in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{1.642600in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{1.642680in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{1.165599in}}%
\pgfpathlineto{\pgfqpoint{1.642840in}{1.165479in}}%
\pgfpathlineto{\pgfqpoint{1.643080in}{1.164873in}}%
\pgfpathlineto{\pgfqpoint{1.643240in}{1.165120in}}%
\pgfpathlineto{\pgfqpoint{1.643320in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{1.643400in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{1.643560in}{1.165479in}}%
\pgfpathlineto{\pgfqpoint{1.643640in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{1.643800in}{1.164988in}}%
\pgfpathlineto{\pgfqpoint{1.644039in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{1.644199in}{1.165105in}}%
\pgfpathlineto{\pgfqpoint{1.644279in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{1.644519in}{1.164984in}}%
\pgfpathlineto{\pgfqpoint{1.644759in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{1.644839in}{1.164991in}}%
\pgfpathlineto{\pgfqpoint{1.644919in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{1.644999in}{1.164629in}}%
\pgfpathlineto{\pgfqpoint{1.645079in}{1.164651in}}%
\pgfpathlineto{\pgfqpoint{1.645558in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{1.164169in}}%
\pgfpathlineto{\pgfqpoint{1.646118in}{1.163447in}}%
\pgfpathlineto{\pgfqpoint{1.646198in}{1.164407in}}%
\pgfpathlineto{\pgfqpoint{1.646438in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{1.162857in}}%
\pgfpathlineto{\pgfqpoint{1.646597in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{1.646757in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{1.647077in}{1.163549in}}%
\pgfpathlineto{\pgfqpoint{1.646917in}{1.162956in}}%
\pgfpathlineto{\pgfqpoint{1.647157in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{1.647797in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{1.647956in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{1.648196in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{1.648276in}{1.162456in}}%
\pgfpathlineto{\pgfqpoint{1.648436in}{1.163209in}}%
\pgfpathlineto{\pgfqpoint{1.648596in}{1.162709in}}%
\pgfpathlineto{\pgfqpoint{1.648676in}{1.162468in}}%
\pgfpathlineto{\pgfqpoint{1.648836in}{1.162842in}}%
\pgfpathlineto{\pgfqpoint{1.648996in}{1.162712in}}%
\pgfpathlineto{\pgfqpoint{1.649076in}{1.163079in}}%
\pgfpathlineto{\pgfqpoint{1.649555in}{1.162243in}}%
\pgfpathlineto{\pgfqpoint{1.649635in}{1.162727in}}%
\pgfpathlineto{\pgfqpoint{1.649955in}{1.162480in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{1.162116in}}%
\pgfpathlineto{\pgfqpoint{1.650195in}{1.162712in}}%
\pgfpathlineto{\pgfqpoint{1.650355in}{1.162369in}}%
\pgfpathlineto{\pgfqpoint{1.650674in}{1.162471in}}%
\pgfpathlineto{\pgfqpoint{1.650914in}{1.161276in}}%
\pgfpathlineto{\pgfqpoint{1.651074in}{1.162233in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{1.651314in}{1.160921in}}%
\pgfpathlineto{\pgfqpoint{1.651634in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{1.161514in}}%
\pgfpathlineto{\pgfqpoint{1.651794in}{1.161045in}}%
\pgfpathlineto{\pgfqpoint{1.651954in}{1.161147in}}%
\pgfpathlineto{\pgfqpoint{1.652193in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{1.652433in}{1.161029in}}%
\pgfpathlineto{\pgfqpoint{1.652593in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{1.653073in}{1.159340in}}%
\pgfpathlineto{\pgfqpoint{1.653313in}{1.159597in}}%
\pgfpathlineto{\pgfqpoint{1.653472in}{1.159473in}}%
\pgfpathlineto{\pgfqpoint{1.653712in}{1.159726in}}%
\pgfpathlineto{\pgfqpoint{1.653952in}{1.158408in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{1.158272in}}%
\pgfpathlineto{\pgfqpoint{1.654112in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{1.654192in}{1.158766in}}%
\pgfpathlineto{\pgfqpoint{1.654272in}{1.158278in}}%
\pgfpathlineto{\pgfqpoint{1.654352in}{1.158281in}}%
\pgfpathlineto{\pgfqpoint{1.654432in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{1.654592in}{1.158880in}}%
\pgfpathlineto{\pgfqpoint{1.654751in}{1.158050in}}%
\pgfpathlineto{\pgfqpoint{1.655311in}{1.156954in}}%
\pgfpathlineto{\pgfqpoint{1.655391in}{1.157198in}}%
\pgfpathlineto{\pgfqpoint{1.655471in}{1.157797in}}%
\pgfpathlineto{\pgfqpoint{1.655711in}{1.156960in}}%
\pgfpathlineto{\pgfqpoint{1.655951in}{1.157074in}}%
\pgfpathlineto{\pgfqpoint{1.656190in}{1.156244in}}%
\pgfpathlineto{\pgfqpoint{1.656350in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{1.656590in}{1.156358in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{1.156472in}}%
\pgfpathlineto{\pgfqpoint{1.657070in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{1.657230in}{1.156111in}}%
\pgfpathlineto{\pgfqpoint{1.657470in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{1.657789in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{1.657869in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{1.658509in}{1.154138in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{1.154981in}}%
\pgfpathlineto{\pgfqpoint{1.658829in}{1.153764in}}%
\pgfpathlineto{\pgfqpoint{1.659068in}{1.154135in}}%
\pgfpathlineto{\pgfqpoint{1.659228in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{1.659708in}{1.153292in}}%
\pgfpathlineto{\pgfqpoint{1.660028in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{1.660108in}{1.153777in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{1.660267in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.660347in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{1.660667in}{1.154601in}}%
\pgfpathlineto{\pgfqpoint{1.661227in}{1.155824in}}%
\pgfpathlineto{\pgfqpoint{1.661467in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{1.661547in}{1.155941in}}%
\pgfpathlineto{\pgfqpoint{1.662746in}{1.157979in}}%
\pgfpathlineto{\pgfqpoint{1.662906in}{1.157729in}}%
\pgfpathlineto{\pgfqpoint{1.663145in}{1.158470in}}%
\pgfpathlineto{\pgfqpoint{1.663225in}{1.157846in}}%
\pgfpathlineto{\pgfqpoint{1.663465in}{1.158572in}}%
\pgfpathlineto{\pgfqpoint{1.663625in}{1.158217in}}%
\pgfpathlineto{\pgfqpoint{1.663865in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{1.664185in}{1.156756in}}%
\pgfpathlineto{\pgfqpoint{1.664344in}{1.157374in}}%
\pgfpathlineto{\pgfqpoint{1.664424in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.664504in}{1.156876in}}%
\pgfpathlineto{\pgfqpoint{1.664744in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.664984in}{1.155802in}}%
\pgfpathlineto{\pgfqpoint{1.665064in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.665224in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{1.665464in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{1.665544in}{1.156262in}}%
\pgfpathlineto{\pgfqpoint{1.665703in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{1.665863in}{1.156744in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{1.156262in}}%
\pgfpathlineto{\pgfqpoint{1.666103in}{1.156873in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{1.156620in}}%
\pgfpathlineto{\pgfqpoint{1.666903in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{1.666983in}{1.157840in}}%
\pgfpathlineto{\pgfqpoint{1.667062in}{1.158312in}}%
\pgfpathlineto{\pgfqpoint{1.667542in}{1.159649in}}%
\pgfpathlineto{\pgfqpoint{1.668182in}{1.160983in}}%
\pgfpathlineto{\pgfqpoint{1.668981in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{1.669461in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{1.669541in}{1.163499in}}%
\pgfpathlineto{\pgfqpoint{1.669621in}{1.163376in}}%
\pgfpathlineto{\pgfqpoint{1.669780in}{1.162900in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.670420in}{1.165485in}}%
\pgfpathlineto{\pgfqpoint{1.670500in}{1.165377in}}%
\pgfpathlineto{\pgfqpoint{1.670820in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{1.670900in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{1.671139in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{1.165386in}}%
\pgfpathlineto{\pgfqpoint{1.671379in}{1.166470in}}%
\pgfpathlineto{\pgfqpoint{1.671459in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{1.671619in}{1.165750in}}%
\pgfpathlineto{\pgfqpoint{1.671859in}{1.166352in}}%
\pgfpathlineto{\pgfqpoint{1.672099in}{1.165868in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{1.672498in}{1.166460in}}%
\pgfpathlineto{\pgfqpoint{1.672578in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{1.674417in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{1.674577in}{1.159946in}}%
\pgfpathlineto{\pgfqpoint{1.674737in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{1.674817in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{1.674977in}{1.159936in}}%
\pgfpathlineto{\pgfqpoint{1.675296in}{1.160183in}}%
\pgfpathlineto{\pgfqpoint{1.676496in}{1.164277in}}%
\pgfpathlineto{\pgfqpoint{1.676655in}{1.164037in}}%
\pgfpathlineto{\pgfqpoint{1.676815in}{1.164401in}}%
\pgfpathlineto{\pgfqpoint{1.676895in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{1.677135in}{1.164398in}}%
\pgfpathlineto{\pgfqpoint{1.677375in}{1.164756in}}%
\pgfpathlineto{\pgfqpoint{1.678174in}{1.161264in}}%
\pgfpathlineto{\pgfqpoint{1.678254in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{1.678414in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{1.678814in}{1.161039in}}%
\pgfpathlineto{\pgfqpoint{1.679214in}{1.161644in}}%
\pgfpathlineto{\pgfqpoint{1.679293in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{1.679453in}{1.161773in}}%
\pgfpathlineto{\pgfqpoint{1.679533in}{1.161662in}}%
\pgfpathlineto{\pgfqpoint{1.679613in}{1.161656in}}%
\pgfpathlineto{\pgfqpoint{1.679693in}{1.162375in}}%
\pgfpathlineto{\pgfqpoint{1.679933in}{1.162033in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.161659in}}%
\pgfpathlineto{\pgfqpoint{1.680093in}{1.162391in}}%
\pgfpathlineto{\pgfqpoint{1.680173in}{1.162749in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.162521in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{1.681532in}{1.162070in}}%
\pgfpathlineto{\pgfqpoint{1.681612in}{1.162786in}}%
\pgfpathlineto{\pgfqpoint{1.681692in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{1.160742in}}%
\pgfpathlineto{\pgfqpoint{1.682571in}{1.160859in}}%
\pgfpathlineto{\pgfqpoint{1.682651in}{1.160375in}}%
\pgfpathlineto{\pgfqpoint{1.684010in}{1.158460in}}%
\pgfpathlineto{\pgfqpoint{1.684170in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.684410in}{1.159306in}}%
\pgfpathlineto{\pgfqpoint{1.684490in}{1.158704in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{1.159776in}}%
\pgfpathlineto{\pgfqpoint{1.684729in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.685049in}{1.160745in}}%
\pgfpathlineto{\pgfqpoint{1.685289in}{1.160023in}}%
\pgfpathlineto{\pgfqpoint{1.685449in}{1.160384in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{1.161103in}}%
\pgfpathlineto{\pgfqpoint{1.685849in}{1.160751in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.161353in}}%
\pgfpathlineto{\pgfqpoint{1.686248in}{1.160764in}}%
\pgfpathlineto{\pgfqpoint{1.686408in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{1.686488in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{1.686728in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{1.687288in}{1.162968in}}%
\pgfpathlineto{\pgfqpoint{1.687527in}{1.162724in}}%
\pgfpathlineto{\pgfqpoint{1.687927in}{1.163836in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{1.688087in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{1.688167in}{1.164691in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.163734in}}%
\pgfpathlineto{\pgfqpoint{1.688966in}{1.164818in}}%
\pgfpathlineto{\pgfqpoint{1.689126in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{1.690485in}{1.164515in}}%
\pgfpathlineto{\pgfqpoint{1.690645in}{1.164037in}}%
\pgfpathlineto{\pgfqpoint{1.690965in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{1.691045in}{1.164407in}}%
\pgfpathlineto{\pgfqpoint{1.691285in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{1.691445in}{1.165031in}}%
\pgfpathlineto{\pgfqpoint{1.691684in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{1.692164in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{1.692324in}{1.164426in}}%
\pgfpathlineto{\pgfqpoint{1.692564in}{1.164562in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{1.163481in}}%
\pgfpathlineto{\pgfqpoint{1.693283in}{1.162409in}}%
\pgfpathlineto{\pgfqpoint{1.693363in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{1.693443in}{1.163379in}}%
\pgfpathlineto{\pgfqpoint{1.693683in}{1.162431in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{1.694242in}{1.160770in}}%
\pgfpathlineto{\pgfqpoint{1.694322in}{1.161267in}}%
\pgfpathlineto{\pgfqpoint{1.694482in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{1.695042in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{1.695202in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{1.695442in}{1.159482in}}%
\pgfpathlineto{\pgfqpoint{1.696401in}{1.157932in}}%
\pgfpathlineto{\pgfqpoint{1.695681in}{1.159717in}}%
\pgfpathlineto{\pgfqpoint{1.696481in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{1.696561in}{1.158547in}}%
\pgfpathlineto{\pgfqpoint{1.696641in}{1.157695in}}%
\pgfpathlineto{\pgfqpoint{1.696721in}{1.157821in}}%
\pgfpathlineto{\pgfqpoint{1.696801in}{1.157454in}}%
\pgfpathlineto{\pgfqpoint{1.697120in}{1.157568in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{1.157568in}}%
\pgfpathlineto{\pgfqpoint{1.697280in}{1.156969in}}%
\pgfpathlineto{\pgfqpoint{1.697520in}{1.157698in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{1.698240in}{1.157059in}}%
\pgfpathlineto{\pgfqpoint{1.698320in}{1.157534in}}%
\pgfpathlineto{\pgfqpoint{1.698399in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.156815in}}%
\pgfpathlineto{\pgfqpoint{1.699039in}{1.156089in}}%
\pgfpathlineto{\pgfqpoint{1.699119in}{1.156571in}}%
\pgfpathlineto{\pgfqpoint{1.699199in}{1.156802in}}%
\pgfpathlineto{\pgfqpoint{1.699279in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{1.699439in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{1.699758in}{1.155839in}}%
\pgfpathlineto{\pgfqpoint{1.699918in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{1.700478in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{1.700558in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.155459in}}%
\pgfpathlineto{\pgfqpoint{1.700958in}{1.155691in}}%
\pgfpathlineto{\pgfqpoint{1.701197in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{1.701437in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.701837in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{1.702077in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{1.702157in}{1.154437in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{1.702317in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{1.702397in}{1.154548in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{1.154536in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{1.154891in}}%
\pgfpathlineto{\pgfqpoint{1.702876in}{1.154147in}}%
\pgfpathlineto{\pgfqpoint{1.703356in}{1.154002in}}%
\pgfpathlineto{\pgfqpoint{1.703516in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{1.703596in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{1.153736in}}%
\pgfpathlineto{\pgfqpoint{1.704075in}{1.153844in}}%
\pgfpathlineto{\pgfqpoint{1.704315in}{1.152609in}}%
\pgfpathlineto{\pgfqpoint{1.704475in}{1.153564in}}%
\pgfpathlineto{\pgfqpoint{1.704715in}{1.152687in}}%
\pgfpathlineto{\pgfqpoint{1.705274in}{1.151541in}}%
\pgfpathlineto{\pgfqpoint{1.705434in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{1.705594in}{1.151628in}}%
\pgfpathlineto{\pgfqpoint{1.705834in}{1.152078in}}%
\pgfpathlineto{\pgfqpoint{1.706074in}{1.151202in}}%
\pgfpathlineto{\pgfqpoint{1.706314in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{1.706474in}{1.151442in}}%
\pgfpathlineto{\pgfqpoint{1.706953in}{1.150689in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{1.151143in}}%
\pgfpathlineto{\pgfqpoint{1.707353in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.707433in}{1.150584in}}%
\pgfpathlineto{\pgfqpoint{1.707753in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{1.707912in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{1.708072in}{1.151004in}}%
\pgfpathlineto{\pgfqpoint{1.708232in}{1.150862in}}%
\pgfpathlineto{\pgfqpoint{1.708312in}{1.150380in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{1.708552in}{1.151171in}}%
\pgfpathlineto{\pgfqpoint{1.708712in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{1.709112in}{1.150612in}}%
\pgfpathlineto{\pgfqpoint{1.709192in}{1.150507in}}%
\pgfpathlineto{\pgfqpoint{1.709271in}{1.150982in}}%
\pgfpathlineto{\pgfqpoint{1.709351in}{1.151220in}}%
\pgfpathlineto{\pgfqpoint{1.709431in}{1.150624in}}%
\pgfpathlineto{\pgfqpoint{1.709511in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{1.709911in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{1.709991in}{1.150680in}}%
\pgfpathlineto{\pgfqpoint{1.710071in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{1.710231in}{1.150569in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{1.150427in}}%
\pgfpathlineto{\pgfqpoint{1.710710in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{1.710790in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{1.710870in}{1.150263in}}%
\pgfpathlineto{\pgfqpoint{1.710950in}{1.149778in}}%
\pgfpathlineto{\pgfqpoint{1.711110in}{1.150630in}}%
\pgfpathlineto{\pgfqpoint{1.711190in}{1.150498in}}%
\pgfpathlineto{\pgfqpoint{1.711430in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{1.150396in}}%
\pgfpathlineto{\pgfqpoint{1.711590in}{1.150522in}}%
\pgfpathlineto{\pgfqpoint{1.711670in}{1.150161in}}%
\pgfpathlineto{\pgfqpoint{1.711750in}{1.150170in}}%
\pgfpathlineto{\pgfqpoint{1.711830in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{1.711989in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.712149in}{1.149933in}}%
\pgfpathlineto{\pgfqpoint{1.712229in}{1.149565in}}%
\pgfpathlineto{\pgfqpoint{1.712389in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{1.712629in}{1.150504in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.152159in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{1.714787in}{1.155743in}}%
\pgfpathlineto{\pgfqpoint{1.715027in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{1.715667in}{1.157584in}}%
\pgfpathlineto{\pgfqpoint{1.715827in}{1.157843in}}%
\pgfpathlineto{\pgfqpoint{1.715987in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{1.716866in}{1.160041in}}%
\pgfpathlineto{\pgfqpoint{1.716946in}{1.160498in}}%
\pgfpathlineto{\pgfqpoint{1.717585in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{1.718225in}{1.162604in}}%
\pgfpathlineto{\pgfqpoint{1.718305in}{1.162008in}}%
\pgfpathlineto{\pgfqpoint{1.718465in}{1.163225in}}%
\pgfpathlineto{\pgfqpoint{1.718784in}{1.162496in}}%
\pgfpathlineto{\pgfqpoint{1.718944in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{1.719184in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{1.719264in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{1.719424in}{1.163885in}}%
\pgfpathlineto{\pgfqpoint{1.719504in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{1.164240in}}%
\pgfpathlineto{\pgfqpoint{1.720223in}{1.163623in}}%
\pgfpathlineto{\pgfqpoint{1.720303in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{1.720383in}{1.164132in}}%
\pgfpathlineto{\pgfqpoint{1.720623in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.721343in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{1.721582in}{1.163635in}}%
\pgfpathlineto{\pgfqpoint{1.721742in}{1.164117in}}%
\pgfpathlineto{\pgfqpoint{1.722062in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{1.722142in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{1.722222in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.163033in}}%
\pgfpathlineto{\pgfqpoint{1.722702in}{1.163774in}}%
\pgfpathlineto{\pgfqpoint{1.722861in}{1.163166in}}%
\pgfpathlineto{\pgfqpoint{1.722941in}{1.163169in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{1.723421in}{1.162085in}}%
\pgfpathlineto{\pgfqpoint{1.724061in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{1.161245in}}%
\pgfpathlineto{\pgfqpoint{1.724220in}{1.160758in}}%
\pgfpathlineto{\pgfqpoint{1.724300in}{1.160881in}}%
\pgfpathlineto{\pgfqpoint{1.724780in}{1.159689in}}%
\pgfpathlineto{\pgfqpoint{1.725180in}{1.158763in}}%
\pgfpathlineto{\pgfqpoint{1.725260in}{1.158887in}}%
\pgfpathlineto{\pgfqpoint{1.725500in}{1.159025in}}%
\pgfpathlineto{\pgfqpoint{1.725819in}{1.157954in}}%
\pgfpathlineto{\pgfqpoint{1.725899in}{1.157963in}}%
\pgfpathlineto{\pgfqpoint{1.725979in}{1.158451in}}%
\pgfpathlineto{\pgfqpoint{1.726059in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{1.726299in}{1.157253in}}%
\pgfpathlineto{\pgfqpoint{1.726619in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{1.726779in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{1.726859in}{1.157244in}}%
\pgfpathlineto{\pgfqpoint{1.726938in}{1.157852in}}%
\pgfpathlineto{\pgfqpoint{1.727098in}{1.157000in}}%
\pgfpathlineto{\pgfqpoint{1.727178in}{1.156991in}}%
\pgfpathlineto{\pgfqpoint{1.727818in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{1.728297in}{1.157898in}}%
\pgfpathlineto{\pgfqpoint{1.728857in}{1.159121in}}%
\pgfpathlineto{\pgfqpoint{1.728937in}{1.158636in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{1.729736in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{1.729816in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{1.729896in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{1.730216in}{1.162968in}}%
\pgfpathlineto{\pgfqpoint{1.730456in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{1.730536in}{1.162363in}}%
\pgfpathlineto{\pgfqpoint{1.730696in}{1.163231in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{1.162860in}}%
\pgfpathlineto{\pgfqpoint{1.730936in}{1.162505in}}%
\pgfpathlineto{\pgfqpoint{1.731095in}{1.162987in}}%
\pgfpathlineto{\pgfqpoint{1.731175in}{1.163601in}}%
\pgfpathlineto{\pgfqpoint{1.731415in}{1.162737in}}%
\pgfpathlineto{\pgfqpoint{1.731495in}{1.163333in}}%
\pgfpathlineto{\pgfqpoint{1.731655in}{1.163719in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{1.163342in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{1.162480in}}%
\pgfpathlineto{\pgfqpoint{1.732295in}{1.162839in}}%
\pgfpathlineto{\pgfqpoint{1.732374in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{1.732614in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{1.732694in}{1.162706in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{1.162589in}}%
\pgfpathlineto{\pgfqpoint{1.733014in}{1.163073in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{1.733813in}{1.161273in}}%
\pgfpathlineto{\pgfqpoint{1.733893in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{1.733973in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{1.161051in}}%
\pgfpathlineto{\pgfqpoint{1.734213in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{1.161443in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{1.159884in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{1.735092in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{1.735572in}{1.159674in}}%
\pgfpathlineto{\pgfqpoint{1.735972in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{1.736052in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{1.736611in}{1.157849in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{1.158825in}}%
\pgfpathlineto{\pgfqpoint{1.737011in}{1.158195in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.157806in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{1.158664in}}%
\pgfpathlineto{\pgfqpoint{1.737411in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{1.737491in}{1.158155in}}%
\pgfpathlineto{\pgfqpoint{1.737890in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.157037in}}%
\pgfpathlineto{\pgfqpoint{1.738770in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.739170in}{1.153740in}}%
\pgfpathlineto{\pgfqpoint{1.739249in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{1.739329in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{1.153848in}}%
\pgfpathlineto{\pgfqpoint{1.739649in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{1.739729in}{1.154230in}}%
\pgfpathlineto{\pgfqpoint{1.739809in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.739969in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{1.740049in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{1.740129in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{1.740209in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{1.740369in}{1.153956in}}%
\pgfpathlineto{\pgfqpoint{1.740449in}{1.154799in}}%
\pgfpathlineto{\pgfqpoint{1.740688in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{1.740848in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.154141in}}%
\pgfpathlineto{\pgfqpoint{1.741168in}{1.153656in}}%
\pgfpathlineto{\pgfqpoint{1.741328in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{1.741408in}{1.154129in}}%
\pgfpathlineto{\pgfqpoint{1.741488in}{1.154132in}}%
\pgfpathlineto{\pgfqpoint{1.741568in}{1.153641in}}%
\pgfpathlineto{\pgfqpoint{1.741728in}{1.154839in}}%
\pgfpathlineto{\pgfqpoint{1.741888in}{1.153891in}}%
\pgfpathlineto{\pgfqpoint{1.742207in}{1.154366in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.153888in}}%
\pgfpathlineto{\pgfqpoint{1.742447in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{1.742767in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{1.743087in}{1.154024in}}%
\pgfpathlineto{\pgfqpoint{1.742927in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{1.743167in}{1.153903in}}%
\pgfpathlineto{\pgfqpoint{1.743247in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{1.743326in}{1.152955in}}%
\pgfpathlineto{\pgfqpoint{1.743566in}{1.154153in}}%
\pgfpathlineto{\pgfqpoint{1.743806in}{1.153560in}}%
\pgfpathlineto{\pgfqpoint{1.743886in}{1.153792in}}%
\pgfpathlineto{\pgfqpoint{1.743966in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.744206in}{1.153912in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{1.154039in}}%
\pgfpathlineto{\pgfqpoint{1.744685in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{1.744845in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.745085in}{1.153440in}}%
\pgfpathlineto{\pgfqpoint{1.746444in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{1.746524in}{1.151658in}}%
\pgfpathlineto{\pgfqpoint{1.747084in}{1.153946in}}%
\pgfpathlineto{\pgfqpoint{1.747164in}{1.153579in}}%
\pgfpathlineto{\pgfqpoint{1.747803in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{1.747883in}{1.152721in}}%
\pgfpathlineto{\pgfqpoint{1.747963in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{1.748203in}{1.152968in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{1.749162in}{1.151745in}}%
\pgfpathlineto{\pgfqpoint{1.749802in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{1.749962in}{1.153437in}}%
\pgfpathlineto{\pgfqpoint{1.750042in}{1.152714in}}%
\pgfpathlineto{\pgfqpoint{1.750201in}{1.153554in}}%
\pgfpathlineto{\pgfqpoint{1.750281in}{1.153310in}}%
\pgfpathlineto{\pgfqpoint{1.750361in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{1.750441in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{1.750921in}{1.152829in}}%
\pgfpathlineto{\pgfqpoint{1.751001in}{1.153421in}}%
\pgfpathlineto{\pgfqpoint{1.751081in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.751321in}{1.153783in}}%
\pgfpathlineto{\pgfqpoint{1.751401in}{1.153533in}}%
\pgfpathlineto{\pgfqpoint{1.751480in}{1.154138in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{1.155215in}}%
\pgfpathlineto{\pgfqpoint{1.752200in}{1.154740in}}%
\pgfpathlineto{\pgfqpoint{1.752280in}{1.154252in}}%
\pgfpathlineto{\pgfqpoint{1.752440in}{1.154968in}}%
\pgfpathlineto{\pgfqpoint{1.752600in}{1.154363in}}%
\pgfpathlineto{\pgfqpoint{1.752680in}{1.154264in}}%
\pgfpathlineto{\pgfqpoint{1.752760in}{1.154616in}}%
\pgfpathlineto{\pgfqpoint{1.752839in}{1.154610in}}%
\pgfpathlineto{\pgfqpoint{1.753079in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{1.752999in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.753239in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{1.753479in}{1.155095in}}%
\pgfpathlineto{\pgfqpoint{1.753559in}{1.154490in}}%
\pgfpathlineto{\pgfqpoint{1.753639in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.753879in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{1.154971in}}%
\pgfpathlineto{\pgfqpoint{1.754198in}{1.155206in}}%
\pgfpathlineto{\pgfqpoint{1.754358in}{1.154357in}}%
\pgfpathlineto{\pgfqpoint{1.754598in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{1.755078in}{1.155916in}}%
\pgfpathlineto{\pgfqpoint{1.755398in}{1.154345in}}%
\pgfpathlineto{\pgfqpoint{1.755557in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{1.755797in}{1.153740in}}%
\pgfpathlineto{\pgfqpoint{1.755957in}{1.153990in}}%
\pgfpathlineto{\pgfqpoint{1.756117in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{1.756597in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.756677in}{1.154700in}}%
\pgfpathlineto{\pgfqpoint{1.756837in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.756916in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{1.756996in}{1.155067in}}%
\pgfpathlineto{\pgfqpoint{1.757076in}{1.155302in}}%
\pgfpathlineto{\pgfqpoint{1.757316in}{1.155552in}}%
\pgfpathlineto{\pgfqpoint{1.757556in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.757796in}{1.155419in}}%
\pgfpathlineto{\pgfqpoint{1.757956in}{1.154922in}}%
\pgfpathlineto{\pgfqpoint{1.758116in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{1.758196in}{1.155768in}}%
\pgfpathlineto{\pgfqpoint{1.758435in}{1.154922in}}%
\pgfpathlineto{\pgfqpoint{1.758515in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{1.758595in}{1.155151in}}%
\pgfpathlineto{\pgfqpoint{1.758755in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{1.759315in}{1.154780in}}%
\pgfpathlineto{\pgfqpoint{1.759395in}{1.154178in}}%
\pgfpathlineto{\pgfqpoint{1.759555in}{1.154897in}}%
\pgfpathlineto{\pgfqpoint{1.759634in}{1.154657in}}%
\pgfpathlineto{\pgfqpoint{1.759794in}{1.154289in}}%
\pgfpathlineto{\pgfqpoint{1.760114in}{1.154891in}}%
\pgfpathlineto{\pgfqpoint{1.760274in}{1.154283in}}%
\pgfpathlineto{\pgfqpoint{1.760514in}{1.154755in}}%
\pgfpathlineto{\pgfqpoint{1.760674in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{1.760993in}{1.155120in}}%
\pgfpathlineto{\pgfqpoint{1.761473in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.153783in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{1.154740in}}%
\pgfpathlineto{\pgfqpoint{1.762193in}{1.155092in}}%
\pgfpathlineto{\pgfqpoint{1.762273in}{1.154360in}}%
\pgfpathlineto{\pgfqpoint{1.762432in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{1.762512in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.762672in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{1.154601in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{1.763072in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{1.763312in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{1.763392in}{1.153656in}}%
\pgfpathlineto{\pgfqpoint{1.763632in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{1.763711in}{1.154224in}}%
\pgfpathlineto{\pgfqpoint{1.763871in}{1.153536in}}%
\pgfpathlineto{\pgfqpoint{1.764031in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{1.764271in}{1.153517in}}%
\pgfpathlineto{\pgfqpoint{1.764351in}{1.154005in}}%
\pgfpathlineto{\pgfqpoint{1.764431in}{1.154956in}}%
\pgfpathlineto{\pgfqpoint{1.764671in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{1.764751in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{1.764911in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{1.765150in}{1.154110in}}%
\pgfpathlineto{\pgfqpoint{1.765230in}{1.154589in}}%
\pgfpathlineto{\pgfqpoint{1.765310in}{1.155080in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{1.765550in}{1.154462in}}%
\pgfpathlineto{\pgfqpoint{1.765630in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{1.154826in}}%
\pgfpathlineto{\pgfqpoint{1.765950in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{1.766270in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{1.766350in}{1.154101in}}%
\pgfpathlineto{\pgfqpoint{1.766509in}{1.153610in}}%
\pgfpathlineto{\pgfqpoint{1.766829in}{1.154589in}}%
\pgfpathlineto{\pgfqpoint{1.766909in}{1.153980in}}%
\pgfpathlineto{\pgfqpoint{1.767149in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{1.767229in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{1.767389in}{1.154234in}}%
\pgfpathlineto{\pgfqpoint{1.767469in}{1.154462in}}%
\pgfpathlineto{\pgfqpoint{1.767549in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{1.767788in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{1.767868in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{1.768028in}{1.154814in}}%
\pgfpathlineto{\pgfqpoint{1.768188in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.768268in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{1.768428in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{1.768588in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{1.769147in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.769227in}{1.153496in}}%
\pgfpathlineto{\pgfqpoint{1.769307in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{1.769547in}{1.153740in}}%
\pgfpathlineto{\pgfqpoint{1.769627in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.769787in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{1.153610in}}%
\pgfpathlineto{\pgfqpoint{1.769947in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{1.770107in}{1.153137in}}%
\pgfpathlineto{\pgfqpoint{1.770267in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{1.770506in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{1.770586in}{1.153610in}}%
\pgfpathlineto{\pgfqpoint{1.770666in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{1.771146in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{1.771226in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{1.771386in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{1.771626in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{1.772185in}{1.152279in}}%
\pgfpathlineto{\pgfqpoint{1.772345in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{1.772585in}{1.152267in}}%
\pgfpathlineto{\pgfqpoint{1.772745in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{1.773065in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{1.773145in}{1.153230in}}%
\pgfpathlineto{\pgfqpoint{1.773224in}{1.153968in}}%
\pgfpathlineto{\pgfqpoint{1.773384in}{1.152983in}}%
\pgfpathlineto{\pgfqpoint{1.773464in}{1.152983in}}%
\pgfpathlineto{\pgfqpoint{1.773944in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{1.774504in}{1.153329in}}%
\pgfpathlineto{\pgfqpoint{1.774583in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{1.774663in}{1.153215in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{1.775063in}{1.153564in}}%
\pgfpathlineto{\pgfqpoint{1.775303in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{1.775543in}{1.153208in}}%
\pgfpathlineto{\pgfqpoint{1.775703in}{1.152937in}}%
\pgfpathlineto{\pgfqpoint{1.775863in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{1.775942in}{1.153057in}}%
\pgfpathlineto{\pgfqpoint{1.776022in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{1.776102in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{1.776182in}{1.153168in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.776422in}{1.153773in}}%
\pgfpathlineto{\pgfqpoint{1.776582in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.776902in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{1.777381in}{1.152424in}}%
\pgfpathlineto{\pgfqpoint{1.777461in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{1.777541in}{1.152427in}}%
\pgfpathlineto{\pgfqpoint{1.778181in}{1.147814in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{1.148163in}}%
\pgfpathlineto{\pgfqpoint{1.778820in}{1.148293in}}%
\pgfpathlineto{\pgfqpoint{1.779060in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{1.779460in}{1.152001in}}%
\pgfpathlineto{\pgfqpoint{1.779540in}{1.151705in}}%
\pgfpathlineto{\pgfqpoint{1.779620in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.779780in}{1.152190in}}%
\pgfpathlineto{\pgfqpoint{1.779860in}{1.151868in}}%
\pgfpathlineto{\pgfqpoint{1.780499in}{1.150460in}}%
\pgfpathlineto{\pgfqpoint{1.780579in}{1.150896in}}%
\pgfpathlineto{\pgfqpoint{1.780739in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{1.147617in}}%
\pgfpathlineto{\pgfqpoint{1.781698in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{1.782098in}{1.149516in}}%
\pgfpathlineto{\pgfqpoint{1.782498in}{1.148571in}}%
\pgfpathlineto{\pgfqpoint{1.782578in}{1.148938in}}%
\pgfpathlineto{\pgfqpoint{1.782738in}{1.148318in}}%
\pgfpathlineto{\pgfqpoint{1.782897in}{1.147910in}}%
\pgfpathlineto{\pgfqpoint{1.783137in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.783377in}{1.147441in}}%
\pgfpathlineto{\pgfqpoint{1.783457in}{1.147657in}}%
\pgfpathlineto{\pgfqpoint{1.783537in}{1.148114in}}%
\pgfpathlineto{\pgfqpoint{1.783617in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{1.783697in}{1.147722in}}%
\pgfpathlineto{\pgfqpoint{1.783777in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{1.784017in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.784256in}{1.147533in}}%
\pgfpathlineto{\pgfqpoint{1.784336in}{1.147922in}}%
\pgfpathlineto{\pgfqpoint{1.784416in}{1.148086in}}%
\pgfpathlineto{\pgfqpoint{1.784496in}{1.147635in}}%
\pgfpathlineto{\pgfqpoint{1.784576in}{1.147682in}}%
\pgfpathlineto{\pgfqpoint{1.784976in}{1.147642in}}%
\pgfpathlineto{\pgfqpoint{1.785296in}{1.148299in}}%
\pgfpathlineto{\pgfqpoint{1.785136in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.785376in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{1.785456in}{1.148237in}}%
\pgfpathlineto{\pgfqpoint{1.785535in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.785615in}{1.147700in}}%
\pgfpathlineto{\pgfqpoint{1.785775in}{1.147879in}}%
\pgfpathlineto{\pgfqpoint{1.785855in}{1.147611in}}%
\pgfpathlineto{\pgfqpoint{1.786015in}{1.147237in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{1.148086in}}%
\pgfpathlineto{\pgfqpoint{1.786335in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{1.147305in}}%
\pgfpathlineto{\pgfqpoint{1.786495in}{1.147577in}}%
\pgfpathlineto{\pgfqpoint{1.786575in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.787054in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{1.787294in}{1.147540in}}%
\pgfpathlineto{\pgfqpoint{1.787454in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.787534in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.787774in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{1.787934in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{1.788253in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{1.788333in}{1.147595in}}%
\pgfpathlineto{\pgfqpoint{1.788573in}{1.148102in}}%
\pgfpathlineto{\pgfqpoint{1.788653in}{1.147138in}}%
\pgfpathlineto{\pgfqpoint{1.788813in}{1.148515in}}%
\pgfpathlineto{\pgfqpoint{1.788893in}{1.148049in}}%
\pgfpathlineto{\pgfqpoint{1.789053in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{1.789213in}{1.147845in}}%
\pgfpathlineto{\pgfqpoint{1.789293in}{1.148210in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{1.789533in}{1.147333in}}%
\pgfpathlineto{\pgfqpoint{1.789612in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{1.789692in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{1.789852in}{1.147651in}}%
\pgfpathlineto{\pgfqpoint{1.789932in}{1.147160in}}%
\pgfpathlineto{\pgfqpoint{1.790252in}{1.147404in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.147413in}}%
\pgfpathlineto{\pgfqpoint{1.790412in}{1.146947in}}%
\pgfpathlineto{\pgfqpoint{1.790572in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{1.790732in}{1.147117in}}%
\pgfpathlineto{\pgfqpoint{1.790892in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.790971in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{1.791051in}{1.147385in}}%
\pgfpathlineto{\pgfqpoint{1.791131in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{1.791211in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{1.791371in}{1.146635in}}%
\pgfpathlineto{\pgfqpoint{1.791451in}{1.147703in}}%
\pgfpathlineto{\pgfqpoint{1.791531in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{1.791611in}{1.147191in}}%
\pgfpathlineto{\pgfqpoint{1.791691in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{1.792171in}{1.146175in}}%
\pgfpathlineto{\pgfqpoint{1.792330in}{1.147132in}}%
\pgfpathlineto{\pgfqpoint{1.792570in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{1.792650in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.792810in}{1.146718in}}%
\pgfpathlineto{\pgfqpoint{1.792970in}{1.146264in}}%
\pgfpathlineto{\pgfqpoint{1.793290in}{1.146416in}}%
\pgfpathlineto{\pgfqpoint{1.793530in}{1.145446in}}%
\pgfpathlineto{\pgfqpoint{1.793689in}{1.146264in}}%
\pgfpathlineto{\pgfqpoint{1.793849in}{1.145669in}}%
\pgfpathlineto{\pgfqpoint{1.794009in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{1.794249in}{1.145588in}}%
\pgfpathlineto{\pgfqpoint{1.794409in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{1.794569in}{1.145560in}}%
\pgfpathlineto{\pgfqpoint{1.795288in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{1.795368in}{1.144779in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{1.144545in}}%
\pgfpathlineto{\pgfqpoint{1.795688in}{1.144193in}}%
\pgfpathlineto{\pgfqpoint{1.795848in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{1.795928in}{1.144643in}}%
\pgfpathlineto{\pgfqpoint{1.796168in}{1.144171in}}%
\pgfpathlineto{\pgfqpoint{1.796248in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{1.144992in}}%
\pgfpathlineto{\pgfqpoint{1.796487in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{1.796887in}{1.143764in}}%
\pgfpathlineto{\pgfqpoint{1.797207in}{1.144239in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{1.797687in}{1.143773in}}%
\pgfpathlineto{\pgfqpoint{1.797846in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.797926in}{1.142939in}}%
\pgfpathlineto{\pgfqpoint{1.798246in}{1.143307in}}%
\pgfpathlineto{\pgfqpoint{1.798326in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{1.798566in}{1.143430in}}%
\pgfpathlineto{\pgfqpoint{1.798806in}{1.142819in}}%
\pgfpathlineto{\pgfqpoint{1.798886in}{1.143198in}}%
\pgfpathlineto{\pgfqpoint{1.798966in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{1.799125in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{1.799205in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.799285in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.142544in}}%
\pgfpathlineto{\pgfqpoint{1.799685in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{1.799765in}{1.142556in}}%
\pgfpathlineto{\pgfqpoint{1.799845in}{1.143285in}}%
\pgfpathlineto{\pgfqpoint{1.800005in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{1.800085in}{1.142322in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{1.800644in}{1.141951in}}%
\pgfpathlineto{\pgfqpoint{1.800724in}{1.142556in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.142059in}}%
\pgfpathlineto{\pgfqpoint{1.801044in}{1.141442in}}%
\pgfpathlineto{\pgfqpoint{1.801204in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{1.801364in}{1.141559in}}%
\pgfpathlineto{\pgfqpoint{1.801444in}{1.141303in}}%
\pgfpathlineto{\pgfqpoint{1.801604in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{1.801684in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.801923in}{1.141312in}}%
\pgfpathlineto{\pgfqpoint{1.802083in}{1.141457in}}%
\pgfpathlineto{\pgfqpoint{1.802403in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{1.802643in}{1.141315in}}%
\pgfpathlineto{\pgfqpoint{1.802723in}{1.141068in}}%
\pgfpathlineto{\pgfqpoint{1.802803in}{1.140460in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{1.803123in}{1.140682in}}%
\pgfpathlineto{\pgfqpoint{1.803202in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{1.803762in}{1.142584in}}%
\pgfpathlineto{\pgfqpoint{1.803842in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{1.803922in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{1.804322in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{1.805361in}{1.139910in}}%
\pgfpathlineto{\pgfqpoint{1.805521in}{1.140380in}}%
\pgfpathlineto{\pgfqpoint{1.805681in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{1.805761in}{1.139787in}}%
\pgfpathlineto{\pgfqpoint{1.805841in}{1.140133in}}%
\pgfpathlineto{\pgfqpoint{1.805920in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.806240in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{1.806400in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{1.806640in}{1.140747in}}%
\pgfpathlineto{\pgfqpoint{1.807040in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{1.807120in}{1.140259in}}%
\pgfpathlineto{\pgfqpoint{1.807279in}{1.141466in}}%
\pgfpathlineto{\pgfqpoint{1.807359in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{1.807599in}{1.140988in}}%
\pgfpathlineto{\pgfqpoint{1.807759in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.808079in}{1.141448in}}%
\pgfpathlineto{\pgfqpoint{1.808239in}{1.141908in}}%
\pgfpathlineto{\pgfqpoint{1.808399in}{1.141652in}}%
\pgfpathlineto{\pgfqpoint{1.808479in}{1.141426in}}%
\pgfpathlineto{\pgfqpoint{1.808559in}{1.141896in}}%
\pgfpathlineto{\pgfqpoint{1.809438in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{1.809997in}{1.143097in}}%
\pgfpathlineto{\pgfqpoint{1.810077in}{1.143819in}}%
\pgfpathlineto{\pgfqpoint{1.810317in}{1.143075in}}%
\pgfpathlineto{\pgfqpoint{1.810397in}{1.142711in}}%
\pgfpathlineto{\pgfqpoint{1.810477in}{1.143195in}}%
\pgfpathlineto{\pgfqpoint{1.810557in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{1.810797in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{1.811197in}{1.144137in}}%
\pgfpathlineto{\pgfqpoint{1.811277in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{1.811756in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{1.811836in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{1.811996in}{1.146215in}}%
\pgfpathlineto{\pgfqpoint{1.812076in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{1.812316in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{1.812396in}{1.146345in}}%
\pgfpathlineto{\pgfqpoint{1.812476in}{1.146700in}}%
\pgfpathlineto{\pgfqpoint{1.812556in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.812795in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{1.812875in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.813195in}{1.146666in}}%
\pgfpathlineto{\pgfqpoint{1.813275in}{1.146428in}}%
\pgfpathlineto{\pgfqpoint{1.813355in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.813435in}{1.147259in}}%
\pgfpathlineto{\pgfqpoint{1.813675in}{1.146663in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{1.146058in}}%
\pgfpathlineto{\pgfqpoint{1.813915in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{1.813995in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.814874in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.814954in}{1.149815in}}%
\pgfpathlineto{\pgfqpoint{1.815354in}{1.149482in}}%
\pgfpathlineto{\pgfqpoint{1.815913in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.816153in}{1.148988in}}%
\pgfpathlineto{\pgfqpoint{1.816233in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{1.149704in}}%
\pgfpathlineto{\pgfqpoint{1.816553in}{1.149090in}}%
\pgfpathlineto{\pgfqpoint{1.816792in}{1.149469in}}%
\pgfpathlineto{\pgfqpoint{1.817032in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{1.817592in}{1.149034in}}%
\pgfpathlineto{\pgfqpoint{1.817752in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{1.817832in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.817992in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{1.818391in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{1.818471in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{1.818631in}{1.149281in}}%
\pgfpathlineto{\pgfqpoint{1.818711in}{1.148806in}}%
\pgfpathlineto{\pgfqpoint{1.818791in}{1.149173in}}%
\pgfpathlineto{\pgfqpoint{1.818871in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{1.819111in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{1.819351in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{1.819431in}{1.148944in}}%
\pgfpathlineto{\pgfqpoint{1.819750in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.819830in}{1.148954in}}%
\pgfpathlineto{\pgfqpoint{1.819910in}{1.148948in}}%
\pgfpathlineto{\pgfqpoint{1.819990in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{1.820230in}{1.149210in}}%
\pgfpathlineto{\pgfqpoint{1.820310in}{1.149071in}}%
\pgfpathlineto{\pgfqpoint{1.820390in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{1.820470in}{1.150034in}}%
\pgfpathlineto{\pgfqpoint{1.820630in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{1.149568in}}%
\pgfpathlineto{\pgfqpoint{1.821109in}{1.148969in}}%
\pgfpathlineto{\pgfqpoint{1.821269in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{1.821429in}{1.148843in}}%
\pgfpathlineto{\pgfqpoint{1.821749in}{1.148858in}}%
\pgfpathlineto{\pgfqpoint{1.821829in}{1.149448in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.149108in}}%
\pgfpathlineto{\pgfqpoint{1.822788in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{1.823028in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{1.823108in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{1.823188in}{1.151063in}}%
\pgfpathlineto{\pgfqpoint{1.823428in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{1.823508in}{1.150000in}}%
\pgfpathlineto{\pgfqpoint{1.823588in}{1.150596in}}%
\pgfpathlineto{\pgfqpoint{1.823667in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{1.823747in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{1.823907in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{1.823987in}{1.150136in}}%
\pgfpathlineto{\pgfqpoint{1.824067in}{1.150016in}}%
\pgfpathlineto{\pgfqpoint{1.824147in}{1.150019in}}%
\pgfpathlineto{\pgfqpoint{1.824627in}{1.149395in}}%
\pgfpathlineto{\pgfqpoint{1.825026in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{1.825106in}{1.149877in}}%
\pgfpathlineto{\pgfqpoint{1.825266in}{1.149506in}}%
\pgfpathlineto{\pgfqpoint{1.825346in}{1.149022in}}%
\pgfpathlineto{\pgfqpoint{1.825506in}{1.149877in}}%
\pgfpathlineto{\pgfqpoint{1.825666in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{1.826146in}{1.149803in}}%
\pgfpathlineto{\pgfqpoint{1.826385in}{1.149929in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{1.150420in}}%
\pgfpathlineto{\pgfqpoint{1.826705in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{1.826865in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{1.827105in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{1.827265in}{1.149920in}}%
\pgfpathlineto{\pgfqpoint{1.827345in}{1.150396in}}%
\pgfpathlineto{\pgfqpoint{1.827505in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{1.828704in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{1.828784in}{1.151714in}}%
\pgfpathlineto{\pgfqpoint{1.829024in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{1.829103in}{1.151486in}}%
\pgfpathlineto{\pgfqpoint{1.829183in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.152078in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.152199in}}%
\pgfpathlineto{\pgfqpoint{1.830303in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{1.830862in}{1.151578in}}%
\pgfpathlineto{\pgfqpoint{1.831182in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{1.831262in}{1.151069in}}%
\pgfpathlineto{\pgfqpoint{1.831502in}{1.151912in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{1.831821in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{1.831901in}{1.152159in}}%
\pgfpathlineto{\pgfqpoint{1.832061in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{1.832141in}{1.151671in}}%
\pgfpathlineto{\pgfqpoint{1.832221in}{1.151563in}}%
\pgfpathlineto{\pgfqpoint{1.832301in}{1.151943in}}%
\pgfpathlineto{\pgfqpoint{1.832781in}{1.152437in}}%
\pgfpathlineto{\pgfqpoint{1.832941in}{1.152307in}}%
\pgfpathlineto{\pgfqpoint{1.833180in}{1.152665in}}%
\pgfpathlineto{\pgfqpoint{1.833580in}{1.152900in}}%
\pgfpathlineto{\pgfqpoint{1.833980in}{1.153616in}}%
\pgfpathlineto{\pgfqpoint{1.834060in}{1.152894in}}%
\pgfpathlineto{\pgfqpoint{1.834220in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{1.834300in}{1.153739in}}%
\pgfpathlineto{\pgfqpoint{1.834460in}{1.153017in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{1.834699in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{1.835019in}{1.153875in}}%
\pgfpathlineto{\pgfqpoint{1.835579in}{1.154579in}}%
\pgfpathlineto{\pgfqpoint{1.835179in}{1.153622in}}%
\pgfpathlineto{\pgfqpoint{1.835659in}{1.154227in}}%
\pgfpathlineto{\pgfqpoint{1.835739in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.835819in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{1.836698in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{1.836778in}{1.155323in}}%
\pgfpathlineto{\pgfqpoint{1.837018in}{1.155802in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{1.837417in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.837257in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{1.837657in}{1.155919in}}%
\pgfpathlineto{\pgfqpoint{1.837737in}{1.155567in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{1.156528in}}%
\pgfpathlineto{\pgfqpoint{1.837977in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{1.839256in}{1.158081in}}%
\pgfpathlineto{\pgfqpoint{1.838137in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{1.839336in}{1.157590in}}%
\pgfpathlineto{\pgfqpoint{1.839576in}{1.157618in}}%
\pgfpathlineto{\pgfqpoint{1.840055in}{1.158593in}}%
\pgfpathlineto{\pgfqpoint{1.840135in}{1.158587in}}%
\pgfpathlineto{\pgfqpoint{1.840615in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.158945in}}%
\pgfpathlineto{\pgfqpoint{1.841015in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{1.841255in}{1.159180in}}%
\pgfpathlineto{\pgfqpoint{1.842374in}{1.157710in}}%
\pgfpathlineto{\pgfqpoint{1.841414in}{1.159300in}}%
\pgfpathlineto{\pgfqpoint{1.842454in}{1.158074in}}%
\pgfpathlineto{\pgfqpoint{1.842853in}{1.158084in}}%
\pgfpathlineto{\pgfqpoint{1.842933in}{1.158562in}}%
\pgfpathlineto{\pgfqpoint{1.843173in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{1.843253in}{1.158093in}}%
\pgfpathlineto{\pgfqpoint{1.843733in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{1.844212in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{1.844292in}{1.158695in}}%
\pgfpathlineto{\pgfqpoint{1.844532in}{1.158936in}}%
\pgfpathlineto{\pgfqpoint{1.844612in}{1.159056in}}%
\pgfpathlineto{\pgfqpoint{1.845092in}{1.157846in}}%
\pgfpathlineto{\pgfqpoint{1.845332in}{1.158337in}}%
\pgfpathlineto{\pgfqpoint{1.845491in}{1.157367in}}%
\pgfpathlineto{\pgfqpoint{1.845571in}{1.157497in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{1.845811in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{1.845891in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{1.846291in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{1.846051in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{1.846371in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{1.846531in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{1.846611in}{1.157624in}}%
\pgfpathlineto{\pgfqpoint{1.846691in}{1.158093in}}%
\pgfpathlineto{\pgfqpoint{1.846850in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{1.847170in}{1.157238in}}%
\pgfpathlineto{\pgfqpoint{1.847490in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{1.847570in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{1.847890in}{1.155518in}}%
\pgfpathlineto{\pgfqpoint{1.847970in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{1.848050in}{1.156475in}}%
\pgfpathlineto{\pgfqpoint{1.848209in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{1.848289in}{1.155132in}}%
\pgfpathlineto{\pgfqpoint{1.848529in}{1.155978in}}%
\pgfpathlineto{\pgfqpoint{1.848609in}{1.155487in}}%
\pgfpathlineto{\pgfqpoint{1.849009in}{1.155228in}}%
\pgfpathlineto{\pgfqpoint{1.849329in}{1.154857in}}%
\pgfpathlineto{\pgfqpoint{1.849409in}{1.155104in}}%
\pgfpathlineto{\pgfqpoint{1.849648in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{1.849728in}{1.154978in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{1.155969in}}%
\pgfpathlineto{\pgfqpoint{1.850608in}{1.155123in}}%
\pgfpathlineto{\pgfqpoint{1.850688in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{1.850768in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.850847in}{1.155117in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{1.152995in}}%
\pgfpathlineto{\pgfqpoint{1.852446in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{1.852526in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{1.852686in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{1.852766in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{1.852846in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{1.853006in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{1.853166in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{1.853565in}{1.152863in}}%
\pgfpathlineto{\pgfqpoint{1.853645in}{1.152863in}}%
\pgfpathlineto{\pgfqpoint{1.853725in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{1.853885in}{1.152980in}}%
\pgfpathlineto{\pgfqpoint{1.853965in}{1.152983in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.152254in}}%
\pgfpathlineto{\pgfqpoint{1.855004in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.154289in}}%
\pgfpathlineto{\pgfqpoint{1.855644in}{1.155601in}}%
\pgfpathlineto{\pgfqpoint{1.855884in}{1.155719in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{1.155110in}}%
\pgfpathlineto{\pgfqpoint{1.856124in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{1.153184in}}%
\pgfpathlineto{\pgfqpoint{1.856683in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{1.856763in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{1.153554in}}%
\pgfpathlineto{\pgfqpoint{1.856923in}{1.152961in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.152860in}}%
\pgfpathlineto{\pgfqpoint{1.858122in}{1.157574in}}%
\pgfpathlineto{\pgfqpoint{1.858202in}{1.157343in}}%
\pgfpathlineto{\pgfqpoint{1.859801in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{1.859881in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{1.860201in}{1.153749in}}%
\pgfpathlineto{\pgfqpoint{1.860360in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{1.861480in}{1.159594in}}%
\pgfpathlineto{\pgfqpoint{1.861560in}{1.158988in}}%
\pgfpathlineto{\pgfqpoint{1.861799in}{1.158871in}}%
\pgfpathlineto{\pgfqpoint{1.861959in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{1.862839in}{1.156237in}}%
\pgfpathlineto{\pgfqpoint{1.862919in}{1.156234in}}%
\pgfpathlineto{\pgfqpoint{1.863158in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{1.863398in}{1.155296in}}%
\pgfpathlineto{\pgfqpoint{1.863558in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{1.863638in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{1.864517in}{1.158325in}}%
\pgfpathlineto{\pgfqpoint{1.864597in}{1.158318in}}%
\pgfpathlineto{\pgfqpoint{1.864757in}{1.159282in}}%
\pgfpathlineto{\pgfqpoint{1.864997in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.865237in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{1.865397in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{1.865956in}{1.156741in}}%
\pgfpathlineto{\pgfqpoint{1.866036in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{1.866116in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{1.866756in}{1.155163in}}%
\pgfpathlineto{\pgfqpoint{1.868515in}{1.159976in}}%
\pgfpathlineto{\pgfqpoint{1.866916in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{1.159745in}}%
\pgfpathlineto{\pgfqpoint{1.869314in}{1.156864in}}%
\pgfpathlineto{\pgfqpoint{1.869474in}{1.156037in}}%
\pgfpathlineto{\pgfqpoint{1.870113in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.870433in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{1.871073in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{1.871233in}{1.158244in}}%
\pgfpathlineto{\pgfqpoint{1.871552in}{1.157534in}}%
\pgfpathlineto{\pgfqpoint{1.871712in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{1.872112in}{1.155706in}}%
\pgfpathlineto{\pgfqpoint{1.872192in}{1.155836in}}%
\pgfpathlineto{\pgfqpoint{1.873071in}{1.152119in}}%
\pgfpathlineto{\pgfqpoint{1.873151in}{1.152498in}}%
\pgfpathlineto{\pgfqpoint{1.873311in}{1.151649in}}%
\pgfpathlineto{\pgfqpoint{1.873391in}{1.151535in}}%
\pgfpathlineto{\pgfqpoint{1.873551in}{1.151658in}}%
\pgfpathlineto{\pgfqpoint{1.873631in}{1.152026in}}%
\pgfpathlineto{\pgfqpoint{1.873791in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{1.873871in}{1.151294in}}%
\pgfpathlineto{\pgfqpoint{1.874030in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{1.874350in}{1.152156in}}%
\pgfpathlineto{\pgfqpoint{1.874510in}{1.153002in}}%
\pgfpathlineto{\pgfqpoint{1.874750in}{1.152662in}}%
\pgfpathlineto{\pgfqpoint{1.875310in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{1.151013in}}%
\pgfpathlineto{\pgfqpoint{1.875629in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{1.876189in}{1.147157in}}%
\pgfpathlineto{\pgfqpoint{1.876269in}{1.147635in}}%
\pgfpathlineto{\pgfqpoint{1.876429in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{1.876908in}{1.145848in}}%
\pgfpathlineto{\pgfqpoint{1.877228in}{1.145730in}}%
\pgfpathlineto{\pgfqpoint{1.877308in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{1.877628in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{1.878267in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{1.878427in}{1.147073in}}%
\pgfpathlineto{\pgfqpoint{1.878587in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{1.878747in}{1.146829in}}%
\pgfpathlineto{\pgfqpoint{1.879147in}{1.147790in}}%
\pgfpathlineto{\pgfqpoint{1.879227in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.879946in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{1.880266in}{1.149161in}}%
\pgfpathlineto{\pgfqpoint{1.880346in}{1.148904in}}%
\pgfpathlineto{\pgfqpoint{1.880985in}{1.150368in}}%
\pgfpathlineto{\pgfqpoint{1.881225in}{1.149392in}}%
\pgfpathlineto{\pgfqpoint{1.881385in}{1.149747in}}%
\pgfpathlineto{\pgfqpoint{1.881465in}{1.150356in}}%
\pgfpathlineto{\pgfqpoint{1.881785in}{1.149973in}}%
\pgfpathlineto{\pgfqpoint{1.882344in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.882424in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{1.882664in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{1.882904in}{1.150593in}}%
\pgfpathlineto{\pgfqpoint{1.883064in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{1.883144in}{1.149760in}}%
\pgfpathlineto{\pgfqpoint{1.883304in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.150161in}}%
\pgfpathlineto{\pgfqpoint{1.883543in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{1.883623in}{1.149698in}}%
\pgfpathlineto{\pgfqpoint{1.883783in}{1.150680in}}%
\pgfpathlineto{\pgfqpoint{1.883863in}{1.150084in}}%
\pgfpathlineto{\pgfqpoint{1.883943in}{1.150210in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{1.149976in}}%
\pgfpathlineto{\pgfqpoint{1.884103in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.884263in}{1.150494in}}%
\pgfpathlineto{\pgfqpoint{1.884343in}{1.150019in}}%
\pgfpathlineto{\pgfqpoint{1.884583in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{1.884663in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{1.884743in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{1.884982in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{1.885062in}{1.149797in}}%
\pgfpathlineto{\pgfqpoint{1.885222in}{1.150383in}}%
\pgfpathlineto{\pgfqpoint{1.885302in}{1.150263in}}%
\pgfpathlineto{\pgfqpoint{1.885542in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{1.885622in}{1.150127in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{1.886022in}{1.149846in}}%
\pgfpathlineto{\pgfqpoint{1.886102in}{1.150547in}}%
\pgfpathlineto{\pgfqpoint{1.886341in}{1.150380in}}%
\pgfpathlineto{\pgfqpoint{1.886421in}{1.149655in}}%
\pgfpathlineto{\pgfqpoint{1.886661in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{1.887061in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{1.887301in}{1.150584in}}%
\pgfpathlineto{\pgfqpoint{1.887381in}{1.150087in}}%
\pgfpathlineto{\pgfqpoint{1.887541in}{1.151152in}}%
\pgfpathlineto{\pgfqpoint{1.887780in}{1.151273in}}%
\pgfpathlineto{\pgfqpoint{1.887860in}{1.150917in}}%
\pgfpathlineto{\pgfqpoint{1.887940in}{1.151387in}}%
\pgfpathlineto{\pgfqpoint{1.888020in}{1.152239in}}%
\pgfpathlineto{\pgfqpoint{1.888340in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{1.888500in}{1.152810in}}%
\pgfpathlineto{\pgfqpoint{1.888740in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{1.888820in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{1.888900in}{1.152430in}}%
\pgfpathlineto{\pgfqpoint{1.888979in}{1.153051in}}%
\pgfpathlineto{\pgfqpoint{1.889139in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{1.889219in}{1.152350in}}%
\pgfpathlineto{\pgfqpoint{1.889299in}{1.151865in}}%
\pgfpathlineto{\pgfqpoint{1.889459in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{1.889539in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{1.889779in}{1.151905in}}%
\pgfpathlineto{\pgfqpoint{1.889939in}{1.152223in}}%
\pgfpathlineto{\pgfqpoint{1.890259in}{1.151313in}}%
\pgfpathlineto{\pgfqpoint{1.890338in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{1.890418in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{1.890658in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{1.891937in}{1.152742in}}%
\pgfpathlineto{\pgfqpoint{1.892097in}{1.151671in}}%
\pgfpathlineto{\pgfqpoint{1.892417in}{1.152412in}}%
\pgfpathlineto{\pgfqpoint{1.892577in}{1.151955in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{1.152319in}}%
\pgfpathlineto{\pgfqpoint{1.892737in}{1.153283in}}%
\pgfpathlineto{\pgfqpoint{1.892897in}{1.152245in}}%
\pgfpathlineto{\pgfqpoint{1.892977in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{1.152853in}}%
\pgfpathlineto{\pgfqpoint{1.893296in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{1.893536in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{1.893776in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{1.893936in}{1.152520in}}%
\pgfpathlineto{\pgfqpoint{1.894016in}{1.152007in}}%
\pgfpathlineto{\pgfqpoint{1.894176in}{1.152934in}}%
\pgfpathlineto{\pgfqpoint{1.894256in}{1.152551in}}%
\pgfpathlineto{\pgfqpoint{1.894336in}{1.152659in}}%
\pgfpathlineto{\pgfqpoint{1.894415in}{1.152146in}}%
\pgfpathlineto{\pgfqpoint{1.894735in}{1.151909in}}%
\pgfpathlineto{\pgfqpoint{1.895055in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.895135in}{1.151306in}}%
\pgfpathlineto{\pgfqpoint{1.895615in}{1.152026in}}%
\pgfpathlineto{\pgfqpoint{1.895854in}{1.151680in}}%
\pgfpathlineto{\pgfqpoint{1.895934in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{1.896014in}{1.152183in}}%
\pgfpathlineto{\pgfqpoint{1.896254in}{1.152091in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{1.151859in}}%
\pgfpathlineto{\pgfqpoint{1.896414in}{1.152217in}}%
\pgfpathlineto{\pgfqpoint{1.896494in}{1.152718in}}%
\pgfpathlineto{\pgfqpoint{1.896734in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{1.896814in}{1.151516in}}%
\pgfpathlineto{\pgfqpoint{1.896974in}{1.152471in}}%
\pgfpathlineto{\pgfqpoint{1.897133in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{1.897293in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{1.897373in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.897453in}{1.152412in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{1.151652in}}%
\pgfpathlineto{\pgfqpoint{1.897933in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{1.898173in}{1.148145in}}%
\pgfpathlineto{\pgfqpoint{1.898413in}{1.148636in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{1.149704in}}%
\pgfpathlineto{\pgfqpoint{1.898572in}{1.148389in}}%
\pgfpathlineto{\pgfqpoint{1.898892in}{1.148997in}}%
\pgfpathlineto{\pgfqpoint{1.898972in}{1.148509in}}%
\pgfpathlineto{\pgfqpoint{1.899212in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{1.899452in}{1.150312in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.151365in}}%
\pgfpathlineto{\pgfqpoint{1.900091in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{1.900331in}{1.151087in}}%
\pgfpathlineto{\pgfqpoint{1.900571in}{1.150624in}}%
\pgfpathlineto{\pgfqpoint{1.900651in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.900731in}{1.151482in}}%
\pgfpathlineto{\pgfqpoint{1.900891in}{1.150618in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{1.901210in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{1.901290in}{1.150812in}}%
\pgfpathlineto{\pgfqpoint{1.901370in}{1.150927in}}%
\pgfpathlineto{\pgfqpoint{1.901450in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.901530in}{1.149929in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.150238in}}%
\pgfpathlineto{\pgfqpoint{1.902330in}{1.149559in}}%
\pgfpathlineto{\pgfqpoint{1.902569in}{1.149803in}}%
\pgfpathlineto{\pgfqpoint{1.902490in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{1.902729in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{1.902809in}{1.149664in}}%
\pgfpathlineto{\pgfqpoint{1.902889in}{1.149179in}}%
\pgfpathlineto{\pgfqpoint{1.903129in}{1.149543in}}%
\pgfpathlineto{\pgfqpoint{1.903609in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.903689in}{1.149963in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{1.148898in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{1.148972in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{1.148361in}}%
\pgfpathlineto{\pgfqpoint{1.905927in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.906007in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{1.906087in}{1.148315in}}%
\pgfpathlineto{\pgfqpoint{1.906167in}{1.147956in}}%
\pgfpathlineto{\pgfqpoint{1.906407in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{1.906647in}{1.148191in}}%
\pgfpathlineto{\pgfqpoint{1.906726in}{1.148568in}}%
\pgfpathlineto{\pgfqpoint{1.907206in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{1.907526in}{1.149395in}}%
\pgfpathlineto{\pgfqpoint{1.907606in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{1.907766in}{1.150034in}}%
\pgfpathlineto{\pgfqpoint{1.907846in}{1.149794in}}%
\pgfpathlineto{\pgfqpoint{1.908085in}{1.149577in}}%
\pgfpathlineto{\pgfqpoint{1.908006in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.908165in}{1.149809in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{1.150516in}}%
\pgfpathlineto{\pgfqpoint{1.908485in}{1.150152in}}%
\pgfpathlineto{\pgfqpoint{1.908565in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{1.908725in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{1.150068in}}%
\pgfpathlineto{\pgfqpoint{1.909125in}{1.149080in}}%
\pgfpathlineto{\pgfqpoint{1.909684in}{1.147654in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.147774in}}%
\pgfpathlineto{\pgfqpoint{1.909844in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{1.147296in}}%
\pgfpathlineto{\pgfqpoint{1.910084in}{1.147416in}}%
\pgfpathlineto{\pgfqpoint{1.910164in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{1.910244in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.151662in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.151442in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{1.911043in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{1.911203in}{1.151980in}}%
\pgfpathlineto{\pgfqpoint{1.911283in}{1.152369in}}%
\pgfpathlineto{\pgfqpoint{1.911363in}{1.152001in}}%
\pgfpathlineto{\pgfqpoint{1.911523in}{1.152841in}}%
\pgfpathlineto{\pgfqpoint{1.911603in}{1.152609in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.153168in}}%
\pgfpathlineto{\pgfqpoint{1.911843in}{1.152344in}}%
\pgfpathlineto{\pgfqpoint{1.912162in}{1.153045in}}%
\pgfpathlineto{\pgfqpoint{1.912562in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{1.912642in}{1.151557in}}%
\pgfpathlineto{\pgfqpoint{1.913122in}{1.152668in}}%
\pgfpathlineto{\pgfqpoint{1.913442in}{1.151834in}}%
\pgfpathlineto{\pgfqpoint{1.913521in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{1.154891in}}%
\pgfpathlineto{\pgfqpoint{1.914641in}{1.154428in}}%
\pgfpathlineto{\pgfqpoint{1.914721in}{1.154536in}}%
\pgfpathlineto{\pgfqpoint{1.914801in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{1.915040in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{1.155234in}}%
\pgfpathlineto{\pgfqpoint{1.915440in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{1.916239in}{1.152569in}}%
\pgfpathlineto{\pgfqpoint{1.916399in}{1.152924in}}%
\pgfpathlineto{\pgfqpoint{1.916559in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{1.917119in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{1.917199in}{1.154870in}}%
\pgfpathlineto{\pgfqpoint{1.917279in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{1.917359in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{1.917439in}{1.154518in}}%
\pgfpathlineto{\pgfqpoint{1.917598in}{1.155478in}}%
\pgfpathlineto{\pgfqpoint{1.917678in}{1.155015in}}%
\pgfpathlineto{\pgfqpoint{1.918078in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{1.918478in}{1.155237in}}%
\pgfpathlineto{\pgfqpoint{1.918957in}{1.154768in}}%
\pgfpathlineto{\pgfqpoint{1.919037in}{1.155249in}}%
\pgfpathlineto{\pgfqpoint{1.919197in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{1.919277in}{1.154406in}}%
\pgfpathlineto{\pgfqpoint{1.919437in}{1.154647in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{1.155002in}}%
\pgfpathlineto{\pgfqpoint{1.919837in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{1.919917in}{1.154765in}}%
\pgfpathlineto{\pgfqpoint{1.919997in}{1.155231in}}%
\pgfpathlineto{\pgfqpoint{1.920077in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{1.920396in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{1.920556in}{1.154530in}}%
\pgfpathlineto{\pgfqpoint{1.920796in}{1.154792in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{1.154687in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{1.921436in}{1.156040in}}%
\pgfpathlineto{\pgfqpoint{1.921596in}{1.157127in}}%
\pgfpathlineto{\pgfqpoint{1.921675in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{1.921755in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{1.921995in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{1.922315in}{1.158105in}}%
\pgfpathlineto{\pgfqpoint{1.922475in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{1.922555in}{1.157046in}}%
\pgfpathlineto{\pgfqpoint{1.922795in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{1.157787in}}%
\pgfpathlineto{\pgfqpoint{1.923514in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{1.923674in}{1.155151in}}%
\pgfpathlineto{\pgfqpoint{1.923914in}{1.154332in}}%
\pgfpathlineto{\pgfqpoint{1.923994in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.925193in}{1.157747in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.925513in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{1.156802in}}%
\pgfpathlineto{\pgfqpoint{1.925992in}{1.157266in}}%
\pgfpathlineto{\pgfqpoint{1.926072in}{1.156558in}}%
\pgfpathlineto{\pgfqpoint{1.926392in}{1.157392in}}%
\pgfpathlineto{\pgfqpoint{1.926712in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.156061in}}%
\pgfpathlineto{\pgfqpoint{1.927431in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.927591in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{1.927991in}{1.156787in}}%
\pgfpathlineto{\pgfqpoint{1.928071in}{1.156311in}}%
\pgfpathlineto{\pgfqpoint{1.928231in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{1.928470in}{1.156299in}}%
\pgfpathlineto{\pgfqpoint{1.928710in}{1.156401in}}%
\pgfpathlineto{\pgfqpoint{1.929110in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{1.929190in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{1.929270in}{1.154539in}}%
\pgfpathlineto{\pgfqpoint{1.929430in}{1.154308in}}%
\pgfpathlineto{\pgfqpoint{1.929590in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.929909in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{1.930389in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{1.930709in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{1.931029in}{1.155861in}}%
\pgfpathlineto{\pgfqpoint{1.931268in}{1.155391in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{1.931428in}{1.155740in}}%
\pgfpathlineto{\pgfqpoint{1.931748in}{1.154897in}}%
\pgfpathlineto{\pgfqpoint{1.931828in}{1.155243in}}%
\pgfpathlineto{\pgfqpoint{1.931908in}{1.155719in}}%
\pgfpathlineto{\pgfqpoint{1.932068in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{1.932228in}{1.155101in}}%
\pgfpathlineto{\pgfqpoint{1.932388in}{1.153792in}}%
\pgfpathlineto{\pgfqpoint{1.932867in}{1.153205in}}%
\pgfpathlineto{\pgfqpoint{1.932947in}{1.153205in}}%
\pgfpathlineto{\pgfqpoint{1.933507in}{1.156963in}}%
\pgfpathlineto{\pgfqpoint{1.933747in}{1.156876in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{1.155302in}}%
\pgfpathlineto{\pgfqpoint{1.934386in}{1.155641in}}%
\pgfpathlineto{\pgfqpoint{1.934466in}{1.155879in}}%
\pgfpathlineto{\pgfqpoint{1.934546in}{1.155506in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.154252in}}%
\pgfpathlineto{\pgfqpoint{1.935505in}{1.155351in}}%
\pgfpathlineto{\pgfqpoint{1.936465in}{1.157099in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{1.938783in}{1.155293in}}%
\pgfpathlineto{\pgfqpoint{1.938863in}{1.154937in}}%
\pgfpathlineto{\pgfqpoint{1.939023in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.939183in}{1.155401in}}%
\pgfpathlineto{\pgfqpoint{1.940062in}{1.150195in}}%
\pgfpathlineto{\pgfqpoint{1.940142in}{1.151047in}}%
\pgfpathlineto{\pgfqpoint{1.940462in}{1.150655in}}%
\pgfpathlineto{\pgfqpoint{1.941341in}{1.152279in}}%
\pgfpathlineto{\pgfqpoint{1.941501in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{1.941661in}{1.152242in}}%
\pgfpathlineto{\pgfqpoint{1.941821in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{1.941901in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{1.941981in}{1.152863in}}%
\pgfpathlineto{\pgfqpoint{1.942140in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{1.942460in}{1.151677in}}%
\pgfpathlineto{\pgfqpoint{1.943180in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{1.944299in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{1.944779in}{1.154372in}}%
\pgfpathlineto{\pgfqpoint{1.944938in}{1.153523in}}%
\pgfpathlineto{\pgfqpoint{1.945018in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{1.946217in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{1.152656in}}%
\pgfpathlineto{\pgfqpoint{1.946537in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{1.947097in}{1.154860in}}%
\pgfpathlineto{\pgfqpoint{1.947177in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{1.947497in}{1.154891in}}%
\pgfpathlineto{\pgfqpoint{1.947576in}{1.155117in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{1.947816in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.948296in}{1.152579in}}%
\pgfpathlineto{\pgfqpoint{1.948376in}{1.152344in}}%
\pgfpathlineto{\pgfqpoint{1.948536in}{1.152572in}}%
\pgfpathlineto{\pgfqpoint{1.949015in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{1.949495in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.950055in}{1.154604in}}%
\pgfpathlineto{\pgfqpoint{1.950294in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{1.950454in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{1.950774in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{1.951174in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.951254in}{1.154610in}}%
\pgfpathlineto{\pgfqpoint{1.951334in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{1.951414in}{1.154376in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{1.154626in}}%
\pgfpathlineto{\pgfqpoint{1.951653in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{1.951733in}{1.154870in}}%
\pgfpathlineto{\pgfqpoint{1.951813in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{1.951973in}{1.154511in}}%
\pgfpathlineto{\pgfqpoint{1.952213in}{1.155243in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{1.952613in}{1.154521in}}%
\pgfpathlineto{\pgfqpoint{1.952693in}{1.154758in}}%
\pgfpathlineto{\pgfqpoint{1.952773in}{1.154163in}}%
\pgfpathlineto{\pgfqpoint{1.952853in}{1.154403in}}%
\pgfpathlineto{\pgfqpoint{1.953252in}{1.153320in}}%
\pgfpathlineto{\pgfqpoint{1.953412in}{1.152332in}}%
\pgfpathlineto{\pgfqpoint{1.953652in}{1.152471in}}%
\pgfpathlineto{\pgfqpoint{1.954212in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.954691in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{1.954771in}{1.155743in}}%
\pgfpathlineto{\pgfqpoint{1.954931in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{1.955011in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.955171in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.955730in}{1.154178in}}%
\pgfpathlineto{\pgfqpoint{1.955810in}{1.154539in}}%
\pgfpathlineto{\pgfqpoint{1.956050in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{1.956210in}{1.153437in}}%
\pgfpathlineto{\pgfqpoint{1.956530in}{1.153560in}}%
\pgfpathlineto{\pgfqpoint{1.956690in}{1.152838in}}%
\pgfpathlineto{\pgfqpoint{1.957089in}{1.153335in}}%
\pgfpathlineto{\pgfqpoint{1.957249in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{1.957809in}{1.155777in}}%
\pgfpathlineto{\pgfqpoint{1.958049in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{1.958289in}{1.155913in}}%
\pgfpathlineto{\pgfqpoint{1.958369in}{1.155533in}}%
\pgfpathlineto{\pgfqpoint{1.958528in}{1.155540in}}%
\pgfpathlineto{\pgfqpoint{1.958608in}{1.155422in}}%
\pgfpathlineto{\pgfqpoint{1.958688in}{1.155536in}}%
\pgfpathlineto{\pgfqpoint{1.958768in}{1.156256in}}%
\pgfpathlineto{\pgfqpoint{1.959008in}{1.155654in}}%
\pgfpathlineto{\pgfqpoint{1.959408in}{1.155373in}}%
\pgfpathlineto{\pgfqpoint{1.959967in}{1.154048in}}%
\pgfpathlineto{\pgfqpoint{1.960767in}{1.156463in}}%
\pgfpathlineto{\pgfqpoint{1.960847in}{1.156339in}}%
\pgfpathlineto{\pgfqpoint{1.961566in}{1.155240in}}%
\pgfpathlineto{\pgfqpoint{1.961646in}{1.155225in}}%
\pgfpathlineto{\pgfqpoint{1.961966in}{1.154147in}}%
\pgfpathlineto{\pgfqpoint{1.962126in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{1.962206in}{1.154746in}}%
\pgfpathlineto{\pgfqpoint{1.962286in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{1.962366in}{1.154385in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.154264in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{1.962605in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{1.962765in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.962845in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{1.154873in}}%
\pgfpathlineto{\pgfqpoint{1.963005in}{1.154737in}}%
\pgfpathlineto{\pgfqpoint{1.963165in}{1.155472in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{1.963725in}{1.154783in}}%
\pgfpathlineto{\pgfqpoint{1.963805in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{1.963884in}{1.155401in}}%
\pgfpathlineto{\pgfqpoint{1.964044in}{1.155012in}}%
\pgfpathlineto{\pgfqpoint{1.964204in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{1.154758in}}%
\pgfpathlineto{\pgfqpoint{1.964364in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{1.964524in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{1.965084in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{1.965164in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{1.152918in}}%
\pgfpathlineto{\pgfqpoint{1.965403in}{1.152433in}}%
\pgfpathlineto{\pgfqpoint{1.965483in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{1.965563in}{1.152304in}}%
\pgfpathlineto{\pgfqpoint{1.965643in}{1.152548in}}%
\pgfpathlineto{\pgfqpoint{1.966203in}{1.154613in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.153656in}}%
\pgfpathlineto{\pgfqpoint{1.966602in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{1.966682in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{1.966842in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{1.967402in}{1.153245in}}%
\pgfpathlineto{\pgfqpoint{1.968361in}{1.150945in}}%
\pgfpathlineto{\pgfqpoint{1.968441in}{1.151075in}}%
\pgfpathlineto{\pgfqpoint{1.968521in}{1.151927in}}%
\pgfpathlineto{\pgfqpoint{1.968761in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{1.968841in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{1.969001in}{1.151449in}}%
\pgfpathlineto{\pgfqpoint{1.969161in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{1.969960in}{1.153622in}}%
\pgfpathlineto{\pgfqpoint{1.970120in}{1.153499in}}%
\pgfpathlineto{\pgfqpoint{1.970600in}{1.152634in}}%
\pgfpathlineto{\pgfqpoint{1.970679in}{1.152399in}}%
\pgfpathlineto{\pgfqpoint{1.970759in}{1.152643in}}%
\pgfpathlineto{\pgfqpoint{1.970839in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{1.970999in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.152310in}}%
\pgfpathlineto{\pgfqpoint{1.971159in}{1.151705in}}%
\pgfpathlineto{\pgfqpoint{1.971479in}{1.151964in}}%
\pgfpathlineto{\pgfqpoint{1.971639in}{1.151359in}}%
\pgfpathlineto{\pgfqpoint{1.971719in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{1.972278in}{1.153897in}}%
\pgfpathlineto{\pgfqpoint{1.972518in}{1.153520in}}%
\pgfpathlineto{\pgfqpoint{1.972918in}{1.154487in}}%
\pgfpathlineto{\pgfqpoint{1.972998in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{1.973158in}{1.154743in}}%
\pgfpathlineto{\pgfqpoint{1.973318in}{1.154363in}}%
\pgfpathlineto{\pgfqpoint{1.973477in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{1.974437in}{1.152214in}}%
\pgfpathlineto{\pgfqpoint{1.974597in}{1.152816in}}%
\pgfpathlineto{\pgfqpoint{1.974756in}{1.152328in}}%
\pgfpathlineto{\pgfqpoint{1.974836in}{1.152075in}}%
\pgfpathlineto{\pgfqpoint{1.974996in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{1.975396in}{1.152893in}}%
\pgfpathlineto{\pgfqpoint{1.975876in}{1.153496in}}%
\pgfpathlineto{\pgfqpoint{1.976036in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{1.976115in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{1.976195in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{1.976435in}{1.153171in}}%
\pgfpathlineto{\pgfqpoint{1.976995in}{1.154978in}}%
\pgfpathlineto{\pgfqpoint{1.977235in}{1.154499in}}%
\pgfpathlineto{\pgfqpoint{1.977315in}{1.154511in}}%
\pgfpathlineto{\pgfqpoint{1.977395in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{1.977554in}{1.153999in}}%
\pgfpathlineto{\pgfqpoint{1.977714in}{1.154234in}}%
\pgfpathlineto{\pgfqpoint{1.977794in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{1.978354in}{1.152199in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{1.156006in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{1.979553in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{1.979953in}{1.153786in}}%
\pgfpathlineto{\pgfqpoint{1.980033in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{1.980272in}{1.154153in}}%
\pgfpathlineto{\pgfqpoint{1.980752in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{1.981392in}{1.153909in}}%
\pgfpathlineto{\pgfqpoint{1.981631in}{1.153915in}}%
\pgfpathlineto{\pgfqpoint{1.981711in}{1.153560in}}%
\pgfpathlineto{\pgfqpoint{1.981871in}{1.154514in}}%
\pgfpathlineto{\pgfqpoint{1.981951in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{1.982191in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{1.982431in}{1.156247in}}%
\pgfpathlineto{\pgfqpoint{1.982511in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{1.153310in}}%
\pgfpathlineto{\pgfqpoint{1.983390in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{1.983470in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{1.983550in}{1.152989in}}%
\pgfpathlineto{\pgfqpoint{1.983710in}{1.154447in}}%
\pgfpathlineto{\pgfqpoint{1.983870in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{1.154030in}}%
\pgfpathlineto{\pgfqpoint{1.984190in}{1.153789in}}%
\pgfpathlineto{\pgfqpoint{1.984269in}{1.153199in}}%
\pgfpathlineto{\pgfqpoint{1.984509in}{1.153807in}}%
\pgfpathlineto{\pgfqpoint{1.984669in}{1.153678in}}%
\pgfpathlineto{\pgfqpoint{1.984749in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{1.985069in}{1.153523in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{1.985868in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{1.986028in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{1.987067in}{1.150550in}}%
\pgfpathlineto{\pgfqpoint{1.987387in}{1.150822in}}%
\pgfpathlineto{\pgfqpoint{1.987467in}{1.150232in}}%
\pgfpathlineto{\pgfqpoint{1.987787in}{1.150609in}}%
\pgfpathlineto{\pgfqpoint{1.989146in}{1.160084in}}%
\pgfpathlineto{\pgfqpoint{1.989546in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{1.990585in}{1.150621in}}%
\pgfpathlineto{\pgfqpoint{1.990745in}{1.151359in}}%
\pgfpathlineto{\pgfqpoint{1.991224in}{1.152628in}}%
\pgfpathlineto{\pgfqpoint{1.991304in}{1.152165in}}%
\pgfpathlineto{\pgfqpoint{1.991464in}{1.153245in}}%
\pgfpathlineto{\pgfqpoint{1.991704in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{1.992503in}{1.161168in}}%
\pgfpathlineto{\pgfqpoint{1.992983in}{1.160051in}}%
\pgfpathlineto{\pgfqpoint{1.994102in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{1.994182in}{1.153477in}}%
\pgfpathlineto{\pgfqpoint{1.996101in}{1.164599in}}%
\pgfpathlineto{\pgfqpoint{1.996261in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{1.996740in}{1.161350in}}%
\pgfpathlineto{\pgfqpoint{1.997620in}{1.155827in}}%
\pgfpathlineto{\pgfqpoint{1.998739in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{1.999378in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{1.999618in}{1.167479in}}%
\pgfpathlineto{\pgfqpoint{1.999778in}{1.166763in}}%
\pgfpathlineto{\pgfqpoint{1.999858in}{1.167004in}}%
\pgfpathlineto{\pgfqpoint{1.999938in}{1.166399in}}%
\pgfpathlineto{\pgfqpoint{2.000098in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{2.000897in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{2.001217in}{1.159578in}}%
\pgfpathlineto{\pgfqpoint{2.001377in}{1.159692in}}%
\pgfpathlineto{\pgfqpoint{2.002656in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{2.002736in}{1.164781in}}%
\pgfpathlineto{\pgfqpoint{2.003296in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{2.003935in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{2.004814in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{2.004894in}{1.154669in}}%
\pgfpathlineto{\pgfqpoint{2.005454in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{2.005534in}{1.157710in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{1.158806in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{2.006413in}{1.162422in}}%
\pgfpathlineto{\pgfqpoint{2.006653in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{2.007053in}{1.160001in}}%
\pgfpathlineto{\pgfqpoint{2.007532in}{1.156345in}}%
\pgfpathlineto{\pgfqpoint{2.007612in}{1.156716in}}%
\pgfpathlineto{\pgfqpoint{2.007692in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{2.007852in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{2.007932in}{1.156450in}}%
\pgfpathlineto{\pgfqpoint{2.008092in}{1.156833in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{1.156725in}}%
\pgfpathlineto{\pgfqpoint{2.008572in}{1.157716in}}%
\pgfpathlineto{\pgfqpoint{2.008891in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{2.008971in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{2.009051in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{2.009611in}{1.160585in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{2.009851in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{1.156994in}}%
\pgfpathlineto{\pgfqpoint{2.010810in}{1.157593in}}%
\pgfpathlineto{\pgfqpoint{2.010970in}{1.157108in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{1.157210in}}%
\pgfpathlineto{\pgfqpoint{2.011450in}{1.156592in}}%
\pgfpathlineto{\pgfqpoint{2.011609in}{1.156824in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{1.157423in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{2.011929in}{1.155981in}}%
\pgfpathlineto{\pgfqpoint{2.012009in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{1.156574in}}%
\pgfpathlineto{\pgfqpoint{2.012968in}{1.159140in}}%
\pgfpathlineto{\pgfqpoint{2.013128in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{2.013688in}{1.157818in}}%
\pgfpathlineto{\pgfqpoint{2.013848in}{1.158167in}}%
\pgfpathlineto{\pgfqpoint{2.013928in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{2.015047in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{2.015127in}{1.155117in}}%
\pgfpathlineto{\pgfqpoint{2.015287in}{1.155839in}}%
\pgfpathlineto{\pgfqpoint{2.015447in}{1.155601in}}%
\pgfpathlineto{\pgfqpoint{2.015527in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{2.015606in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{2.015686in}{1.156577in}}%
\pgfpathlineto{\pgfqpoint{2.015926in}{1.155870in}}%
\pgfpathlineto{\pgfqpoint{2.016006in}{1.155768in}}%
\pgfpathlineto{\pgfqpoint{2.016086in}{1.156123in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{1.156481in}}%
\pgfpathlineto{\pgfqpoint{2.016406in}{1.156012in}}%
\pgfpathlineto{\pgfqpoint{2.016486in}{1.156262in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{1.156484in}}%
\pgfpathlineto{\pgfqpoint{2.016646in}{1.156012in}}%
\pgfpathlineto{\pgfqpoint{2.016886in}{1.155404in}}%
\pgfpathlineto{\pgfqpoint{2.016806in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{2.017125in}{1.155651in}}%
\pgfpathlineto{\pgfqpoint{2.017205in}{1.155753in}}%
\pgfpathlineto{\pgfqpoint{2.017285in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{2.017765in}{1.154301in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.154681in}}%
\pgfpathlineto{\pgfqpoint{2.017925in}{1.155379in}}%
\pgfpathlineto{\pgfqpoint{2.018085in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{2.018165in}{1.154147in}}%
\pgfpathlineto{\pgfqpoint{2.018484in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{2.018564in}{1.154592in}}%
\pgfpathlineto{\pgfqpoint{2.018644in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{2.018804in}{1.155058in}}%
\pgfpathlineto{\pgfqpoint{2.018964in}{1.154320in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{1.154067in}}%
\pgfpathlineto{\pgfqpoint{2.019284in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{2.019444in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{2.019524in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{2.019683in}{1.155416in}}%
\pgfpathlineto{\pgfqpoint{2.019763in}{1.154941in}}%
\pgfpathlineto{\pgfqpoint{2.020483in}{1.153730in}}%
\pgfpathlineto{\pgfqpoint{2.020643in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{2.021762in}{1.151563in}}%
\pgfpathlineto{\pgfqpoint{2.021922in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{2.022162in}{1.151899in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{2.022401in}{1.152362in}}%
\pgfpathlineto{\pgfqpoint{2.022481in}{1.151640in}}%
\pgfpathlineto{\pgfqpoint{2.022561in}{1.151875in}}%
\pgfpathlineto{\pgfqpoint{2.022801in}{1.152344in}}%
\pgfpathlineto{\pgfqpoint{2.023041in}{1.151387in}}%
\pgfpathlineto{\pgfqpoint{2.023521in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{2.023201in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{2.023601in}{1.151022in}}%
\pgfpathlineto{\pgfqpoint{2.023681in}{1.151143in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.150519in}}%
\pgfpathlineto{\pgfqpoint{2.024080in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{2.024160in}{1.151340in}}%
\pgfpathlineto{\pgfqpoint{2.024400in}{1.150979in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{1.150843in}}%
\pgfpathlineto{\pgfqpoint{2.024560in}{1.150961in}}%
\pgfpathlineto{\pgfqpoint{2.024640in}{1.151316in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{1.150590in}}%
\pgfpathlineto{\pgfqpoint{2.025359in}{1.149012in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{1.149120in}}%
\pgfpathlineto{\pgfqpoint{2.025679in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{1.149127in}}%
\pgfpathlineto{\pgfqpoint{2.026159in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{1.149003in}}%
\pgfpathlineto{\pgfqpoint{2.026558in}{1.148880in}}%
\pgfpathlineto{\pgfqpoint{2.026638in}{1.148281in}}%
\pgfpathlineto{\pgfqpoint{2.026798in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{2.026878in}{1.148639in}}%
\pgfpathlineto{\pgfqpoint{2.027438in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{2.027678in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{2.027838in}{1.149117in}}%
\pgfpathlineto{\pgfqpoint{2.027917in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{1.147530in}}%
\pgfpathlineto{\pgfqpoint{2.028797in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{2.029037in}{1.148160in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{1.146820in}}%
\pgfpathlineto{\pgfqpoint{2.029596in}{1.145987in}}%
\pgfpathlineto{\pgfqpoint{2.029676in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{2.029756in}{1.147305in}}%
\pgfpathlineto{\pgfqpoint{2.029996in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{2.030076in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{2.030236in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{2.030476in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{2.030635in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{2.030715in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{2.030795in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{2.030875in}{1.147317in}}%
\pgfpathlineto{\pgfqpoint{2.031435in}{1.145628in}}%
\pgfpathlineto{\pgfqpoint{2.031515in}{1.145743in}}%
\pgfpathlineto{\pgfqpoint{2.031595in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{2.031675in}{1.145480in}}%
\pgfpathlineto{\pgfqpoint{2.031915in}{1.144875in}}%
\pgfpathlineto{\pgfqpoint{2.031994in}{1.145354in}}%
\pgfpathlineto{\pgfqpoint{2.032074in}{1.145820in}}%
\pgfpathlineto{\pgfqpoint{2.032234in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{2.032314in}{1.145477in}}%
\pgfpathlineto{\pgfqpoint{2.032394in}{1.144866in}}%
\pgfpathlineto{\pgfqpoint{2.032634in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{2.032794in}{1.145375in}}%
\pgfpathlineto{\pgfqpoint{2.032874in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{2.033034in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{2.033194in}{1.145150in}}%
\pgfpathlineto{\pgfqpoint{2.033433in}{1.146116in}}%
\pgfpathlineto{\pgfqpoint{2.034073in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{2.035192in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{2.035272in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{2.035352in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{2.035432in}{1.144915in}}%
\pgfpathlineto{\pgfqpoint{2.035512in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{2.035672in}{1.144687in}}%
\pgfpathlineto{\pgfqpoint{2.036151in}{1.145934in}}%
\pgfpathlineto{\pgfqpoint{2.036391in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{2.036551in}{1.145122in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{1.144989in}}%
\pgfpathlineto{\pgfqpoint{2.037351in}{1.146434in}}%
\pgfpathlineto{\pgfqpoint{2.037430in}{1.146067in}}%
\pgfpathlineto{\pgfqpoint{2.037590in}{1.146771in}}%
\pgfpathlineto{\pgfqpoint{2.037750in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{2.037910in}{1.145681in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{1.146159in}}%
\pgfpathlineto{\pgfqpoint{2.038070in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{2.038230in}{1.145551in}}%
\pgfpathlineto{\pgfqpoint{2.038630in}{1.144724in}}%
\pgfpathlineto{\pgfqpoint{2.038710in}{1.144857in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.146092in}}%
\pgfpathlineto{\pgfqpoint{2.039509in}{1.145619in}}%
\pgfpathlineto{\pgfqpoint{2.039749in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{2.040708in}{1.147688in}}%
\pgfpathlineto{\pgfqpoint{2.041188in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{1.149435in}}%
\pgfpathlineto{\pgfqpoint{2.041587in}{1.149577in}}%
\pgfpathlineto{\pgfqpoint{2.041667in}{1.149577in}}%
\pgfpathlineto{\pgfqpoint{2.042227in}{1.147089in}}%
\pgfpathlineto{\pgfqpoint{2.042866in}{1.149164in}}%
\pgfpathlineto{\pgfqpoint{2.043266in}{1.146999in}}%
\pgfpathlineto{\pgfqpoint{2.043346in}{1.147361in}}%
\pgfpathlineto{\pgfqpoint{2.043906in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{2.044625in}{1.147428in}}%
\pgfpathlineto{\pgfqpoint{2.045185in}{1.149929in}}%
\pgfpathlineto{\pgfqpoint{2.045505in}{1.149587in}}%
\pgfpathlineto{\pgfqpoint{2.045664in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{2.045904in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{2.046144in}{1.149988in}}%
\pgfpathlineto{\pgfqpoint{2.046464in}{1.149158in}}%
\pgfpathlineto{\pgfqpoint{2.046624in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{1.149173in}}%
\pgfpathlineto{\pgfqpoint{2.047023in}{1.148213in}}%
\pgfpathlineto{\pgfqpoint{2.047183in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{2.047343in}{1.147391in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{1.149040in}}%
\pgfpathlineto{\pgfqpoint{2.048382in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{2.048542in}{1.150102in}}%
\pgfpathlineto{\pgfqpoint{2.049102in}{1.149117in}}%
\pgfpathlineto{\pgfqpoint{2.049422in}{1.148864in}}%
\pgfpathlineto{\pgfqpoint{2.049262in}{1.149238in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{1.149000in}}%
\pgfpathlineto{\pgfqpoint{2.049821in}{1.149435in}}%
\pgfpathlineto{\pgfqpoint{2.049901in}{1.150300in}}%
\pgfpathlineto{\pgfqpoint{2.050141in}{1.149454in}}%
\pgfpathlineto{\pgfqpoint{2.050381in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{2.050541in}{1.148608in}}%
\pgfpathlineto{\pgfqpoint{2.051100in}{1.151214in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{1.151294in}}%
\pgfpathlineto{\pgfqpoint{2.051900in}{1.153619in}}%
\pgfpathlineto{\pgfqpoint{2.051980in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{2.052140in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.152903in}}%
\pgfpathlineto{\pgfqpoint{2.052539in}{1.153005in}}%
\pgfpathlineto{\pgfqpoint{2.052619in}{1.152508in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{2.053579in}{1.149766in}}%
\pgfpathlineto{\pgfqpoint{2.053818in}{1.149151in}}%
\pgfpathlineto{\pgfqpoint{2.053898in}{1.148920in}}%
\pgfpathlineto{\pgfqpoint{2.053978in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{2.055097in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{2.055417in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{2.055497in}{1.153002in}}%
\pgfpathlineto{\pgfqpoint{2.055577in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{1.150587in}}%
\pgfpathlineto{\pgfqpoint{2.056217in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{1.151658in}}%
\pgfpathlineto{\pgfqpoint{2.056536in}{1.150714in}}%
\pgfpathlineto{\pgfqpoint{2.056616in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{2.057016in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{2.057176in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{2.057256in}{1.149991in}}%
\pgfpathlineto{\pgfqpoint{2.057736in}{1.150862in}}%
\pgfpathlineto{\pgfqpoint{2.057895in}{1.150772in}}%
\pgfpathlineto{\pgfqpoint{2.058295in}{1.152477in}}%
\pgfpathlineto{\pgfqpoint{2.058375in}{1.151992in}}%
\pgfpathlineto{\pgfqpoint{2.058615in}{1.152227in}}%
\pgfpathlineto{\pgfqpoint{2.058775in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.058935in}{1.152609in}}%
\pgfpathlineto{\pgfqpoint{2.059174in}{1.152742in}}%
\pgfpathlineto{\pgfqpoint{2.059414in}{1.152038in}}%
\pgfpathlineto{\pgfqpoint{2.059574in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{2.059894in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{2.059974in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{2.060134in}{1.153900in}}%
\pgfpathlineto{\pgfqpoint{2.060374in}{1.153060in}}%
\pgfpathlineto{\pgfqpoint{2.060454in}{1.152946in}}%
\pgfpathlineto{\pgfqpoint{2.060613in}{1.153906in}}%
\pgfpathlineto{\pgfqpoint{2.060773in}{1.153073in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.061013in}{1.153193in}}%
\pgfpathlineto{\pgfqpoint{2.061413in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{2.061972in}{1.153709in}}%
\pgfpathlineto{\pgfqpoint{2.062292in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.152751in}}%
\pgfpathlineto{\pgfqpoint{2.062452in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{2.062612in}{1.152542in}}%
\pgfpathlineto{\pgfqpoint{2.062692in}{1.152776in}}%
\pgfpathlineto{\pgfqpoint{2.062772in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{2.062852in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{2.064051in}{1.158250in}}%
\pgfpathlineto{\pgfqpoint{2.064131in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{2.064291in}{1.157630in}}%
\pgfpathlineto{\pgfqpoint{2.065250in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{2.065330in}{1.158899in}}%
\pgfpathlineto{\pgfqpoint{2.066289in}{1.155172in}}%
\pgfpathlineto{\pgfqpoint{2.066929in}{1.157624in}}%
\pgfpathlineto{\pgfqpoint{2.067089in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{2.067329in}{1.158618in}}%
\pgfpathlineto{\pgfqpoint{2.067408in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{2.068208in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{2.068528in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{2.068688in}{1.162656in}}%
\pgfpathlineto{\pgfqpoint{2.069167in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{2.069487in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{2.069327in}{1.163435in}}%
\pgfpathlineto{\pgfqpoint{2.069647in}{1.163895in}}%
\pgfpathlineto{\pgfqpoint{2.069887in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{2.070286in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{2.070446in}{1.164237in}}%
\pgfpathlineto{\pgfqpoint{2.071406in}{1.162391in}}%
\pgfpathlineto{\pgfqpoint{2.072605in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{2.072685in}{1.156506in}}%
\pgfpathlineto{\pgfqpoint{2.072765in}{1.156629in}}%
\pgfpathlineto{\pgfqpoint{2.072844in}{1.156256in}}%
\pgfpathlineto{\pgfqpoint{2.073804in}{1.155172in}}%
\pgfpathlineto{\pgfqpoint{2.074763in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{2.075243in}{1.162798in}}%
\pgfpathlineto{\pgfqpoint{2.076762in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{1.155737in}}%
\pgfpathlineto{\pgfqpoint{2.077561in}{1.157340in}}%
\pgfpathlineto{\pgfqpoint{2.077721in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{2.077881in}{1.157383in}}%
\pgfpathlineto{\pgfqpoint{2.078201in}{1.156197in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{1.156809in}}%
\pgfpathlineto{\pgfqpoint{2.078920in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{2.079080in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{2.079719in}{1.156722in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{1.157080in}}%
\pgfpathlineto{\pgfqpoint{2.080039in}{1.156475in}}%
\pgfpathlineto{\pgfqpoint{2.080279in}{1.157111in}}%
\pgfpathlineto{\pgfqpoint{2.080439in}{1.156589in}}%
\pgfpathlineto{\pgfqpoint{2.080839in}{1.154548in}}%
\pgfpathlineto{\pgfqpoint{2.080919in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.081718in}{1.158318in}}%
\pgfpathlineto{\pgfqpoint{2.081878in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{2.082198in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{2.082278in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{2.082357in}{1.159766in}}%
\pgfpathlineto{\pgfqpoint{2.082517in}{1.160131in}}%
\pgfpathlineto{\pgfqpoint{2.082837in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{2.083317in}{1.158726in}}%
\pgfpathlineto{\pgfqpoint{2.083477in}{1.159594in}}%
\pgfpathlineto{\pgfqpoint{2.083876in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{2.085075in}{1.156697in}}%
\pgfpathlineto{\pgfqpoint{2.086355in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{2.086754in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{2.087234in}{1.163465in}}%
\pgfpathlineto{\pgfqpoint{2.087314in}{1.162971in}}%
\pgfpathlineto{\pgfqpoint{2.087474in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{2.087554in}{1.163573in}}%
\pgfpathlineto{\pgfqpoint{2.088433in}{1.162783in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{1.164503in}}%
\pgfpathlineto{\pgfqpoint{2.088593in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{2.089792in}{1.164265in}}%
\pgfpathlineto{\pgfqpoint{2.090032in}{1.163342in}}%
\pgfpathlineto{\pgfqpoint{2.090112in}{1.163583in}}%
\pgfpathlineto{\pgfqpoint{2.090192in}{1.164311in}}%
\pgfpathlineto{\pgfqpoint{2.090432in}{1.163490in}}%
\pgfpathlineto{\pgfqpoint{2.090511in}{1.163864in}}%
\pgfpathlineto{\pgfqpoint{2.091551in}{1.167785in}}%
\pgfpathlineto{\pgfqpoint{2.091631in}{1.167424in}}%
\pgfpathlineto{\pgfqpoint{2.091711in}{1.167408in}}%
\pgfpathlineto{\pgfqpoint{2.092350in}{1.165136in}}%
\pgfpathlineto{\pgfqpoint{2.092590in}{1.163573in}}%
\pgfpathlineto{\pgfqpoint{2.093229in}{1.159337in}}%
\pgfpathlineto{\pgfqpoint{2.093389in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{2.093549in}{1.159146in}}%
\pgfpathlineto{\pgfqpoint{2.093629in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{2.094429in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.094509in}{1.163234in}}%
\pgfpathlineto{\pgfqpoint{2.094588in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{2.094748in}{1.164524in}}%
\pgfpathlineto{\pgfqpoint{2.094988in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{2.095148in}{1.164561in}}%
\pgfpathlineto{\pgfqpoint{2.095228in}{1.163808in}}%
\pgfpathlineto{\pgfqpoint{2.095868in}{1.161165in}}%
\pgfpathlineto{\pgfqpoint{2.095947in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{2.096027in}{1.161282in}}%
\pgfpathlineto{\pgfqpoint{2.096427in}{1.159967in}}%
\pgfpathlineto{\pgfqpoint{2.096507in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{2.096747in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{2.096827in}{1.160245in}}%
\pgfpathlineto{\pgfqpoint{2.096907in}{1.160866in}}%
\pgfpathlineto{\pgfqpoint{2.097147in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{2.097386in}{1.160535in}}%
\pgfpathlineto{\pgfqpoint{2.097626in}{1.159949in}}%
\pgfpathlineto{\pgfqpoint{2.098026in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{2.098506in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{2.098665in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{2.098745in}{1.157914in}}%
\pgfpathlineto{\pgfqpoint{2.098825in}{1.157303in}}%
\pgfpathlineto{\pgfqpoint{2.098985in}{1.156815in}}%
\pgfpathlineto{\pgfqpoint{2.099065in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{2.099305in}{1.157096in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{2.099625in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{2.099865in}{1.156324in}}%
\pgfpathlineto{\pgfqpoint{2.100104in}{1.156596in}}%
\pgfpathlineto{\pgfqpoint{2.100184in}{1.156247in}}%
\pgfpathlineto{\pgfqpoint{2.100264in}{1.156268in}}%
\pgfpathlineto{\pgfqpoint{2.100344in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{2.100504in}{1.156413in}}%
\pgfpathlineto{\pgfqpoint{2.100584in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{2.100664in}{1.156194in}}%
\pgfpathlineto{\pgfqpoint{2.100824in}{1.157173in}}%
\pgfpathlineto{\pgfqpoint{2.101064in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{2.101144in}{1.156932in}}%
\pgfpathlineto{\pgfqpoint{2.101224in}{1.156219in}}%
\pgfpathlineto{\pgfqpoint{2.101304in}{1.155848in}}%
\pgfpathlineto{\pgfqpoint{2.101463in}{1.156426in}}%
\pgfpathlineto{\pgfqpoint{2.101863in}{1.157469in}}%
\pgfpathlineto{\pgfqpoint{2.102023in}{1.156969in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{1.155938in}}%
\pgfpathlineto{\pgfqpoint{2.103222in}{1.158658in}}%
\pgfpathlineto{\pgfqpoint{2.103302in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{2.103782in}{1.159729in}}%
\pgfpathlineto{\pgfqpoint{2.104661in}{1.158550in}}%
\pgfpathlineto{\pgfqpoint{2.103942in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.158769in}}%
\pgfpathlineto{\pgfqpoint{2.105141in}{1.160739in}}%
\pgfpathlineto{\pgfqpoint{2.105381in}{1.160115in}}%
\pgfpathlineto{\pgfqpoint{2.105700in}{1.159127in}}%
\pgfpathlineto{\pgfqpoint{2.105860in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{2.105940in}{1.158908in}}%
\pgfpathlineto{\pgfqpoint{2.106180in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{2.107699in}{1.169131in}}%
\pgfpathlineto{\pgfqpoint{2.108498in}{1.164815in}}%
\pgfpathlineto{\pgfqpoint{2.108738in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{2.109697in}{1.158735in}}%
\pgfpathlineto{\pgfqpoint{2.109857in}{1.159109in}}%
\pgfpathlineto{\pgfqpoint{2.110817in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{2.110976in}{1.166250in}}%
\pgfpathlineto{\pgfqpoint{2.111136in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{2.111376in}{1.163255in}}%
\pgfpathlineto{\pgfqpoint{2.111536in}{1.164231in}}%
\pgfpathlineto{\pgfqpoint{2.112415in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.169088in}}%
\pgfpathlineto{\pgfqpoint{2.112815in}{1.169440in}}%
\pgfpathlineto{\pgfqpoint{2.112975in}{1.167856in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{1.168720in}}%
\pgfpathlineto{\pgfqpoint{2.113455in}{1.167556in}}%
\pgfpathlineto{\pgfqpoint{2.113615in}{1.167717in}}%
\pgfpathlineto{\pgfqpoint{2.115853in}{1.182155in}}%
\pgfpathlineto{\pgfqpoint{2.116013in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{2.116492in}{1.170514in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{1.172907in}}%
\pgfpathlineto{\pgfqpoint{2.116732in}{1.172657in}}%
\pgfpathlineto{\pgfqpoint{2.116812in}{1.173148in}}%
\pgfpathlineto{\pgfqpoint{2.117771in}{1.175112in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{1.175007in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{1.175383in}}%
\pgfpathlineto{\pgfqpoint{2.119210in}{1.185162in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{1.184918in}}%
\pgfpathlineto{\pgfqpoint{2.120010in}{1.178082in}}%
\pgfpathlineto{\pgfqpoint{2.120729in}{1.171336in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{2.121049in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{2.121369in}{1.173642in}}%
\pgfpathlineto{\pgfqpoint{2.122568in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{2.122648in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{2.123207in}{1.179481in}}%
\pgfpathlineto{\pgfqpoint{2.123687in}{1.180191in}}%
\pgfpathlineto{\pgfqpoint{2.123767in}{1.180219in}}%
\pgfpathlineto{\pgfqpoint{2.124327in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{2.124487in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{1.177863in}}%
\pgfpathlineto{\pgfqpoint{2.125366in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{2.125846in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{2.125925in}{1.185906in}}%
\pgfpathlineto{\pgfqpoint{2.126005in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{2.127844in}{1.176103in}}%
\pgfpathlineto{\pgfqpoint{2.127924in}{1.176134in}}%
\pgfpathlineto{\pgfqpoint{2.128404in}{1.174828in}}%
\pgfpathlineto{\pgfqpoint{2.128484in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.128564in}{1.174223in}}%
\pgfpathlineto{\pgfqpoint{2.128883in}{1.174442in}}%
\pgfpathlineto{\pgfqpoint{2.129043in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{2.129283in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{2.129923in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{2.130002in}{1.182306in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{1.181089in}}%
\pgfpathlineto{\pgfqpoint{2.130642in}{1.177671in}}%
\pgfpathlineto{\pgfqpoint{2.131361in}{1.172268in}}%
\pgfpathlineto{\pgfqpoint{2.131441in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{2.131521in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{2.131681in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{2.131761in}{1.172444in}}%
\pgfpathlineto{\pgfqpoint{2.132081in}{1.176115in}}%
\pgfpathlineto{\pgfqpoint{2.132401in}{1.178329in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{2.132641in}{1.178341in}}%
\pgfpathlineto{\pgfqpoint{2.132720in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{2.133040in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{2.133200in}{1.175859in}}%
\pgfpathlineto{\pgfqpoint{2.133520in}{1.184285in}}%
\pgfpathlineto{\pgfqpoint{2.134000in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{2.134239in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{2.134319in}{1.197750in}}%
\pgfpathlineto{\pgfqpoint{2.134399in}{1.197160in}}%
\pgfpathlineto{\pgfqpoint{2.135279in}{1.194980in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{2.135918in}{1.184128in}}%
\pgfpathlineto{\pgfqpoint{2.136158in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{2.136638in}{1.187496in}}%
\pgfpathlineto{\pgfqpoint{2.136718in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{2.136957in}{1.183813in}}%
\pgfpathlineto{\pgfqpoint{2.137197in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{2.137357in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{2.137677in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{2.137837in}{1.187437in}}%
\pgfpathlineto{\pgfqpoint{2.137917in}{1.186854in}}%
\pgfpathlineto{\pgfqpoint{2.138077in}{1.187644in}}%
\pgfpathlineto{\pgfqpoint{2.139116in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{2.139436in}{1.195058in}}%
\pgfpathlineto{\pgfqpoint{2.139515in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{2.140155in}{1.207760in}}%
\pgfpathlineto{\pgfqpoint{2.140235in}{1.207778in}}%
\pgfpathlineto{\pgfqpoint{2.140555in}{1.202922in}}%
\pgfpathlineto{\pgfqpoint{2.140954in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{2.141674in}{1.199717in}}%
\pgfpathlineto{\pgfqpoint{2.141754in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{2.142313in}{1.193128in}}%
\pgfpathlineto{\pgfqpoint{2.142393in}{1.193143in}}%
\pgfpathlineto{\pgfqpoint{2.142473in}{1.192899in}}%
\pgfpathlineto{\pgfqpoint{2.142553in}{1.193143in}}%
\pgfpathlineto{\pgfqpoint{2.143193in}{1.198726in}}%
\pgfpathlineto{\pgfqpoint{2.143433in}{1.198506in}}%
\pgfpathlineto{\pgfqpoint{2.144072in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{2.144232in}{1.201319in}}%
\pgfpathlineto{\pgfqpoint{2.144472in}{1.201480in}}%
\pgfpathlineto{\pgfqpoint{2.144632in}{1.200294in}}%
\pgfpathlineto{\pgfqpoint{2.145111in}{1.201674in}}%
\pgfpathlineto{\pgfqpoint{2.145511in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{2.145751in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{2.145831in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{2.145911in}{1.204277in}}%
\pgfpathlineto{\pgfqpoint{2.147030in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{2.148389in}{1.235635in}}%
\pgfpathlineto{\pgfqpoint{2.149108in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{2.149268in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{2.150867in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{2.151507in}{1.199109in}}%
\pgfpathlineto{\pgfqpoint{2.151587in}{1.198522in}}%
\pgfpathlineto{\pgfqpoint{2.151747in}{1.199485in}}%
\pgfpathlineto{\pgfqpoint{2.151906in}{1.198855in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.202174in}}%
\pgfpathlineto{\pgfqpoint{2.152386in}{1.199674in}}%
\pgfpathlineto{\pgfqpoint{2.152626in}{1.197812in}}%
\pgfpathlineto{\pgfqpoint{2.152706in}{1.198772in}}%
\pgfpathlineto{\pgfqpoint{2.153265in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{2.153665in}{1.205679in}}%
\pgfpathlineto{\pgfqpoint{2.153905in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{2.154145in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{2.154225in}{1.205213in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{1.204394in}}%
\pgfpathlineto{\pgfqpoint{2.154944in}{1.205744in}}%
\pgfpathlineto{\pgfqpoint{2.155024in}{1.204675in}}%
\pgfpathlineto{\pgfqpoint{2.155184in}{1.206874in}}%
\pgfpathlineto{\pgfqpoint{2.155264in}{1.206398in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.215186in}}%
\pgfpathlineto{\pgfqpoint{2.156703in}{1.217529in}}%
\pgfpathlineto{\pgfqpoint{2.157103in}{1.219820in}}%
\pgfpathlineto{\pgfqpoint{2.157183in}{1.219110in}}%
\pgfpathlineto{\pgfqpoint{2.157582in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{2.157822in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{2.158302in}{1.218955in}}%
\pgfpathlineto{\pgfqpoint{2.158462in}{1.218221in}}%
\pgfpathlineto{\pgfqpoint{2.159261in}{1.210949in}}%
\pgfpathlineto{\pgfqpoint{2.159341in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{2.159581in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{2.159661in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{2.161499in}{1.241001in}}%
\pgfpathlineto{\pgfqpoint{2.161659in}{1.242116in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{1.241603in}}%
\pgfpathlineto{\pgfqpoint{2.162059in}{1.242366in}}%
\pgfpathlineto{\pgfqpoint{2.162139in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.238710in}}%
\pgfpathlineto{\pgfqpoint{2.162698in}{1.232615in}}%
\pgfpathlineto{\pgfqpoint{2.162938in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{2.163178in}{1.232004in}}%
\pgfpathlineto{\pgfqpoint{2.163258in}{1.232149in}}%
\pgfpathlineto{\pgfqpoint{2.164617in}{1.259378in}}%
\pgfpathlineto{\pgfqpoint{2.164697in}{1.259276in}}%
\pgfpathlineto{\pgfqpoint{2.165177in}{1.263052in}}%
\pgfpathlineto{\pgfqpoint{2.164857in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{2.165337in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{2.165656in}{1.256189in}}%
\pgfpathlineto{\pgfqpoint{2.166136in}{1.246095in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{1.248007in}}%
\pgfpathlineto{\pgfqpoint{2.166376in}{1.248053in}}%
\pgfpathlineto{\pgfqpoint{2.167335in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{2.167495in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{2.167655in}{1.261913in}}%
\pgfpathlineto{\pgfqpoint{2.168374in}{1.251641in}}%
\pgfpathlineto{\pgfqpoint{2.168694in}{1.252292in}}%
\pgfpathlineto{\pgfqpoint{2.168854in}{1.252567in}}%
\pgfpathlineto{\pgfqpoint{2.169813in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{2.170053in}{1.263025in}}%
\pgfpathlineto{\pgfqpoint{2.170453in}{1.255722in}}%
\pgfpathlineto{\pgfqpoint{2.170613in}{1.257986in}}%
\pgfpathlineto{\pgfqpoint{2.170932in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{2.171092in}{1.260684in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{1.250257in}}%
\pgfpathlineto{\pgfqpoint{2.172052in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.172931in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{2.173091in}{1.245932in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{1.246330in}}%
\pgfpathlineto{\pgfqpoint{2.173810in}{1.253712in}}%
\pgfpathlineto{\pgfqpoint{2.173890in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{2.174050in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.174130in}{1.253314in}}%
\pgfpathlineto{\pgfqpoint{2.174210in}{1.254058in}}%
\pgfpathlineto{\pgfqpoint{2.174370in}{1.253228in}}%
\pgfpathlineto{\pgfqpoint{2.174450in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.253376in}}%
\pgfpathlineto{\pgfqpoint{2.175729in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{2.175809in}{1.266495in}}%
\pgfpathlineto{\pgfqpoint{2.175969in}{1.267912in}}%
\pgfpathlineto{\pgfqpoint{2.176129in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{2.176209in}{1.266859in}}%
\pgfpathlineto{\pgfqpoint{2.176368in}{1.267634in}}%
\pgfpathlineto{\pgfqpoint{2.177248in}{1.255451in}}%
\pgfpathlineto{\pgfqpoint{2.177807in}{1.250341in}}%
\pgfpathlineto{\pgfqpoint{2.177967in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{2.178207in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{2.178367in}{1.258724in}}%
\pgfpathlineto{\pgfqpoint{2.179166in}{1.248155in}}%
\pgfpathlineto{\pgfqpoint{2.179326in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{2.179406in}{1.249550in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{1.252530in}}%
\pgfpathlineto{\pgfqpoint{2.179886in}{1.252283in}}%
\pgfpathlineto{\pgfqpoint{2.180046in}{1.252888in}}%
\pgfpathlineto{\pgfqpoint{2.180126in}{1.252184in}}%
\pgfpathlineto{\pgfqpoint{2.180286in}{1.251113in}}%
\pgfpathlineto{\pgfqpoint{2.180525in}{1.248677in}}%
\pgfpathlineto{\pgfqpoint{2.180605in}{1.250897in}}%
\pgfpathlineto{\pgfqpoint{2.180765in}{1.254772in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.252305in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.248272in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{1.250622in}}%
\pgfpathlineto{\pgfqpoint{2.181804in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{2.182044in}{1.259533in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{1.241986in}}%
\pgfpathlineto{\pgfqpoint{2.183243in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{2.183483in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{2.183563in}{1.246126in}}%
\pgfpathlineto{\pgfqpoint{2.183643in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{2.183963in}{1.246975in}}%
\pgfpathlineto{\pgfqpoint{2.183803in}{1.246089in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{1.246528in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{1.246679in}}%
\pgfpathlineto{\pgfqpoint{2.184203in}{1.246222in}}%
\pgfpathlineto{\pgfqpoint{2.184522in}{1.245382in}}%
\pgfpathlineto{\pgfqpoint{2.184602in}{1.246009in}}%
\pgfpathlineto{\pgfqpoint{2.184682in}{1.245787in}}%
\pgfpathlineto{\pgfqpoint{2.184762in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{2.184842in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{2.184922in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{2.185002in}{1.245994in}}%
\pgfpathlineto{\pgfqpoint{2.185562in}{1.242699in}}%
\pgfpathlineto{\pgfqpoint{2.185881in}{1.244527in}}%
\pgfpathlineto{\pgfqpoint{2.186041in}{1.244147in}}%
\pgfpathlineto{\pgfqpoint{2.186201in}{1.244382in}}%
\pgfpathlineto{\pgfqpoint{2.186281in}{1.244135in}}%
\pgfpathlineto{\pgfqpoint{2.186921in}{1.241103in}}%
\pgfpathlineto{\pgfqpoint{2.187081in}{1.240004in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{1.240742in}}%
\pgfpathlineto{\pgfqpoint{2.187480in}{1.241331in}}%
\pgfpathlineto{\pgfqpoint{2.187800in}{1.242415in}}%
\pgfpathlineto{\pgfqpoint{2.187880in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{2.188200in}{1.241893in}}%
\pgfpathlineto{\pgfqpoint{2.188919in}{1.249217in}}%
\pgfpathlineto{\pgfqpoint{2.188999in}{1.249479in}}%
\pgfpathlineto{\pgfqpoint{2.189079in}{1.249124in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{1.249127in}}%
\pgfpathlineto{\pgfqpoint{2.189559in}{1.245311in}}%
\pgfpathlineto{\pgfqpoint{2.189639in}{1.246639in}}%
\pgfpathlineto{\pgfqpoint{2.190438in}{1.265041in}}%
\pgfpathlineto{\pgfqpoint{2.190758in}{1.261323in}}%
\pgfpathlineto{\pgfqpoint{2.192437in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{2.192597in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{2.192836in}{1.244119in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{1.244406in}}%
\pgfpathlineto{\pgfqpoint{2.193636in}{1.239889in}}%
\pgfpathlineto{\pgfqpoint{2.194035in}{1.232658in}}%
\pgfpathlineto{\pgfqpoint{2.194355in}{1.233211in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.234789in}}%
\pgfpathlineto{\pgfqpoint{2.195155in}{1.250325in}}%
\pgfpathlineto{\pgfqpoint{2.195634in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{2.195954in}{1.251091in}}%
\pgfpathlineto{\pgfqpoint{2.196034in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{2.196194in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{2.196434in}{1.248677in}}%
\pgfpathlineto{\pgfqpoint{2.196674in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{2.196833in}{1.249134in}}%
\pgfpathlineto{\pgfqpoint{2.197153in}{1.240427in}}%
\pgfpathlineto{\pgfqpoint{2.197393in}{1.241794in}}%
\pgfpathlineto{\pgfqpoint{2.198033in}{1.247139in}}%
\pgfpathlineto{\pgfqpoint{2.198112in}{1.246864in}}%
\pgfpathlineto{\pgfqpoint{2.198352in}{1.244953in}}%
\pgfpathlineto{\pgfqpoint{2.198432in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{2.198592in}{1.247136in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.246268in}}%
\pgfpathlineto{\pgfqpoint{2.199232in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{2.199551in}{1.256954in}}%
\pgfpathlineto{\pgfqpoint{2.199711in}{1.256661in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{1.257547in}}%
\pgfpathlineto{\pgfqpoint{2.200031in}{1.256136in}}%
\pgfpathlineto{\pgfqpoint{2.200830in}{1.249217in}}%
\pgfpathlineto{\pgfqpoint{2.200990in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{2.201230in}{1.247960in}}%
\pgfpathlineto{\pgfqpoint{2.201390in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{2.201950in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{2.202030in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{2.202110in}{1.245163in}}%
\pgfpathlineto{\pgfqpoint{2.202429in}{1.246747in}}%
\pgfpathlineto{\pgfqpoint{2.202509in}{1.245558in}}%
\pgfpathlineto{\pgfqpoint{2.202589in}{1.244261in}}%
\pgfpathlineto{\pgfqpoint{2.202829in}{1.245456in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.245926in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{2.203389in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{2.203469in}{1.245858in}}%
\pgfpathlineto{\pgfqpoint{2.203628in}{1.246404in}}%
\pgfpathlineto{\pgfqpoint{2.203788in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{2.203868in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{2.204108in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{2.204348in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{2.204748in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{2.206346in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{2.206426in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.235499in}}%
\pgfpathlineto{\pgfqpoint{2.206746in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{2.207066in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{2.207226in}{1.231275in}}%
\pgfpathlineto{\pgfqpoint{2.208345in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{2.208505in}{1.238333in}}%
\pgfpathlineto{\pgfqpoint{2.209064in}{1.231735in}}%
\pgfpathlineto{\pgfqpoint{2.209144in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{2.209784in}{1.234190in}}%
\pgfpathlineto{\pgfqpoint{2.209864in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{2.209944in}{1.233977in}}%
\pgfpathlineto{\pgfqpoint{2.210184in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{2.210343in}{1.233612in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.235452in}}%
\pgfpathlineto{\pgfqpoint{2.210743in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.211303in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{2.211782in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{2.211862in}{1.234600in}}%
\pgfpathlineto{\pgfqpoint{2.211942in}{1.234106in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{1.234285in}}%
\pgfpathlineto{\pgfqpoint{2.212182in}{1.233776in}}%
\pgfpathlineto{\pgfqpoint{2.212342in}{1.234326in}}%
\pgfpathlineto{\pgfqpoint{2.212502in}{1.234004in}}%
\pgfpathlineto{\pgfqpoint{2.212902in}{1.233050in}}%
\pgfpathlineto{\pgfqpoint{2.212982in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{2.213781in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{2.213861in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{2.215859in}{1.247858in}}%
\pgfpathlineto{\pgfqpoint{2.215939in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{2.216019in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{2.216579in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{2.217298in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{2.217858in}{1.237848in}}%
\pgfpathlineto{\pgfqpoint{2.217938in}{1.236904in}}%
\pgfpathlineto{\pgfqpoint{2.218178in}{1.238268in}}%
\pgfpathlineto{\pgfqpoint{2.218817in}{1.246781in}}%
\pgfpathlineto{\pgfqpoint{2.219217in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{2.219377in}{1.249140in}}%
\pgfpathlineto{\pgfqpoint{2.219936in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{2.220816in}{1.232556in}}%
\pgfpathlineto{\pgfqpoint{2.221375in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{2.221455in}{1.229123in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.232757in}}%
\pgfpathlineto{\pgfqpoint{2.222015in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{2.222894in}{1.227554in}}%
\pgfpathlineto{\pgfqpoint{2.222974in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{2.223054in}{1.228404in}}%
\pgfpathlineto{\pgfqpoint{2.223294in}{1.227684in}}%
\pgfpathlineto{\pgfqpoint{2.223534in}{1.225273in}}%
\pgfpathlineto{\pgfqpoint{2.223694in}{1.226245in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.228234in}}%
\pgfpathlineto{\pgfqpoint{2.224173in}{1.227394in}}%
\pgfpathlineto{\pgfqpoint{2.224413in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{2.224653in}{1.225779in}}%
\pgfpathlineto{\pgfqpoint{2.225452in}{1.233316in}}%
\pgfpathlineto{\pgfqpoint{2.225612in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{2.226412in}{1.228329in}}%
\pgfpathlineto{\pgfqpoint{2.226572in}{1.230463in}}%
\pgfpathlineto{\pgfqpoint{2.228090in}{1.239645in}}%
\pgfpathlineto{\pgfqpoint{2.229609in}{1.229629in}}%
\pgfpathlineto{\pgfqpoint{2.229849in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{2.230569in}{1.237290in}}%
\pgfpathlineto{\pgfqpoint{2.230968in}{1.241186in}}%
\pgfpathlineto{\pgfqpoint{2.231128in}{1.240210in}}%
\pgfpathlineto{\pgfqpoint{2.231368in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{2.231448in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{2.231608in}{1.239463in}}%
\pgfpathlineto{\pgfqpoint{2.231688in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{2.232327in}{1.236119in}}%
\pgfpathlineto{\pgfqpoint{2.232807in}{1.234693in}}%
\pgfpathlineto{\pgfqpoint{2.232887in}{1.236249in}}%
\pgfpathlineto{\pgfqpoint{2.233127in}{1.234455in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.234211in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{1.234492in}}%
\pgfpathlineto{\pgfqpoint{2.233606in}{1.235557in}}%
\pgfpathlineto{\pgfqpoint{2.234726in}{1.246864in}}%
\pgfpathlineto{\pgfqpoint{2.234806in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.238518in}}%
\pgfpathlineto{\pgfqpoint{2.235285in}{1.241819in}}%
\pgfpathlineto{\pgfqpoint{2.235605in}{1.245052in}}%
\pgfpathlineto{\pgfqpoint{2.235765in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{2.236005in}{1.245768in}}%
\pgfpathlineto{\pgfqpoint{2.236564in}{1.237777in}}%
\pgfpathlineto{\pgfqpoint{2.237284in}{1.232312in}}%
\pgfpathlineto{\pgfqpoint{2.238883in}{1.246611in}}%
\pgfpathlineto{\pgfqpoint{2.239042in}{1.246327in}}%
\pgfpathlineto{\pgfqpoint{2.239122in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{2.239202in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{1.241044in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{2.240721in}{1.240050in}}%
\pgfpathlineto{\pgfqpoint{2.240961in}{1.244024in}}%
\pgfpathlineto{\pgfqpoint{2.241121in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{2.241201in}{1.241470in}}%
\pgfpathlineto{\pgfqpoint{2.241281in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{2.242080in}{1.244684in}}%
\pgfpathlineto{\pgfqpoint{2.242240in}{1.244833in}}%
\pgfpathlineto{\pgfqpoint{2.242480in}{1.243570in}}%
\pgfpathlineto{\pgfqpoint{2.243919in}{1.231361in}}%
\pgfpathlineto{\pgfqpoint{2.243999in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{2.245358in}{1.238191in}}%
\pgfpathlineto{\pgfqpoint{2.245438in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{2.245757in}{1.236070in}}%
\pgfpathlineto{\pgfqpoint{2.246477in}{1.230784in}}%
\pgfpathlineto{\pgfqpoint{2.246557in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{2.246717in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{1.231738in}}%
\pgfpathlineto{\pgfqpoint{2.247356in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{1.233912in}}%
\pgfpathlineto{\pgfqpoint{2.248076in}{1.230963in}}%
\pgfpathlineto{\pgfqpoint{2.248316in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{2.248475in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{2.249595in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{2.249994in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{2.250474in}{1.233581in}}%
\pgfpathlineto{\pgfqpoint{2.250794in}{1.234594in}}%
\pgfpathlineto{\pgfqpoint{2.251034in}{1.236119in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{2.251273in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{2.251513in}{1.235304in}}%
\pgfpathlineto{\pgfqpoint{2.251593in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{2.251673in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{2.251833in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.235826in}}%
\pgfpathlineto{\pgfqpoint{2.252233in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{1.232717in}}%
\pgfpathlineto{\pgfqpoint{2.252872in}{1.232717in}}%
\pgfpathlineto{\pgfqpoint{2.253112in}{1.231568in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.235666in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{2.254471in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{2.254551in}{1.229342in}}%
\pgfpathlineto{\pgfqpoint{2.254791in}{1.228153in}}%
\pgfpathlineto{\pgfqpoint{2.254871in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{2.255430in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{2.255510in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{2.255830in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{2.255990in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{2.256070in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{2.256150in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{2.256230in}{1.227925in}}%
\pgfpathlineto{\pgfqpoint{2.256390in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{2.257189in}{1.235209in}}%
\pgfpathlineto{\pgfqpoint{2.257269in}{1.235005in}}%
\pgfpathlineto{\pgfqpoint{2.257429in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{2.257509in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{2.257589in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{2.258388in}{1.228993in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.242066in}}%
\pgfpathlineto{\pgfqpoint{2.259587in}{1.241881in}}%
\pgfpathlineto{\pgfqpoint{2.260627in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{2.261426in}{1.219135in}}%
\pgfpathlineto{\pgfqpoint{2.261666in}{1.217977in}}%
\pgfpathlineto{\pgfqpoint{2.261826in}{1.218276in}}%
\pgfpathlineto{\pgfqpoint{2.263185in}{1.228218in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{1.224615in}}%
\pgfpathlineto{\pgfqpoint{2.263984in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{2.264144in}{1.224362in}}%
\pgfpathlineto{\pgfqpoint{2.264384in}{1.223905in}}%
\pgfpathlineto{\pgfqpoint{2.264464in}{1.224038in}}%
\pgfpathlineto{\pgfqpoint{2.265263in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{2.265903in}{1.227227in}}%
\pgfpathlineto{\pgfqpoint{2.265983in}{1.227110in}}%
\pgfpathlineto{\pgfqpoint{2.266382in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{2.266862in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{2.266942in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{2.267102in}{1.226261in}}%
\pgfpathlineto{\pgfqpoint{2.267182in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{2.267661in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{2.267741in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{2.267981in}{1.230448in}}%
\pgfpathlineto{\pgfqpoint{2.268141in}{1.229592in}}%
\pgfpathlineto{\pgfqpoint{2.268621in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{2.268781in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{2.269900in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{2.270619in}{1.229765in}}%
\pgfpathlineto{\pgfqpoint{2.270779in}{1.230241in}}%
\pgfpathlineto{\pgfqpoint{2.271019in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{2.271099in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{1.228604in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.229206in}}%
\pgfpathlineto{\pgfqpoint{2.272778in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{2.272938in}{1.224896in}}%
\pgfpathlineto{\pgfqpoint{2.273097in}{1.224510in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.224393in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.230682in}}%
\pgfpathlineto{\pgfqpoint{2.274856in}{1.230562in}}%
\pgfpathlineto{\pgfqpoint{2.275815in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{2.276615in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{2.276695in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{2.277015in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{2.277094in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{2.278933in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{2.279093in}{1.224140in}}%
\pgfpathlineto{\pgfqpoint{2.279173in}{1.223531in}}%
\pgfpathlineto{\pgfqpoint{2.279333in}{1.223321in}}%
\pgfpathlineto{\pgfqpoint{2.279892in}{1.219169in}}%
\pgfpathlineto{\pgfqpoint{2.279972in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{2.280052in}{1.218770in}}%
\pgfpathlineto{\pgfqpoint{2.280372in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{2.280532in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{2.280692in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{2.280852in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{2.280932in}{1.216069in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{1.216671in}}%
\pgfpathlineto{\pgfqpoint{2.281331in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{2.281491in}{1.218221in}}%
\pgfpathlineto{\pgfqpoint{2.281891in}{1.214336in}}%
\pgfpathlineto{\pgfqpoint{2.282131in}{1.215522in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{2.282451in}{1.215788in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{2.283490in}{1.217254in}}%
\pgfpathlineto{\pgfqpoint{2.284049in}{1.222942in}}%
\pgfpathlineto{\pgfqpoint{2.284289in}{1.224637in}}%
\pgfpathlineto{\pgfqpoint{2.284449in}{1.223349in}}%
\pgfpathlineto{\pgfqpoint{2.284849in}{1.222611in}}%
\pgfpathlineto{\pgfqpoint{2.285169in}{1.223649in}}%
\pgfpathlineto{\pgfqpoint{2.285248in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.285888in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{2.286448in}{1.217140in}}%
\pgfpathlineto{\pgfqpoint{2.286528in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{2.286767in}{1.220184in}}%
\pgfpathlineto{\pgfqpoint{2.287007in}{1.219060in}}%
\pgfpathlineto{\pgfqpoint{2.287487in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{2.287567in}{1.217260in}}%
\pgfpathlineto{\pgfqpoint{2.287647in}{1.217273in}}%
\pgfpathlineto{\pgfqpoint{2.288206in}{1.215216in}}%
\pgfpathlineto{\pgfqpoint{2.288286in}{1.214973in}}%
\pgfpathlineto{\pgfqpoint{2.288366in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{2.288846in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{2.289086in}{1.221978in}}%
\pgfpathlineto{\pgfqpoint{2.289246in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.289325in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{2.289565in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{2.290045in}{1.221355in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{1.221960in}}%
\pgfpathlineto{\pgfqpoint{2.292283in}{1.219057in}}%
\pgfpathlineto{\pgfqpoint{2.292523in}{1.220678in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{2.293482in}{1.212539in}}%
\pgfpathlineto{\pgfqpoint{2.293962in}{1.214509in}}%
\pgfpathlineto{\pgfqpoint{2.294282in}{1.213688in}}%
\pgfpathlineto{\pgfqpoint{2.294362in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{2.294522in}{1.214157in}}%
\pgfpathlineto{\pgfqpoint{2.294602in}{1.213799in}}%
\pgfpathlineto{\pgfqpoint{2.295081in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{2.295161in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{2.295321in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{2.295561in}{1.214676in}}%
\pgfpathlineto{\pgfqpoint{2.295961in}{1.213352in}}%
\pgfpathlineto{\pgfqpoint{2.296200in}{1.211632in}}%
\pgfpathlineto{\pgfqpoint{2.296360in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{2.296520in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{2.296600in}{1.214908in}}%
\pgfpathlineto{\pgfqpoint{2.296840in}{1.214540in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{2.297400in}{1.213234in}}%
\pgfpathlineto{\pgfqpoint{2.297879in}{1.215655in}}%
\pgfpathlineto{\pgfqpoint{2.298039in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{2.298599in}{1.211440in}}%
\pgfpathlineto{\pgfqpoint{2.299078in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{2.299238in}{1.217223in}}%
\pgfpathlineto{\pgfqpoint{2.299318in}{1.217347in}}%
\pgfpathlineto{\pgfqpoint{2.300277in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{2.300357in}{1.211447in}}%
\pgfpathlineto{\pgfqpoint{2.300997in}{1.215581in}}%
\pgfpathlineto{\pgfqpoint{2.301556in}{1.219314in}}%
\pgfpathlineto{\pgfqpoint{2.301716in}{1.218749in}}%
\pgfpathlineto{\pgfqpoint{2.301876in}{1.219240in}}%
\pgfpathlineto{\pgfqpoint{2.302436in}{1.225390in}}%
\pgfpathlineto{\pgfqpoint{2.302596in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{2.302676in}{1.224356in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{2.303155in}{1.225835in}}%
\pgfpathlineto{\pgfqpoint{2.303235in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{2.303875in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{2.304035in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.304434in}{1.224918in}}%
\pgfpathlineto{\pgfqpoint{2.304594in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{2.304994in}{1.223306in}}%
\pgfpathlineto{\pgfqpoint{2.305873in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{2.306033in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{2.306992in}{1.229265in}}%
\pgfpathlineto{\pgfqpoint{2.307072in}{1.229361in}}%
\pgfpathlineto{\pgfqpoint{2.307152in}{1.229710in}}%
\pgfpathlineto{\pgfqpoint{2.307312in}{1.228836in}}%
\pgfpathlineto{\pgfqpoint{2.307472in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{2.307792in}{1.226711in}}%
\pgfpathlineto{\pgfqpoint{2.308032in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{2.308112in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{2.308991in}{1.223655in}}%
\pgfpathlineto{\pgfqpoint{2.309631in}{1.222126in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.221077in}}%
\pgfpathlineto{\pgfqpoint{2.310670in}{1.223960in}}%
\pgfpathlineto{\pgfqpoint{2.310750in}{1.223970in}}%
\pgfpathlineto{\pgfqpoint{2.311309in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{2.313788in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{2.314187in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{2.314267in}{1.210641in}}%
\pgfpathlineto{\pgfqpoint{2.314427in}{1.209307in}}%
\pgfpathlineto{\pgfqpoint{2.314667in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{2.316346in}{1.218681in}}%
\pgfpathlineto{\pgfqpoint{2.316745in}{1.217674in}}%
\pgfpathlineto{\pgfqpoint{2.317305in}{1.214392in}}%
\pgfpathlineto{\pgfqpoint{2.317865in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{2.318504in}{1.208306in}}%
\pgfpathlineto{\pgfqpoint{2.318584in}{1.208553in}}%
\pgfpathlineto{\pgfqpoint{2.319144in}{1.204697in}}%
\pgfpathlineto{\pgfqpoint{2.319383in}{1.203947in}}%
\pgfpathlineto{\pgfqpoint{2.319463in}{1.204543in}}%
\pgfpathlineto{\pgfqpoint{2.320263in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{2.320343in}{1.208328in}}%
\pgfpathlineto{\pgfqpoint{2.320423in}{1.207494in}}%
\pgfpathlineto{\pgfqpoint{2.320982in}{1.201998in}}%
\pgfpathlineto{\pgfqpoint{2.321222in}{1.201001in}}%
\pgfpathlineto{\pgfqpoint{2.321382in}{1.201841in}}%
\pgfpathlineto{\pgfqpoint{2.323061in}{1.208294in}}%
\pgfpathlineto{\pgfqpoint{2.323141in}{1.208069in}}%
\pgfpathlineto{\pgfqpoint{2.323620in}{1.206766in}}%
\pgfpathlineto{\pgfqpoint{2.323780in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{2.324100in}{1.206281in}}%
\pgfpathlineto{\pgfqpoint{2.324580in}{1.207741in}}%
\pgfpathlineto{\pgfqpoint{2.324899in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{2.325139in}{1.208399in}}%
\pgfpathlineto{\pgfqpoint{2.325459in}{1.206698in}}%
\pgfpathlineto{\pgfqpoint{2.325939in}{1.205376in}}%
\pgfpathlineto{\pgfqpoint{2.326178in}{1.206127in}}%
\pgfpathlineto{\pgfqpoint{2.326498in}{1.207118in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{1.200760in}}%
\pgfpathlineto{\pgfqpoint{2.327058in}{1.202103in}}%
\pgfpathlineto{\pgfqpoint{2.327378in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{2.328017in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{2.328497in}{1.208362in}}%
\pgfpathlineto{\pgfqpoint{2.328896in}{1.205222in}}%
\pgfpathlineto{\pgfqpoint{2.329696in}{1.195061in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{1.195792in}}%
\pgfpathlineto{\pgfqpoint{2.331055in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{2.331295in}{1.209319in}}%
\pgfpathlineto{\pgfqpoint{2.332014in}{1.204716in}}%
\pgfpathlineto{\pgfqpoint{2.332174in}{1.205166in}}%
\pgfpathlineto{\pgfqpoint{2.332734in}{1.206849in}}%
\pgfpathlineto{\pgfqpoint{2.332973in}{1.205889in}}%
\pgfpathlineto{\pgfqpoint{2.333373in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{1.204209in}}%
\pgfpathlineto{\pgfqpoint{2.334412in}{1.199340in}}%
\pgfpathlineto{\pgfqpoint{2.334572in}{1.199460in}}%
\pgfpathlineto{\pgfqpoint{2.335372in}{1.204271in}}%
\pgfpathlineto{\pgfqpoint{2.334732in}{1.199334in}}%
\pgfpathlineto{\pgfqpoint{2.335532in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{2.336731in}{1.196784in}}%
\pgfpathlineto{\pgfqpoint{2.336811in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{2.337530in}{1.192597in}}%
\pgfpathlineto{\pgfqpoint{2.337930in}{1.195141in}}%
\pgfpathlineto{\pgfqpoint{2.338090in}{1.195058in}}%
\pgfpathlineto{\pgfqpoint{2.338649in}{1.194119in}}%
\pgfpathlineto{\pgfqpoint{2.338889in}{1.194471in}}%
\pgfpathlineto{\pgfqpoint{2.339688in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{2.340008in}{1.189951in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{2.340968in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{2.341207in}{1.188564in}}%
\pgfpathlineto{\pgfqpoint{2.341287in}{1.188107in}}%
\pgfpathlineto{\pgfqpoint{2.341367in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{2.341847in}{1.192659in}}%
\pgfpathlineto{\pgfqpoint{2.342247in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{2.342486in}{1.190417in}}%
\pgfpathlineto{\pgfqpoint{2.343126in}{1.186894in}}%
\pgfpathlineto{\pgfqpoint{2.343206in}{1.186848in}}%
\pgfpathlineto{\pgfqpoint{2.343845in}{1.180864in}}%
\pgfpathlineto{\pgfqpoint{2.343925in}{1.180886in}}%
\pgfpathlineto{\pgfqpoint{2.344005in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{2.344085in}{1.181389in}}%
\pgfpathlineto{\pgfqpoint{2.345204in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{2.345604in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{2.345844in}{1.186656in}}%
\pgfpathlineto{\pgfqpoint{2.345924in}{1.186774in}}%
\pgfpathlineto{\pgfqpoint{2.346404in}{1.185640in}}%
\pgfpathlineto{\pgfqpoint{2.346883in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{2.346643in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{2.346963in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{2.347603in}{1.186965in}}%
\pgfpathlineto{\pgfqpoint{2.348562in}{1.179400in}}%
\pgfpathlineto{\pgfqpoint{2.348722in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{2.349361in}{1.183149in}}%
\pgfpathlineto{\pgfqpoint{2.349521in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{2.349681in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{2.349841in}{1.183881in}}%
\pgfpathlineto{\pgfqpoint{2.350081in}{1.183263in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{2.350880in}{1.177276in}}%
\pgfpathlineto{\pgfqpoint{2.351120in}{1.178517in}}%
\pgfpathlineto{\pgfqpoint{2.351440in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{2.351999in}{1.183451in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.184285in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{2.352719in}{1.184943in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{1.185579in}}%
\pgfpathlineto{\pgfqpoint{2.353119in}{1.184998in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{2.353518in}{1.184409in}}%
\pgfpathlineto{\pgfqpoint{2.353598in}{1.184415in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.183806in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{1.184887in}}%
\pgfpathlineto{\pgfqpoint{2.353998in}{1.183914in}}%
\pgfpathlineto{\pgfqpoint{2.354158in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{2.354318in}{1.183865in}}%
\pgfpathlineto{\pgfqpoint{2.355197in}{1.177999in}}%
\pgfpathlineto{\pgfqpoint{2.355437in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{2.355837in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{2.355997in}{1.176220in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{1.175025in}}%
\pgfpathlineto{\pgfqpoint{2.356316in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{2.356556in}{1.174321in}}%
\pgfpathlineto{\pgfqpoint{2.356636in}{1.174683in}}%
\pgfpathlineto{\pgfqpoint{2.356876in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{2.357036in}{1.173457in}}%
\pgfpathlineto{\pgfqpoint{2.357116in}{1.173929in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{1.175609in}}%
\pgfpathlineto{\pgfqpoint{2.357515in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{2.357995in}{1.173105in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{2.359354in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.177011in}}%
\pgfpathlineto{\pgfqpoint{2.359994in}{1.175266in}}%
\pgfpathlineto{\pgfqpoint{2.360393in}{1.171725in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{2.360633in}{1.174747in}}%
\pgfpathlineto{\pgfqpoint{2.360793in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{2.361273in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{2.361353in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{2.361433in}{1.171360in}}%
\pgfpathlineto{\pgfqpoint{2.361752in}{1.172602in}}%
\pgfpathlineto{\pgfqpoint{2.361832in}{1.171990in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{2.363031in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{1.175949in}}%
\pgfpathlineto{\pgfqpoint{2.363351in}{1.175211in}}%
\pgfpathlineto{\pgfqpoint{2.363991in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{2.364950in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{2.365909in}{1.162400in}}%
\pgfpathlineto{\pgfqpoint{2.366149in}{1.162866in}}%
\pgfpathlineto{\pgfqpoint{2.366709in}{1.165006in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{1.164876in}}%
\pgfpathlineto{\pgfqpoint{2.367428in}{1.161974in}}%
\pgfpathlineto{\pgfqpoint{2.367668in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.368547in}{1.164907in}}%
\pgfpathlineto{\pgfqpoint{2.368787in}{1.164623in}}%
\pgfpathlineto{\pgfqpoint{2.368867in}{1.164846in}}%
\pgfpathlineto{\pgfqpoint{2.368947in}{1.164592in}}%
\pgfpathlineto{\pgfqpoint{2.369107in}{1.165281in}}%
\pgfpathlineto{\pgfqpoint{2.369187in}{1.165509in}}%
\pgfpathlineto{\pgfqpoint{2.369267in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{2.369347in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{2.370066in}{1.158238in}}%
\pgfpathlineto{\pgfqpoint{2.370306in}{1.159214in}}%
\pgfpathlineto{\pgfqpoint{2.371105in}{1.162048in}}%
\pgfpathlineto{\pgfqpoint{2.371345in}{1.161144in}}%
\pgfpathlineto{\pgfqpoint{2.371425in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{1.169965in}}%
\pgfpathlineto{\pgfqpoint{2.372305in}{1.169103in}}%
\pgfpathlineto{\pgfqpoint{2.373104in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{2.373504in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.161415in}}%
\pgfpathlineto{\pgfqpoint{2.373903in}{1.161048in}}%
\pgfpathlineto{\pgfqpoint{2.374063in}{1.160801in}}%
\pgfpathlineto{\pgfqpoint{2.374143in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{2.374703in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{2.374783in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{2.375182in}{1.165840in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{1.165512in}}%
\pgfpathlineto{\pgfqpoint{2.375982in}{1.171743in}}%
\pgfpathlineto{\pgfqpoint{2.376222in}{1.169770in}}%
\pgfpathlineto{\pgfqpoint{2.376541in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{2.376621in}{1.166738in}}%
\pgfpathlineto{\pgfqpoint{2.376781in}{1.166970in}}%
\pgfpathlineto{\pgfqpoint{2.377101in}{1.164339in}}%
\pgfpathlineto{\pgfqpoint{2.377261in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{2.377501in}{1.164639in}}%
\pgfpathlineto{\pgfqpoint{2.377820in}{1.165883in}}%
\pgfpathlineto{\pgfqpoint{2.377900in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{2.378300in}{1.165216in}}%
\pgfpathlineto{\pgfqpoint{2.378540in}{1.168023in}}%
\pgfpathlineto{\pgfqpoint{2.378700in}{1.167223in}}%
\pgfpathlineto{\pgfqpoint{2.378940in}{1.166550in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.169918in}}%
\pgfpathlineto{\pgfqpoint{2.380219in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{2.380299in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{1.172645in}}%
\pgfpathlineto{\pgfqpoint{2.381018in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{2.381098in}{1.166714in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.166961in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{1.166263in}}%
\pgfpathlineto{\pgfqpoint{2.381498in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{2.381738in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{2.382537in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{2.382777in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{2.383336in}{1.164049in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{1.164808in}}%
\pgfpathlineto{\pgfqpoint{2.383576in}{1.165858in}}%
\pgfpathlineto{\pgfqpoint{2.383736in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{2.384136in}{1.161940in}}%
\pgfpathlineto{\pgfqpoint{2.384935in}{1.164213in}}%
\pgfpathlineto{\pgfqpoint{2.385015in}{1.163861in}}%
\pgfpathlineto{\pgfqpoint{2.385095in}{1.164583in}}%
\pgfpathlineto{\pgfqpoint{2.385495in}{1.168078in}}%
\pgfpathlineto{\pgfqpoint{2.385655in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{2.386134in}{1.168427in}}%
\pgfpathlineto{\pgfqpoint{2.386854in}{1.174380in}}%
\pgfpathlineto{\pgfqpoint{2.386934in}{1.174510in}}%
\pgfpathlineto{\pgfqpoint{2.387413in}{1.177489in}}%
\pgfpathlineto{\pgfqpoint{2.388453in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{2.389012in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{2.389172in}{1.164867in}}%
\pgfpathlineto{\pgfqpoint{2.391011in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{2.391091in}{1.157695in}}%
\pgfpathlineto{\pgfqpoint{2.391171in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{2.391331in}{1.157571in}}%
\pgfpathlineto{\pgfqpoint{2.391490in}{1.158016in}}%
\pgfpathlineto{\pgfqpoint{2.392130in}{1.155348in}}%
\pgfpathlineto{\pgfqpoint{2.392210in}{1.155574in}}%
\pgfpathlineto{\pgfqpoint{2.392450in}{1.155447in}}%
\pgfpathlineto{\pgfqpoint{2.393329in}{1.160378in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{2.394368in}{1.154721in}}%
\pgfpathlineto{\pgfqpoint{2.394528in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{2.394688in}{1.155910in}}%
\pgfpathlineto{\pgfqpoint{2.395567in}{1.166868in}}%
\pgfpathlineto{\pgfqpoint{2.395647in}{1.166757in}}%
\pgfpathlineto{\pgfqpoint{2.395727in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{2.395967in}{1.167337in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{2.397246in}{1.156034in}}%
\pgfpathlineto{\pgfqpoint{2.397326in}{1.156324in}}%
\pgfpathlineto{\pgfqpoint{2.397486in}{1.154234in}}%
\pgfpathlineto{\pgfqpoint{2.397646in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{2.398285in}{1.162104in}}%
\pgfpathlineto{\pgfqpoint{2.398525in}{1.161499in}}%
\pgfpathlineto{\pgfqpoint{2.399165in}{1.155067in}}%
\pgfpathlineto{\pgfqpoint{2.399565in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{2.399644in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{2.399804in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.399884in}{1.154703in}}%
\pgfpathlineto{\pgfqpoint{2.400444in}{1.150562in}}%
\pgfpathlineto{\pgfqpoint{2.400524in}{1.150667in}}%
\pgfpathlineto{\pgfqpoint{2.401403in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{1.167489in}}%
\pgfpathlineto{\pgfqpoint{2.401963in}{1.166439in}}%
\pgfpathlineto{\pgfqpoint{2.402762in}{1.167343in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.167069in}}%
\pgfpathlineto{\pgfqpoint{2.403002in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{2.403082in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{2.403322in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.162709in}}%
\pgfpathlineto{\pgfqpoint{2.405160in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{2.405240in}{1.152690in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.158556in}}%
\pgfpathlineto{\pgfqpoint{2.407239in}{1.157957in}}%
\pgfpathlineto{\pgfqpoint{2.408198in}{1.173417in}}%
\pgfpathlineto{\pgfqpoint{2.408278in}{1.172849in}}%
\pgfpathlineto{\pgfqpoint{2.408438in}{1.173722in}}%
\pgfpathlineto{\pgfqpoint{2.408518in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{2.408758in}{1.172503in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{2.409877in}{1.155252in}}%
\pgfpathlineto{\pgfqpoint{2.410037in}{1.151489in}}%
\pgfpathlineto{\pgfqpoint{2.410357in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{2.410516in}{1.149933in}}%
\pgfpathlineto{\pgfqpoint{2.410676in}{1.152162in}}%
\pgfpathlineto{\pgfqpoint{2.411556in}{1.162589in}}%
\pgfpathlineto{\pgfqpoint{2.411875in}{1.164509in}}%
\pgfpathlineto{\pgfqpoint{2.411955in}{1.164265in}}%
\pgfpathlineto{\pgfqpoint{2.412035in}{1.164515in}}%
\pgfpathlineto{\pgfqpoint{2.412195in}{1.164135in}}%
\pgfpathlineto{\pgfqpoint{2.412275in}{1.163530in}}%
\pgfpathlineto{\pgfqpoint{2.412355in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{2.413075in}{1.169693in}}%
\pgfpathlineto{\pgfqpoint{2.413155in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{2.413314in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{2.413394in}{1.169517in}}%
\pgfpathlineto{\pgfqpoint{2.413634in}{1.170406in}}%
\pgfpathlineto{\pgfqpoint{2.413794in}{1.169817in}}%
\pgfpathlineto{\pgfqpoint{2.413954in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{2.415073in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{2.415473in}{1.156815in}}%
\pgfpathlineto{\pgfqpoint{2.416192in}{1.164373in}}%
\pgfpathlineto{\pgfqpoint{2.416432in}{1.164253in}}%
\pgfpathlineto{\pgfqpoint{2.416672in}{1.163166in}}%
\pgfpathlineto{\pgfqpoint{2.416992in}{1.160625in}}%
\pgfpathlineto{\pgfqpoint{2.417152in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{1.162270in}}%
\pgfpathlineto{\pgfqpoint{2.417471in}{1.161332in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{1.160211in}}%
\pgfpathlineto{\pgfqpoint{2.417791in}{1.160594in}}%
\pgfpathlineto{\pgfqpoint{2.418431in}{1.166467in}}%
\pgfpathlineto{\pgfqpoint{2.418511in}{1.166460in}}%
\pgfpathlineto{\pgfqpoint{2.418591in}{1.165868in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{1.166362in}}%
\pgfpathlineto{\pgfqpoint{2.419550in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{2.419870in}{1.171024in}}%
\pgfpathlineto{\pgfqpoint{2.419950in}{1.171283in}}%
\pgfpathlineto{\pgfqpoint{2.420269in}{1.171126in}}%
\pgfpathlineto{\pgfqpoint{2.420589in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.421868in}{1.178598in}}%
\pgfpathlineto{\pgfqpoint{2.422108in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{2.422747in}{1.175813in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{2.424027in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{2.424506in}{1.165509in}}%
\pgfpathlineto{\pgfqpoint{2.424586in}{1.166124in}}%
\pgfpathlineto{\pgfqpoint{2.426025in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{2.426745in}{1.181071in}}%
\pgfpathlineto{\pgfqpoint{2.426824in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{2.427064in}{1.182093in}}%
\pgfpathlineto{\pgfqpoint{2.427384in}{1.181904in}}%
\pgfpathlineto{\pgfqpoint{2.427544in}{1.181901in}}%
\pgfpathlineto{\pgfqpoint{2.427624in}{1.181713in}}%
\pgfpathlineto{\pgfqpoint{2.428024in}{1.181278in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.172941in}}%
\pgfpathlineto{\pgfqpoint{2.429702in}{1.161727in}}%
\pgfpathlineto{\pgfqpoint{2.429942in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{1.165917in}}%
\pgfpathlineto{\pgfqpoint{2.431221in}{1.160369in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{2.431941in}{1.162379in}}%
\pgfpathlineto{\pgfqpoint{2.432340in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{2.432420in}{1.161168in}}%
\pgfpathlineto{\pgfqpoint{2.432580in}{1.162045in}}%
\pgfpathlineto{\pgfqpoint{2.433220in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{2.433300in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{2.434179in}{1.160937in}}%
\pgfpathlineto{\pgfqpoint{2.434419in}{1.162443in}}%
\pgfpathlineto{\pgfqpoint{2.435378in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{2.435458in}{1.181089in}}%
\pgfpathlineto{\pgfqpoint{2.435618in}{1.179901in}}%
\pgfpathlineto{\pgfqpoint{2.436577in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{2.436817in}{1.169415in}}%
\pgfpathlineto{\pgfqpoint{2.436737in}{1.169891in}}%
\pgfpathlineto{\pgfqpoint{2.436897in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{2.437057in}{1.169452in}}%
\pgfpathlineto{\pgfqpoint{2.437457in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{2.439455in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{2.439615in}{1.185468in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.170616in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{1.174247in}}%
\pgfpathlineto{\pgfqpoint{2.441454in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{2.441694in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{2.442413in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{2.442653in}{1.183754in}}%
\pgfpathlineto{\pgfqpoint{2.442973in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{2.443053in}{1.182797in}}%
\pgfpathlineto{\pgfqpoint{2.443212in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{2.443292in}{1.183053in}}%
\pgfpathlineto{\pgfqpoint{2.444172in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{2.445291in}{1.197883in}}%
\pgfpathlineto{\pgfqpoint{2.445611in}{1.196283in}}%
\pgfpathlineto{\pgfqpoint{2.445851in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.446570in}{1.185307in}}%
\pgfpathlineto{\pgfqpoint{2.446730in}{1.186866in}}%
\pgfpathlineto{\pgfqpoint{2.447050in}{1.189935in}}%
\pgfpathlineto{\pgfqpoint{2.447130in}{1.187669in}}%
\pgfpathlineto{\pgfqpoint{2.447689in}{1.171021in}}%
\pgfpathlineto{\pgfqpoint{2.447769in}{1.173534in}}%
\pgfpathlineto{\pgfqpoint{2.448489in}{1.189312in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{1.188873in}}%
\pgfpathlineto{\pgfqpoint{2.448728in}{1.189188in}}%
\pgfpathlineto{\pgfqpoint{2.448888in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{2.449128in}{1.188327in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{2.449688in}{1.185501in}}%
\pgfpathlineto{\pgfqpoint{2.449928in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{2.450567in}{1.193267in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.193341in}}%
\pgfpathlineto{\pgfqpoint{2.451846in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{2.451926in}{1.185489in}}%
\pgfpathlineto{\pgfqpoint{2.452566in}{1.171777in}}%
\pgfpathlineto{\pgfqpoint{2.452885in}{1.174927in}}%
\pgfpathlineto{\pgfqpoint{2.453125in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{2.453685in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{2.454964in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{2.455044in}{1.163876in}}%
\pgfpathlineto{\pgfqpoint{2.455843in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{2.456323in}{1.171330in}}%
\pgfpathlineto{\pgfqpoint{2.456403in}{1.170592in}}%
\pgfpathlineto{\pgfqpoint{2.456483in}{1.170715in}}%
\pgfpathlineto{\pgfqpoint{2.456563in}{1.170595in}}%
\pgfpathlineto{\pgfqpoint{2.458241in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.171861in}}%
\pgfpathlineto{\pgfqpoint{2.459840in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{2.459920in}{1.185347in}}%
\pgfpathlineto{\pgfqpoint{2.460560in}{1.172512in}}%
\pgfpathlineto{\pgfqpoint{2.460879in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{2.461039in}{1.166988in}}%
\pgfpathlineto{\pgfqpoint{2.461519in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{2.461679in}{1.176572in}}%
\pgfpathlineto{\pgfqpoint{2.461839in}{1.175167in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{2.462718in}{1.187684in}}%
\pgfpathlineto{\pgfqpoint{2.463118in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{2.463278in}{1.191337in}}%
\pgfpathlineto{\pgfqpoint{2.463438in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{2.463997in}{1.171524in}}%
\pgfpathlineto{\pgfqpoint{2.464237in}{1.178446in}}%
\pgfpathlineto{\pgfqpoint{2.465116in}{1.172950in}}%
\pgfpathlineto{\pgfqpoint{2.465196in}{1.173028in}}%
\pgfpathlineto{\pgfqpoint{2.465756in}{1.166414in}}%
\pgfpathlineto{\pgfqpoint{2.465836in}{1.166729in}}%
\pgfpathlineto{\pgfqpoint{2.466555in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{2.466635in}{1.176251in}}%
\pgfpathlineto{\pgfqpoint{2.467035in}{1.178017in}}%
\pgfpathlineto{\pgfqpoint{2.467115in}{1.177403in}}%
\pgfpathlineto{\pgfqpoint{2.467515in}{1.173917in}}%
\pgfpathlineto{\pgfqpoint{2.468714in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{2.469113in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{2.469193in}{1.149543in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{1.151269in}}%
\pgfpathlineto{\pgfqpoint{2.470313in}{1.159992in}}%
\pgfpathlineto{\pgfqpoint{2.470552in}{1.161412in}}%
\pgfpathlineto{\pgfqpoint{2.470872in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{2.471032in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{2.471112in}{1.161443in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.162502in}}%
\pgfpathlineto{\pgfqpoint{2.471512in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{2.471592in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{2.472951in}{1.153539in}}%
\pgfpathlineto{\pgfqpoint{2.473190in}{1.154249in}}%
\pgfpathlineto{\pgfqpoint{2.474070in}{1.159384in}}%
\pgfpathlineto{\pgfqpoint{2.474390in}{1.158491in}}%
\pgfpathlineto{\pgfqpoint{2.474469in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{2.474549in}{1.158979in}}%
\pgfpathlineto{\pgfqpoint{2.474789in}{1.157525in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{1.158127in}}%
\pgfpathlineto{\pgfqpoint{2.475349in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{2.475509in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{1.159841in}}%
\pgfpathlineto{\pgfqpoint{2.475828in}{1.160708in}}%
\pgfpathlineto{\pgfqpoint{2.475988in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{2.476148in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{2.476708in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{2.476868in}{1.155592in}}%
\pgfpathlineto{\pgfqpoint{2.477827in}{1.171836in}}%
\pgfpathlineto{\pgfqpoint{2.477907in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{2.478067in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{2.478307in}{1.172385in}}%
\pgfpathlineto{\pgfqpoint{2.478706in}{1.169724in}}%
\pgfpathlineto{\pgfqpoint{2.478786in}{1.171052in}}%
\pgfpathlineto{\pgfqpoint{2.479426in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{2.479586in}{1.177116in}}%
\pgfpathlineto{\pgfqpoint{2.480145in}{1.160066in}}%
\pgfpathlineto{\pgfqpoint{2.480545in}{1.161258in}}%
\pgfpathlineto{\pgfqpoint{2.481584in}{1.167590in}}%
\pgfpathlineto{\pgfqpoint{2.481664in}{1.167346in}}%
\pgfpathlineto{\pgfqpoint{2.481744in}{1.167214in}}%
\pgfpathlineto{\pgfqpoint{2.482064in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{2.482224in}{1.181302in}}%
\pgfpathlineto{\pgfqpoint{2.482464in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{2.482544in}{1.179339in}}%
\pgfpathlineto{\pgfqpoint{2.482624in}{1.177925in}}%
\pgfpathlineto{\pgfqpoint{2.482703in}{1.179617in}}%
\pgfpathlineto{\pgfqpoint{2.483183in}{1.190550in}}%
\pgfpathlineto{\pgfqpoint{2.483343in}{1.188469in}}%
\pgfpathlineto{\pgfqpoint{2.484062in}{1.169279in}}%
\pgfpathlineto{\pgfqpoint{2.484382in}{1.173117in}}%
\pgfpathlineto{\pgfqpoint{2.484942in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{1.176745in}}%
\pgfpathlineto{\pgfqpoint{2.485821in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.486221in}{1.162953in}}%
\pgfpathlineto{\pgfqpoint{2.486621in}{1.164988in}}%
\pgfpathlineto{\pgfqpoint{2.486701in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{2.486780in}{1.164966in}}%
\pgfpathlineto{\pgfqpoint{2.486860in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{2.486940in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{2.488060in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{2.488139in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{2.488459in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{1.163861in}}%
\pgfpathlineto{\pgfqpoint{2.489259in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{2.489578in}{1.161344in}}%
\pgfpathlineto{\pgfqpoint{2.489738in}{1.162558in}}%
\pgfpathlineto{\pgfqpoint{2.489898in}{1.160964in}}%
\pgfpathlineto{\pgfqpoint{2.490218in}{1.150522in}}%
\pgfpathlineto{\pgfqpoint{2.490458in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{2.491017in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{2.491177in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{1.164290in}}%
\pgfpathlineto{\pgfqpoint{2.491737in}{1.165130in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{2.491977in}{1.165454in}}%
\pgfpathlineto{\pgfqpoint{2.492137in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{2.492296in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{2.492376in}{1.164453in}}%
\pgfpathlineto{\pgfqpoint{2.492776in}{1.177582in}}%
\pgfpathlineto{\pgfqpoint{2.492936in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{2.493016in}{1.171367in}}%
\pgfpathlineto{\pgfqpoint{2.493176in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{2.493655in}{1.177267in}}%
\pgfpathlineto{\pgfqpoint{2.493975in}{1.175019in}}%
\pgfpathlineto{\pgfqpoint{2.494055in}{1.174380in}}%
\pgfpathlineto{\pgfqpoint{2.494215in}{1.175967in}}%
\pgfpathlineto{\pgfqpoint{2.494375in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{2.495414in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{2.496453in}{1.155601in}}%
\pgfpathlineto{\pgfqpoint{2.496693in}{1.154011in}}%
\pgfpathlineto{\pgfqpoint{2.497013in}{1.154616in}}%
\pgfpathlineto{\pgfqpoint{2.497892in}{1.161736in}}%
\pgfpathlineto{\pgfqpoint{2.498292in}{1.164506in}}%
\pgfpathlineto{\pgfqpoint{2.498932in}{1.149726in}}%
\pgfpathlineto{\pgfqpoint{2.499171in}{1.147623in}}%
\pgfpathlineto{\pgfqpoint{2.499331in}{1.149139in}}%
\pgfpathlineto{\pgfqpoint{2.500051in}{1.146493in}}%
\pgfpathlineto{\pgfqpoint{2.500131in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{2.500450in}{1.149451in}}%
\pgfpathlineto{\pgfqpoint{2.500690in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{2.500930in}{1.150053in}}%
\pgfpathlineto{\pgfqpoint{2.501490in}{1.155061in}}%
\pgfpathlineto{\pgfqpoint{2.501729in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{2.501889in}{1.156756in}}%
\pgfpathlineto{\pgfqpoint{2.502449in}{1.148506in}}%
\pgfpathlineto{\pgfqpoint{2.502529in}{1.150927in}}%
\pgfpathlineto{\pgfqpoint{2.502849in}{1.168813in}}%
\pgfpathlineto{\pgfqpoint{2.503088in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{2.504128in}{1.152542in}}%
\pgfpathlineto{\pgfqpoint{2.504767in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{2.504847in}{1.156503in}}%
\pgfpathlineto{\pgfqpoint{2.505007in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{2.505247in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{2.505886in}{1.162150in}}%
\pgfpathlineto{\pgfqpoint{2.506206in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{2.506926in}{1.166803in}}%
\pgfpathlineto{\pgfqpoint{2.507165in}{1.167578in}}%
\pgfpathlineto{\pgfqpoint{2.507405in}{1.159875in}}%
\pgfpathlineto{\pgfqpoint{2.507565in}{1.162882in}}%
\pgfpathlineto{\pgfqpoint{2.507885in}{1.166781in}}%
\pgfpathlineto{\pgfqpoint{2.507965in}{1.165617in}}%
\pgfpathlineto{\pgfqpoint{2.508365in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{2.508524in}{1.163076in}}%
\pgfpathlineto{\pgfqpoint{2.509004in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.509084in}{1.168526in}}%
\pgfpathlineto{\pgfqpoint{2.509244in}{1.167955in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{1.154619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511140in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{1.175101in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{1.176528in}{0.860377in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{0.845415in}}%
\pgfpathlineto{\pgfqpoint{1.182240in}{0.875299in}}%
\pgfpathlineto{\pgfqpoint{1.185097in}{1.104166in}}%
\pgfpathlineto{\pgfqpoint{1.187953in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{1.189381in}{1.460626in}}%
\pgfpathlineto{\pgfqpoint{1.190808in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{1.192237in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{1.193665in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{1.195092in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{1.196521in}{1.768770in}}%
\pgfpathlineto{\pgfqpoint{1.197949in}{1.744600in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{1.731344in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{1.733105in}}%
\pgfpathlineto{\pgfqpoint{1.202233in}{1.779603in}}%
\pgfpathlineto{\pgfqpoint{1.203662in}{1.732087in}}%
\pgfpathlineto{\pgfqpoint{1.205089in}{1.761074in}}%
\pgfpathlineto{\pgfqpoint{1.206517in}{1.695148in}}%
\pgfpathlineto{\pgfqpoint{1.207946in}{1.652388in}}%
\pgfpathlineto{\pgfqpoint{1.209373in}{1.653708in}}%
\pgfpathlineto{\pgfqpoint{1.210801in}{1.735116in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.758567in}}%
\pgfpathlineto{\pgfqpoint{1.213659in}{1.724196in}}%
\pgfpathlineto{\pgfqpoint{1.216514in}{1.598150in}}%
\pgfpathlineto{\pgfqpoint{1.217943in}{1.625794in}}%
\pgfpathlineto{\pgfqpoint{1.219370in}{1.753450in}}%
\pgfpathlineto{\pgfqpoint{1.220798in}{1.768941in}}%
\pgfpathlineto{\pgfqpoint{1.222227in}{1.718483in}}%
\pgfpathlineto{\pgfqpoint{1.223654in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{1.225082in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{1.226511in}{1.566869in}}%
\pgfpathlineto{\pgfqpoint{1.229366in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.688137in}}%
\pgfpathlineto{\pgfqpoint{1.236507in}{1.516440in}}%
\pgfpathlineto{\pgfqpoint{1.237934in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{1.239363in}{1.603236in}}%
\pgfpathlineto{\pgfqpoint{1.240791in}{1.646106in}}%
\pgfpathlineto{\pgfqpoint{1.242220in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{1.608008in}}%
\pgfpathlineto{\pgfqpoint{1.245075in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.246504in}{1.495750in}}%
\pgfpathlineto{\pgfqpoint{1.247931in}{1.478337in}}%
\pgfpathlineto{\pgfqpoint{1.249359in}{1.514568in}}%
\pgfpathlineto{\pgfqpoint{1.250788in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{1.252215in}{1.601853in}}%
\pgfpathlineto{\pgfqpoint{1.253643in}{1.599227in}}%
\pgfpathlineto{\pgfqpoint{1.255072in}{1.613034in}}%
\pgfpathlineto{\pgfqpoint{1.256500in}{1.588991in}}%
\pgfpathlineto{\pgfqpoint{1.259356in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{1.260784in}{1.489347in}}%
\pgfpathlineto{\pgfqpoint{1.262211in}{1.523058in}}%
\pgfpathlineto{\pgfqpoint{1.263640in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{1.265068in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{1.266495in}{1.601750in}}%
\pgfpathlineto{\pgfqpoint{1.267924in}{1.548880in}}%
\pgfpathlineto{\pgfqpoint{1.269352in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{1.270779in}{1.547439in}}%
\pgfpathlineto{\pgfqpoint{1.272208in}{1.527344in}}%
\pgfpathlineto{\pgfqpoint{1.273636in}{1.512821in}}%
\pgfpathlineto{\pgfqpoint{1.275065in}{1.457025in}}%
\pgfpathlineto{\pgfqpoint{1.277920in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{1.279349in}{1.534077in}}%
\pgfpathlineto{\pgfqpoint{1.280776in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{1.523256in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{1.447845in}}%
\pgfpathlineto{\pgfqpoint{1.286488in}{1.477177in}}%
\pgfpathlineto{\pgfqpoint{1.287917in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{1.289346in}{1.464348in}}%
\pgfpathlineto{\pgfqpoint{1.290772in}{1.445696in}}%
\pgfpathlineto{\pgfqpoint{1.292201in}{1.444327in}}%
\pgfpathlineto{\pgfqpoint{1.293630in}{1.428867in}}%
\pgfpathlineto{\pgfqpoint{1.295056in}{1.496999in}}%
\pgfpathlineto{\pgfqpoint{1.296485in}{1.512965in}}%
\pgfpathlineto{\pgfqpoint{1.297914in}{1.523167in}}%
\pgfpathlineto{\pgfqpoint{1.299340in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.415821in}}%
\pgfpathlineto{\pgfqpoint{1.302198in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{1.303626in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{1.305053in}{1.446641in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.421152in}}%
\pgfpathlineto{\pgfqpoint{1.307910in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{1.309337in}{1.410563in}}%
\pgfpathlineto{\pgfqpoint{1.310766in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{1.312194in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{1.313621in}{1.450740in}}%
\pgfpathlineto{\pgfqpoint{1.315050in}{1.455933in}}%
\pgfpathlineto{\pgfqpoint{1.317907in}{1.415915in}}%
\pgfpathlineto{\pgfqpoint{1.319334in}{1.409813in}}%
\pgfpathlineto{\pgfqpoint{1.320762in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{1.322191in}{1.368174in}}%
\pgfpathlineto{\pgfqpoint{1.323618in}{1.406012in}}%
\pgfpathlineto{\pgfqpoint{1.325046in}{1.376517in}}%
\pgfpathlineto{\pgfqpoint{1.326475in}{1.434871in}}%
\pgfpathlineto{\pgfqpoint{1.329327in}{1.369880in}}%
\pgfpathlineto{\pgfqpoint{1.330752in}{1.384224in}}%
\pgfpathlineto{\pgfqpoint{1.332179in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{1.333604in}{1.375588in}}%
\pgfpathlineto{\pgfqpoint{1.335030in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.336455in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{1.337880in}{1.343525in}}%
\pgfpathlineto{\pgfqpoint{1.339307in}{1.335750in}}%
\pgfpathlineto{\pgfqpoint{1.340732in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{1.343583in}{1.333500in}}%
\pgfpathlineto{\pgfqpoint{1.345008in}{1.354684in}}%
\pgfpathlineto{\pgfqpoint{1.346435in}{1.333387in}}%
\pgfpathlineto{\pgfqpoint{1.347861in}{1.354299in}}%
\pgfpathlineto{\pgfqpoint{1.349286in}{1.353869in}}%
\pgfpathlineto{\pgfqpoint{1.350711in}{1.356929in}}%
\pgfpathlineto{\pgfqpoint{1.352136in}{1.330382in}}%
\pgfpathlineto{\pgfqpoint{1.353563in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{1.317270in}}%
\pgfpathlineto{\pgfqpoint{1.357839in}{1.312655in}}%
\pgfpathlineto{\pgfqpoint{1.359266in}{1.286630in}}%
\pgfpathlineto{\pgfqpoint{1.360691in}{1.324102in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{1.322280in}}%
\pgfpathlineto{\pgfqpoint{1.363542in}{1.311795in}}%
\pgfpathlineto{\pgfqpoint{1.364967in}{1.334175in}}%
\pgfpathlineto{\pgfqpoint{1.366394in}{1.301421in}}%
\pgfpathlineto{\pgfqpoint{1.367819in}{1.316949in}}%
\pgfpathlineto{\pgfqpoint{1.369245in}{1.293411in}}%
\pgfpathlineto{\pgfqpoint{1.370670in}{1.323794in}}%
\pgfpathlineto{\pgfqpoint{1.373522in}{1.310126in}}%
\pgfpathlineto{\pgfqpoint{1.374947in}{1.270286in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{1.377798in}{1.254797in}}%
\pgfpathlineto{\pgfqpoint{1.379223in}{1.305721in}}%
\pgfpathlineto{\pgfqpoint{1.380650in}{1.319401in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{1.351962in}}%
\pgfpathlineto{\pgfqpoint{1.383501in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.326373in}}%
\pgfpathlineto{\pgfqpoint{1.386351in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.387778in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.389204in}{1.288310in}}%
\pgfpathlineto{\pgfqpoint{1.390629in}{1.301582in}}%
\pgfpathlineto{\pgfqpoint{1.392054in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{1.394906in}{1.245978in}}%
\pgfpathlineto{\pgfqpoint{1.396332in}{1.256367in}}%
\pgfpathlineto{\pgfqpoint{1.397757in}{1.279531in}}%
\pgfpathlineto{\pgfqpoint{1.399182in}{1.277680in}}%
\pgfpathlineto{\pgfqpoint{1.400609in}{1.295368in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{1.246863in}}%
\pgfpathlineto{\pgfqpoint{1.403460in}{1.250794in}}%
\pgfpathlineto{\pgfqpoint{1.404885in}{1.316862in}}%
\pgfpathlineto{\pgfqpoint{1.406310in}{1.320847in}}%
\pgfpathlineto{\pgfqpoint{1.407737in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{1.410588in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{1.275228in}}%
\pgfpathlineto{\pgfqpoint{1.413438in}{1.245190in}}%
\pgfpathlineto{\pgfqpoint{1.414865in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{1.241631in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{1.248066in}}%
\pgfpathlineto{\pgfqpoint{1.420566in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{1.421993in}{1.243957in}}%
\pgfpathlineto{\pgfqpoint{1.423419in}{1.241454in}}%
\pgfpathlineto{\pgfqpoint{1.424844in}{1.261229in}}%
\pgfpathlineto{\pgfqpoint{1.426269in}{1.289031in}}%
\pgfpathlineto{\pgfqpoint{1.427696in}{1.296529in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{1.252925in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.231471in}}%
\pgfpathlineto{\pgfqpoint{1.431972in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{1.433397in}{1.248462in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.190291in}}%
\pgfpathlineto{\pgfqpoint{1.437675in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{1.439100in}{1.190430in}}%
\pgfpathlineto{\pgfqpoint{1.440525in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{1.441952in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{1.444803in}{1.277755in}}%
\pgfpathlineto{\pgfqpoint{1.446228in}{1.258724in}}%
\pgfpathlineto{\pgfqpoint{1.447653in}{1.263098in}}%
\pgfpathlineto{\pgfqpoint{1.449080in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{1.450505in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{1.451931in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{1.278881in}}%
\pgfpathlineto{\pgfqpoint{1.454781in}{1.219452in}}%
\pgfpathlineto{\pgfqpoint{1.456208in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{1.457633in}{1.230785in}}%
\pgfpathlineto{\pgfqpoint{1.459059in}{1.231638in}}%
\pgfpathlineto{\pgfqpoint{1.460484in}{1.197873in}}%
\pgfpathlineto{\pgfqpoint{1.461909in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{1.463336in}{1.226114in}}%
\pgfpathlineto{\pgfqpoint{1.464762in}{1.254937in}}%
\pgfpathlineto{\pgfqpoint{1.466187in}{1.302381in}}%
\pgfpathlineto{\pgfqpoint{1.467612in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{1.469039in}{1.279705in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{1.244544in}}%
\pgfpathlineto{\pgfqpoint{1.471890in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{1.473315in}{1.242689in}}%
\pgfpathlineto{\pgfqpoint{1.474740in}{1.247423in}}%
\pgfpathlineto{\pgfqpoint{1.477592in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.479018in}{1.199201in}}%
\pgfpathlineto{\pgfqpoint{1.480443in}{1.248478in}}%
\pgfpathlineto{\pgfqpoint{1.481868in}{1.214267in}}%
\pgfpathlineto{\pgfqpoint{1.483295in}{1.248858in}}%
\pgfpathlineto{\pgfqpoint{1.484720in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{1.487571in}{1.261924in}}%
\pgfpathlineto{\pgfqpoint{1.488996in}{1.327452in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.247489in}}%
\pgfpathlineto{\pgfqpoint{1.493274in}{1.210725in}}%
\pgfpathlineto{\pgfqpoint{1.494699in}{1.231505in}}%
\pgfpathlineto{\pgfqpoint{1.496124in}{1.221700in}}%
\pgfpathlineto{\pgfqpoint{1.497551in}{1.239092in}}%
\pgfpathlineto{\pgfqpoint{1.498976in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{1.500402in}{1.193801in}}%
\pgfpathlineto{\pgfqpoint{1.501827in}{1.170903in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{1.186467in}}%
\pgfpathlineto{\pgfqpoint{1.506105in}{1.239730in}}%
\pgfpathlineto{\pgfqpoint{1.507530in}{1.245993in}}%
\pgfpathlineto{\pgfqpoint{1.508955in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{1.510382in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{1.511807in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{1.513233in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{1.514658in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{1.516083in}{1.235963in}}%
\pgfpathlineto{\pgfqpoint{1.517510in}{1.228165in}}%
\pgfpathlineto{\pgfqpoint{1.518935in}{1.212215in}}%
\pgfpathlineto{\pgfqpoint{1.520361in}{1.223081in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{1.186952in}}%
\pgfpathlineto{\pgfqpoint{1.524638in}{1.226508in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.211419in}}%
\pgfpathlineto{\pgfqpoint{1.527489in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{1.528914in}{1.269041in}}%
\pgfpathlineto{\pgfqpoint{1.530339in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.531766in}{1.256342in}}%
\pgfpathlineto{\pgfqpoint{1.533191in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{1.534617in}{1.216817in}}%
\pgfpathlineto{\pgfqpoint{1.536042in}{1.218550in}}%
\pgfpathlineto{\pgfqpoint{1.537469in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{1.538894in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{1.540320in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{1.541745in}{1.220247in}}%
\pgfpathlineto{\pgfqpoint{1.543170in}{1.202760in}}%
\pgfpathlineto{\pgfqpoint{1.544597in}{1.200591in}}%
\pgfpathlineto{\pgfqpoint{1.546022in}{1.177270in}}%
\pgfpathlineto{\pgfqpoint{1.547448in}{1.175821in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.175683in}}%
\pgfpathlineto{\pgfqpoint{1.551725in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{1.553150in}{1.223715in}}%
\pgfpathlineto{\pgfqpoint{1.556001in}{1.208827in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{1.187297in}}%
\pgfpathlineto{\pgfqpoint{1.558853in}{1.219107in}}%
\pgfpathlineto{\pgfqpoint{1.560278in}{1.273262in}}%
\pgfpathlineto{\pgfqpoint{1.561704in}{1.291828in}}%
\pgfpathlineto{\pgfqpoint{1.565981in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{1.567406in}{1.165574in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.156642in}}%
\pgfpathlineto{\pgfqpoint{1.570257in}{1.219656in}}%
\pgfpathlineto{\pgfqpoint{1.571684in}{1.235033in}}%
\pgfpathlineto{\pgfqpoint{1.574534in}{1.171247in}}%
\pgfpathlineto{\pgfqpoint{1.575960in}{1.193901in}}%
\pgfpathlineto{\pgfqpoint{1.577385in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{1.578812in}{1.208451in}}%
\pgfpathlineto{\pgfqpoint{1.580237in}{1.236840in}}%
\pgfpathlineto{\pgfqpoint{1.581663in}{1.206867in}}%
\pgfpathlineto{\pgfqpoint{1.583088in}{1.239615in}}%
\pgfpathlineto{\pgfqpoint{1.585940in}{1.260783in}}%
\pgfpathlineto{\pgfqpoint{1.587365in}{1.230316in}}%
\pgfpathlineto{\pgfqpoint{1.588791in}{1.208252in}}%
\pgfpathlineto{\pgfqpoint{1.590216in}{1.208010in}}%
\pgfpathlineto{\pgfqpoint{1.591641in}{1.168457in}}%
\pgfpathlineto{\pgfqpoint{1.593068in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{1.594493in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.595919in}{1.205554in}}%
\pgfpathlineto{\pgfqpoint{1.597344in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{1.598769in}{1.196041in}}%
\pgfpathlineto{\pgfqpoint{1.600196in}{1.183351in}}%
\pgfpathlineto{\pgfqpoint{1.601621in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{1.603047in}{1.190920in}}%
\pgfpathlineto{\pgfqpoint{1.604472in}{1.235810in}}%
\pgfpathlineto{\pgfqpoint{1.605899in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{1.607324in}{1.252322in}}%
\pgfpathlineto{\pgfqpoint{1.608749in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{1.610175in}{1.249781in}}%
\pgfpathlineto{\pgfqpoint{1.611600in}{1.215863in}}%
\pgfpathlineto{\pgfqpoint{1.613027in}{1.192039in}}%
\pgfpathlineto{\pgfqpoint{1.614452in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{1.615877in}{1.194432in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{1.199670in}}%
\pgfpathlineto{\pgfqpoint{1.618728in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{1.620155in}{1.214184in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{1.188897in}}%
\pgfpathlineto{\pgfqpoint{1.624431in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{1.628708in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.630134in}{1.218738in}}%
\pgfpathlineto{\pgfqpoint{1.631559in}{1.209792in}}%
\pgfpathlineto{\pgfqpoint{1.632984in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{1.635836in}{1.210881in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{1.220514in}}%
\pgfpathlineto{\pgfqpoint{1.638687in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{1.642964in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{1.644390in}{1.153764in}}%
\pgfpathlineto{\pgfqpoint{1.647242in}{1.213582in}}%
\pgfpathlineto{\pgfqpoint{1.648667in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{1.650092in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.158431in}}%
\pgfpathlineto{\pgfqpoint{1.654370in}{1.158109in}}%
\pgfpathlineto{\pgfqpoint{1.655795in}{1.202731in}}%
\pgfpathlineto{\pgfqpoint{1.657221in}{1.232442in}}%
\pgfpathlineto{\pgfqpoint{1.658646in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{1.660071in}{1.239461in}}%
\pgfpathlineto{\pgfqpoint{1.661498in}{1.182103in}}%
\pgfpathlineto{\pgfqpoint{1.662923in}{1.179178in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{1.160013in}}%
\pgfpathlineto{\pgfqpoint{1.667199in}{1.217058in}}%
\pgfpathlineto{\pgfqpoint{1.670051in}{1.198564in}}%
\pgfpathlineto{\pgfqpoint{1.671477in}{1.196812in}}%
\pgfpathlineto{\pgfqpoint{1.672902in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{1.674327in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{1.675754in}{1.220543in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{1.182595in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.170993in}}%
\pgfpathlineto{\pgfqpoint{1.681457in}{1.170866in}}%
\pgfpathlineto{\pgfqpoint{1.684307in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{1.685733in}{1.236184in}}%
\pgfpathlineto{\pgfqpoint{1.687158in}{1.182906in}}%
\pgfpathlineto{\pgfqpoint{1.688585in}{1.177177in}}%
\pgfpathlineto{\pgfqpoint{1.690010in}{1.212521in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{1.206301in}}%
\pgfpathlineto{\pgfqpoint{1.692861in}{1.223267in}}%
\pgfpathlineto{\pgfqpoint{1.694286in}{1.206050in}}%
\pgfpathlineto{\pgfqpoint{1.695713in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{1.697138in}{1.184616in}}%
\pgfpathlineto{\pgfqpoint{1.698564in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{1.699989in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{1.701414in}{1.181208in}}%
\pgfpathlineto{\pgfqpoint{1.702841in}{1.186379in}}%
\pgfpathlineto{\pgfqpoint{1.704266in}{1.176605in}}%
\pgfpathlineto{\pgfqpoint{1.705692in}{1.188534in}}%
\pgfpathlineto{\pgfqpoint{1.707117in}{1.208442in}}%
\pgfpathlineto{\pgfqpoint{1.709969in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{1.711394in}{1.197510in}}%
\pgfpathlineto{\pgfqpoint{1.712820in}{1.219293in}}%
\pgfpathlineto{\pgfqpoint{1.714245in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{1.715672in}{1.219454in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.178225in}}%
\pgfpathlineto{\pgfqpoint{1.718522in}{1.178129in}}%
\pgfpathlineto{\pgfqpoint{1.719948in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{1.721373in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{1.722800in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.724225in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.725650in}{1.175176in}}%
\pgfpathlineto{\pgfqpoint{1.727076in}{1.183875in}}%
\pgfpathlineto{\pgfqpoint{1.729928in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{1.731353in}{1.175423in}}%
\pgfpathlineto{\pgfqpoint{1.732778in}{1.213202in}}%
\pgfpathlineto{\pgfqpoint{1.734204in}{1.183715in}}%
\pgfpathlineto{\pgfqpoint{1.735629in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{1.737056in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{1.738481in}{1.190147in}}%
\pgfpathlineto{\pgfqpoint{1.739907in}{1.176106in}}%
\pgfpathlineto{\pgfqpoint{1.741332in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{1.742757in}{1.198278in}}%
\pgfpathlineto{\pgfqpoint{1.744184in}{1.209846in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.199419in}}%
\pgfpathlineto{\pgfqpoint{1.747035in}{1.198021in}}%
\pgfpathlineto{\pgfqpoint{1.748460in}{1.175964in}}%
\pgfpathlineto{\pgfqpoint{1.749887in}{1.211816in}}%
\pgfpathlineto{\pgfqpoint{1.751312in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.752737in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{1.754163in}{1.172444in}}%
\pgfpathlineto{\pgfqpoint{1.755588in}{1.170700in}}%
\pgfpathlineto{\pgfqpoint{1.757015in}{1.176351in}}%
\pgfpathlineto{\pgfqpoint{1.758440in}{1.154190in}}%
\pgfpathlineto{\pgfqpoint{1.761291in}{1.205444in}}%
\pgfpathlineto{\pgfqpoint{1.762716in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{1.764143in}{1.179993in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.145710in}}%
\pgfpathlineto{\pgfqpoint{1.766993in}{1.143989in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{1.180516in}}%
\pgfpathlineto{\pgfqpoint{1.769844in}{1.170623in}}%
\pgfpathlineto{\pgfqpoint{1.771271in}{1.206129in}}%
\pgfpathlineto{\pgfqpoint{1.772696in}{1.174846in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{1.775547in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{1.776972in}{1.176279in}}%
\pgfpathlineto{\pgfqpoint{1.778399in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{1.779824in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.781250in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{1.782675in}{1.184420in}}%
\pgfpathlineto{\pgfqpoint{1.784102in}{1.185184in}}%
\pgfpathlineto{\pgfqpoint{1.785527in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{1.158253in}}%
\pgfpathlineto{\pgfqpoint{1.788378in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{1.789803in}{1.148592in}}%
\pgfpathlineto{\pgfqpoint{1.791230in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.214419in}}%
\pgfpathlineto{\pgfqpoint{1.795506in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{1.796931in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{1.798358in}{1.142611in}}%
\pgfpathlineto{\pgfqpoint{1.799783in}{1.162472in}}%
\pgfpathlineto{\pgfqpoint{1.801208in}{1.165794in}}%
\pgfpathlineto{\pgfqpoint{1.802634in}{1.175658in}}%
\pgfpathlineto{\pgfqpoint{1.804059in}{1.177473in}}%
\pgfpathlineto{\pgfqpoint{1.805486in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.806911in}{1.169221in}}%
\pgfpathlineto{\pgfqpoint{1.808336in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{1.809762in}{1.169699in}}%
\pgfpathlineto{\pgfqpoint{1.811187in}{1.183034in}}%
\pgfpathlineto{\pgfqpoint{1.812614in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{1.814039in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{1.815465in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{1.816890in}{1.185430in}}%
\pgfpathlineto{\pgfqpoint{1.818317in}{1.161712in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{1.822593in}{1.167662in}}%
\pgfpathlineto{\pgfqpoint{1.825445in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{1.826870in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{1.828295in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{1.199376in}}%
\pgfpathlineto{\pgfqpoint{1.832573in}{1.200690in}}%
\pgfpathlineto{\pgfqpoint{1.833998in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{1.835423in}{1.207501in}}%
\pgfpathlineto{\pgfqpoint{1.836849in}{1.180770in}}%
\pgfpathlineto{\pgfqpoint{1.838274in}{1.179470in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{1.841126in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{1.163257in}}%
\pgfpathlineto{\pgfqpoint{1.843977in}{1.195127in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{1.180468in}}%
\pgfpathlineto{\pgfqpoint{1.846829in}{1.181527in}}%
\pgfpathlineto{\pgfqpoint{1.848254in}{1.173392in}}%
\pgfpathlineto{\pgfqpoint{1.849679in}{1.167637in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{1.141948in}}%
\pgfpathlineto{\pgfqpoint{1.852532in}{1.156038in}}%
\pgfpathlineto{\pgfqpoint{1.853957in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{1.855382in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{1.856808in}{1.185867in}}%
\pgfpathlineto{\pgfqpoint{1.858233in}{1.181453in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{1.156544in}}%
\pgfpathlineto{\pgfqpoint{1.861085in}{1.169112in}}%
\pgfpathlineto{\pgfqpoint{1.862510in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{1.863936in}{1.156355in}}%
\pgfpathlineto{\pgfqpoint{1.865361in}{1.178472in}}%
\pgfpathlineto{\pgfqpoint{1.866788in}{1.173922in}}%
\pgfpathlineto{\pgfqpoint{1.868213in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{1.869638in}{1.183573in}}%
\pgfpathlineto{\pgfqpoint{1.871064in}{1.185235in}}%
\pgfpathlineto{\pgfqpoint{1.872489in}{1.179819in}}%
\pgfpathlineto{\pgfqpoint{1.873916in}{1.172777in}}%
\pgfpathlineto{\pgfqpoint{1.875341in}{1.183356in}}%
\pgfpathlineto{\pgfqpoint{1.876766in}{1.179139in}}%
\pgfpathlineto{\pgfqpoint{1.878192in}{1.173600in}}%
\pgfpathlineto{\pgfqpoint{1.879617in}{1.169747in}}%
\pgfpathlineto{\pgfqpoint{1.881044in}{1.144220in}}%
\pgfpathlineto{\pgfqpoint{1.882469in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.883894in}{1.151031in}}%
\pgfpathlineto{\pgfqpoint{1.885320in}{1.154507in}}%
\pgfpathlineto{\pgfqpoint{1.886745in}{1.171883in}}%
\pgfpathlineto{\pgfqpoint{1.888172in}{1.174089in}}%
\pgfpathlineto{\pgfqpoint{1.889597in}{1.154102in}}%
\pgfpathlineto{\pgfqpoint{1.891023in}{1.153488in}}%
\pgfpathlineto{\pgfqpoint{1.892448in}{1.128971in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{1.161031in}}%
\pgfpathlineto{\pgfqpoint{1.895300in}{1.177989in}}%
\pgfpathlineto{\pgfqpoint{1.896725in}{1.153839in}}%
\pgfpathlineto{\pgfqpoint{1.898151in}{1.173148in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{1.903853in}{1.175627in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{1.181370in}}%
\pgfpathlineto{\pgfqpoint{1.906704in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{1.908131in}{1.164720in}}%
\pgfpathlineto{\pgfqpoint{1.909556in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.147636in}}%
\pgfpathlineto{\pgfqpoint{1.912407in}{1.172535in}}%
\pgfpathlineto{\pgfqpoint{1.913832in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{1.915259in}{1.149478in}}%
\pgfpathlineto{\pgfqpoint{1.916684in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{1.919535in}{1.145098in}}%
\pgfpathlineto{\pgfqpoint{1.920960in}{1.151159in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.168654in}}%
\pgfpathlineto{\pgfqpoint{1.923812in}{1.160321in}}%
\pgfpathlineto{\pgfqpoint{1.925237in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{1.926663in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{1.928090in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{1.929515in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{1.930940in}{1.167939in}}%
\pgfpathlineto{\pgfqpoint{1.932366in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{1.933791in}{1.147638in}}%
\pgfpathlineto{\pgfqpoint{1.935218in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{1.936643in}{1.148997in}}%
\pgfpathlineto{\pgfqpoint{1.938068in}{1.183747in}}%
\pgfpathlineto{\pgfqpoint{1.939494in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.146130in}}%
\pgfpathlineto{\pgfqpoint{1.942346in}{1.144473in}}%
\pgfpathlineto{\pgfqpoint{1.943771in}{1.153100in}}%
\pgfpathlineto{\pgfqpoint{1.945196in}{1.151576in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{1.134634in}}%
\pgfpathlineto{\pgfqpoint{1.948047in}{1.151870in}}%
\pgfpathlineto{\pgfqpoint{1.949474in}{1.147124in}}%
\pgfpathlineto{\pgfqpoint{1.950899in}{1.145880in}}%
\pgfpathlineto{\pgfqpoint{1.952324in}{1.141030in}}%
\pgfpathlineto{\pgfqpoint{1.953750in}{1.154124in}}%
\pgfpathlineto{\pgfqpoint{1.955175in}{1.125908in}}%
\pgfpathlineto{\pgfqpoint{1.956602in}{1.143745in}}%
\pgfpathlineto{\pgfqpoint{1.958027in}{1.146997in}}%
\pgfpathlineto{\pgfqpoint{1.959452in}{1.172186in}}%
\pgfpathlineto{\pgfqpoint{1.960878in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{1.962305in}{1.125875in}}%
\pgfpathlineto{\pgfqpoint{1.963730in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{1.965155in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{1.966580in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{1.969433in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{1.970858in}{1.143110in}}%
\pgfpathlineto{\pgfqpoint{1.972283in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{1.973709in}{1.156271in}}%
\pgfpathlineto{\pgfqpoint{1.975134in}{1.131155in}}%
\pgfpathlineto{\pgfqpoint{1.976561in}{1.131943in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.154314in}}%
\pgfpathlineto{\pgfqpoint{1.982262in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{1.983689in}{1.158978in}}%
\pgfpathlineto{\pgfqpoint{1.985114in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{1.986539in}{1.131762in}}%
\pgfpathlineto{\pgfqpoint{1.987965in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{1.989390in}{1.158635in}}%
\pgfpathlineto{\pgfqpoint{1.990817in}{1.165733in}}%
\pgfpathlineto{\pgfqpoint{1.992242in}{1.161133in}}%
\pgfpathlineto{\pgfqpoint{1.993667in}{1.152203in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.121627in}}%
\pgfpathlineto{\pgfqpoint{1.997945in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{1.999370in}{1.151116in}}%
\pgfpathlineto{\pgfqpoint{2.000795in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{2.003648in}{1.144240in}}%
\pgfpathlineto{\pgfqpoint{2.006498in}{1.121576in}}%
\pgfpathlineto{\pgfqpoint{2.009349in}{1.154940in}}%
\pgfpathlineto{\pgfqpoint{2.010776in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{2.012201in}{1.166940in}}%
\pgfpathlineto{\pgfqpoint{2.013626in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{2.015052in}{1.102068in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.133610in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{1.178747in}}%
\pgfpathlineto{\pgfqpoint{2.020754in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{2.022180in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{2.023605in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{2.025032in}{1.115482in}}%
\pgfpathlineto{\pgfqpoint{2.026457in}{1.146847in}}%
\pgfpathlineto{\pgfqpoint{2.027882in}{1.155912in}}%
\pgfpathlineto{\pgfqpoint{2.029308in}{1.150819in}}%
\pgfpathlineto{\pgfqpoint{2.030735in}{1.141971in}}%
\pgfpathlineto{\pgfqpoint{2.032160in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{2.035010in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{2.036436in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{2.037863in}{1.152549in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.152632in}}%
\pgfpathlineto{\pgfqpoint{2.040713in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{2.042138in}{1.130196in}}%
\pgfpathlineto{\pgfqpoint{2.043564in}{1.125406in}}%
\pgfpathlineto{\pgfqpoint{2.044991in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{2.046416in}{1.127750in}}%
\pgfpathlineto{\pgfqpoint{2.047841in}{1.137358in}}%
\pgfpathlineto{\pgfqpoint{2.049267in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{2.050692in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{2.052119in}{1.157875in}}%
\pgfpathlineto{\pgfqpoint{2.053544in}{1.150055in}}%
\pgfpathlineto{\pgfqpoint{2.054969in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{2.056395in}{1.124318in}}%
\pgfpathlineto{\pgfqpoint{2.057820in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{2.059247in}{1.143959in}}%
\pgfpathlineto{\pgfqpoint{2.060672in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{2.062097in}{1.127568in}}%
\pgfpathlineto{\pgfqpoint{2.063523in}{1.126599in}}%
\pgfpathlineto{\pgfqpoint{2.064950in}{1.124687in}}%
\pgfpathlineto{\pgfqpoint{2.066375in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{2.067800in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{2.069225in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{2.070651in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{2.072078in}{1.124474in}}%
\pgfpathlineto{\pgfqpoint{2.073503in}{1.145416in}}%
\pgfpathlineto{\pgfqpoint{2.074928in}{1.131975in}}%
\pgfpathlineto{\pgfqpoint{2.076353in}{1.124151in}}%
\pgfpathlineto{\pgfqpoint{2.077779in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{2.079206in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{2.080631in}{1.126444in}}%
\pgfpathlineto{\pgfqpoint{2.082056in}{1.114133in}}%
\pgfpathlineto{\pgfqpoint{2.083481in}{1.110294in}}%
\pgfpathlineto{\pgfqpoint{2.084907in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{2.086334in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{1.136141in}}%
\pgfpathlineto{\pgfqpoint{2.089184in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{2.090610in}{1.123421in}}%
\pgfpathlineto{\pgfqpoint{2.092035in}{1.127847in}}%
\pgfpathlineto{\pgfqpoint{2.093462in}{1.130167in}}%
\pgfpathlineto{\pgfqpoint{2.094887in}{1.142843in}}%
\pgfpathlineto{\pgfqpoint{2.096312in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{2.097738in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{2.099163in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{2.102015in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{2.103440in}{1.129597in}}%
\pgfpathlineto{\pgfqpoint{2.104866in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{2.106293in}{1.143568in}}%
\pgfpathlineto{\pgfqpoint{2.107718in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{2.109143in}{1.128316in}}%
\pgfpathlineto{\pgfqpoint{2.110568in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{2.111994in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{2.113421in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{2.114846in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{2.116271in}{1.118647in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{2.120549in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{2.121974in}{1.126432in}}%
\pgfpathlineto{\pgfqpoint{2.123399in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{2.124825in}{1.126375in}}%
\pgfpathlineto{\pgfqpoint{2.126250in}{1.115386in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{1.096733in}}%
\pgfpathlineto{\pgfqpoint{2.129102in}{1.114628in}}%
\pgfpathlineto{\pgfqpoint{2.130527in}{1.147641in}}%
\pgfpathlineto{\pgfqpoint{2.131953in}{1.128820in}}%
\pgfpathlineto{\pgfqpoint{2.133378in}{1.154623in}}%
\pgfpathlineto{\pgfqpoint{2.134805in}{1.144102in}}%
\pgfpathlineto{\pgfqpoint{2.136230in}{1.121061in}}%
\pgfpathlineto{\pgfqpoint{2.137655in}{1.123821in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{1.128409in}}%
\pgfpathlineto{\pgfqpoint{2.140508in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{2.141933in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{2.143358in}{1.121524in}}%
\pgfpathlineto{\pgfqpoint{2.144783in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{2.146220in}{1.117845in}}%
\pgfpathlineto{\pgfqpoint{2.147640in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{2.149077in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{2.150514in}{1.119074in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{1.122356in}}%
\pgfpathlineto{\pgfqpoint{2.153371in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{2.156228in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{2.160522in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{2.161959in}{1.111549in}}%
\pgfpathlineto{\pgfqpoint{2.163379in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{2.164816in}{1.128326in}}%
\pgfpathlineto{\pgfqpoint{2.166252in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{2.169110in}{1.108731in}}%
\pgfpathlineto{\pgfqpoint{2.170530in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{2.171967in}{1.141782in}}%
\pgfpathlineto{\pgfqpoint{2.173403in}{1.140917in}}%
\pgfpathlineto{\pgfqpoint{2.174824in}{1.115238in}}%
\pgfpathlineto{\pgfqpoint{2.176260in}{1.114938in}}%
\pgfpathlineto{\pgfqpoint{2.177681in}{1.121266in}}%
\pgfpathlineto{\pgfqpoint{2.179118in}{1.089689in}}%
\pgfpathlineto{\pgfqpoint{2.180554in}{1.117052in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{1.126121in}}%
\pgfpathlineto{\pgfqpoint{2.183411in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{2.184848in}{1.128115in}}%
\pgfpathlineto{\pgfqpoint{2.186268in}{1.120901in}}%
\pgfpathlineto{\pgfqpoint{2.187705in}{1.142310in}}%
\pgfpathlineto{\pgfqpoint{2.189126in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{2.190562in}{1.122101in}}%
\pgfpathlineto{\pgfqpoint{2.191999in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{2.194856in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{2.196293in}{1.129670in}}%
\pgfpathlineto{\pgfqpoint{2.197713in}{1.123714in}}%
\pgfpathlineto{\pgfqpoint{2.199150in}{1.127133in}}%
\pgfpathlineto{\pgfqpoint{2.200570in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{1.138302in}}%
\pgfpathlineto{\pgfqpoint{2.204864in}{1.136623in}}%
\pgfpathlineto{\pgfqpoint{2.206301in}{1.129483in}}%
\pgfpathlineto{\pgfqpoint{2.209158in}{1.106656in}}%
\pgfpathlineto{\pgfqpoint{2.210595in}{1.124364in}}%
\pgfpathlineto{\pgfqpoint{2.212015in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{2.214888in}{1.146985in}}%
\pgfpathlineto{\pgfqpoint{2.216309in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{2.219166in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{2.220603in}{1.125675in}}%
\pgfpathlineto{\pgfqpoint{2.222039in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.224896in}{1.168049in}}%
\pgfpathlineto{\pgfqpoint{2.226333in}{1.129766in}}%
\pgfpathlineto{\pgfqpoint{2.227753in}{1.134074in}}%
\pgfpathlineto{\pgfqpoint{2.229190in}{1.111204in}}%
\pgfpathlineto{\pgfqpoint{2.230611in}{1.114323in}}%
\pgfpathlineto{\pgfqpoint{2.232047in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{2.233484in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{2.234904in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{2.236341in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{2.237761in}{1.116467in}}%
\pgfpathlineto{\pgfqpoint{2.239198in}{1.132979in}}%
\pgfpathlineto{\pgfqpoint{2.240635in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{2.242055in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{2.243492in}{1.138375in}}%
\pgfpathlineto{\pgfqpoint{2.244929in}{1.106616in}}%
\pgfpathlineto{\pgfqpoint{2.246349in}{1.133367in}}%
\pgfpathlineto{\pgfqpoint{2.247786in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{2.249206in}{1.143345in}}%
\pgfpathlineto{\pgfqpoint{2.252080in}{1.109789in}}%
\pgfpathlineto{\pgfqpoint{2.253500in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{2.254937in}{1.124226in}}%
\pgfpathlineto{\pgfqpoint{2.256357in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{2.257794in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{2.259231in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{2.260651in}{1.132355in}}%
\pgfpathlineto{\pgfqpoint{2.262088in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{2.263524in}{1.135067in}}%
\pgfpathlineto{\pgfqpoint{2.264945in}{1.130981in}}%
\pgfpathlineto{\pgfqpoint{2.266381in}{1.120682in}}%
\pgfpathlineto{\pgfqpoint{2.267802in}{1.125695in}}%
\pgfpathlineto{\pgfqpoint{2.269239in}{1.094551in}}%
\pgfpathlineto{\pgfqpoint{2.270675in}{1.138208in}}%
\pgfpathlineto{\pgfqpoint{2.272096in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{2.273532in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{2.274969in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{2.276389in}{1.112013in}}%
\pgfpathlineto{\pgfqpoint{2.277826in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{2.279247in}{1.124470in}}%
\pgfpathlineto{\pgfqpoint{2.280683in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{2.282120in}{1.127551in}}%
\pgfpathlineto{\pgfqpoint{2.283540in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{2.284977in}{1.132758in}}%
\pgfpathlineto{\pgfqpoint{2.286397in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{2.287834in}{1.127468in}}%
\pgfpathlineto{\pgfqpoint{2.290691in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{2.292128in}{1.243029in}}%
\pgfpathlineto{\pgfqpoint{2.293565in}{1.280794in}}%
\pgfpathlineto{\pgfqpoint{2.294985in}{1.245240in}}%
\pgfpathlineto{\pgfqpoint{2.297842in}{0.994131in}}%
\pgfpathlineto{\pgfqpoint{2.299279in}{0.964073in}}%
\pgfpathlineto{\pgfqpoint{2.300716in}{0.969158in}}%
\pgfpathlineto{\pgfqpoint{2.303573in}{1.147303in}}%
\pgfpathlineto{\pgfqpoint{2.305009in}{1.176365in}}%
\pgfpathlineto{\pgfqpoint{2.306430in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{2.307866in}{1.259280in}}%
\pgfpathlineto{\pgfqpoint{2.309287in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{2.310724in}{1.238517in}}%
\pgfpathlineto{\pgfqpoint{2.313581in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{2.315017in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{2.316438in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{2.317875in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{2.319311in}{1.130302in}}%
\pgfpathlineto{\pgfqpoint{2.320732in}{1.051159in}}%
\pgfpathlineto{\pgfqpoint{2.322168in}{1.016246in}}%
\pgfpathlineto{\pgfqpoint{2.323605in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{2.325025in}{1.122282in}}%
\pgfpathlineto{\pgfqpoint{2.326462in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{2.327883in}{1.219330in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{1.226803in}}%
\pgfpathlineto{\pgfqpoint{2.330756in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.332176in}{1.251865in}}%
\pgfpathlineto{\pgfqpoint{2.333613in}{1.204707in}}%
\pgfpathlineto{\pgfqpoint{2.335050in}{1.133098in}}%
\pgfpathlineto{\pgfqpoint{2.336470in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{2.339327in}{1.151786in}}%
\pgfpathlineto{\pgfqpoint{2.340764in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{2.342201in}{1.221674in}}%
\pgfpathlineto{\pgfqpoint{2.343621in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{2.345058in}{1.250907in}}%
\pgfpathlineto{\pgfqpoint{2.346478in}{1.247424in}}%
\pgfpathlineto{\pgfqpoint{2.347915in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{2.349352in}{1.190401in}}%
\pgfpathlineto{\pgfqpoint{2.350772in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{2.352209in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{2.355066in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{2.359360in}{1.321290in}}%
\pgfpathlineto{\pgfqpoint{2.360796in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{2.362217in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{2.363653in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{2.365090in}{1.285960in}}%
\pgfpathlineto{\pgfqpoint{2.366510in}{1.323097in}}%
\pgfpathlineto{\pgfqpoint{2.367947in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{2.369368in}{1.321914in}}%
\pgfpathlineto{\pgfqpoint{2.370804in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{2.372241in}{1.323493in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{1.301446in}}%
\pgfpathlineto{\pgfqpoint{2.376518in}{1.292626in}}%
\pgfpathlineto{\pgfqpoint{2.377955in}{1.219295in}}%
\pgfpathlineto{\pgfqpoint{2.379392in}{1.265948in}}%
\pgfpathlineto{\pgfqpoint{2.380812in}{1.358289in}}%
\pgfpathlineto{\pgfqpoint{2.382249in}{1.354875in}}%
\pgfpathlineto{\pgfqpoint{2.383686in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.416726in}}%
\pgfpathlineto{\pgfqpoint{2.386543in}{1.401576in}}%
\pgfpathlineto{\pgfqpoint{2.387963in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{2.389400in}{1.340803in}}%
\pgfpathlineto{\pgfqpoint{2.390837in}{1.338675in}}%
\pgfpathlineto{\pgfqpoint{2.393694in}{1.218734in}}%
\pgfpathlineto{\pgfqpoint{2.395130in}{1.239818in}}%
\pgfpathlineto{\pgfqpoint{2.396551in}{1.190152in}}%
\pgfpathlineto{\pgfqpoint{2.400845in}{1.111636in}}%
\pgfpathlineto{\pgfqpoint{2.402281in}{1.112560in}}%
\pgfpathlineto{\pgfqpoint{2.403702in}{1.066447in}}%
\pgfpathlineto{\pgfqpoint{2.405138in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{2.406559in}{1.100762in}}%
\pgfpathlineto{\pgfqpoint{2.407996in}{1.038614in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{2.410853in}{1.032204in}}%
\pgfpathlineto{\pgfqpoint{2.412289in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{2.413726in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{2.415146in}{1.043625in}}%
\pgfpathlineto{\pgfqpoint{2.418004in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{2.419440in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{2.420877in}{1.263565in}}%
\pgfpathlineto{\pgfqpoint{2.422297in}{1.078168in}}%
\pgfpathlineto{\pgfqpoint{2.423734in}{0.998319in}}%
\pgfpathlineto{\pgfqpoint{2.425171in}{1.060296in}}%
\pgfpathlineto{\pgfqpoint{2.426591in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{2.428028in}{1.209757in}}%
\pgfpathlineto{\pgfqpoint{2.429448in}{1.194889in}}%
\pgfpathlineto{\pgfqpoint{2.430885in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.432322in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{2.433742in}{1.134253in}}%
\pgfpathlineto{\pgfqpoint{2.439473in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{2.440893in}{1.330603in}}%
\pgfpathlineto{\pgfqpoint{2.442330in}{1.282147in}}%
\pgfpathlineto{\pgfqpoint{2.443766in}{1.164438in}}%
\pgfpathlineto{\pgfqpoint{2.445187in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{2.446623in}{1.115793in}}%
\pgfpathlineto{\pgfqpoint{2.448044in}{1.153782in}}%
\pgfpathlineto{\pgfqpoint{2.449481in}{1.256433in}}%
\pgfpathlineto{\pgfqpoint{2.450917in}{1.251275in}}%
\pgfpathlineto{\pgfqpoint{2.452338in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{2.453774in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{2.458068in}{1.128864in}}%
\pgfpathlineto{\pgfqpoint{2.459489in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{2.460925in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{2.462362in}{1.073872in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.037587in}}%
\pgfpathlineto{\pgfqpoint{2.466639in}{0.908202in}}%
\pgfpathlineto{\pgfqpoint{2.469513in}{0.966930in}}%
\pgfpathlineto{\pgfqpoint{2.470933in}{0.973734in}}%
\pgfpathlineto{\pgfqpoint{2.472370in}{0.985680in}}%
\pgfpathlineto{\pgfqpoint{2.473807in}{1.136985in}}%
\pgfpathlineto{\pgfqpoint{2.475227in}{1.237538in}}%
\pgfpathlineto{\pgfqpoint{2.476664in}{1.277172in}}%
\pgfpathlineto{\pgfqpoint{2.478084in}{1.334317in}}%
\pgfpathlineto{\pgfqpoint{2.480958in}{1.194217in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{1.138206in}}%
\pgfpathlineto{\pgfqpoint{2.483815in}{1.121940in}}%
\pgfpathlineto{\pgfqpoint{2.485251in}{1.186256in}}%
\pgfpathlineto{\pgfqpoint{2.486672in}{1.149899in}}%
\pgfpathlineto{\pgfqpoint{2.488109in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{2.489529in}{1.200216in}}%
\pgfpathlineto{\pgfqpoint{2.490966in}{1.256815in}}%
\pgfpathlineto{\pgfqpoint{2.492402in}{1.220579in}}%
\pgfpathlineto{\pgfqpoint{2.493823in}{1.172982in}}%
\pgfpathlineto{\pgfqpoint{2.495259in}{1.168254in}}%
\pgfpathlineto{\pgfqpoint{2.496680in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.214749in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{2.502410in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{2.503847in}{1.144182in}}%
\pgfpathlineto{\pgfqpoint{2.505267in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{2.506704in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{2.508125in}{1.182285in}}%
\pgfpathlineto{\pgfqpoint{2.509561in}{1.130826in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{1.107796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509644in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{0.598458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{2.509644in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{2.708255in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{2.708255in}{0.598458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.708255in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708255in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708255in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279264in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.279264in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279264in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279264in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850273in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.850273in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850273in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850273in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421282in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{4.421282in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421282in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421282in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707521in,y=0.322223in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t  \sqrt{g / H}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.856096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708255in}{0.856096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{1.199614in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.199614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708255in}{1.199614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{1.543132in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.543132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708255in}{1.543132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{1.886650in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{1.886650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708255in}{1.886650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708255in}{2.230168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.708336in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{2.708663in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.708826in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.709153in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{2.709071in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{2.709398in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{2.709887in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{2.710459in}{0.851741in}}%
\pgfpathlineto{\pgfqpoint{2.710540in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{2.710704in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.710785in}{0.851595in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{2.711438in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{2.712173in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{2.712255in}{0.852334in}}%
\pgfpathlineto{\pgfqpoint{2.712418in}{0.852180in}}%
\pgfpathlineto{\pgfqpoint{2.712581in}{0.851441in}}%
\pgfpathlineto{\pgfqpoint{2.712826in}{0.851880in}}%
\pgfpathlineto{\pgfqpoint{2.712908in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{2.713071in}{0.852169in}}%
\pgfpathlineto{\pgfqpoint{2.714785in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.715030in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{2.715275in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.715520in}{0.853223in}}%
\pgfpathlineto{\pgfqpoint{2.715602in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{2.715846in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{2.715928in}{0.852938in}}%
\pgfpathlineto{\pgfqpoint{2.716091in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{2.716173in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{2.716255in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{2.716336in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{0.853219in}}%
\pgfpathlineto{\pgfqpoint{2.716744in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{2.717071in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{2.717234in}{0.852638in}}%
\pgfpathlineto{\pgfqpoint{2.717397in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.718295in}{0.853504in}}%
\pgfpathlineto{\pgfqpoint{2.718459in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{2.719030in}{0.852630in}}%
\pgfpathlineto{\pgfqpoint{2.719193in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.720091in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{2.720255in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{2.720499in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{2.720663in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{2.720744in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{0.852169in}}%
\pgfpathlineto{\pgfqpoint{2.720908in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{2.721153in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{2.721561in}{0.852626in}}%
\pgfpathlineto{\pgfqpoint{2.721642in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{2.721806in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{2.721887in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{2.721969in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{2.722377in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.722948in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{2.723357in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.723846in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.724173in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{2.724255in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{2.724418in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.724499in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.724744in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{2.724908in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{2.725316in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{2.725642in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{2.725724in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{2.726785in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{2.726948in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.727193in}{0.853077in}}%
\pgfpathlineto{\pgfqpoint{2.727765in}{0.852641in}}%
\pgfpathlineto{\pgfqpoint{2.727846in}{0.852934in}}%
\pgfpathlineto{\pgfqpoint{2.728010in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{2.728091in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{2.728173in}{0.852930in}}%
\pgfpathlineto{\pgfqpoint{2.728336in}{0.852037in}}%
\pgfpathlineto{\pgfqpoint{2.728418in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{2.728908in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{2.729071in}{0.851895in}}%
\pgfpathlineto{\pgfqpoint{2.729152in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{2.729234in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{2.729316in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{2.729479in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{2.729642in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{2.729805in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.730377in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.730459in}{0.852641in}}%
\pgfpathlineto{\pgfqpoint{2.730622in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{2.730867in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{2.731112in}{0.852927in}}%
\pgfpathlineto{\pgfqpoint{2.731193in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{2.731601in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.733234in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.733316in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{2.733479in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{2.733560in}{0.853234in}}%
\pgfpathlineto{\pgfqpoint{2.734132in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{2.734214in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{2.734540in}{0.853234in}}%
\pgfpathlineto{\pgfqpoint{2.734703in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{2.734785in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.735030in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{2.735846in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{2.735928in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{2.736091in}{0.853666in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{0.853812in}}%
\pgfpathlineto{\pgfqpoint{2.736662in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.737316in}{0.853973in}}%
\pgfpathlineto{\pgfqpoint{2.737642in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{2.737724in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.737969in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{2.738213in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{2.738295in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.738458in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{2.738540in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.738703in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{2.738867in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{2.739356in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.739520in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.739601in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.739764in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.739846in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.740009in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.740091in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.740254in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.740336in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.740581in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.741152in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{2.741560in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.742132in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.742540in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{2.742785in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.742866in}{0.852934in}}%
\pgfpathlineto{\pgfqpoint{2.743193in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{2.743356in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{2.743683in}{0.852645in}}%
\pgfpathlineto{\pgfqpoint{2.743764in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{2.744009in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{2.744254in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{2.744336in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{2.744662in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{2.745152in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.745234in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.745315in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{2.745397in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.745642in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.745805in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.745968in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.746295in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.746132in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.746377in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.746948in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.747275in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.747356in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{2.747601in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.750295in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{2.750377in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.750540in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{2.750621in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{2.751274in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{2.751438in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.751683in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.752172in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{2.752825in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{2.753152in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{2.753479in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.753642in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.754050in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.754458in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{2.754866in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.755274in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.755438in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.755519in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.755601in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.756009in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{2.756336in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.756417in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.756581in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{2.756744in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.757070in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{2.757234in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{2.757478in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.757397in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.757560in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.757642in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.757723in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.757805in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.757968in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.758132in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{2.758376in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.758866in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{2.759274in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.759683in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.759846in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.760172in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.760662in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.760989in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.761070in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.761397in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.761478in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{2.761560in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.761642in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{2.761805in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{2.761968in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.762050in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.762295in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.763438in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.763519in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.763601in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{2.763682in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.763764in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.764009in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{2.764091in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{2.764172in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{2.764336in}{0.853973in}}%
\pgfpathlineto{\pgfqpoint{2.764662in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.764744in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{2.765070in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{2.765152in}{0.854101in}}%
\pgfpathlineto{\pgfqpoint{2.765397in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{2.765478in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{2.765723in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{2.766131in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{2.766295in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{2.766376in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{2.766621in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.766784in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{2.767682in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.767764in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.768172in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.768254in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.768417in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.768499in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{2.768825in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.774948in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.775192in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.775519in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.775601in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.775764in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.775846in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.776172in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.776254in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.776417in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{2.776499in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.776580in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.776662in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.776825in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.776988in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.777070in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.777478in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.777805in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.777886in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.777968in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.778213in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.778621in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.778948in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.779029in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{2.779274in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.779437in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.780009in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.780417in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{2.781396in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.781723in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.781805in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.781968in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.782131in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{2.782213in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.782621in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{2.782866in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.783029in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.783192in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.783437in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.783601in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.785805in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.785886in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.785968in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.786049in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.786213in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.786376in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.788254in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.788335in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{2.788662in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.788907in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.789070in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{2.789315in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{2.789478in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.789560in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.789723in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{2.789886in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.789968in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.790458in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.790866in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.790947in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.791192in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.791682in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.792009in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.792253in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{2.792417in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.792662in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.792825in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.793315in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.793396in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.796662in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.796743in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.796906in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.797070in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.797151in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{2.797233in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{2.797478in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{2.797559in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{2.797804in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.798376in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.798457in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{2.798621in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{2.799845in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.800090in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.800417in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.800743in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.800988in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.802621in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.802702in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.803029in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.803192in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.803437in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.804988in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.805151in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.805886in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.806131in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.806457in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.806865in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.807029in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.807110in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.807355in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.807600in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.807682in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.808253in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.808335in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.808498in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.808580in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.808743in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.808906in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.808988in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.809069in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.809478in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{2.809723in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{2.809886in}{0.854119in}}%
\pgfpathlineto{\pgfqpoint{2.810049in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{2.810784in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.810865in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.810947in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.811192in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.811600in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.812416in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.812580in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.812825in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.814457in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.814539in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.814620in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.814865in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.815029in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.815273in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.815355in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.815600in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.816171in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.816580in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.816824in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.816988in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.817069in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.817233in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.817396in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.817886in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.817967in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.818212in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.818539in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.818702in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.818947in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.819110in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.819273in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.819682in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.820090in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.820171in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.820416in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{2.820498in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.820743in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.821069in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.821314in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.821641in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.821722in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.822620in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.822702in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.823028in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.823600in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.823682in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.823845in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.823926in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.825477in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.825559in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.825641in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.825722in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.827518in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.827681in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.827926in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.828334in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.828661in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.828498in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.828743in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{2.829396in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.829722in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.829804in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.830049in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.830294in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.831763in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.831845in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.832743in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.832824in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.835518in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.835763in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.836089in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.835926in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.836171in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.836253in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.836416in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.836661in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.836824in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.836987in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.837232in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.837151in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.837314in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.837477in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.837640in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.837722in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.837967in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.838049in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.838375in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.839926in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.840089in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.840253in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.840824in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{2.841396in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.841559in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.841722in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.842293in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.842457in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.842702in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.843028in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.843110in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.843191in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.843355in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{2.843436in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.843518in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.843763in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.844171in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.843926in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.844416in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.844579in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.844661in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.844742in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.845069in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.848008in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.848416in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{2.848987in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.849314in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.849395in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.851763in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.851844in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.852008in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.852089in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.852171in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.852334in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.852416in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.852497in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.852742in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.852824in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.853069in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.853232in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.853314in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.853559in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{2.853477in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.853722in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.853967in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.854130in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.854457in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.854701in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{2.854783in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{2.855028in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.855110in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{2.855273in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.855354in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.855518in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.855599in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.855763in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.855926in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.856008in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.856579in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.856987in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.857559in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.857722in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.857885in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.857967in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.858048in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.858212in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.860007in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.860171in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.860334in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.860497in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.860905in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.861558in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.861640in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.861722in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.862048in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.864089in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.864824in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.865150in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.865232in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.865395in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.865477in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.865558in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.865803in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.866293in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.866538in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.866620in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.866701in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.866783in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.867028in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.867191in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.867354in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.867681in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.868089in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.868007in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.868171in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.868415in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.868579in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.868742in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.868987in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.869150in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.869477in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.869640in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.869885in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.870375in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.870538in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.870864in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.871109in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.872905in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.873068in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.873395in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.873803in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.873885in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.873966in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.874211in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.874619in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.875191in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.875436in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.875681in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.876905in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.876987in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.877150in}{0.855181in}}%
\pgfpathlineto{\pgfqpoint{2.877313in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.877395in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.877477in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.877721in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.878293in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{2.878864in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.879354in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.879926in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.880007in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.880089in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.880823in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{2.881232in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.881313in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{2.881477in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.881558in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.881803in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.882701in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.882864in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.883191in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.883354in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.883517in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.883844in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.883925in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{2.884089in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.884252in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.884497in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.884579in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.884660in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.884742in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.884823in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.884905in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.884987in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{2.885313in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.885721in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{2.885476in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.885803in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.885885in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.886048in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.886129in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.887272in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.887354in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.887517in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.887680in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{2.887844in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.888252in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.891436in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.891680in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.891844in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.892170in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.892333in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{2.892497in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.892742in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.892987in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.893558in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.893721in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.893966in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.894211in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.894456in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.894538in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{2.894701in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.894782in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.894946in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.895191in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.896742in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.897068in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.897640in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.897721in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.897966in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.898701in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.898619in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.898782in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.899191in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.899354in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.899435in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.899517in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{2.899599in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.899680in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.899925in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.900660in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.900742in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.900823in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.900905in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.901068in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.901721in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.902782in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.902864in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.903272in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.903517in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.903599in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.903680in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.903762in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.904007in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.904088in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.904170in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.904333in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.904415in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.904986in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.905068in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{2.905150in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.905394in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.905558in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.905884in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.906129in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.906211in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.906782in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.906945in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.907190in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.907599in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.907680in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.908007in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.908088in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.908333in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.908415in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.908496in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.908741in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.909313in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.909803in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.910292in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.910945in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{2.911109in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.911190in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.911354in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{2.911517in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.911925in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{2.912170in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{2.912333in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.912496in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{2.912578in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.912660in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.912905in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.912986in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{2.913231in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{2.913639in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{2.913721in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{2.914047in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{2.914129in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{2.914292in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{2.914456in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{2.914619in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.914700in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.914782in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{2.915027in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.915109in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{2.915272in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.915680in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.915843in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.916170in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.917639in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.917721in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.917802in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.917884in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.918945in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.919027in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.919190in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.919272in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.920007in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{2.920251in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.922292in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.922374in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.922455in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.922537in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.923027in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.923435in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.923925in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.924251in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.924333in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.924659in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.924904in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.924986in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.925231in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.925557in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.925802in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.925884in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.926129in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.926945in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.927027in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.927190in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.927272in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.928006in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.928170in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.928415in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{2.928578in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.928823in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.929068in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.929149in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.929231in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.929312in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.929394in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.929639in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.929966in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.930047in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{2.930700in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.930782in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.930863in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.931190in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.931353in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.931517in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.931598in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.931843in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.932088in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.932333in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.932496in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.932823in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.933231in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.933394in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.933476in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.934129in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.934210in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.934292in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.934374in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.934455in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{2.934537in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.934619in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.934782in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.934863in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.934945in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.935353in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.935598in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.937721in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.937802in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.937884in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.937965in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.938292in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.938537in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.938700in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.938945in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.939027in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{2.939108in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.939272in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.939516in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{2.939435in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.939843in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{2.940006in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.940741in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.941476in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.941557in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.941639in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.941720in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.941802in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.941965in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.942047in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.942292in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.942537in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.942618in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.942863in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.943271in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.946292in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.946373in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.946618in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{2.947108in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.947353in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.947435in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.947680in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.947924in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{2.948088in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.948333in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.948904in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.949067in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.949231in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.949394in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.949639in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.949720in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.949802in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{2.950128in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.950373in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.950292in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.950455in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.950618in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.950700in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.950863in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.950945in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.951026in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.951190in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.951353in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.951435in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.951598in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.952006in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.952333in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.952414in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.953149in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.953312in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.953475in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.953720in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.953884in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{2.954047in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.954292in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.954373in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.954537in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.954781in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{2.954700in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.954945in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.955353in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{2.955598in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.955761in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{2.956006in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.956088in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.956169in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.956251in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.956332in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.956577in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.956822in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.956904in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.957149in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.957394in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.957475in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.957557in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{2.957802in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.958863in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.958945in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.959271in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.959353in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{2.959516in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.959924in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.960006in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{2.960169in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.960251in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.960414in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{2.960496in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.960659in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.960904in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{2.961067in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.961394in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.961639in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.961720in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.962210in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.962292in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.962618in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.962863in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.962945in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.963189in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.963353in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.963598in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.964087in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.964169in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.964414in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.964740in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.965394in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.965475in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.965802in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.966291in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.966700in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.967353in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.967924in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.968169in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.968332in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.968659in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{2.968740in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.969230in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.969557in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{2.969638in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.970618in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.970863in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.971026in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.971108in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.971189in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{2.971434in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{2.971924in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{2.972006in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.972087in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.972251in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.972577in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.972414in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.972659in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.972822in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.972904in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.972985in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.973067in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.973312in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.973883in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.974128in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.974291in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.975761in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{2.976087in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.976169in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.978536in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.978618in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.978699in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.978863in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.979026in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{2.979271in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.979516in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.979597in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.979924in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.980250in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.980577in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.980659in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.980822in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.980904in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.980985in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.981801in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.982291in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.982863in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.983026in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.983189in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.983597in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.983761in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.984495in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.984903in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.985475in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.985720in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.985883in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.987434in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.987597in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.987679in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.987761in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.988087in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.989475in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.989883in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.990046in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{2.990291in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.990373in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{2.990618in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.991026in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.991434in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.992985in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.993067in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.993230in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{2.993393in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.993475in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.993638in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.993720in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{2.993801in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.993965in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.994536in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.994781in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.994944in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.995352in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.995924in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.996250in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.996332in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.996413in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{2.996495in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{2.996658in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{2.996903in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.996822in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{2.997067in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{2.998862in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{2.999107in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{2.999515in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.999597in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.999924in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.001801in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.001883in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.002128in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.003107in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.003270in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.003515in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.003679in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.004005in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.004495in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.005066in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.005801in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.005964in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.006209in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.006291in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.006372in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.006617in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.006944in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.007026in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.007434in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.007597in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.007842in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.008005in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.008250in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.008821in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.008903in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.008985in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.009148in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.011434in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.011679in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.016250in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.016332in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{3.016658in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.016985in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.017229in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.017719in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.017393in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.017801in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.018127in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.020087in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.020331in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.020250in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.020495in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.020740in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.020903in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.021066in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.021311in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.021801in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.022127in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.022209in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.022617in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.022454in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.022699in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.022862in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.023107in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.023270in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.023352in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.023515in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.023597in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.023842in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.024005in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.028495in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.028576in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.028739in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.028821in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.029311in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.029556in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.029719in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.030046in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.030127in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.030209in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.030535in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.031678in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.031923in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.032086in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.032576in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.033148in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{3.033474in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.033801in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.033637in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.033882in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.036250in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.036494in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.036658in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.036903in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.036984in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.037229in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.037311in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.037392in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.037637in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.037801in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.038045in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.038290in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.038535in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.041392in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.041637in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.041719in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.043025in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.043107in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.043188in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.043351in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.043923in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.044984in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.045637in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.045800in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.045964in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.047841in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.047923in}{0.855181in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.048168in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.048331in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.048413in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.048576in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.048658in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.048821in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.049066in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.050045in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.050127in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.050453in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.052494in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.052657in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.052821in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.052984in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.053474in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.053964in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.054372in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.054617in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.055106in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.054943in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.055433in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.055678in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.055841in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.056004in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.056086in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.056576in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.056902in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.057474in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.057555in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.057964in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.058208in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.058780in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.058861in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.059188in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.059923in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.060004in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.060249in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.062616in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.062698in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.062861in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.062943in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.063188in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.063351in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.063923in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.064331in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.064412in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.064576in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.064739in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.064984in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.065065in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.065147in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.065392in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.065555in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.065637in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.065882in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.065963in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.066208in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.066372in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.066453in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.066535in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.066616in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.066698in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.066780in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.067025in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.067514in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.067596in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.067841in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.067923in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.068249in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.068494in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.068739in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.068902in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.069065in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.069147in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.069392in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.069882in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.070127in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.070290in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{3.070943in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.071106in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.071351in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.073065in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{3.073392in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.073718in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.074127in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.076331in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.076494in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.076657in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.076984in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.077147in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.077963in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.078126in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.078208in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.078290in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.078779in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.078861in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{3.079433in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.079024in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.079514in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.079596in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.079677in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.079841in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.080412in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.080575in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.080739in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.081147in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.081392in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.081473in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.081637in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.081800in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.082453in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{3.082861in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.082943in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.083024in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.083106in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.083188in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.083351in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.083596in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.083922in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.084004in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.084249in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.084330in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.084575in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.084739in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.085065in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.085228in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.085392in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.087269in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.087677in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{3.088167in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{3.088575in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.089473in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.089555in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.089718in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.089881in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.090126in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.091269in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.091351in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.091432in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.091514in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.091677in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.091922in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.092004in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.092167in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.092412in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.092657in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.094453in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.094534in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.094779in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.095351in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.095922in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.096412in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.096657in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.096902in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.098371in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.098698in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{3.098779in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.101718in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.101800in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.102126in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.102371in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.102453in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.102779in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.103269in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.104248in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.104330in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.104493in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.104575in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.106208in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.106371in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.106534in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.106779in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.107269in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.107595in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.107677in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.112248in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.112330in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.112575in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.113799in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{3.114208in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.114371in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{3.114616in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.114779in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.114861in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.115187in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.115758in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.115922in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.116085in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.116330in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.116412in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.116656in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.124656in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.124738in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.124820in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.124901in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.125064in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.125228in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.125799in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.126044in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.126207in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.126289in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.126615in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.127840in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.128166in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.128656in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.129146in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.132819in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.132901in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.132983in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.133146in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.133391in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.133717in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.134207in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.134370in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.134534in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.134615in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.134779in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.134942in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.135513in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.135595in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.136085in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.136656in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.137064in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.137472in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.137636in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.137881in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.138289in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.138452in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{3.138534in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{3.139513in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.139676in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.139921in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.140330in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.140656in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.140738in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.140901in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.141146in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.141472in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.141799in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.142125in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.142207in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.142289in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.142370in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.142452in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.142615in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.142778in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.143105in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.143187in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.146534in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{3.146860in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.147676in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.147840in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.147921in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.148085in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.148329in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.149962in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{3.150044in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{3.150207in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.150289in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{3.150370in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{3.150533in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.152656in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.152819in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.153064in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.153554in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.153799in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.154044in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.154207in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.154697in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{3.154942in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.154860in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.155105in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.155186in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.155268in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.155431in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.157472in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.157554in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.157799in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.157962in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.158370in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{3.158615in}{0.854262in}}%
\pgfpathlineto{\pgfqpoint{3.158778in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{3.158860in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{3.159023in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{3.159186in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{3.159676in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.159758in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{3.160003in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.161799in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.161880in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.162207in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.162533in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.162697in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.163676in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.163758in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{3.164003in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{3.164248in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{3.164492in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.165635in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.165962in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.166125in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.166288in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.166533in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.166778in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.167105in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.167350in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.167431in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.167513in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.167676in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{3.168166in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{3.168492in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.168574in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.168656in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.168819in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.168982in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.169145in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.171023in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.171105in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.171268in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.171349in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.173064in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{3.173145in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.173309in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{3.173390in}{0.854847in}}%
\pgfpathlineto{\pgfqpoint{3.173472in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.173635in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{3.173717in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{3.173962in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.174615in}{0.855016in}}%
\pgfpathlineto{\pgfqpoint{3.174860in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{3.175023in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{3.175513in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.175758in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{3.175921in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.176084in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.176655in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.176819in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.176982in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.177145in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.178043in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.178125in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{3.178370in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.178451in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.180329in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.180411in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.180492in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.180737in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.180900in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{3.180982in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.181064in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.181308in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.181553in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.181717in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.181798in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.182043in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.182125in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.182288in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.182370in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.182778in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.182859in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.182941in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.183104in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.183594in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.184166in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{3.184492in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.184574in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.184819in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.185064in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.185308in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.185553in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.185717in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.185880in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{3.186206in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.186370in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.186615in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.186859in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.187349in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{3.187757in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.188002in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.188084in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{3.188166in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.188247in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.188737in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.188819in}{0.855012in}}%
\pgfpathlineto{\pgfqpoint{3.189145in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{3.189227in}{0.855020in}}%
\pgfpathlineto{\pgfqpoint{3.189308in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.189390in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.189472in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.189635in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.189717in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.189961in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.191268in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{3.191512in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.192002in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.192084in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.192165in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.192247in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.192492in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.192818in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.192982in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.193063in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.193390in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{3.193880in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.194206in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.194614in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{3.194778in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.195023in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.195104in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.195512in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.195594in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.195839in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.195920in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.196165in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.196247in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.196574in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.197063in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.197308in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.197471in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.197716in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{3.197798in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.198451in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{3.198533in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.198696in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{3.198778in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{3.198859in}{0.854990in}}%
\pgfpathlineto{\pgfqpoint{3.198941in}{0.854555in}}%
\pgfpathlineto{\pgfqpoint{3.199022in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{3.199186in}{0.854990in}}%
\pgfpathlineto{\pgfqpoint{3.199431in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.199839in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{3.200002in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.200247in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.200492in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.200737in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.201308in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.201390in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.201635in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.201961in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{3.202124in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{3.202288in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{3.202369in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.202533in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{3.203104in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.203186in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.203594in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.204002in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.204737in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.205145in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.205226in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.205716in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{3.205798in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{3.205880in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.206124in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{3.206206in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{3.206533in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.206696in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{3.206777in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{3.206859in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{3.206941in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{3.207431in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.207512in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.207675in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.207920in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.208084in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.208328in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.208410in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.208492in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.208573in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{3.209145in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.209063in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{3.209308in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{3.209471in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.209716in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.210043in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.210124in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.210369in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.210451in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.210777in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.210859in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.211104in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.212165in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{3.212247in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{3.212655in}{0.853054in}}%
\pgfpathlineto{\pgfqpoint{3.212900in}{0.853335in}}%
\pgfpathlineto{\pgfqpoint{3.213063in}{0.852761in}}%
\pgfpathlineto{\pgfqpoint{3.214288in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.214369in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{3.215104in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{3.215267in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{3.215430in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{3.215594in}{0.854093in}}%
\pgfpathlineto{\pgfqpoint{3.215757in}{0.852791in}}%
\pgfpathlineto{\pgfqpoint{3.215920in}{0.853650in}}%
\pgfpathlineto{\pgfqpoint{3.216165in}{0.853227in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{3.216328in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{3.216410in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{3.216736in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.216573in}{0.852945in}}%
\pgfpathlineto{\pgfqpoint{3.216818in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{3.216981in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{3.217226in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{3.217308in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{3.217553in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.217634in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.217798in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.218043in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{3.218287in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.218451in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.218614in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{3.218859in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.218941in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.219022in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.219430in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.219594in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.219675in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.219838in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.220002in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.220083in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.220247in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.220410in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.220655in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.220736in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.221063in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.221308in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.221389in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.221879in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.221961in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{3.222206in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.222696in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{3.223022in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{3.223104in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{3.223512in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{3.223594in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{3.224247in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.224655in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.224736in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{3.224818in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{3.224900in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.225389in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{3.225553in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.225716in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{3.225879in}{0.852630in}}%
\pgfpathlineto{\pgfqpoint{3.226042in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{3.226451in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{3.226696in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{3.226940in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{3.227022in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{3.227104in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{3.227512in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.228247in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.228328in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{3.228573in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.228900in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{3.228981in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{3.229063in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.229144in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{3.229308in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{3.229389in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{3.229471in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.229553in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{3.229634in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{3.229879in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{3.229961in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{3.230206in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{3.230287in}{0.853095in}}%
\pgfpathlineto{\pgfqpoint{3.231348in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.231430in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.231838in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.232165in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.232328in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.232981in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{3.233063in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{3.233226in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{3.233308in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{3.233471in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.233879in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.233716in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{3.233961in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.234206in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.234369in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.234777in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.235022in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.235104in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.235430in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.235512in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.235920in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.236736in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.237063in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.237471in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.237552in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.237879in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.237961in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{3.238042in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.238124in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.238287in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.238532in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.238940in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.239348in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.239512in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.240083in}{0.854993in}}%
\pgfpathlineto{\pgfqpoint{3.240246in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.240491in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.240654in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.240736in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.240899in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.240981in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.241226in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.242614in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.242777in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.242940in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.245144in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.245552in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.245634in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.245716in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{3.245797in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.245879in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{3.246042in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{3.246124in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{3.246205in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.246287in}{0.853973in}}%
\pgfpathlineto{\pgfqpoint{3.246450in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{3.246532in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{3.246777in}{0.854239in}}%
\pgfpathlineto{\pgfqpoint{3.246858in}{0.854690in}}%
\pgfpathlineto{\pgfqpoint{3.246940in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{3.247103in}{0.854097in}}%
\pgfpathlineto{\pgfqpoint{3.247185in}{0.854378in}}%
\pgfpathlineto{\pgfqpoint{3.247267in}{0.854101in}}%
\pgfpathlineto{\pgfqpoint{3.247348in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{3.247512in}{0.853943in}}%
\pgfpathlineto{\pgfqpoint{3.248001in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{3.248409in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.248654in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.248736in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.249226in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.249716in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.249797in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.250042in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{3.250613in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.250777in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.250858in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.251022in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{3.251185in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.251430in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.251593in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.251756in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.251838in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.251920in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.252001in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.252164in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.252491in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.252818in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.253471in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.253552in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.253634in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.253715in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.254858in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.255022in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.255266in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.255348in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.255430in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.255675in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.256083in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.256246in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.256409in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.256736in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.256899in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.257226in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.257144in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.257389in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.257634in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.257552in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.257715in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.257960in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.257879in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.258124in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.258287in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.258368in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.259348in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{3.259675in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{3.259756in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{3.259919in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{3.260001in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{3.260083in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{3.260164in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{3.260246in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{3.260409in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{3.260573in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{3.260654in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{3.260736in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{3.260899in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.261062in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{3.261389in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.261552in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.261797in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.262042in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.262287in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.262450in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.262695in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{3.262777in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.263185in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.263348in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.263511in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.263838in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{3.263919in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.264083in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{3.264246in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{3.264328in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{3.265144in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{3.265470in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{3.265552in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{3.266042in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.266287in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.266368in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.267593in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.267756in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.268001in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.268083in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.268246in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.268409in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.268654in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.269062in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.269144in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.269225in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.269389in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.270695in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.270858in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{3.271021in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{3.271185in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.271511in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.271674in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{3.271756in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.272409in}{0.854386in}}%
\pgfpathlineto{\pgfqpoint{3.272572in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{3.272736in}{0.854693in}}%
\pgfpathlineto{\pgfqpoint{3.272899in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{3.273062in}{0.854116in}}%
\pgfpathlineto{\pgfqpoint{3.273144in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.273225in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{3.273307in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.273389in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{3.273552in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.273878in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.273715in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{3.273960in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.274205in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.274368in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.274613in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.274940in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{3.275021in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{3.275838in}{0.854427in}}%
\pgfpathlineto{\pgfqpoint{3.276164in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.276246in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.276491in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{3.276572in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.276654in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{3.276817in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.277062in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.277225in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.277307in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.277389in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.277470in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.277797in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.277878in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.277960in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.278042in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.278123in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.278287in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.278450in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.278613in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{3.278695in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{3.279021in}{0.854119in}}%
\pgfpathlineto{\pgfqpoint{3.279266in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.279348in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.279429in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.279511in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.279593in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{3.279838in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.280001in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.280082in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.280164in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{3.280246in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.280409in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.280817in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.281225in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.281307in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.281389in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.281470in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.281552in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.281960in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.282531in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.282776in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.284164in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.284327in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.284409in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.284654in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.284817in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{3.285225in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{3.285633in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{3.285715in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{3.285878in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.286042in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.286123in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{3.286286in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.286613in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.286695in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.286939in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.287021in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.287348in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{3.287429in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{3.287674in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{3.288327in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{3.288409in}{0.852638in}}%
\pgfpathlineto{\pgfqpoint{3.288654in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{3.288817in}{0.852788in}}%
\pgfpathlineto{\pgfqpoint{3.289143in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{3.289225in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{3.289307in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{3.289470in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.289552in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{3.289633in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{3.289715in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{3.289878in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{3.289960in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.290123in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{3.290205in}{0.853395in}}%
\pgfpathlineto{\pgfqpoint{3.290613in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.290939in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.291429in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.292082in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.292327in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.292572in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.292735in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.292899in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.292980in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.293062in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.293143in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.293307in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.295103in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.295347in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.295674in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.295837in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.296082in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.296409in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.296490in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.297552in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{3.297878in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{3.297796in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{3.297960in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{3.298041in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{3.298286in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{3.298531in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{3.298449in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.298694in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.299103in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.299184in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.299266in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.299429in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.299837in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.300327in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.300572in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.301062in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.301470in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.301715in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.301878in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.302531in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.302939in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{3.303347in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.303429in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.304082in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.304245in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.304409in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.304735in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.304817in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.305062in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.305633in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.305715in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.305796in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.305960in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.306123in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.306776in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.307021in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.307102in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.307184in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{3.307266in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.307429in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.307674in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.307837in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.308164in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.308000in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.308245in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.308408in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.308490in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.308735in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.308980in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{3.309470in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.309878in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.310613in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.310776in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.310857in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.310939in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{3.311102in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{3.311184in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.311429in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{3.311755in}{0.853973in}}%
\pgfpathlineto{\pgfqpoint{3.311919in}{0.853092in}}%
\pgfpathlineto{\pgfqpoint{3.312082in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{3.312572in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{3.313061in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.313470in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.314123in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.314612in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.315266in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.315429in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.315674in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.316408in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.316735in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.316817in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.317061in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{3.317143in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{3.317306in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.317388in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.317796in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.317878in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.318123in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.318531in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.318939in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.319021in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.319265in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.319755in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.319919in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.320082in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.320653in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.320735in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.321061in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.321225in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.321388in}{0.854119in}}%
\pgfpathlineto{\pgfqpoint{3.321470in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{3.321551in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{3.321714in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{3.321796in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{3.322204in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{3.322449in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.322612in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{3.323021in}{0.854877in}}%
\pgfpathlineto{\pgfqpoint{3.323510in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.323674in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.323918in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.327673in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.328000in}{0.853542in}}%
\pgfpathlineto{\pgfqpoint{3.328163in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{3.328245in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{3.328327in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{3.328571in}{0.853827in}}%
\pgfpathlineto{\pgfqpoint{3.328898in}{0.853523in}}%
\pgfpathlineto{\pgfqpoint{3.329388in}{0.853084in}}%
\pgfpathlineto{\pgfqpoint{3.330122in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.330204in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.330367in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.330449in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.333388in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.333714in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.333551in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.333796in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.334367in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.334449in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.334612in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.334694in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.335020in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.335184in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.335755in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.335918in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.336163in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.336245in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.336490in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.337796in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{3.338286in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{3.339184in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{3.339265in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{3.339347in}{0.854277in}}%
\pgfpathlineto{\pgfqpoint{3.339428in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.339673in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.339837in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.340000in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.340163in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.340735in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{3.340979in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.341306in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.341388in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.341632in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.341714in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.341796in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.341959in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.342286in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.342204in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.342367in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.343183in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.343265in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.343347in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.343510in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.345551in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.345714in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.345877in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.346041in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.346122in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.346285in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.346612in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{3.346694in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.346857in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.347020in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.347265in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.347347in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.347428in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{3.347755in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.348000in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.348081in}{0.854412in}}%
\pgfpathlineto{\pgfqpoint{3.348734in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.349061in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.349469in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.350694in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.350775in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.350938in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.351020in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.351265in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{3.351347in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.352000in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.352163in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.352489in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.352734in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.352898in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.353061in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{3.353142in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.353306in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.353387in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.353632in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.353796in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.354367in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.354449in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.354612in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.354693in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.354775in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.354857in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.355020in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.355836in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.356326in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.356653in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.357142in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{3.357387in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{3.357469in}{0.854547in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{0.853966in}}%
\pgfpathlineto{\pgfqpoint{3.357714in}{0.854855in}}%
\pgfpathlineto{\pgfqpoint{3.357877in}{0.854119in}}%
\pgfpathlineto{\pgfqpoint{3.357959in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.358040in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.358449in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.358530in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{3.358775in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.359183in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.359591in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.359755in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.359918in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.360163in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.360244in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.360326in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{3.360408in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.360489in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.360571in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.360734in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{3.360816in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.360897in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.361142in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.361306in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.361387in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.361469in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{3.361632in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.361877in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{3.362040in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.362367in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.362448in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.363020in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{3.363265in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.363346in}{0.854997in}}%
\pgfpathlineto{\pgfqpoint{3.363510in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{3.363836in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{3.363918in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{3.364163in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.364326in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.367510in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.367673in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.367999in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.368163in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.368408in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.368652in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.368816in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.368979in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.369387in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.369795in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.369959in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.370203in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.370693in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.371101in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.371346in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{3.371428in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.371591in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.371836in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.372244in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.372734in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.372897in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.373061in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.373305in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.373550in}{0.854727in}}%
\pgfpathlineto{\pgfqpoint{3.373795in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.374285in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.374775in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.375020in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{3.375183in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{3.375673in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.375918in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.376081in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.376326in}{0.854596in}}%
\pgfpathlineto{\pgfqpoint{3.376571in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.376652in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.376816in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.376897in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.378611in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{3.378693in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.378938in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.379591in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.379754in}{0.855177in}}%
\pgfpathlineto{\pgfqpoint{3.379999in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.380407in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.380734in}{0.855196in}}%
\pgfpathlineto{\pgfqpoint{3.380897in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.383264in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{3.383754in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.383836in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{3.384244in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.384571in}{0.853988in}}%
\pgfpathlineto{\pgfqpoint{3.384734in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.384897in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.385468in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.385550in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.385632in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.385795in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.387019in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.387101in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.387428in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.387754in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.387836in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{3.388162in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.388244in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.388326in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{3.388489in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.388734in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{3.388897in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.389224in}{0.854446in}}%
\pgfpathlineto{\pgfqpoint{3.389387in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.389958in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.391509in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.391672in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.391754in}{0.855188in}}%
\pgfpathlineto{\pgfqpoint{3.392081in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.392407in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.392489in}{0.855324in}}%
\pgfpathlineto{\pgfqpoint{3.392734in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.394203in}{0.855038in}}%
\pgfpathlineto{\pgfqpoint{3.394285in}{0.855185in}}%
\pgfpathlineto{\pgfqpoint{3.394448in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{3.394693in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{3.394774in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.395019in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.395101in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{3.395754in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{3.395836in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{3.396081in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{3.396244in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.396570in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.396979in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.397142in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.397387in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{3.397713in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.397876in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{3.398121in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.398203in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.398448in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{3.398530in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{3.398611in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{3.398693in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.398774in}{0.854292in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.399019in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{3.399264in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{3.399427in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{3.400978in}{0.854712in}}%
\pgfpathlineto{\pgfqpoint{3.401223in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{3.401387in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{3.401468in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.401713in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{3.401876in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{3.402121in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{3.402285in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.402366in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{3.402529in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{3.402693in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{3.402774in}{0.854690in}}%
\pgfpathlineto{\pgfqpoint{3.403101in}{0.854982in}}%
\pgfpathlineto{\pgfqpoint{3.402938in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{3.403183in}{0.854847in}}%
\pgfpathlineto{\pgfqpoint{3.403591in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{3.403672in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.403836in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{3.403917in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{3.404897in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{3.405387in}{0.853677in}}%
\pgfpathlineto{\pgfqpoint{3.405550in}{0.854119in}}%
\pgfpathlineto{\pgfqpoint{3.405631in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{3.405795in}{0.851595in}}%
\pgfpathlineto{\pgfqpoint{3.406121in}{0.852570in}}%
\pgfpathlineto{\pgfqpoint{3.406284in}{0.853290in}}%
\pgfpathlineto{\pgfqpoint{3.406366in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{3.406611in}{0.849472in}}%
\pgfpathlineto{\pgfqpoint{3.406774in}{0.850818in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{0.853223in}}%
\pgfpathlineto{\pgfqpoint{3.407672in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{3.408080in}{0.836661in}}%
\pgfpathlineto{\pgfqpoint{3.408162in}{0.837224in}}%
\pgfpathlineto{\pgfqpoint{3.408570in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{3.408652in}{0.842562in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{3.408978in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{3.409060in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{3.409223in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{3.409386in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{3.409795in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{3.409958in}{0.842667in}}%
\pgfpathlineto{\pgfqpoint{3.410121in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{3.410203in}{0.851175in}}%
\pgfpathlineto{\pgfqpoint{3.410448in}{0.847859in}}%
\pgfpathlineto{\pgfqpoint{3.410529in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.410611in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{0.844648in}}%
\pgfpathlineto{\pgfqpoint{3.411101in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{3.411182in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{3.411346in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{3.411591in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{3.411754in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{3.412080in}{0.828416in}}%
\pgfpathlineto{\pgfqpoint{3.412162in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{3.412652in}{0.840698in}}%
\pgfpathlineto{\pgfqpoint{3.413386in}{0.849700in}}%
\pgfpathlineto{\pgfqpoint{3.413958in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{3.414366in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{3.414448in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{3.414693in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{3.414856in}{0.842078in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{3.415264in}{0.844659in}}%
\pgfpathlineto{\pgfqpoint{3.415672in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{3.415835in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{3.416080in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{3.416488in}{0.850237in}}%
\pgfpathlineto{\pgfqpoint{3.416978in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{3.417060in}{0.853624in}}%
\pgfpathlineto{\pgfqpoint{3.417141in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{3.417223in}{0.853613in}}%
\pgfpathlineto{\pgfqpoint{3.417386in}{0.857402in}}%
\pgfpathlineto{\pgfqpoint{3.417631in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.417795in}{0.857687in}}%
\pgfpathlineto{\pgfqpoint{3.418039in}{0.857360in}}%
\pgfpathlineto{\pgfqpoint{3.418121in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{3.418611in}{0.978640in}}%
\pgfpathlineto{\pgfqpoint{3.419019in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{0.863160in}}%
\pgfpathlineto{\pgfqpoint{3.419590in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{3.419917in}{1.004434in}}%
\pgfpathlineto{\pgfqpoint{3.420407in}{0.972113in}}%
\pgfpathlineto{\pgfqpoint{3.420488in}{0.981653in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{1.237181in}}%
\pgfpathlineto{\pgfqpoint{3.422121in}{1.227956in}}%
\pgfpathlineto{\pgfqpoint{3.422203in}{1.231681in}}%
\pgfpathlineto{\pgfqpoint{3.423182in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{3.423509in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{3.423590in}{1.292068in}}%
\pgfpathlineto{\pgfqpoint{3.423754in}{1.284116in}}%
\pgfpathlineto{\pgfqpoint{3.423917in}{1.293981in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{1.276906in}}%
\pgfpathlineto{\pgfqpoint{3.424325in}{1.257561in}}%
\pgfpathlineto{\pgfqpoint{3.424407in}{1.271151in}}%
\pgfpathlineto{\pgfqpoint{3.425060in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{3.425305in}{1.345403in}}%
\pgfpathlineto{\pgfqpoint{3.425468in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{3.425549in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{3.425876in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{3.426203in}{1.352687in}}%
\pgfpathlineto{\pgfqpoint{3.426284in}{1.342931in}}%
\pgfpathlineto{\pgfqpoint{3.426366in}{1.343234in}}%
\pgfpathlineto{\pgfqpoint{3.426611in}{1.349045in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{1.347282in}}%
\pgfpathlineto{\pgfqpoint{3.426774in}{1.341160in}}%
\pgfpathlineto{\pgfqpoint{3.426937in}{1.347526in}}%
\pgfpathlineto{\pgfqpoint{3.427019in}{1.353411in}}%
\pgfpathlineto{\pgfqpoint{3.427182in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{3.427264in}{1.342443in}}%
\pgfpathlineto{\pgfqpoint{3.427345in}{1.347830in}}%
\pgfpathlineto{\pgfqpoint{3.427509in}{1.354518in}}%
\pgfpathlineto{\pgfqpoint{3.427672in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{3.427835in}{1.337698in}}%
\pgfpathlineto{\pgfqpoint{3.427917in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{3.428407in}{1.377254in}}%
\pgfpathlineto{\pgfqpoint{3.428488in}{1.376830in}}%
\pgfpathlineto{\pgfqpoint{3.428815in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{3.429060in}{1.373068in}}%
\pgfpathlineto{\pgfqpoint{3.429141in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{3.429386in}{1.357238in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{3.429631in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{3.429876in}{1.351476in}}%
\pgfpathlineto{\pgfqpoint{3.430039in}{1.358783in}}%
\pgfpathlineto{\pgfqpoint{3.430284in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{3.430529in}{1.370596in}}%
\pgfpathlineto{\pgfqpoint{3.431182in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{3.431264in}{1.395946in}}%
\pgfpathlineto{\pgfqpoint{3.431427in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{3.431509in}{1.384839in}}%
\pgfpathlineto{\pgfqpoint{3.431835in}{1.387379in}}%
\pgfpathlineto{\pgfqpoint{3.431917in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{3.432080in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{3.432570in}{1.394525in}}%
\pgfpathlineto{\pgfqpoint{3.432733in}{1.395886in}}%
\pgfpathlineto{\pgfqpoint{3.432896in}{1.395474in}}%
\pgfpathlineto{\pgfqpoint{3.433060in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{1.394468in}}%
\pgfpathlineto{\pgfqpoint{3.433549in}{1.410482in}}%
\pgfpathlineto{\pgfqpoint{3.433876in}{1.406761in}}%
\pgfpathlineto{\pgfqpoint{3.434202in}{1.396862in}}%
\pgfpathlineto{\pgfqpoint{3.434366in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{3.435264in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{3.435345in}{1.413971in}}%
\pgfpathlineto{\pgfqpoint{3.435590in}{1.415513in}}%
\pgfpathlineto{\pgfqpoint{3.435672in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{3.435753in}{1.411094in}}%
\pgfpathlineto{\pgfqpoint{3.435917in}{1.415467in}}%
\pgfpathlineto{\pgfqpoint{3.435998in}{1.417820in}}%
\pgfpathlineto{\pgfqpoint{3.436325in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{3.436488in}{1.417047in}}%
\pgfpathlineto{\pgfqpoint{3.436651in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{3.436896in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{3.436978in}{1.416428in}}%
\pgfpathlineto{\pgfqpoint{3.437794in}{1.425041in}}%
\pgfpathlineto{\pgfqpoint{3.437876in}{1.424898in}}%
\pgfpathlineto{\pgfqpoint{3.437957in}{1.425052in}}%
\pgfpathlineto{\pgfqpoint{3.438529in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{3.439182in}{1.438005in}}%
\pgfpathlineto{\pgfqpoint{3.438855in}{1.432918in}}%
\pgfpathlineto{\pgfqpoint{3.439264in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{3.439427in}{1.437937in}}%
\pgfpathlineto{\pgfqpoint{3.439672in}{1.439160in}}%
\pgfpathlineto{\pgfqpoint{3.439835in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{3.439917in}{1.438605in}}%
\pgfpathlineto{\pgfqpoint{3.440162in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{3.440325in}{1.439738in}}%
\pgfpathlineto{\pgfqpoint{3.440406in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{3.440488in}{1.440057in}}%
\pgfpathlineto{\pgfqpoint{3.440815in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{3.440978in}{1.438567in}}%
\pgfpathlineto{\pgfqpoint{3.441223in}{1.439584in}}%
\pgfpathlineto{\pgfqpoint{3.441304in}{1.438575in}}%
\pgfpathlineto{\pgfqpoint{3.441468in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{3.441549in}{1.441467in}}%
\pgfpathlineto{\pgfqpoint{3.441631in}{1.440293in}}%
\pgfpathlineto{\pgfqpoint{3.441713in}{1.440436in}}%
\pgfpathlineto{\pgfqpoint{3.441794in}{1.440319in}}%
\pgfpathlineto{\pgfqpoint{3.441876in}{1.440799in}}%
\pgfpathlineto{\pgfqpoint{3.442039in}{1.443875in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{1.440668in}}%
\pgfpathlineto{\pgfqpoint{3.442447in}{1.439404in}}%
\pgfpathlineto{\pgfqpoint{3.442529in}{1.440109in}}%
\pgfpathlineto{\pgfqpoint{3.442692in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{3.442855in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{3.443019in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{3.443263in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{3.443672in}{1.441673in}}%
\pgfpathlineto{\pgfqpoint{3.443835in}{1.441542in}}%
\pgfpathlineto{\pgfqpoint{3.443917in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{3.443998in}{1.441388in}}%
\pgfpathlineto{\pgfqpoint{3.444080in}{1.442176in}}%
\pgfpathlineto{\pgfqpoint{3.444896in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{3.444978in}{1.452271in}}%
\pgfpathlineto{\pgfqpoint{3.445386in}{1.442705in}}%
\pgfpathlineto{\pgfqpoint{3.445468in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.445957in}{1.455973in}}%
\pgfpathlineto{\pgfqpoint{3.446039in}{1.454349in}}%
\pgfpathlineto{\pgfqpoint{3.446284in}{1.454094in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{3.446610in}{1.452507in}}%
\pgfpathlineto{\pgfqpoint{3.447100in}{1.456900in}}%
\pgfpathlineto{\pgfqpoint{3.447182in}{1.456003in}}%
\pgfpathlineto{\pgfqpoint{3.447263in}{1.455125in}}%
\pgfpathlineto{\pgfqpoint{3.447427in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{3.447590in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{3.447916in}{1.458036in}}%
\pgfpathlineto{\pgfqpoint{3.448488in}{1.454743in}}%
\pgfpathlineto{\pgfqpoint{3.448896in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{3.448978in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{3.449223in}{1.448838in}}%
\pgfpathlineto{\pgfqpoint{3.449386in}{1.449877in}}%
\pgfpathlineto{\pgfqpoint{3.449467in}{1.449881in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{3.449794in}{1.449382in}}%
\pgfpathlineto{\pgfqpoint{3.450121in}{1.462320in}}%
\pgfpathlineto{\pgfqpoint{3.450284in}{1.460463in}}%
\pgfpathlineto{\pgfqpoint{3.450447in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{3.450610in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{3.450937in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{3.451100in}{1.458501in}}%
\pgfpathlineto{\pgfqpoint{3.451263in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{3.451508in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{3.451916in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{3.452161in}{1.456978in}}%
\pgfpathlineto{\pgfqpoint{3.452651in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{3.452733in}{1.459057in}}%
\pgfpathlineto{\pgfqpoint{3.452814in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{3.453141in}{1.457308in}}%
\pgfpathlineto{\pgfqpoint{3.453223in}{1.457740in}}%
\pgfpathlineto{\pgfqpoint{3.453386in}{1.458636in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{3.453631in}{1.454566in}}%
\pgfpathlineto{\pgfqpoint{3.453876in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{3.454120in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{3.454202in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{3.455263in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{1.449607in}}%
\pgfpathlineto{\pgfqpoint{3.455508in}{1.450024in}}%
\pgfpathlineto{\pgfqpoint{3.455590in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{3.456488in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{3.456651in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{3.456896in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{3.456978in}{1.445991in}}%
\pgfpathlineto{\pgfqpoint{3.457222in}{1.445563in}}%
\pgfpathlineto{\pgfqpoint{3.457386in}{1.445695in}}%
\pgfpathlineto{\pgfqpoint{3.458692in}{1.439528in}}%
\pgfpathlineto{\pgfqpoint{3.458773in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{3.459427in}{1.434505in}}%
\pgfpathlineto{\pgfqpoint{3.459916in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{3.460161in}{1.432254in}}%
\pgfpathlineto{\pgfqpoint{3.460733in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{1.419710in}}%
\pgfpathlineto{\pgfqpoint{3.460896in}{1.428687in}}%
\pgfpathlineto{\pgfqpoint{3.463263in}{1.419823in}}%
\pgfpathlineto{\pgfqpoint{3.463345in}{1.420652in}}%
\pgfpathlineto{\pgfqpoint{3.463508in}{1.419271in}}%
\pgfpathlineto{\pgfqpoint{3.463590in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{3.463671in}{1.419350in}}%
\pgfpathlineto{\pgfqpoint{3.463753in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{3.464243in}{1.417647in}}%
\pgfpathlineto{\pgfqpoint{3.465712in}{1.413468in}}%
\pgfpathlineto{\pgfqpoint{3.465794in}{1.413708in}}%
\pgfpathlineto{\pgfqpoint{3.465875in}{1.413701in}}%
\pgfpathlineto{\pgfqpoint{3.466365in}{1.410085in}}%
\pgfpathlineto{\pgfqpoint{3.466528in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{3.466692in}{1.410058in}}%
\pgfpathlineto{\pgfqpoint{3.466937in}{1.409908in}}%
\pgfpathlineto{\pgfqpoint{3.468569in}{1.400759in}}%
\pgfpathlineto{\pgfqpoint{3.471508in}{1.386298in}}%
\pgfpathlineto{\pgfqpoint{3.471671in}{1.386707in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{1.383042in}}%
\pgfpathlineto{\pgfqpoint{3.472406in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{3.472488in}{1.382011in}}%
\pgfpathlineto{\pgfqpoint{3.472814in}{1.382292in}}%
\pgfpathlineto{\pgfqpoint{3.472977in}{1.383151in}}%
\pgfpathlineto{\pgfqpoint{3.473059in}{1.382558in}}%
\pgfpathlineto{\pgfqpoint{3.474039in}{1.377888in}}%
\pgfpathlineto{\pgfqpoint{3.476243in}{1.370453in}}%
\pgfpathlineto{\pgfqpoint{3.476324in}{1.371170in}}%
\pgfpathlineto{\pgfqpoint{3.476569in}{1.370119in}}%
\pgfpathlineto{\pgfqpoint{3.476732in}{1.370543in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.369208in}}%
\pgfpathlineto{\pgfqpoint{3.477059in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{3.477141in}{1.370206in}}%
\pgfpathlineto{\pgfqpoint{3.477222in}{1.369609in}}%
\pgfpathlineto{\pgfqpoint{3.477712in}{1.367535in}}%
\pgfpathlineto{\pgfqpoint{3.477875in}{1.367947in}}%
\pgfpathlineto{\pgfqpoint{3.477957in}{1.367486in}}%
\pgfpathlineto{\pgfqpoint{3.478447in}{1.366424in}}%
\pgfpathlineto{\pgfqpoint{3.478610in}{1.366694in}}%
\pgfpathlineto{\pgfqpoint{3.478692in}{1.366263in}}%
\pgfpathlineto{\pgfqpoint{3.479181in}{1.364301in}}%
\pgfpathlineto{\pgfqpoint{3.479263in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{3.479345in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{3.479426in}{1.364282in}}%
\pgfpathlineto{\pgfqpoint{3.479508in}{1.364567in}}%
\pgfpathlineto{\pgfqpoint{3.479671in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{3.479753in}{1.364084in}}%
\pgfpathlineto{\pgfqpoint{3.480243in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{1.362879in}}%
\pgfpathlineto{\pgfqpoint{3.480569in}{1.361694in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{1.362261in}}%
\pgfpathlineto{\pgfqpoint{3.481059in}{1.360786in}}%
\pgfpathlineto{\pgfqpoint{3.481140in}{1.361075in}}%
\pgfpathlineto{\pgfqpoint{3.481222in}{1.360606in}}%
\pgfpathlineto{\pgfqpoint{3.481712in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{3.481793in}{1.359237in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{1.359248in}}%
\pgfpathlineto{\pgfqpoint{3.481957in}{1.359665in}}%
\pgfpathlineto{\pgfqpoint{3.482038in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{3.482936in}{1.356229in}}%
\pgfpathlineto{\pgfqpoint{3.483018in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{3.483100in}{1.356191in}}%
\pgfpathlineto{\pgfqpoint{3.483671in}{1.353974in}}%
\pgfpathlineto{\pgfqpoint{3.483753in}{1.354563in}}%
\pgfpathlineto{\pgfqpoint{3.483916in}{1.353516in}}%
\pgfpathlineto{\pgfqpoint{3.484079in}{1.353205in}}%
\pgfpathlineto{\pgfqpoint{3.485140in}{1.350617in}}%
\pgfpathlineto{\pgfqpoint{3.485222in}{1.350928in}}%
\pgfpathlineto{\pgfqpoint{3.485304in}{1.350313in}}%
\pgfpathlineto{\pgfqpoint{3.485875in}{1.347935in}}%
\pgfpathlineto{\pgfqpoint{3.485957in}{1.348970in}}%
\pgfpathlineto{\pgfqpoint{3.486120in}{1.347327in}}%
\pgfpathlineto{\pgfqpoint{3.486202in}{1.347196in}}%
\pgfpathlineto{\pgfqpoint{3.486283in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{3.486365in}{1.348085in}}%
\pgfpathlineto{\pgfqpoint{3.486446in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{3.488079in}{1.341381in}}%
\pgfpathlineto{\pgfqpoint{3.488161in}{1.342124in}}%
\pgfpathlineto{\pgfqpoint{3.488324in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{3.488651in}{1.338879in}}%
\pgfpathlineto{\pgfqpoint{3.488895in}{1.339622in}}%
\pgfpathlineto{\pgfqpoint{3.488977in}{1.339615in}}%
\pgfpathlineto{\pgfqpoint{3.489467in}{1.337090in}}%
\pgfpathlineto{\pgfqpoint{3.489957in}{1.335923in}}%
\pgfpathlineto{\pgfqpoint{3.490038in}{1.336073in}}%
\pgfpathlineto{\pgfqpoint{3.490528in}{1.333845in}}%
\pgfpathlineto{\pgfqpoint{3.490855in}{1.333695in}}%
\pgfpathlineto{\pgfqpoint{3.491426in}{1.331767in}}%
\pgfpathlineto{\pgfqpoint{3.491508in}{1.331782in}}%
\pgfpathlineto{\pgfqpoint{3.492161in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{3.492242in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{3.492324in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{3.492406in}{1.328965in}}%
\pgfpathlineto{\pgfqpoint{3.493140in}{1.326452in}}%
\pgfpathlineto{\pgfqpoint{3.493222in}{1.327040in}}%
\pgfpathlineto{\pgfqpoint{3.493385in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{3.493875in}{1.324388in}}%
\pgfpathlineto{\pgfqpoint{3.494120in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{3.494365in}{1.323192in}}%
\pgfpathlineto{\pgfqpoint{3.494528in}{1.323758in}}%
\pgfpathlineto{\pgfqpoint{3.494691in}{1.322430in}}%
\pgfpathlineto{\pgfqpoint{3.494855in}{1.323177in}}%
\pgfpathlineto{\pgfqpoint{3.494936in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{3.495426in}{1.321207in}}%
\pgfpathlineto{\pgfqpoint{3.495834in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{3.495916in}{1.320453in}}%
\pgfpathlineto{\pgfqpoint{3.496079in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{3.496650in}{1.318799in}}%
\pgfpathlineto{\pgfqpoint{3.496732in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{3.496895in}{1.318323in}}%
\pgfpathlineto{\pgfqpoint{3.496977in}{1.318338in}}%
\pgfpathlineto{\pgfqpoint{3.497712in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{3.497875in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{3.498283in}{1.313105in}}%
\pgfpathlineto{\pgfqpoint{3.498610in}{1.313375in}}%
\pgfpathlineto{\pgfqpoint{3.498691in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{3.498854in}{1.312670in}}%
\pgfpathlineto{\pgfqpoint{3.498936in}{1.312936in}}%
\pgfpathlineto{\pgfqpoint{3.499018in}{1.312482in}}%
\pgfpathlineto{\pgfqpoint{3.499426in}{1.309541in}}%
\pgfpathlineto{\pgfqpoint{3.499508in}{1.310265in}}%
\pgfpathlineto{\pgfqpoint{3.499752in}{1.310835in}}%
\pgfpathlineto{\pgfqpoint{3.499834in}{1.310246in}}%
\pgfpathlineto{\pgfqpoint{3.500487in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{3.500569in}{1.307272in}}%
\pgfpathlineto{\pgfqpoint{3.500650in}{1.307287in}}%
\pgfpathlineto{\pgfqpoint{3.501385in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{3.503181in}{1.299173in}}%
\pgfpathlineto{\pgfqpoint{3.503344in}{1.299293in}}%
\pgfpathlineto{\pgfqpoint{3.506691in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{1.288501in}}%
\pgfpathlineto{\pgfqpoint{3.506936in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{3.507426in}{1.285203in}}%
\pgfpathlineto{\pgfqpoint{3.507507in}{1.285211in}}%
\pgfpathlineto{\pgfqpoint{3.508895in}{1.278976in}}%
\pgfpathlineto{\pgfqpoint{3.509385in}{1.275852in}}%
\pgfpathlineto{\pgfqpoint{3.509467in}{1.275990in}}%
\pgfpathlineto{\pgfqpoint{3.509548in}{1.275522in}}%
\pgfpathlineto{\pgfqpoint{3.511589in}{1.262490in}}%
\pgfpathlineto{\pgfqpoint{3.511671in}{1.262752in}}%
\pgfpathlineto{\pgfqpoint{3.512079in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{3.511834in}{1.262013in}}%
\pgfpathlineto{\pgfqpoint{3.512487in}{1.265041in}}%
\pgfpathlineto{\pgfqpoint{3.513058in}{1.260168in}}%
\pgfpathlineto{\pgfqpoint{3.513303in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{3.513222in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{3.513385in}{1.260284in}}%
\pgfpathlineto{\pgfqpoint{3.513630in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{3.514201in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{3.514283in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{3.514364in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{3.515181in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{3.515426in}{1.250298in}}%
\pgfpathlineto{\pgfqpoint{3.515915in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{3.515997in}{1.248190in}}%
\pgfpathlineto{\pgfqpoint{3.516160in}{1.247436in}}%
\pgfpathlineto{\pgfqpoint{3.516732in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{3.516813in}{1.245636in}}%
\pgfpathlineto{\pgfqpoint{3.516977in}{1.244150in}}%
\pgfpathlineto{\pgfqpoint{3.517466in}{1.242361in}}%
\pgfpathlineto{\pgfqpoint{3.517548in}{1.242646in}}%
\pgfpathlineto{\pgfqpoint{3.517630in}{1.242909in}}%
\pgfpathlineto{\pgfqpoint{3.517711in}{1.242473in}}%
\pgfpathlineto{\pgfqpoint{3.518119in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{3.518201in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{3.518283in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{3.518364in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{3.518936in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{3.519752in}{1.237732in}}%
\pgfpathlineto{\pgfqpoint{3.520813in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{3.520895in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{3.521385in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{3.521466in}{1.233152in}}%
\pgfpathlineto{\pgfqpoint{3.521956in}{1.231062in}}%
\pgfpathlineto{\pgfqpoint{3.522119in}{1.231460in}}%
\pgfpathlineto{\pgfqpoint{3.522283in}{1.231171in}}%
\pgfpathlineto{\pgfqpoint{3.523262in}{1.227682in}}%
\pgfpathlineto{\pgfqpoint{3.523344in}{1.227829in}}%
\pgfpathlineto{\pgfqpoint{3.523997in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{3.524160in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{3.525303in}{1.220053in}}%
\pgfpathlineto{\pgfqpoint{3.525385in}{1.220356in}}%
\pgfpathlineto{\pgfqpoint{3.525466in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{3.525548in}{1.220026in}}%
\pgfpathlineto{\pgfqpoint{3.526201in}{1.216339in}}%
\pgfpathlineto{\pgfqpoint{3.526364in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{3.526936in}{1.213053in}}%
\pgfpathlineto{\pgfqpoint{3.527670in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{1.207295in}}%
\pgfpathlineto{\pgfqpoint{3.528568in}{1.203427in}}%
\pgfpathlineto{\pgfqpoint{3.531262in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{3.531915in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{3.531997in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{3.533058in}{1.178519in}}%
\pgfpathlineto{\pgfqpoint{3.533140in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{3.533221in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{3.533385in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{3.533466in}{1.177908in}}%
\pgfpathlineto{\pgfqpoint{3.533548in}{1.178639in}}%
\pgfpathlineto{\pgfqpoint{3.533629in}{1.177585in}}%
\pgfpathlineto{\pgfqpoint{3.533793in}{1.177746in}}%
\pgfpathlineto{\pgfqpoint{3.533874in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{3.533956in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{3.534038in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{3.534282in}{1.178583in}}%
\pgfpathlineto{\pgfqpoint{3.534364in}{1.177686in}}%
\pgfpathlineto{\pgfqpoint{3.534609in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{3.534936in}{1.175736in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.175740in}}%
\pgfpathlineto{\pgfqpoint{3.535589in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{3.535670in}{1.172300in}}%
\pgfpathlineto{\pgfqpoint{3.535752in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{3.536976in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{3.537466in}{1.163053in}}%
\pgfpathlineto{\pgfqpoint{3.537548in}{1.163338in}}%
\pgfpathlineto{\pgfqpoint{3.538691in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{3.538935in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{3.539180in}{1.159527in}}%
\pgfpathlineto{\pgfqpoint{3.539670in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{3.539915in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{3.540405in}{1.155877in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{3.540650in}{1.155993in}}%
\pgfpathlineto{\pgfqpoint{3.540813in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{3.540976in}{1.155836in}}%
\pgfpathlineto{\pgfqpoint{3.541058in}{1.155993in}}%
\pgfpathlineto{\pgfqpoint{3.541548in}{1.153915in}}%
\pgfpathlineto{\pgfqpoint{3.541629in}{1.153608in}}%
\pgfpathlineto{\pgfqpoint{3.541711in}{1.154485in}}%
\pgfpathlineto{\pgfqpoint{3.541793in}{1.154943in}}%
\pgfpathlineto{\pgfqpoint{3.541874in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{3.542527in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{3.542609in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{3.542854in}{1.152576in}}%
\pgfpathlineto{\pgfqpoint{3.543507in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{3.543670in}{1.151214in}}%
\pgfpathlineto{\pgfqpoint{3.543752in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{3.543833in}{1.150888in}}%
\pgfpathlineto{\pgfqpoint{3.543915in}{1.150753in}}%
\pgfpathlineto{\pgfqpoint{3.543997in}{1.150892in}}%
\pgfpathlineto{\pgfqpoint{3.544160in}{1.149406in}}%
\pgfpathlineto{\pgfqpoint{3.544405in}{1.150010in}}%
\pgfpathlineto{\pgfqpoint{3.544895in}{1.148240in}}%
\pgfpathlineto{\pgfqpoint{3.545058in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{3.545139in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{3.545548in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{3.545629in}{1.147185in}}%
\pgfpathlineto{\pgfqpoint{3.545711in}{1.147617in}}%
\pgfpathlineto{\pgfqpoint{3.545792in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{3.545874in}{1.147624in}}%
\pgfpathlineto{\pgfqpoint{3.546119in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{3.546201in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{3.546282in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{3.546772in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{3.546854in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{3.547017in}{1.146251in}}%
\pgfpathlineto{\pgfqpoint{3.547099in}{1.144924in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{3.547507in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{3.547588in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{1.143974in}}%
\pgfpathlineto{\pgfqpoint{3.548078in}{1.144387in}}%
\pgfpathlineto{\pgfqpoint{3.548568in}{1.143337in}}%
\pgfpathlineto{\pgfqpoint{3.548650in}{1.143325in}}%
\pgfpathlineto{\pgfqpoint{3.548894in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{3.548976in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{3.549058in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{3.549221in}{1.142845in}}%
\pgfpathlineto{\pgfqpoint{3.549384in}{1.142118in}}%
\pgfpathlineto{\pgfqpoint{3.549548in}{1.142992in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{1.142980in}}%
\pgfpathlineto{\pgfqpoint{3.549792in}{1.141521in}}%
\pgfpathlineto{\pgfqpoint{3.550037in}{1.141660in}}%
\pgfpathlineto{\pgfqpoint{3.550364in}{1.141791in}}%
\pgfpathlineto{\pgfqpoint{3.550445in}{1.141060in}}%
\pgfpathlineto{\pgfqpoint{3.550690in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{3.551343in}{1.139225in}}%
\pgfpathlineto{\pgfqpoint{3.551507in}{1.140216in}}%
\pgfpathlineto{\pgfqpoint{3.551588in}{1.138914in}}%
\pgfpathlineto{\pgfqpoint{3.551670in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{3.552078in}{1.137575in}}%
\pgfpathlineto{\pgfqpoint{3.551833in}{1.139169in}}%
\pgfpathlineto{\pgfqpoint{3.552160in}{1.137980in}}%
\pgfpathlineto{\pgfqpoint{3.552241in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{3.552405in}{1.137395in}}%
\pgfpathlineto{\pgfqpoint{3.552650in}{1.136930in}}%
\pgfpathlineto{\pgfqpoint{3.552813in}{1.137241in}}%
\pgfpathlineto{\pgfqpoint{3.553221in}{1.135793in}}%
\pgfpathlineto{\pgfqpoint{3.553303in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{3.553384in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{3.553956in}{1.134019in}}%
\pgfpathlineto{\pgfqpoint{3.554119in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{3.554609in}{1.132372in}}%
\pgfpathlineto{\pgfqpoint{3.554935in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{3.554854in}{1.132653in}}%
\pgfpathlineto{\pgfqpoint{3.555098in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{3.555180in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{3.555262in}{1.130725in}}%
\pgfpathlineto{\pgfqpoint{3.555752in}{1.128940in}}%
\pgfpathlineto{\pgfqpoint{3.555833in}{1.129525in}}%
\pgfpathlineto{\pgfqpoint{3.555996in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{3.556568in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{3.556731in}{1.127173in}}%
\pgfpathlineto{\pgfqpoint{3.556813in}{1.126295in}}%
\pgfpathlineto{\pgfqpoint{3.557303in}{1.124555in}}%
\pgfpathlineto{\pgfqpoint{3.557384in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{3.557466in}{1.125136in}}%
\pgfpathlineto{\pgfqpoint{3.557547in}{1.124423in}}%
\pgfpathlineto{\pgfqpoint{3.558200in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{3.558282in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{3.558527in}{1.122716in}}%
\pgfpathlineto{\pgfqpoint{3.558690in}{1.122424in}}%
\pgfpathlineto{\pgfqpoint{3.559343in}{1.124903in}}%
\pgfpathlineto{\pgfqpoint{3.559425in}{1.124029in}}%
\pgfpathlineto{\pgfqpoint{3.559670in}{1.125061in}}%
\pgfpathlineto{\pgfqpoint{3.559833in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{3.559996in}{1.125076in}}%
\pgfpathlineto{\pgfqpoint{3.560160in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{3.560486in}{1.126816in}}%
\pgfpathlineto{\pgfqpoint{3.560649in}{1.125072in}}%
\pgfpathlineto{\pgfqpoint{3.560894in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{3.561139in}{1.125811in}}%
\pgfpathlineto{\pgfqpoint{3.561221in}{1.126516in}}%
\pgfpathlineto{\pgfqpoint{3.561302in}{1.125492in}}%
\pgfpathlineto{\pgfqpoint{3.561466in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{3.561547in}{1.125819in}}%
\pgfpathlineto{\pgfqpoint{3.561711in}{1.124329in}}%
\pgfpathlineto{\pgfqpoint{3.562037in}{1.124468in}}%
\pgfpathlineto{\pgfqpoint{3.562200in}{1.124750in}}%
\pgfpathlineto{\pgfqpoint{3.562445in}{1.124442in}}%
\pgfpathlineto{\pgfqpoint{3.562527in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{3.562772in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{3.562935in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{3.563017in}{1.125237in}}%
\pgfpathlineto{\pgfqpoint{3.563098in}{1.125076in}}%
\pgfpathlineto{\pgfqpoint{3.563180in}{1.123921in}}%
\pgfpathlineto{\pgfqpoint{3.563425in}{1.124960in}}%
\pgfpathlineto{\pgfqpoint{3.563506in}{1.124637in}}%
\pgfpathlineto{\pgfqpoint{3.563588in}{1.125207in}}%
\pgfpathlineto{\pgfqpoint{3.564160in}{1.127364in}}%
\pgfpathlineto{\pgfqpoint{3.564241in}{1.126914in}}%
\pgfpathlineto{\pgfqpoint{3.564404in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{3.564568in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{3.564813in}{1.127893in}}%
\pgfpathlineto{\pgfqpoint{3.566282in}{1.125091in}}%
\pgfpathlineto{\pgfqpoint{3.566364in}{1.125830in}}%
\pgfpathlineto{\pgfqpoint{3.566608in}{1.124757in}}%
\pgfpathlineto{\pgfqpoint{3.566690in}{1.124626in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{1.124922in}}%
\pgfpathlineto{\pgfqpoint{3.566935in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{3.567017in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{3.567343in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{3.567751in}{1.122750in}}%
\pgfpathlineto{\pgfqpoint{3.567915in}{1.123200in}}%
\pgfpathlineto{\pgfqpoint{3.567996in}{1.122889in}}%
\pgfpathlineto{\pgfqpoint{3.568568in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{3.568649in}{1.121073in}}%
\pgfpathlineto{\pgfqpoint{3.568731in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{3.568894in}{1.120458in}}%
\pgfpathlineto{\pgfqpoint{3.569057in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{3.569139in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{3.569221in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{3.569710in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{3.569792in}{1.118845in}}%
\pgfpathlineto{\pgfqpoint{3.569874in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{3.569955in}{1.118526in}}%
\pgfpathlineto{\pgfqpoint{3.570364in}{1.117484in}}%
\pgfpathlineto{\pgfqpoint{3.570527in}{1.117337in}}%
\pgfpathlineto{\pgfqpoint{3.570608in}{1.117945in}}%
\pgfpathlineto{\pgfqpoint{3.570772in}{1.117180in}}%
\pgfpathlineto{\pgfqpoint{3.571425in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{3.571506in}{1.115540in}}%
\pgfpathlineto{\pgfqpoint{3.571588in}{1.115679in}}%
\pgfpathlineto{\pgfqpoint{3.571670in}{1.115259in}}%
\pgfpathlineto{\pgfqpoint{3.572241in}{1.112779in}}%
\pgfpathlineto{\pgfqpoint{3.572323in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{3.572568in}{1.112787in}}%
\pgfpathlineto{\pgfqpoint{3.572731in}{1.112825in}}%
\pgfpathlineto{\pgfqpoint{3.572976in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{3.573139in}{1.112258in}}%
\pgfpathlineto{\pgfqpoint{3.573221in}{1.110803in}}%
\pgfpathlineto{\pgfqpoint{3.573302in}{1.111088in}}%
\pgfpathlineto{\pgfqpoint{3.573466in}{1.111219in}}%
\pgfpathlineto{\pgfqpoint{3.573547in}{1.110345in}}%
\pgfpathlineto{\pgfqpoint{3.573792in}{1.110488in}}%
\pgfpathlineto{\pgfqpoint{3.573874in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{3.574119in}{1.110491in}}%
\pgfpathlineto{\pgfqpoint{3.574200in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{3.574772in}{1.108132in}}%
\pgfpathlineto{\pgfqpoint{3.574853in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{3.574935in}{1.108548in}}%
\pgfpathlineto{\pgfqpoint{3.575017in}{1.108271in}}%
\pgfpathlineto{\pgfqpoint{3.575506in}{1.107100in}}%
\pgfpathlineto{\pgfqpoint{3.575588in}{1.106789in}}%
\pgfpathlineto{\pgfqpoint{3.575670in}{1.107805in}}%
\pgfpathlineto{\pgfqpoint{3.575751in}{1.107813in}}%
\pgfpathlineto{\pgfqpoint{3.576159in}{1.106654in}}%
\pgfpathlineto{\pgfqpoint{3.576404in}{1.106639in}}%
\pgfpathlineto{\pgfqpoint{3.576486in}{1.107213in}}%
\pgfpathlineto{\pgfqpoint{3.576568in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.106489in}}%
\pgfpathlineto{\pgfqpoint{3.577139in}{1.105566in}}%
\pgfpathlineto{\pgfqpoint{3.577221in}{1.106012in}}%
\pgfpathlineto{\pgfqpoint{3.577384in}{1.104849in}}%
\pgfpathlineto{\pgfqpoint{3.577465in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{3.577629in}{1.105990in}}%
\pgfpathlineto{\pgfqpoint{3.577792in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{3.579180in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{3.579261in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{3.579425in}{1.100014in}}%
\pgfpathlineto{\pgfqpoint{3.579588in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{3.579833in}{1.100573in}}%
\pgfpathlineto{\pgfqpoint{3.579996in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{3.580649in}{1.098637in}}%
\pgfpathlineto{\pgfqpoint{3.580731in}{1.098923in}}%
\pgfpathlineto{\pgfqpoint{3.580812in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{3.581302in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{3.581547in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{3.582037in}{1.095813in}}%
\pgfpathlineto{\pgfqpoint{3.582282in}{1.096135in}}%
\pgfpathlineto{\pgfqpoint{3.582445in}{1.095235in}}%
\pgfpathlineto{\pgfqpoint{3.582608in}{1.095682in}}%
\pgfpathlineto{\pgfqpoint{3.582690in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{3.583098in}{1.095085in}}%
\pgfpathlineto{\pgfqpoint{3.583588in}{1.094369in}}%
\pgfpathlineto{\pgfqpoint{3.583996in}{1.094961in}}%
\pgfpathlineto{\pgfqpoint{3.584322in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{3.584894in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{3.584976in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{3.585139in}{1.093431in}}%
\pgfpathlineto{\pgfqpoint{3.585710in}{1.091146in}}%
\pgfpathlineto{\pgfqpoint{3.585792in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{3.586037in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{3.587588in}{1.086356in}}%
\pgfpathlineto{\pgfqpoint{3.587669in}{1.086922in}}%
\pgfpathlineto{\pgfqpoint{3.587833in}{1.085763in}}%
\pgfpathlineto{\pgfqpoint{3.587914in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{3.588078in}{1.086619in}}%
\pgfpathlineto{\pgfqpoint{3.588567in}{1.085013in}}%
\pgfpathlineto{\pgfqpoint{3.588731in}{1.084570in}}%
\pgfpathlineto{\pgfqpoint{3.588812in}{1.085437in}}%
\pgfpathlineto{\pgfqpoint{3.588894in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{3.589139in}{1.083974in}}%
\pgfpathlineto{\pgfqpoint{3.589302in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{3.589465in}{1.083970in}}%
\pgfpathlineto{\pgfqpoint{3.589547in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{3.589629in}{1.085122in}}%
\pgfpathlineto{\pgfqpoint{3.589792in}{1.084094in}}%
\pgfpathlineto{\pgfqpoint{3.589873in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{3.589955in}{1.084514in}}%
\pgfpathlineto{\pgfqpoint{3.590037in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{3.590118in}{1.083490in}}%
\pgfpathlineto{\pgfqpoint{3.590445in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{3.590526in}{1.083490in}}%
\pgfpathlineto{\pgfqpoint{3.590690in}{1.084053in}}%
\pgfpathlineto{\pgfqpoint{3.590771in}{1.084049in}}%
\pgfpathlineto{\pgfqpoint{3.591180in}{1.083171in}}%
\pgfpathlineto{\pgfqpoint{3.591424in}{1.083768in}}%
\pgfpathlineto{\pgfqpoint{3.591506in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{3.591588in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{3.591751in}{1.083325in}}%
\pgfpathlineto{\pgfqpoint{3.591833in}{1.083599in}}%
\pgfpathlineto{\pgfqpoint{3.591914in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{3.591996in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{3.592159in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{3.592322in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{3.592567in}{1.083456in}}%
\pgfpathlineto{\pgfqpoint{3.592649in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{3.592731in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{3.592894in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{3.592975in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{3.593057in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{3.593220in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{3.593302in}{1.083288in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{3.593465in}{1.084867in}}%
\pgfpathlineto{\pgfqpoint{3.593628in}{1.083306in}}%
\pgfpathlineto{\pgfqpoint{3.593710in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{3.593792in}{1.082410in}}%
\pgfpathlineto{\pgfqpoint{3.594118in}{1.082684in}}%
\pgfpathlineto{\pgfqpoint{3.594526in}{1.081956in}}%
\pgfpathlineto{\pgfqpoint{3.594771in}{1.082399in}}%
\pgfpathlineto{\pgfqpoint{3.594853in}{1.081795in}}%
\pgfpathlineto{\pgfqpoint{3.594935in}{1.081660in}}%
\pgfpathlineto{\pgfqpoint{3.595016in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{3.595179in}{1.082380in}}%
\pgfpathlineto{\pgfqpoint{3.595261in}{1.081209in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{3.595588in}{1.082376in}}%
\pgfpathlineto{\pgfqpoint{3.595751in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{3.595996in}{1.081352in}}%
\pgfpathlineto{\pgfqpoint{3.596159in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{3.596241in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{3.596322in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{3.596404in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{3.596486in}{1.081048in}}%
\pgfpathlineto{\pgfqpoint{3.596812in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{3.596975in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{3.597057in}{1.080455in}}%
\pgfpathlineto{\pgfqpoint{3.597220in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{3.597383in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{3.597465in}{1.080163in}}%
\pgfpathlineto{\pgfqpoint{3.597873in}{1.078685in}}%
\pgfpathlineto{\pgfqpoint{3.597955in}{1.078854in}}%
\pgfpathlineto{\pgfqpoint{3.598363in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{3.598526in}{1.078565in}}%
\pgfpathlineto{\pgfqpoint{3.598690in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{3.598771in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{3.598934in}{1.078422in}}%
\pgfpathlineto{\pgfqpoint{3.599016in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{3.599098in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{3.599506in}{1.077263in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.077845in}}%
\pgfpathlineto{\pgfqpoint{3.599751in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{3.599832in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{3.599914in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{3.599996in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{3.600077in}{1.076487in}}%
\pgfpathlineto{\pgfqpoint{3.600241in}{1.077079in}}%
\pgfpathlineto{\pgfqpoint{3.600322in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{3.600404in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{3.600649in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{3.600812in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{3.600975in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{3.601057in}{1.076768in}}%
\pgfpathlineto{\pgfqpoint{3.601139in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{3.601383in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{3.601465in}{1.076798in}}%
\pgfpathlineto{\pgfqpoint{3.601710in}{1.075766in}}%
\pgfpathlineto{\pgfqpoint{3.601873in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{3.602281in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{3.602363in}{1.076490in}}%
\pgfpathlineto{\pgfqpoint{3.602445in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{3.602608in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{3.602690in}{1.076914in}}%
\pgfpathlineto{\pgfqpoint{3.602934in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{3.603343in}{1.076914in}}%
\pgfpathlineto{\pgfqpoint{3.603424in}{1.076768in}}%
\pgfpathlineto{\pgfqpoint{3.603506in}{1.076475in}}%
\pgfpathlineto{\pgfqpoint{3.603587in}{1.077064in}}%
\pgfpathlineto{\pgfqpoint{3.603751in}{1.077627in}}%
\pgfpathlineto{\pgfqpoint{3.603832in}{1.076914in}}%
\pgfpathlineto{\pgfqpoint{3.604077in}{1.077349in}}%
\pgfpathlineto{\pgfqpoint{3.604241in}{1.076622in}}%
\pgfpathlineto{\pgfqpoint{3.604404in}{1.077653in}}%
\pgfpathlineto{\pgfqpoint{3.604567in}{1.076603in}}%
\pgfpathlineto{\pgfqpoint{3.604649in}{1.076457in}}%
\pgfpathlineto{\pgfqpoint{3.604730in}{1.076911in}}%
\pgfpathlineto{\pgfqpoint{3.604812in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{3.605302in}{1.074266in}}%
\pgfpathlineto{\pgfqpoint{3.605383in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{3.605547in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{3.605628in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{3.605710in}{1.073928in}}%
\pgfpathlineto{\pgfqpoint{3.605873in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{3.606200in}{1.074667in}}%
\pgfpathlineto{\pgfqpoint{3.606281in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{3.606771in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{3.607343in}{1.074536in}}%
\pgfpathlineto{\pgfqpoint{3.607506in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{3.607669in}{1.074382in}}%
\pgfpathlineto{\pgfqpoint{3.607832in}{1.074225in}}%
\pgfpathlineto{\pgfqpoint{3.608077in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{3.608240in}{1.075102in}}%
\pgfpathlineto{\pgfqpoint{3.608322in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{3.608812in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{3.608894in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{3.608975in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{3.609220in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{3.609302in}{1.076622in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{3.609791in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{3.609873in}{1.076029in}}%
\pgfpathlineto{\pgfqpoint{3.609955in}{1.076337in}}%
\pgfpathlineto{\pgfqpoint{3.610036in}{1.075616in}}%
\pgfpathlineto{\pgfqpoint{3.610118in}{1.075759in}}%
\pgfpathlineto{\pgfqpoint{3.610608in}{1.075455in}}%
\pgfpathlineto{\pgfqpoint{3.610853in}{1.075309in}}%
\pgfpathlineto{\pgfqpoint{3.611016in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{3.612322in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{3.612649in}{1.075500in}}%
\pgfpathlineto{\pgfqpoint{3.612730in}{1.074881in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{1.074585in}}%
\pgfpathlineto{\pgfqpoint{3.613057in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{1.074866in}}%
\pgfpathlineto{\pgfqpoint{3.613465in}{1.075012in}}%
\pgfpathlineto{\pgfqpoint{3.613873in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{3.613955in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{3.614118in}{1.074604in}}%
\pgfpathlineto{\pgfqpoint{3.614200in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{3.614444in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{3.614608in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{3.615261in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{3.615424in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{3.616077in}{1.071051in}}%
\pgfpathlineto{\pgfqpoint{3.616159in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{3.616240in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{3.616975in}{1.068245in}}%
\pgfpathlineto{\pgfqpoint{3.617057in}{1.068954in}}%
\pgfpathlineto{\pgfqpoint{3.617220in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{3.617302in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{3.617465in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{3.617546in}{1.067885in}}%
\pgfpathlineto{\pgfqpoint{3.617710in}{1.067292in}}%
\pgfpathlineto{\pgfqpoint{3.618036in}{1.067427in}}%
\pgfpathlineto{\pgfqpoint{3.618199in}{1.067698in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{3.618363in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{3.618444in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{3.618526in}{1.068260in}}%
\pgfpathlineto{\pgfqpoint{3.618771in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{3.619424in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{3.619506in}{1.066610in}}%
\pgfpathlineto{\pgfqpoint{3.619669in}{1.066317in}}%
\pgfpathlineto{\pgfqpoint{3.619750in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{3.619995in}{1.066625in}}%
\pgfpathlineto{\pgfqpoint{3.620077in}{1.066636in}}%
\pgfpathlineto{\pgfqpoint{3.620240in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{3.620404in}{1.065897in}}%
\pgfpathlineto{\pgfqpoint{3.620485in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{3.620567in}{1.065451in}}%
\pgfpathlineto{\pgfqpoint{3.620975in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{3.621383in}{1.062536in}}%
\pgfpathlineto{\pgfqpoint{3.621465in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{3.621546in}{1.062990in}}%
\pgfpathlineto{\pgfqpoint{3.621710in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{3.621791in}{1.061508in}}%
\pgfpathlineto{\pgfqpoint{3.622118in}{1.061793in}}%
\pgfpathlineto{\pgfqpoint{3.622199in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{3.622281in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{3.622363in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{3.622526in}{1.061028in}}%
\pgfpathlineto{\pgfqpoint{3.622689in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{3.622771in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{3.623179in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{3.623261in}{1.061752in}}%
\pgfpathlineto{\pgfqpoint{3.623424in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{3.623506in}{1.062210in}}%
\pgfpathlineto{\pgfqpoint{3.623587in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{3.623832in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{3.623914in}{1.062498in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{1.062622in}}%
\pgfpathlineto{\pgfqpoint{3.624159in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.624403in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{3.624648in}{1.062915in}}%
\pgfpathlineto{\pgfqpoint{3.624730in}{1.063493in}}%
\pgfpathlineto{\pgfqpoint{3.624893in}{1.063935in}}%
\pgfpathlineto{\pgfqpoint{3.624975in}{1.062618in}}%
\pgfpathlineto{\pgfqpoint{3.625301in}{1.062900in}}%
\pgfpathlineto{\pgfqpoint{3.626363in}{1.060289in}}%
\pgfpathlineto{\pgfqpoint{3.626444in}{1.060293in}}%
\pgfpathlineto{\pgfqpoint{3.626689in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{3.626934in}{1.059096in}}%
\pgfpathlineto{\pgfqpoint{3.627097in}{1.059981in}}%
\pgfpathlineto{\pgfqpoint{3.627261in}{1.059250in}}%
\pgfpathlineto{\pgfqpoint{3.627424in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{3.627587in}{1.058811in}}%
\pgfpathlineto{\pgfqpoint{3.627750in}{1.059527in}}%
\pgfpathlineto{\pgfqpoint{3.627995in}{1.059096in}}%
\pgfpathlineto{\pgfqpoint{3.628159in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{3.628240in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{3.628322in}{1.058792in}}%
\pgfpathlineto{\pgfqpoint{3.628567in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{3.628648in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{3.628812in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{3.628893in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{3.628975in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{3.629465in}{1.058593in}}%
\pgfpathlineto{\pgfqpoint{3.629301in}{1.059775in}}%
\pgfpathlineto{\pgfqpoint{3.629546in}{1.058721in}}%
\pgfpathlineto{\pgfqpoint{3.629710in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{3.629791in}{1.058436in}}%
\pgfpathlineto{\pgfqpoint{3.629873in}{1.058271in}}%
\pgfpathlineto{\pgfqpoint{3.629954in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{3.630036in}{1.059741in}}%
\pgfpathlineto{\pgfqpoint{3.630199in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{3.630363in}{1.059295in}}%
\pgfpathlineto{\pgfqpoint{3.631097in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{3.631261in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{3.631424in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{3.631505in}{1.061013in}}%
\pgfpathlineto{\pgfqpoint{3.631669in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{3.631832in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.632077in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{3.632158in}{1.060540in}}%
\pgfpathlineto{\pgfqpoint{3.632322in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{3.632648in}{1.061133in}}%
\pgfpathlineto{\pgfqpoint{3.632730in}{1.060837in}}%
\pgfpathlineto{\pgfqpoint{3.632893in}{1.061429in}}%
\pgfpathlineto{\pgfqpoint{3.632975in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{3.633056in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{3.633301in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{3.633709in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{3.633791in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{3.633873in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{3.634118in}{1.059122in}}%
\pgfpathlineto{\pgfqpoint{3.634281in}{1.059539in}}%
\pgfpathlineto{\pgfqpoint{3.634362in}{1.059550in}}%
\pgfpathlineto{\pgfqpoint{3.634526in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{3.634771in}{1.060139in}}%
\pgfpathlineto{\pgfqpoint{3.634934in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{3.635016in}{1.059978in}}%
\pgfpathlineto{\pgfqpoint{3.635505in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{3.636240in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{3.636811in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{3.637301in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{3.637383in}{1.059809in}}%
\pgfpathlineto{\pgfqpoint{3.637628in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{3.637873in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.638362in}{1.057618in}}%
\pgfpathlineto{\pgfqpoint{3.638526in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{3.638689in}{1.057626in}}%
\pgfpathlineto{\pgfqpoint{3.638934in}{1.058545in}}%
\pgfpathlineto{\pgfqpoint{3.639015in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{3.639342in}{1.057513in}}%
\pgfpathlineto{\pgfqpoint{3.639750in}{1.056947in}}%
\pgfpathlineto{\pgfqpoint{3.640566in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{3.639913in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{3.640648in}{1.055653in}}%
\pgfpathlineto{\pgfqpoint{3.641056in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{3.641220in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{3.641383in}{1.056234in}}%
\pgfpathlineto{\pgfqpoint{3.641709in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{3.641873in}{1.056065in}}%
\pgfpathlineto{\pgfqpoint{3.642036in}{1.055454in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{3.643015in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{3.643260in}{1.053304in}}%
\pgfpathlineto{\pgfqpoint{3.643342in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{3.644077in}{1.051402in}}%
\pgfpathlineto{\pgfqpoint{3.644322in}{1.051676in}}%
\pgfpathlineto{\pgfqpoint{3.644811in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{3.644893in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{3.645056in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{3.645138in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{3.645219in}{1.049504in}}%
\pgfpathlineto{\pgfqpoint{3.645301in}{1.049493in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.050798in}}%
\pgfpathlineto{\pgfqpoint{3.645791in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{3.646117in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{3.646444in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{3.646526in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{3.646607in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{3.646689in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{3.646852in}{1.049047in}}%
\pgfpathlineto{\pgfqpoint{3.646934in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{3.647179in}{1.048904in}}%
\pgfpathlineto{\pgfqpoint{3.647342in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{3.647832in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{3.647995in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{3.648403in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{3.648566in}{1.050701in}}%
\pgfpathlineto{\pgfqpoint{3.648893in}{1.050405in}}%
\pgfpathlineto{\pgfqpoint{3.648975in}{1.050251in}}%
\pgfpathlineto{\pgfqpoint{3.649056in}{1.050397in}}%
\pgfpathlineto{\pgfqpoint{3.649383in}{1.050232in}}%
\pgfpathlineto{\pgfqpoint{3.649546in}{1.051710in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{1.050375in}}%
\pgfpathlineto{\pgfqpoint{3.650526in}{1.050506in}}%
\pgfpathlineto{\pgfqpoint{3.650770in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{3.651015in}{1.052111in}}%
\pgfpathlineto{\pgfqpoint{3.651342in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{3.651423in}{1.051541in}}%
\pgfpathlineto{\pgfqpoint{3.652077in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{3.652158in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{3.652485in}{1.050513in}}%
\pgfpathlineto{\pgfqpoint{3.652321in}{1.049748in}}%
\pgfpathlineto{\pgfqpoint{3.652566in}{1.050352in}}%
\pgfpathlineto{\pgfqpoint{3.652730in}{1.049602in}}%
\pgfpathlineto{\pgfqpoint{3.652893in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{3.653383in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.653464in}{1.049771in}}%
\pgfpathlineto{\pgfqpoint{3.653546in}{1.050210in}}%
\pgfpathlineto{\pgfqpoint{3.653791in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{3.653872in}{1.050067in}}%
\pgfpathlineto{\pgfqpoint{3.653954in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{3.654117in}{1.049636in}}%
\pgfpathlineto{\pgfqpoint{3.654199in}{1.050059in}}%
\pgfpathlineto{\pgfqpoint{3.654281in}{1.050063in}}%
\pgfpathlineto{\pgfqpoint{3.654525in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{3.654607in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{3.654689in}{1.050206in}}%
\pgfpathlineto{\pgfqpoint{3.654770in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{3.655097in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{3.655178in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{3.655505in}{1.048154in}}%
\pgfpathlineto{\pgfqpoint{3.655423in}{1.049178in}}%
\pgfpathlineto{\pgfqpoint{3.655587in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{3.655668in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{3.655832in}{1.048154in}}%
\pgfpathlineto{\pgfqpoint{3.655995in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{3.656076in}{1.048859in}}%
\pgfpathlineto{\pgfqpoint{3.656321in}{1.047554in}}%
\pgfpathlineto{\pgfqpoint{3.656403in}{1.047546in}}%
\pgfpathlineto{\pgfqpoint{3.656648in}{1.048281in}}%
\pgfpathlineto{\pgfqpoint{3.656729in}{1.047096in}}%
\pgfpathlineto{\pgfqpoint{3.657056in}{1.047554in}}%
\pgfpathlineto{\pgfqpoint{3.657464in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{3.657546in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.047520in}}%
\pgfpathlineto{\pgfqpoint{3.657709in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{3.658117in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{3.658199in}{1.047801in}}%
\pgfpathlineto{\pgfqpoint{3.658525in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{3.658362in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{3.658689in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.658852in}{1.047944in}}%
\pgfpathlineto{\pgfqpoint{3.658934in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{3.659015in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{3.659587in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{3.659668in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{3.659831in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{3.659995in}{1.047527in}}%
\pgfpathlineto{\pgfqpoint{3.660485in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{3.660566in}{1.048855in}}%
\pgfpathlineto{\pgfqpoint{3.660729in}{1.049872in}}%
\pgfpathlineto{\pgfqpoint{3.661138in}{1.051039in}}%
\pgfpathlineto{\pgfqpoint{3.661219in}{1.050753in}}%
\pgfpathlineto{\pgfqpoint{3.661382in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{3.661546in}{1.050892in}}%
\pgfpathlineto{\pgfqpoint{3.661627in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{3.661791in}{1.049898in}}%
\pgfpathlineto{\pgfqpoint{3.662036in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{3.662199in}{1.050176in}}%
\pgfpathlineto{\pgfqpoint{3.662770in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{3.662852in}{1.048135in}}%
\pgfpathlineto{\pgfqpoint{3.662933in}{1.048574in}}%
\pgfpathlineto{\pgfqpoint{3.663097in}{1.047554in}}%
\pgfpathlineto{\pgfqpoint{3.663260in}{1.048450in}}%
\pgfpathlineto{\pgfqpoint{3.663750in}{1.047100in}}%
\pgfpathlineto{\pgfqpoint{3.664240in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{3.664403in}{1.048390in}}%
\pgfpathlineto{\pgfqpoint{3.664484in}{1.047944in}}%
\pgfpathlineto{\pgfqpoint{3.664566in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{3.664648in}{1.048390in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{3.664974in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{3.665219in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{3.665382in}{1.048559in}}%
\pgfpathlineto{\pgfqpoint{3.665546in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{3.665791in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{3.665954in}{1.047396in}}%
\pgfpathlineto{\pgfqpoint{3.666199in}{1.047557in}}%
\pgfpathlineto{\pgfqpoint{3.666444in}{1.049140in}}%
\pgfpathlineto{\pgfqpoint{3.666607in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{3.666689in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{3.667097in}{1.048945in}}%
\pgfpathlineto{\pgfqpoint{3.667178in}{1.049245in}}%
\pgfpathlineto{\pgfqpoint{3.667260in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{3.667831in}{1.047524in}}%
\pgfpathlineto{\pgfqpoint{3.668158in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{3.668321in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{3.668566in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{3.668729in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{3.669464in}{1.047839in}}%
\pgfpathlineto{\pgfqpoint{3.669709in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{3.669954in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{3.670117in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{3.670362in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{3.670444in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{3.670688in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{3.670852in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{3.671097in}{1.047100in}}%
\pgfpathlineto{\pgfqpoint{3.671342in}{1.047985in}}%
\pgfpathlineto{\pgfqpoint{3.671505in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{3.671750in}{1.047554in}}%
\pgfpathlineto{\pgfqpoint{3.672484in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{3.673056in}{1.046346in}}%
\pgfpathlineto{\pgfqpoint{3.673627in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{3.673790in}{1.044995in}}%
\pgfpathlineto{\pgfqpoint{3.673954in}{1.044080in}}%
\pgfpathlineto{\pgfqpoint{3.674117in}{1.044680in}}%
\pgfpathlineto{\pgfqpoint{3.674199in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{3.674525in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{3.674607in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{3.674688in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{3.674770in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{1.043037in}}%
\pgfpathlineto{\pgfqpoint{3.675341in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{3.675423in}{1.043195in}}%
\pgfpathlineto{\pgfqpoint{3.675505in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{3.675750in}{1.043480in}}%
\pgfpathlineto{\pgfqpoint{3.675831in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{3.675913in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{3.676158in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{3.676403in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{3.676484in}{1.043480in}}%
\pgfpathlineto{\pgfqpoint{3.676892in}{1.042452in}}%
\pgfpathlineto{\pgfqpoint{3.676974in}{1.042591in}}%
\pgfpathlineto{\pgfqpoint{3.677056in}{1.042591in}}%
\pgfpathlineto{\pgfqpoint{3.677219in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{3.677301in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{3.677627in}{1.042148in}}%
\pgfpathlineto{\pgfqpoint{3.677709in}{1.041548in}}%
\pgfpathlineto{\pgfqpoint{3.677954in}{1.042302in}}%
\pgfpathlineto{\pgfqpoint{3.678035in}{1.041829in}}%
\pgfpathlineto{\pgfqpoint{3.678362in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{3.678852in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{3.679096in}{1.041525in}}%
\pgfpathlineto{\pgfqpoint{3.679178in}{1.040798in}}%
\pgfpathlineto{\pgfqpoint{3.679260in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{3.679423in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{3.679586in}{1.040498in}}%
\pgfpathlineto{\pgfqpoint{3.679668in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{3.679831in}{1.040937in}}%
\pgfpathlineto{\pgfqpoint{3.680076in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{3.680239in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{3.680403in}{1.041379in}}%
\pgfpathlineto{\pgfqpoint{3.680484in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{3.680566in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{3.680811in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{3.680892in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{3.680974in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{3.681219in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{3.681382in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{3.681545in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{3.681954in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{3.681709in}{1.041676in}}%
\pgfpathlineto{\pgfqpoint{3.682035in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{3.682525in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{3.682688in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{3.682770in}{1.040314in}}%
\pgfpathlineto{\pgfqpoint{3.682852in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{3.683015in}{1.041030in}}%
\pgfpathlineto{\pgfqpoint{3.683096in}{1.040310in}}%
\pgfpathlineto{\pgfqpoint{3.683260in}{1.040441in}}%
\pgfpathlineto{\pgfqpoint{3.683505in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{3.684403in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{3.684892in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{3.685056in}{1.042861in}}%
\pgfpathlineto{\pgfqpoint{3.685219in}{1.042152in}}%
\pgfpathlineto{\pgfqpoint{3.685300in}{1.041694in}}%
\pgfpathlineto{\pgfqpoint{3.685382in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{3.685464in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{3.685627in}{1.042148in}}%
\pgfpathlineto{\pgfqpoint{3.685709in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{3.685872in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{3.685954in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{3.686035in}{1.041852in}}%
\pgfpathlineto{\pgfqpoint{3.686198in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{3.686607in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{3.686770in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{3.687260in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{3.687423in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{3.687505in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{3.687586in}{1.040948in}}%
\pgfpathlineto{\pgfqpoint{3.688076in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{3.688402in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{3.688484in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{3.688647in}{1.040805in}}%
\pgfpathlineto{\pgfqpoint{3.688729in}{1.041090in}}%
\pgfpathlineto{\pgfqpoint{3.688811in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{3.689056in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{3.689137in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{3.689219in}{1.041694in}}%
\pgfpathlineto{\pgfqpoint{3.689627in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{3.689709in}{1.042561in}}%
\pgfpathlineto{\pgfqpoint{3.689790in}{1.042287in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.043018in}}%
\pgfpathlineto{\pgfqpoint{3.690362in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{3.690198in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{3.690443in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{3.690607in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{3.690688in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{1.044508in}}%
\pgfpathlineto{\pgfqpoint{3.691015in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{3.691504in}{1.044842in}}%
\pgfpathlineto{\pgfqpoint{3.691586in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{3.692076in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.692402in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{3.692566in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{3.692647in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{3.692811in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{3.692892in}{1.043656in}}%
\pgfpathlineto{\pgfqpoint{3.692974in}{1.044088in}}%
\pgfpathlineto{\pgfqpoint{3.693055in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.693219in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{3.693545in}{1.042598in}}%
\pgfpathlineto{\pgfqpoint{3.693627in}{1.042891in}}%
\pgfpathlineto{\pgfqpoint{3.693790in}{1.043045in}}%
\pgfpathlineto{\pgfqpoint{3.693872in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{3.694117in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{3.694280in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{3.694362in}{1.042887in}}%
\pgfpathlineto{\pgfqpoint{3.694688in}{1.043180in}}%
\pgfpathlineto{\pgfqpoint{3.694770in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{3.695259in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{3.695341in}{1.041398in}}%
\pgfpathlineto{\pgfqpoint{3.695504in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{3.695994in}{1.039128in}}%
\pgfpathlineto{\pgfqpoint{3.696157in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{3.696239in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{3.696321in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{3.696402in}{1.038971in}}%
\pgfpathlineto{\pgfqpoint{3.696484in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{3.696647in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{3.696729in}{1.037951in}}%
\pgfpathlineto{\pgfqpoint{3.696810in}{1.038532in}}%
\pgfpathlineto{\pgfqpoint{3.696892in}{1.038971in}}%
\pgfpathlineto{\pgfqpoint{3.696974in}{1.037801in}}%
\pgfpathlineto{\pgfqpoint{3.697055in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{3.697300in}{1.037204in}}%
\pgfpathlineto{\pgfqpoint{3.697382in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{3.697627in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{3.697790in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{3.697953in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{3.698035in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{3.698198in}{1.038378in}}%
\pgfpathlineto{\pgfqpoint{3.698280in}{1.037497in}}%
\pgfpathlineto{\pgfqpoint{3.698525in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{3.698688in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{3.698933in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{3.699096in}{1.038633in}}%
\pgfpathlineto{\pgfqpoint{3.699178in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{3.699341in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{3.699586in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{3.699749in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.700239in}{1.035760in}}%
\pgfpathlineto{\pgfqpoint{3.700402in}{1.036041in}}%
\pgfpathlineto{\pgfqpoint{3.700484in}{1.035734in}}%
\pgfpathlineto{\pgfqpoint{3.700810in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{3.700892in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{3.701055in}{1.035516in}}%
\pgfpathlineto{\pgfqpoint{3.701545in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{3.701300in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{3.701627in}{1.036281in}}%
\pgfpathlineto{\pgfqpoint{3.701708in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{3.701872in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{3.702280in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{3.702361in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{1.037489in}}%
\pgfpathlineto{\pgfqpoint{3.702525in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{3.702933in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{3.703014in}{1.038254in}}%
\pgfpathlineto{\pgfqpoint{3.703259in}{1.038701in}}%
\pgfpathlineto{\pgfqpoint{3.703504in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{3.703749in}{1.039579in}}%
\pgfpathlineto{\pgfqpoint{3.704239in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{3.704402in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{3.704484in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{3.704729in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{3.705137in}{1.040419in}}%
\pgfpathlineto{\pgfqpoint{3.705219in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{3.705545in}{1.040726in}}%
\pgfpathlineto{\pgfqpoint{3.705953in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{3.706035in}{1.038971in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.038254in}}%
\pgfpathlineto{\pgfqpoint{3.706606in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{3.706688in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{3.706851in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{3.707014in}{1.039143in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{3.707341in}{1.039117in}}%
\pgfpathlineto{\pgfqpoint{3.707423in}{1.039267in}}%
\pgfpathlineto{\pgfqpoint{3.707504in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{3.707831in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{3.707667in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{3.707912in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{3.708076in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{3.708239in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{3.708565in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{3.708402in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{3.708729in}{1.037909in}}%
\pgfpathlineto{\pgfqpoint{3.708810in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{3.708892in}{1.036859in}}%
\pgfpathlineto{\pgfqpoint{3.709137in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{3.709953in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{3.710198in}{1.035951in}}%
\pgfpathlineto{\pgfqpoint{3.710280in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{3.710443in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{3.710525in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{3.711014in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{3.711178in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{3.711341in}{1.035032in}}%
\pgfpathlineto{\pgfqpoint{3.711422in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{3.711831in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{3.712239in}{1.033592in}}%
\pgfpathlineto{\pgfqpoint{3.712402in}{1.034019in}}%
\pgfpathlineto{\pgfqpoint{3.712484in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{3.712729in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{3.712892in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{3.713055in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{3.713137in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{3.713218in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{3.713382in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{3.713463in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{3.713545in}{1.033708in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{3.713871in}{1.034008in}}%
\pgfpathlineto{\pgfqpoint{3.714035in}{1.032691in}}%
\pgfpathlineto{\pgfqpoint{3.714443in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{3.714524in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{3.714688in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{3.714851in}{1.033824in}}%
\pgfpathlineto{\pgfqpoint{3.714933in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{3.715178in}{1.034139in}}%
\pgfpathlineto{\pgfqpoint{3.715749in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.715912in}{1.033978in}}%
\pgfpathlineto{\pgfqpoint{3.715994in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{3.716075in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{3.716239in}{1.033809in}}%
\pgfpathlineto{\pgfqpoint{3.716320in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{3.716565in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{3.716647in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{3.716729in}{1.033674in}}%
\pgfpathlineto{\pgfqpoint{3.716810in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{3.716892in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{3.716973in}{1.033074in}}%
\pgfpathlineto{\pgfqpoint{3.717382in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{3.717790in}{1.034094in}}%
\pgfpathlineto{\pgfqpoint{3.717953in}{1.033952in}}%
\pgfpathlineto{\pgfqpoint{3.718035in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{3.718524in}{1.032620in}}%
\pgfpathlineto{\pgfqpoint{3.718606in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{3.718769in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{3.718933in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{3.719586in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{3.719667in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{3.719749in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{3.719831in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{3.719912in}{1.034758in}}%
\pgfpathlineto{\pgfqpoint{3.720075in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{3.720157in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{3.720239in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{3.720320in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{3.720402in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{3.720484in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{3.720647in}{1.034184in}}%
\pgfpathlineto{\pgfqpoint{3.720892in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{3.720973in}{1.033592in}}%
\pgfpathlineto{\pgfqpoint{3.721137in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{3.721218in}{1.033149in}}%
\pgfpathlineto{\pgfqpoint{3.721300in}{1.033130in}}%
\pgfpathlineto{\pgfqpoint{3.721382in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{3.721545in}{1.033565in}}%
\pgfpathlineto{\pgfqpoint{3.721626in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{3.721953in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{3.721790in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{3.722035in}{1.033108in}}%
\pgfpathlineto{\pgfqpoint{3.722606in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{3.722688in}{1.034394in}}%
\pgfpathlineto{\pgfqpoint{3.723096in}{1.033798in}}%
\pgfpathlineto{\pgfqpoint{3.723586in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{3.723667in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{3.724157in}{1.035674in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{3.724484in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{3.724810in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{3.724647in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{3.724973in}{1.035854in}}%
\pgfpathlineto{\pgfqpoint{3.725463in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{3.725626in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{3.725871in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{3.725953in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{3.726361in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{1.036124in}}%
\pgfpathlineto{\pgfqpoint{3.726932in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{3.727014in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{3.727096in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{3.727259in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{3.727341in}{1.035437in}}%
\pgfpathlineto{\pgfqpoint{3.727504in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{3.727667in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{3.727749in}{1.035017in}}%
\pgfpathlineto{\pgfqpoint{3.727912in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{3.728157in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{3.728239in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{1.035167in}}%
\pgfpathlineto{\pgfqpoint{3.728402in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{3.728483in}{1.035178in}}%
\pgfpathlineto{\pgfqpoint{3.728565in}{1.036334in}}%
\pgfpathlineto{\pgfqpoint{3.728810in}{1.035610in}}%
\pgfpathlineto{\pgfqpoint{3.729300in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{3.730198in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{3.730687in}{1.029814in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{1.031547in}}%
\pgfpathlineto{\pgfqpoint{3.731749in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{3.732075in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{3.732483in}{1.034334in}}%
\pgfpathlineto{\pgfqpoint{3.732565in}{1.034323in}}%
\pgfpathlineto{\pgfqpoint{3.732728in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{3.732892in}{1.034616in}}%
\pgfpathlineto{\pgfqpoint{3.732973in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{3.733136in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{3.733381in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{3.733545in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{3.733789in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{3.734443in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{3.734606in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{3.734687in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{3.734851in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{3.735014in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{3.735177in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{3.735259in}{1.031825in}}%
\pgfpathlineto{\pgfqpoint{3.735340in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{3.735422in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{3.735585in}{1.032264in}}%
\pgfpathlineto{\pgfqpoint{3.735667in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{3.735912in}{1.031814in}}%
\pgfpathlineto{\pgfqpoint{3.735994in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{3.736075in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{3.736157in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{3.736238in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{3.736320in}{1.031821in}}%
\pgfpathlineto{\pgfqpoint{3.736402in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{3.736728in}{1.030651in}}%
\pgfpathlineto{\pgfqpoint{3.737136in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{3.737218in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.030148in}}%
\pgfpathlineto{\pgfqpoint{3.737545in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{3.737789in}{1.030156in}}%
\pgfpathlineto{\pgfqpoint{3.737871in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{3.737953in}{1.029000in}}%
\pgfpathlineto{\pgfqpoint{3.738034in}{1.028854in}}%
\pgfpathlineto{\pgfqpoint{3.738198in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{3.738279in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{3.738361in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{3.738769in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{3.738851in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{3.738932in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{3.739014in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{3.739096in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{3.739504in}{1.027076in}}%
\pgfpathlineto{\pgfqpoint{3.739585in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{3.739667in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{3.739749in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{3.740075in}{1.026629in}}%
\pgfpathlineto{\pgfqpoint{3.740238in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{3.740483in}{1.026194in}}%
\pgfpathlineto{\pgfqpoint{3.740647in}{1.027222in}}%
\pgfpathlineto{\pgfqpoint{3.740973in}{1.027072in}}%
\pgfpathlineto{\pgfqpoint{3.741055in}{1.027222in}}%
\pgfpathlineto{\pgfqpoint{3.741136in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{3.741300in}{1.026487in}}%
\pgfpathlineto{\pgfqpoint{3.741381in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{3.741463in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{3.741544in}{1.026772in}}%
\pgfpathlineto{\pgfqpoint{3.741626in}{1.026179in}}%
\pgfpathlineto{\pgfqpoint{3.741789in}{1.026941in}}%
\pgfpathlineto{\pgfqpoint{3.741871in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{3.741953in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{3.742116in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{3.742279in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{3.742442in}{1.026322in}}%
\pgfpathlineto{\pgfqpoint{3.742524in}{1.026206in}}%
\pgfpathlineto{\pgfqpoint{3.742606in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{3.742769in}{1.025883in}}%
\pgfpathlineto{\pgfqpoint{3.742851in}{1.026326in}}%
\pgfpathlineto{\pgfqpoint{3.743014in}{1.026611in}}%
\pgfpathlineto{\pgfqpoint{3.743095in}{1.025440in}}%
\pgfpathlineto{\pgfqpoint{3.743504in}{1.024405in}}%
\pgfpathlineto{\pgfqpoint{3.743340in}{1.025759in}}%
\pgfpathlineto{\pgfqpoint{3.743585in}{1.024570in}}%
\pgfpathlineto{\pgfqpoint{3.743830in}{1.024401in}}%
\pgfpathlineto{\pgfqpoint{3.744402in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{3.744646in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{3.744728in}{1.023846in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.024428in}}%
\pgfpathlineto{\pgfqpoint{3.744973in}{1.023535in}}%
\pgfpathlineto{\pgfqpoint{3.745055in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{3.745300in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{3.745381in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{3.745708in}{1.023820in}}%
\pgfpathlineto{\pgfqpoint{3.745789in}{1.023527in}}%
\pgfpathlineto{\pgfqpoint{3.745871in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{3.746116in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{3.746279in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{3.746442in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{3.746524in}{1.024983in}}%
\pgfpathlineto{\pgfqpoint{3.746687in}{1.026472in}}%
\pgfpathlineto{\pgfqpoint{3.746851in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{3.747014in}{1.025737in}}%
\pgfpathlineto{\pgfqpoint{3.747095in}{1.024889in}}%
\pgfpathlineto{\pgfqpoint{3.747177in}{1.024277in}}%
\pgfpathlineto{\pgfqpoint{3.747340in}{1.025155in}}%
\pgfpathlineto{\pgfqpoint{3.747422in}{1.025309in}}%
\pgfpathlineto{\pgfqpoint{3.747504in}{1.025005in}}%
\pgfpathlineto{\pgfqpoint{3.747585in}{1.024413in}}%
\pgfpathlineto{\pgfqpoint{3.747830in}{1.024720in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{3.748565in}{1.025429in}}%
\pgfpathlineto{\pgfqpoint{3.748728in}{1.024390in}}%
\pgfpathlineto{\pgfqpoint{3.748891in}{1.025575in}}%
\pgfpathlineto{\pgfqpoint{3.748973in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{3.749136in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{3.749299in}{1.026179in}}%
\pgfpathlineto{\pgfqpoint{3.749381in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{3.749463in}{1.025575in}}%
\pgfpathlineto{\pgfqpoint{3.749544in}{1.025568in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{1.026026in}}%
\pgfpathlineto{\pgfqpoint{3.749789in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{3.750116in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{3.750279in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{3.750769in}{1.025939in}}%
\pgfpathlineto{\pgfqpoint{3.750932in}{1.025050in}}%
\pgfpathlineto{\pgfqpoint{3.751095in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{3.751177in}{1.026179in}}%
\pgfpathlineto{\pgfqpoint{3.751503in}{1.026138in}}%
\pgfpathlineto{\pgfqpoint{3.751667in}{1.025966in}}%
\pgfpathlineto{\pgfqpoint{3.751912in}{1.026408in}}%
\pgfpathlineto{\pgfqpoint{3.752075in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{3.752157in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{3.752320in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{3.752565in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{3.752728in}{1.026266in}}%
\pgfpathlineto{\pgfqpoint{3.752973in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{3.753544in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{3.753626in}{1.025797in}}%
\pgfpathlineto{\pgfqpoint{3.753789in}{1.026701in}}%
\pgfpathlineto{\pgfqpoint{3.753952in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{3.754197in}{1.025076in}}%
\pgfpathlineto{\pgfqpoint{3.754279in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{3.754442in}{1.025208in}}%
\pgfpathlineto{\pgfqpoint{3.754850in}{1.026228in}}%
\pgfpathlineto{\pgfqpoint{3.754605in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{3.754932in}{1.026104in}}%
\pgfpathlineto{\pgfqpoint{3.755014in}{1.025650in}}%
\pgfpathlineto{\pgfqpoint{3.755095in}{1.026239in}}%
\pgfpathlineto{\pgfqpoint{3.755667in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{3.755912in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{3.756075in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{3.756483in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{1.027744in}}%
\pgfpathlineto{\pgfqpoint{3.756728in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{3.756891in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{3.757054in}{1.028032in}}%
\pgfpathlineto{\pgfqpoint{3.757136in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{3.757218in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{3.757544in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{3.757626in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{3.757707in}{1.027575in}}%
\pgfpathlineto{\pgfqpoint{3.757871in}{1.028032in}}%
\pgfpathlineto{\pgfqpoint{3.757952in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{3.758034in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{3.758197in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{3.758279in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{3.758687in}{1.025887in}}%
\pgfpathlineto{\pgfqpoint{3.758769in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{3.759340in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{3.759422in}{1.026937in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{3.760075in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{3.760238in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{3.760320in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{3.761218in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{3.761871in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{3.761952in}{1.033989in}}%
\pgfpathlineto{\pgfqpoint{3.762442in}{1.035253in}}%
\pgfpathlineto{\pgfqpoint{3.762605in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{3.762687in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{3.763177in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{3.763258in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{3.763748in}{1.034608in}}%
\pgfpathlineto{\pgfqpoint{3.763993in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{3.764075in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{3.764238in}{1.034616in}}%
\pgfpathlineto{\pgfqpoint{3.764483in}{1.033749in}}%
\pgfpathlineto{\pgfqpoint{3.764809in}{1.035193in}}%
\pgfpathlineto{\pgfqpoint{3.764891in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{3.765136in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{3.765218in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{3.765299in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{3.765544in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{3.766197in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{3.766279in}{1.033993in}}%
\pgfpathlineto{\pgfqpoint{3.766442in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{3.766524in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{3.766850in}{1.033243in}}%
\pgfpathlineto{\pgfqpoint{3.766932in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{3.767013in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{3.767258in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{3.767340in}{1.033243in}}%
\pgfpathlineto{\pgfqpoint{3.767422in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{3.767667in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{3.767830in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{3.768075in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{3.768156in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{3.768238in}{1.032178in}}%
\pgfpathlineto{\pgfqpoint{3.768401in}{1.032740in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{3.768809in}{1.032609in}}%
\pgfpathlineto{\pgfqpoint{3.768891in}{1.032763in}}%
\pgfpathlineto{\pgfqpoint{3.769054in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{3.769217in}{1.032609in}}%
\pgfpathlineto{\pgfqpoint{3.769707in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{3.769871in}{1.032016in}}%
\pgfpathlineto{\pgfqpoint{3.769952in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{3.770115in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{3.770360in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{3.770442in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{3.770605in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{3.770687in}{1.031281in}}%
\pgfpathlineto{\pgfqpoint{3.770768in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{3.770932in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{3.771258in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{3.771095in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{3.771340in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{3.771503in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{3.771585in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{3.771830in}{1.031127in}}%
\pgfpathlineto{\pgfqpoint{3.771911in}{1.030996in}}%
\pgfpathlineto{\pgfqpoint{3.771993in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{3.772156in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{3.772238in}{1.031581in}}%
\pgfpathlineto{\pgfqpoint{3.772401in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{3.773381in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{3.773870in}{1.032755in}}%
\pgfpathlineto{\pgfqpoint{3.774115in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{3.774605in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{3.774768in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{3.775340in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{3.775421in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{3.775585in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{3.775666in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{3.775911in}{1.029664in}}%
\pgfpathlineto{\pgfqpoint{3.776319in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{3.776401in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{3.776809in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{3.776891in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{3.777462in}{1.030887in}}%
\pgfpathlineto{\pgfqpoint{3.777136in}{1.028558in}}%
\pgfpathlineto{\pgfqpoint{3.777544in}{1.029863in}}%
\pgfpathlineto{\pgfqpoint{3.777707in}{1.030163in}}%
\pgfpathlineto{\pgfqpoint{3.777789in}{1.030043in}}%
\pgfpathlineto{\pgfqpoint{3.778279in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{3.778932in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{3.779013in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{3.779258in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{3.779585in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{3.779748in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{3.780074in}{1.029237in}}%
\pgfpathlineto{\pgfqpoint{3.780156in}{1.028790in}}%
\pgfpathlineto{\pgfqpoint{3.780319in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{3.780401in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{3.780564in}{1.028786in}}%
\pgfpathlineto{\pgfqpoint{3.780809in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{3.781054in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{3.781544in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{3.782034in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{3.782115in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{3.782197in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{3.782279in}{1.027845in}}%
\pgfpathlineto{\pgfqpoint{3.782442in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{3.783095in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{3.783340in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{3.783421in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{3.783830in}{1.025988in}}%
\pgfpathlineto{\pgfqpoint{3.783911in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{3.783993in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{3.784074in}{1.026273in}}%
\pgfpathlineto{\pgfqpoint{3.784483in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{3.785299in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{3.785381in}{1.025459in}}%
\pgfpathlineto{\pgfqpoint{3.785462in}{1.025602in}}%
\pgfpathlineto{\pgfqpoint{3.785544in}{1.024724in}}%
\pgfpathlineto{\pgfqpoint{3.785707in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{3.785952in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{3.786197in}{1.027338in}}%
\pgfpathlineto{\pgfqpoint{3.786278in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{3.786442in}{1.027316in}}%
\pgfpathlineto{\pgfqpoint{3.786932in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{3.787013in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{3.787258in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{3.787829in}{1.025617in}}%
\pgfpathlineto{\pgfqpoint{3.787911in}{1.025767in}}%
\pgfpathlineto{\pgfqpoint{3.788564in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{3.789136in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{3.789707in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{3.789952in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{3.790115in}{1.032965in}}%
\pgfpathlineto{\pgfqpoint{3.790197in}{1.032523in}}%
\pgfpathlineto{\pgfqpoint{3.790360in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{3.790850in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{3.791258in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{3.791584in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{3.791829in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{3.791911in}{1.034935in}}%
\pgfpathlineto{\pgfqpoint{3.791993in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{3.792646in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{3.792891in}{1.033809in}}%
\pgfpathlineto{\pgfqpoint{3.793135in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{3.795584in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{3.796401in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{3.796482in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{3.796972in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{3.797625in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{3.798523in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{3.798768in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{3.799421in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{3.800237in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{3.800972in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{3.801054in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{3.801217in}{1.028929in}}%
\pgfpathlineto{\pgfqpoint{3.801380in}{1.030411in}}%
\pgfpathlineto{\pgfqpoint{3.801544in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{3.801870in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{3.801952in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{3.802033in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{3.802115in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{3.802523in}{1.027597in}}%
\pgfpathlineto{\pgfqpoint{3.802931in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{3.803176in}{1.030399in}}%
\pgfpathlineto{\pgfqpoint{3.803258in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{3.803339in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{3.803421in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{3.803503in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{3.803584in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{3.803666in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{3.803748in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{3.804646in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{3.804727in}{1.024694in}}%
\pgfpathlineto{\pgfqpoint{3.804809in}{1.025193in}}%
\pgfpathlineto{\pgfqpoint{3.805135in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{3.805217in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{3.805299in}{1.027804in}}%
\pgfpathlineto{\pgfqpoint{3.805380in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{3.805543in}{1.027316in}}%
\pgfpathlineto{\pgfqpoint{3.805625in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{3.805707in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{3.805788in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{3.805870in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{3.806197in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{3.806523in}{1.020346in}}%
\pgfpathlineto{\pgfqpoint{3.806605in}{1.020384in}}%
\pgfpathlineto{\pgfqpoint{3.807094in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{3.807339in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{3.807503in}{1.026802in}}%
\pgfpathlineto{\pgfqpoint{3.807666in}{1.027383in}}%
\pgfpathlineto{\pgfqpoint{3.807747in}{1.027083in}}%
\pgfpathlineto{\pgfqpoint{3.808074in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{3.808401in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{3.808645in}{1.022027in}}%
\pgfpathlineto{\pgfqpoint{3.808890in}{1.023478in}}%
\pgfpathlineto{\pgfqpoint{3.808972in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{3.809298in}{1.021288in}}%
\pgfpathlineto{\pgfqpoint{3.809380in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{3.809625in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{3.810115in}{1.019971in}}%
\pgfpathlineto{\pgfqpoint{3.810196in}{1.020121in}}%
\pgfpathlineto{\pgfqpoint{3.810441in}{1.018643in}}%
\pgfpathlineto{\pgfqpoint{3.810523in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{3.810931in}{1.024161in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{3.811503in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{3.811747in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{3.811911in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{3.811992in}{1.017165in}}%
\pgfpathlineto{\pgfqpoint{3.812237in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{3.812319in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{3.812482in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{3.812645in}{1.023580in}}%
\pgfpathlineto{\pgfqpoint{3.812972in}{1.023295in}}%
\pgfpathlineto{\pgfqpoint{3.813054in}{1.023872in}}%
\pgfpathlineto{\pgfqpoint{3.813217in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{3.813543in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{3.813625in}{1.019420in}}%
\pgfpathlineto{\pgfqpoint{3.814196in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{3.814278in}{1.020601in}}%
\pgfpathlineto{\pgfqpoint{3.814360in}{1.020684in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{3.814849in}{1.022436in}}%
\pgfpathlineto{\pgfqpoint{3.815013in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{3.815094in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{3.815176in}{1.022117in}}%
\pgfpathlineto{\pgfqpoint{3.815666in}{1.018141in}}%
\pgfpathlineto{\pgfqpoint{3.815911in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{3.816074in}{1.017675in}}%
\pgfpathlineto{\pgfqpoint{3.816482in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{3.816564in}{1.021757in}}%
\pgfpathlineto{\pgfqpoint{3.816727in}{1.021033in}}%
\pgfpathlineto{\pgfqpoint{3.816809in}{1.021768in}}%
\pgfpathlineto{\pgfqpoint{3.816890in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{3.816972in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{3.817135in}{1.021745in}}%
\pgfpathlineto{\pgfqpoint{3.817298in}{1.021295in}}%
\pgfpathlineto{\pgfqpoint{3.817707in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{3.817788in}{1.016310in}}%
\pgfpathlineto{\pgfqpoint{3.818360in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{3.818523in}{1.020613in}}%
\pgfpathlineto{\pgfqpoint{3.818604in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{3.818686in}{1.021063in}}%
\pgfpathlineto{\pgfqpoint{3.818849in}{1.020027in}}%
\pgfpathlineto{\pgfqpoint{3.819094in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{3.819258in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{3.819666in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{3.819421in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{3.819747in}{1.019191in}}%
\pgfpathlineto{\pgfqpoint{3.820237in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{3.820319in}{1.019787in}}%
\pgfpathlineto{\pgfqpoint{3.820564in}{1.020939in}}%
\pgfpathlineto{\pgfqpoint{3.820727in}{1.020372in}}%
\pgfpathlineto{\pgfqpoint{3.820890in}{1.020519in}}%
\pgfpathlineto{\pgfqpoint{3.821217in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{3.821462in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{3.821543in}{1.020988in}}%
\pgfpathlineto{\pgfqpoint{3.821625in}{1.021269in}}%
\pgfpathlineto{\pgfqpoint{3.821706in}{1.021104in}}%
\pgfpathlineto{\pgfqpoint{3.821870in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{3.822033in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{3.822196in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{3.822360in}{1.020819in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{1.021220in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.822931in}{1.020372in}}%
\pgfpathlineto{\pgfqpoint{3.822768in}{1.021100in}}%
\pgfpathlineto{\pgfqpoint{3.823013in}{1.020684in}}%
\pgfpathlineto{\pgfqpoint{3.823584in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{3.823666in}{1.022143in}}%
\pgfpathlineto{\pgfqpoint{3.823747in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{3.824727in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{3.825543in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{3.825706in}{1.025395in}}%
\pgfpathlineto{\pgfqpoint{3.825951in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{3.826441in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{3.826686in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{3.826849in}{1.026705in}}%
\pgfpathlineto{\pgfqpoint{3.827257in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{3.827339in}{1.024668in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{1.029117in}}%
\pgfpathlineto{\pgfqpoint{3.828645in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{3.829135in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{3.829217in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{3.829461in}{1.027098in}}%
\pgfpathlineto{\pgfqpoint{3.829706in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{3.830033in}{1.026948in}}%
\pgfpathlineto{\pgfqpoint{3.830114in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{3.830196in}{1.027834in}}%
\pgfpathlineto{\pgfqpoint{3.830359in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.830768in}{1.026026in}}%
\pgfpathlineto{\pgfqpoint{3.831176in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{3.831502in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{3.831584in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{3.831747in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{3.832074in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{3.832727in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{3.832890in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.833135in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{3.834278in}{1.031326in}}%
\pgfpathlineto{\pgfqpoint{3.834359in}{1.029991in}}%
\pgfpathlineto{\pgfqpoint{3.834604in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{3.834767in}{1.031303in}}%
\pgfpathlineto{\pgfqpoint{3.834931in}{1.032193in}}%
\pgfpathlineto{\pgfqpoint{3.835176in}{1.031600in}}%
\pgfpathlineto{\pgfqpoint{3.835339in}{1.031641in}}%
\pgfpathlineto{\pgfqpoint{3.835584in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{3.835992in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.836074in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{3.836237in}{1.032046in}}%
\pgfpathlineto{\pgfqpoint{3.836318in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{3.836482in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{3.836563in}{1.031446in}}%
\pgfpathlineto{\pgfqpoint{3.836727in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{3.836808in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{3.837951in}{1.034758in}}%
\pgfpathlineto{\pgfqpoint{3.838441in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{3.840400in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{3.840482in}{1.030178in}}%
\pgfpathlineto{\pgfqpoint{3.840971in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{3.841135in}{1.031097in}}%
\pgfpathlineto{\pgfqpoint{3.841298in}{1.031694in}}%
\pgfpathlineto{\pgfqpoint{3.841380in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{3.841461in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{3.841543in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{3.841625in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{3.841706in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{3.841869in}{1.031127in}}%
\pgfpathlineto{\pgfqpoint{3.841951in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{3.842033in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{3.842114in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{3.842196in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{3.842686in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{3.843176in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{3.843257in}{1.030137in}}%
\pgfpathlineto{\pgfqpoint{3.843502in}{1.031135in}}%
\pgfpathlineto{\pgfqpoint{3.843584in}{1.030553in}}%
\pgfpathlineto{\pgfqpoint{3.844073in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{3.843829in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{3.844155in}{1.030253in}}%
\pgfpathlineto{\pgfqpoint{3.844237in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{3.844318in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{3.844400in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{3.844563in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{3.844645in}{1.029492in}}%
\pgfpathlineto{\pgfqpoint{3.844727in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{3.845624in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{3.844890in}{1.029780in}}%
\pgfpathlineto{\pgfqpoint{3.845788in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{3.846033in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{3.846196in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{3.846441in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{3.846604in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{3.846686in}{1.027710in}}%
\pgfpathlineto{\pgfqpoint{3.847175in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{3.847502in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{1.029750in}}%
\pgfpathlineto{\pgfqpoint{3.848890in}{1.026037in}}%
\pgfpathlineto{\pgfqpoint{3.849298in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{3.849706in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{3.849788in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{3.850033in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{3.850114in}{1.024390in}}%
\pgfpathlineto{\pgfqpoint{3.850849in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{3.851094in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{3.851584in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.851747in}{1.029469in}}%
\pgfpathlineto{\pgfqpoint{3.852155in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{3.852726in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{3.852808in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{3.853298in}{1.021595in}}%
\pgfpathlineto{\pgfqpoint{3.853706in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{3.854277in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{3.854441in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{3.854686in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{3.854849in}{1.023951in}}%
\pgfpathlineto{\pgfqpoint{3.855012in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{3.855175in}{1.024247in}}%
\pgfpathlineto{\pgfqpoint{3.855420in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{3.855502in}{1.023321in}}%
\pgfpathlineto{\pgfqpoint{3.856237in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{3.856563in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{3.856971in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{3.857053in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{3.857134in}{1.030294in}}%
\pgfpathlineto{\pgfqpoint{3.857461in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{3.857869in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{3.858032in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{3.858196in}{1.027346in}}%
\pgfpathlineto{\pgfqpoint{3.858359in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{3.858441in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{3.858522in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{3.858849in}{1.027571in}}%
\pgfpathlineto{\pgfqpoint{3.859094in}{1.030538in}}%
\pgfpathlineto{\pgfqpoint{3.859257in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{3.859665in}{1.026611in}}%
\pgfpathlineto{\pgfqpoint{3.859828in}{1.026881in}}%
\pgfpathlineto{\pgfqpoint{3.860236in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{3.860073in}{1.026427in}}%
\pgfpathlineto{\pgfqpoint{3.860318in}{1.028036in}}%
\pgfpathlineto{\pgfqpoint{3.860563in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{3.860726in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{3.860890in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{3.861134in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{3.861461in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{3.861951in}{1.026254in}}%
\pgfpathlineto{\pgfqpoint{3.862032in}{1.026386in}}%
\pgfpathlineto{\pgfqpoint{3.862114in}{1.026517in}}%
\pgfpathlineto{\pgfqpoint{3.862522in}{1.025039in}}%
\pgfpathlineto{\pgfqpoint{3.862685in}{1.025317in}}%
\pgfpathlineto{\pgfqpoint{3.862849in}{1.024941in}}%
\pgfpathlineto{\pgfqpoint{3.862930in}{1.024015in}}%
\pgfpathlineto{\pgfqpoint{3.863094in}{1.024439in}}%
\pgfpathlineto{\pgfqpoint{3.863257in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{3.863338in}{1.025583in}}%
\pgfpathlineto{\pgfqpoint{3.863665in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{3.863828in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{1.020463in}}%
\pgfpathlineto{\pgfqpoint{3.864481in}{1.020913in}}%
\pgfpathlineto{\pgfqpoint{3.864645in}{1.020297in}}%
\pgfpathlineto{\pgfqpoint{3.866522in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{3.866604in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{3.866685in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{3.866767in}{1.010863in}}%
\pgfpathlineto{\pgfqpoint{3.866930in}{1.009802in}}%
\pgfpathlineto{\pgfqpoint{3.867175in}{1.009918in}}%
\pgfpathlineto{\pgfqpoint{3.867338in}{1.009314in}}%
\pgfpathlineto{\pgfqpoint{3.867420in}{1.009738in}}%
\pgfpathlineto{\pgfqpoint{3.867502in}{1.010323in}}%
\pgfpathlineto{\pgfqpoint{3.867665in}{1.009246in}}%
\pgfpathlineto{\pgfqpoint{3.867828in}{1.010169in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{1.009111in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.009775in}}%
\pgfpathlineto{\pgfqpoint{3.868236in}{1.010015in}}%
\pgfpathlineto{\pgfqpoint{3.868318in}{1.008785in}}%
\pgfpathlineto{\pgfqpoint{3.868563in}{1.010511in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{1.010946in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{3.868889in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{3.869134in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{3.869379in}{1.010927in}}%
\pgfpathlineto{\pgfqpoint{3.869461in}{1.010747in}}%
\pgfpathlineto{\pgfqpoint{3.869624in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{3.870114in}{1.013091in}}%
\pgfpathlineto{\pgfqpoint{3.871502in}{1.007127in}}%
\pgfpathlineto{\pgfqpoint{3.871991in}{1.007798in}}%
\pgfpathlineto{\pgfqpoint{3.873379in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{3.873461in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{3.873542in}{1.018039in}}%
\pgfpathlineto{\pgfqpoint{3.873787in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{3.873951in}{1.018407in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{3.874604in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{1.022717in}}%
\pgfpathlineto{\pgfqpoint{3.875420in}{1.022008in}}%
\pgfpathlineto{\pgfqpoint{3.875665in}{1.022376in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{3.876236in}{1.022357in}}%
\pgfpathlineto{\pgfqpoint{3.876481in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.021644in}}%
\pgfpathlineto{\pgfqpoint{3.877706in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{3.878277in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{3.878359in}{1.019791in}}%
\pgfpathlineto{\pgfqpoint{3.878440in}{1.019945in}}%
\pgfpathlineto{\pgfqpoint{3.878522in}{1.019795in}}%
\pgfpathlineto{\pgfqpoint{3.878604in}{1.021554in}}%
\pgfpathlineto{\pgfqpoint{3.878930in}{1.021108in}}%
\pgfpathlineto{\pgfqpoint{3.879338in}{1.022019in}}%
\pgfpathlineto{\pgfqpoint{3.879910in}{1.019780in}}%
\pgfpathlineto{\pgfqpoint{3.880155in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{3.880236in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{3.880889in}{1.023595in}}%
\pgfpathlineto{\pgfqpoint{3.881461in}{1.021352in}}%
\pgfpathlineto{\pgfqpoint{3.881542in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{3.881624in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.882195in}{1.019037in}}%
\pgfpathlineto{\pgfqpoint{3.882359in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{3.882603in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{3.882685in}{1.020500in}}%
\pgfpathlineto{\pgfqpoint{3.882930in}{1.019626in}}%
\pgfpathlineto{\pgfqpoint{3.883012in}{1.019345in}}%
\pgfpathlineto{\pgfqpoint{3.883093in}{1.019945in}}%
\pgfpathlineto{\pgfqpoint{3.883257in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{3.883501in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{3.883828in}{1.020628in}}%
\pgfpathlineto{\pgfqpoint{3.883910in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{3.884154in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{3.884318in}{1.019450in}}%
\pgfpathlineto{\pgfqpoint{3.884481in}{1.021359in}}%
\pgfpathlineto{\pgfqpoint{3.884563in}{1.020204in}}%
\pgfpathlineto{\pgfqpoint{3.884644in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{3.884726in}{1.020342in}}%
\pgfpathlineto{\pgfqpoint{3.884807in}{1.020928in}}%
\pgfpathlineto{\pgfqpoint{3.884889in}{1.019922in}}%
\pgfpathlineto{\pgfqpoint{3.884971in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{3.885134in}{1.020624in}}%
\pgfpathlineto{\pgfqpoint{3.885542in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{3.885624in}{1.019007in}}%
\pgfpathlineto{\pgfqpoint{3.885705in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{3.887093in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{3.887175in}{1.014243in}}%
\pgfpathlineto{\pgfqpoint{3.887665in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{3.887909in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{3.887991in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{3.888154in}{1.013136in}}%
\pgfpathlineto{\pgfqpoint{3.888236in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{3.888644in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{1.012266in}}%
\pgfpathlineto{\pgfqpoint{3.888971in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{3.889379in}{1.012731in}}%
\pgfpathlineto{\pgfqpoint{3.889542in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{3.890032in}{1.013913in}}%
\pgfpathlineto{\pgfqpoint{3.890114in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{3.890440in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{3.890930in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{3.893379in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{3.893542in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{3.894032in}{1.023216in}}%
\pgfpathlineto{\pgfqpoint{3.894113in}{1.021873in}}%
\pgfpathlineto{\pgfqpoint{3.894358in}{1.023932in}}%
\pgfpathlineto{\pgfqpoint{3.894440in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{1.021299in}}%
\pgfpathlineto{\pgfqpoint{3.895583in}{1.024034in}}%
\pgfpathlineto{\pgfqpoint{3.895664in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{3.895828in}{1.022424in}}%
\pgfpathlineto{\pgfqpoint{3.896073in}{1.022976in}}%
\pgfpathlineto{\pgfqpoint{3.896154in}{1.022965in}}%
\pgfpathlineto{\pgfqpoint{3.896318in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{3.896562in}{1.023865in}}%
\pgfpathlineto{\pgfqpoint{3.896644in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{3.897134in}{1.022484in}}%
\pgfpathlineto{\pgfqpoint{3.897215in}{1.022507in}}%
\pgfpathlineto{\pgfqpoint{3.897379in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{3.898277in}{1.014397in}}%
\pgfpathlineto{\pgfqpoint{3.899501in}{1.022447in}}%
\pgfpathlineto{\pgfqpoint{3.899583in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{3.900073in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{3.900154in}{1.011002in}}%
\pgfpathlineto{\pgfqpoint{3.900726in}{1.022878in}}%
\pgfpathlineto{\pgfqpoint{3.901052in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{3.901134in}{1.022166in}}%
\pgfpathlineto{\pgfqpoint{3.901297in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{3.901460in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{3.901787in}{1.014356in}}%
\pgfpathlineto{\pgfqpoint{3.901950in}{1.014791in}}%
\pgfpathlineto{\pgfqpoint{3.902603in}{1.020871in}}%
\pgfpathlineto{\pgfqpoint{3.902685in}{1.020417in}}%
\pgfpathlineto{\pgfqpoint{3.903093in}{1.019746in}}%
\pgfpathlineto{\pgfqpoint{3.903175in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{3.903256in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{3.903338in}{1.020823in}}%
\pgfpathlineto{\pgfqpoint{3.903419in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{3.903664in}{1.017499in}}%
\pgfpathlineto{\pgfqpoint{3.903828in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{3.904481in}{1.021862in}}%
\pgfpathlineto{\pgfqpoint{3.904644in}{1.021558in}}%
\pgfpathlineto{\pgfqpoint{3.905297in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{3.905379in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{3.906277in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{3.906440in}{1.020035in}}%
\pgfpathlineto{\pgfqpoint{3.906521in}{1.018572in}}%
\pgfpathlineto{\pgfqpoint{3.906766in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.906848in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{3.907011in}{1.018073in}}%
\pgfpathlineto{\pgfqpoint{3.907256in}{1.018489in}}%
\pgfpathlineto{\pgfqpoint{3.907419in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{3.907501in}{1.018486in}}%
\pgfpathlineto{\pgfqpoint{3.907583in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{3.907828in}{1.018377in}}%
\pgfpathlineto{\pgfqpoint{3.907909in}{1.018696in}}%
\pgfpathlineto{\pgfqpoint{3.908072in}{1.017840in}}%
\pgfpathlineto{\pgfqpoint{3.908154in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{3.908807in}{1.023962in}}%
\pgfpathlineto{\pgfqpoint{3.909379in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{3.910032in}{1.015428in}}%
\pgfpathlineto{\pgfqpoint{3.910195in}{1.016895in}}%
\pgfpathlineto{\pgfqpoint{3.910603in}{1.020114in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{3.910848in}{1.019817in}}%
\pgfpathlineto{\pgfqpoint{3.911093in}{1.018643in}}%
\pgfpathlineto{\pgfqpoint{3.911174in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{3.911419in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{3.911827in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{3.911909in}{1.016464in}}%
\pgfpathlineto{\pgfqpoint{3.912072in}{1.017327in}}%
\pgfpathlineto{\pgfqpoint{3.912154in}{1.016167in}}%
\pgfpathlineto{\pgfqpoint{3.912562in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{3.913623in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{3.913705in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{3.914032in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{3.914195in}{1.018553in}}%
\pgfpathlineto{\pgfqpoint{3.914603in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{3.914440in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{3.914685in}{1.019018in}}%
\pgfpathlineto{\pgfqpoint{3.914929in}{1.018414in}}%
\pgfpathlineto{\pgfqpoint{3.915011in}{1.019146in}}%
\pgfpathlineto{\pgfqpoint{3.915093in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{3.915256in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{3.915501in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{3.915583in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{3.915664in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{3.916154in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{3.916236in}{1.020282in}}%
\pgfpathlineto{\pgfqpoint{3.916399in}{1.021175in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{3.917052in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{3.917378in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{3.917787in}{1.017619in}}%
\pgfpathlineto{\pgfqpoint{3.917868in}{1.017634in}}%
\pgfpathlineto{\pgfqpoint{3.918603in}{1.019866in}}%
\pgfpathlineto{\pgfqpoint{3.918929in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{3.919011in}{1.017218in}}%
\pgfpathlineto{\pgfqpoint{3.919256in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{3.919501in}{1.018478in}}%
\pgfpathlineto{\pgfqpoint{3.919582in}{1.018339in}}%
\pgfpathlineto{\pgfqpoint{3.919664in}{1.018497in}}%
\pgfpathlineto{\pgfqpoint{3.920236in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{3.920317in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{3.920399in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{3.920562in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{3.920644in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{3.920725in}{1.021258in}}%
\pgfpathlineto{\pgfqpoint{3.920889in}{1.020380in}}%
\pgfpathlineto{\pgfqpoint{3.921052in}{1.021445in}}%
\pgfpathlineto{\pgfqpoint{3.921133in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{3.921378in}{1.021539in}}%
\pgfpathlineto{\pgfqpoint{3.921460in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{3.921787in}{1.020538in}}%
\pgfpathlineto{\pgfqpoint{3.922848in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{3.922929in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{3.923419in}{1.021250in}}%
\pgfpathlineto{\pgfqpoint{3.923664in}{1.021858in}}%
\pgfpathlineto{\pgfqpoint{3.923746in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{3.923991in}{1.021862in}}%
\pgfpathlineto{\pgfqpoint{3.924317in}{1.022192in}}%
\pgfpathlineto{\pgfqpoint{3.924235in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{3.924399in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{3.924807in}{1.022034in}}%
\pgfpathlineto{\pgfqpoint{3.925052in}{1.023066in}}%
\pgfpathlineto{\pgfqpoint{3.925215in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{3.925705in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{3.925868in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{3.926031in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{3.926439in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{3.926521in}{1.021427in}}%
\pgfpathlineto{\pgfqpoint{3.926766in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{3.926848in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{3.926929in}{1.020988in}}%
\pgfpathlineto{\pgfqpoint{3.927093in}{1.020688in}}%
\pgfpathlineto{\pgfqpoint{3.927419in}{1.021434in}}%
\pgfpathlineto{\pgfqpoint{3.927501in}{1.020976in}}%
\pgfpathlineto{\pgfqpoint{3.927664in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{3.928970in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{3.929133in}{1.019480in}}%
\pgfpathlineto{\pgfqpoint{3.929297in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{3.929378in}{1.018591in}}%
\pgfpathlineto{\pgfqpoint{3.929460in}{1.018895in}}%
\pgfpathlineto{\pgfqpoint{3.929623in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{3.929705in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{3.929786in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{3.930276in}{1.020395in}}%
\pgfpathlineto{\pgfqpoint{3.930031in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{3.930358in}{1.019622in}}%
\pgfpathlineto{\pgfqpoint{3.930684in}{1.019922in}}%
\pgfpathlineto{\pgfqpoint{3.930848in}{1.018579in}}%
\pgfpathlineto{\pgfqpoint{3.930929in}{1.018598in}}%
\pgfpathlineto{\pgfqpoint{3.931092in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{3.931337in}{1.019326in}}%
\pgfpathlineto{\pgfqpoint{3.931582in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{3.931746in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{3.931827in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{3.931909in}{1.018748in}}%
\pgfpathlineto{\pgfqpoint{3.932154in}{1.020380in}}%
\pgfpathlineto{\pgfqpoint{3.932399in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{3.932643in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{3.932888in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{3.932970in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{3.933052in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{3.933133in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{3.933623in}{1.027398in}}%
\pgfpathlineto{\pgfqpoint{3.933868in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{3.934521in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{3.934848in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{1.022394in}}%
\pgfpathlineto{\pgfqpoint{3.935664in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{3.935745in}{1.019127in}}%
\pgfpathlineto{\pgfqpoint{3.936317in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{3.936725in}{1.019150in}}%
\pgfpathlineto{\pgfqpoint{3.937378in}{1.020631in}}%
\pgfpathlineto{\pgfqpoint{3.937623in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{3.937786in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{3.937868in}{1.019900in}}%
\pgfpathlineto{\pgfqpoint{3.938031in}{1.020324in}}%
\pgfpathlineto{\pgfqpoint{3.938194in}{1.019757in}}%
\pgfpathlineto{\pgfqpoint{3.938521in}{1.021239in}}%
\pgfpathlineto{\pgfqpoint{3.938603in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{3.938766in}{1.020335in}}%
\pgfpathlineto{\pgfqpoint{3.938847in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{3.939011in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{1.019307in}}%
\pgfpathlineto{\pgfqpoint{3.939174in}{1.020054in}}%
\pgfpathlineto{\pgfqpoint{3.939337in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{3.939419in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{3.939501in}{1.018880in}}%
\pgfpathlineto{\pgfqpoint{3.939582in}{1.019480in}}%
\pgfpathlineto{\pgfqpoint{3.939745in}{1.018444in}}%
\pgfpathlineto{\pgfqpoint{3.939827in}{1.019176in}}%
\pgfpathlineto{\pgfqpoint{3.940072in}{1.018568in}}%
\pgfpathlineto{\pgfqpoint{3.939990in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{3.940154in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{3.940480in}{1.019022in}}%
\pgfpathlineto{\pgfqpoint{3.940725in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{3.940807in}{1.020054in}}%
\pgfpathlineto{\pgfqpoint{3.941052in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{3.941541in}{1.019724in}}%
\pgfpathlineto{\pgfqpoint{3.941786in}{1.022076in}}%
\pgfpathlineto{\pgfqpoint{3.941949in}{1.020736in}}%
\pgfpathlineto{\pgfqpoint{3.942113in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{3.942194in}{1.020898in}}%
\pgfpathlineto{\pgfqpoint{3.942439in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{3.942602in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{3.942847in}{1.021322in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{3.943419in}{1.018654in}}%
\pgfpathlineto{\pgfqpoint{3.943500in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{3.943990in}{1.024521in}}%
\pgfpathlineto{\pgfqpoint{3.944235in}{1.023782in}}%
\pgfpathlineto{\pgfqpoint{3.945133in}{1.019071in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{3.946113in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{3.946358in}{1.024938in}}%
\pgfpathlineto{\pgfqpoint{3.946929in}{1.022312in}}%
\pgfpathlineto{\pgfqpoint{3.947011in}{1.022916in}}%
\pgfpathlineto{\pgfqpoint{3.947827in}{1.025800in}}%
\pgfpathlineto{\pgfqpoint{3.948317in}{1.023932in}}%
\pgfpathlineto{\pgfqpoint{3.948398in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{3.949133in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{1.026044in}}%
\pgfpathlineto{\pgfqpoint{3.949541in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{3.949704in}{1.025602in}}%
\pgfpathlineto{\pgfqpoint{3.949786in}{1.025001in}}%
\pgfpathlineto{\pgfqpoint{3.950194in}{1.022950in}}%
\pgfpathlineto{\pgfqpoint{3.950276in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{3.950357in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{3.950521in}{1.023088in}}%
\pgfpathlineto{\pgfqpoint{3.950766in}{1.023366in}}%
\pgfpathlineto{\pgfqpoint{3.950929in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{3.951419in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{3.951908in}{1.020076in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{3.952153in}{1.019641in}}%
\pgfpathlineto{\pgfqpoint{3.952398in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{3.952725in}{1.021850in}}%
\pgfpathlineto{\pgfqpoint{3.953133in}{1.020391in}}%
\pgfpathlineto{\pgfqpoint{3.953215in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{3.953541in}{1.022289in}}%
\pgfpathlineto{\pgfqpoint{3.953786in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{3.953868in}{1.021794in}}%
\pgfpathlineto{\pgfqpoint{3.953949in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{3.954113in}{1.021652in}}%
\pgfpathlineto{\pgfqpoint{3.954194in}{1.021794in}}%
\pgfpathlineto{\pgfqpoint{3.954439in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{3.954602in}{1.021070in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{1.020815in}}%
\pgfpathlineto{\pgfqpoint{3.955010in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{3.955092in}{1.022027in}}%
\pgfpathlineto{\pgfqpoint{3.955174in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{3.955664in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{3.955827in}{1.020436in}}%
\pgfpathlineto{\pgfqpoint{3.956072in}{1.020147in}}%
\pgfpathlineto{\pgfqpoint{3.956480in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{3.956725in}{1.019645in}}%
\pgfpathlineto{\pgfqpoint{3.956806in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{3.957051in}{1.019945in}}%
\pgfpathlineto{\pgfqpoint{3.957215in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{3.957378in}{1.019937in}}%
\pgfpathlineto{\pgfqpoint{3.957541in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{3.957623in}{1.020523in}}%
\pgfpathlineto{\pgfqpoint{3.957704in}{1.019649in}}%
\pgfpathlineto{\pgfqpoint{3.957868in}{1.021258in}}%
\pgfpathlineto{\pgfqpoint{3.958031in}{1.020995in}}%
\pgfpathlineto{\pgfqpoint{3.958112in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{3.958194in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{3.958439in}{1.020365in}}%
\pgfpathlineto{\pgfqpoint{3.958521in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{3.959092in}{1.022237in}}%
\pgfpathlineto{\pgfqpoint{3.959174in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{3.959337in}{1.022297in}}%
\pgfpathlineto{\pgfqpoint{3.959582in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{3.959745in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.959908in}{1.022788in}}%
\pgfpathlineto{\pgfqpoint{3.959990in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{3.960235in}{1.022792in}}%
\pgfpathlineto{\pgfqpoint{3.960480in}{1.023392in}}%
\pgfpathlineto{\pgfqpoint{3.960643in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{3.960806in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{3.961051in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.961133in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{3.961214in}{1.023362in}}%
\pgfpathlineto{\pgfqpoint{3.961541in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{3.961623in}{1.023779in}}%
\pgfpathlineto{\pgfqpoint{3.961704in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{3.961949in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{3.962194in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{3.962276in}{1.024788in}}%
\pgfpathlineto{\pgfqpoint{3.962439in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{3.962521in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{3.962602in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{3.962765in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{3.962929in}{1.024499in}}%
\pgfpathlineto{\pgfqpoint{3.963010in}{1.024623in}}%
\pgfpathlineto{\pgfqpoint{3.963337in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{3.963500in}{1.023002in}}%
\pgfpathlineto{\pgfqpoint{3.963745in}{1.024326in}}%
\pgfpathlineto{\pgfqpoint{3.963827in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{3.963990in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{3.964398in}{1.023779in}}%
\pgfpathlineto{\pgfqpoint{3.964888in}{1.022166in}}%
\pgfpathlineto{\pgfqpoint{3.965051in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{3.965133in}{1.023208in}}%
\pgfpathlineto{\pgfqpoint{3.965296in}{1.022612in}}%
\pgfpathlineto{\pgfqpoint{3.965378in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{3.965541in}{1.023512in}}%
\pgfpathlineto{\pgfqpoint{3.965623in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{3.965704in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{3.965786in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{3.965949in}{1.022488in}}%
\pgfpathlineto{\pgfqpoint{3.966276in}{1.023527in}}%
\pgfpathlineto{\pgfqpoint{3.966357in}{1.023070in}}%
\pgfpathlineto{\pgfqpoint{3.966520in}{1.023809in}}%
\pgfpathlineto{\pgfqpoint{3.966929in}{1.024694in}}%
\pgfpathlineto{\pgfqpoint{3.966765in}{1.023512in}}%
\pgfpathlineto{\pgfqpoint{3.967010in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{3.967092in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{3.967255in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{3.967908in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{3.968071in}{1.024300in}}%
\pgfpathlineto{\pgfqpoint{3.968153in}{1.024596in}}%
\pgfpathlineto{\pgfqpoint{3.968561in}{1.025463in}}%
\pgfpathlineto{\pgfqpoint{3.968316in}{1.024292in}}%
\pgfpathlineto{\pgfqpoint{3.968643in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{3.968725in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{3.968806in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{3.968969in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{3.969051in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{3.969541in}{1.023070in}}%
\pgfpathlineto{\pgfqpoint{3.969214in}{1.024990in}}%
\pgfpathlineto{\pgfqpoint{3.969622in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{3.969786in}{1.023201in}}%
\pgfpathlineto{\pgfqpoint{3.969867in}{1.023644in}}%
\pgfpathlineto{\pgfqpoint{3.969949in}{1.023463in}}%
\pgfpathlineto{\pgfqpoint{3.970031in}{1.023478in}}%
\pgfpathlineto{\pgfqpoint{3.970520in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{3.970684in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{3.970765in}{1.020931in}}%
\pgfpathlineto{\pgfqpoint{3.970929in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{3.971010in}{1.020620in}}%
\pgfpathlineto{\pgfqpoint{3.971500in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{3.971582in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{3.971663in}{1.023073in}}%
\pgfpathlineto{\pgfqpoint{3.971745in}{1.022897in}}%
\pgfpathlineto{\pgfqpoint{3.972153in}{1.023756in}}%
\pgfpathlineto{\pgfqpoint{3.972643in}{1.022128in}}%
\pgfpathlineto{\pgfqpoint{3.972969in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{3.973541in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{3.973786in}{1.022818in}}%
\pgfpathlineto{\pgfqpoint{3.973867in}{1.023392in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{1.023088in}}%
\pgfpathlineto{\pgfqpoint{3.974275in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{3.974847in}{1.020335in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{1.021048in}}%
\pgfpathlineto{\pgfqpoint{3.975092in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{3.975173in}{1.020042in}}%
\pgfpathlineto{\pgfqpoint{3.975255in}{1.021063in}}%
\pgfpathlineto{\pgfqpoint{3.975745in}{1.022229in}}%
\pgfpathlineto{\pgfqpoint{3.975908in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{3.975990in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{3.976071in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{3.976153in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{1.019375in}}%
\pgfpathlineto{\pgfqpoint{3.976724in}{1.019371in}}%
\pgfpathlineto{\pgfqpoint{3.976806in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{3.976969in}{1.019225in}}%
\pgfpathlineto{\pgfqpoint{3.977133in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{3.977459in}{1.020436in}}%
\pgfpathlineto{\pgfqpoint{3.978031in}{1.018122in}}%
\pgfpathlineto{\pgfqpoint{3.978602in}{1.020024in}}%
\pgfpathlineto{\pgfqpoint{3.978765in}{1.019900in}}%
\pgfpathlineto{\pgfqpoint{3.978847in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{3.979010in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{3.979173in}{1.020808in}}%
\pgfpathlineto{\pgfqpoint{3.979337in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{3.979418in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{3.979500in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{3.979745in}{1.020808in}}%
\pgfpathlineto{\pgfqpoint{3.979990in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{3.980153in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{3.980316in}{1.020673in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{3.980888in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{3.980969in}{1.020684in}}%
\pgfpathlineto{\pgfqpoint{3.981541in}{1.019626in}}%
\pgfpathlineto{\pgfqpoint{3.981622in}{1.019922in}}%
\pgfpathlineto{\pgfqpoint{3.981704in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{3.981949in}{1.019742in}}%
\pgfpathlineto{\pgfqpoint{3.982112in}{1.019570in}}%
\pgfpathlineto{\pgfqpoint{3.982194in}{1.019866in}}%
\pgfpathlineto{\pgfqpoint{3.982765in}{1.017645in}}%
\pgfpathlineto{\pgfqpoint{3.982847in}{1.017762in}}%
\pgfpathlineto{\pgfqpoint{3.983500in}{1.019742in}}%
\pgfpathlineto{\pgfqpoint{3.984724in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{3.985377in}{1.014918in}}%
\pgfpathlineto{\pgfqpoint{3.985867in}{1.011392in}}%
\pgfpathlineto{\pgfqpoint{3.985949in}{1.011677in}}%
\pgfpathlineto{\pgfqpoint{3.986030in}{1.011088in}}%
\pgfpathlineto{\pgfqpoint{3.986439in}{1.009745in}}%
\pgfpathlineto{\pgfqpoint{3.986520in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{3.986765in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{3.986928in}{1.010916in}}%
\pgfpathlineto{\pgfqpoint{3.987092in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{3.987173in}{1.010169in}}%
\pgfpathlineto{\pgfqpoint{3.987255in}{1.009730in}}%
\pgfpathlineto{\pgfqpoint{3.987336in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{3.987500in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{3.987826in}{1.011276in}}%
\pgfpathlineto{\pgfqpoint{3.988153in}{1.011478in}}%
\pgfpathlineto{\pgfqpoint{3.988234in}{1.010758in}}%
\pgfpathlineto{\pgfqpoint{3.988969in}{1.011070in}}%
\pgfpathlineto{\pgfqpoint{3.989785in}{1.019333in}}%
\pgfpathlineto{\pgfqpoint{3.990194in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{3.990520in}{1.018437in}}%
\pgfpathlineto{\pgfqpoint{3.991418in}{1.023887in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{3.991826in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{3.991908in}{1.024724in}}%
\pgfpathlineto{\pgfqpoint{3.992234in}{1.022409in}}%
\pgfpathlineto{\pgfqpoint{3.992724in}{1.019757in}}%
\pgfpathlineto{\pgfqpoint{3.993377in}{1.024559in}}%
\pgfpathlineto{\pgfqpoint{3.993622in}{1.025152in}}%
\pgfpathlineto{\pgfqpoint{3.994112in}{1.022507in}}%
\pgfpathlineto{\pgfqpoint{3.994520in}{1.023366in}}%
\pgfpathlineto{\pgfqpoint{3.995418in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{3.995500in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{3.995663in}{1.020571in}}%
\pgfpathlineto{\pgfqpoint{3.995745in}{1.020005in}}%
\pgfpathlineto{\pgfqpoint{3.995826in}{1.019123in}}%
\pgfpathlineto{\pgfqpoint{3.996153in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{3.996234in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{3.996398in}{1.020264in}}%
\pgfpathlineto{\pgfqpoint{3.996969in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{3.997704in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{3.997867in}{1.022432in}}%
\pgfpathlineto{\pgfqpoint{3.998112in}{1.022668in}}%
\pgfpathlineto{\pgfqpoint{3.998928in}{1.020991in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.021033in}}%
\pgfpathlineto{\pgfqpoint{3.999663in}{1.017068in}}%
\pgfpathlineto{\pgfqpoint{3.999744in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{4.000071in}{1.022687in}}%
\pgfpathlineto{\pgfqpoint{4.000316in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{4.000397in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{4.000479in}{1.022229in}}%
\pgfpathlineto{\pgfqpoint{4.001867in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{4.002030in}{1.010267in}}%
\pgfpathlineto{\pgfqpoint{4.002520in}{1.012878in}}%
\pgfpathlineto{\pgfqpoint{4.003418in}{1.016839in}}%
\pgfpathlineto{\pgfqpoint{4.003581in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{4.003663in}{1.017705in}}%
\pgfpathlineto{\pgfqpoint{4.004234in}{1.009652in}}%
\pgfpathlineto{\pgfqpoint{4.004316in}{1.009802in}}%
\pgfpathlineto{\pgfqpoint{4.004397in}{1.010252in}}%
\pgfpathlineto{\pgfqpoint{4.004479in}{1.008931in}}%
\pgfpathlineto{\pgfqpoint{4.004561in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{1.009697in}}%
\pgfpathlineto{\pgfqpoint{4.005785in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{4.005867in}{1.015451in}}%
\pgfpathlineto{\pgfqpoint{4.006520in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{4.007255in}{1.018249in}}%
\pgfpathlineto{\pgfqpoint{4.007499in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{4.007826in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{4.007663in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{4.007908in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{4.008071in}{1.016970in}}%
\pgfpathlineto{\pgfqpoint{4.008397in}{1.016846in}}%
\pgfpathlineto{\pgfqpoint{4.008479in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{4.008887in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{4.008969in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{4.009050in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{4.009540in}{1.014776in}}%
\pgfpathlineto{\pgfqpoint{4.009622in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{4.010112in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{4.010275in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{4.011091in}{1.015830in}}%
\pgfpathlineto{\pgfqpoint{4.011663in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{4.012152in}{1.013939in}}%
\pgfpathlineto{\pgfqpoint{4.012397in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{4.012887in}{1.018482in}}%
\pgfpathlineto{\pgfqpoint{4.013132in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{4.013214in}{1.018516in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{4.013540in}{1.019742in}}%
\pgfpathlineto{\pgfqpoint{4.014030in}{1.022698in}}%
\pgfpathlineto{\pgfqpoint{4.014193in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{4.014275in}{1.022563in}}%
\pgfpathlineto{\pgfqpoint{4.014356in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{4.014601in}{1.022402in}}%
\pgfpathlineto{\pgfqpoint{4.014683in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{4.014765in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{4.015336in}{1.019596in}}%
\pgfpathlineto{\pgfqpoint{4.015418in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{4.015663in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{4.016152in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{4.016234in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{4.016397in}{1.020436in}}%
\pgfpathlineto{\pgfqpoint{4.016887in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{4.017377in}{1.020631in}}%
\pgfpathlineto{\pgfqpoint{4.017540in}{1.020080in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{4.018112in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{4.018193in}{1.020504in}}%
\pgfpathlineto{\pgfqpoint{4.018356in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{4.018438in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{4.019744in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{4.019907in}{1.016505in}}%
\pgfpathlineto{\pgfqpoint{4.020152in}{1.016212in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{4.020316in}{1.015837in}}%
\pgfpathlineto{\pgfqpoint{4.020397in}{1.015822in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.018114in}}%
\pgfpathlineto{\pgfqpoint{4.021050in}{1.017987in}}%
\pgfpathlineto{\pgfqpoint{4.021132in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{4.021377in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{4.021785in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{4.021867in}{1.019011in}}%
\pgfpathlineto{\pgfqpoint{4.022275in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{4.022520in}{1.019937in}}%
\pgfpathlineto{\pgfqpoint{4.022928in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{4.023091in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{4.023173in}{1.019547in}}%
\pgfpathlineto{\pgfqpoint{4.023581in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{4.023744in}{1.020680in}}%
\pgfpathlineto{\pgfqpoint{4.023907in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{4.023989in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{4.024152in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{4.024479in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{4.025050in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{4.025540in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{4.025785in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{4.026275in}{1.018035in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{4.026928in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{4.027091in}{1.016629in}}%
\pgfpathlineto{\pgfqpoint{4.027581in}{1.019161in}}%
\pgfpathlineto{\pgfqpoint{4.027662in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{4.027826in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{4.028152in}{1.020196in}}%
\pgfpathlineto{\pgfqpoint{4.028724in}{1.021130in}}%
\pgfpathlineto{\pgfqpoint{4.028805in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{4.028887in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{4.029703in}{1.015747in}}%
\pgfpathlineto{\pgfqpoint{4.029785in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{4.029948in}{1.015942in}}%
\pgfpathlineto{\pgfqpoint{4.030111in}{1.015819in}}%
\pgfpathlineto{\pgfqpoint{4.030764in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{4.031336in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{4.031499in}{1.014854in}}%
\pgfpathlineto{\pgfqpoint{4.031662in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{4.031826in}{1.014573in}}%
\pgfpathlineto{\pgfqpoint{4.032642in}{1.019251in}}%
\pgfpathlineto{\pgfqpoint{4.032724in}{1.018381in}}%
\pgfpathlineto{\pgfqpoint{4.033621in}{1.019810in}}%
\pgfpathlineto{\pgfqpoint{4.033703in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{4.034356in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{4.034519in}{1.018407in}}%
\pgfpathlineto{\pgfqpoint{4.034764in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{4.034928in}{1.019206in}}%
\pgfpathlineto{\pgfqpoint{4.035009in}{1.019397in}}%
\pgfpathlineto{\pgfqpoint{4.035091in}{1.018523in}}%
\pgfpathlineto{\pgfqpoint{4.035254in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{4.035417in}{1.018692in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{4.035826in}{1.019127in}}%
\pgfpathlineto{\pgfqpoint{4.035907in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{4.035989in}{1.018973in}}%
\pgfpathlineto{\pgfqpoint{4.036070in}{1.020001in}}%
\pgfpathlineto{\pgfqpoint{4.036234in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{4.036479in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{4.036723in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{4.036887in}{1.018122in}}%
\pgfpathlineto{\pgfqpoint{4.037132in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{4.037458in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{4.037703in}{1.016584in}}%
\pgfpathlineto{\pgfqpoint{4.037948in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{4.038030in}{1.016715in}}%
\pgfpathlineto{\pgfqpoint{4.038438in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{4.039009in}{1.018958in}}%
\pgfpathlineto{\pgfqpoint{4.039254in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{4.039417in}{1.018572in}}%
\pgfpathlineto{\pgfqpoint{4.039499in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{4.039581in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{4.039744in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{4.039825in}{1.018407in}}%
\pgfpathlineto{\pgfqpoint{4.040234in}{1.014532in}}%
\pgfpathlineto{\pgfqpoint{4.040397in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{4.040805in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{4.040887in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{4.041213in}{1.016715in}}%
\pgfpathlineto{\pgfqpoint{4.041295in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{4.041376in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{4.041458in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{4.041540in}{1.016422in}}%
\pgfpathlineto{\pgfqpoint{4.041703in}{1.017762in}}%
\pgfpathlineto{\pgfqpoint{4.041785in}{1.016854in}}%
\pgfpathlineto{\pgfqpoint{4.042111in}{1.018024in}}%
\pgfpathlineto{\pgfqpoint{4.042274in}{1.017870in}}%
\pgfpathlineto{\pgfqpoint{4.042356in}{1.017285in}}%
\pgfpathlineto{\pgfqpoint{4.042519in}{1.018737in}}%
\pgfpathlineto{\pgfqpoint{4.042601in}{1.018174in}}%
\pgfpathlineto{\pgfqpoint{4.042764in}{1.017330in}}%
\pgfpathlineto{\pgfqpoint{4.042927in}{1.017612in}}%
\pgfpathlineto{\pgfqpoint{4.043336in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{4.043580in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{4.043907in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{4.043989in}{1.016914in}}%
\pgfpathlineto{\pgfqpoint{4.044070in}{1.017195in}}%
\pgfpathlineto{\pgfqpoint{4.044234in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{4.044397in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{4.044968in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{4.045458in}{1.014697in}}%
\pgfpathlineto{\pgfqpoint{4.045540in}{1.015125in}}%
\pgfpathlineto{\pgfqpoint{4.045785in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{4.046029in}{1.015867in}}%
\pgfpathlineto{\pgfqpoint{4.046274in}{1.014843in}}%
\pgfpathlineto{\pgfqpoint{4.046356in}{1.016032in}}%
\pgfpathlineto{\pgfqpoint{4.046438in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{4.046927in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{4.047091in}{1.014689in}}%
\pgfpathlineto{\pgfqpoint{4.047172in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{4.047254in}{1.014224in}}%
\pgfpathlineto{\pgfqpoint{4.047336in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{4.047417in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{4.047499in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{4.047825in}{1.012885in}}%
\pgfpathlineto{\pgfqpoint{4.047907in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{4.048233in}{1.013324in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{1.012720in}}%
\pgfpathlineto{\pgfqpoint{4.048887in}{1.013759in}}%
\pgfpathlineto{\pgfqpoint{4.049131in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{4.049540in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{4.049703in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{4.049948in}{1.012701in}}%
\pgfpathlineto{\pgfqpoint{4.050764in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{4.050846in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{4.051009in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{4.051172in}{1.015016in}}%
\pgfpathlineto{\pgfqpoint{4.051580in}{1.016340in}}%
\pgfpathlineto{\pgfqpoint{4.051825in}{1.015451in}}%
\pgfpathlineto{\pgfqpoint{4.052233in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{4.052397in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{4.052886in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{4.052968in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{4.053131in}{1.017799in}}%
\pgfpathlineto{\pgfqpoint{4.053213in}{1.018234in}}%
\pgfpathlineto{\pgfqpoint{4.053376in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{4.053540in}{1.018077in}}%
\pgfpathlineto{\pgfqpoint{4.053621in}{1.018219in}}%
\pgfpathlineto{\pgfqpoint{4.054111in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{4.054846in}{1.014288in}}%
\pgfpathlineto{\pgfqpoint{4.055499in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{4.055662in}{1.010458in}}%
\pgfpathlineto{\pgfqpoint{4.056233in}{1.016618in}}%
\pgfpathlineto{\pgfqpoint{4.056723in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{4.056805in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{4.057050in}{1.015331in}}%
\pgfpathlineto{\pgfqpoint{4.057213in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{4.057458in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{4.057784in}{1.014299in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{1.017195in}}%
\pgfpathlineto{\pgfqpoint{4.058519in}{1.016190in}}%
\pgfpathlineto{\pgfqpoint{4.058682in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{4.059335in}{1.013073in}}%
\pgfpathlineto{\pgfqpoint{4.059580in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{4.059662in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{4.060152in}{1.012330in}}%
\pgfpathlineto{\pgfqpoint{4.060723in}{1.013331in}}%
\pgfpathlineto{\pgfqpoint{4.061213in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{4.061294in}{1.010376in}}%
\pgfpathlineto{\pgfqpoint{4.061458in}{1.010818in}}%
\pgfpathlineto{\pgfqpoint{4.061948in}{1.008001in}}%
\pgfpathlineto{\pgfqpoint{4.062356in}{1.006549in}}%
\pgfpathlineto{\pgfqpoint{4.062111in}{1.008039in}}%
\pgfpathlineto{\pgfqpoint{4.062437in}{1.006846in}}%
\pgfpathlineto{\pgfqpoint{4.062601in}{1.007014in}}%
\pgfpathlineto{\pgfqpoint{4.063172in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{4.063335in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{4.063417in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{4.063662in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{4.063825in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{4.064070in}{1.005206in}}%
\pgfpathlineto{\pgfqpoint{4.064641in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{4.064805in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{4.065294in}{1.000862in}}%
\pgfpathlineto{\pgfqpoint{4.065539in}{1.002682in}}%
\pgfpathlineto{\pgfqpoint{4.065703in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{4.065784in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{4.065866in}{1.002250in}}%
\pgfpathlineto{\pgfqpoint{4.066029in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{4.066192in}{1.002123in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{4.066437in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{4.067417in}{1.016336in}}%
\pgfpathlineto{\pgfqpoint{4.067825in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{4.067907in}{1.017079in}}%
\pgfpathlineto{\pgfqpoint{4.068233in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{4.068560in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{4.068641in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{4.068723in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{4.068886in}{1.005784in}}%
\pgfpathlineto{\pgfqpoint{4.068968in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{4.069294in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{4.069784in}{1.016798in}}%
\pgfpathlineto{\pgfqpoint{4.069947in}{1.016513in}}%
\pgfpathlineto{\pgfqpoint{4.070519in}{1.017420in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{1.017278in}}%
\pgfpathlineto{\pgfqpoint{4.071498in}{1.005233in}}%
\pgfpathlineto{\pgfqpoint{4.071825in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{4.071988in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{4.072478in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{4.072968in}{1.014543in}}%
\pgfpathlineto{\pgfqpoint{4.074029in}{0.998912in}}%
\pgfpathlineto{\pgfqpoint{4.074111in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{4.074600in}{1.000277in}}%
\pgfpathlineto{\pgfqpoint{4.075009in}{1.013380in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{1.013369in}}%
\pgfpathlineto{\pgfqpoint{4.076070in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{4.076151in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{4.076641in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{4.076968in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{4.077294in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{4.077539in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{1.011962in}}%
\pgfpathlineto{\pgfqpoint{4.078029in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{4.078764in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{4.078927in}{1.008106in}}%
\pgfpathlineto{\pgfqpoint{4.079662in}{1.011512in}}%
\pgfpathlineto{\pgfqpoint{4.080151in}{1.009802in}}%
\pgfpathlineto{\pgfqpoint{4.080641in}{1.013125in}}%
\pgfpathlineto{\pgfqpoint{4.080723in}{1.011351in}}%
\pgfpathlineto{\pgfqpoint{4.081376in}{1.005330in}}%
\pgfpathlineto{\pgfqpoint{4.081457in}{1.005792in}}%
\pgfpathlineto{\pgfqpoint{4.081947in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{4.081621in}{1.005390in}}%
\pgfpathlineto{\pgfqpoint{4.082355in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{4.082600in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{4.082845in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{4.082927in}{1.009888in}}%
\pgfpathlineto{\pgfqpoint{4.083172in}{1.011306in}}%
\pgfpathlineto{\pgfqpoint{4.083335in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{4.083906in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{4.084233in}{1.012791in}}%
\pgfpathlineto{\pgfqpoint{4.084315in}{1.012187in}}%
\pgfpathlineto{\pgfqpoint{4.084396in}{1.011715in}}%
\pgfpathlineto{\pgfqpoint{4.084641in}{1.012319in}}%
\pgfpathlineto{\pgfqpoint{4.084723in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{4.085212in}{1.013429in}}%
\pgfpathlineto{\pgfqpoint{4.085294in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{4.085376in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{4.085621in}{1.014070in}}%
\pgfpathlineto{\pgfqpoint{4.085702in}{1.014322in}}%
\pgfpathlineto{\pgfqpoint{4.085784in}{1.013549in}}%
\pgfpathlineto{\pgfqpoint{4.085866in}{1.013830in}}%
\pgfpathlineto{\pgfqpoint{4.086110in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{4.086192in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{4.086682in}{1.015834in}}%
\pgfpathlineto{\pgfqpoint{4.086763in}{1.015991in}}%
\pgfpathlineto{\pgfqpoint{4.087335in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{4.087498in}{1.014378in}}%
\pgfpathlineto{\pgfqpoint{4.087661in}{1.013647in}}%
\pgfpathlineto{\pgfqpoint{4.087906in}{1.014115in}}%
\pgfpathlineto{\pgfqpoint{4.088151in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{4.088233in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{4.088314in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{4.088396in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{4.088559in}{1.013463in}}%
\pgfpathlineto{\pgfqpoint{4.089376in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.009985in}}%
\pgfpathlineto{\pgfqpoint{4.090029in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{4.090110in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{4.090355in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{4.090927in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{4.091090in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{4.091416in}{1.010162in}}%
\pgfpathlineto{\pgfqpoint{4.091906in}{1.008395in}}%
\pgfpathlineto{\pgfqpoint{4.091988in}{1.008995in}}%
\pgfpathlineto{\pgfqpoint{4.092233in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{4.092314in}{1.009115in}}%
\pgfpathlineto{\pgfqpoint{4.092641in}{1.008076in}}%
\pgfpathlineto{\pgfqpoint{4.092804in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{4.093212in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{4.093294in}{1.006125in}}%
\pgfpathlineto{\pgfqpoint{4.094110in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{4.094192in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{4.094763in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{4.095253in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{4.095498in}{1.011321in}}%
\pgfpathlineto{\pgfqpoint{4.095743in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{4.095825in}{1.010162in}}%
\pgfpathlineto{\pgfqpoint{4.095906in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{4.096233in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{4.096396in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{4.096886in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{4.096967in}{1.009351in}}%
\pgfpathlineto{\pgfqpoint{4.097457in}{1.007712in}}%
\pgfpathlineto{\pgfqpoint{4.098110in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{4.098192in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{4.098355in}{1.009880in}}%
\pgfpathlineto{\pgfqpoint{4.098845in}{1.011955in}}%
\pgfpathlineto{\pgfqpoint{4.098600in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{4.098927in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{4.099498in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{4.099906in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{4.099988in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{4.100151in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{4.100804in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{4.101294in}{1.010792in}}%
\pgfpathlineto{\pgfqpoint{4.101702in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{4.101947in}{1.010927in}}%
\pgfpathlineto{\pgfqpoint{4.102110in}{1.011085in}}%
\pgfpathlineto{\pgfqpoint{4.102682in}{1.012855in}}%
\pgfpathlineto{\pgfqpoint{4.102763in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{4.103008in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{1.012570in}}%
\pgfpathlineto{\pgfqpoint{4.103253in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{4.103335in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{4.103416in}{1.011242in}}%
\pgfpathlineto{\pgfqpoint{4.103661in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{4.103906in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{4.104069in}{1.011613in}}%
\pgfpathlineto{\pgfqpoint{4.104314in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{4.104804in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{4.104967in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{4.105049in}{1.009374in}}%
\pgfpathlineto{\pgfqpoint{4.105131in}{1.008973in}}%
\pgfpathlineto{\pgfqpoint{4.105212in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{4.105457in}{1.009295in}}%
\pgfpathlineto{\pgfqpoint{4.105702in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{4.106110in}{1.010158in}}%
\pgfpathlineto{\pgfqpoint{4.106273in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{4.106518in}{1.010559in}}%
\pgfpathlineto{\pgfqpoint{4.107416in}{1.006414in}}%
\pgfpathlineto{\pgfqpoint{4.107579in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{4.107743in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{4.107906in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{4.108151in}{1.008181in}}%
\pgfpathlineto{\pgfqpoint{4.108396in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{4.108559in}{1.006572in}}%
\pgfpathlineto{\pgfqpoint{4.108641in}{1.007266in}}%
\pgfpathlineto{\pgfqpoint{4.108804in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{4.109049in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{4.109212in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{4.109702in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{4.110028in}{1.008170in}}%
\pgfpathlineto{\pgfqpoint{4.110110in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{4.111008in}{1.009828in}}%
\pgfpathlineto{\pgfqpoint{4.111498in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{4.111661in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{4.111743in}{1.005034in}}%
\pgfpathlineto{\pgfqpoint{4.111824in}{1.003871in}}%
\pgfpathlineto{\pgfqpoint{4.111988in}{1.005304in}}%
\pgfpathlineto{\pgfqpoint{4.112314in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{4.112396in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{4.112886in}{1.003728in}}%
\pgfpathlineto{\pgfqpoint{4.112967in}{1.003736in}}%
\pgfpathlineto{\pgfqpoint{4.113539in}{1.005987in}}%
\pgfpathlineto{\pgfqpoint{4.114028in}{1.001601in}}%
\pgfpathlineto{\pgfqpoint{4.114110in}{1.001887in}}%
\pgfpathlineto{\pgfqpoint{4.114926in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{4.115008in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{4.115498in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{4.115987in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{4.116151in}{1.004895in}}%
\pgfpathlineto{\pgfqpoint{4.116396in}{1.004741in}}%
\pgfpathlineto{\pgfqpoint{4.116641in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{4.116722in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.010072in}}%
\pgfpathlineto{\pgfqpoint{4.118273in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{4.118518in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{4.118600in}{1.008095in}}%
\pgfpathlineto{\pgfqpoint{4.118681in}{1.008069in}}%
\pgfpathlineto{\pgfqpoint{4.118763in}{1.008796in}}%
\pgfpathlineto{\pgfqpoint{4.118845in}{1.006891in}}%
\pgfpathlineto{\pgfqpoint{4.118926in}{1.007322in}}%
\pgfpathlineto{\pgfqpoint{4.119008in}{1.005990in}}%
\pgfpathlineto{\pgfqpoint{4.119253in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{4.119334in}{1.007187in}}%
\pgfpathlineto{\pgfqpoint{4.119906in}{1.011463in}}%
\pgfpathlineto{\pgfqpoint{4.119987in}{1.011186in}}%
\pgfpathlineto{\pgfqpoint{4.120396in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{4.120804in}{1.009374in}}%
\pgfpathlineto{\pgfqpoint{4.121375in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{4.121457in}{1.011917in}}%
\pgfpathlineto{\pgfqpoint{4.121538in}{1.012379in}}%
\pgfpathlineto{\pgfqpoint{4.121783in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{4.122355in}{1.007633in}}%
\pgfpathlineto{\pgfqpoint{4.122518in}{1.007487in}}%
\pgfpathlineto{\pgfqpoint{4.122845in}{1.011160in}}%
\pgfpathlineto{\pgfqpoint{4.123089in}{1.011009in}}%
\pgfpathlineto{\pgfqpoint{4.123171in}{1.011145in}}%
\pgfpathlineto{\pgfqpoint{4.123334in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{4.123742in}{1.010237in}}%
\pgfpathlineto{\pgfqpoint{4.123906in}{1.009265in}}%
\pgfpathlineto{\pgfqpoint{4.124069in}{1.009291in}}%
\pgfpathlineto{\pgfqpoint{4.124232in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{4.124314in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{4.124396in}{1.008504in}}%
\pgfpathlineto{\pgfqpoint{4.124477in}{1.009093in}}%
\pgfpathlineto{\pgfqpoint{4.124967in}{1.009408in}}%
\pgfpathlineto{\pgfqpoint{4.125049in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{4.125293in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{4.125375in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{4.125865in}{1.007915in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{4.126355in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{4.126436in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{4.126518in}{1.007191in}}%
\pgfpathlineto{\pgfqpoint{4.126763in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{4.127906in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{4.128477in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{4.128559in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{4.128722in}{1.006512in}}%
\pgfpathlineto{\pgfqpoint{4.128885in}{1.007547in}}%
\pgfpathlineto{\pgfqpoint{4.128967in}{1.007543in}}%
\pgfpathlineto{\pgfqpoint{4.129049in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{4.129293in}{1.007780in}}%
\pgfpathlineto{\pgfqpoint{4.129538in}{1.006771in}}%
\pgfpathlineto{\pgfqpoint{4.129865in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{4.130028in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{4.130110in}{1.005420in}}%
\pgfpathlineto{\pgfqpoint{4.130436in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{4.130518in}{1.004775in}}%
\pgfpathlineto{\pgfqpoint{4.130763in}{1.005330in}}%
\pgfpathlineto{\pgfqpoint{4.131661in}{0.999377in}}%
\pgfpathlineto{\pgfqpoint{4.131906in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{4.132232in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{4.133701in}{1.006587in}}%
\pgfpathlineto{\pgfqpoint{4.134599in}{0.998769in}}%
\pgfpathlineto{\pgfqpoint{4.135742in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{4.135824in}{1.006707in}}%
\pgfpathlineto{\pgfqpoint{4.137130in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{4.137212in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{4.137375in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{4.137701in}{1.003852in}}%
\pgfpathlineto{\pgfqpoint{4.137865in}{1.002971in}}%
\pgfpathlineto{\pgfqpoint{4.138028in}{1.003991in}}%
\pgfpathlineto{\pgfqpoint{4.138110in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{4.138763in}{1.006711in}}%
\pgfpathlineto{\pgfqpoint{4.138844in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.006827in}}%
\pgfpathlineto{\pgfqpoint{4.139089in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{4.139252in}{1.006077in}}%
\pgfpathlineto{\pgfqpoint{4.139416in}{1.006234in}}%
\pgfpathlineto{\pgfqpoint{4.139497in}{1.005645in}}%
\pgfpathlineto{\pgfqpoint{4.139661in}{1.004471in}}%
\pgfpathlineto{\pgfqpoint{4.139824in}{1.005176in}}%
\pgfpathlineto{\pgfqpoint{4.141130in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{4.141293in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{4.141783in}{1.010139in}}%
\pgfpathlineto{\pgfqpoint{4.141865in}{1.010297in}}%
\pgfpathlineto{\pgfqpoint{4.141946in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{4.142110in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{4.142191in}{1.010229in}}%
\pgfpathlineto{\pgfqpoint{4.142354in}{1.010372in}}%
\pgfpathlineto{\pgfqpoint{4.142436in}{1.009468in}}%
\pgfpathlineto{\pgfqpoint{4.142518in}{1.008718in}}%
\pgfpathlineto{\pgfqpoint{4.142681in}{1.009745in}}%
\pgfpathlineto{\pgfqpoint{4.142763in}{1.010180in}}%
\pgfpathlineto{\pgfqpoint{4.142844in}{1.009141in}}%
\pgfpathlineto{\pgfqpoint{4.142926in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{4.143089in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{4.143334in}{1.009599in}}%
\pgfpathlineto{\pgfqpoint{4.143416in}{1.009757in}}%
\pgfpathlineto{\pgfqpoint{4.143579in}{1.009329in}}%
\pgfpathlineto{\pgfqpoint{4.143987in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{4.144069in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{4.144232in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{4.144395in}{1.008294in}}%
\pgfpathlineto{\pgfqpoint{4.145048in}{1.005743in}}%
\pgfpathlineto{\pgfqpoint{4.144640in}{1.008436in}}%
\pgfpathlineto{\pgfqpoint{4.145130in}{1.006024in}}%
\pgfpathlineto{\pgfqpoint{4.145701in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{4.145293in}{1.005852in}}%
\pgfpathlineto{\pgfqpoint{4.145783in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{4.146354in}{1.003736in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{1.004884in}}%
\pgfpathlineto{\pgfqpoint{4.146763in}{1.004175in}}%
\pgfpathlineto{\pgfqpoint{4.146844in}{1.004194in}}%
\pgfpathlineto{\pgfqpoint{4.147497in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{4.147660in}{1.001616in}}%
\pgfpathlineto{\pgfqpoint{4.147742in}{1.001733in}}%
\pgfpathlineto{\pgfqpoint{4.148232in}{0.999370in}}%
\pgfpathlineto{\pgfqpoint{4.148722in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{4.148967in}{1.000551in}}%
\pgfpathlineto{\pgfqpoint{4.149456in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{4.149701in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{4.150109in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{4.150191in}{1.002055in}}%
\pgfpathlineto{\pgfqpoint{4.150354in}{1.000885in}}%
\pgfpathlineto{\pgfqpoint{4.150436in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{4.150762in}{1.000844in}}%
\pgfpathlineto{\pgfqpoint{4.150844in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{4.150926in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{4.151334in}{1.002239in}}%
\pgfpathlineto{\pgfqpoint{4.151089in}{1.000585in}}%
\pgfpathlineto{\pgfqpoint{4.151416in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{4.151497in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{4.151660in}{1.002802in}}%
\pgfpathlineto{\pgfqpoint{4.152069in}{1.003057in}}%
\pgfpathlineto{\pgfqpoint{4.152150in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{1.002603in}}%
\pgfpathlineto{\pgfqpoint{4.152395in}{1.003638in}}%
\pgfpathlineto{\pgfqpoint{4.152558in}{1.003500in}}%
\pgfpathlineto{\pgfqpoint{4.152885in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{4.153130in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{4.153293in}{1.003920in}}%
\pgfpathlineto{\pgfqpoint{4.153375in}{1.003650in}}%
\pgfpathlineto{\pgfqpoint{4.153456in}{1.003965in}}%
\pgfpathlineto{\pgfqpoint{4.154191in}{1.006084in}}%
\pgfpathlineto{\pgfqpoint{4.155497in}{1.011553in}}%
\pgfpathlineto{\pgfqpoint{4.155660in}{1.010709in}}%
\pgfpathlineto{\pgfqpoint{4.155824in}{1.010000in}}%
\pgfpathlineto{\pgfqpoint{4.155905in}{1.010904in}}%
\pgfpathlineto{\pgfqpoint{4.156313in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{4.156395in}{1.012671in}}%
\pgfpathlineto{\pgfqpoint{4.156885in}{1.008988in}}%
\pgfpathlineto{\pgfqpoint{4.157130in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{4.157211in}{1.009438in}}%
\pgfpathlineto{\pgfqpoint{4.157701in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{4.157783in}{1.007390in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{1.013181in}}%
\pgfpathlineto{\pgfqpoint{4.158436in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{4.158762in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{4.159089in}{1.011816in}}%
\pgfpathlineto{\pgfqpoint{4.159252in}{1.011970in}}%
\pgfpathlineto{\pgfqpoint{4.159824in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{4.159905in}{1.008207in}}%
\pgfpathlineto{\pgfqpoint{4.160068in}{1.009700in}}%
\pgfpathlineto{\pgfqpoint{4.160232in}{1.008657in}}%
\pgfpathlineto{\pgfqpoint{4.160477in}{1.008237in}}%
\pgfpathlineto{\pgfqpoint{4.160558in}{1.008838in}}%
\pgfpathlineto{\pgfqpoint{4.161130in}{1.011902in}}%
\pgfpathlineto{\pgfqpoint{4.161293in}{1.012157in}}%
\pgfpathlineto{\pgfqpoint{4.161456in}{1.010267in}}%
\pgfpathlineto{\pgfqpoint{4.161946in}{1.007311in}}%
\pgfpathlineto{\pgfqpoint{4.162191in}{1.006088in}}%
\pgfpathlineto{\pgfqpoint{4.162354in}{1.006666in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{4.162517in}{1.006437in}}%
\pgfpathlineto{\pgfqpoint{4.162926in}{1.009577in}}%
\pgfpathlineto{\pgfqpoint{4.163007in}{1.009261in}}%
\pgfpathlineto{\pgfqpoint{4.163334in}{1.008320in}}%
\pgfpathlineto{\pgfqpoint{4.164558in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{4.164640in}{0.999193in}}%
\pgfpathlineto{\pgfqpoint{4.165374in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{1.007026in}}%
\pgfpathlineto{\pgfqpoint{4.166272in}{1.002085in}}%
\pgfpathlineto{\pgfqpoint{4.166436in}{1.002175in}}%
\pgfpathlineto{\pgfqpoint{4.167660in}{1.006636in}}%
\pgfpathlineto{\pgfqpoint{4.168068in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.005705in}}%
\pgfpathlineto{\pgfqpoint{4.168395in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{4.169374in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{4.169456in}{1.002333in}}%
\pgfpathlineto{\pgfqpoint{4.169619in}{1.001613in}}%
\pgfpathlineto{\pgfqpoint{4.169864in}{1.002806in}}%
\pgfpathlineto{\pgfqpoint{4.170436in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{4.170191in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.170517in}{1.001759in}}%
\pgfpathlineto{\pgfqpoint{4.170599in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{4.170762in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{4.170925in}{1.002374in}}%
\pgfpathlineto{\pgfqpoint{4.171007in}{1.002521in}}%
\pgfpathlineto{\pgfqpoint{4.171089in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{4.171252in}{1.002971in}}%
\pgfpathlineto{\pgfqpoint{4.171578in}{1.003965in}}%
\pgfpathlineto{\pgfqpoint{4.171660in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{4.171823in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{4.172721in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{4.173048in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{4.173129in}{1.006407in}}%
\pgfpathlineto{\pgfqpoint{4.173211in}{1.006275in}}%
\pgfpathlineto{\pgfqpoint{4.173293in}{1.006441in}}%
\pgfpathlineto{\pgfqpoint{4.173374in}{1.006872in}}%
\pgfpathlineto{\pgfqpoint{4.173456in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{4.173864in}{1.004614in}}%
\pgfpathlineto{\pgfqpoint{4.173946in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{4.175170in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{4.175415in}{1.008740in}}%
\pgfpathlineto{\pgfqpoint{4.175497in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.175578in}{1.008421in}}%
\pgfpathlineto{\pgfqpoint{4.175660in}{1.008290in}}%
\pgfpathlineto{\pgfqpoint{4.175742in}{1.008721in}}%
\pgfpathlineto{\pgfqpoint{4.175905in}{1.009010in}}%
\pgfpathlineto{\pgfqpoint{4.176068in}{1.008699in}}%
\pgfpathlineto{\pgfqpoint{4.176803in}{1.004010in}}%
\pgfpathlineto{\pgfqpoint{4.177374in}{1.007622in}}%
\pgfpathlineto{\pgfqpoint{4.177619in}{1.006872in}}%
\pgfpathlineto{\pgfqpoint{4.178191in}{1.003184in}}%
\pgfpathlineto{\pgfqpoint{4.178354in}{1.002753in}}%
\pgfpathlineto{\pgfqpoint{4.178517in}{1.001125in}}%
\pgfpathlineto{\pgfqpoint{4.178762in}{1.001744in}}%
\pgfpathlineto{\pgfqpoint{4.179089in}{1.003938in}}%
\pgfpathlineto{\pgfqpoint{4.179497in}{1.003792in}}%
\pgfpathlineto{\pgfqpoint{4.179986in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{4.180150in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{4.180231in}{1.003545in}}%
\pgfpathlineto{\pgfqpoint{4.180721in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{4.181293in}{1.002693in}}%
\pgfpathlineto{\pgfqpoint{4.181374in}{1.002284in}}%
\pgfpathlineto{\pgfqpoint{4.181456in}{1.001718in}}%
\pgfpathlineto{\pgfqpoint{4.181701in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{4.182354in}{1.009419in}}%
\pgfpathlineto{\pgfqpoint{4.182435in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{4.182599in}{1.008646in}}%
\pgfpathlineto{\pgfqpoint{4.182680in}{1.008958in}}%
\pgfpathlineto{\pgfqpoint{4.182844in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{4.183088in}{1.010019in}}%
\pgfpathlineto{\pgfqpoint{4.183170in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{1.009456in}}%
\pgfpathlineto{\pgfqpoint{4.183578in}{1.009779in}}%
\pgfpathlineto{\pgfqpoint{4.183660in}{1.009772in}}%
\pgfpathlineto{\pgfqpoint{4.184231in}{1.012214in}}%
\pgfpathlineto{\pgfqpoint{4.184313in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{4.184476in}{1.012064in}}%
\pgfpathlineto{\pgfqpoint{4.185129in}{1.015170in}}%
\pgfpathlineto{\pgfqpoint{4.185782in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{4.185864in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{4.186027in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{4.186109in}{1.013422in}}%
\pgfpathlineto{\pgfqpoint{4.186190in}{1.013125in}}%
\pgfpathlineto{\pgfqpoint{4.186354in}{1.013819in}}%
\pgfpathlineto{\pgfqpoint{4.186435in}{1.014100in}}%
\pgfpathlineto{\pgfqpoint{4.186517in}{1.013230in}}%
\pgfpathlineto{\pgfqpoint{4.186599in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{4.186680in}{1.013369in}}%
\pgfpathlineto{\pgfqpoint{4.187823in}{1.021625in}}%
\pgfpathlineto{\pgfqpoint{4.188313in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{4.188395in}{1.017735in}}%
\pgfpathlineto{\pgfqpoint{4.188721in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{4.189292in}{1.019754in}}%
\pgfpathlineto{\pgfqpoint{4.189782in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{4.189946in}{1.018512in}}%
\pgfpathlineto{\pgfqpoint{4.190027in}{1.019255in}}%
\pgfpathlineto{\pgfqpoint{4.190517in}{1.017169in}}%
\pgfpathlineto{\pgfqpoint{4.190762in}{1.017990in}}%
\pgfpathlineto{\pgfqpoint{4.190843in}{1.017083in}}%
\pgfpathlineto{\pgfqpoint{4.191496in}{1.016149in}}%
\pgfpathlineto{\pgfqpoint{4.191578in}{1.014697in}}%
\pgfpathlineto{\pgfqpoint{4.191823in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{4.192313in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{4.192394in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{4.192476in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{4.192558in}{1.014629in}}%
\pgfpathlineto{\pgfqpoint{4.192721in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{4.192803in}{1.014862in}}%
\pgfpathlineto{\pgfqpoint{4.192966in}{1.015736in}}%
\pgfpathlineto{\pgfqpoint{4.193047in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{4.193211in}{1.014704in}}%
\pgfpathlineto{\pgfqpoint{4.193292in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{4.193782in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{4.193864in}{1.010436in}}%
\pgfpathlineto{\pgfqpoint{4.194027in}{1.011632in}}%
\pgfpathlineto{\pgfqpoint{4.194190in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{4.194272in}{1.010192in}}%
\pgfpathlineto{\pgfqpoint{4.194843in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{4.195333in}{1.010323in}}%
\pgfpathlineto{\pgfqpoint{4.196476in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{4.197456in}{1.011685in}}%
\pgfpathlineto{\pgfqpoint{4.196639in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{4.197619in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{4.197945in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{4.198109in}{1.010177in}}%
\pgfpathlineto{\pgfqpoint{4.198598in}{1.011351in}}%
\pgfpathlineto{\pgfqpoint{4.199905in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{4.199986in}{1.005060in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{1.008594in}}%
\pgfpathlineto{\pgfqpoint{4.200721in}{1.007645in}}%
\pgfpathlineto{\pgfqpoint{4.201047in}{1.006853in}}%
\pgfpathlineto{\pgfqpoint{4.201292in}{1.005364in}}%
\pgfpathlineto{\pgfqpoint{4.201374in}{1.005784in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.007551in}}%
\pgfpathlineto{\pgfqpoint{4.201782in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{4.201945in}{1.006726in}}%
\pgfpathlineto{\pgfqpoint{4.202109in}{1.005837in}}%
\pgfpathlineto{\pgfqpoint{4.202190in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{4.202680in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{4.202843in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{4.203007in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{4.203251in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{4.203578in}{1.010177in}}%
\pgfpathlineto{\pgfqpoint{4.203986in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{4.204476in}{1.010117in}}%
\pgfpathlineto{\pgfqpoint{4.204558in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{4.204721in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{4.205047in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{4.205211in}{1.006658in}}%
\pgfpathlineto{\pgfqpoint{4.205292in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{4.205537in}{1.006032in}}%
\pgfpathlineto{\pgfqpoint{4.205945in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{4.206517in}{1.005371in}}%
\pgfpathlineto{\pgfqpoint{4.206598in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{4.207088in}{1.007967in}}%
\pgfpathlineto{\pgfqpoint{4.207170in}{1.007532in}}%
\pgfpathlineto{\pgfqpoint{4.207333in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{4.207496in}{1.008564in}}%
\pgfpathlineto{\pgfqpoint{4.207578in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{4.208068in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{4.208313in}{1.005870in}}%
\pgfpathlineto{\pgfqpoint{4.208476in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{4.208802in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.208639in}{1.006688in}}%
\pgfpathlineto{\pgfqpoint{4.208966in}{1.005799in}}%
\pgfpathlineto{\pgfqpoint{4.209047in}{1.006223in}}%
\pgfpathlineto{\pgfqpoint{4.209129in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{4.209211in}{1.004914in}}%
\pgfpathlineto{\pgfqpoint{4.209374in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{4.209455in}{1.005735in}}%
\pgfpathlineto{\pgfqpoint{4.209537in}{1.004786in}}%
\pgfpathlineto{\pgfqpoint{4.209619in}{1.007870in}}%
\pgfpathlineto{\pgfqpoint{4.210190in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{4.210272in}{1.011741in}}%
\pgfpathlineto{\pgfqpoint{4.210843in}{1.007195in}}%
\pgfpathlineto{\pgfqpoint{4.210925in}{1.007592in}}%
\pgfpathlineto{\pgfqpoint{4.211088in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{4.211333in}{1.010027in}}%
\pgfpathlineto{\pgfqpoint{4.211659in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{4.211823in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{4.212149in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{4.212802in}{1.010762in}}%
\pgfpathlineto{\pgfqpoint{4.213292in}{1.008913in}}%
\pgfpathlineto{\pgfqpoint{4.213537in}{1.011122in}}%
\pgfpathlineto{\pgfqpoint{4.213945in}{1.010938in}}%
\pgfpathlineto{\pgfqpoint{4.214108in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{4.214190in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{4.214517in}{1.012105in}}%
\pgfpathlineto{\pgfqpoint{4.214680in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{4.215333in}{1.013459in}}%
\pgfpathlineto{\pgfqpoint{4.215496in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{4.215823in}{1.011223in}}%
\pgfpathlineto{\pgfqpoint{4.215904in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{4.216068in}{1.012135in}}%
\pgfpathlineto{\pgfqpoint{4.216149in}{1.011396in}}%
\pgfpathlineto{\pgfqpoint{4.216394in}{1.012285in}}%
\pgfpathlineto{\pgfqpoint{4.216476in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{4.216721in}{1.013913in}}%
\pgfpathlineto{\pgfqpoint{4.216965in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{4.217700in}{1.016010in}}%
\pgfpathlineto{\pgfqpoint{4.218190in}{1.013785in}}%
\pgfpathlineto{\pgfqpoint{4.218680in}{1.013046in}}%
\pgfpathlineto{\pgfqpoint{4.219006in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{4.219170in}{1.015106in}}%
\pgfpathlineto{\pgfqpoint{4.219496in}{1.011962in}}%
\pgfpathlineto{\pgfqpoint{4.219823in}{1.012649in}}%
\pgfpathlineto{\pgfqpoint{4.219986in}{1.013549in}}%
\pgfpathlineto{\pgfqpoint{4.220149in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{4.220231in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{1.016010in}}%
\pgfpathlineto{\pgfqpoint{4.220802in}{1.015864in}}%
\pgfpathlineto{\pgfqpoint{4.220965in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{4.221047in}{1.015586in}}%
\pgfpathlineto{\pgfqpoint{4.221455in}{1.016610in}}%
\pgfpathlineto{\pgfqpoint{4.222190in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{4.221618in}{1.016884in}}%
\pgfpathlineto{\pgfqpoint{4.222272in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{4.222516in}{1.015222in}}%
\pgfpathlineto{\pgfqpoint{4.222680in}{1.015042in}}%
\pgfpathlineto{\pgfqpoint{4.223006in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{4.223169in}{1.013763in}}%
\pgfpathlineto{\pgfqpoint{4.223251in}{1.013789in}}%
\pgfpathlineto{\pgfqpoint{4.223333in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{4.223496in}{1.013343in}}%
\pgfpathlineto{\pgfqpoint{4.223578in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{4.223823in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{4.224557in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.224802in}{1.015695in}}%
\pgfpathlineto{\pgfqpoint{4.225537in}{1.011812in}}%
\pgfpathlineto{\pgfqpoint{4.225700in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{4.226435in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{4.226516in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{4.227006in}{1.012896in}}%
\pgfpathlineto{\pgfqpoint{4.227169in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{4.227496in}{1.013628in}}%
\pgfpathlineto{\pgfqpoint{4.228312in}{1.011527in}}%
\pgfpathlineto{\pgfqpoint{4.228884in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{4.228965in}{1.013733in}}%
\pgfpathlineto{\pgfqpoint{4.229047in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{4.229129in}{1.012975in}}%
\pgfpathlineto{\pgfqpoint{4.229210in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{4.229292in}{1.014307in}}%
\pgfpathlineto{\pgfqpoint{4.229455in}{1.013823in}}%
\pgfpathlineto{\pgfqpoint{4.230516in}{1.005990in}}%
\pgfpathlineto{\pgfqpoint{4.230598in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{4.230680in}{1.006546in}}%
\pgfpathlineto{\pgfqpoint{4.230761in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{4.231006in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{4.231577in}{1.010919in}}%
\pgfpathlineto{\pgfqpoint{4.231741in}{1.010499in}}%
\pgfpathlineto{\pgfqpoint{4.231822in}{1.010653in}}%
\pgfpathlineto{\pgfqpoint{4.231986in}{1.010402in}}%
\pgfpathlineto{\pgfqpoint{4.232312in}{1.009130in}}%
\pgfpathlineto{\pgfqpoint{4.232394in}{1.009261in}}%
\pgfpathlineto{\pgfqpoint{4.232802in}{1.010897in}}%
\pgfpathlineto{\pgfqpoint{4.232884in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{4.233047in}{1.010908in}}%
\pgfpathlineto{\pgfqpoint{4.233292in}{1.010158in}}%
\pgfpathlineto{\pgfqpoint{4.233373in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{4.233455in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{4.233618in}{1.010188in}}%
\pgfpathlineto{\pgfqpoint{4.233700in}{1.010038in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{4.233945in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{4.234026in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{4.234108in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{4.234190in}{1.009547in}}%
\pgfpathlineto{\pgfqpoint{4.234598in}{1.008174in}}%
\pgfpathlineto{\pgfqpoint{4.234679in}{1.008601in}}%
\pgfpathlineto{\pgfqpoint{4.234924in}{1.009366in}}%
\pgfpathlineto{\pgfqpoint{4.235006in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{4.235251in}{1.008447in}}%
\pgfpathlineto{\pgfqpoint{4.235333in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{4.235822in}{1.011051in}}%
\pgfpathlineto{\pgfqpoint{4.235904in}{1.010319in}}%
\pgfpathlineto{\pgfqpoint{4.236720in}{1.006313in}}%
\pgfpathlineto{\pgfqpoint{4.236802in}{1.007078in}}%
\pgfpathlineto{\pgfqpoint{4.237292in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{4.237781in}{1.011726in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{1.011306in}}%
\pgfpathlineto{\pgfqpoint{4.239822in}{1.014806in}}%
\pgfpathlineto{\pgfqpoint{4.240312in}{1.013031in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{1.013331in}}%
\pgfpathlineto{\pgfqpoint{4.240965in}{1.015353in}}%
\pgfpathlineto{\pgfqpoint{4.241537in}{1.013144in}}%
\pgfpathlineto{\pgfqpoint{4.241700in}{1.013437in}}%
\pgfpathlineto{\pgfqpoint{4.241863in}{1.012581in}}%
\pgfpathlineto{\pgfqpoint{4.242026in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{4.242271in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{4.242353in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{4.242843in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{4.243006in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{4.243496in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{4.243659in}{1.013894in}}%
\pgfpathlineto{\pgfqpoint{4.243741in}{1.013905in}}%
\pgfpathlineto{\pgfqpoint{4.244067in}{1.012739in}}%
\pgfpathlineto{\pgfqpoint{4.244149in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{4.244230in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{4.244312in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{4.244475in}{1.011981in}}%
\pgfpathlineto{\pgfqpoint{4.244720in}{1.012424in}}%
\pgfpathlineto{\pgfqpoint{4.245210in}{1.015526in}}%
\pgfpathlineto{\pgfqpoint{4.245700in}{1.017180in}}%
\pgfpathlineto{\pgfqpoint{4.245863in}{1.016329in}}%
\pgfpathlineto{\pgfqpoint{4.246026in}{1.017094in}}%
\pgfpathlineto{\pgfqpoint{4.246108in}{1.017840in}}%
\pgfpathlineto{\pgfqpoint{4.246353in}{1.016786in}}%
\pgfpathlineto{\pgfqpoint{4.246434in}{1.016490in}}%
\pgfpathlineto{\pgfqpoint{4.246598in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{4.246679in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{4.246843in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{4.247169in}{1.014824in}}%
\pgfpathlineto{\pgfqpoint{4.247822in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{4.247904in}{1.019656in}}%
\pgfpathlineto{\pgfqpoint{4.248802in}{1.011085in}}%
\pgfpathlineto{\pgfqpoint{4.248965in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{4.249047in}{1.011621in}}%
\pgfpathlineto{\pgfqpoint{4.249128in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{4.249210in}{1.010856in}}%
\pgfpathlineto{\pgfqpoint{4.249373in}{1.011595in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{4.249536in}{1.011009in}}%
\pgfpathlineto{\pgfqpoint{4.249781in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{4.249945in}{1.011111in}}%
\pgfpathlineto{\pgfqpoint{4.250026in}{1.011253in}}%
\pgfpathlineto{\pgfqpoint{4.250516in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{4.251006in}{1.012330in}}%
\pgfpathlineto{\pgfqpoint{4.251169in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{4.251251in}{1.012776in}}%
\pgfpathlineto{\pgfqpoint{4.251496in}{1.012334in}}%
\pgfpathlineto{\pgfqpoint{4.251577in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{4.251822in}{1.011910in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{4.252720in}{1.014209in}}%
\pgfpathlineto{\pgfqpoint{4.252802in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{4.253210in}{1.011823in}}%
\pgfpathlineto{\pgfqpoint{4.253291in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{4.253373in}{1.012679in}}%
\pgfpathlineto{\pgfqpoint{4.253455in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{4.253536in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{4.254189in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{4.254271in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.011944in}}%
\pgfpathlineto{\pgfqpoint{4.254598in}{1.012818in}}%
\pgfpathlineto{\pgfqpoint{4.255087in}{1.011666in}}%
\pgfpathlineto{\pgfqpoint{4.255169in}{1.010946in}}%
\pgfpathlineto{\pgfqpoint{4.255251in}{1.011966in}}%
\pgfpathlineto{\pgfqpoint{4.255414in}{1.011535in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{1.011388in}}%
\pgfpathlineto{\pgfqpoint{4.255822in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{4.255985in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{4.256230in}{1.012289in}}%
\pgfpathlineto{\pgfqpoint{4.256312in}{1.011985in}}%
\pgfpathlineto{\pgfqpoint{4.256557in}{1.011085in}}%
\pgfpathlineto{\pgfqpoint{4.256638in}{1.011516in}}%
\pgfpathlineto{\pgfqpoint{4.256720in}{1.010184in}}%
\pgfpathlineto{\pgfqpoint{4.256965in}{1.010942in}}%
\pgfpathlineto{\pgfqpoint{4.257046in}{1.011223in}}%
\pgfpathlineto{\pgfqpoint{4.257128in}{1.009745in}}%
\pgfpathlineto{\pgfqpoint{4.257455in}{1.010154in}}%
\pgfpathlineto{\pgfqpoint{4.257536in}{1.009993in}}%
\pgfpathlineto{\pgfqpoint{4.257618in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{4.257700in}{1.010878in}}%
\pgfpathlineto{\pgfqpoint{4.257781in}{1.010316in}}%
\pgfpathlineto{\pgfqpoint{4.258026in}{1.010747in}}%
\pgfpathlineto{\pgfqpoint{4.258108in}{1.010342in}}%
\pgfpathlineto{\pgfqpoint{4.258189in}{1.011223in}}%
\pgfpathlineto{\pgfqpoint{4.258271in}{1.010923in}}%
\pgfpathlineto{\pgfqpoint{4.258516in}{1.012506in}}%
\pgfpathlineto{\pgfqpoint{4.258679in}{1.011651in}}%
\pgfpathlineto{\pgfqpoint{4.258924in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{4.259087in}{1.011306in}}%
\pgfpathlineto{\pgfqpoint{4.259169in}{1.011148in}}%
\pgfpathlineto{\pgfqpoint{4.259251in}{1.011745in}}%
\pgfpathlineto{\pgfqpoint{4.259414in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{4.259577in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{4.259659in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{4.259822in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{4.259985in}{1.013286in}}%
\pgfpathlineto{\pgfqpoint{4.260067in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{4.260720in}{1.007581in}}%
\pgfpathlineto{\pgfqpoint{4.260802in}{1.007727in}}%
\pgfpathlineto{\pgfqpoint{4.260883in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{4.261046in}{1.007303in}}%
\pgfpathlineto{\pgfqpoint{4.261128in}{1.007480in}}%
\pgfpathlineto{\pgfqpoint{4.261536in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{4.261699in}{1.007622in}}%
\pgfpathlineto{\pgfqpoint{4.261944in}{1.007922in}}%
\pgfpathlineto{\pgfqpoint{4.262026in}{1.007757in}}%
\pgfpathlineto{\pgfqpoint{4.262108in}{1.006591in}}%
\pgfpathlineto{\pgfqpoint{4.262353in}{1.007337in}}%
\pgfpathlineto{\pgfqpoint{4.262434in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{4.263414in}{1.013095in}}%
\pgfpathlineto{\pgfqpoint{4.263495in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{4.263822in}{1.011163in}}%
\pgfpathlineto{\pgfqpoint{4.263985in}{1.011591in}}%
\pgfpathlineto{\pgfqpoint{4.264475in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{4.264557in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{4.264801in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{4.265046in}{1.012930in}}%
\pgfpathlineto{\pgfqpoint{4.265210in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{4.265781in}{1.012060in}}%
\pgfpathlineto{\pgfqpoint{4.266026in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{4.266108in}{1.011160in}}%
\pgfpathlineto{\pgfqpoint{4.266271in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{4.266352in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{4.266434in}{1.012739in}}%
\pgfpathlineto{\pgfqpoint{4.267006in}{1.008181in}}%
\pgfpathlineto{\pgfqpoint{4.267087in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{4.267577in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{4.268067in}{1.011981in}}%
\pgfpathlineto{\pgfqpoint{4.268148in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{4.268312in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{4.268475in}{1.012135in}}%
\pgfpathlineto{\pgfqpoint{4.268720in}{1.010222in}}%
\pgfpathlineto{\pgfqpoint{4.268883in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{4.269128in}{1.009220in}}%
\pgfpathlineto{\pgfqpoint{4.269454in}{1.010987in}}%
\pgfpathlineto{\pgfqpoint{4.269536in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{4.269944in}{1.007881in}}%
\pgfpathlineto{\pgfqpoint{4.270026in}{1.008027in}}%
\pgfpathlineto{\pgfqpoint{4.270516in}{1.013913in}}%
\pgfpathlineto{\pgfqpoint{4.270679in}{1.012634in}}%
\pgfpathlineto{\pgfqpoint{4.271005in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{4.271250in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{4.271658in}{1.011910in}}%
\pgfpathlineto{\pgfqpoint{4.272230in}{1.007915in}}%
\pgfpathlineto{\pgfqpoint{4.272312in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{4.272801in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{4.272883in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{4.272965in}{1.009865in}}%
\pgfpathlineto{\pgfqpoint{4.273046in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{4.273536in}{1.012045in}}%
\pgfpathlineto{\pgfqpoint{4.274271in}{1.008459in}}%
\pgfpathlineto{\pgfqpoint{4.274352in}{1.008890in}}%
\pgfpathlineto{\pgfqpoint{4.274842in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{4.275414in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{4.275740in}{0.999816in}}%
\pgfpathlineto{\pgfqpoint{4.276475in}{1.008072in}}%
\pgfpathlineto{\pgfqpoint{4.277291in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{1.018253in}}%
\pgfpathlineto{\pgfqpoint{4.279250in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{4.279332in}{1.000139in}}%
\pgfpathlineto{\pgfqpoint{4.279577in}{1.002258in}}%
\pgfpathlineto{\pgfqpoint{4.279822in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{4.279985in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{4.280230in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{4.280393in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{4.280964in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{4.281454in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{4.281536in}{1.005657in}}%
\pgfpathlineto{\pgfqpoint{4.281862in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{4.282434in}{1.013489in}}%
\pgfpathlineto{\pgfqpoint{4.282597in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{4.282760in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{4.283250in}{1.010743in}}%
\pgfpathlineto{\pgfqpoint{4.283413in}{1.011621in}}%
\pgfpathlineto{\pgfqpoint{4.283577in}{1.010747in}}%
\pgfpathlineto{\pgfqpoint{4.284311in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{4.284720in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{4.284883in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{4.285454in}{1.002344in}}%
\pgfpathlineto{\pgfqpoint{4.285781in}{1.002506in}}%
\pgfpathlineto{\pgfqpoint{4.286434in}{1.007678in}}%
\pgfpathlineto{\pgfqpoint{4.286924in}{1.006744in}}%
\pgfpathlineto{\pgfqpoint{4.287903in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{4.288066in}{1.013763in}}%
\pgfpathlineto{\pgfqpoint{4.288230in}{1.015222in}}%
\pgfpathlineto{\pgfqpoint{4.288393in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{4.288556in}{1.014025in}}%
\pgfpathlineto{\pgfqpoint{4.288719in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{4.288883in}{1.014074in}}%
\pgfpathlineto{\pgfqpoint{4.288964in}{1.014817in}}%
\pgfpathlineto{\pgfqpoint{4.289046in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{4.289209in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{4.289291in}{1.014228in}}%
\pgfpathlineto{\pgfqpoint{4.289944in}{1.011070in}}%
\pgfpathlineto{\pgfqpoint{4.290026in}{1.011242in}}%
\pgfpathlineto{\pgfqpoint{4.290107in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{4.290189in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{4.290270in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{4.290923in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{4.291577in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{4.291740in}{1.012420in}}%
\pgfpathlineto{\pgfqpoint{4.291985in}{1.011782in}}%
\pgfpathlineto{\pgfqpoint{4.292230in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{4.292311in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{4.292393in}{1.011493in}}%
\pgfpathlineto{\pgfqpoint{4.292556in}{1.011902in}}%
\pgfpathlineto{\pgfqpoint{4.292964in}{1.013095in}}%
\pgfpathlineto{\pgfqpoint{4.293128in}{1.012983in}}%
\pgfpathlineto{\pgfqpoint{4.293209in}{1.013155in}}%
\pgfpathlineto{\pgfqpoint{4.293454in}{1.014483in}}%
\pgfpathlineto{\pgfqpoint{4.293617in}{1.014363in}}%
\pgfpathlineto{\pgfqpoint{4.293781in}{1.014491in}}%
\pgfpathlineto{\pgfqpoint{4.294025in}{1.013737in}}%
\pgfpathlineto{\pgfqpoint{4.294107in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{4.294270in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{4.294434in}{1.014344in}}%
\pgfpathlineto{\pgfqpoint{4.294923in}{1.016441in}}%
\pgfpathlineto{\pgfqpoint{4.294679in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{4.295005in}{1.015991in}}%
\pgfpathlineto{\pgfqpoint{4.295168in}{1.015417in}}%
\pgfpathlineto{\pgfqpoint{4.295413in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{4.295576in}{1.013369in}}%
\pgfpathlineto{\pgfqpoint{4.295740in}{1.014423in}}%
\pgfpathlineto{\pgfqpoint{4.295985in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{4.296230in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{4.296638in}{1.013170in}}%
\pgfpathlineto{\pgfqpoint{4.297046in}{1.014806in}}%
\pgfpathlineto{\pgfqpoint{4.297127in}{1.014539in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{4.297699in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{4.297862in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{4.298270in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{4.298352in}{1.013849in}}%
\pgfpathlineto{\pgfqpoint{4.298842in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{4.298923in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{4.299413in}{1.013965in}}%
\pgfpathlineto{\pgfqpoint{4.299495in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{4.300393in}{1.018219in}}%
\pgfpathlineto{\pgfqpoint{4.300883in}{1.016021in}}%
\pgfpathlineto{\pgfqpoint{4.301127in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{4.301291in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{4.301454in}{1.015864in}}%
\pgfpathlineto{\pgfqpoint{4.301617in}{1.017608in}}%
\pgfpathlineto{\pgfqpoint{4.301944in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{4.302434in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{4.302515in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{4.302760in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.302842in}{1.015267in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{4.303005in}{1.015545in}}%
\pgfpathlineto{\pgfqpoint{4.303087in}{1.015691in}}%
\pgfpathlineto{\pgfqpoint{4.303168in}{1.015406in}}%
\pgfpathlineto{\pgfqpoint{4.303250in}{1.015421in}}%
\pgfpathlineto{\pgfqpoint{4.303331in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{4.303658in}{1.014798in}}%
\pgfpathlineto{\pgfqpoint{4.303740in}{1.014783in}}%
\pgfpathlineto{\pgfqpoint{4.303985in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{4.304148in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{4.304719in}{1.018917in}}%
\pgfpathlineto{\pgfqpoint{4.304964in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{4.305372in}{1.020868in}}%
\pgfpathlineto{\pgfqpoint{4.306352in}{1.017522in}}%
\pgfpathlineto{\pgfqpoint{4.306433in}{1.017683in}}%
\pgfpathlineto{\pgfqpoint{4.306515in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{4.306597in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{4.307168in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{4.307413in}{1.020297in}}%
\pgfpathlineto{\pgfqpoint{4.307495in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{4.307576in}{1.020020in}}%
\pgfpathlineto{\pgfqpoint{4.307821in}{1.016633in}}%
\pgfpathlineto{\pgfqpoint{4.307984in}{1.017469in}}%
\pgfpathlineto{\pgfqpoint{4.308066in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{4.308229in}{1.017867in}}%
\pgfpathlineto{\pgfqpoint{4.308474in}{1.017713in}}%
\pgfpathlineto{\pgfqpoint{4.308637in}{1.018347in}}%
\pgfpathlineto{\pgfqpoint{4.308719in}{1.017045in}}%
\pgfpathlineto{\pgfqpoint{4.308882in}{1.017687in}}%
\pgfpathlineto{\pgfqpoint{4.309046in}{1.019892in}}%
\pgfpathlineto{\pgfqpoint{4.309291in}{1.019157in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{1.019588in}}%
\pgfpathlineto{\pgfqpoint{4.309454in}{1.018557in}}%
\pgfpathlineto{\pgfqpoint{4.309617in}{1.016794in}}%
\pgfpathlineto{\pgfqpoint{4.309862in}{1.016899in}}%
\pgfpathlineto{\pgfqpoint{4.310188in}{1.019814in}}%
\pgfpathlineto{\pgfqpoint{4.310515in}{1.019015in}}%
\pgfpathlineto{\pgfqpoint{4.310597in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{4.310678in}{1.019120in}}%
\pgfpathlineto{\pgfqpoint{4.310760in}{1.019971in}}%
\pgfpathlineto{\pgfqpoint{4.311086in}{1.019652in}}%
\pgfpathlineto{\pgfqpoint{4.311250in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{4.311495in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{4.311984in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{4.312066in}{1.018095in}}%
\pgfpathlineto{\pgfqpoint{4.312229in}{1.019228in}}%
\pgfpathlineto{\pgfqpoint{4.312474in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{4.312637in}{1.017368in}}%
\pgfpathlineto{\pgfqpoint{4.312964in}{1.018047in}}%
\pgfpathlineto{\pgfqpoint{4.313046in}{1.018174in}}%
\pgfpathlineto{\pgfqpoint{4.313127in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{4.313372in}{1.015702in}}%
\pgfpathlineto{\pgfqpoint{4.313617in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{4.313699in}{1.015864in}}%
\pgfpathlineto{\pgfqpoint{4.314188in}{1.019934in}}%
\pgfpathlineto{\pgfqpoint{4.314270in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{4.314597in}{1.020357in}}%
\pgfpathlineto{\pgfqpoint{4.315413in}{1.013196in}}%
\pgfpathlineto{\pgfqpoint{4.315576in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.315984in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{4.316066in}{1.015927in}}%
\pgfpathlineto{\pgfqpoint{4.316392in}{1.011527in}}%
\pgfpathlineto{\pgfqpoint{4.316719in}{1.011936in}}%
\pgfpathlineto{\pgfqpoint{4.317209in}{1.014003in}}%
\pgfpathlineto{\pgfqpoint{4.317290in}{1.013384in}}%
\pgfpathlineto{\pgfqpoint{4.317454in}{1.014386in}}%
\pgfpathlineto{\pgfqpoint{4.317535in}{1.015290in}}%
\pgfpathlineto{\pgfqpoint{4.317699in}{1.014146in}}%
\pgfpathlineto{\pgfqpoint{4.317862in}{1.012731in}}%
\pgfpathlineto{\pgfqpoint{4.318025in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{4.318188in}{1.013647in}}%
\pgfpathlineto{\pgfqpoint{4.318841in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{4.319005in}{1.006999in}}%
\pgfpathlineto{\pgfqpoint{4.319331in}{1.008267in}}%
\pgfpathlineto{\pgfqpoint{4.319413in}{1.007690in}}%
\pgfpathlineto{\pgfqpoint{4.319821in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{4.320474in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{4.320637in}{1.015410in}}%
\pgfpathlineto{\pgfqpoint{4.320719in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{4.321372in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{4.321454in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{4.321535in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{1.015106in}}%
\pgfpathlineto{\pgfqpoint{4.323250in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{4.323331in}{1.023351in}}%
\pgfpathlineto{\pgfqpoint{4.323739in}{1.020571in}}%
\pgfpathlineto{\pgfqpoint{4.323821in}{1.020736in}}%
\pgfpathlineto{\pgfqpoint{4.323903in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{4.323984in}{1.021757in}}%
\pgfpathlineto{\pgfqpoint{4.324066in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{4.324556in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{4.324637in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{4.325454in}{1.020219in}}%
\pgfpathlineto{\pgfqpoint{4.325617in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{4.326025in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{4.326351in}{1.015447in}}%
\pgfpathlineto{\pgfqpoint{4.326515in}{1.015597in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{4.326678in}{1.015402in}}%
\pgfpathlineto{\pgfqpoint{4.327249in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{4.327331in}{1.021093in}}%
\pgfpathlineto{\pgfqpoint{4.327821in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{4.327984in}{1.019945in}}%
\pgfpathlineto{\pgfqpoint{4.328229in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{4.328474in}{1.017342in}}%
\pgfpathlineto{\pgfqpoint{4.328800in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.328882in}{1.016910in}}%
\pgfpathlineto{\pgfqpoint{4.329535in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{4.329943in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{4.330433in}{1.022034in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{4.331004in}{1.018377in}}%
\pgfpathlineto{\pgfqpoint{4.331249in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{4.331413in}{1.018651in}}%
\pgfpathlineto{\pgfqpoint{4.331494in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{4.331984in}{1.012896in}}%
\pgfpathlineto{\pgfqpoint{4.332147in}{1.014922in}}%
\pgfpathlineto{\pgfqpoint{4.332800in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{4.333372in}{1.021352in}}%
\pgfpathlineto{\pgfqpoint{4.333862in}{1.022950in}}%
\pgfpathlineto{\pgfqpoint{4.333943in}{1.022237in}}%
\pgfpathlineto{\pgfqpoint{4.334025in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{4.334351in}{1.020421in}}%
\pgfpathlineto{\pgfqpoint{4.334515in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{4.334760in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{4.334923in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{4.335168in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{4.335413in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{4.335739in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{4.336229in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{4.336474in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{4.336637in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{4.336719in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{4.336882in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{4.337453in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{4.337535in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{4.337617in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.338188in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{4.338678in}{1.025872in}}%
\pgfpathlineto{\pgfqpoint{4.338841in}{1.028085in}}%
\pgfpathlineto{\pgfqpoint{4.339168in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{4.339413in}{1.021588in}}%
\pgfpathlineto{\pgfqpoint{4.339657in}{1.022477in}}%
\pgfpathlineto{\pgfqpoint{4.339739in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{4.339821in}{1.023062in}}%
\pgfpathlineto{\pgfqpoint{4.340229in}{1.026194in}}%
\pgfpathlineto{\pgfqpoint{4.340392in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{4.340555in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{4.340637in}{1.026157in}}%
\pgfpathlineto{\pgfqpoint{4.340882in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{4.341127in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{4.341290in}{1.024041in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{4.342433in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{4.342025in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{4.342515in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{4.342678in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{4.342841in}{1.029139in}}%
\pgfpathlineto{\pgfqpoint{4.343004in}{1.026780in}}%
\pgfpathlineto{\pgfqpoint{4.343249in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{4.343412in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{4.343657in}{1.029705in}}%
\pgfpathlineto{\pgfqpoint{4.343821in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{4.343902in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{4.344310in}{1.030043in}}%
\pgfpathlineto{\pgfqpoint{4.345208in}{1.023846in}}%
\pgfpathlineto{\pgfqpoint{4.345290in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{4.345535in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{4.345943in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{4.346025in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{4.346270in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{4.346351in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{4.346923in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{4.347004in}{1.032474in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{4.347739in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{4.347821in}{1.030096in}}%
\pgfpathlineto{\pgfqpoint{4.347902in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{4.347984in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{1.032241in}}%
\pgfpathlineto{\pgfqpoint{4.348392in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{4.348718in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{4.349045in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{4.349535in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{4.349372in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{4.349616in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{4.349698in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{4.349861in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{4.350269in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{4.350351in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{4.350433in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{4.350759in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{4.350841in}{1.033708in}}%
\pgfpathlineto{\pgfqpoint{4.351249in}{1.034019in}}%
\pgfpathlineto{\pgfqpoint{4.351494in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{4.351576in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{4.351739in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{4.351984in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{4.352065in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{4.352474in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{4.353616in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{4.353861in}{1.040798in}}%
\pgfpathlineto{\pgfqpoint{4.354188in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.038600in}}%
\pgfpathlineto{\pgfqpoint{4.354351in}{1.039061in}}%
\pgfpathlineto{\pgfqpoint{4.354433in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{4.354514in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{4.354678in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{4.354841in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{4.355086in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{4.355249in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{4.355412in}{1.039672in}}%
\pgfpathlineto{\pgfqpoint{4.355576in}{1.039961in}}%
\pgfpathlineto{\pgfqpoint{4.355657in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{4.355739in}{1.038993in}}%
\pgfpathlineto{\pgfqpoint{4.355902in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{4.355984in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{4.357127in}{1.047715in}}%
\pgfpathlineto{\pgfqpoint{4.357290in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{4.357371in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{4.357453in}{1.047430in}}%
\pgfpathlineto{\pgfqpoint{4.357535in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{4.357616in}{1.046567in}}%
\pgfpathlineto{\pgfqpoint{4.357861in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{4.358024in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{4.358106in}{1.047674in}}%
\pgfpathlineto{\pgfqpoint{4.358188in}{1.048424in}}%
\pgfpathlineto{\pgfqpoint{4.358351in}{1.047565in}}%
\pgfpathlineto{\pgfqpoint{4.358433in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{4.358514in}{1.047722in}}%
\pgfpathlineto{\pgfqpoint{4.359004in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{4.359167in}{1.046199in}}%
\pgfpathlineto{\pgfqpoint{4.359820in}{1.050138in}}%
\pgfpathlineto{\pgfqpoint{4.359902in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{4.360392in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{4.360637in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{4.360800in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{4.361045in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{4.361126in}{1.044088in}}%
\pgfpathlineto{\pgfqpoint{4.361453in}{1.047606in}}%
\pgfpathlineto{\pgfqpoint{4.361616in}{1.045993in}}%
\pgfpathlineto{\pgfqpoint{4.361943in}{1.044253in}}%
\pgfpathlineto{\pgfqpoint{4.362024in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{4.362514in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{4.362677in}{1.049718in}}%
\pgfpathlineto{\pgfqpoint{4.363331in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{4.363412in}{1.047332in}}%
\pgfpathlineto{\pgfqpoint{4.363902in}{1.052066in}}%
\pgfpathlineto{\pgfqpoint{4.364228in}{1.050817in}}%
\pgfpathlineto{\pgfqpoint{4.364555in}{1.047400in}}%
\pgfpathlineto{\pgfqpoint{4.364800in}{1.047944in}}%
\pgfpathlineto{\pgfqpoint{4.365208in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{4.365453in}{1.049411in}}%
\pgfpathlineto{\pgfqpoint{4.365616in}{1.049692in}}%
\pgfpathlineto{\pgfqpoint{4.365943in}{1.046199in}}%
\pgfpathlineto{\pgfqpoint{4.366024in}{1.046473in}}%
\pgfpathlineto{\pgfqpoint{4.366677in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{4.366759in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{4.367330in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{4.367412in}{1.047794in}}%
\pgfpathlineto{\pgfqpoint{4.368718in}{1.058031in}}%
\pgfpathlineto{\pgfqpoint{4.368963in}{1.060098in}}%
\pgfpathlineto{\pgfqpoint{4.369045in}{1.058485in}}%
\pgfpathlineto{\pgfqpoint{4.370106in}{1.055056in}}%
\pgfpathlineto{\pgfqpoint{4.370596in}{1.058766in}}%
\pgfpathlineto{\pgfqpoint{4.370677in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{4.370922in}{1.057089in}}%
\pgfpathlineto{\pgfqpoint{4.371004in}{1.057641in}}%
\pgfpathlineto{\pgfqpoint{4.371330in}{1.059209in}}%
\pgfpathlineto{\pgfqpoint{4.371494in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{4.372310in}{1.050592in}}%
\pgfpathlineto{\pgfqpoint{4.372392in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{4.372555in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{4.372636in}{1.049414in}}%
\pgfpathlineto{\pgfqpoint{4.372881in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{4.373534in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{4.373616in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{1.058796in}}%
\pgfpathlineto{\pgfqpoint{4.373861in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{4.373943in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{4.374106in}{1.055034in}}%
\pgfpathlineto{\pgfqpoint{4.374351in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{4.375085in}{1.064472in}}%
\pgfpathlineto{\pgfqpoint{4.375167in}{1.063598in}}%
\pgfpathlineto{\pgfqpoint{4.376065in}{1.052633in}}%
\pgfpathlineto{\pgfqpoint{4.376228in}{1.054283in}}%
\pgfpathlineto{\pgfqpoint{4.376636in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{4.376718in}{1.057010in}}%
\pgfpathlineto{\pgfqpoint{4.376881in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{4.377045in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{4.377371in}{1.062708in}}%
\pgfpathlineto{\pgfqpoint{4.377534in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{4.377943in}{1.050986in}}%
\pgfpathlineto{\pgfqpoint{4.378187in}{1.053942in}}%
\pgfpathlineto{\pgfqpoint{4.379330in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{4.380065in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{4.379494in}{1.066869in}}%
\pgfpathlineto{\pgfqpoint{4.380147in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{4.380228in}{1.069277in}}%
\pgfpathlineto{\pgfqpoint{4.380310in}{1.070005in}}%
\pgfpathlineto{\pgfqpoint{4.380800in}{1.072533in}}%
\pgfpathlineto{\pgfqpoint{4.380881in}{1.072679in}}%
\pgfpathlineto{\pgfqpoint{4.381208in}{1.072829in}}%
\pgfpathlineto{\pgfqpoint{4.381453in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{4.381698in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{4.381861in}{1.070466in}}%
\pgfpathlineto{\pgfqpoint{4.382106in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{4.382432in}{1.068347in}}%
\pgfpathlineto{\pgfqpoint{4.382514in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{4.382677in}{1.070110in}}%
\pgfpathlineto{\pgfqpoint{4.382922in}{1.068996in}}%
\pgfpathlineto{\pgfqpoint{4.383330in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{4.383493in}{1.073467in}}%
\pgfpathlineto{\pgfqpoint{4.383738in}{1.073775in}}%
\pgfpathlineto{\pgfqpoint{4.384310in}{1.069997in}}%
\pgfpathlineto{\pgfqpoint{4.384473in}{1.070312in}}%
\pgfpathlineto{\pgfqpoint{4.385289in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{4.385534in}{1.077473in}}%
\pgfpathlineto{\pgfqpoint{4.385616in}{1.077023in}}%
\pgfpathlineto{\pgfqpoint{4.386187in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{4.386269in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{4.386922in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{4.387167in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{4.387820in}{1.078359in}}%
\pgfpathlineto{\pgfqpoint{4.387902in}{1.078936in}}%
\pgfpathlineto{\pgfqpoint{4.387983in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{4.388146in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{4.388473in}{1.074922in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.075864in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{4.389453in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{4.389616in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{4.390024in}{1.085988in}}%
\pgfpathlineto{\pgfqpoint{4.390187in}{1.084991in}}%
\pgfpathlineto{\pgfqpoint{4.390269in}{1.084694in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{1.085182in}}%
\pgfpathlineto{\pgfqpoint{4.390922in}{1.090449in}}%
\pgfpathlineto{\pgfqpoint{4.391085in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{4.391167in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{4.392146in}{1.081509in}}%
\pgfpathlineto{\pgfqpoint{4.393126in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{4.393289in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{4.393452in}{1.089237in}}%
\pgfpathlineto{\pgfqpoint{4.393861in}{1.086120in}}%
\pgfpathlineto{\pgfqpoint{4.394106in}{1.084867in}}%
\pgfpathlineto{\pgfqpoint{4.394269in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{4.394595in}{1.087980in}}%
\pgfpathlineto{\pgfqpoint{4.394677in}{1.086525in}}%
\pgfpathlineto{\pgfqpoint{4.394922in}{1.086656in}}%
\pgfpathlineto{\pgfqpoint{4.395085in}{1.085351in}}%
\pgfpathlineto{\pgfqpoint{4.395493in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{4.395657in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{4.396065in}{1.084098in}}%
\pgfpathlineto{\pgfqpoint{4.396310in}{1.084837in}}%
\pgfpathlineto{\pgfqpoint{4.397044in}{1.089687in}}%
\pgfpathlineto{\pgfqpoint{4.397697in}{1.084721in}}%
\pgfpathlineto{\pgfqpoint{4.397779in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.398269in}{1.092069in}}%
\pgfpathlineto{\pgfqpoint{4.398514in}{1.090062in}}%
\pgfpathlineto{\pgfqpoint{4.398677in}{1.088258in}}%
\pgfpathlineto{\pgfqpoint{4.398922in}{1.088941in}}%
\pgfpathlineto{\pgfqpoint{4.399412in}{1.091885in}}%
\pgfpathlineto{\pgfqpoint{4.399493in}{1.091720in}}%
\pgfpathlineto{\pgfqpoint{4.399738in}{1.094834in}}%
\pgfpathlineto{\pgfqpoint{4.399901in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{4.400310in}{1.091296in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{4.400473in}{1.091533in}}%
\pgfpathlineto{\pgfqpoint{4.401289in}{1.096499in}}%
\pgfpathlineto{\pgfqpoint{4.402105in}{1.081881in}}%
\pgfpathlineto{\pgfqpoint{4.402350in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{1.089815in}}%
\pgfpathlineto{\pgfqpoint{4.403003in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{4.403330in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{4.403411in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{4.403738in}{1.087013in}}%
\pgfpathlineto{\pgfqpoint{4.403901in}{1.088307in}}%
\pgfpathlineto{\pgfqpoint{4.404228in}{1.090096in}}%
\pgfpathlineto{\pgfqpoint{4.404391in}{1.089706in}}%
\pgfpathlineto{\pgfqpoint{4.404881in}{1.085572in}}%
\pgfpathlineto{\pgfqpoint{4.404962in}{1.085692in}}%
\pgfpathlineto{\pgfqpoint{4.406187in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{4.405207in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{4.406350in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{4.406513in}{1.088389in}}%
\pgfpathlineto{\pgfqpoint{4.406677in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{4.406922in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{4.407330in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{4.407411in}{1.092718in}}%
\pgfpathlineto{\pgfqpoint{4.408473in}{1.083760in}}%
\pgfpathlineto{\pgfqpoint{4.408636in}{1.084724in}}%
\pgfpathlineto{\pgfqpoint{4.408718in}{1.085598in}}%
\pgfpathlineto{\pgfqpoint{4.408799in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{4.408881in}{1.082909in}}%
\pgfpathlineto{\pgfqpoint{4.409126in}{1.083051in}}%
\pgfpathlineto{\pgfqpoint{4.409452in}{1.087680in}}%
\pgfpathlineto{\pgfqpoint{4.409615in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{4.409779in}{1.087238in}}%
\pgfpathlineto{\pgfqpoint{4.410024in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{4.410187in}{1.087099in}}%
\pgfpathlineto{\pgfqpoint{4.410269in}{1.087253in}}%
\pgfpathlineto{\pgfqpoint{4.410677in}{1.085508in}}%
\pgfpathlineto{\pgfqpoint{4.410758in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{4.411166in}{1.092264in}}%
\pgfpathlineto{\pgfqpoint{4.411330in}{1.090786in}}%
\pgfpathlineto{\pgfqpoint{4.411493in}{1.089428in}}%
\pgfpathlineto{\pgfqpoint{4.411738in}{1.090062in}}%
\pgfpathlineto{\pgfqpoint{4.412228in}{1.086998in}}%
\pgfpathlineto{\pgfqpoint{4.412309in}{1.087005in}}%
\pgfpathlineto{\pgfqpoint{4.412636in}{1.091233in}}%
\pgfpathlineto{\pgfqpoint{4.412962in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{4.413207in}{1.096507in}}%
\pgfpathlineto{\pgfqpoint{4.413697in}{1.090861in}}%
\pgfpathlineto{\pgfqpoint{4.413779in}{1.091004in}}%
\pgfpathlineto{\pgfqpoint{4.413942in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{4.414024in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{4.414187in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{4.414350in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{4.415166in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{4.415575in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{4.415656in}{1.100558in}}%
\pgfpathlineto{\pgfqpoint{4.415738in}{1.100734in}}%
\pgfpathlineto{\pgfqpoint{4.416391in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{4.416554in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{4.416636in}{1.093611in}}%
\pgfpathlineto{\pgfqpoint{4.416962in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{4.417289in}{1.098566in}}%
\pgfpathlineto{\pgfqpoint{4.417779in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{4.417942in}{1.098971in}}%
\pgfpathlineto{\pgfqpoint{4.418024in}{1.097966in}}%
\pgfpathlineto{\pgfqpoint{4.418187in}{1.099785in}}%
\pgfpathlineto{\pgfqpoint{4.418677in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{4.419003in}{1.102404in}}%
\pgfpathlineto{\pgfqpoint{4.419085in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{4.419738in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{4.419819in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{4.419901in}{1.097782in}}%
\pgfpathlineto{\pgfqpoint{4.420064in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{4.420309in}{1.090599in}}%
\pgfpathlineto{\pgfqpoint{4.420472in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{4.420554in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{4.420717in}{1.093093in}}%
\pgfpathlineto{\pgfqpoint{4.421126in}{1.091221in}}%
\pgfpathlineto{\pgfqpoint{4.421779in}{1.104002in}}%
\pgfpathlineto{\pgfqpoint{4.421942in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{4.422350in}{1.092272in}}%
\pgfpathlineto{\pgfqpoint{4.422595in}{1.093457in}}%
\pgfpathlineto{\pgfqpoint{4.422840in}{1.092973in}}%
\pgfpathlineto{\pgfqpoint{4.422921in}{1.093468in}}%
\pgfpathlineto{\pgfqpoint{4.423085in}{1.097531in}}%
\pgfpathlineto{\pgfqpoint{4.423248in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{4.423738in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{4.424064in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{4.424391in}{1.099575in}}%
\pgfpathlineto{\pgfqpoint{4.424554in}{1.098094in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.097666in}}%
\pgfpathlineto{\pgfqpoint{4.424799in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{4.425534in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{4.425697in}{1.108619in}}%
\pgfpathlineto{\pgfqpoint{4.426350in}{1.104095in}}%
\pgfpathlineto{\pgfqpoint{4.426840in}{1.100055in}}%
\pgfpathlineto{\pgfqpoint{4.427166in}{1.103938in}}%
\pgfpathlineto{\pgfqpoint{4.427248in}{1.102445in}}%
\pgfpathlineto{\pgfqpoint{4.427656in}{1.097433in}}%
\pgfpathlineto{\pgfqpoint{4.427819in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{4.427983in}{1.100040in}}%
\pgfpathlineto{\pgfqpoint{4.428309in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{4.428391in}{1.101275in}}%
\pgfpathlineto{\pgfqpoint{4.428799in}{1.103548in}}%
\pgfpathlineto{\pgfqpoint{4.429534in}{1.109032in}}%
\pgfpathlineto{\pgfqpoint{4.429615in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{4.430268in}{1.104887in}}%
\pgfpathlineto{\pgfqpoint{4.430350in}{1.104253in}}%
\pgfpathlineto{\pgfqpoint{4.430513in}{1.105641in}}%
\pgfpathlineto{\pgfqpoint{4.430595in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{4.430758in}{1.104298in}}%
\pgfpathlineto{\pgfqpoint{4.431003in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{4.431166in}{1.103323in}}%
\pgfpathlineto{\pgfqpoint{4.431329in}{1.105727in}}%
\pgfpathlineto{\pgfqpoint{4.431493in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{4.431738in}{1.101327in}}%
\pgfpathlineto{\pgfqpoint{4.431819in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{4.431901in}{1.103398in}}%
\pgfpathlineto{\pgfqpoint{4.432064in}{1.101706in}}%
\pgfpathlineto{\pgfqpoint{4.432227in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{4.432472in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{4.432799in}{1.098375in}}%
\pgfpathlineto{\pgfqpoint{4.433044in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{4.433207in}{1.097493in}}%
\pgfpathlineto{\pgfqpoint{4.433942in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{4.434105in}{1.093322in}}%
\pgfpathlineto{\pgfqpoint{4.434513in}{1.094582in}}%
\pgfpathlineto{\pgfqpoint{4.434595in}{1.094447in}}%
\pgfpathlineto{\pgfqpoint{4.435248in}{1.098217in}}%
\pgfpathlineto{\pgfqpoint{4.435329in}{1.098109in}}%
\pgfpathlineto{\pgfqpoint{4.435493in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{4.435982in}{1.102062in}}%
\pgfpathlineto{\pgfqpoint{4.436146in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{4.436391in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{4.436554in}{1.099043in}}%
\pgfpathlineto{\pgfqpoint{4.436799in}{1.102156in}}%
\pgfpathlineto{\pgfqpoint{4.437125in}{1.105885in}}%
\pgfpathlineto{\pgfqpoint{4.437207in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{4.437533in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{4.437778in}{1.100809in}}%
\pgfpathlineto{\pgfqpoint{4.438268in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{4.439329in}{1.110397in}}%
\pgfpathlineto{\pgfqpoint{4.439574in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{4.439737in}{1.110514in}}%
\pgfpathlineto{\pgfqpoint{4.440554in}{1.104925in}}%
\pgfpathlineto{\pgfqpoint{4.441125in}{1.099448in}}%
\pgfpathlineto{\pgfqpoint{4.442350in}{1.109797in}}%
\pgfpathlineto{\pgfqpoint{4.443084in}{1.100052in}}%
\pgfpathlineto{\pgfqpoint{4.443248in}{1.100070in}}%
\pgfpathlineto{\pgfqpoint{4.444554in}{1.114745in}}%
\pgfpathlineto{\pgfqpoint{4.444799in}{1.113864in}}%
\pgfpathlineto{\pgfqpoint{4.444962in}{1.112599in}}%
\pgfpathlineto{\pgfqpoint{4.445452in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{4.445615in}{1.106444in}}%
\pgfpathlineto{\pgfqpoint{4.445860in}{1.108432in}}%
\pgfpathlineto{\pgfqpoint{4.445941in}{1.106830in}}%
\pgfpathlineto{\pgfqpoint{4.446105in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{4.446268in}{1.105236in}}%
\pgfpathlineto{\pgfqpoint{4.446350in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{4.446513in}{1.105266in}}%
\pgfpathlineto{\pgfqpoint{4.447166in}{1.098116in}}%
\pgfpathlineto{\pgfqpoint{4.447248in}{1.098259in}}%
\pgfpathlineto{\pgfqpoint{4.447819in}{1.104767in}}%
\pgfpathlineto{\pgfqpoint{4.448309in}{1.116354in}}%
\pgfpathlineto{\pgfqpoint{4.448472in}{1.116002in}}%
\pgfpathlineto{\pgfqpoint{4.449043in}{1.112723in}}%
\pgfpathlineto{\pgfqpoint{4.449125in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{4.449207in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{4.449452in}{1.109666in}}%
\pgfpathlineto{\pgfqpoint{4.449615in}{1.111515in}}%
\pgfpathlineto{\pgfqpoint{4.449941in}{1.114918in}}%
\pgfpathlineto{\pgfqpoint{4.450105in}{1.114280in}}%
\pgfpathlineto{\pgfqpoint{4.450513in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{4.450594in}{1.114524in}}%
\pgfpathlineto{\pgfqpoint{4.450839in}{1.114734in}}%
\pgfpathlineto{\pgfqpoint{4.451003in}{1.115267in}}%
\pgfpathlineto{\pgfqpoint{4.451084in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{4.452390in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{4.452472in}{1.108593in}}%
\pgfpathlineto{\pgfqpoint{4.452554in}{1.107697in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{1.105285in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.105423in}}%
\pgfpathlineto{\pgfqpoint{4.453288in}{1.103184in}}%
\pgfpathlineto{\pgfqpoint{4.453452in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{4.453615in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{4.453941in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{4.453860in}{1.103143in}}%
\pgfpathlineto{\pgfqpoint{4.454023in}{1.103724in}}%
\pgfpathlineto{\pgfqpoint{4.454839in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{4.455084in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{1.098547in}}%
\pgfpathlineto{\pgfqpoint{4.455247in}{1.099151in}}%
\pgfpathlineto{\pgfqpoint{4.455982in}{1.102445in}}%
\pgfpathlineto{\pgfqpoint{4.456064in}{1.102464in}}%
\pgfpathlineto{\pgfqpoint{4.456554in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{4.456717in}{1.105446in}}%
\pgfpathlineto{\pgfqpoint{4.456962in}{1.104864in}}%
\pgfpathlineto{\pgfqpoint{4.457125in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{4.457615in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{4.457941in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{4.458186in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{4.458349in}{1.108818in}}%
\pgfpathlineto{\pgfqpoint{4.458594in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{4.459002in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{4.459329in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{4.459574in}{1.099707in}}%
\pgfpathlineto{\pgfqpoint{4.461206in}{1.114820in}}%
\pgfpathlineto{\pgfqpoint{4.461370in}{1.113691in}}%
\pgfpathlineto{\pgfqpoint{4.461860in}{1.108901in}}%
\pgfpathlineto{\pgfqpoint{4.461941in}{1.109340in}}%
\pgfpathlineto{\pgfqpoint{4.462757in}{1.111605in}}%
\pgfpathlineto{\pgfqpoint{4.462839in}{1.112915in}}%
\pgfpathlineto{\pgfqpoint{4.463084in}{1.111110in}}%
\pgfpathlineto{\pgfqpoint{4.463737in}{1.101665in}}%
\pgfpathlineto{\pgfqpoint{4.464635in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{4.463982in}{1.101383in}}%
\pgfpathlineto{\pgfqpoint{4.464717in}{1.106444in}}%
\pgfpathlineto{\pgfqpoint{4.464798in}{1.104864in}}%
\pgfpathlineto{\pgfqpoint{4.465043in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{4.465288in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{4.465533in}{1.107700in}}%
\pgfpathlineto{\pgfqpoint{4.465941in}{1.104242in}}%
\pgfpathlineto{\pgfqpoint{4.466104in}{1.105468in}}%
\pgfpathlineto{\pgfqpoint{4.466513in}{1.109295in}}%
\pgfpathlineto{\pgfqpoint{4.466921in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{4.467084in}{1.111830in}}%
\pgfpathlineto{\pgfqpoint{4.467247in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{4.467329in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{4.467574in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{4.467655in}{1.109441in}}%
\pgfpathlineto{\pgfqpoint{4.467819in}{1.109021in}}%
\pgfpathlineto{\pgfqpoint{4.468064in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{4.468145in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{4.468308in}{1.111890in}}%
\pgfpathlineto{\pgfqpoint{4.468635in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{4.468472in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{4.468717in}{1.113305in}}%
\pgfpathlineto{\pgfqpoint{4.469370in}{1.105300in}}%
\pgfpathlineto{\pgfqpoint{4.469533in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{4.469615in}{1.105431in}}%
\pgfpathlineto{\pgfqpoint{4.469696in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{4.469859in}{1.105315in}}%
\pgfpathlineto{\pgfqpoint{4.470676in}{1.110191in}}%
\pgfpathlineto{\pgfqpoint{4.471655in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{4.471900in}{1.116452in}}%
\pgfpathlineto{\pgfqpoint{4.472227in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{4.472390in}{1.113158in}}%
\pgfpathlineto{\pgfqpoint{4.472717in}{1.116399in}}%
\pgfpathlineto{\pgfqpoint{4.472880in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{4.473288in}{1.108777in}}%
\pgfpathlineto{\pgfqpoint{4.473370in}{1.108923in}}%
\pgfpathlineto{\pgfqpoint{4.473941in}{1.113691in}}%
\pgfpathlineto{\pgfqpoint{4.474104in}{1.113248in}}%
\pgfpathlineto{\pgfqpoint{4.474186in}{1.114865in}}%
\pgfpathlineto{\pgfqpoint{4.474349in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{4.474757in}{1.111170in}}%
\pgfpathlineto{\pgfqpoint{4.474839in}{1.111455in}}%
\pgfpathlineto{\pgfqpoint{4.475165in}{1.112389in}}%
\pgfpathlineto{\pgfqpoint{4.475247in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{1.106174in}}%
\pgfpathlineto{\pgfqpoint{4.475900in}{1.106391in}}%
\pgfpathlineto{\pgfqpoint{4.475982in}{1.106114in}}%
\pgfpathlineto{\pgfqpoint{4.476063in}{1.106733in}}%
\pgfpathlineto{\pgfqpoint{4.476472in}{1.111523in}}%
\pgfpathlineto{\pgfqpoint{4.476635in}{1.110878in}}%
\pgfpathlineto{\pgfqpoint{4.477043in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{4.477206in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{4.477370in}{1.109141in}}%
\pgfpathlineto{\pgfqpoint{4.477614in}{1.108151in}}%
\pgfpathlineto{\pgfqpoint{4.477696in}{1.108289in}}%
\pgfpathlineto{\pgfqpoint{4.477941in}{1.111088in}}%
\pgfpathlineto{\pgfqpoint{4.478023in}{1.108908in}}%
\pgfpathlineto{\pgfqpoint{4.478104in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{4.478267in}{1.108953in}}%
\pgfpathlineto{\pgfqpoint{4.478512in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{4.478594in}{1.110473in}}%
\pgfpathlineto{\pgfqpoint{4.479165in}{1.105187in}}%
\pgfpathlineto{\pgfqpoint{4.479329in}{1.105352in}}%
\pgfpathlineto{\pgfqpoint{4.479492in}{1.104696in}}%
\pgfpathlineto{\pgfqpoint{4.479574in}{1.104272in}}%
\pgfpathlineto{\pgfqpoint{4.479655in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{4.480308in}{1.109336in}}%
\pgfpathlineto{\pgfqpoint{4.480553in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{4.480635in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{4.481451in}{1.104673in}}%
\pgfpathlineto{\pgfqpoint{4.481696in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{4.481859in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{4.482349in}{1.101410in}}%
\pgfpathlineto{\pgfqpoint{4.482431in}{1.101845in}}%
\pgfpathlineto{\pgfqpoint{4.482676in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{4.482757in}{1.101841in}}%
\pgfpathlineto{\pgfqpoint{4.482839in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{4.482920in}{1.101695in}}%
\pgfpathlineto{\pgfqpoint{4.483002in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{4.483165in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{4.483329in}{1.103503in}}%
\pgfpathlineto{\pgfqpoint{4.483410in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{4.483655in}{1.099624in}}%
\pgfpathlineto{\pgfqpoint{4.483818in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{4.483982in}{1.104103in}}%
\pgfpathlineto{\pgfqpoint{4.484227in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{4.484798in}{1.106410in}}%
\pgfpathlineto{\pgfqpoint{4.485124in}{1.103218in}}%
\pgfpathlineto{\pgfqpoint{4.485288in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{4.485451in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{4.485533in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{4.486512in}{1.116452in}}%
\pgfpathlineto{\pgfqpoint{4.486594in}{1.115158in}}%
\pgfpathlineto{\pgfqpoint{4.486757in}{1.112498in}}%
\pgfpathlineto{\pgfqpoint{4.486920in}{1.113710in}}%
\pgfpathlineto{\pgfqpoint{4.487002in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{4.487247in}{1.113256in}}%
\pgfpathlineto{\pgfqpoint{4.487818in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{4.487982in}{1.106609in}}%
\pgfpathlineto{\pgfqpoint{4.488063in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{4.488553in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{4.488716in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{4.488798in}{1.102475in}}%
\pgfpathlineto{\pgfqpoint{4.489043in}{1.105105in}}%
\pgfpathlineto{\pgfqpoint{4.489206in}{1.104208in}}%
\pgfpathlineto{\pgfqpoint{4.489451in}{1.102572in}}%
\pgfpathlineto{\pgfqpoint{4.489614in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{4.489859in}{1.104711in}}%
\pgfpathlineto{\pgfqpoint{4.489941in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{4.490512in}{1.100040in}}%
\pgfpathlineto{\pgfqpoint{4.490594in}{1.100446in}}%
\pgfpathlineto{\pgfqpoint{4.490675in}{1.100873in}}%
\pgfpathlineto{\pgfqpoint{4.490757in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{4.490839in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{4.491002in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{4.491165in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{4.491410in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{4.491655in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{4.491737in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{4.491818in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{4.492063in}{1.100918in}}%
\pgfpathlineto{\pgfqpoint{4.492145in}{1.100941in}}%
\pgfpathlineto{\pgfqpoint{4.492553in}{1.102985in}}%
\pgfpathlineto{\pgfqpoint{4.492798in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{4.494267in}{1.112543in}}%
\pgfpathlineto{\pgfqpoint{4.494430in}{1.112101in}}%
\pgfpathlineto{\pgfqpoint{4.494920in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{4.495084in}{1.110330in}}%
\pgfpathlineto{\pgfqpoint{4.495328in}{1.110649in}}%
\pgfpathlineto{\pgfqpoint{4.495410in}{1.111827in}}%
\pgfpathlineto{\pgfqpoint{4.495573in}{1.109936in}}%
\pgfpathlineto{\pgfqpoint{4.495655in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{4.495900in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{4.496063in}{1.110124in}}%
\pgfpathlineto{\pgfqpoint{4.496145in}{1.110424in}}%
\pgfpathlineto{\pgfqpoint{4.496308in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{4.496879in}{1.108676in}}%
\pgfpathlineto{\pgfqpoint{4.496961in}{1.108683in}}%
\pgfpathlineto{\pgfqpoint{4.497288in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{4.497369in}{1.105761in}}%
\pgfpathlineto{\pgfqpoint{4.497777in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{4.497859in}{1.110124in}}%
\pgfpathlineto{\pgfqpoint{4.498186in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{4.498430in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{4.499002in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{4.499410in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{4.499655in}{1.107269in}}%
\pgfpathlineto{\pgfqpoint{4.500226in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{4.500716in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{4.501287in}{1.107802in}}%
\pgfpathlineto{\pgfqpoint{4.501451in}{1.106654in}}%
\pgfpathlineto{\pgfqpoint{4.501696in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{4.501777in}{1.107550in}}%
\pgfpathlineto{\pgfqpoint{4.501859in}{1.107126in}}%
\pgfpathlineto{\pgfqpoint{4.502022in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{4.502349in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{4.502430in}{1.108728in}}%
\pgfpathlineto{\pgfqpoint{4.502675in}{1.108173in}}%
\pgfpathlineto{\pgfqpoint{4.502757in}{1.108875in}}%
\pgfpathlineto{\pgfqpoint{4.502920in}{1.109546in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{4.503573in}{1.106946in}}%
\pgfpathlineto{\pgfqpoint{4.503655in}{1.107629in}}%
\pgfpathlineto{\pgfqpoint{4.504226in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{4.504471in}{1.106853in}}%
\pgfpathlineto{\pgfqpoint{4.504716in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{4.504798in}{1.107269in}}%
\pgfpathlineto{\pgfqpoint{4.504879in}{1.106297in}}%
\pgfpathlineto{\pgfqpoint{4.505043in}{1.107558in}}%
\pgfpathlineto{\pgfqpoint{4.505287in}{1.110896in}}%
\pgfpathlineto{\pgfqpoint{4.505451in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{4.505696in}{1.107269in}}%
\pgfpathlineto{\pgfqpoint{4.506022in}{1.107993in}}%
\pgfpathlineto{\pgfqpoint{4.506104in}{1.108424in}}%
\pgfpathlineto{\pgfqpoint{4.506185in}{1.107697in}}%
\pgfpathlineto{\pgfqpoint{4.506757in}{1.105011in}}%
\pgfpathlineto{\pgfqpoint{4.506838in}{1.105273in}}%
\pgfpathlineto{\pgfqpoint{4.507410in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{4.507818in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{4.508798in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{4.509124in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{4.509777in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{4.509859in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{4.510675in}{1.105288in}}%
\pgfpathlineto{\pgfqpoint{4.510920in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{4.511818in}{1.096473in}}%
\pgfpathlineto{\pgfqpoint{4.511900in}{1.096623in}}%
\pgfpathlineto{\pgfqpoint{4.512471in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{4.512634in}{1.099433in}}%
\pgfpathlineto{\pgfqpoint{4.512716in}{1.099872in}}%
\pgfpathlineto{\pgfqpoint{4.512961in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{4.513042in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{4.513287in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{4.513369in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{4.513532in}{1.102449in}}%
\pgfpathlineto{\pgfqpoint{4.513777in}{1.101503in}}%
\pgfpathlineto{\pgfqpoint{4.513940in}{1.101260in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{4.514104in}{1.103146in}}%
\pgfpathlineto{\pgfqpoint{4.514267in}{1.099174in}}%
\pgfpathlineto{\pgfqpoint{4.514430in}{1.098960in}}%
\pgfpathlineto{\pgfqpoint{4.514593in}{1.097974in}}%
\pgfpathlineto{\pgfqpoint{4.514675in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{4.515328in}{1.106883in}}%
\pgfpathlineto{\pgfqpoint{4.515410in}{1.106755in}}%
\pgfpathlineto{\pgfqpoint{4.516144in}{1.102317in}}%
\pgfpathlineto{\pgfqpoint{4.516226in}{1.102595in}}%
\pgfpathlineto{\pgfqpoint{4.516308in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{4.516553in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{4.516634in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{4.516716in}{1.102527in}}%
\pgfpathlineto{\pgfqpoint{4.516797in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{4.516879in}{1.101196in}}%
\pgfpathlineto{\pgfqpoint{4.516961in}{1.101203in}}%
\pgfpathlineto{\pgfqpoint{4.517695in}{1.104621in}}%
\pgfpathlineto{\pgfqpoint{4.517777in}{1.104639in}}%
\pgfpathlineto{\pgfqpoint{4.517859in}{1.105210in}}%
\pgfpathlineto{\pgfqpoint{4.518022in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{4.518267in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{4.518348in}{1.104092in}}%
\pgfpathlineto{\pgfqpoint{4.518430in}{1.104501in}}%
\pgfpathlineto{\pgfqpoint{4.518593in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{4.518675in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{4.518838in}{1.103642in}}%
\pgfpathlineto{\pgfqpoint{4.519083in}{1.108263in}}%
\pgfpathlineto{\pgfqpoint{4.519328in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{4.519573in}{1.104231in}}%
\pgfpathlineto{\pgfqpoint{4.519655in}{1.104549in}}%
\pgfpathlineto{\pgfqpoint{4.520389in}{1.111249in}}%
\pgfpathlineto{\pgfqpoint{4.520716in}{1.108961in}}%
\pgfpathlineto{\pgfqpoint{4.521206in}{1.105907in}}%
\pgfpathlineto{\pgfqpoint{4.521287in}{1.106185in}}%
\pgfpathlineto{\pgfqpoint{4.521859in}{1.108773in}}%
\pgfpathlineto{\pgfqpoint{4.521940in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{4.522838in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{4.523001in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{4.523165in}{1.103360in}}%
\pgfpathlineto{\pgfqpoint{4.523899in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{4.524063in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{4.524144in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{4.524308in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{4.525940in}{1.105450in}}%
\pgfpathlineto{\pgfqpoint{4.526103in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{4.526348in}{1.105889in}}%
\pgfpathlineto{\pgfqpoint{4.526430in}{1.105573in}}%
\pgfpathlineto{\pgfqpoint{4.526675in}{1.108503in}}%
\pgfpathlineto{\pgfqpoint{4.526838in}{1.106069in}}%
\pgfpathlineto{\pgfqpoint{4.528144in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{4.528226in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{4.528961in}{1.100070in}}%
\pgfpathlineto{\pgfqpoint{4.529042in}{1.098870in}}%
\pgfpathlineto{\pgfqpoint{4.529614in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{4.529777in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{4.529858in}{1.089199in}}%
\pgfpathlineto{\pgfqpoint{4.529940in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{4.530022in}{1.087451in}}%
\pgfpathlineto{\pgfqpoint{4.530267in}{1.089665in}}%
\pgfpathlineto{\pgfqpoint{4.530348in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{4.530512in}{1.090632in}}%
\pgfpathlineto{\pgfqpoint{4.530593in}{1.092354in}}%
\pgfpathlineto{\pgfqpoint{4.530756in}{1.089668in}}%
\pgfpathlineto{\pgfqpoint{4.531001in}{1.085189in}}%
\pgfpathlineto{\pgfqpoint{4.531165in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{4.531328in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{4.531573in}{1.091626in}}%
\pgfpathlineto{\pgfqpoint{4.532226in}{1.094811in}}%
\pgfpathlineto{\pgfqpoint{4.532307in}{1.094541in}}%
\pgfpathlineto{\pgfqpoint{4.532389in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{4.533124in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{4.533369in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{4.533450in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{4.533614in}{1.101252in}}%
\pgfpathlineto{\pgfqpoint{4.533777in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{4.534430in}{1.090760in}}%
\pgfpathlineto{\pgfqpoint{4.534511in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{4.534675in}{1.089773in}}%
\pgfpathlineto{\pgfqpoint{4.535165in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{4.534920in}{1.090055in}}%
\pgfpathlineto{\pgfqpoint{4.535246in}{1.087902in}}%
\pgfpathlineto{\pgfqpoint{4.535818in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{4.536307in}{1.103874in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.103544in}}%
\pgfpathlineto{\pgfqpoint{4.536879in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{4.537042in}{1.106369in}}%
\pgfpathlineto{\pgfqpoint{4.537287in}{1.105810in}}%
\pgfpathlineto{\pgfqpoint{4.537450in}{1.105551in}}%
\pgfpathlineto{\pgfqpoint{4.537532in}{1.105243in}}%
\pgfpathlineto{\pgfqpoint{4.538103in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{4.538348in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{4.538593in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{4.538920in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{4.539083in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{4.539899in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{4.539981in}{1.098420in}}%
\pgfpathlineto{\pgfqpoint{4.540144in}{1.100164in}}%
\pgfpathlineto{\pgfqpoint{4.540226in}{1.101803in}}%
\pgfpathlineto{\pgfqpoint{4.540552in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{4.540634in}{1.101518in}}%
\pgfpathlineto{\pgfqpoint{4.540797in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{4.540879in}{1.100311in}}%
\pgfpathlineto{\pgfqpoint{4.541368in}{1.105506in}}%
\pgfpathlineto{\pgfqpoint{4.541450in}{1.105367in}}%
\pgfpathlineto{\pgfqpoint{4.542266in}{1.089983in}}%
\pgfpathlineto{\pgfqpoint{4.542430in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{4.542511in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{4.542675in}{1.091143in}}%
\pgfpathlineto{\pgfqpoint{4.542756in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{4.543001in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.085351in}}%
\pgfpathlineto{\pgfqpoint{4.543736in}{1.085932in}}%
\pgfpathlineto{\pgfqpoint{4.544307in}{1.091259in}}%
\pgfpathlineto{\pgfqpoint{4.544389in}{1.090790in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{1.091987in}}%
\pgfpathlineto{\pgfqpoint{4.544634in}{1.092122in}}%
\pgfpathlineto{\pgfqpoint{4.545205in}{1.089188in}}%
\pgfpathlineto{\pgfqpoint{4.545287in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{4.545450in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{4.545695in}{1.089980in}}%
\pgfpathlineto{\pgfqpoint{4.545940in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{4.546021in}{1.090464in}}%
\pgfpathlineto{\pgfqpoint{4.546430in}{1.089177in}}%
\pgfpathlineto{\pgfqpoint{4.546511in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{4.546756in}{1.089027in}}%
\pgfpathlineto{\pgfqpoint{4.546919in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{4.547001in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{4.547164in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{4.547328in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{4.547572in}{1.089578in}}%
\pgfpathlineto{\pgfqpoint{4.547736in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{4.547817in}{1.089492in}}%
\pgfpathlineto{\pgfqpoint{4.548307in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{4.548715in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{4.548879in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{4.548960in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{4.550021in}{1.090314in}}%
\pgfpathlineto{\pgfqpoint{4.550103in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{4.550511in}{1.088937in}}%
\pgfpathlineto{\pgfqpoint{4.550593in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{4.550674in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{4.550756in}{1.090137in}}%
\pgfpathlineto{\pgfqpoint{4.551164in}{1.091585in}}%
\pgfpathlineto{\pgfqpoint{4.551246in}{1.091083in}}%
\pgfpathlineto{\pgfqpoint{4.551409in}{1.091938in}}%
\pgfpathlineto{\pgfqpoint{4.551491in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{4.552144in}{1.085636in}}%
\pgfpathlineto{\pgfqpoint{4.552225in}{1.085452in}}%
\pgfpathlineto{\pgfqpoint{4.552307in}{1.085580in}}%
\pgfpathlineto{\pgfqpoint{4.552879in}{1.080726in}}%
\pgfpathlineto{\pgfqpoint{4.552960in}{1.080977in}}%
\pgfpathlineto{\pgfqpoint{4.553042in}{1.080669in}}%
\pgfpathlineto{\pgfqpoint{4.553123in}{1.079938in}}%
\pgfpathlineto{\pgfqpoint{4.553287in}{1.081802in}}%
\pgfpathlineto{\pgfqpoint{4.553858in}{1.086356in}}%
\pgfpathlineto{\pgfqpoint{4.553940in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{4.554185in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{4.554266in}{1.086484in}}%
\pgfpathlineto{\pgfqpoint{4.554348in}{1.086221in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{1.081588in}}%
\pgfpathlineto{\pgfqpoint{4.555246in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{4.555327in}{1.081281in}}%
\pgfpathlineto{\pgfqpoint{4.555817in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{4.556307in}{1.082046in}}%
\pgfpathlineto{\pgfqpoint{4.556389in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{4.556960in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{4.557858in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{4.558756in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{4.558838in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{4.559572in}{1.084128in}}%
\pgfpathlineto{\pgfqpoint{4.559654in}{1.084135in}}%
\pgfpathlineto{\pgfqpoint{4.559736in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{4.560062in}{1.084841in}}%
\pgfpathlineto{\pgfqpoint{4.560715in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{4.560797in}{1.081888in}}%
\pgfpathlineto{\pgfqpoint{4.560878in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{4.560960in}{1.082031in}}%
\pgfpathlineto{\pgfqpoint{4.561205in}{1.084075in}}%
\pgfpathlineto{\pgfqpoint{4.561368in}{1.082864in}}%
\pgfpathlineto{\pgfqpoint{4.561858in}{1.079926in}}%
\pgfpathlineto{\pgfqpoint{4.562021in}{1.080808in}}%
\pgfpathlineto{\pgfqpoint{4.562184in}{1.080515in}}%
\pgfpathlineto{\pgfqpoint{4.562266in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{4.563164in}{1.083430in}}%
\pgfpathlineto{\pgfqpoint{4.563572in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{4.564552in}{1.075444in}}%
\pgfpathlineto{\pgfqpoint{4.564633in}{1.076198in}}%
\pgfpathlineto{\pgfqpoint{4.564960in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{4.565450in}{1.082912in}}%
\pgfpathlineto{\pgfqpoint{4.565531in}{1.082301in}}%
\pgfpathlineto{\pgfqpoint{4.565858in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{4.565940in}{1.081581in}}%
\pgfpathlineto{\pgfqpoint{4.566593in}{1.084904in}}%
\pgfpathlineto{\pgfqpoint{4.567001in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{4.567082in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{4.567246in}{1.082185in}}%
\pgfpathlineto{\pgfqpoint{4.567327in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{4.567980in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{4.568144in}{1.077672in}}%
\pgfpathlineto{\pgfqpoint{4.568388in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{4.568715in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{4.569205in}{1.077770in}}%
\pgfpathlineto{\pgfqpoint{4.569776in}{1.075478in}}%
\pgfpathlineto{\pgfqpoint{4.570919in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{4.571735in}{1.070068in}}%
\pgfpathlineto{\pgfqpoint{4.571817in}{1.069622in}}%
\pgfpathlineto{\pgfqpoint{4.571899in}{1.070376in}}%
\pgfpathlineto{\pgfqpoint{4.571980in}{1.071715in}}%
\pgfpathlineto{\pgfqpoint{4.572225in}{1.069986in}}%
\pgfpathlineto{\pgfqpoint{4.572388in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{4.572552in}{1.069603in}}%
\pgfpathlineto{\pgfqpoint{4.572960in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{4.573041in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{4.573613in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{4.573695in}{1.066411in}}%
\pgfpathlineto{\pgfqpoint{4.573858in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{4.574184in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{4.574266in}{1.068050in}}%
\pgfpathlineto{\pgfqpoint{4.574348in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{4.574756in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{4.574837in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{4.575001in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{4.575164in}{1.065387in}}%
\pgfpathlineto{\pgfqpoint{4.575654in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{4.575409in}{1.064809in}}%
\pgfpathlineto{\pgfqpoint{4.575817in}{1.068519in}}%
\pgfpathlineto{\pgfqpoint{4.576143in}{1.064944in}}%
\pgfpathlineto{\pgfqpoint{4.576307in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{4.576878in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{4.577205in}{1.062228in}}%
\pgfpathlineto{\pgfqpoint{4.577368in}{1.064817in}}%
\pgfpathlineto{\pgfqpoint{4.577531in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{4.577858in}{1.060165in}}%
\pgfpathlineto{\pgfqpoint{4.578021in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{4.578347in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{4.578592in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{4.578837in}{1.059531in}}%
\pgfpathlineto{\pgfqpoint{4.579164in}{1.060173in}}%
\pgfpathlineto{\pgfqpoint{4.579409in}{1.061302in}}%
\pgfpathlineto{\pgfqpoint{4.579490in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{4.580143in}{1.058785in}}%
\pgfpathlineto{\pgfqpoint{4.580388in}{1.059576in}}%
\pgfpathlineto{\pgfqpoint{4.580552in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{4.580960in}{1.056692in}}%
\pgfpathlineto{\pgfqpoint{4.581041in}{1.057851in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{1.057063in}}%
\pgfpathlineto{\pgfqpoint{4.581368in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{4.581858in}{1.053315in}}%
\pgfpathlineto{\pgfqpoint{4.582511in}{1.059175in}}%
\pgfpathlineto{\pgfqpoint{4.582592in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{4.582674in}{1.058038in}}%
\pgfpathlineto{\pgfqpoint{4.582756in}{1.058357in}}%
\pgfpathlineto{\pgfqpoint{4.583082in}{1.060259in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{4.583245in}{1.058203in}}%
\pgfpathlineto{\pgfqpoint{4.583409in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{4.583490in}{1.060045in}}%
\pgfpathlineto{\pgfqpoint{4.583572in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{4.583654in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{4.583817in}{1.056560in}}%
\pgfpathlineto{\pgfqpoint{4.583980in}{1.058252in}}%
\pgfpathlineto{\pgfqpoint{4.584633in}{1.061429in}}%
\pgfpathlineto{\pgfqpoint{4.585205in}{1.067285in}}%
\pgfpathlineto{\pgfqpoint{4.585368in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{4.586102in}{1.063222in}}%
\pgfpathlineto{\pgfqpoint{4.586674in}{1.070710in}}%
\pgfpathlineto{\pgfqpoint{4.586837in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{4.587164in}{1.062693in}}%
\pgfpathlineto{\pgfqpoint{4.587327in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{4.588715in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{4.589531in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{4.589694in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{4.589776in}{1.066456in}}%
\pgfpathlineto{\pgfqpoint{4.590021in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{4.590102in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{4.590184in}{1.063718in}}%
\pgfpathlineto{\pgfqpoint{4.590429in}{1.065863in}}%
\pgfpathlineto{\pgfqpoint{4.590674in}{1.065556in}}%
\pgfpathlineto{\pgfqpoint{4.590837in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{4.590919in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{4.591082in}{1.068091in}}%
\pgfpathlineto{\pgfqpoint{4.591245in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{4.592062in}{1.058008in}}%
\pgfpathlineto{\pgfqpoint{4.592306in}{1.059629in}}%
\pgfpathlineto{\pgfqpoint{4.592470in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{4.592551in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{4.592633in}{1.059572in}}%
\pgfpathlineto{\pgfqpoint{4.592796in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{4.592878in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{4.593123in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{4.593613in}{1.061501in}}%
\pgfpathlineto{\pgfqpoint{4.593776in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{4.593857in}{1.061579in}}%
\pgfpathlineto{\pgfqpoint{4.594102in}{1.052490in}}%
\pgfpathlineto{\pgfqpoint{4.594266in}{1.059633in}}%
\pgfpathlineto{\pgfqpoint{4.594510in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{4.594919in}{1.056076in}}%
\pgfpathlineto{\pgfqpoint{4.595000in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{4.595245in}{1.054036in}}%
\pgfpathlineto{\pgfqpoint{4.595490in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{4.595572in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{4.596061in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{4.596143in}{1.061561in}}%
\pgfpathlineto{\pgfqpoint{4.596306in}{1.056215in}}%
\pgfpathlineto{\pgfqpoint{4.596470in}{1.058946in}}%
\pgfpathlineto{\pgfqpoint{4.596796in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{4.596959in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{4.597449in}{1.058657in}}%
\pgfpathlineto{\pgfqpoint{4.597612in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{4.597776in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{4.598184in}{1.051297in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.051376in}}%
\pgfpathlineto{\pgfqpoint{4.598755in}{1.053387in}}%
\pgfpathlineto{\pgfqpoint{4.598837in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{4.599000in}{1.053769in}}%
\pgfpathlineto{\pgfqpoint{4.599082in}{1.053533in}}%
\pgfpathlineto{\pgfqpoint{4.599245in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{4.599408in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{4.599572in}{1.051732in}}%
\pgfpathlineto{\pgfqpoint{4.599735in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{4.600061in}{1.058095in}}%
\pgfpathlineto{\pgfqpoint{4.600225in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{4.600714in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{4.600959in}{1.056298in}}%
\pgfpathlineto{\pgfqpoint{4.601123in}{1.053488in}}%
\pgfpathlineto{\pgfqpoint{4.601286in}{1.049467in}}%
\pgfpathlineto{\pgfqpoint{4.601531in}{1.051050in}}%
\pgfpathlineto{\pgfqpoint{4.601612in}{1.050903in}}%
\pgfpathlineto{\pgfqpoint{4.601776in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{4.601939in}{1.050450in}}%
\pgfpathlineto{\pgfqpoint{4.602592in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{4.603000in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{4.603082in}{1.047989in}}%
\pgfpathlineto{\pgfqpoint{4.603653in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{4.603735in}{1.040430in}}%
\pgfpathlineto{\pgfqpoint{4.603980in}{1.048566in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{4.604388in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{4.604470in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{4.604633in}{1.045303in}}%
\pgfpathlineto{\pgfqpoint{4.604796in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{4.604878in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{4.605041in}{1.046346in}}%
\pgfpathlineto{\pgfqpoint{4.605694in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.043945in}}%
\pgfpathlineto{\pgfqpoint{4.605857in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{4.605939in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{4.606021in}{1.042456in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{4.606592in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{4.606755in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{4.607163in}{1.054062in}}%
\pgfpathlineto{\pgfqpoint{4.607245in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{4.607572in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{1.051174in}}%
\pgfpathlineto{\pgfqpoint{4.608143in}{1.049523in}}%
\pgfpathlineto{\pgfqpoint{4.608878in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{4.609041in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{4.609123in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{4.609367in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{4.609449in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{4.609531in}{1.049909in}}%
\pgfpathlineto{\pgfqpoint{4.609776in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{4.610020in}{1.048668in}}%
\pgfpathlineto{\pgfqpoint{4.610102in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{4.610265in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{4.610510in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{4.610674in}{1.048536in}}%
\pgfpathlineto{\pgfqpoint{4.610837in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{4.611163in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{1.045862in}}%
\pgfpathlineto{\pgfqpoint{4.611327in}{1.045851in}}%
\pgfpathlineto{\pgfqpoint{4.611408in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{4.611571in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{4.611735in}{1.044995in}}%
\pgfpathlineto{\pgfqpoint{4.611898in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{4.611980in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{4.612143in}{1.044099in}}%
\pgfpathlineto{\pgfqpoint{4.612306in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{4.612551in}{1.046593in}}%
\pgfpathlineto{\pgfqpoint{4.612714in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{4.612878in}{1.046305in}}%
\pgfpathlineto{\pgfqpoint{4.613122in}{1.049032in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{4.613694in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{4.613775in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{4.614184in}{1.049140in}}%
\pgfpathlineto{\pgfqpoint{4.614265in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{4.614592in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{4.614755in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{4.615163in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{4.615245in}{1.048240in}}%
\pgfpathlineto{\pgfqpoint{4.615816in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{4.615898in}{1.045093in}}%
\pgfpathlineto{\pgfqpoint{4.616388in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{4.616469in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{4.616633in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{4.616959in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{4.617041in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{4.617204in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{4.617449in}{1.046541in}}%
\pgfpathlineto{\pgfqpoint{4.617612in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{4.617939in}{1.048694in}}%
\pgfpathlineto{\pgfqpoint{4.618184in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{4.618673in}{1.042437in}}%
\pgfpathlineto{\pgfqpoint{4.618837in}{1.043874in}}%
\pgfpathlineto{\pgfqpoint{4.618918in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{4.619082in}{1.040393in}}%
\pgfpathlineto{\pgfqpoint{4.619326in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{4.619735in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{4.619490in}{1.042385in}}%
\pgfpathlineto{\pgfqpoint{4.619898in}{1.038907in}}%
\pgfpathlineto{\pgfqpoint{4.620306in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{4.620469in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{4.620714in}{1.042141in}}%
\pgfpathlineto{\pgfqpoint{4.621041in}{1.043851in}}%
\pgfpathlineto{\pgfqpoint{4.621204in}{1.043555in}}%
\pgfpathlineto{\pgfqpoint{4.621286in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{4.621530in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{4.622102in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{4.622755in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{4.622918in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{4.623163in}{1.042846in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{1.042602in}}%
\pgfpathlineto{\pgfqpoint{4.624061in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{4.624224in}{1.042996in}}%
\pgfpathlineto{\pgfqpoint{4.624469in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{4.624551in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{4.625122in}{1.037275in}}%
\pgfpathlineto{\pgfqpoint{4.625204in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{4.626102in}{1.046271in}}%
\pgfpathlineto{\pgfqpoint{4.626673in}{1.043018in}}%
\pgfpathlineto{\pgfqpoint{4.627000in}{1.042291in}}%
\pgfpathlineto{\pgfqpoint{4.626837in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{4.627163in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{4.627653in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{4.627734in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{4.628143in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{4.628224in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{4.628306in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{4.629122in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{4.629204in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{4.629367in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{4.629449in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{4.629612in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{4.629694in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{4.629939in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{4.630265in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{1.037590in}}%
\pgfpathlineto{\pgfqpoint{4.630673in}{1.038359in}}%
\pgfpathlineto{\pgfqpoint{4.631000in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{4.631081in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{4.631653in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{4.631734in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{4.632306in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{4.631898in}{1.034492in}}%
\pgfpathlineto{\pgfqpoint{4.632469in}{1.040138in}}%
\pgfpathlineto{\pgfqpoint{4.632796in}{1.035839in}}%
\pgfpathlineto{\pgfqpoint{4.632959in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{4.634265in}{1.045877in}}%
\pgfpathlineto{\pgfqpoint{4.634347in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{4.635734in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{4.635898in}{1.035872in}}%
\pgfpathlineto{\pgfqpoint{4.635979in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{4.636142in}{1.035505in}}%
\pgfpathlineto{\pgfqpoint{4.636224in}{1.035674in}}%
\pgfpathlineto{\pgfqpoint{4.636387in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{4.636469in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{4.637122in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{4.637285in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{4.637367in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{4.637530in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{4.637612in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{4.637857in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{4.638673in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{4.639163in}{1.033866in}}%
\pgfpathlineto{\pgfqpoint{4.639326in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{4.639408in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{4.639489in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{4.639734in}{1.032991in}}%
\pgfpathlineto{\pgfqpoint{4.639816in}{1.032992in}}%
\pgfpathlineto{\pgfqpoint{4.640469in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{4.640632in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{4.641122in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{4.641530in}{1.034916in}}%
\pgfpathlineto{\pgfqpoint{4.641612in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{4.641775in}{1.036912in}}%
\pgfpathlineto{\pgfqpoint{4.642020in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{1.035407in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{4.642836in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{4.642918in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{4.643244in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{4.643571in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{4.643653in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{4.643897in}{1.030887in}}%
\pgfpathlineto{\pgfqpoint{4.644142in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{4.644877in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{4.644959in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{4.645204in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{4.645367in}{1.035055in}}%
\pgfpathlineto{\pgfqpoint{4.645530in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{4.645775in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{4.646020in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{4.646102in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{4.646183in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{4.646346in}{1.034571in}}%
\pgfpathlineto{\pgfqpoint{4.646918in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{4.647163in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{4.647244in}{1.031682in}}%
\pgfpathlineto{\pgfqpoint{4.647571in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{4.647979in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{4.648632in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{4.648795in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{4.648959in}{1.039399in}}%
\pgfpathlineto{\pgfqpoint{4.649040in}{1.038952in}}%
\pgfpathlineto{\pgfqpoint{4.649530in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{4.649612in}{1.034560in}}%
\pgfpathlineto{\pgfqpoint{4.649857in}{1.037632in}}%
\pgfpathlineto{\pgfqpoint{4.650020in}{1.035351in}}%
\pgfpathlineto{\pgfqpoint{4.650510in}{1.029548in}}%
\pgfpathlineto{\pgfqpoint{4.650591in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{4.650755in}{1.029180in}}%
\pgfpathlineto{\pgfqpoint{4.650836in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{4.650999in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{4.651081in}{1.029094in}}%
\pgfpathlineto{\pgfqpoint{4.651244in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{4.652142in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{4.652305in}{1.036424in}}%
\pgfpathlineto{\pgfqpoint{4.652387in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{4.652550in}{1.037635in}}%
\pgfpathlineto{\pgfqpoint{4.653203in}{1.031465in}}%
\pgfpathlineto{\pgfqpoint{4.653285in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{4.653775in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{4.653938in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{4.654020in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{4.654101in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{4.654183in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{4.654673in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{4.654918in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{4.654999in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{4.655081in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{4.655163in}{1.030985in}}%
\pgfpathlineto{\pgfqpoint{4.655571in}{1.035197in}}%
\pgfpathlineto{\pgfqpoint{4.655897in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{4.656224in}{1.032819in}}%
\pgfpathlineto{\pgfqpoint{4.656305in}{1.034856in}}%
\pgfpathlineto{\pgfqpoint{4.656550in}{1.034064in}}%
\pgfpathlineto{\pgfqpoint{4.656958in}{1.028483in}}%
\pgfpathlineto{\pgfqpoint{4.657203in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{4.657285in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{4.657367in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{4.657448in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{4.657856in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{4.658020in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{4.658183in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{4.658265in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{4.658673in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{4.658509in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{4.658754in}{1.033753in}}%
\pgfpathlineto{\pgfqpoint{4.659081in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{4.659244in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{4.659326in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{4.659489in}{1.032361in}}%
\pgfpathlineto{\pgfqpoint{4.659571in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{4.659897in}{1.040584in}}%
\pgfpathlineto{\pgfqpoint{4.660305in}{1.038247in}}%
\pgfpathlineto{\pgfqpoint{4.660795in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{4.661122in}{1.034391in}}%
\pgfpathlineto{\pgfqpoint{4.661530in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{4.661611in}{1.033685in}}%
\pgfpathlineto{\pgfqpoint{4.661775in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{4.661856in}{1.035085in}}%
\pgfpathlineto{\pgfqpoint{4.661938in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{4.662183in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{4.662265in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{4.662346in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{4.662918in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{4.662999in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{4.663081in}{1.038082in}}%
\pgfpathlineto{\pgfqpoint{4.663734in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{4.663897in}{1.035790in}}%
\pgfpathlineto{\pgfqpoint{4.663979in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{4.664060in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{4.664305in}{1.036705in}}%
\pgfpathlineto{\pgfqpoint{4.665285in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{4.665367in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{4.666264in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{4.666428in}{1.033899in}}%
\pgfpathlineto{\pgfqpoint{4.666673in}{1.036818in}}%
\pgfpathlineto{\pgfqpoint{4.666754in}{1.037095in}}%
\pgfpathlineto{\pgfqpoint{4.666836in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{4.667081in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{4.667244in}{1.035929in}}%
\pgfpathlineto{\pgfqpoint{4.667815in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{4.668224in}{1.037197in}}%
\pgfpathlineto{\pgfqpoint{4.667979in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{4.668305in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.668550in}{1.041364in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{4.669285in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{4.669366in}{1.037575in}}%
\pgfpathlineto{\pgfqpoint{4.669693in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{4.670020in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{4.670346in}{1.042437in}}%
\pgfpathlineto{\pgfqpoint{4.670591in}{1.039080in}}%
\pgfpathlineto{\pgfqpoint{4.670673in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{4.671326in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{4.671652in}{1.039931in}}%
\pgfpathlineto{\pgfqpoint{4.672060in}{1.038806in}}%
\pgfpathlineto{\pgfqpoint{4.672142in}{1.038783in}}%
\pgfpathlineto{\pgfqpoint{4.672305in}{1.036154in}}%
\pgfpathlineto{\pgfqpoint{4.672550in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{4.672632in}{1.039057in}}%
\pgfpathlineto{\pgfqpoint{4.672713in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{4.672795in}{1.033577in}}%
\pgfpathlineto{\pgfqpoint{4.673121in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{4.673203in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{4.673285in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{4.673366in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{4.673938in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{4.674101in}{1.043551in}}%
\pgfpathlineto{\pgfqpoint{4.674183in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{4.674999in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{4.675081in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{4.675162in}{1.036248in}}%
\pgfpathlineto{\pgfqpoint{4.675244in}{1.034781in}}%
\pgfpathlineto{\pgfqpoint{4.675407in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{4.675570in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{4.675652in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{4.676387in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{4.676713in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{4.676795in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{4.677285in}{1.036728in}}%
\pgfpathlineto{\pgfqpoint{4.677448in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{4.677611in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{4.677774in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{4.677856in}{1.037170in}}%
\pgfpathlineto{\pgfqpoint{4.678101in}{1.038626in}}%
\pgfpathlineto{\pgfqpoint{4.678346in}{1.036146in}}%
\pgfpathlineto{\pgfqpoint{4.678428in}{1.037197in}}%
\pgfpathlineto{\pgfqpoint{4.678917in}{1.040621in}}%
\pgfpathlineto{\pgfqpoint{4.678999in}{1.039429in}}%
\pgfpathlineto{\pgfqpoint{4.679570in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{4.679979in}{1.034046in}}%
\pgfpathlineto{\pgfqpoint{4.680060in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{4.680876in}{1.039897in}}%
\pgfpathlineto{\pgfqpoint{4.681611in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{4.681693in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{4.682019in}{1.038284in}}%
\pgfpathlineto{\pgfqpoint{4.682101in}{1.037572in}}%
\pgfpathlineto{\pgfqpoint{4.682509in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{4.682754in}{1.036443in}}%
\pgfpathlineto{\pgfqpoint{4.683325in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{4.683407in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{4.683815in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{4.683897in}{1.036131in}}%
\pgfpathlineto{\pgfqpoint{4.683978in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{4.684060in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{4.684223in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{4.684387in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{4.685121in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{4.686101in}{1.033952in}}%
\pgfpathlineto{\pgfqpoint{4.686427in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{4.686509in}{1.033108in}}%
\pgfpathlineto{\pgfqpoint{4.686999in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{4.687897in}{1.033753in}}%
\pgfpathlineto{\pgfqpoint{4.688468in}{1.041923in}}%
\pgfpathlineto{\pgfqpoint{4.688713in}{1.041192in}}%
\pgfpathlineto{\pgfqpoint{4.688795in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{4.688876in}{1.040651in}}%
\pgfpathlineto{\pgfqpoint{4.689366in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{4.689693in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{4.690182in}{1.043018in}}%
\pgfpathlineto{\pgfqpoint{4.690346in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{4.690509in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{4.691978in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{4.692386in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{4.692468in}{1.037635in}}%
\pgfpathlineto{\pgfqpoint{4.692631in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{4.692958in}{1.040119in}}%
\pgfpathlineto{\pgfqpoint{4.693121in}{1.039245in}}%
\pgfpathlineto{\pgfqpoint{4.693284in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{4.693937in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{4.694019in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{4.694509in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{4.694591in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{4.694835in}{1.038993in}}%
\pgfpathlineto{\pgfqpoint{4.694917in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{4.695162in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{4.695488in}{1.044639in}}%
\pgfpathlineto{\pgfqpoint{4.695978in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{4.696468in}{1.039897in}}%
\pgfpathlineto{\pgfqpoint{4.696550in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{4.696713in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{4.696876in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{4.696958in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{4.697121in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{4.697284in}{1.039976in}}%
\pgfpathlineto{\pgfqpoint{4.697611in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{4.697693in}{1.045157in}}%
\pgfpathlineto{\pgfqpoint{4.698182in}{1.039826in}}%
\pgfpathlineto{\pgfqpoint{4.698264in}{1.040291in}}%
\pgfpathlineto{\pgfqpoint{4.698672in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{4.699080in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{4.699244in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{4.699407in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{4.699897in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{4.700060in}{1.035527in}}%
\pgfpathlineto{\pgfqpoint{4.701448in}{1.044200in}}%
\pgfpathlineto{\pgfqpoint{4.701529in}{1.043877in}}%
\pgfpathlineto{\pgfqpoint{4.701774in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{4.701937in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{4.702182in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{4.702264in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{4.702509in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{4.702754in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{4.702917in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{4.703162in}{1.039721in}}%
\pgfpathlineto{\pgfqpoint{4.704141in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{4.704631in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{4.704713in}{1.038495in}}%
\pgfpathlineto{\pgfqpoint{4.705039in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{4.705284in}{1.042505in}}%
\pgfpathlineto{\pgfqpoint{4.705366in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{4.705856in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{4.705937in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{1.040336in}}%
\pgfpathlineto{\pgfqpoint{4.706427in}{1.039871in}}%
\pgfpathlineto{\pgfqpoint{4.706509in}{1.039736in}}%
\pgfpathlineto{\pgfqpoint{4.706590in}{1.040036in}}%
\pgfpathlineto{\pgfqpoint{4.706754in}{1.040453in}}%
\pgfpathlineto{\pgfqpoint{4.706835in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{4.706835in}{1.039102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.708336in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{2.708826in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{2.709071in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{2.709153in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{2.709234in}{0.858955in}}%
\pgfpathlineto{\pgfqpoint{2.709398in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{2.709561in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{2.709643in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{2.709969in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{2.711030in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{2.711357in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{2.711194in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{2.711438in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.711928in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.711602in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{2.712010in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.712091in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.712255in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.712336in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.712744in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.713479in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.713561in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{2.713806in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.713969in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.714132in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.715112in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.715520in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.715846in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.715683in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.715928in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.716500in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{2.716581in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.716908in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.717316in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.717071in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.717397in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.717887in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.717969in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{2.718295in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{2.718377in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{2.718459in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{2.718622in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{2.719193in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.719520in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{2.719602in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.719683in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{2.719846in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.720010in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{2.720418in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{2.720499in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.720744in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{2.721071in}{0.859397in}}%
\pgfpathlineto{\pgfqpoint{2.720908in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.721234in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{2.721316in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{2.721397in}{0.859409in}}%
\pgfpathlineto{\pgfqpoint{2.721561in}{0.859255in}}%
\pgfpathlineto{\pgfqpoint{2.721642in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{2.721969in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{2.722214in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{2.722459in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{2.723112in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{2.723275in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{2.723438in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{2.723520in}{0.859255in}}%
\pgfpathlineto{\pgfqpoint{2.723601in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{2.724173in}{0.860763in}}%
\pgfpathlineto{\pgfqpoint{2.724255in}{0.860020in}}%
\pgfpathlineto{\pgfqpoint{2.724581in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{2.724663in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{2.724826in}{0.860905in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{2.725316in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{2.725561in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{2.725806in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{2.726050in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{2.726132in}{0.859581in}}%
\pgfpathlineto{\pgfqpoint{2.726214in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{2.726295in}{0.859705in}}%
\pgfpathlineto{\pgfqpoint{2.726377in}{0.860155in}}%
\pgfpathlineto{\pgfqpoint{2.726540in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{2.726622in}{0.858970in}}%
\pgfpathlineto{\pgfqpoint{2.726703in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{2.726785in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{2.727275in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{2.727601in}{0.859851in}}%
\pgfpathlineto{\pgfqpoint{2.727683in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{2.727846in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{2.728010in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{2.728173in}{0.860463in}}%
\pgfpathlineto{\pgfqpoint{2.728336in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{2.728581in}{0.860043in}}%
\pgfpathlineto{\pgfqpoint{2.728744in}{0.859169in}}%
\pgfpathlineto{\pgfqpoint{2.728826in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{2.728908in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{2.728989in}{0.859015in}}%
\pgfpathlineto{\pgfqpoint{2.729152in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{2.729479in}{0.859277in}}%
\pgfpathlineto{\pgfqpoint{2.729969in}{0.858400in}}%
\pgfpathlineto{\pgfqpoint{2.730295in}{0.858373in}}%
\pgfpathlineto{\pgfqpoint{2.730377in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.730622in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.731356in}{0.858955in}}%
\pgfpathlineto{\pgfqpoint{2.731601in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.731683in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{2.731846in}{0.858808in}}%
\pgfpathlineto{\pgfqpoint{2.732173in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{2.732254in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{2.732336in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{2.732418in}{0.858666in}}%
\pgfpathlineto{\pgfqpoint{2.732663in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{2.732744in}{0.859131in}}%
\pgfpathlineto{\pgfqpoint{2.732826in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{2.732989in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{2.734622in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.734703in}{0.858947in}}%
\pgfpathlineto{\pgfqpoint{2.734948in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.735275in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.735438in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.735928in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.736989in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.737479in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.737642in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.737805in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.738050in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{2.738295in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{2.738622in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.738703in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{2.738785in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.739111in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{2.739275in}{0.858658in}}%
\pgfpathlineto{\pgfqpoint{2.739520in}{0.859705in}}%
\pgfpathlineto{\pgfqpoint{2.739683in}{0.859108in}}%
\pgfpathlineto{\pgfqpoint{2.740009in}{0.858955in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.740499in}{0.859097in}}%
\pgfpathlineto{\pgfqpoint{2.740744in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{2.740907in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.741071in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{2.741560in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.741805in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.742050in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.742132in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.742295in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.742458in}{0.858947in}}%
\pgfpathlineto{\pgfqpoint{2.742622in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{2.742703in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.742785in}{0.859097in}}%
\pgfpathlineto{\pgfqpoint{2.743111in}{0.858801in}}%
\pgfpathlineto{\pgfqpoint{2.743193in}{0.858951in}}%
\pgfpathlineto{\pgfqpoint{2.743275in}{0.858808in}}%
\pgfpathlineto{\pgfqpoint{2.743356in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.743601in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.743683in}{0.858805in}}%
\pgfpathlineto{\pgfqpoint{2.743764in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.744254in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{2.744417in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.744581in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.744662in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{2.744744in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.744826in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.744907in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.745071in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{2.745234in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{2.745397in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.745479in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{2.745642in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.745724in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.745805in}{0.858805in}}%
\pgfpathlineto{\pgfqpoint{2.745887in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.746050in}{0.857916in}}%
\pgfpathlineto{\pgfqpoint{2.746132in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.746213in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{2.746295in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.746458in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{2.747438in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.747519in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.747683in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.747846in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.747928in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.748009in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.748091in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.748173in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{2.748417in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.748499in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.748662in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.748907in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.749152in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{2.749560in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{2.749968in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.750213in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.750295in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.750621in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.750458in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.750703in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.750866in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.751030in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.751356in}{0.857627in}}%
\pgfpathlineto{\pgfqpoint{2.751438in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.751601in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{2.751764in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.751928in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.752336in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.752499in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{2.752662in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.752907in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.752825in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.752989in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{2.753397in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.753805in}{0.858655in}}%
\pgfpathlineto{\pgfqpoint{2.753887in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{2.754050in}{0.859247in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{2.754621in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{2.754703in}{0.858231in}}%
\pgfpathlineto{\pgfqpoint{2.754866in}{0.858538in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{2.755111in}{0.858381in}}%
\pgfpathlineto{\pgfqpoint{2.755274in}{0.858677in}}%
\pgfpathlineto{\pgfqpoint{2.755519in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{2.755764in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{2.755927in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.756009in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.756254in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{2.756336in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{2.756417in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.756499in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.757070in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.757478in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.757887in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.759356in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.759438in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.759683in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.759846in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.760417in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.760499in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.760744in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.760907in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.761397in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.761560in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.761642in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.761805in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.762376in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.762621in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.762866in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.763111in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.763193in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.763519in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.764009in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.764662in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.765070in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.765152in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.765315in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.765397in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.765560in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{2.765887in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.766050in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.766213in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.766295in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.766948in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.767601in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.767682in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.767764in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.768335in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.768417in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.768662in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{2.768825in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.769642in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.769723in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.769968in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.770050in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.770131in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.770376in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.770948in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.771927in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.772580in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.772662in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.772988in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.773070in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.773152in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{2.773233in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.773641in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.774295in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{2.775519in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.775682in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.776254in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{2.775846in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.776335in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.776662in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.776743in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{2.776988in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{2.777070in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.777397in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.777560in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.777805in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.778131in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{2.778294in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.778376in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.778458in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.778621in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.778784in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.778948in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{2.779111in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.779356in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{2.779437in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.779764in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{2.779845in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.780009in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.780254in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.780335in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.780825in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.781641in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.781968in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.782458in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.787356in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.787519in}{0.858655in}}%
\pgfpathlineto{\pgfqpoint{2.787600in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.787927in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.788009in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{2.788172in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{2.788254in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.788498in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.788743in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.788825in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.789560in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.789641in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{2.789968in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.790458in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.790784in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{2.791437in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.791927in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{2.792009in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.792172in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.792743in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.792825in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.792988in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.793478in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.793723in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.793804in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.793886in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.793968in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.794131in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.794621in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.794784in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.795029in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.795111in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.795274in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{2.795355in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{2.795600in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{2.795764in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{2.795845in}{0.858066in}}%
\pgfpathlineto{\pgfqpoint{2.795927in}{0.858066in}}%
\pgfpathlineto{\pgfqpoint{2.796253in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.796335in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.796906in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.797396in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.797641in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.797886in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.798294in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.798376in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.798539in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.798702in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.799274in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{2.799437in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.799682in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.799845in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.799927in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.800008in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{2.800498in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.801151in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.801723in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.802131in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.803600in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.803845in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.803927in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.804253in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.804417in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.804580in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{2.804825in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.805478in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.805886in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.806049in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.806212in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.806539in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.806947in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.807682in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.808416in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.808906in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.809396in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.809804in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.809886in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.810049in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.810131in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.810212in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.810620in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.810702in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.810865in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.811763in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.812498in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.813478in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.813559in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.813804in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{2.813967in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.814212in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.815192in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.815355in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.815682in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.815763in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.816580in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.816661in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.816988in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{2.817314in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.817559in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.817641in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{2.817804in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.817886in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.818049in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.818131in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{2.818539in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.818620in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.818865in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{2.819192in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.819273in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.820253in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.820416in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.820498in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.820824in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{2.821477in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.821886in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.821722in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.821967in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{2.822702in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.822784in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.822865in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.822947in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.823437in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.823926in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.824498in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.824824in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.824906in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.825477in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.825804in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.825886in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.826049in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.826130in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.826375in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.827355in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.827763in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.828416in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.829722in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.829804in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.830049in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.830212in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.830294in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{0.858351in}}%
\pgfpathlineto{\pgfqpoint{2.830865in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.831192in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.831273in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.831355in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.831926in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.832334in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.832416in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.832987in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.833151in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.833314in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.833396in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.834457in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{2.834783in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.835110in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.835273in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{2.835518in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.835600in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{2.835926in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{2.836171in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.837069in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.837151in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.837477in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.838049in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.838457in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.838783in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.838947in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.839110in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.839355in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.839518in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.840089in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.840253in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.840498in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.841069in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{2.841559in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.841885in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.841967in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.842212in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.842947in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.843028in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.843273in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.844742in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.844824in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.844987in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.845069in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.845477in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.845722in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.845804in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.847355in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.847436in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.847681in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.847844in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.848089in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.848661in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.848824in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.849069in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.849395in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.849477in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.849722in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.849967in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.850212in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.850375in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.850701in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.850783in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.850946in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.851028in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.851191in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.852579in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.852661in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.853640in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.854048in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{2.855926in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.856089in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.856334in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.856824in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.857314in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.857477in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.857640in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.858293in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.858375in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.858701in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.860089in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.860171in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.860334in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.860416in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{2.860579in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.861069in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.861477in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.863109in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.863436in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.863518in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.863763in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.864007in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.864171in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.864416in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.865722in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.865803in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.865967in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.866456in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.874211in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.874456in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.874538in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.875028in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.875354in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.875436in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.875762in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.876252in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.876497in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.876660in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.877966in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.878375in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.878619in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{2.878701in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.879191in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.879681in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.880089in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{2.880334in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.880497in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.880905in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.881313in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.881395in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.881558in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.881640in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.881966in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.882048in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.882293in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.882374in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.882538in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.882783in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.884334in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.884497in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.884660in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.885150in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.885232in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.885313in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.885640in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.885803in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.886129in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.890293in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.890456in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.890619in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.890782in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.891027in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.891517in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.892007in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.892333in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.892415in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.892578in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.892823in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.894129in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.894211in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{2.894374in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.894538in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.894782in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.894864in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.894946in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.895109in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.895354in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.895435in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.895517in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.895680in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.899762in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.899844in}{0.856854in}}%
\pgfpathlineto{\pgfqpoint{2.900007in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.901639in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.901966in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.902048in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.902374in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.902537in}{0.857619in}}%
\pgfpathlineto{\pgfqpoint{2.902701in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.903027in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.903190in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.903599in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.903680in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.903925in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.904333in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.904823in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.907354in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.907435in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.907599in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.907680in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.908088in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{2.908333in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.908415in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.908496in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.908578in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.908660in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.908823in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.909313in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.909639in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.910211in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.910456in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{2.910701in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.910782in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.910864in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.911027in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.911109in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.911272in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.911435in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.911762in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.912088in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.912496in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{2.913394in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.913639in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.913803in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.914211in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.914537in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.914619in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.914700in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.914782in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.914864in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.914945in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.915272in}{0.857165in}}%
\pgfpathlineto{\pgfqpoint{2.915190in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.915354in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.915925in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.916007in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.916088in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.916415in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.916496in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{2.916660in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{2.916905in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.919109in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.919190in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.919272in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.919435in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.919598in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.919680in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.920170in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{2.920578in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.921068in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.922945in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.923272in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.923353in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.923598in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.923680in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.924088in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.925557in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{2.925802in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.926619in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.926700in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.926945in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.932006in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.932088in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.932333in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.932496in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.932741in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.933312in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.933884in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.933965in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.934292in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.934455in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.934537in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.934619in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.934782in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.934863in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.935353in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.936170in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.936333in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.937639in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.937884in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.938047in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.938618in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.938863in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.938945in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.939027in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.939108in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{2.939190in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.939435in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.939516in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.939761in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.939843in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.940251in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.941312in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.941394in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.941476in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.941720in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.943353in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.943598in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.943761in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.944006in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.944414in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.944659in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.945067in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.945231in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.945312in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.945475in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.945720in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.945802in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.946210in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.946782in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.946945in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{2.947190in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.948333in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.948414in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.948741in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.949067in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.948904in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.949231in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.949312in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.949557in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.951924in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.952006in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.952251in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.953230in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.953475in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.953720in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.955271in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.955353in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.955516in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.955598in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{2.956006in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.956088in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.956414in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.956577in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.963924in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.964087in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.964332in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.964414in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.964659in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.964822in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.966210in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.966455in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.966536in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.966945in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.967271in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.967353in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.969067in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.969149in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.969393in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.972087in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.972332in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.972414in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.972659in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.972740in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.972822in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.973067in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.973230in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.973638in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.973802in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.974046in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.974210in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.974700in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{2.974781in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.975353in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.975679in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.975761in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.975924in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.976006in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.976169in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.976332in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.976904in}{0.857012in}}%
\pgfpathlineto{\pgfqpoint{2.977230in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.977720in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.978536in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.978699in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.979026in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.979108in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.979271in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{2.979516in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.979679in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.979842in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.979924in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.980087in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.980169in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.980250in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.980495in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.980740in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.980904in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.981393in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.981720in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.981638in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.981801in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.982536in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.982618in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.982781in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.983434in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{0.857012in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.984985in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.985067in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.985230in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.985720in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.986128in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.986210in}{0.857012in}}%
\pgfpathlineto{\pgfqpoint{2.986373in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.986454in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.986699in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.987107in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{2.987352in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{2.987434in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.987516in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.987761in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.987842in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.987924in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.988169in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.988658in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.989230in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.989393in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.989556in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.989638in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.989720in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.989965in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.990291in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{2.990373in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{2.990699in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{2.990863in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.990944in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{2.991107in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.991189in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.993148in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.993230in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.993393in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.993720in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.993556in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.993801in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{2.994046in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{2.994209in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{2.996005in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{2.996087in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.996250in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{2.996658in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{2.997230in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.997556in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.997638in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{2.997720in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.998046in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.998536in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.998781in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{2.998944in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.999352in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.000822in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.000903in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.001148in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.002699in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.002862in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.003107in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.003189in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.003434in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.003924in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.004168in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.004413in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.006128in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.006209in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.006454in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.006944in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.007270in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.007352in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.007679in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.008577in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.008658in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.008903in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.009393in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.009964in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.010372in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.010699in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.010781in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.013964in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.014046in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{3.014209in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.014291in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.014372in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.014617in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.015107in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.015597in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.015923in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.015760in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.016087in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.016821in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.016903in}{0.856858in}}%
\pgfpathlineto{\pgfqpoint{3.017066in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.017148in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.017311in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.017393in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.017474in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.017719in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.025393in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.025474in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.025801in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.026046in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.026127in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.026209in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.026372in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.027597in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.027678in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.027842in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.028413in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.028739in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.028821in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.028903in}{0.857012in}}%
\pgfpathlineto{\pgfqpoint{3.028984in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.029066in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.029148in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.029393in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.029556in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.029801in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.032168in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.032331in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.032576in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.033148in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.033556in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.033964in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.034127in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.034372in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.034780in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.035107in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.035352in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.036903in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.036984in}{0.856854in}}%
\pgfpathlineto{\pgfqpoint{3.037148in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.038617in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.038699in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.039025in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.039352in}{0.857619in}}%
\pgfpathlineto{\pgfqpoint{3.039515in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.039678in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.039923in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.040086in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.040249in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.040494in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.040658in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.040903in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.041147in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.041392in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.041474in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.041556in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.041882in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.041964in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.042045in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.042290in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.042862in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.042943in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.043107in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.043188in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.043433in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.043596in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.043760in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.043923in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.044005in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.044086in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.044168in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.044249in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{3.044494in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.044902in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{3.045066in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.045311in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.045392in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.045719in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.045882in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.045964in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.046290in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.046453in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.046698in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.046862in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.047107in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.047188in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.047433in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.048004in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.048413in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.050045in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.050127in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.050372in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.050453in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.050862in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.051270in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.051433in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.051678in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.051923in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.052004in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.052413in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.052494in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.052821in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.052902in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.053066in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.053147in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.053311in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.053392in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.053637in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.054208in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.054943in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.055025in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.055106in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.055351in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.055759in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.055841in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.056168in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.056331in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.056576in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.056657in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.056902in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.056984in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.057229in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.057637in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.057800in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.058127in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.058208in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.058372in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.058453in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.058535in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.058617in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.058780in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.058943in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.059433in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.059841in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{3.059923in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.060168in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.060576in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.060657in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.060902in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.060984in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.061229in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.061474in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{3.061719in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.062045in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.065637in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.065718in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.065963in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.067269in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.067433in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.067596in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.067678in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.067923in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.068167in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.068331in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.068657in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.068984in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.069310in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.069718in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.070127in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.070371in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.070616in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.071025in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.072820in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.072902in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.072984in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.073065in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.073229in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.073718in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.073800in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.074290in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.074780in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.075759in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.075841in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.076086in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.076249in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.076494in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.076739in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.076902in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.081718in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.081800in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.082126in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.088902in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.089065in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.089310in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.089881in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.090045in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.090290in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.090453in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.090698in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.090943in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.090861in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.091024in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.094289in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.094371in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.094616in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.095840in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.095922in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.096167in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.096330in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.096575in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.096983in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.097310in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.097391in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.098942in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.099024in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.099187in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.099269in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.099351in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.099432in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.099677in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.099759in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.100249in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.100330in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.100412in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.100657in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.100820in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.100983in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.101228in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.101473in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.101636in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.101800in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.101881in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.102044in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.102289in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.102371in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.102534in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.102697in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.102779in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.102942in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.103024in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.106779in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.106861in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.106942in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.107187in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.107677in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.107922in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.108085in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.108493in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.109065in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.109636in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.110452in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.110534in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.110697in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.113310in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.113391in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.113554in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.116412in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.116493in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.116738in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.118452in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.118616in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.118697in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.118860in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.124738in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.125146in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.125473in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.125554in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.126697in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.126779in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.126860in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.127024in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.127350in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.127513in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.127677in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.128003in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.128085in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.128166in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.128411in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.128493in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.128656in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.128738in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.129064in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.129146in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.129391in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.129473in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.129554in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.129717in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{3.129799in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.130044in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.130207in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.131432in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.131513in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{3.131595in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.131840in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.133146in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.133473in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.133309in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.133554in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.135187in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.135268in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.135595in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.135677in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.135921in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.136085in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.136248in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.136330in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.136493in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.136656in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.139023in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.139105in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.139268in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.139350in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.139432in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.139513in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.139676in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.139921in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.140166in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.140248in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.140330in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.140493in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.140574in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.148574in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.148656in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{3.148738in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.148819in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.149064in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.148982in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.149146in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{3.149554in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.149962in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.150615in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.150697in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.150942in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.151023in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{3.151105in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.151431in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.151840in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.151921in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.152166in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.152901in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.152982in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.153227in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.153391in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.153472in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.153799in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.153880in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.154044in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.154207in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.154452in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.154615in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.154697in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.154778in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.154942in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.155023in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.155350in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.155431in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.155513in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.155839in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.156003in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.156248in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.156901in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.156982in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.157309in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.157554in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.157717in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.157799in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.158044in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.158941in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.159023in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{3.159268in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.159758in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.160166in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.160411in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.160656in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.161064in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.161146in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.161309in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.161554in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.161717in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.162043in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.162125in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.162370in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.163839in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.163921in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.164003in}{0.857165in}}%
\pgfpathlineto{\pgfqpoint{3.164166in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.164737in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.164819in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.164982in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.165145in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.166452in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.166533in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.166778in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.167023in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.167186in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.167431in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.167839in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.167921in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.168084in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.168166in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.168247in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.168411in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.169145in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.169227in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.169309in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.169390in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.169635in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.173390in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.173472in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.173717in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.174043in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.174370in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.174778in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.174860in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.175104in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.175676in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.175758in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.176002in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.176166in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.176329in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.176411in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.176574in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.176655in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.176737in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.176900in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.177064in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.177309in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.179594in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.179676in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.179921in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.182859in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.182941in}{0.856862in}}%
\pgfpathlineto{\pgfqpoint{3.183104in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.183186in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.183839in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.184002in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.184166in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.184492in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.184574in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.184819in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{3.184900in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.184982in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.185145in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.185553in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.185717in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.185798in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.186043in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.186370in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.186451in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.186615in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.186696in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{3.186941in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.187186in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.187268in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.187431in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{3.187512in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.187676in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.187921in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.188574in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.189063in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.189472in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.193716in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.193798in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.194125in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.194533in}{0.857012in}}%
\pgfpathlineto{\pgfqpoint{3.195023in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.195267in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.195431in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.195676in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.195757in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.196084in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.196165in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.196329in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.196574in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.196655in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.196900in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.197227in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.197145in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.197308in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.200002in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.200084in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.200165in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.200247in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.200329in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.200410in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.200573in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.200818in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.200982in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.201471in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.201553in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.201716in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.201798in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.202288in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.204165in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.204492in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.204737in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.204818in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.205226in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{3.205716in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{3.205880in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{3.206206in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{3.206369in}{0.857173in}}%
\pgfpathlineto{\pgfqpoint{3.206451in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{3.206533in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{3.206777in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{3.207022in}{0.857631in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{3.207186in}{0.857169in}}%
\pgfpathlineto{\pgfqpoint{3.207267in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.207349in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{3.207675in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.208002in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.208492in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.208900in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{3.209226in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.209308in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.209390in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.209553in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.209716in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.209798in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{3.210124in}{0.857777in}}%
\pgfpathlineto{\pgfqpoint{3.210369in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{3.210696in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.210777in}{0.857784in}}%
\pgfpathlineto{\pgfqpoint{3.210859in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.212981in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.213226in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.213390in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.213634in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.213798in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.213961in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{3.214124in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.214206in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.214369in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.214451in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.214696in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.214614in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.214777in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.215022in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.215104in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.215267in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.215349in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.215839in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.216736in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.216818in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.216981in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.217226in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.217553in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{3.217798in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{3.217879in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{3.218369in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{3.218451in}{0.857360in}}%
\pgfpathlineto{\pgfqpoint{3.218777in}{0.857627in}}%
\pgfpathlineto{\pgfqpoint{3.218941in}{0.857646in}}%
\pgfpathlineto{\pgfqpoint{3.219022in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{3.219185in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{3.219267in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.219349in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.219430in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.219675in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.220328in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.220410in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.220655in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.220818in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{3.221063in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.221226in}{0.857349in}}%
\pgfpathlineto{\pgfqpoint{3.221553in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{3.221634in}{0.857210in}}%
\pgfpathlineto{\pgfqpoint{3.221798in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{3.221961in}{0.857679in}}%
\pgfpathlineto{\pgfqpoint{3.222696in}{0.859547in}}%
\pgfpathlineto{\pgfqpoint{3.222777in}{0.859123in}}%
\pgfpathlineto{\pgfqpoint{3.223104in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{3.223185in}{0.858696in}}%
\pgfpathlineto{\pgfqpoint{3.223267in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{3.223430in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{3.223675in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{3.223838in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.224573in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.224736in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.224981in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.225308in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{3.225716in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{3.225798in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.226042in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.226124in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.226287in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.226369in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.226532in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.226696in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.226940in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.227185in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.227349in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.227512in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.227757in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.228002in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.228083in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.228165in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.228247in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.228328in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.228573in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.230451in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.230532in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.230695in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.230777in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.230859in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.230940in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.231185in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.231267in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.231512in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.231675in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.232002in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.232083in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{3.232246in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.232328in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.232491in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.232818in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.232899in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.232981in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.233144in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.233226in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{3.233308in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.233553in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.235430in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{3.235838in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{3.236165in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{3.236410in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.236491in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.236655in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.236818in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.236899in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.236981in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.237144in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.238369in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.238614in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.238532in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.238777in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.239838in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.239920in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.240001in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.240083in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.240410in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.240573in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.240818in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.241144in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.240981in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.241226in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.241716in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.241797in}{0.857169in}}%
\pgfpathlineto{\pgfqpoint{3.242124in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.242205in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.242450in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.242695in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.247430in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.247593in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.247838in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.248654in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.248818in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.249063in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.249307in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{3.249389in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.249471in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.249716in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.250205in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.250369in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.250532in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.250777in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.250858in}{0.857173in}}%
\pgfpathlineto{\pgfqpoint{3.251103in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.251185in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.251511in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.252001in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.252083in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.252164in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.252328in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.252409in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.252818in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.252899in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.253226in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.254613in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.254695in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.254858in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.254940in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.255185in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.255675in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.256083in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.256164in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.256328in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.256409in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.256736in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.256817in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.256899in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.257144in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.257471in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.257552in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.258042in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.258124in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.258368in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.258532in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{3.258613in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.258858in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.259185in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.259430in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.259593in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.260001in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.260083in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.260246in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.260328in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.260409in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.260491in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.260654in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.260899in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.260981in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.261062in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.261226in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.262940in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.263348in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.263593in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.263756in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.264491in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.264654in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.264981in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.265552in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.265634in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.265797in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.265879in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.266205in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.266368in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.266532in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.266858in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.267021in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.267511in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.267593in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.267674in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.267756in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.267838in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.268001in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.269062in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.269307in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.269552in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{3.270123in}{0.857627in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{3.270287in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.270368in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.270532in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.271103in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.271511in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.272001in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.272899in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.272980in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.273225in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.278205in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.278613in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.278368in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.278695in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.278776in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.279511in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{3.279674in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.279838in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{3.279919in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{3.280001in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.280082in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.280327in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{3.280491in}{0.857619in}}%
\pgfpathlineto{\pgfqpoint{3.280654in}{0.857919in}}%
\pgfpathlineto{\pgfqpoint{3.280817in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.281062in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.281225in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.281389in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.281715in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.282286in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.282695in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.282776in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.283021in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.283184in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.283429in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.283837in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.283919in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.284164in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.284327in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.284491in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.284572in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.284654in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.284899in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.285144in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.285307in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.285552in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.285633in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.285797in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.285960in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.286205in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.286368in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{3.286858in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.286939in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.287103in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.287184in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.287674in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{3.288164in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.289470in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.289797in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{3.289633in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.289878in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.290776in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.290694in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.291021in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.291348in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.291429in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.291674in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.291756in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.292001in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.292082in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.292164in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{3.292490in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.292735in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.292817in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.293062in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.293552in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.293878in}{0.858238in}}%
\pgfpathlineto{\pgfqpoint{3.294041in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{3.294368in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.294613in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{3.294694in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{3.294776in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.295021in}{0.857777in}}%
\pgfpathlineto{\pgfqpoint{3.295103in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.295184in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.295347in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.295429in}{0.858066in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.295756in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.296001in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.296082in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.296164in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.296245in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.296409in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.296572in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.296817in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.296898in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.297062in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.298694in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{3.299103in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.299347in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.299511in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.299592in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.299674in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.299919in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.300327in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.300409in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.300654in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.300817in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.300898in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.301143in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.301715in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.301796in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.302041in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.302205in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.302449in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.302613in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{3.302776in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.303102in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.303347in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.303511in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.303756in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.303837in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.304245in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.304082in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.304327in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.304817in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.306041in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.306123in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.306204in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.306286in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.306694in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.307102in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.307266in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.307511in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.307592in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.307674in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.307919in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.308164in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.308327in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.308653in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.308735in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.308980in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.309306in}{0.857623in}}%
\pgfpathlineto{\pgfqpoint{3.309225in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.309388in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.309551in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.309633in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.309959in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.310368in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.310531in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.310613in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.310694in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.310857in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.310939in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.311102in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.311347in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.311755in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.312245in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.312490in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.312653in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.312735in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.312980in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.314123in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.314204in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.314368in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.314449in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.314776in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.315021in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.315102in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.315592in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.315674in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.316653in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.317061in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.317143in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.317388in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.317633in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.317714in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.317796in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.317878in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.318041in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.318286in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.318776in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.318857in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.319102in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.319265in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{3.319592in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.319837in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.319919in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.320327in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.320408in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.320490in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.320653in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.320898in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.321061in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.321633in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.321878in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.321959in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.322204in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.322286in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.322449in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.322694in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.323265in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{3.323755in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.324163in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.324327in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.324653in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.324490in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.324735in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.324816in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.324980in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.325061in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.325306in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.325469in}{0.857147in}}%
\pgfpathlineto{\pgfqpoint{3.325878in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{3.326123in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.326694in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.329306in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.329551in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.329633in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.329796in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.329959in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.330204in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.330286in}{0.857154in}}%
\pgfpathlineto{\pgfqpoint{3.330694in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.330857in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.331020in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.331102in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.331347in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.332245in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.332326in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.332571in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{3.332816in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.333143in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.333224in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.333469in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.333796in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{3.337143in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.337551in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.337633in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.337714in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.337796in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.338041in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.338367in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.338612in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.338857in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.340081in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.340326in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.340490in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.340898in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.341469in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.341551in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.341796in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{3.341877in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.341959in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.342122in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.342939in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.343020in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.343347in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.343837in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.346612in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.346694in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.346857in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.346938in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.347102in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.347347in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.347592in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.347755in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.348081in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.348163in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.348489in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.348734in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{3.348816in}{0.857619in}}%
\pgfpathlineto{\pgfqpoint{3.348979in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{3.349224in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.349306in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{3.349469in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.350694in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.350775in}{0.858197in}}%
\pgfpathlineto{\pgfqpoint{3.350857in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.350938in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.351102in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.351347in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.351510in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.352000in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.352081in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{0.857908in}}%
\pgfpathlineto{\pgfqpoint{3.352245in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.352408in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.352898in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.353224in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.353387in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{3.353877in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.353959in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.354122in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.354530in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.354693in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.354857in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.354938in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.355102in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.355183in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.356326in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.356734in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{3.357061in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{3.357469in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.357551in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.357632in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.357795in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.357959in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.358285in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.358449in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.358693in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.358775in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.358938in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.359020in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{3.359183in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.359265in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.359591in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.359673in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.359918in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.360081in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.360163in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{3.360326in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.360897in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.360979in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.361306in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.361469in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.361714in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.363102in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.363346in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.363673in}{0.857315in}}%
\pgfpathlineto{\pgfqpoint{3.363755in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.364244in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.364653in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.365306in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.365469in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.365632in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.365714in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{3.365795in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.366367in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.366857in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.367346in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.367428in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.367673in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.367999in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.368163in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.368408in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.368489in}{0.857158in}}%
\pgfpathlineto{\pgfqpoint{3.368571in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.369632in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.369877in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.370040in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.370367in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.370530in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.370856in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.370938in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.371101in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.371346in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.373469in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.373550in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{3.373632in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.373795in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.374203in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.374285in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.374530in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.374775in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.375020in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.375101in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.375428in}{0.857458in}}%
\pgfpathlineto{\pgfqpoint{3.375673in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.375754in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.375836in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{3.376163in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.376407in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.376652in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.376734in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.376816in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.377060in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.377142in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.377305in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.377469in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.377877in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.378122in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.378203in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.378693in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.378775in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.378856in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{3.379101in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.379591in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.379918in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.379999in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.380081in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.380162in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.380326in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.380489in}{0.857308in}}%
\pgfpathlineto{\pgfqpoint{3.380734in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{3.381305in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{3.381713in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.382285in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.382448in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.382611in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.383836in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.383999in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{0.857447in}}%
\pgfpathlineto{\pgfqpoint{3.384162in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.384407in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.384489in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.384652in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.384815in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.384979in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.385387in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.386040in}{0.857454in}}%
\pgfpathlineto{\pgfqpoint{3.386203in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.386448in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.387019in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.387101in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.387346in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.390121in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.390285in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.390611in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.390448in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.390693in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.390775in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.391019in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.391836in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.391917in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.391999in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.392162in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{3.392244in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.392326in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.392570in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.393713in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{3.393795in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{3.394040in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.394611in}{0.857450in}}%
\pgfpathlineto{\pgfqpoint{3.395183in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.395264in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{3.395509in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.395591in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.395672in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{0.858051in}}%
\pgfpathlineto{\pgfqpoint{3.396570in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.396979in}{0.857901in}}%
\pgfpathlineto{\pgfqpoint{3.397060in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.397305in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.397550in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{3.398040in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.398121in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.398611in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.398856in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{3.399019in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.399264in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{3.399427in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.399917in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.400244in}{0.858347in}}%
\pgfpathlineto{\pgfqpoint{3.400081in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{3.400325in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{3.400815in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{3.401223in}{0.858204in}}%
\pgfpathlineto{\pgfqpoint{3.401305in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{3.401387in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.401468in}{0.858201in}}%
\pgfpathlineto{\pgfqpoint{3.401632in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.401795in}{0.857751in}}%
\pgfpathlineto{\pgfqpoint{3.401958in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.402693in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{3.404244in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{3.404489in}{0.979687in}}%
\pgfpathlineto{\pgfqpoint{3.405795in}{1.060293in}}%
\pgfpathlineto{\pgfqpoint{3.406284in}{1.112547in}}%
\pgfpathlineto{\pgfqpoint{3.406448in}{1.109711in}}%
\pgfpathlineto{\pgfqpoint{3.406529in}{1.108559in}}%
\pgfpathlineto{\pgfqpoint{3.406611in}{1.109520in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{1.174573in}}%
\pgfpathlineto{\pgfqpoint{3.407999in}{1.224685in}}%
\pgfpathlineto{\pgfqpoint{3.408244in}{1.213413in}}%
\pgfpathlineto{\pgfqpoint{3.408325in}{1.215934in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{3.409223in}{1.284727in}}%
\pgfpathlineto{\pgfqpoint{3.409305in}{1.281171in}}%
\pgfpathlineto{\pgfqpoint{3.409386in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{3.410121in}{1.359181in}}%
\pgfpathlineto{\pgfqpoint{3.410284in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{3.410774in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{3.411346in}{1.455763in}}%
\pgfpathlineto{\pgfqpoint{3.411591in}{1.404323in}}%
\pgfpathlineto{\pgfqpoint{3.411917in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{3.411999in}{1.368904in}}%
\pgfpathlineto{\pgfqpoint{3.412244in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{3.412407in}{1.398246in}}%
\pgfpathlineto{\pgfqpoint{3.412570in}{1.359230in}}%
\pgfpathlineto{\pgfqpoint{3.412815in}{1.374737in}}%
\pgfpathlineto{\pgfqpoint{3.413142in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{3.413305in}{1.436009in}}%
\pgfpathlineto{\pgfqpoint{3.413468in}{1.405114in}}%
\pgfpathlineto{\pgfqpoint{3.413713in}{1.411319in}}%
\pgfpathlineto{\pgfqpoint{3.414121in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{3.414284in}{1.446044in}}%
\pgfpathlineto{\pgfqpoint{3.414611in}{1.425592in}}%
\pgfpathlineto{\pgfqpoint{3.414529in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{3.414693in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{3.415019in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{3.415182in}{1.483646in}}%
\pgfpathlineto{\pgfqpoint{3.415346in}{1.460317in}}%
\pgfpathlineto{\pgfqpoint{3.415590in}{1.472692in}}%
\pgfpathlineto{\pgfqpoint{3.415999in}{1.495102in}}%
\pgfpathlineto{\pgfqpoint{3.416080in}{1.481834in}}%
\pgfpathlineto{\pgfqpoint{3.416407in}{1.457263in}}%
\pgfpathlineto{\pgfqpoint{3.416570in}{1.472651in}}%
\pgfpathlineto{\pgfqpoint{3.416733in}{1.489370in}}%
\pgfpathlineto{\pgfqpoint{3.416978in}{1.484591in}}%
\pgfpathlineto{\pgfqpoint{3.417060in}{1.474898in}}%
\pgfpathlineto{\pgfqpoint{3.417141in}{1.488267in}}%
\pgfpathlineto{\pgfqpoint{3.417305in}{1.476984in}}%
\pgfpathlineto{\pgfqpoint{3.417386in}{1.500443in}}%
\pgfpathlineto{\pgfqpoint{3.417550in}{1.471447in}}%
\pgfpathlineto{\pgfqpoint{3.417631in}{1.475742in}}%
\pgfpathlineto{\pgfqpoint{3.417958in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{3.418121in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{3.418529in}{1.473094in}}%
\pgfpathlineto{\pgfqpoint{3.418611in}{1.477700in}}%
\pgfpathlineto{\pgfqpoint{3.418692in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{3.418856in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{3.419019in}{1.489801in}}%
\pgfpathlineto{\pgfqpoint{3.419264in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{3.419427in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{3.419509in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{3.419672in}{1.483248in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{1.491602in}}%
\pgfpathlineto{\pgfqpoint{3.419917in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{3.419999in}{1.477501in}}%
\pgfpathlineto{\pgfqpoint{3.420080in}{1.478165in}}%
\pgfpathlineto{\pgfqpoint{3.420243in}{1.471278in}}%
\pgfpathlineto{\pgfqpoint{3.420325in}{1.482393in}}%
\pgfpathlineto{\pgfqpoint{3.420488in}{1.498196in}}%
\pgfpathlineto{\pgfqpoint{3.420652in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{3.420815in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{3.420897in}{1.486279in}}%
\pgfpathlineto{\pgfqpoint{3.421141in}{1.515103in}}%
\pgfpathlineto{\pgfqpoint{3.421223in}{1.498080in}}%
\pgfpathlineto{\pgfqpoint{3.421550in}{1.476556in}}%
\pgfpathlineto{\pgfqpoint{3.421713in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{3.421876in}{1.494164in}}%
\pgfpathlineto{\pgfqpoint{3.422039in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{3.422121in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{3.422284in}{1.494948in}}%
\pgfpathlineto{\pgfqpoint{3.422448in}{1.485619in}}%
\pgfpathlineto{\pgfqpoint{3.422529in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{3.422611in}{1.494618in}}%
\pgfpathlineto{\pgfqpoint{3.422937in}{1.508058in}}%
\pgfpathlineto{\pgfqpoint{3.423182in}{1.481856in}}%
\pgfpathlineto{\pgfqpoint{3.423345in}{1.487059in}}%
\pgfpathlineto{\pgfqpoint{3.423590in}{1.472321in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{1.500834in}}%
\pgfpathlineto{\pgfqpoint{3.424570in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{3.424896in}{1.506895in}}%
\pgfpathlineto{\pgfqpoint{3.424978in}{1.494652in}}%
\pgfpathlineto{\pgfqpoint{3.425223in}{1.485649in}}%
\pgfpathlineto{\pgfqpoint{3.425386in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{3.425468in}{1.489809in}}%
\pgfpathlineto{\pgfqpoint{3.425631in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{3.425713in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{3.426366in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{3.426611in}{1.496115in}}%
\pgfpathlineto{\pgfqpoint{3.426692in}{1.488792in}}%
\pgfpathlineto{\pgfqpoint{3.426856in}{1.503951in}}%
\pgfpathlineto{\pgfqpoint{3.427264in}{1.529151in}}%
\pgfpathlineto{\pgfqpoint{3.427427in}{1.517662in}}%
\pgfpathlineto{\pgfqpoint{3.427590in}{1.541309in}}%
\pgfpathlineto{\pgfqpoint{3.427754in}{1.536766in}}%
\pgfpathlineto{\pgfqpoint{3.428080in}{1.511044in}}%
\pgfpathlineto{\pgfqpoint{3.428243in}{1.514319in}}%
\pgfpathlineto{\pgfqpoint{3.428488in}{1.527302in}}%
\pgfpathlineto{\pgfqpoint{3.428570in}{1.519586in}}%
\pgfpathlineto{\pgfqpoint{3.428651in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{3.428733in}{1.520254in}}%
\pgfpathlineto{\pgfqpoint{3.428815in}{1.526511in}}%
\pgfpathlineto{\pgfqpoint{3.428978in}{1.517676in}}%
\pgfpathlineto{\pgfqpoint{3.429141in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{3.429305in}{1.516285in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{3.429549in}{1.517481in}}%
\pgfpathlineto{\pgfqpoint{3.429713in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{3.429958in}{1.514315in}}%
\pgfpathlineto{\pgfqpoint{3.430039in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{3.430284in}{1.514405in}}%
\pgfpathlineto{\pgfqpoint{3.430447in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{3.430611in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{3.430692in}{1.513922in}}%
\pgfpathlineto{\pgfqpoint{3.430774in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{3.431100in}{1.526379in}}%
\pgfpathlineto{\pgfqpoint{3.431264in}{1.508696in}}%
\pgfpathlineto{\pgfqpoint{3.431427in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{3.431509in}{1.525322in}}%
\pgfpathlineto{\pgfqpoint{3.431672in}{1.503381in}}%
\pgfpathlineto{\pgfqpoint{3.431835in}{1.524294in}}%
\pgfpathlineto{\pgfqpoint{3.432243in}{1.509810in}}%
\pgfpathlineto{\pgfqpoint{3.432325in}{1.515302in}}%
\pgfpathlineto{\pgfqpoint{3.432407in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{3.432815in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{3.432896in}{1.523693in}}%
\pgfpathlineto{\pgfqpoint{3.433060in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{3.433141in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{3.433468in}{1.508891in}}%
\pgfpathlineto{\pgfqpoint{3.433549in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{3.433876in}{1.529069in}}%
\pgfpathlineto{\pgfqpoint{3.433958in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{3.434366in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{3.434529in}{1.512886in}}%
\pgfpathlineto{\pgfqpoint{3.435019in}{1.544775in}}%
\pgfpathlineto{\pgfqpoint{3.435182in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{3.435835in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{3.436325in}{1.530131in}}%
\pgfpathlineto{\pgfqpoint{3.436733in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{3.436570in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{3.436896in}{1.518926in}}%
\pgfpathlineto{\pgfqpoint{3.437468in}{1.534985in}}%
\pgfpathlineto{\pgfqpoint{3.437713in}{1.521619in}}%
\pgfpathlineto{\pgfqpoint{3.437876in}{1.523776in}}%
\pgfpathlineto{\pgfqpoint{3.438202in}{1.536485in}}%
\pgfpathlineto{\pgfqpoint{3.438529in}{1.534201in}}%
\pgfpathlineto{\pgfqpoint{3.438937in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{3.439345in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{3.439427in}{1.532888in}}%
\pgfpathlineto{\pgfqpoint{3.439590in}{1.529215in}}%
\pgfpathlineto{\pgfqpoint{3.439672in}{1.533743in}}%
\pgfpathlineto{\pgfqpoint{3.440080in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{3.440162in}{1.541969in}}%
\pgfpathlineto{\pgfqpoint{3.440570in}{1.530341in}}%
\pgfpathlineto{\pgfqpoint{3.440896in}{1.534771in}}%
\pgfpathlineto{\pgfqpoint{3.441386in}{1.539171in}}%
\pgfpathlineto{\pgfqpoint{3.441631in}{1.538695in}}%
\pgfpathlineto{\pgfqpoint{3.441876in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{3.441957in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{3.442121in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{3.442202in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{3.442284in}{1.532077in}}%
\pgfpathlineto{\pgfqpoint{3.442529in}{1.535307in}}%
\pgfpathlineto{\pgfqpoint{3.442937in}{1.531597in}}%
\pgfpathlineto{\pgfqpoint{3.443263in}{1.541058in}}%
\pgfpathlineto{\pgfqpoint{3.443427in}{1.538237in}}%
\pgfpathlineto{\pgfqpoint{3.443753in}{1.532175in}}%
\pgfpathlineto{\pgfqpoint{3.443835in}{1.536429in}}%
\pgfpathlineto{\pgfqpoint{3.443998in}{1.537772in}}%
\pgfpathlineto{\pgfqpoint{3.444243in}{1.553992in}}%
\pgfpathlineto{\pgfqpoint{3.444488in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{3.444814in}{1.537903in}}%
\pgfpathlineto{\pgfqpoint{3.445059in}{1.538762in}}%
\pgfpathlineto{\pgfqpoint{3.445141in}{1.538166in}}%
\pgfpathlineto{\pgfqpoint{3.445304in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{3.445468in}{1.540232in}}%
\pgfpathlineto{\pgfqpoint{3.445549in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{3.445712in}{1.538218in}}%
\pgfpathlineto{\pgfqpoint{3.446039in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{3.446121in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{3.446447in}{1.541823in}}%
\pgfpathlineto{\pgfqpoint{3.446774in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{3.446855in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{3.447019in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{3.447100in}{1.536879in}}%
\pgfpathlineto{\pgfqpoint{3.447182in}{1.536297in}}%
\pgfpathlineto{\pgfqpoint{3.447263in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{3.447427in}{1.539336in}}%
\pgfpathlineto{\pgfqpoint{3.447590in}{1.537472in}}%
\pgfpathlineto{\pgfqpoint{3.447835in}{1.538428in}}%
\pgfpathlineto{\pgfqpoint{3.447916in}{1.538308in}}%
\pgfpathlineto{\pgfqpoint{3.448325in}{1.540341in}}%
\pgfpathlineto{\pgfqpoint{3.448406in}{1.540330in}}%
\pgfpathlineto{\pgfqpoint{3.448570in}{1.541317in}}%
\pgfpathlineto{\pgfqpoint{3.448814in}{1.541234in}}%
\pgfpathlineto{\pgfqpoint{3.449141in}{1.536819in}}%
\pgfpathlineto{\pgfqpoint{3.449223in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{3.450284in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{3.450529in}{1.537340in}}%
\pgfpathlineto{\pgfqpoint{3.450610in}{1.536012in}}%
\pgfpathlineto{\pgfqpoint{3.451100in}{1.529988in}}%
\pgfpathlineto{\pgfqpoint{3.451672in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{3.451835in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{3.451998in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{3.452161in}{1.536864in}}%
\pgfpathlineto{\pgfqpoint{3.452243in}{1.535551in}}%
\pgfpathlineto{\pgfqpoint{3.452325in}{1.535709in}}%
\pgfpathlineto{\pgfqpoint{3.452406in}{1.535142in}}%
\pgfpathlineto{\pgfqpoint{3.452488in}{1.538064in}}%
\pgfpathlineto{\pgfqpoint{3.452733in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{3.453059in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{3.453141in}{1.535784in}}%
\pgfpathlineto{\pgfqpoint{3.453223in}{1.535949in}}%
\pgfpathlineto{\pgfqpoint{3.453386in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{3.453631in}{1.534681in}}%
\pgfpathlineto{\pgfqpoint{3.453712in}{1.535694in}}%
\pgfpathlineto{\pgfqpoint{3.454039in}{1.543815in}}%
\pgfpathlineto{\pgfqpoint{3.454120in}{1.543218in}}%
\pgfpathlineto{\pgfqpoint{3.454529in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{3.454855in}{1.530202in}}%
\pgfpathlineto{\pgfqpoint{3.454937in}{1.531653in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{1.540191in}}%
\pgfpathlineto{\pgfqpoint{3.455508in}{1.540480in}}%
\pgfpathlineto{\pgfqpoint{3.455835in}{1.527107in}}%
\pgfpathlineto{\pgfqpoint{3.455998in}{1.533424in}}%
\pgfpathlineto{\pgfqpoint{3.456488in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{3.456569in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{3.456651in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{3.457059in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{3.457222in}{1.535829in}}%
\pgfpathlineto{\pgfqpoint{3.457549in}{1.534144in}}%
\pgfpathlineto{\pgfqpoint{3.457712in}{1.538087in}}%
\pgfpathlineto{\pgfqpoint{3.457876in}{1.534921in}}%
\pgfpathlineto{\pgfqpoint{3.458365in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{3.458447in}{1.529962in}}%
\pgfpathlineto{\pgfqpoint{3.458529in}{1.529684in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{1.527587in}}%
\pgfpathlineto{\pgfqpoint{3.459263in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{3.459998in}{1.524785in}}%
\pgfpathlineto{\pgfqpoint{3.460080in}{1.524620in}}%
\pgfpathlineto{\pgfqpoint{3.460651in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{3.461222in}{1.519503in}}%
\pgfpathlineto{\pgfqpoint{3.461467in}{1.516953in}}%
\pgfpathlineto{\pgfqpoint{3.461631in}{1.517511in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{1.520073in}}%
\pgfpathlineto{\pgfqpoint{3.462447in}{1.513528in}}%
\pgfpathlineto{\pgfqpoint{3.463426in}{1.505042in}}%
\pgfpathlineto{\pgfqpoint{3.463590in}{1.505905in}}%
\pgfpathlineto{\pgfqpoint{3.463671in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{3.464243in}{1.501580in}}%
\pgfpathlineto{\pgfqpoint{3.464324in}{1.501723in}}%
\pgfpathlineto{\pgfqpoint{3.464896in}{1.499468in}}%
\pgfpathlineto{\pgfqpoint{3.465222in}{1.497821in}}%
\pgfpathlineto{\pgfqpoint{3.465304in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{3.466039in}{1.501966in}}%
\pgfpathlineto{\pgfqpoint{3.466284in}{1.500897in}}%
\pgfpathlineto{\pgfqpoint{3.466528in}{1.501010in}}%
\pgfpathlineto{\pgfqpoint{3.466773in}{1.502874in}}%
\pgfpathlineto{\pgfqpoint{3.467100in}{1.502533in}}%
\pgfpathlineto{\pgfqpoint{3.467671in}{1.499161in}}%
\pgfpathlineto{\pgfqpoint{3.469549in}{1.488263in}}%
\pgfpathlineto{\pgfqpoint{3.469712in}{1.487978in}}%
\pgfpathlineto{\pgfqpoint{3.470283in}{1.483413in}}%
\pgfpathlineto{\pgfqpoint{3.470447in}{1.483270in}}%
\pgfpathlineto{\pgfqpoint{3.471426in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{3.471508in}{1.475622in}}%
\pgfpathlineto{\pgfqpoint{3.472569in}{1.468780in}}%
\pgfpathlineto{\pgfqpoint{3.472651in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{3.472814in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{3.472896in}{1.472418in}}%
\pgfpathlineto{\pgfqpoint{3.473385in}{1.463764in}}%
\pgfpathlineto{\pgfqpoint{3.473549in}{1.461997in}}%
\pgfpathlineto{\pgfqpoint{3.473630in}{1.463757in}}%
\pgfpathlineto{\pgfqpoint{3.473712in}{1.466525in}}%
\pgfpathlineto{\pgfqpoint{3.473875in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{3.474202in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{3.474773in}{1.453944in}}%
\pgfpathlineto{\pgfqpoint{3.474855in}{1.453809in}}%
\pgfpathlineto{\pgfqpoint{3.475508in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{3.475671in}{1.449251in}}%
\pgfpathlineto{\pgfqpoint{3.475916in}{1.449945in}}%
\pgfpathlineto{\pgfqpoint{3.475998in}{1.450515in}}%
\pgfpathlineto{\pgfqpoint{3.476161in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{3.476977in}{1.446010in}}%
\pgfpathlineto{\pgfqpoint{3.477059in}{1.446595in}}%
\pgfpathlineto{\pgfqpoint{3.477222in}{1.445402in}}%
\pgfpathlineto{\pgfqpoint{3.477304in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{3.477385in}{1.445830in}}%
\pgfpathlineto{\pgfqpoint{3.477467in}{1.446550in}}%
\pgfpathlineto{\pgfqpoint{3.477630in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{3.478038in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{3.478120in}{1.446400in}}%
\pgfpathlineto{\pgfqpoint{3.478202in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{3.478283in}{1.446528in}}%
\pgfpathlineto{\pgfqpoint{3.478692in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{3.479018in}{1.472801in}}%
\pgfpathlineto{\pgfqpoint{3.479181in}{1.468277in}}%
\pgfpathlineto{\pgfqpoint{3.479834in}{1.439948in}}%
\pgfpathlineto{\pgfqpoint{3.479916in}{1.439783in}}%
\pgfpathlineto{\pgfqpoint{3.480079in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{3.480243in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{3.480406in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{3.480569in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{3.480732in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{3.480814in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{3.480977in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{3.481140in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{3.481630in}{1.436077in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{1.439265in}}%
\pgfpathlineto{\pgfqpoint{3.482038in}{1.437044in}}%
\pgfpathlineto{\pgfqpoint{3.482610in}{1.433747in}}%
\pgfpathlineto{\pgfqpoint{3.482691in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{3.482773in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{3.482855in}{1.434021in}}%
\pgfpathlineto{\pgfqpoint{3.483263in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{3.484977in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{3.485059in}{1.430093in}}%
\pgfpathlineto{\pgfqpoint{3.485222in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{3.485793in}{1.428102in}}%
\pgfpathlineto{\pgfqpoint{3.485875in}{1.427817in}}%
\pgfpathlineto{\pgfqpoint{3.485957in}{1.428811in}}%
\pgfpathlineto{\pgfqpoint{3.486038in}{1.429973in}}%
\pgfpathlineto{\pgfqpoint{3.486202in}{1.427933in}}%
\pgfpathlineto{\pgfqpoint{3.486365in}{1.428038in}}%
\pgfpathlineto{\pgfqpoint{3.486691in}{1.426687in}}%
\pgfpathlineto{\pgfqpoint{3.486855in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{3.487018in}{1.426369in}}%
\pgfpathlineto{\pgfqpoint{3.487834in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{3.487997in}{1.424212in}}%
\pgfpathlineto{\pgfqpoint{3.488569in}{1.422366in}}%
\pgfpathlineto{\pgfqpoint{3.489059in}{1.421297in}}%
\pgfpathlineto{\pgfqpoint{3.489222in}{1.421710in}}%
\pgfpathlineto{\pgfqpoint{3.489304in}{1.421256in}}%
\pgfpathlineto{\pgfqpoint{3.490120in}{1.418814in}}%
\pgfpathlineto{\pgfqpoint{3.490365in}{1.419238in}}%
\pgfpathlineto{\pgfqpoint{3.491099in}{1.415951in}}%
\pgfpathlineto{\pgfqpoint{3.491263in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{3.491344in}{1.415798in}}%
\pgfpathlineto{\pgfqpoint{3.492650in}{1.412797in}}%
\pgfpathlineto{\pgfqpoint{3.492732in}{1.412935in}}%
\pgfpathlineto{\pgfqpoint{3.493304in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{3.493385in}{1.411011in}}%
\pgfpathlineto{\pgfqpoint{3.493875in}{1.412178in}}%
\pgfpathlineto{\pgfqpoint{3.494365in}{1.409492in}}%
\pgfpathlineto{\pgfqpoint{3.494446in}{1.409938in}}%
\pgfpathlineto{\pgfqpoint{3.494610in}{1.410396in}}%
\pgfpathlineto{\pgfqpoint{3.494773in}{1.409784in}}%
\pgfpathlineto{\pgfqpoint{3.495181in}{1.408288in}}%
\pgfpathlineto{\pgfqpoint{3.495018in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{1.408434in}}%
\pgfpathlineto{\pgfqpoint{3.495344in}{1.409030in}}%
\pgfpathlineto{\pgfqpoint{3.495508in}{1.408126in}}%
\pgfpathlineto{\pgfqpoint{3.495589in}{1.407391in}}%
\pgfpathlineto{\pgfqpoint{3.495916in}{1.407676in}}%
\pgfpathlineto{\pgfqpoint{3.497140in}{1.404105in}}%
\pgfpathlineto{\pgfqpoint{3.497222in}{1.404825in}}%
\pgfpathlineto{\pgfqpoint{3.497303in}{1.403944in}}%
\pgfpathlineto{\pgfqpoint{3.497467in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{3.497957in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{3.498201in}{1.403025in}}%
\pgfpathlineto{\pgfqpoint{3.498691in}{1.400373in}}%
\pgfpathlineto{\pgfqpoint{3.499508in}{1.398456in}}%
\pgfpathlineto{\pgfqpoint{3.499671in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{3.500079in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{3.500161in}{1.397709in}}%
\pgfpathlineto{\pgfqpoint{3.500324in}{1.396982in}}%
\pgfpathlineto{\pgfqpoint{3.500569in}{1.396366in}}%
\pgfpathlineto{\pgfqpoint{3.500650in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{3.500732in}{1.399311in}}%
\pgfpathlineto{\pgfqpoint{3.500977in}{1.395785in}}%
\pgfpathlineto{\pgfqpoint{3.501140in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{3.501712in}{1.393996in}}%
\pgfpathlineto{\pgfqpoint{3.501793in}{1.394285in}}%
\pgfpathlineto{\pgfqpoint{3.501875in}{1.393696in}}%
\pgfpathlineto{\pgfqpoint{3.502365in}{1.391914in}}%
\pgfpathlineto{\pgfqpoint{3.502528in}{1.392799in}}%
\pgfpathlineto{\pgfqpoint{3.502609in}{1.392510in}}%
\pgfpathlineto{\pgfqpoint{3.503099in}{1.390713in}}%
\pgfpathlineto{\pgfqpoint{3.503344in}{1.390991in}}%
\pgfpathlineto{\pgfqpoint{3.503589in}{1.389247in}}%
\pgfpathlineto{\pgfqpoint{3.503752in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{3.504569in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{3.504650in}{1.385383in}}%
\pgfpathlineto{\pgfqpoint{3.504732in}{1.385357in}}%
\pgfpathlineto{\pgfqpoint{3.505467in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{3.506038in}{1.380604in}}%
\pgfpathlineto{\pgfqpoint{3.506936in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{3.507018in}{1.377472in}}%
\pgfpathlineto{\pgfqpoint{3.507344in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{3.507426in}{1.376429in}}%
\pgfpathlineto{\pgfqpoint{3.507507in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{3.508160in}{1.373754in}}%
\pgfpathlineto{\pgfqpoint{3.508405in}{1.384978in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{3.508650in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{3.508732in}{1.384546in}}%
\pgfpathlineto{\pgfqpoint{3.508895in}{1.384239in}}%
\pgfpathlineto{\pgfqpoint{3.508977in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{3.509630in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{3.509793in}{1.381868in}}%
\pgfpathlineto{\pgfqpoint{3.509875in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{3.510283in}{1.378766in}}%
\pgfpathlineto{\pgfqpoint{3.510364in}{1.379193in}}%
\pgfpathlineto{\pgfqpoint{3.510528in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{3.510609in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{3.511507in}{1.363487in}}%
\pgfpathlineto{\pgfqpoint{3.511834in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{3.512079in}{1.368427in}}%
\pgfpathlineto{\pgfqpoint{3.512160in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{3.512569in}{1.360963in}}%
\pgfpathlineto{\pgfqpoint{3.512977in}{1.358727in}}%
\pgfpathlineto{\pgfqpoint{3.513222in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{3.513875in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{3.513956in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{3.514528in}{1.354334in}}%
\pgfpathlineto{\pgfqpoint{3.514609in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{3.514773in}{1.353899in}}%
\pgfpathlineto{\pgfqpoint{3.515017in}{1.353554in}}%
\pgfpathlineto{\pgfqpoint{3.515507in}{1.350898in}}%
\pgfpathlineto{\pgfqpoint{3.515915in}{1.349964in}}%
\pgfpathlineto{\pgfqpoint{3.515671in}{1.351600in}}%
\pgfpathlineto{\pgfqpoint{3.515997in}{1.350242in}}%
\pgfpathlineto{\pgfqpoint{3.516079in}{1.350538in}}%
\pgfpathlineto{\pgfqpoint{3.516650in}{1.347571in}}%
\pgfpathlineto{\pgfqpoint{3.516813in}{1.347841in}}%
\pgfpathlineto{\pgfqpoint{3.517385in}{1.345163in}}%
\pgfpathlineto{\pgfqpoint{3.517466in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{3.518038in}{1.342747in}}%
\pgfpathlineto{\pgfqpoint{3.520079in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{3.520160in}{1.335616in}}%
\pgfpathlineto{\pgfqpoint{3.520242in}{1.336486in}}%
\pgfpathlineto{\pgfqpoint{3.520405in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{3.520650in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{3.521140in}{1.332420in}}%
\pgfpathlineto{\pgfqpoint{3.521221in}{1.332405in}}%
\pgfpathlineto{\pgfqpoint{3.521303in}{1.333035in}}%
\pgfpathlineto{\pgfqpoint{3.521548in}{1.332075in}}%
\pgfpathlineto{\pgfqpoint{3.521630in}{1.332213in}}%
\pgfpathlineto{\pgfqpoint{3.522119in}{1.329985in}}%
\pgfpathlineto{\pgfqpoint{3.522201in}{1.330574in}}%
\pgfpathlineto{\pgfqpoint{3.522446in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{3.523589in}{1.325878in}}%
\pgfpathlineto{\pgfqpoint{3.522691in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{3.523752in}{1.326163in}}%
\pgfpathlineto{\pgfqpoint{3.523834in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{3.523915in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{3.524160in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{3.527262in}{1.313667in}}%
\pgfpathlineto{\pgfqpoint{3.527425in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{3.527507in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{3.529140in}{1.307756in}}%
\pgfpathlineto{\pgfqpoint{3.529221in}{1.308206in}}%
\pgfpathlineto{\pgfqpoint{3.529303in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{3.529385in}{1.307005in}}%
\pgfpathlineto{\pgfqpoint{3.529466in}{1.306548in}}%
\pgfpathlineto{\pgfqpoint{3.529548in}{1.306544in}}%
\pgfpathlineto{\pgfqpoint{3.530119in}{1.304301in}}%
\pgfpathlineto{\pgfqpoint{3.530201in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{3.531752in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{3.531834in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{3.531915in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{3.532405in}{1.294825in}}%
\pgfpathlineto{\pgfqpoint{3.532568in}{1.294503in}}%
\pgfpathlineto{\pgfqpoint{3.534936in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{3.535017in}{1.283864in}}%
\pgfpathlineto{\pgfqpoint{3.535262in}{1.284314in}}%
\pgfpathlineto{\pgfqpoint{3.535344in}{1.284753in}}%
\pgfpathlineto{\pgfqpoint{3.535670in}{1.295343in}}%
\pgfpathlineto{\pgfqpoint{3.535833in}{1.291753in}}%
\pgfpathlineto{\pgfqpoint{3.536487in}{1.278267in}}%
\pgfpathlineto{\pgfqpoint{3.536731in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{3.536895in}{1.280454in}}%
\pgfpathlineto{\pgfqpoint{3.537058in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{3.537629in}{1.273398in}}%
\pgfpathlineto{\pgfqpoint{3.537793in}{1.273706in}}%
\pgfpathlineto{\pgfqpoint{3.537874in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{3.538119in}{1.274122in}}%
\pgfpathlineto{\pgfqpoint{3.538854in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{3.539425in}{1.270986in}}%
\pgfpathlineto{\pgfqpoint{3.539997in}{1.268117in}}%
\pgfpathlineto{\pgfqpoint{3.540078in}{1.268244in}}%
\pgfpathlineto{\pgfqpoint{3.540160in}{1.268541in}}%
\pgfpathlineto{\pgfqpoint{3.540242in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{3.540323in}{1.267370in}}%
\pgfpathlineto{\pgfqpoint{3.540486in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{3.540813in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{3.540976in}{1.276047in}}%
\pgfpathlineto{\pgfqpoint{3.541384in}{1.265206in}}%
\pgfpathlineto{\pgfqpoint{3.541548in}{1.266804in}}%
\pgfpathlineto{\pgfqpoint{3.541956in}{1.273215in}}%
\pgfpathlineto{\pgfqpoint{3.542119in}{1.271463in}}%
\pgfpathlineto{\pgfqpoint{3.542609in}{1.265615in}}%
\pgfpathlineto{\pgfqpoint{3.542854in}{1.266504in}}%
\pgfpathlineto{\pgfqpoint{3.543099in}{1.267366in}}%
\pgfpathlineto{\pgfqpoint{3.543670in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{3.543833in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{3.544568in}{1.259388in}}%
\pgfpathlineto{\pgfqpoint{3.545058in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{3.545303in}{1.257535in}}%
\pgfpathlineto{\pgfqpoint{3.545466in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{3.546119in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{3.546364in}{1.255370in}}%
\pgfpathlineto{\pgfqpoint{3.546609in}{1.254020in}}%
\pgfpathlineto{\pgfqpoint{3.546772in}{1.254601in}}%
\pgfpathlineto{\pgfqpoint{3.546854in}{1.254001in}}%
\pgfpathlineto{\pgfqpoint{3.547262in}{1.251911in}}%
\pgfpathlineto{\pgfqpoint{3.547343in}{1.252054in}}%
\pgfpathlineto{\pgfqpoint{3.547588in}{1.251728in}}%
\pgfpathlineto{\pgfqpoint{3.548160in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{3.548241in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{3.548323in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{3.548731in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{3.548813in}{1.248198in}}%
\pgfpathlineto{\pgfqpoint{3.549384in}{1.246262in}}%
\pgfpathlineto{\pgfqpoint{3.549466in}{1.246990in}}%
\pgfpathlineto{\pgfqpoint{3.549629in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{3.549711in}{1.246405in}}%
\pgfpathlineto{\pgfqpoint{3.549792in}{1.246371in}}%
\pgfpathlineto{\pgfqpoint{3.549874in}{1.246664in}}%
\pgfpathlineto{\pgfqpoint{3.550364in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{3.550445in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{3.550527in}{1.245009in}}%
\pgfpathlineto{\pgfqpoint{3.550690in}{1.244417in}}%
\pgfpathlineto{\pgfqpoint{3.550772in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{3.551099in}{1.244090in}}%
\pgfpathlineto{\pgfqpoint{3.551670in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{3.551752in}{1.243040in}}%
\pgfpathlineto{\pgfqpoint{3.551915in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{3.551996in}{1.243014in}}%
\pgfpathlineto{\pgfqpoint{3.552241in}{1.243287in}}%
\pgfpathlineto{\pgfqpoint{3.552486in}{1.241825in}}%
\pgfpathlineto{\pgfqpoint{3.552650in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{3.553139in}{1.240054in}}%
\pgfpathlineto{\pgfqpoint{3.553303in}{1.240362in}}%
\pgfpathlineto{\pgfqpoint{3.553547in}{1.238880in}}%
\pgfpathlineto{\pgfqpoint{3.553792in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{3.554037in}{1.238981in}}%
\pgfpathlineto{\pgfqpoint{3.554445in}{1.237638in}}%
\pgfpathlineto{\pgfqpoint{3.554609in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{3.554690in}{1.237953in}}%
\pgfpathlineto{\pgfqpoint{3.555180in}{1.235853in}}%
\pgfpathlineto{\pgfqpoint{3.555833in}{1.233024in}}%
\pgfpathlineto{\pgfqpoint{3.555915in}{1.233894in}}%
\pgfpathlineto{\pgfqpoint{3.556160in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{3.556241in}{1.232420in}}%
\pgfpathlineto{\pgfqpoint{3.556323in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{3.556731in}{1.233272in}}%
\pgfpathlineto{\pgfqpoint{3.557956in}{1.227919in}}%
\pgfpathlineto{\pgfqpoint{3.558445in}{1.226099in}}%
\pgfpathlineto{\pgfqpoint{3.558690in}{1.226231in}}%
\pgfpathlineto{\pgfqpoint{3.559180in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{3.559425in}{1.225135in}}%
\pgfpathlineto{\pgfqpoint{3.559507in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{3.559833in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{3.560078in}{1.225533in}}%
\pgfpathlineto{\pgfqpoint{3.560568in}{1.223020in}}%
\pgfpathlineto{\pgfqpoint{3.560731in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{3.560894in}{1.222847in}}%
\pgfpathlineto{\pgfqpoint{3.561139in}{1.222975in}}%
\pgfpathlineto{\pgfqpoint{3.561466in}{1.221497in}}%
\pgfpathlineto{\pgfqpoint{3.561629in}{1.222067in}}%
\pgfpathlineto{\pgfqpoint{3.561711in}{1.221182in}}%
\pgfpathlineto{\pgfqpoint{3.561792in}{1.221320in}}%
\pgfpathlineto{\pgfqpoint{3.561874in}{1.221335in}}%
\pgfpathlineto{\pgfqpoint{3.561955in}{1.221932in}}%
\pgfpathlineto{\pgfqpoint{3.562119in}{1.220874in}}%
\pgfpathlineto{\pgfqpoint{3.562200in}{1.220135in}}%
\pgfpathlineto{\pgfqpoint{3.562282in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{3.562527in}{1.220274in}}%
\pgfpathlineto{\pgfqpoint{3.562609in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{3.562690in}{1.221185in}}%
\pgfpathlineto{\pgfqpoint{3.562853in}{1.219539in}}%
\pgfpathlineto{\pgfqpoint{3.563506in}{1.217333in}}%
\pgfpathlineto{\pgfqpoint{3.563751in}{1.217048in}}%
\pgfpathlineto{\pgfqpoint{3.563996in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.564160in}{1.215866in}}%
\pgfpathlineto{\pgfqpoint{3.564404in}{1.216440in}}%
\pgfpathlineto{\pgfqpoint{3.564649in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{3.564813in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{3.565302in}{1.214058in}}%
\pgfpathlineto{\pgfqpoint{3.565466in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{3.565874in}{1.212873in}}%
\pgfpathlineto{\pgfqpoint{3.566608in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{3.566037in}{1.213000in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{1.211969in}}%
\pgfpathlineto{\pgfqpoint{3.566853in}{1.212678in}}%
\pgfpathlineto{\pgfqpoint{3.566935in}{1.211519in}}%
\pgfpathlineto{\pgfqpoint{3.567098in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{3.567751in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{3.567833in}{1.211927in}}%
\pgfpathlineto{\pgfqpoint{3.567996in}{1.211177in}}%
\pgfpathlineto{\pgfqpoint{3.568078in}{1.211320in}}%
\pgfpathlineto{\pgfqpoint{3.569384in}{1.207111in}}%
\pgfpathlineto{\pgfqpoint{3.569466in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{3.569629in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{3.569710in}{1.207081in}}%
\pgfpathlineto{\pgfqpoint{3.570935in}{1.205280in}}%
\pgfpathlineto{\pgfqpoint{3.571017in}{1.205719in}}%
\pgfpathlineto{\pgfqpoint{3.571098in}{1.205415in}}%
\pgfpathlineto{\pgfqpoint{3.571588in}{1.203532in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.203363in}}%
\pgfpathlineto{\pgfqpoint{3.572323in}{1.202017in}}%
\pgfpathlineto{\pgfqpoint{3.572486in}{1.202718in}}%
\pgfpathlineto{\pgfqpoint{3.572568in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{3.572976in}{1.201075in}}%
\pgfpathlineto{\pgfqpoint{3.573139in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{3.573221in}{1.201060in}}%
\pgfpathlineto{\pgfqpoint{3.573302in}{1.201514in}}%
\pgfpathlineto{\pgfqpoint{3.573384in}{1.200197in}}%
\pgfpathlineto{\pgfqpoint{3.573629in}{1.200910in}}%
\pgfpathlineto{\pgfqpoint{3.573547in}{1.200021in}}%
\pgfpathlineto{\pgfqpoint{3.573710in}{1.200059in}}%
\pgfpathlineto{\pgfqpoint{3.574935in}{1.197617in}}%
\pgfpathlineto{\pgfqpoint{3.575588in}{1.194188in}}%
\pgfpathlineto{\pgfqpoint{3.575833in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{3.576323in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{3.576486in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{3.577629in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{3.577710in}{1.188460in}}%
\pgfpathlineto{\pgfqpoint{3.577792in}{1.188925in}}%
\pgfpathlineto{\pgfqpoint{3.578037in}{1.188186in}}%
\pgfpathlineto{\pgfqpoint{3.578363in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{3.578445in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{3.578772in}{1.188089in}}%
\pgfpathlineto{\pgfqpoint{3.578935in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{3.579425in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{3.579669in}{1.188321in}}%
\pgfpathlineto{\pgfqpoint{3.579833in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{3.580078in}{1.186847in}}%
\pgfpathlineto{\pgfqpoint{3.580241in}{1.187582in}}%
\pgfpathlineto{\pgfqpoint{3.580649in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{3.581139in}{1.186689in}}%
\pgfpathlineto{\pgfqpoint{3.581384in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{3.581792in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{3.581955in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{3.582037in}{1.186581in}}%
\pgfpathlineto{\pgfqpoint{3.582200in}{1.185421in}}%
\pgfpathlineto{\pgfqpoint{3.582282in}{1.185418in}}%
\pgfpathlineto{\pgfqpoint{3.582445in}{1.186292in}}%
\pgfpathlineto{\pgfqpoint{3.582527in}{1.185118in}}%
\pgfpathlineto{\pgfqpoint{3.582608in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{3.582771in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{3.582935in}{1.185103in}}%
\pgfpathlineto{\pgfqpoint{3.583016in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{3.583098in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{3.583180in}{1.185061in}}%
\pgfpathlineto{\pgfqpoint{3.583425in}{1.185339in}}%
\pgfpathlineto{\pgfqpoint{3.583914in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{3.584159in}{1.184270in}}%
\pgfpathlineto{\pgfqpoint{3.584404in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{3.584976in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{3.585465in}{1.182012in}}%
\pgfpathlineto{\pgfqpoint{3.585710in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{3.585873in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{3.586690in}{1.180691in}}%
\pgfpathlineto{\pgfqpoint{3.587343in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{3.587833in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{3.588241in}{1.176310in}}%
\pgfpathlineto{\pgfqpoint{3.588322in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.588486in}{1.175713in}}%
\pgfpathlineto{\pgfqpoint{3.588567in}{1.175556in}}%
\pgfpathlineto{\pgfqpoint{3.588649in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{3.588731in}{1.175863in}}%
\pgfpathlineto{\pgfqpoint{3.588812in}{1.176006in}}%
\pgfpathlineto{\pgfqpoint{3.589302in}{1.174217in}}%
\pgfpathlineto{\pgfqpoint{3.589547in}{1.175259in}}%
\pgfpathlineto{\pgfqpoint{3.589629in}{1.174213in}}%
\pgfpathlineto{\pgfqpoint{3.590200in}{1.172270in}}%
\pgfpathlineto{\pgfqpoint{3.590282in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{3.590363in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{3.591506in}{1.168252in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.168984in}}%
\pgfpathlineto{\pgfqpoint{3.591833in}{1.167960in}}%
\pgfpathlineto{\pgfqpoint{3.592649in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{3.591996in}{1.168110in}}%
\pgfpathlineto{\pgfqpoint{3.592812in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{3.592894in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{3.592975in}{1.165851in}}%
\pgfpathlineto{\pgfqpoint{3.593302in}{1.165986in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{1.165112in}}%
\pgfpathlineto{\pgfqpoint{3.593710in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{3.593792in}{1.165248in}}%
\pgfpathlineto{\pgfqpoint{3.593955in}{1.165998in}}%
\pgfpathlineto{\pgfqpoint{3.594037in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{3.594363in}{1.165795in}}%
\pgfpathlineto{\pgfqpoint{3.594445in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{3.594690in}{1.165052in}}%
\pgfpathlineto{\pgfqpoint{3.594771in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{3.595261in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{3.595343in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{3.595588in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{3.595669in}{1.163409in}}%
\pgfpathlineto{\pgfqpoint{3.595751in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{3.595832in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{3.596241in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{3.596322in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{3.596567in}{1.162359in}}%
\pgfpathlineto{\pgfqpoint{3.597057in}{1.160877in}}%
\pgfpathlineto{\pgfqpoint{3.597383in}{1.159688in}}%
\pgfpathlineto{\pgfqpoint{3.597792in}{1.158484in}}%
\pgfpathlineto{\pgfqpoint{3.597628in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{3.597873in}{1.158649in}}%
\pgfpathlineto{\pgfqpoint{3.598037in}{1.159519in}}%
\pgfpathlineto{\pgfqpoint{3.598118in}{1.158345in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{1.157753in}}%
\pgfpathlineto{\pgfqpoint{3.598445in}{1.158338in}}%
\pgfpathlineto{\pgfqpoint{3.598934in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{3.599424in}{1.158450in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.157415in}}%
\pgfpathlineto{\pgfqpoint{3.599751in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{3.599914in}{1.157711in}}%
\pgfpathlineto{\pgfqpoint{3.600077in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{3.600241in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{3.600322in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{3.600485in}{1.158608in}}%
\pgfpathlineto{\pgfqpoint{3.600567in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{3.601220in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{3.601383in}{1.158304in}}%
\pgfpathlineto{\pgfqpoint{3.601547in}{1.157569in}}%
\pgfpathlineto{\pgfqpoint{3.601710in}{1.157843in}}%
\pgfpathlineto{\pgfqpoint{3.602200in}{1.156503in}}%
\pgfpathlineto{\pgfqpoint{3.602363in}{1.156950in}}%
\pgfpathlineto{\pgfqpoint{3.602445in}{1.156076in}}%
\pgfpathlineto{\pgfqpoint{3.602526in}{1.156200in}}%
\pgfpathlineto{\pgfqpoint{3.603016in}{1.154418in}}%
\pgfpathlineto{\pgfqpoint{3.603098in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{3.603669in}{1.151747in}}%
\pgfpathlineto{\pgfqpoint{3.603914in}{1.152336in}}%
\pgfpathlineto{\pgfqpoint{3.603996in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{3.604404in}{1.150989in}}%
\pgfpathlineto{\pgfqpoint{3.604241in}{1.151890in}}%
\pgfpathlineto{\pgfqpoint{3.604485in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{3.604649in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{3.604730in}{1.150700in}}%
\pgfpathlineto{\pgfqpoint{3.605057in}{1.151132in}}%
\pgfpathlineto{\pgfqpoint{3.605302in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{3.605628in}{1.150667in}}%
\pgfpathlineto{\pgfqpoint{3.605710in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{3.605792in}{1.150374in}}%
\pgfpathlineto{\pgfqpoint{3.605955in}{1.150802in}}%
\pgfpathlineto{\pgfqpoint{3.606036in}{1.150944in}}%
\pgfpathlineto{\pgfqpoint{3.606118in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{3.606200in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{3.606281in}{1.150802in}}%
\pgfpathlineto{\pgfqpoint{3.606445in}{1.151394in}}%
\pgfpathlineto{\pgfqpoint{3.606526in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{3.606853in}{1.150498in}}%
\pgfpathlineto{\pgfqpoint{3.606934in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{3.607179in}{1.150352in}}%
\pgfpathlineto{\pgfqpoint{3.607343in}{1.150048in}}%
\pgfpathlineto{\pgfqpoint{3.607506in}{1.150190in}}%
\pgfpathlineto{\pgfqpoint{3.607587in}{1.149751in}}%
\pgfpathlineto{\pgfqpoint{3.607914in}{1.149905in}}%
\pgfpathlineto{\pgfqpoint{3.608077in}{1.149001in}}%
\pgfpathlineto{\pgfqpoint{3.608240in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{3.608404in}{1.149290in}}%
\pgfpathlineto{\pgfqpoint{3.608730in}{1.148262in}}%
\pgfpathlineto{\pgfqpoint{3.608894in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{3.608975in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{3.609138in}{1.148097in}}%
\pgfpathlineto{\pgfqpoint{3.609220in}{1.148251in}}%
\pgfpathlineto{\pgfqpoint{3.609383in}{1.148547in}}%
\pgfpathlineto{\pgfqpoint{3.609873in}{1.146900in}}%
\pgfpathlineto{\pgfqpoint{3.609955in}{1.147058in}}%
\pgfpathlineto{\pgfqpoint{3.610036in}{1.146769in}}%
\pgfpathlineto{\pgfqpoint{3.610118in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{3.610689in}{1.145284in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{1.145280in}}%
\pgfpathlineto{\pgfqpoint{3.610853in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{3.610934in}{1.144683in}}%
\pgfpathlineto{\pgfqpoint{3.611179in}{1.144848in}}%
\pgfpathlineto{\pgfqpoint{3.611342in}{1.144245in}}%
\pgfpathlineto{\pgfqpoint{3.611506in}{1.145280in}}%
\pgfpathlineto{\pgfqpoint{3.611669in}{1.143941in}}%
\pgfpathlineto{\pgfqpoint{3.611751in}{1.144087in}}%
\pgfpathlineto{\pgfqpoint{3.611832in}{1.145126in}}%
\pgfpathlineto{\pgfqpoint{3.611996in}{1.143783in}}%
\pgfpathlineto{\pgfqpoint{3.612077in}{1.143783in}}%
\pgfpathlineto{\pgfqpoint{3.612240in}{1.144526in}}%
\pgfpathlineto{\pgfqpoint{3.612404in}{1.144211in}}%
\pgfpathlineto{\pgfqpoint{3.612485in}{1.143772in}}%
\pgfpathlineto{\pgfqpoint{3.612567in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{3.612730in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{3.612893in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{3.612975in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{3.613057in}{1.143472in}}%
\pgfpathlineto{\pgfqpoint{3.613138in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{3.613220in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{3.613465in}{1.143457in}}%
\pgfpathlineto{\pgfqpoint{3.613710in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{3.613791in}{1.143314in}}%
\pgfpathlineto{\pgfqpoint{3.613955in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{3.614200in}{1.143164in}}%
\pgfpathlineto{\pgfqpoint{3.614363in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{3.614608in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{3.614689in}{1.143899in}}%
\pgfpathlineto{\pgfqpoint{3.614853in}{1.143153in}}%
\pgfpathlineto{\pgfqpoint{3.615016in}{1.143296in}}%
\pgfpathlineto{\pgfqpoint{3.615097in}{1.143596in}}%
\pgfpathlineto{\pgfqpoint{3.615261in}{1.142849in}}%
\pgfpathlineto{\pgfqpoint{3.615751in}{1.143145in}}%
\pgfpathlineto{\pgfqpoint{3.615995in}{1.142542in}}%
\pgfpathlineto{\pgfqpoint{3.616077in}{1.142999in}}%
\pgfpathlineto{\pgfqpoint{3.616159in}{1.143003in}}%
\pgfpathlineto{\pgfqpoint{3.616404in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{3.616567in}{1.142406in}}%
\pgfpathlineto{\pgfqpoint{3.616648in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{3.616812in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{3.617057in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{3.617138in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{3.617220in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{3.617302in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{3.617628in}{1.141656in}}%
\pgfpathlineto{\pgfqpoint{3.617710in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{3.617791in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{3.617873in}{1.141341in}}%
\pgfpathlineto{\pgfqpoint{3.617955in}{1.141214in}}%
\pgfpathlineto{\pgfqpoint{3.618036in}{1.141941in}}%
\pgfpathlineto{\pgfqpoint{3.618281in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{3.618771in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{3.618853in}{1.141371in}}%
\pgfpathlineto{\pgfqpoint{3.619097in}{1.141041in}}%
\pgfpathlineto{\pgfqpoint{3.619424in}{1.139998in}}%
\pgfpathlineto{\pgfqpoint{3.619587in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{3.619669in}{1.140441in}}%
\pgfpathlineto{\pgfqpoint{3.619750in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{3.620077in}{1.139844in}}%
\pgfpathlineto{\pgfqpoint{3.620159in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{3.620404in}{1.139552in}}%
\pgfpathlineto{\pgfqpoint{3.620485in}{1.139694in}}%
\pgfpathlineto{\pgfqpoint{3.620567in}{1.139105in}}%
\pgfpathlineto{\pgfqpoint{3.620648in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{3.621301in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{3.621383in}{1.138366in}}%
\pgfpathlineto{\pgfqpoint{3.621628in}{1.139087in}}%
\pgfpathlineto{\pgfqpoint{3.621710in}{1.139387in}}%
\pgfpathlineto{\pgfqpoint{3.621791in}{1.138344in}}%
\pgfpathlineto{\pgfqpoint{3.622281in}{1.137736in}}%
\pgfpathlineto{\pgfqpoint{3.622444in}{1.138637in}}%
\pgfpathlineto{\pgfqpoint{3.622771in}{1.138040in}}%
\pgfpathlineto{\pgfqpoint{3.623261in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{3.623669in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{3.623995in}{1.136847in}}%
\pgfpathlineto{\pgfqpoint{3.624077in}{1.137147in}}%
\pgfpathlineto{\pgfqpoint{3.624567in}{1.136401in}}%
\pgfpathlineto{\pgfqpoint{3.624812in}{1.136551in}}%
\pgfpathlineto{\pgfqpoint{3.625057in}{1.136243in}}%
\pgfpathlineto{\pgfqpoint{3.625301in}{1.136119in}}%
\pgfpathlineto{\pgfqpoint{3.625383in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{3.625465in}{1.136101in}}%
\pgfpathlineto{\pgfqpoint{3.625546in}{1.136836in}}%
\pgfpathlineto{\pgfqpoint{3.625710in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{3.626118in}{1.135223in}}%
\pgfpathlineto{\pgfqpoint{3.626363in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{3.626689in}{1.134784in}}%
\pgfpathlineto{\pgfqpoint{3.626771in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{3.627016in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{3.627261in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{3.627342in}{1.134754in}}%
\pgfpathlineto{\pgfqpoint{3.627505in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{3.628240in}{1.133572in}}%
\pgfpathlineto{\pgfqpoint{3.628322in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{3.628485in}{1.133989in}}%
\pgfpathlineto{\pgfqpoint{3.628567in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{3.628812in}{1.133842in}}%
\pgfpathlineto{\pgfqpoint{3.629056in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{3.629220in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{3.629383in}{1.132942in}}%
\pgfpathlineto{\pgfqpoint{3.629628in}{1.133392in}}%
\pgfpathlineto{\pgfqpoint{3.629873in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{3.630281in}{1.132785in}}%
\pgfpathlineto{\pgfqpoint{3.630118in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{3.630363in}{1.132638in}}%
\pgfpathlineto{\pgfqpoint{3.630934in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{3.631424in}{1.131599in}}%
\pgfpathlineto{\pgfqpoint{3.631179in}{1.131014in}}%
\pgfpathlineto{\pgfqpoint{3.631505in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{3.631914in}{1.130260in}}%
\pgfpathlineto{\pgfqpoint{3.632077in}{1.130568in}}%
\pgfpathlineto{\pgfqpoint{3.632240in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{3.632648in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{3.632730in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{3.632812in}{1.129547in}}%
\pgfpathlineto{\pgfqpoint{3.632893in}{1.130136in}}%
\pgfpathlineto{\pgfqpoint{3.633138in}{1.129371in}}%
\pgfpathlineto{\pgfqpoint{3.633301in}{1.129675in}}%
\pgfpathlineto{\pgfqpoint{3.633383in}{1.129067in}}%
\pgfpathlineto{\pgfqpoint{3.633465in}{1.128921in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{3.633628in}{1.129521in}}%
\pgfpathlineto{\pgfqpoint{3.633791in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{3.633954in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{3.634036in}{1.129364in}}%
\pgfpathlineto{\pgfqpoint{3.634199in}{1.128159in}}%
\pgfpathlineto{\pgfqpoint{3.634362in}{1.129187in}}%
\pgfpathlineto{\pgfqpoint{3.634934in}{1.127574in}}%
\pgfpathlineto{\pgfqpoint{3.635016in}{1.127871in}}%
\pgfpathlineto{\pgfqpoint{3.635097in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{3.635260in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{3.635342in}{1.127409in}}%
\pgfpathlineto{\pgfqpoint{3.635424in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{3.635505in}{1.128167in}}%
\pgfpathlineto{\pgfqpoint{3.635587in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{3.636077in}{1.126093in}}%
\pgfpathlineto{\pgfqpoint{3.636158in}{1.126689in}}%
\pgfpathlineto{\pgfqpoint{3.636322in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.125807in}}%
\pgfpathlineto{\pgfqpoint{3.637873in}{1.123298in}}%
\pgfpathlineto{\pgfqpoint{3.638036in}{1.123748in}}%
\pgfpathlineto{\pgfqpoint{3.638118in}{1.123737in}}%
\pgfpathlineto{\pgfqpoint{3.638199in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{3.638281in}{1.123152in}}%
\pgfpathlineto{\pgfqpoint{3.638362in}{1.123752in}}%
\pgfpathlineto{\pgfqpoint{3.638526in}{1.122998in}}%
\pgfpathlineto{\pgfqpoint{3.638689in}{1.124018in}}%
\pgfpathlineto{\pgfqpoint{3.638852in}{1.123722in}}%
\pgfpathlineto{\pgfqpoint{3.639179in}{1.124757in}}%
\pgfpathlineto{\pgfqpoint{3.639260in}{1.124149in}}%
\pgfpathlineto{\pgfqpoint{3.639587in}{1.124288in}}%
\pgfpathlineto{\pgfqpoint{3.639832in}{1.124453in}}%
\pgfpathlineto{\pgfqpoint{3.639995in}{1.123981in}}%
\pgfpathlineto{\pgfqpoint{3.640322in}{1.123846in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{3.640566in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{3.640648in}{1.125023in}}%
\pgfpathlineto{\pgfqpoint{3.640730in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{3.640893in}{1.124266in}}%
\pgfpathlineto{\pgfqpoint{3.641056in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{3.641138in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{3.641383in}{1.124716in}}%
\pgfpathlineto{\pgfqpoint{3.641546in}{1.124108in}}%
\pgfpathlineto{\pgfqpoint{3.641628in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{3.641709in}{1.125012in}}%
\pgfpathlineto{\pgfqpoint{3.642036in}{1.124840in}}%
\pgfpathlineto{\pgfqpoint{3.642199in}{1.124247in}}%
\pgfpathlineto{\pgfqpoint{3.642362in}{1.124401in}}%
\pgfpathlineto{\pgfqpoint{3.642526in}{1.125151in}}%
\pgfpathlineto{\pgfqpoint{3.642607in}{1.124108in}}%
\pgfpathlineto{\pgfqpoint{3.642771in}{1.124269in}}%
\pgfpathlineto{\pgfqpoint{3.643097in}{1.123680in}}%
\pgfpathlineto{\pgfqpoint{3.643995in}{1.124990in}}%
\pgfpathlineto{\pgfqpoint{3.644077in}{1.124104in}}%
\pgfpathlineto{\pgfqpoint{3.644403in}{1.124539in}}%
\pgfpathlineto{\pgfqpoint{3.644485in}{1.123962in}}%
\pgfpathlineto{\pgfqpoint{3.644811in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{3.645138in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{3.645219in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{3.645301in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{3.645464in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{3.645546in}{1.123504in}}%
\pgfpathlineto{\pgfqpoint{3.645628in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{1.124686in}}%
\pgfpathlineto{\pgfqpoint{3.645954in}{1.123654in}}%
\pgfpathlineto{\pgfqpoint{3.646036in}{1.123227in}}%
\pgfpathlineto{\pgfqpoint{3.646199in}{1.123816in}}%
\pgfpathlineto{\pgfqpoint{3.646281in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{3.646526in}{1.123812in}}%
\pgfpathlineto{\pgfqpoint{3.646607in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{3.646689in}{1.123508in}}%
\pgfpathlineto{\pgfqpoint{3.646770in}{1.123500in}}%
\pgfpathlineto{\pgfqpoint{3.646852in}{1.123362in}}%
\pgfpathlineto{\pgfqpoint{3.646934in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{3.647097in}{1.122904in}}%
\pgfpathlineto{\pgfqpoint{3.647179in}{1.123054in}}%
\pgfpathlineto{\pgfqpoint{3.647342in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{3.647424in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{3.647587in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{1.123497in}}%
\pgfpathlineto{\pgfqpoint{3.647750in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{3.647832in}{1.122619in}}%
\pgfpathlineto{\pgfqpoint{3.648077in}{1.123043in}}%
\pgfpathlineto{\pgfqpoint{3.648158in}{1.122619in}}%
\pgfpathlineto{\pgfqpoint{3.648240in}{1.122469in}}%
\pgfpathlineto{\pgfqpoint{3.648403in}{1.122900in}}%
\pgfpathlineto{\pgfqpoint{3.648566in}{1.122604in}}%
\pgfpathlineto{\pgfqpoint{3.648730in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{3.648975in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{3.648893in}{1.123035in}}%
\pgfpathlineto{\pgfqpoint{3.649138in}{1.122758in}}%
\pgfpathlineto{\pgfqpoint{3.649383in}{1.123185in}}%
\pgfpathlineto{\pgfqpoint{3.649546in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{3.650444in}{1.121542in}}%
\pgfpathlineto{\pgfqpoint{3.650607in}{1.122315in}}%
\pgfpathlineto{\pgfqpoint{3.650852in}{1.121985in}}%
\pgfpathlineto{\pgfqpoint{3.650934in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{3.651015in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{3.651097in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{3.651913in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{3.652077in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{3.652158in}{1.119828in}}%
\pgfpathlineto{\pgfqpoint{3.652240in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{3.652403in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{3.652648in}{1.120087in}}%
\pgfpathlineto{\pgfqpoint{3.652811in}{1.120526in}}%
\pgfpathlineto{\pgfqpoint{3.652893in}{1.119820in}}%
\pgfpathlineto{\pgfqpoint{3.653056in}{1.120676in}}%
\pgfpathlineto{\pgfqpoint{3.653219in}{1.119941in}}%
\pgfpathlineto{\pgfqpoint{3.653301in}{1.119532in}}%
\pgfpathlineto{\pgfqpoint{3.653383in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{3.653546in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{3.653791in}{1.121137in}}%
\pgfpathlineto{\pgfqpoint{3.654036in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{3.654281in}{1.121865in}}%
\pgfpathlineto{\pgfqpoint{3.654362in}{1.120987in}}%
\pgfpathlineto{\pgfqpoint{3.654689in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{3.654770in}{1.120713in}}%
\pgfpathlineto{\pgfqpoint{3.654934in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{3.655015in}{1.122015in}}%
\pgfpathlineto{\pgfqpoint{3.655097in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{3.655178in}{1.120706in}}%
\pgfpathlineto{\pgfqpoint{3.655342in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{3.655505in}{1.120856in}}%
\pgfpathlineto{\pgfqpoint{3.655587in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{3.655750in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{3.655913in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{3.656076in}{1.121711in}}%
\pgfpathlineto{\pgfqpoint{3.656158in}{1.120687in}}%
\pgfpathlineto{\pgfqpoint{3.656321in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{3.656485in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{3.656566in}{1.120248in}}%
\pgfpathlineto{\pgfqpoint{3.656729in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{3.657219in}{1.122154in}}%
\pgfpathlineto{\pgfqpoint{3.657546in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{3.657791in}{1.121730in}}%
\pgfpathlineto{\pgfqpoint{3.657872in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{3.657954in}{1.121711in}}%
\pgfpathlineto{\pgfqpoint{3.658036in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{3.658199in}{1.121741in}}%
\pgfpathlineto{\pgfqpoint{3.658280in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{3.658444in}{1.120987in}}%
\pgfpathlineto{\pgfqpoint{3.658607in}{1.122146in}}%
\pgfpathlineto{\pgfqpoint{3.658689in}{1.122142in}}%
\pgfpathlineto{\pgfqpoint{3.658852in}{1.121118in}}%
\pgfpathlineto{\pgfqpoint{3.659015in}{1.122004in}}%
\pgfpathlineto{\pgfqpoint{3.659097in}{1.121989in}}%
\pgfpathlineto{\pgfqpoint{3.659260in}{1.121122in}}%
\pgfpathlineto{\pgfqpoint{3.659505in}{1.121396in}}%
\pgfpathlineto{\pgfqpoint{3.659668in}{1.121700in}}%
\pgfpathlineto{\pgfqpoint{3.659750in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{3.659831in}{1.121535in}}%
\pgfpathlineto{\pgfqpoint{3.659913in}{1.121242in}}%
\pgfpathlineto{\pgfqpoint{3.659995in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{3.660076in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{3.660158in}{1.121981in}}%
\pgfpathlineto{\pgfqpoint{3.660240in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{3.660485in}{1.121839in}}%
\pgfpathlineto{\pgfqpoint{3.660566in}{1.121985in}}%
\pgfpathlineto{\pgfqpoint{3.660648in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{3.660893in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{3.661056in}{1.121685in}}%
\pgfpathlineto{\pgfqpoint{3.661138in}{1.122135in}}%
\pgfpathlineto{\pgfqpoint{3.661219in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.661301in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{3.661382in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{3.661464in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{3.661627in}{1.120803in}}%
\pgfpathlineto{\pgfqpoint{3.661872in}{1.120372in}}%
\pgfpathlineto{\pgfqpoint{3.661954in}{1.120968in}}%
\pgfpathlineto{\pgfqpoint{3.662362in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{3.662444in}{1.120507in}}%
\pgfpathlineto{\pgfqpoint{3.662689in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{3.662770in}{1.120649in}}%
\pgfpathlineto{\pgfqpoint{3.663015in}{1.121539in}}%
\pgfpathlineto{\pgfqpoint{3.663097in}{1.120957in}}%
\pgfpathlineto{\pgfqpoint{3.663178in}{1.120353in}}%
\pgfpathlineto{\pgfqpoint{3.663342in}{1.121385in}}%
\pgfpathlineto{\pgfqpoint{3.663423in}{1.121985in}}%
\pgfpathlineto{\pgfqpoint{3.663505in}{1.120818in}}%
\pgfpathlineto{\pgfqpoint{3.663668in}{1.121231in}}%
\pgfpathlineto{\pgfqpoint{3.663750in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{3.663831in}{1.120807in}}%
\pgfpathlineto{\pgfqpoint{3.663913in}{1.121096in}}%
\pgfpathlineto{\pgfqpoint{3.664076in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{1.119149in}}%
\pgfpathlineto{\pgfqpoint{3.664893in}{1.120057in}}%
\pgfpathlineto{\pgfqpoint{3.665056in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{3.665138in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{3.665627in}{1.119738in}}%
\pgfpathlineto{\pgfqpoint{3.666689in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{3.666770in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{3.667015in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{3.667178in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{3.667668in}{1.116752in}}%
\pgfpathlineto{\pgfqpoint{3.667913in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{3.668321in}{1.115994in}}%
\pgfpathlineto{\pgfqpoint{3.668648in}{1.116287in}}%
\pgfpathlineto{\pgfqpoint{3.668729in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{3.669056in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{3.669382in}{1.115402in}}%
\pgfpathlineto{\pgfqpoint{3.669464in}{1.114209in}}%
\pgfpathlineto{\pgfqpoint{3.669546in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{3.669627in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{3.669872in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{3.669954in}{1.114351in}}%
\pgfpathlineto{\pgfqpoint{3.670035in}{1.114951in}}%
\pgfpathlineto{\pgfqpoint{3.670117in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{3.670607in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{3.670770in}{1.112281in}}%
\pgfpathlineto{\pgfqpoint{3.670852in}{1.112870in}}%
\pgfpathlineto{\pgfqpoint{3.670933in}{1.111823in}}%
\pgfpathlineto{\pgfqpoint{3.671178in}{1.112281in}}%
\pgfpathlineto{\pgfqpoint{3.671505in}{1.112412in}}%
\pgfpathlineto{\pgfqpoint{3.671586in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{3.671668in}{1.112119in}}%
\pgfpathlineto{\pgfqpoint{3.671750in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{3.671831in}{1.112408in}}%
\pgfpathlineto{\pgfqpoint{3.671995in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{3.672158in}{1.112547in}}%
\pgfpathlineto{\pgfqpoint{3.672321in}{1.111680in}}%
\pgfpathlineto{\pgfqpoint{3.672566in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{3.673056in}{1.111399in}}%
\pgfpathlineto{\pgfqpoint{3.673219in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{3.673382in}{1.112243in}}%
\pgfpathlineto{\pgfqpoint{3.673872in}{1.110788in}}%
\pgfpathlineto{\pgfqpoint{3.674117in}{1.111230in}}%
\pgfpathlineto{\pgfqpoint{3.674280in}{1.110349in}}%
\pgfpathlineto{\pgfqpoint{3.674933in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{3.675178in}{1.111238in}}%
\pgfpathlineto{\pgfqpoint{3.675505in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{3.675668in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{3.675913in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{3.676158in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{3.676321in}{1.111095in}}%
\pgfpathlineto{\pgfqpoint{3.676566in}{1.112701in}}%
\pgfpathlineto{\pgfqpoint{3.676974in}{1.111388in}}%
\pgfpathlineto{\pgfqpoint{3.677301in}{1.112851in}}%
\pgfpathlineto{\pgfqpoint{3.677627in}{1.112566in}}%
\pgfpathlineto{\pgfqpoint{3.678117in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{3.678362in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{3.678443in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{3.678525in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{3.678688in}{1.110971in}}%
\pgfpathlineto{\pgfqpoint{3.678770in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{3.678852in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{3.679015in}{1.110671in}}%
\pgfpathlineto{\pgfqpoint{3.679178in}{1.110379in}}%
\pgfpathlineto{\pgfqpoint{3.679505in}{1.111557in}}%
\pgfpathlineto{\pgfqpoint{3.679586in}{1.110529in}}%
\pgfpathlineto{\pgfqpoint{3.679831in}{1.111879in}}%
\pgfpathlineto{\pgfqpoint{3.679994in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{3.680158in}{1.111733in}}%
\pgfpathlineto{\pgfqpoint{3.680239in}{1.111875in}}%
\pgfpathlineto{\pgfqpoint{3.680484in}{1.110994in}}%
\pgfpathlineto{\pgfqpoint{3.680647in}{1.111283in}}%
\pgfpathlineto{\pgfqpoint{3.680892in}{1.111440in}}%
\pgfpathlineto{\pgfqpoint{3.681056in}{1.111140in}}%
\pgfpathlineto{\pgfqpoint{3.681219in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{3.681382in}{1.110998in}}%
\pgfpathlineto{\pgfqpoint{3.681464in}{1.111302in}}%
\pgfpathlineto{\pgfqpoint{3.681627in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{3.681872in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{3.681954in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{3.682117in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{3.682362in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{3.682525in}{1.111073in}}%
\pgfpathlineto{\pgfqpoint{3.682688in}{1.111819in}}%
\pgfpathlineto{\pgfqpoint{3.682770in}{1.112693in}}%
\pgfpathlineto{\pgfqpoint{3.682933in}{1.111061in}}%
\pgfpathlineto{\pgfqpoint{3.683015in}{1.111069in}}%
\pgfpathlineto{\pgfqpoint{3.683096in}{1.111538in}}%
\pgfpathlineto{\pgfqpoint{3.683260in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{3.683749in}{1.110818in}}%
\pgfpathlineto{\pgfqpoint{3.684239in}{1.111575in}}%
\pgfpathlineto{\pgfqpoint{3.684321in}{1.110851in}}%
\pgfpathlineto{\pgfqpoint{3.684566in}{1.111579in}}%
\pgfpathlineto{\pgfqpoint{3.684729in}{1.110844in}}%
\pgfpathlineto{\pgfqpoint{3.684892in}{1.111279in}}%
\pgfpathlineto{\pgfqpoint{3.684974in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{3.685056in}{1.111024in}}%
\pgfpathlineto{\pgfqpoint{3.685219in}{1.111275in}}%
\pgfpathlineto{\pgfqpoint{3.685382in}{1.111151in}}%
\pgfpathlineto{\pgfqpoint{3.685627in}{1.112018in}}%
\pgfpathlineto{\pgfqpoint{3.685709in}{1.111294in}}%
\pgfpathlineto{\pgfqpoint{3.685954in}{1.112303in}}%
\pgfpathlineto{\pgfqpoint{3.686443in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{3.687015in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{3.687178in}{1.111114in}}%
\pgfpathlineto{\pgfqpoint{3.687341in}{1.111692in}}%
\pgfpathlineto{\pgfqpoint{3.687423in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{3.687505in}{1.111245in}}%
\pgfpathlineto{\pgfqpoint{3.687586in}{1.110810in}}%
\pgfpathlineto{\pgfqpoint{3.687668in}{1.111699in}}%
\pgfpathlineto{\pgfqpoint{3.687749in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{3.687913in}{1.111527in}}%
\pgfpathlineto{\pgfqpoint{3.688158in}{1.110773in}}%
\pgfpathlineto{\pgfqpoint{3.688076in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{3.688239in}{1.111519in}}%
\pgfpathlineto{\pgfqpoint{3.688484in}{1.110619in}}%
\pgfpathlineto{\pgfqpoint{3.688647in}{1.111219in}}%
\pgfpathlineto{\pgfqpoint{3.688729in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{3.688892in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{3.688974in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{3.689056in}{1.111647in}}%
\pgfpathlineto{\pgfqpoint{3.689219in}{1.111050in}}%
\pgfpathlineto{\pgfqpoint{3.689300in}{1.110904in}}%
\pgfpathlineto{\pgfqpoint{3.689382in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{3.689464in}{1.111643in}}%
\pgfpathlineto{\pgfqpoint{3.689545in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.689627in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{3.689953in}{1.110007in}}%
\pgfpathlineto{\pgfqpoint{3.690035in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{3.690117in}{1.111024in}}%
\pgfpathlineto{\pgfqpoint{3.690280in}{1.110037in}}%
\pgfpathlineto{\pgfqpoint{3.690362in}{1.109992in}}%
\pgfpathlineto{\pgfqpoint{3.690525in}{1.110581in}}%
\pgfpathlineto{\pgfqpoint{3.690688in}{1.109861in}}%
\pgfpathlineto{\pgfqpoint{3.690851in}{1.110416in}}%
\pgfpathlineto{\pgfqpoint{3.691260in}{1.108522in}}%
\pgfpathlineto{\pgfqpoint{3.691341in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{3.691504in}{1.109392in}}%
\pgfpathlineto{\pgfqpoint{3.691586in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{3.691749in}{1.107940in}}%
\pgfpathlineto{\pgfqpoint{3.691831in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{3.692157in}{1.108829in}}%
\pgfpathlineto{\pgfqpoint{3.692239in}{1.109392in}}%
\pgfpathlineto{\pgfqpoint{3.692402in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{3.692729in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{3.692811in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{3.692974in}{1.107475in}}%
\pgfpathlineto{\pgfqpoint{3.693219in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{3.693382in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.693464in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{3.693545in}{1.108784in}}%
\pgfpathlineto{\pgfqpoint{3.693627in}{1.108211in}}%
\pgfpathlineto{\pgfqpoint{3.693708in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{3.693790in}{1.108181in}}%
\pgfpathlineto{\pgfqpoint{3.694280in}{1.109347in}}%
\pgfpathlineto{\pgfqpoint{3.694606in}{1.108912in}}%
\pgfpathlineto{\pgfqpoint{3.694688in}{1.109801in}}%
\pgfpathlineto{\pgfqpoint{3.695015in}{1.109666in}}%
\pgfpathlineto{\pgfqpoint{3.695259in}{1.109190in}}%
\pgfpathlineto{\pgfqpoint{3.695341in}{1.109625in}}%
\pgfpathlineto{\pgfqpoint{3.695423in}{1.110375in}}%
\pgfpathlineto{\pgfqpoint{3.695504in}{1.108923in}}%
\pgfpathlineto{\pgfqpoint{3.695749in}{1.110067in}}%
\pgfpathlineto{\pgfqpoint{3.695994in}{1.109467in}}%
\pgfpathlineto{\pgfqpoint{3.696076in}{1.110349in}}%
\pgfpathlineto{\pgfqpoint{3.696647in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{3.696810in}{1.110945in}}%
\pgfpathlineto{\pgfqpoint{3.697055in}{1.110352in}}%
\pgfpathlineto{\pgfqpoint{3.697545in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{3.697790in}{1.111084in}}%
\pgfpathlineto{\pgfqpoint{3.697872in}{1.111354in}}%
\pgfpathlineto{\pgfqpoint{3.698280in}{1.112078in}}%
\pgfpathlineto{\pgfqpoint{3.698361in}{1.112086in}}%
\pgfpathlineto{\pgfqpoint{3.698525in}{1.111504in}}%
\pgfpathlineto{\pgfqpoint{3.698688in}{1.111815in}}%
\pgfpathlineto{\pgfqpoint{3.699178in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{3.699259in}{1.112082in}}%
\pgfpathlineto{\pgfqpoint{3.699668in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{3.699831in}{1.111497in}}%
\pgfpathlineto{\pgfqpoint{3.699994in}{1.112089in}}%
\pgfpathlineto{\pgfqpoint{3.700076in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{3.700157in}{1.111204in}}%
\pgfpathlineto{\pgfqpoint{3.700239in}{1.111632in}}%
\pgfpathlineto{\pgfqpoint{3.700402in}{1.110908in}}%
\pgfpathlineto{\pgfqpoint{3.700484in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{3.700647in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{3.700729in}{1.111204in}}%
\pgfpathlineto{\pgfqpoint{3.700810in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{3.700892in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{3.700974in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{3.701055in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.110611in}}%
\pgfpathlineto{\pgfqpoint{3.701463in}{1.110626in}}%
\pgfpathlineto{\pgfqpoint{3.701545in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{3.701872in}{1.109891in}}%
\pgfpathlineto{\pgfqpoint{3.701953in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{3.702198in}{1.110157in}}%
\pgfpathlineto{\pgfqpoint{3.702280in}{1.109437in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{1.108691in}}%
\pgfpathlineto{\pgfqpoint{3.702525in}{1.109711in}}%
\pgfpathlineto{\pgfqpoint{3.702606in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{3.702688in}{1.109306in}}%
\pgfpathlineto{\pgfqpoint{3.702770in}{1.109287in}}%
\pgfpathlineto{\pgfqpoint{3.703014in}{1.109580in}}%
\pgfpathlineto{\pgfqpoint{3.703096in}{1.108687in}}%
\pgfpathlineto{\pgfqpoint{3.703341in}{1.110007in}}%
\pgfpathlineto{\pgfqpoint{3.703423in}{1.108957in}}%
\pgfpathlineto{\pgfqpoint{3.703668in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{3.703912in}{1.107487in}}%
\pgfpathlineto{\pgfqpoint{3.703994in}{1.107918in}}%
\pgfpathlineto{\pgfqpoint{3.704239in}{1.107306in}}%
\pgfpathlineto{\pgfqpoint{3.704810in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{3.704974in}{1.106995in}}%
\pgfpathlineto{\pgfqpoint{3.705137in}{1.107453in}}%
\pgfpathlineto{\pgfqpoint{3.705219in}{1.107899in}}%
\pgfpathlineto{\pgfqpoint{3.705382in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{3.705545in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{3.705790in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{3.706035in}{1.106249in}}%
\pgfpathlineto{\pgfqpoint{3.706280in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{3.706443in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{3.706606in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{3.706851in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{3.707014in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{3.707178in}{1.106245in}}%
\pgfpathlineto{\pgfqpoint{3.707341in}{1.107295in}}%
\pgfpathlineto{\pgfqpoint{3.707504in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{3.707586in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.107457in}}%
\pgfpathlineto{\pgfqpoint{3.707912in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{3.708157in}{1.107757in}}%
\pgfpathlineto{\pgfqpoint{3.708321in}{1.107145in}}%
\pgfpathlineto{\pgfqpoint{3.708402in}{1.107742in}}%
\pgfpathlineto{\pgfqpoint{3.708565in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{3.708647in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{3.708729in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{3.708892in}{1.108499in}}%
\pgfpathlineto{\pgfqpoint{3.708974in}{1.107457in}}%
\pgfpathlineto{\pgfqpoint{3.709055in}{1.107153in}}%
\pgfpathlineto{\pgfqpoint{3.709218in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{3.709708in}{1.106879in}}%
\pgfpathlineto{\pgfqpoint{3.709790in}{1.107156in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{3.710035in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{3.710116in}{1.107006in}}%
\pgfpathlineto{\pgfqpoint{3.710280in}{1.107434in}}%
\pgfpathlineto{\pgfqpoint{3.710361in}{1.107153in}}%
\pgfpathlineto{\pgfqpoint{3.710606in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{3.710851in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{3.711014in}{1.106260in}}%
\pgfpathlineto{\pgfqpoint{3.711504in}{1.104651in}}%
\pgfpathlineto{\pgfqpoint{3.711749in}{1.105667in}}%
\pgfpathlineto{\pgfqpoint{3.711831in}{1.104786in}}%
\pgfpathlineto{\pgfqpoint{3.711912in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{3.712076in}{1.105217in}}%
\pgfpathlineto{\pgfqpoint{3.712157in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{3.712239in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{3.712320in}{1.104358in}}%
\pgfpathlineto{\pgfqpoint{3.712484in}{1.105060in}}%
\pgfpathlineto{\pgfqpoint{3.712892in}{1.106106in}}%
\pgfpathlineto{\pgfqpoint{3.712647in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{3.712973in}{1.105945in}}%
\pgfpathlineto{\pgfqpoint{3.713055in}{1.105521in}}%
\pgfpathlineto{\pgfqpoint{3.713218in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{3.713300in}{1.106838in}}%
\pgfpathlineto{\pgfqpoint{3.713382in}{1.106102in}}%
\pgfpathlineto{\pgfqpoint{3.713545in}{1.106084in}}%
\pgfpathlineto{\pgfqpoint{3.714198in}{1.106976in}}%
\pgfpathlineto{\pgfqpoint{3.714280in}{1.106845in}}%
\pgfpathlineto{\pgfqpoint{3.714361in}{1.106695in}}%
\pgfpathlineto{\pgfqpoint{3.714933in}{1.108777in}}%
\pgfpathlineto{\pgfqpoint{3.715096in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{3.715341in}{1.108803in}}%
\pgfpathlineto{\pgfqpoint{3.715422in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{3.715586in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{3.715667in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{3.715749in}{1.108980in}}%
\pgfpathlineto{\pgfqpoint{3.715831in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{3.715994in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{3.716157in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{3.717055in}{1.106489in}}%
\pgfpathlineto{\pgfqpoint{3.717300in}{1.107363in}}%
\pgfpathlineto{\pgfqpoint{3.717790in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{3.717871in}{1.105048in}}%
\pgfpathlineto{\pgfqpoint{3.717953in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{3.718035in}{1.106489in}}%
\pgfpathlineto{\pgfqpoint{3.718116in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{3.718280in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{3.718361in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{3.718688in}{1.105022in}}%
\pgfpathlineto{\pgfqpoint{3.718769in}{1.104726in}}%
\pgfpathlineto{\pgfqpoint{3.718851in}{1.105176in}}%
\pgfpathlineto{\pgfqpoint{3.719014in}{1.105795in}}%
\pgfpathlineto{\pgfqpoint{3.719096in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{3.719177in}{1.105030in}}%
\pgfpathlineto{\pgfqpoint{3.719341in}{1.105765in}}%
\pgfpathlineto{\pgfqpoint{3.719422in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{3.719831in}{1.104272in}}%
\pgfpathlineto{\pgfqpoint{3.719994in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{3.720075in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{3.720157in}{1.104868in}}%
\pgfpathlineto{\pgfqpoint{3.720239in}{1.104118in}}%
\pgfpathlineto{\pgfqpoint{3.720320in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{3.720484in}{1.104433in}}%
\pgfpathlineto{\pgfqpoint{3.720647in}{1.103825in}}%
\pgfpathlineto{\pgfqpoint{3.720810in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{3.720892in}{1.105727in}}%
\pgfpathlineto{\pgfqpoint{3.721055in}{1.103679in}}%
\pgfpathlineto{\pgfqpoint{3.721137in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{3.721300in}{1.104984in}}%
\pgfpathlineto{\pgfqpoint{3.721382in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{3.721463in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{3.721790in}{1.101841in}}%
\pgfpathlineto{\pgfqpoint{3.721953in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{3.722035in}{1.102419in}}%
\pgfpathlineto{\pgfqpoint{3.722198in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{3.722361in}{1.102381in}}%
\pgfpathlineto{\pgfqpoint{3.722688in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{3.722851in}{1.101931in}}%
\pgfpathlineto{\pgfqpoint{3.723422in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{3.723096in}{1.102104in}}%
\pgfpathlineto{\pgfqpoint{3.723504in}{1.100922in}}%
\pgfpathlineto{\pgfqpoint{3.723586in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{3.723830in}{1.101368in}}%
\pgfpathlineto{\pgfqpoint{3.724157in}{1.101830in}}%
\pgfpathlineto{\pgfqpoint{3.724320in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{3.724484in}{1.101972in}}%
\pgfpathlineto{\pgfqpoint{3.724565in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{3.724728in}{1.101245in}}%
\pgfpathlineto{\pgfqpoint{3.724892in}{1.101110in}}%
\pgfpathlineto{\pgfqpoint{3.725300in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{3.725381in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{3.725626in}{1.101567in}}%
\pgfpathlineto{\pgfqpoint{3.726035in}{1.103762in}}%
\pgfpathlineto{\pgfqpoint{3.726279in}{1.103206in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{1.100847in}}%
\pgfpathlineto{\pgfqpoint{3.726851in}{1.101856in}}%
\pgfpathlineto{\pgfqpoint{3.727912in}{1.104189in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{1.101834in}}%
\pgfpathlineto{\pgfqpoint{3.728810in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{3.728892in}{1.102415in}}%
\pgfpathlineto{\pgfqpoint{3.729137in}{1.103762in}}%
\pgfpathlineto{\pgfqpoint{3.729218in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{3.729381in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{3.730198in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{3.730279in}{1.105045in}}%
\pgfpathlineto{\pgfqpoint{3.730524in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{3.730606in}{1.105930in}}%
\pgfpathlineto{\pgfqpoint{3.731504in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{3.731585in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{3.732157in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{3.732320in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{3.732402in}{1.103094in}}%
\pgfpathlineto{\pgfqpoint{3.732647in}{1.102516in}}%
\pgfpathlineto{\pgfqpoint{3.732728in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{1.103094in}}%
\pgfpathlineto{\pgfqpoint{3.732973in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{3.733055in}{1.102081in}}%
\pgfpathlineto{\pgfqpoint{3.733136in}{1.102066in}}%
\pgfpathlineto{\pgfqpoint{3.733708in}{1.098773in}}%
\pgfpathlineto{\pgfqpoint{3.733789in}{1.099065in}}%
\pgfpathlineto{\pgfqpoint{3.733871in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{3.734279in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{3.735096in}{1.099924in}}%
\pgfpathlineto{\pgfqpoint{3.735259in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{3.735422in}{1.099380in}}%
\pgfpathlineto{\pgfqpoint{3.735667in}{1.099564in}}%
\pgfpathlineto{\pgfqpoint{3.735830in}{1.098698in}}%
\pgfpathlineto{\pgfqpoint{3.735994in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{3.736075in}{1.099264in}}%
\pgfpathlineto{\pgfqpoint{3.736238in}{1.097936in}}%
\pgfpathlineto{\pgfqpoint{3.736565in}{1.101143in}}%
\pgfpathlineto{\pgfqpoint{3.736810in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{3.737381in}{1.097291in}}%
\pgfpathlineto{\pgfqpoint{3.737463in}{1.098011in}}%
\pgfpathlineto{\pgfqpoint{3.737708in}{1.097553in}}%
\pgfpathlineto{\pgfqpoint{3.738524in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{3.737871in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.096207in}}%
\pgfpathlineto{\pgfqpoint{3.739014in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{3.739177in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{3.739340in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{3.739422in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{3.739585in}{1.096964in}}%
\pgfpathlineto{\pgfqpoint{3.739749in}{1.097253in}}%
\pgfpathlineto{\pgfqpoint{3.739830in}{1.096811in}}%
\pgfpathlineto{\pgfqpoint{3.740238in}{1.095348in}}%
\pgfpathlineto{\pgfqpoint{3.740647in}{1.097707in}}%
\pgfpathlineto{\pgfqpoint{3.740728in}{1.097298in}}%
\pgfpathlineto{\pgfqpoint{3.740973in}{1.096267in}}%
\pgfpathlineto{\pgfqpoint{3.741055in}{1.096394in}}%
\pgfpathlineto{\pgfqpoint{3.741300in}{1.097430in}}%
\pgfpathlineto{\pgfqpoint{3.741463in}{1.097295in}}%
\pgfpathlineto{\pgfqpoint{3.741544in}{1.097441in}}%
\pgfpathlineto{\pgfqpoint{3.741626in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{3.742034in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{3.742116in}{1.096567in}}%
\pgfpathlineto{\pgfqpoint{3.742361in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{3.742442in}{1.096120in}}%
\pgfpathlineto{\pgfqpoint{3.742606in}{1.096533in}}%
\pgfpathlineto{\pgfqpoint{3.742687in}{1.097411in}}%
\pgfpathlineto{\pgfqpoint{3.742851in}{1.095948in}}%
\pgfpathlineto{\pgfqpoint{3.742932in}{1.096094in}}%
\pgfpathlineto{\pgfqpoint{3.743014in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{3.743177in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{3.743259in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{3.743422in}{1.096132in}}%
\pgfpathlineto{\pgfqpoint{3.743585in}{1.095832in}}%
\pgfpathlineto{\pgfqpoint{3.744565in}{1.098926in}}%
\pgfpathlineto{\pgfqpoint{3.744891in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{3.744973in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{3.745055in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{3.745300in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{3.745871in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{3.745953in}{1.098656in}}%
\pgfpathlineto{\pgfqpoint{3.746116in}{1.097921in}}%
\pgfpathlineto{\pgfqpoint{3.746442in}{1.097013in}}%
\pgfpathlineto{\pgfqpoint{3.746524in}{1.097175in}}%
\pgfpathlineto{\pgfqpoint{3.746687in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{3.746769in}{1.097291in}}%
\pgfpathlineto{\pgfqpoint{3.747259in}{1.096094in}}%
\pgfpathlineto{\pgfqpoint{3.747667in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{3.747830in}{1.096934in}}%
\pgfpathlineto{\pgfqpoint{3.748402in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{3.748728in}{1.095595in}}%
\pgfpathlineto{\pgfqpoint{3.748973in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{3.749055in}{1.095745in}}%
\pgfpathlineto{\pgfqpoint{3.749381in}{1.094721in}}%
\pgfpathlineto{\pgfqpoint{3.749463in}{1.095003in}}%
\pgfpathlineto{\pgfqpoint{3.749708in}{1.096027in}}%
\pgfpathlineto{\pgfqpoint{3.749952in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{3.750197in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{3.750279in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{3.750442in}{1.095306in}}%
\pgfpathlineto{\pgfqpoint{3.750606in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{3.750932in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{3.751422in}{1.094462in}}%
\pgfpathlineto{\pgfqpoint{3.751667in}{1.094740in}}%
\pgfpathlineto{\pgfqpoint{3.751912in}{1.093997in}}%
\pgfpathlineto{\pgfqpoint{3.752401in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{3.752483in}{1.094132in}}%
\pgfpathlineto{\pgfqpoint{3.752728in}{1.094702in}}%
\pgfpathlineto{\pgfqpoint{3.752810in}{1.094699in}}%
\pgfpathlineto{\pgfqpoint{3.753299in}{1.093660in}}%
\pgfpathlineto{\pgfqpoint{3.753381in}{1.093937in}}%
\pgfpathlineto{\pgfqpoint{3.753544in}{1.093622in}}%
\pgfpathlineto{\pgfqpoint{3.753952in}{1.093176in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.094230in}}%
\pgfpathlineto{\pgfqpoint{3.754361in}{1.093480in}}%
\pgfpathlineto{\pgfqpoint{3.754850in}{1.093776in}}%
\pgfpathlineto{\pgfqpoint{3.755095in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{3.755422in}{1.092771in}}%
\pgfpathlineto{\pgfqpoint{3.755585in}{1.093941in}}%
\pgfpathlineto{\pgfqpoint{3.755830in}{1.093363in}}%
\pgfpathlineto{\pgfqpoint{3.756238in}{1.094687in}}%
\pgfpathlineto{\pgfqpoint{3.756320in}{1.094406in}}%
\pgfpathlineto{\pgfqpoint{3.756401in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{3.756565in}{1.094853in}}%
\pgfpathlineto{\pgfqpoint{3.756646in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{3.756728in}{1.094440in}}%
\pgfpathlineto{\pgfqpoint{3.756810in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{3.756891in}{1.094875in}}%
\pgfpathlineto{\pgfqpoint{3.757381in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{3.757626in}{1.095910in}}%
\pgfpathlineto{\pgfqpoint{3.757952in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{3.758034in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{3.758197in}{1.096953in}}%
\pgfpathlineto{\pgfqpoint{3.758279in}{1.097531in}}%
\pgfpathlineto{\pgfqpoint{3.758361in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{3.758442in}{1.097268in}}%
\pgfpathlineto{\pgfqpoint{3.758605in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{3.759014in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{3.759095in}{1.097895in}}%
\pgfpathlineto{\pgfqpoint{3.759667in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{3.759830in}{1.097332in}}%
\pgfpathlineto{\pgfqpoint{3.759912in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{3.760075in}{1.096901in}}%
\pgfpathlineto{\pgfqpoint{3.760156in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{3.760646in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{3.760809in}{1.096319in}}%
\pgfpathlineto{\pgfqpoint{3.761136in}{1.096180in}}%
\pgfpathlineto{\pgfqpoint{3.761218in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{3.761299in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{3.761544in}{1.097925in}}%
\pgfpathlineto{\pgfqpoint{3.761789in}{1.097808in}}%
\pgfpathlineto{\pgfqpoint{3.761871in}{1.097793in}}%
\pgfpathlineto{\pgfqpoint{3.762116in}{1.096777in}}%
\pgfpathlineto{\pgfqpoint{3.762197in}{1.097797in}}%
\pgfpathlineto{\pgfqpoint{3.762360in}{1.097332in}}%
\pgfpathlineto{\pgfqpoint{3.762605in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{3.763095in}{1.096754in}}%
\pgfpathlineto{\pgfqpoint{3.763177in}{1.096908in}}%
\pgfpathlineto{\pgfqpoint{3.763748in}{1.097778in}}%
\pgfpathlineto{\pgfqpoint{3.764238in}{1.096319in}}%
\pgfpathlineto{\pgfqpoint{3.764401in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{3.764483in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{3.764565in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{3.764646in}{1.096454in}}%
\pgfpathlineto{\pgfqpoint{3.764728in}{1.096451in}}%
\pgfpathlineto{\pgfqpoint{3.765054in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{3.764891in}{1.096147in}}%
\pgfpathlineto{\pgfqpoint{3.765136in}{1.096908in}}%
\pgfpathlineto{\pgfqpoint{3.765626in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{3.765707in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{3.766197in}{1.096447in}}%
\pgfpathlineto{\pgfqpoint{3.766279in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{3.766687in}{1.095659in}}%
\pgfpathlineto{\pgfqpoint{3.766850in}{1.097268in}}%
\pgfpathlineto{\pgfqpoint{3.767013in}{1.096259in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{3.767422in}{1.095633in}}%
\pgfpathlineto{\pgfqpoint{3.767911in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{3.767993in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{3.768564in}{1.094552in}}%
\pgfpathlineto{\pgfqpoint{3.768646in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{3.769462in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{3.769544in}{1.096822in}}%
\pgfpathlineto{\pgfqpoint{3.769707in}{1.098007in}}%
\pgfpathlineto{\pgfqpoint{3.770034in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.099043in}}%
\pgfpathlineto{\pgfqpoint{3.770360in}{1.097542in}}%
\pgfpathlineto{\pgfqpoint{3.770442in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{3.770524in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{3.770932in}{1.099076in}}%
\pgfpathlineto{\pgfqpoint{3.771177in}{1.098184in}}%
\pgfpathlineto{\pgfqpoint{3.771258in}{1.099065in}}%
\pgfpathlineto{\pgfqpoint{3.771340in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{3.771503in}{1.098765in}}%
\pgfpathlineto{\pgfqpoint{3.771585in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{3.771666in}{1.099785in}}%
\pgfpathlineto{\pgfqpoint{3.771830in}{1.098011in}}%
\pgfpathlineto{\pgfqpoint{3.771911in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{3.771993in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{3.772075in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{3.772319in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{3.772483in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{3.773054in}{1.098881in}}%
\pgfpathlineto{\pgfqpoint{3.773870in}{1.093337in}}%
\pgfpathlineto{\pgfqpoint{3.774605in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{3.775340in}{1.093611in}}%
\pgfpathlineto{\pgfqpoint{3.775421in}{1.093888in}}%
\pgfpathlineto{\pgfqpoint{3.775585in}{1.093727in}}%
\pgfpathlineto{\pgfqpoint{3.775666in}{1.093149in}}%
\pgfpathlineto{\pgfqpoint{3.775830in}{1.094324in}}%
\pgfpathlineto{\pgfqpoint{3.776401in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{3.776483in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{3.776972in}{1.097441in}}%
\pgfpathlineto{\pgfqpoint{3.777054in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{3.777136in}{1.097392in}}%
\pgfpathlineto{\pgfqpoint{3.777462in}{1.094009in}}%
\pgfpathlineto{\pgfqpoint{3.777789in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{3.778360in}{1.098457in}}%
\pgfpathlineto{\pgfqpoint{3.778442in}{1.096541in}}%
\pgfpathlineto{\pgfqpoint{3.778768in}{1.097553in}}%
\pgfpathlineto{\pgfqpoint{3.779585in}{1.090801in}}%
\pgfpathlineto{\pgfqpoint{3.779666in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{3.780483in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{3.780564in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{3.781381in}{1.092849in}}%
\pgfpathlineto{\pgfqpoint{3.782034in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{3.782197in}{1.097272in}}%
\pgfpathlineto{\pgfqpoint{3.782279in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{3.782360in}{1.097280in}}%
\pgfpathlineto{\pgfqpoint{3.782442in}{1.098296in}}%
\pgfpathlineto{\pgfqpoint{3.782605in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{3.782687in}{1.096826in}}%
\pgfpathlineto{\pgfqpoint{3.782768in}{1.096938in}}%
\pgfpathlineto{\pgfqpoint{3.782850in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{3.782932in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{3.783258in}{1.096038in}}%
\pgfpathlineto{\pgfqpoint{3.784727in}{1.094189in}}%
\pgfpathlineto{\pgfqpoint{3.784972in}{1.094594in}}%
\pgfpathlineto{\pgfqpoint{3.785054in}{1.094147in}}%
\pgfpathlineto{\pgfqpoint{3.785136in}{1.094009in}}%
\pgfpathlineto{\pgfqpoint{3.785217in}{1.094279in}}%
\pgfpathlineto{\pgfqpoint{3.785299in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{3.785381in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{3.785544in}{1.094282in}}%
\pgfpathlineto{\pgfqpoint{3.785625in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{3.785707in}{1.093967in}}%
\pgfpathlineto{\pgfqpoint{3.786034in}{1.094136in}}%
\pgfpathlineto{\pgfqpoint{3.786442in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{3.786605in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{3.786768in}{1.093671in}}%
\pgfpathlineto{\pgfqpoint{3.787013in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{3.787095in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{3.787258in}{1.094125in}}%
\pgfpathlineto{\pgfqpoint{3.787421in}{1.093097in}}%
\pgfpathlineto{\pgfqpoint{3.787748in}{1.092804in}}%
\pgfpathlineto{\pgfqpoint{3.787911in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{3.788074in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{3.788156in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{3.788238in}{1.092756in}}%
\pgfpathlineto{\pgfqpoint{3.788319in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{1.092305in}}%
\pgfpathlineto{\pgfqpoint{3.788646in}{1.093041in}}%
\pgfpathlineto{\pgfqpoint{3.788727in}{1.093337in}}%
\pgfpathlineto{\pgfqpoint{3.788809in}{1.092425in}}%
\pgfpathlineto{\pgfqpoint{3.788972in}{1.092137in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{1.091863in}}%
\pgfpathlineto{\pgfqpoint{3.789217in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{3.789299in}{1.092587in}}%
\pgfpathlineto{\pgfqpoint{3.789380in}{1.091994in}}%
\pgfpathlineto{\pgfqpoint{3.789544in}{1.092741in}}%
\pgfpathlineto{\pgfqpoint{3.790033in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{3.790360in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{1.093037in}}%
\pgfpathlineto{\pgfqpoint{3.790931in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{3.791095in}{1.092909in}}%
\pgfpathlineto{\pgfqpoint{3.791340in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{3.791421in}{1.093221in}}%
\pgfpathlineto{\pgfqpoint{3.791584in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{3.792074in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{3.792156in}{1.093948in}}%
\pgfpathlineto{\pgfqpoint{3.792482in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{3.792564in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{3.792646in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{3.792727in}{1.094230in}}%
\pgfpathlineto{\pgfqpoint{3.793217in}{1.095434in}}%
\pgfpathlineto{\pgfqpoint{3.792972in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{3.793299in}{1.095138in}}%
\pgfpathlineto{\pgfqpoint{3.793462in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{1.095434in}}%
\pgfpathlineto{\pgfqpoint{3.793952in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{3.794442in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{3.794523in}{1.093813in}}%
\pgfpathlineto{\pgfqpoint{3.795013in}{1.096038in}}%
\pgfpathlineto{\pgfqpoint{3.795258in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{3.795421in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.095445in}}%
\pgfpathlineto{\pgfqpoint{3.795829in}{1.095483in}}%
\pgfpathlineto{\pgfqpoint{3.795911in}{1.095141in}}%
\pgfpathlineto{\pgfqpoint{3.796074in}{1.095291in}}%
\pgfpathlineto{\pgfqpoint{3.796564in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{3.796646in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{3.796809in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{3.796972in}{1.095862in}}%
\pgfpathlineto{\pgfqpoint{3.797054in}{1.095862in}}%
\pgfpathlineto{\pgfqpoint{3.797217in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{3.797380in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{3.797870in}{1.096871in}}%
\pgfpathlineto{\pgfqpoint{3.798360in}{1.094672in}}%
\pgfpathlineto{\pgfqpoint{3.798686in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{3.798768in}{1.095742in}}%
\pgfpathlineto{\pgfqpoint{3.798850in}{1.094860in}}%
\pgfpathlineto{\pgfqpoint{3.799013in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{3.799095in}{1.095321in}}%
\pgfpathlineto{\pgfqpoint{3.799258in}{1.094567in}}%
\pgfpathlineto{\pgfqpoint{3.799584in}{1.093817in}}%
\pgfpathlineto{\pgfqpoint{3.799503in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{3.799666in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{3.800237in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{3.800482in}{1.095576in}}%
\pgfpathlineto{\pgfqpoint{3.800727in}{1.095010in}}%
\pgfpathlineto{\pgfqpoint{3.801217in}{1.093059in}}%
\pgfpathlineto{\pgfqpoint{3.801299in}{1.093922in}}%
\pgfpathlineto{\pgfqpoint{3.801544in}{1.092703in}}%
\pgfpathlineto{\pgfqpoint{3.801625in}{1.092692in}}%
\pgfpathlineto{\pgfqpoint{3.801952in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{3.802115in}{1.093731in}}%
\pgfpathlineto{\pgfqpoint{3.802360in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{3.802523in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{3.802768in}{1.093363in}}%
\pgfpathlineto{\pgfqpoint{3.802850in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{3.803013in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{3.803258in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{3.803421in}{1.092748in}}%
\pgfpathlineto{\pgfqpoint{3.804074in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{3.804156in}{1.094290in}}%
\pgfpathlineto{\pgfqpoint{3.804237in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{3.804809in}{1.101282in}}%
\pgfpathlineto{\pgfqpoint{3.805054in}{1.098994in}}%
\pgfpathlineto{\pgfqpoint{3.805135in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{3.805625in}{1.096537in}}%
\pgfpathlineto{\pgfqpoint{3.806197in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{3.806850in}{1.095235in}}%
\pgfpathlineto{\pgfqpoint{3.807013in}{1.095085in}}%
\pgfpathlineto{\pgfqpoint{3.807176in}{1.093480in}}%
\pgfpathlineto{\pgfqpoint{3.807421in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{3.807584in}{1.095374in}}%
\pgfpathlineto{\pgfqpoint{3.808156in}{1.098532in}}%
\pgfpathlineto{\pgfqpoint{3.808727in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{3.808809in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{3.808890in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{3.809054in}{1.094943in}}%
\pgfpathlineto{\pgfqpoint{3.809135in}{1.095513in}}%
\pgfpathlineto{\pgfqpoint{3.809625in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{3.809707in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{3.810441in}{1.092437in}}%
\pgfpathlineto{\pgfqpoint{3.810605in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{3.810686in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{3.810768in}{1.092429in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.093026in}}%
\pgfpathlineto{\pgfqpoint{3.811013in}{1.092418in}}%
\pgfpathlineto{\pgfqpoint{3.811176in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{3.811339in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{3.811503in}{1.091641in}}%
\pgfpathlineto{\pgfqpoint{3.811584in}{1.092084in}}%
\pgfpathlineto{\pgfqpoint{3.811666in}{1.092774in}}%
\pgfpathlineto{\pgfqpoint{3.811829in}{1.091747in}}%
\pgfpathlineto{\pgfqpoint{3.811911in}{1.091904in}}%
\pgfpathlineto{\pgfqpoint{3.812400in}{1.093172in}}%
\pgfpathlineto{\pgfqpoint{3.812564in}{1.092005in}}%
\pgfpathlineto{\pgfqpoint{3.812727in}{1.092857in}}%
\pgfpathlineto{\pgfqpoint{3.812809in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.093056in}}%
\pgfpathlineto{\pgfqpoint{3.813217in}{1.092020in}}%
\pgfpathlineto{\pgfqpoint{3.813380in}{1.092879in}}%
\pgfpathlineto{\pgfqpoint{3.813625in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{3.813870in}{1.092422in}}%
\pgfpathlineto{\pgfqpoint{3.813951in}{1.091833in}}%
\pgfpathlineto{\pgfqpoint{3.814278in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{3.814360in}{1.091979in}}%
\pgfpathlineto{\pgfqpoint{3.814441in}{1.093022in}}%
\pgfpathlineto{\pgfqpoint{3.814686in}{1.092144in}}%
\pgfpathlineto{\pgfqpoint{3.815013in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{3.815502in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{3.815911in}{1.091735in}}%
\pgfpathlineto{\pgfqpoint{3.815992in}{1.091863in}}%
\pgfpathlineto{\pgfqpoint{3.816237in}{1.090858in}}%
\pgfpathlineto{\pgfqpoint{3.816319in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{3.816400in}{1.092159in}}%
\pgfpathlineto{\pgfqpoint{3.816482in}{1.090842in}}%
\pgfpathlineto{\pgfqpoint{3.816564in}{1.091004in}}%
\pgfpathlineto{\pgfqpoint{3.816645in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{3.816727in}{1.091732in}}%
\pgfpathlineto{\pgfqpoint{3.817053in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{3.817380in}{1.091990in}}%
\pgfpathlineto{\pgfqpoint{3.817217in}{1.091439in}}%
\pgfpathlineto{\pgfqpoint{3.817543in}{1.091870in}}%
\pgfpathlineto{\pgfqpoint{3.817707in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{3.817951in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{3.818115in}{1.088494in}}%
\pgfpathlineto{\pgfqpoint{3.818278in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{3.818686in}{1.091570in}}%
\pgfpathlineto{\pgfqpoint{3.818849in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{3.818931in}{1.089657in}}%
\pgfpathlineto{\pgfqpoint{3.819094in}{1.090827in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{1.093851in}}%
\pgfpathlineto{\pgfqpoint{3.819502in}{1.093603in}}%
\pgfpathlineto{\pgfqpoint{3.819584in}{1.094177in}}%
\pgfpathlineto{\pgfqpoint{3.819829in}{1.093495in}}%
\pgfpathlineto{\pgfqpoint{3.820319in}{1.089687in}}%
\pgfpathlineto{\pgfqpoint{3.820400in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{3.820482in}{1.089965in}}%
\pgfpathlineto{\pgfqpoint{3.820809in}{1.093194in}}%
\pgfpathlineto{\pgfqpoint{3.821053in}{1.094732in}}%
\pgfpathlineto{\pgfqpoint{3.821217in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{3.821462in}{1.091026in}}%
\pgfpathlineto{\pgfqpoint{3.821870in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{3.822441in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{1.094057in}}%
\pgfpathlineto{\pgfqpoint{3.822768in}{1.095085in}}%
\pgfpathlineto{\pgfqpoint{3.823013in}{1.094436in}}%
\pgfpathlineto{\pgfqpoint{3.823094in}{1.094717in}}%
\pgfpathlineto{\pgfqpoint{3.823176in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{1.094440in}}%
\pgfpathlineto{\pgfqpoint{3.823421in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{3.824074in}{1.094249in}}%
\pgfpathlineto{\pgfqpoint{3.824319in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{3.824564in}{1.095243in}}%
\pgfpathlineto{\pgfqpoint{3.824727in}{1.093907in}}%
\pgfpathlineto{\pgfqpoint{3.824972in}{1.094211in}}%
\pgfpathlineto{\pgfqpoint{3.825053in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{3.825135in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{3.825217in}{1.094774in}}%
\pgfpathlineto{\pgfqpoint{3.825380in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{3.825870in}{1.092489in}}%
\pgfpathlineto{\pgfqpoint{3.825543in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{3.825951in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{3.826033in}{1.092782in}}%
\pgfpathlineto{\pgfqpoint{3.826523in}{1.089871in}}%
\pgfpathlineto{\pgfqpoint{3.826931in}{1.090621in}}%
\pgfpathlineto{\pgfqpoint{3.827012in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{1.090314in}}%
\pgfpathlineto{\pgfqpoint{3.827584in}{1.089440in}}%
\pgfpathlineto{\pgfqpoint{3.828155in}{1.090767in}}%
\pgfpathlineto{\pgfqpoint{3.828808in}{1.092523in}}%
\pgfpathlineto{\pgfqpoint{3.829298in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{3.829380in}{1.093581in}}%
\pgfpathlineto{\pgfqpoint{3.829625in}{1.095321in}}%
\pgfpathlineto{\pgfqpoint{3.829788in}{1.094601in}}%
\pgfpathlineto{\pgfqpoint{3.829870in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{3.830033in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{3.830278in}{1.095622in}}%
\pgfpathlineto{\pgfqpoint{3.830686in}{1.096349in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{1.095618in}}%
\pgfpathlineto{\pgfqpoint{3.831012in}{1.095914in}}%
\pgfpathlineto{\pgfqpoint{3.831257in}{1.095753in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{1.096646in}}%
\pgfpathlineto{\pgfqpoint{3.831502in}{1.096931in}}%
\pgfpathlineto{\pgfqpoint{3.831584in}{1.096177in}}%
\pgfpathlineto{\pgfqpoint{3.831747in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{3.832074in}{1.096188in}}%
\pgfpathlineto{\pgfqpoint{3.832155in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{3.832400in}{1.096045in}}%
\pgfpathlineto{\pgfqpoint{3.832482in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{3.832645in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{3.832808in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{3.832890in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{3.833298in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{3.833380in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{3.833625in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{3.833870in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{3.834359in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{3.834604in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{3.834767in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{3.834849in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{3.834931in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{3.835094in}{1.094174in}}%
\pgfpathlineto{\pgfqpoint{3.835176in}{1.094451in}}%
\pgfpathlineto{\pgfqpoint{3.835992in}{1.096507in}}%
\pgfpathlineto{\pgfqpoint{3.836318in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{3.836482in}{1.095494in}}%
\pgfpathlineto{\pgfqpoint{3.836563in}{1.095644in}}%
\pgfpathlineto{\pgfqpoint{3.836972in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{3.837053in}{1.096361in}}%
\pgfpathlineto{\pgfqpoint{3.837135in}{1.095937in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{1.096349in}}%
\pgfpathlineto{\pgfqpoint{3.837543in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{3.837706in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{3.838196in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{3.838278in}{1.095501in}}%
\pgfpathlineto{\pgfqpoint{3.838523in}{1.095779in}}%
\pgfpathlineto{\pgfqpoint{3.838686in}{1.097718in}}%
\pgfpathlineto{\pgfqpoint{3.838849in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{3.839257in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{3.839339in}{1.094905in}}%
\pgfpathlineto{\pgfqpoint{3.839584in}{1.094466in}}%
\pgfpathlineto{\pgfqpoint{3.839829in}{1.097103in}}%
\pgfpathlineto{\pgfqpoint{3.840400in}{1.094162in}}%
\pgfpathlineto{\pgfqpoint{3.840563in}{1.093446in}}%
\pgfpathlineto{\pgfqpoint{3.840890in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{3.840971in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{3.841298in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{3.841135in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{3.841380in}{1.092834in}}%
\pgfpathlineto{\pgfqpoint{3.841543in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{3.841869in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{3.842278in}{1.092999in}}%
\pgfpathlineto{\pgfqpoint{3.842359in}{1.093281in}}%
\pgfpathlineto{\pgfqpoint{3.842441in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{3.842522in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{3.842686in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{3.843012in}{1.092122in}}%
\pgfpathlineto{\pgfqpoint{3.843094in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{3.843910in}{1.095194in}}%
\pgfpathlineto{\pgfqpoint{3.844073in}{1.094916in}}%
\pgfpathlineto{\pgfqpoint{3.844400in}{1.093888in}}%
\pgfpathlineto{\pgfqpoint{3.844237in}{1.095505in}}%
\pgfpathlineto{\pgfqpoint{3.844563in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{3.845053in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{3.845543in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{3.846196in}{1.096132in}}%
\pgfpathlineto{\pgfqpoint{3.846277in}{1.095561in}}%
\pgfpathlineto{\pgfqpoint{3.846441in}{1.096293in}}%
\pgfpathlineto{\pgfqpoint{3.846522in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{3.846767in}{1.096158in}}%
\pgfpathlineto{\pgfqpoint{3.846849in}{1.096732in}}%
\pgfpathlineto{\pgfqpoint{3.847012in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{3.847665in}{1.100554in}}%
\pgfpathlineto{\pgfqpoint{3.847910in}{1.098806in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{1.098949in}}%
\pgfpathlineto{\pgfqpoint{3.848155in}{1.098810in}}%
\pgfpathlineto{\pgfqpoint{3.848726in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{3.848808in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{3.849298in}{1.100592in}}%
\pgfpathlineto{\pgfqpoint{3.849461in}{1.102179in}}%
\pgfpathlineto{\pgfqpoint{3.849788in}{1.102029in}}%
\pgfpathlineto{\pgfqpoint{3.849869in}{1.101440in}}%
\pgfpathlineto{\pgfqpoint{3.850114in}{1.101875in}}%
\pgfpathlineto{\pgfqpoint{3.850196in}{1.102325in}}%
\pgfpathlineto{\pgfqpoint{3.850277in}{1.102044in}}%
\pgfpathlineto{\pgfqpoint{3.850359in}{1.100727in}}%
\pgfpathlineto{\pgfqpoint{3.850686in}{1.101177in}}%
\pgfpathlineto{\pgfqpoint{3.850767in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{3.850930in}{1.101732in}}%
\pgfpathlineto{\pgfqpoint{3.851012in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{3.851094in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{3.851665in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{3.851828in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{3.852155in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{3.852726in}{1.098236in}}%
\pgfpathlineto{\pgfqpoint{3.852890in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{3.852971in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{3.853543in}{1.096938in}}%
\pgfpathlineto{\pgfqpoint{3.853624in}{1.097242in}}%
\pgfpathlineto{\pgfqpoint{3.853706in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{3.853788in}{1.096499in}}%
\pgfpathlineto{\pgfqpoint{3.854114in}{1.095190in}}%
\pgfpathlineto{\pgfqpoint{3.854277in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{3.854359in}{1.095644in}}%
\pgfpathlineto{\pgfqpoint{3.854522in}{1.094894in}}%
\pgfpathlineto{\pgfqpoint{3.854686in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{3.854767in}{1.095501in}}%
\pgfpathlineto{\pgfqpoint{3.854849in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{3.855094in}{1.095798in}}%
\pgfpathlineto{\pgfqpoint{3.855339in}{1.095220in}}%
\pgfpathlineto{\pgfqpoint{3.855502in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{3.855665in}{1.095228in}}%
\pgfpathlineto{\pgfqpoint{3.856726in}{1.097430in}}%
\pgfpathlineto{\pgfqpoint{3.855910in}{1.095074in}}%
\pgfpathlineto{\pgfqpoint{3.856808in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{3.856890in}{1.096698in}}%
\pgfpathlineto{\pgfqpoint{3.856971in}{1.097280in}}%
\pgfpathlineto{\pgfqpoint{3.857053in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{3.857298in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{3.857461in}{1.096961in}}%
\pgfpathlineto{\pgfqpoint{3.857624in}{1.097823in}}%
\pgfpathlineto{\pgfqpoint{3.858114in}{1.099587in}}%
\pgfpathlineto{\pgfqpoint{3.858767in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{3.859339in}{1.096192in}}%
\pgfpathlineto{\pgfqpoint{3.859828in}{1.097377in}}%
\pgfpathlineto{\pgfqpoint{3.860236in}{1.096488in}}%
\pgfpathlineto{\pgfqpoint{3.860073in}{1.097508in}}%
\pgfpathlineto{\pgfqpoint{3.860318in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{3.860481in}{1.097508in}}%
\pgfpathlineto{\pgfqpoint{3.860645in}{1.096904in}}%
\pgfpathlineto{\pgfqpoint{3.860726in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{3.861216in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{3.861461in}{1.098375in}}%
\pgfpathlineto{\pgfqpoint{3.861624in}{1.099695in}}%
\pgfpathlineto{\pgfqpoint{3.861787in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{3.862277in}{1.097782in}}%
\pgfpathlineto{\pgfqpoint{3.861951in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{3.862359in}{1.098075in}}%
\pgfpathlineto{\pgfqpoint{3.862522in}{1.098637in}}%
\pgfpathlineto{\pgfqpoint{3.862767in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{3.863175in}{1.098202in}}%
\pgfpathlineto{\pgfqpoint{3.863338in}{1.098806in}}%
\pgfpathlineto{\pgfqpoint{3.863420in}{1.098075in}}%
\pgfpathlineto{\pgfqpoint{3.863502in}{1.098356in}}%
\pgfpathlineto{\pgfqpoint{3.863583in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{3.864073in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{3.864155in}{1.098525in}}%
\pgfpathlineto{\pgfqpoint{3.864481in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{3.864563in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{3.864726in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{3.864808in}{1.099088in}}%
\pgfpathlineto{\pgfqpoint{3.864889in}{1.098656in}}%
\pgfpathlineto{\pgfqpoint{3.864971in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{3.865053in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{3.865379in}{1.099684in}}%
\pgfpathlineto{\pgfqpoint{3.865461in}{1.099388in}}%
\pgfpathlineto{\pgfqpoint{3.865706in}{1.099238in}}%
\pgfpathlineto{\pgfqpoint{3.865787in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{3.866277in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{3.866522in}{1.100142in}}%
\pgfpathlineto{\pgfqpoint{3.866604in}{1.100592in}}%
\pgfpathlineto{\pgfqpoint{3.867093in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{3.867175in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{3.867338in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{3.867583in}{1.102355in}}%
\pgfpathlineto{\pgfqpoint{3.868155in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{3.868318in}{1.103537in}}%
\pgfpathlineto{\pgfqpoint{3.868400in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{3.868563in}{1.104729in}}%
\pgfpathlineto{\pgfqpoint{3.868726in}{1.103987in}}%
\pgfpathlineto{\pgfqpoint{3.868971in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{3.868889in}{1.103852in}}%
\pgfpathlineto{\pgfqpoint{3.869053in}{1.103975in}}%
\pgfpathlineto{\pgfqpoint{3.869134in}{1.103848in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{3.869461in}{1.103728in}}%
\pgfpathlineto{\pgfqpoint{3.869624in}{1.104774in}}%
\pgfpathlineto{\pgfqpoint{3.869787in}{1.104167in}}%
\pgfpathlineto{\pgfqpoint{3.869869in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{3.870032in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{3.870114in}{1.103739in}}%
\pgfpathlineto{\pgfqpoint{3.870277in}{1.104017in}}%
\pgfpathlineto{\pgfqpoint{3.870359in}{1.103589in}}%
\pgfpathlineto{\pgfqpoint{3.870440in}{1.102711in}}%
\pgfpathlineto{\pgfqpoint{3.870604in}{1.103405in}}%
\pgfpathlineto{\pgfqpoint{3.870685in}{1.104140in}}%
\pgfpathlineto{\pgfqpoint{3.870849in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{1.103113in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{3.871175in}{1.102861in}}%
\pgfpathlineto{\pgfqpoint{3.871583in}{1.102145in}}%
\pgfpathlineto{\pgfqpoint{3.871746in}{1.102723in}}%
\pgfpathlineto{\pgfqpoint{3.871828in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{3.871991in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{3.872155in}{1.102572in}}%
\pgfpathlineto{\pgfqpoint{3.872318in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{3.872481in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{3.872563in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{3.872726in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{3.872808in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{3.872971in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{3.873053in}{1.100937in}}%
\pgfpathlineto{\pgfqpoint{3.873216in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{3.873297in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{3.873379in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{3.873624in}{1.101207in}}%
\pgfpathlineto{\pgfqpoint{3.873869in}{1.099868in}}%
\pgfpathlineto{\pgfqpoint{3.873951in}{1.100907in}}%
\pgfpathlineto{\pgfqpoint{3.874114in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{3.874195in}{1.100029in}}%
\pgfpathlineto{\pgfqpoint{3.875257in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{3.875828in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{3.875910in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{1.099988in}}%
\pgfpathlineto{\pgfqpoint{3.876236in}{1.099992in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{3.876481in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{3.876563in}{1.101147in}}%
\pgfpathlineto{\pgfqpoint{3.876889in}{1.101008in}}%
\pgfpathlineto{\pgfqpoint{3.876971in}{1.100266in}}%
\pgfpathlineto{\pgfqpoint{3.877216in}{1.101155in}}%
\pgfpathlineto{\pgfqpoint{3.877297in}{1.101593in}}%
\pgfpathlineto{\pgfqpoint{3.877379in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{3.877624in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{3.877706in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{3.877869in}{1.101481in}}%
\pgfpathlineto{\pgfqpoint{3.878277in}{1.102325in}}%
\pgfpathlineto{\pgfqpoint{3.878359in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{3.878685in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.101455in}}%
\pgfpathlineto{\pgfqpoint{3.878930in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{3.879175in}{1.101170in}}%
\pgfpathlineto{\pgfqpoint{3.879420in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{3.879501in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{3.879583in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{3.879746in}{1.101635in}}%
\pgfpathlineto{\pgfqpoint{3.880073in}{1.101488in}}%
\pgfpathlineto{\pgfqpoint{3.880563in}{1.100183in}}%
\pgfpathlineto{\pgfqpoint{3.880644in}{1.100453in}}%
\pgfpathlineto{\pgfqpoint{3.880808in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{3.880889in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{3.881379in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{3.881461in}{1.099159in}}%
\pgfpathlineto{\pgfqpoint{3.881542in}{1.099890in}}%
\pgfpathlineto{\pgfqpoint{3.881787in}{1.099587in}}%
\pgfpathlineto{\pgfqpoint{3.882114in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{3.881950in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{3.882195in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{3.882685in}{1.100599in}}%
\pgfpathlineto{\pgfqpoint{3.882848in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{3.883012in}{1.100607in}}%
\pgfpathlineto{\pgfqpoint{3.883093in}{1.101627in}}%
\pgfpathlineto{\pgfqpoint{3.883420in}{1.101185in}}%
\pgfpathlineto{\pgfqpoint{3.883583in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{3.883665in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{3.884236in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{3.884318in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{3.884481in}{1.102051in}}%
\pgfpathlineto{\pgfqpoint{3.884563in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{3.884644in}{1.101462in}}%
\pgfpathlineto{\pgfqpoint{3.884889in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{3.884971in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{3.885052in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{3.885134in}{1.101635in}}%
\pgfpathlineto{\pgfqpoint{3.885542in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{3.885705in}{1.101612in}}%
\pgfpathlineto{\pgfqpoint{3.885787in}{1.100431in}}%
\pgfpathlineto{\pgfqpoint{3.886114in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{3.886195in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{3.886685in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{3.886767in}{1.102340in}}%
\pgfpathlineto{\pgfqpoint{3.887012in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{3.887338in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{3.887991in}{1.100468in}}%
\pgfpathlineto{\pgfqpoint{3.888073in}{1.101338in}}%
\pgfpathlineto{\pgfqpoint{3.888154in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{3.888318in}{1.099905in}}%
\pgfpathlineto{\pgfqpoint{3.888563in}{1.100326in}}%
\pgfpathlineto{\pgfqpoint{3.888726in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{3.888889in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{3.889134in}{1.101518in}}%
\pgfpathlineto{\pgfqpoint{3.889216in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{3.889297in}{1.101241in}}%
\pgfpathlineto{\pgfqpoint{3.889624in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{3.889869in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{3.889950in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{3.890032in}{1.099497in}}%
\pgfpathlineto{\pgfqpoint{3.890440in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{3.890603in}{1.098761in}}%
\pgfpathlineto{\pgfqpoint{3.891093in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{3.891338in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{3.891583in}{1.099223in}}%
\pgfpathlineto{\pgfqpoint{3.891665in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{3.892154in}{1.100659in}}%
\pgfpathlineto{\pgfqpoint{3.892644in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{3.892726in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{3.892971in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{3.893216in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{3.893297in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{3.893624in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{3.893705in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{3.894195in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{3.894522in}{1.096826in}}%
\pgfpathlineto{\pgfqpoint{3.894603in}{1.097133in}}%
\pgfpathlineto{\pgfqpoint{3.895093in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{3.895175in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{3.895256in}{1.098135in}}%
\pgfpathlineto{\pgfqpoint{3.895420in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{3.895583in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{3.895909in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{3.896399in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{3.896726in}{1.096889in}}%
\pgfpathlineto{\pgfqpoint{3.896971in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{3.897134in}{1.097910in}}%
\pgfpathlineto{\pgfqpoint{3.897215in}{1.098352in}}%
\pgfpathlineto{\pgfqpoint{3.897624in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{3.897869in}{1.098893in}}%
\pgfpathlineto{\pgfqpoint{3.897950in}{1.099331in}}%
\pgfpathlineto{\pgfqpoint{3.898032in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{3.898113in}{1.098893in}}%
\pgfpathlineto{\pgfqpoint{3.898195in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{3.898848in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{3.899093in}{1.099939in}}%
\pgfpathlineto{\pgfqpoint{3.899256in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{3.899420in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{3.899501in}{1.101166in}}%
\pgfpathlineto{\pgfqpoint{3.899664in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{3.899828in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{3.899991in}{1.100018in}}%
\pgfpathlineto{\pgfqpoint{3.900154in}{1.100464in}}%
\pgfpathlineto{\pgfqpoint{3.900562in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{3.900317in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{3.900644in}{1.101511in}}%
\pgfpathlineto{\pgfqpoint{3.900726in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{3.900971in}{1.101841in}}%
\pgfpathlineto{\pgfqpoint{3.901052in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{3.901134in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{3.901297in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{3.901379in}{1.101728in}}%
\pgfpathlineto{\pgfqpoint{3.901868in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{3.902113in}{1.100266in}}%
\pgfpathlineto{\pgfqpoint{3.902277in}{1.098776in}}%
\pgfpathlineto{\pgfqpoint{3.902522in}{1.099647in}}%
\pgfpathlineto{\pgfqpoint{3.902685in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{3.902848in}{1.099635in}}%
\pgfpathlineto{\pgfqpoint{3.903093in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{3.904726in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{3.904889in}{1.101166in}}%
\pgfpathlineto{\pgfqpoint{3.904970in}{1.101901in}}%
\pgfpathlineto{\pgfqpoint{3.905460in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{3.905623in}{1.102546in}}%
\pgfpathlineto{\pgfqpoint{3.905868in}{1.102715in}}%
\pgfpathlineto{\pgfqpoint{3.905950in}{1.102415in}}%
\pgfpathlineto{\pgfqpoint{3.906113in}{1.103158in}}%
\pgfpathlineto{\pgfqpoint{3.906195in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{3.906685in}{1.100892in}}%
\pgfpathlineto{\pgfqpoint{3.906766in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{3.906930in}{1.101905in}}%
\pgfpathlineto{\pgfqpoint{3.907093in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{3.907338in}{1.100543in}}%
\pgfpathlineto{\pgfqpoint{3.907256in}{1.101125in}}%
\pgfpathlineto{\pgfqpoint{3.907501in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{3.907664in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{3.907746in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{3.907991in}{1.101387in}}%
\pgfpathlineto{\pgfqpoint{3.908072in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{3.908154in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{3.908236in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{3.908399in}{1.101984in}}%
\pgfpathlineto{\pgfqpoint{3.908481in}{1.100839in}}%
\pgfpathlineto{\pgfqpoint{3.908562in}{1.100554in}}%
\pgfpathlineto{\pgfqpoint{3.908644in}{1.100963in}}%
\pgfpathlineto{\pgfqpoint{3.908725in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{3.908807in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{3.909134in}{1.100914in}}%
\pgfpathlineto{\pgfqpoint{3.909215in}{1.099890in}}%
\pgfpathlineto{\pgfqpoint{3.909460in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{3.909623in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{3.910113in}{1.096008in}}%
\pgfpathlineto{\pgfqpoint{3.910440in}{1.096908in}}%
\pgfpathlineto{\pgfqpoint{3.910603in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{3.910766in}{1.097636in}}%
\pgfpathlineto{\pgfqpoint{3.911174in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{3.911583in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{3.912072in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{3.912154in}{1.097782in}}%
\pgfpathlineto{\pgfqpoint{3.912644in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{3.913215in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{3.913297in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{3.913460in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{3.913542in}{1.098217in}}%
\pgfpathlineto{\pgfqpoint{3.913623in}{1.097621in}}%
\pgfpathlineto{\pgfqpoint{3.913868in}{1.097925in}}%
\pgfpathlineto{\pgfqpoint{3.914032in}{1.097610in}}%
\pgfpathlineto{\pgfqpoint{3.914358in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{3.914440in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{3.914603in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{3.914929in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{3.915011in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{3.915174in}{1.099395in}}%
\pgfpathlineto{\pgfqpoint{3.915256in}{1.100134in}}%
\pgfpathlineto{\pgfqpoint{3.915338in}{1.100881in}}%
\pgfpathlineto{\pgfqpoint{3.915501in}{1.099557in}}%
\pgfpathlineto{\pgfqpoint{3.915583in}{1.099999in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{3.916154in}{1.100997in}}%
\pgfpathlineto{\pgfqpoint{3.916236in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{3.916725in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{3.916807in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{3.917052in}{1.100010in}}%
\pgfpathlineto{\pgfqpoint{3.917215in}{1.101087in}}%
\pgfpathlineto{\pgfqpoint{3.917378in}{1.100337in}}%
\pgfpathlineto{\pgfqpoint{3.917542in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{3.917623in}{1.101237in}}%
\pgfpathlineto{\pgfqpoint{3.917705in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{3.917787in}{1.100337in}}%
\pgfpathlineto{\pgfqpoint{3.917950in}{1.100764in}}%
\pgfpathlineto{\pgfqpoint{3.918113in}{1.100284in}}%
\pgfpathlineto{\pgfqpoint{3.918440in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{3.918358in}{1.100461in}}%
\pgfpathlineto{\pgfqpoint{3.918603in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{3.918766in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{3.919093in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{3.919174in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{3.919501in}{1.099069in}}%
\pgfpathlineto{\pgfqpoint{3.919827in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{3.919991in}{1.098562in}}%
\pgfpathlineto{\pgfqpoint{3.920236in}{1.098994in}}%
\pgfpathlineto{\pgfqpoint{3.920317in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{3.920399in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{3.920562in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{3.920970in}{1.100813in}}%
\pgfpathlineto{\pgfqpoint{3.921052in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{3.921215in}{1.100832in}}%
\pgfpathlineto{\pgfqpoint{3.921297in}{1.101560in}}%
\pgfpathlineto{\pgfqpoint{3.921460in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{3.921542in}{1.100832in}}%
\pgfpathlineto{\pgfqpoint{3.921705in}{1.100671in}}%
\pgfpathlineto{\pgfqpoint{3.922031in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{3.922113in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{3.922358in}{1.101481in}}%
\pgfpathlineto{\pgfqpoint{3.922603in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{3.922766in}{1.103173in}}%
\pgfpathlineto{\pgfqpoint{3.923093in}{1.102730in}}%
\pgfpathlineto{\pgfqpoint{3.923256in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{3.923419in}{1.102437in}}%
\pgfpathlineto{\pgfqpoint{3.923746in}{1.103131in}}%
\pgfpathlineto{\pgfqpoint{3.923827in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{3.924072in}{1.101631in}}%
\pgfpathlineto{\pgfqpoint{3.924154in}{1.102951in}}%
\pgfpathlineto{\pgfqpoint{3.924235in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{3.924317in}{1.101477in}}%
\pgfpathlineto{\pgfqpoint{3.924644in}{1.102111in}}%
\pgfpathlineto{\pgfqpoint{3.924888in}{1.102002in}}%
\pgfpathlineto{\pgfqpoint{3.924970in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{3.925052in}{1.101984in}}%
\pgfpathlineto{\pgfqpoint{3.925297in}{1.102741in}}%
\pgfpathlineto{\pgfqpoint{3.925542in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{3.925623in}{1.102858in}}%
\pgfpathlineto{\pgfqpoint{3.925705in}{1.103867in}}%
\pgfpathlineto{\pgfqpoint{3.925868in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{3.926031in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{3.926521in}{1.101946in}}%
\pgfpathlineto{\pgfqpoint{3.926603in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{3.926848in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{3.927174in}{1.103015in}}%
\pgfpathlineto{\pgfqpoint{3.927582in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{3.927664in}{1.101545in}}%
\pgfpathlineto{\pgfqpoint{3.927827in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{3.927909in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{3.927990in}{1.101316in}}%
\pgfpathlineto{\pgfqpoint{3.928235in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{3.928399in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{3.928562in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{3.929215in}{1.100243in}}%
\pgfpathlineto{\pgfqpoint{3.929378in}{1.101383in}}%
\pgfpathlineto{\pgfqpoint{3.929460in}{1.100063in}}%
\pgfpathlineto{\pgfqpoint{3.929541in}{1.100209in}}%
\pgfpathlineto{\pgfqpoint{3.929705in}{1.100483in}}%
\pgfpathlineto{\pgfqpoint{3.929786in}{1.100149in}}%
\pgfpathlineto{\pgfqpoint{3.930031in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{3.930276in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{3.930439in}{1.100007in}}%
\pgfpathlineto{\pgfqpoint{3.930684in}{1.099174in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{1.100217in}}%
\pgfpathlineto{\pgfqpoint{3.930929in}{1.099913in}}%
\pgfpathlineto{\pgfqpoint{3.931337in}{1.100941in}}%
\pgfpathlineto{\pgfqpoint{3.931419in}{1.100933in}}%
\pgfpathlineto{\pgfqpoint{3.931909in}{1.101736in}}%
\pgfpathlineto{\pgfqpoint{3.932399in}{1.099549in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{3.932562in}{1.100164in}}%
\pgfpathlineto{\pgfqpoint{3.933215in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{3.933297in}{1.104576in}}%
\pgfpathlineto{\pgfqpoint{3.933378in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{3.933541in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{3.933786in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{3.934439in}{1.097688in}}%
\pgfpathlineto{\pgfqpoint{3.934603in}{1.097553in}}%
\pgfpathlineto{\pgfqpoint{3.935256in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{3.935419in}{1.104129in}}%
\pgfpathlineto{\pgfqpoint{3.935664in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{3.935909in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{3.936480in}{1.097688in}}%
\pgfpathlineto{\pgfqpoint{3.936643in}{1.097955in}}%
\pgfpathlineto{\pgfqpoint{3.937460in}{1.102936in}}%
\pgfpathlineto{\pgfqpoint{3.938439in}{1.099725in}}%
\pgfpathlineto{\pgfqpoint{3.938521in}{1.100296in}}%
\pgfpathlineto{\pgfqpoint{3.938603in}{1.100296in}}%
\pgfpathlineto{\pgfqpoint{3.939092in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{3.939174in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{3.939256in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{3.939337in}{1.098833in}}%
\pgfpathlineto{\pgfqpoint{3.939419in}{1.097523in}}%
\pgfpathlineto{\pgfqpoint{3.939827in}{1.096060in}}%
\pgfpathlineto{\pgfqpoint{3.939909in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{3.940072in}{1.096931in}}%
\pgfpathlineto{\pgfqpoint{3.940154in}{1.096353in}}%
\pgfpathlineto{\pgfqpoint{3.940643in}{1.092819in}}%
\pgfpathlineto{\pgfqpoint{3.940725in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{3.941133in}{1.097490in}}%
\pgfpathlineto{\pgfqpoint{3.941623in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{3.941949in}{1.102775in}}%
\pgfpathlineto{\pgfqpoint{3.942031in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{3.943256in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{3.942276in}{1.102929in}}%
\pgfpathlineto{\pgfqpoint{3.943500in}{1.095029in}}%
\pgfpathlineto{\pgfqpoint{3.943664in}{1.094575in}}%
\pgfpathlineto{\pgfqpoint{3.943745in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{3.943909in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{3.944072in}{1.094871in}}%
\pgfpathlineto{\pgfqpoint{3.944153in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{3.944807in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{3.944970in}{1.103248in}}%
\pgfpathlineto{\pgfqpoint{3.945215in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{3.946194in}{1.094177in}}%
\pgfpathlineto{\pgfqpoint{3.946358in}{1.094916in}}%
\pgfpathlineto{\pgfqpoint{3.946521in}{1.094594in}}%
\pgfpathlineto{\pgfqpoint{3.946602in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{3.946766in}{1.095059in}}%
\pgfpathlineto{\pgfqpoint{3.947092in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{3.947174in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{3.947255in}{1.095637in}}%
\pgfpathlineto{\pgfqpoint{3.947337in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{3.947827in}{1.102666in}}%
\pgfpathlineto{\pgfqpoint{3.947990in}{1.102347in}}%
\pgfpathlineto{\pgfqpoint{3.948072in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{3.948153in}{1.102509in}}%
\pgfpathlineto{\pgfqpoint{3.948970in}{1.095764in}}%
\pgfpathlineto{\pgfqpoint{3.949051in}{1.096057in}}%
\pgfpathlineto{\pgfqpoint{3.949133in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{3.949460in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{3.949623in}{1.094162in}}%
\pgfpathlineto{\pgfqpoint{3.950276in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{3.950766in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{3.951745in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{3.951827in}{1.092996in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{3.952072in}{1.092977in}}%
\pgfpathlineto{\pgfqpoint{3.952153in}{1.092561in}}%
\pgfpathlineto{\pgfqpoint{3.952235in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{3.952643in}{1.098405in}}%
\pgfpathlineto{\pgfqpoint{3.953296in}{1.103266in}}%
\pgfpathlineto{\pgfqpoint{3.953623in}{1.102239in}}%
\pgfpathlineto{\pgfqpoint{3.953704in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{3.954194in}{1.105030in}}%
\pgfpathlineto{\pgfqpoint{3.954521in}{1.104287in}}%
\pgfpathlineto{\pgfqpoint{3.954602in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{3.955010in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{3.955092in}{1.106080in}}%
\pgfpathlineto{\pgfqpoint{3.955500in}{1.103720in}}%
\pgfpathlineto{\pgfqpoint{3.955664in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{3.955908in}{1.104729in}}%
\pgfpathlineto{\pgfqpoint{3.955990in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{3.956806in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{3.957051in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{3.957133in}{1.100633in}}%
\pgfpathlineto{\pgfqpoint{3.957541in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{3.957623in}{1.100063in}}%
\pgfpathlineto{\pgfqpoint{3.958031in}{1.101080in}}%
\pgfpathlineto{\pgfqpoint{3.958439in}{1.102374in}}%
\pgfpathlineto{\pgfqpoint{3.958766in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{3.958929in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{3.959092in}{1.100599in}}%
\pgfpathlineto{\pgfqpoint{3.959174in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{3.959255in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.959419in}{1.100453in}}%
\pgfpathlineto{\pgfqpoint{3.959582in}{1.101155in}}%
\pgfpathlineto{\pgfqpoint{3.959663in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{3.960072in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{3.960235in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{3.960480in}{1.100858in}}%
\pgfpathlineto{\pgfqpoint{3.960643in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{3.961133in}{1.098356in}}%
\pgfpathlineto{\pgfqpoint{3.961867in}{1.100536in}}%
\pgfpathlineto{\pgfqpoint{3.961949in}{1.100843in}}%
\pgfpathlineto{\pgfqpoint{3.962031in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{3.962112in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{3.962357in}{1.100573in}}%
\pgfpathlineto{\pgfqpoint{3.962521in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{3.962602in}{1.100419in}}%
\pgfpathlineto{\pgfqpoint{3.962684in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{3.962847in}{1.100678in}}%
\pgfpathlineto{\pgfqpoint{3.963337in}{1.097891in}}%
\pgfpathlineto{\pgfqpoint{3.963418in}{1.098064in}}%
\pgfpathlineto{\pgfqpoint{3.964235in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{3.964316in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{3.964643in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{3.964806in}{1.100847in}}%
\pgfpathlineto{\pgfqpoint{3.964888in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{3.964969in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{3.965133in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{3.965541in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{3.965704in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{3.965949in}{1.099965in}}%
\pgfpathlineto{\pgfqpoint{3.967255in}{1.093832in}}%
\pgfpathlineto{\pgfqpoint{3.967663in}{1.094402in}}%
\pgfpathlineto{\pgfqpoint{3.967827in}{1.095584in}}%
\pgfpathlineto{\pgfqpoint{3.968071in}{1.094702in}}%
\pgfpathlineto{\pgfqpoint{3.968235in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{3.968316in}{1.094087in}}%
\pgfpathlineto{\pgfqpoint{3.968561in}{1.094984in}}%
\pgfpathlineto{\pgfqpoint{3.968725in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{3.968969in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{3.969133in}{1.095396in}}%
\pgfpathlineto{\pgfqpoint{3.969296in}{1.096012in}}%
\pgfpathlineto{\pgfqpoint{3.969378in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{3.969459in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{3.969786in}{1.094695in}}%
\pgfpathlineto{\pgfqpoint{3.969867in}{1.094395in}}%
\pgfpathlineto{\pgfqpoint{3.969949in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{3.970276in}{1.095426in}}%
\pgfpathlineto{\pgfqpoint{3.970357in}{1.095299in}}%
\pgfpathlineto{\pgfqpoint{3.970439in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{3.970602in}{1.094556in}}%
\pgfpathlineto{\pgfqpoint{3.970765in}{1.095595in}}%
\pgfpathlineto{\pgfqpoint{3.970929in}{1.094290in}}%
\pgfpathlineto{\pgfqpoint{3.971255in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{3.971418in}{1.095055in}}%
\pgfpathlineto{\pgfqpoint{3.971745in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{3.971827in}{1.096237in}}%
\pgfpathlineto{\pgfqpoint{3.972153in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{3.972235in}{1.095790in}}%
\pgfpathlineto{\pgfqpoint{3.972398in}{1.094924in}}%
\pgfpathlineto{\pgfqpoint{3.972480in}{1.095655in}}%
\pgfpathlineto{\pgfqpoint{3.972969in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{3.973051in}{1.097392in}}%
\pgfpathlineto{\pgfqpoint{3.973459in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{3.973541in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{3.974031in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{3.974112in}{1.098574in}}%
\pgfpathlineto{\pgfqpoint{3.974194in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{3.974439in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{3.974520in}{1.098416in}}%
\pgfpathlineto{\pgfqpoint{3.974602in}{1.097966in}}%
\pgfpathlineto{\pgfqpoint{3.975337in}{1.096634in}}%
\pgfpathlineto{\pgfqpoint{3.974765in}{1.098124in}}%
\pgfpathlineto{\pgfqpoint{3.975418in}{1.096784in}}%
\pgfpathlineto{\pgfqpoint{3.975908in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{3.975990in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{1.095198in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{3.976806in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{3.977051in}{1.096207in}}%
\pgfpathlineto{\pgfqpoint{3.977133in}{1.094890in}}%
\pgfpathlineto{\pgfqpoint{3.977377in}{1.096754in}}%
\pgfpathlineto{\pgfqpoint{3.977541in}{1.096469in}}%
\pgfpathlineto{\pgfqpoint{3.977622in}{1.097081in}}%
\pgfpathlineto{\pgfqpoint{3.977704in}{1.097220in}}%
\pgfpathlineto{\pgfqpoint{3.978031in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{3.978194in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{3.978520in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{3.978684in}{1.098956in}}%
\pgfpathlineto{\pgfqpoint{3.978765in}{1.098956in}}%
\pgfpathlineto{\pgfqpoint{3.978847in}{1.099380in}}%
\pgfpathlineto{\pgfqpoint{3.979010in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{3.979092in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{3.979255in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{3.979745in}{1.098127in}}%
\pgfpathlineto{\pgfqpoint{3.979990in}{1.098742in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{3.980724in}{1.096766in}}%
\pgfpathlineto{\pgfqpoint{3.980969in}{1.095899in}}%
\pgfpathlineto{\pgfqpoint{3.981541in}{1.096601in}}%
\pgfpathlineto{\pgfqpoint{3.981622in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{3.981786in}{1.096499in}}%
\pgfpathlineto{\pgfqpoint{3.981867in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{3.982112in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{3.982439in}{1.094444in}}%
\pgfpathlineto{\pgfqpoint{3.982520in}{1.094890in}}%
\pgfpathlineto{\pgfqpoint{3.982847in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{3.983010in}{1.097287in}}%
\pgfpathlineto{\pgfqpoint{3.983500in}{1.095464in}}%
\pgfpathlineto{\pgfqpoint{3.983745in}{1.096165in}}%
\pgfpathlineto{\pgfqpoint{3.984234in}{1.094395in}}%
\pgfpathlineto{\pgfqpoint{3.984561in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{3.984643in}{1.093847in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{3.985296in}{1.095194in}}%
\pgfpathlineto{\pgfqpoint{3.985377in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{3.985459in}{1.095419in}}%
\pgfpathlineto{\pgfqpoint{3.986030in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{3.986194in}{1.098071in}}%
\pgfpathlineto{\pgfqpoint{3.986683in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{3.987581in}{1.094567in}}%
\pgfpathlineto{\pgfqpoint{3.987826in}{1.095907in}}%
\pgfpathlineto{\pgfqpoint{3.988071in}{1.095558in}}%
\pgfpathlineto{\pgfqpoint{3.988316in}{1.093161in}}%
\pgfpathlineto{\pgfqpoint{3.988479in}{1.094372in}}%
\pgfpathlineto{\pgfqpoint{3.988887in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{3.988969in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{3.989051in}{1.097370in}}%
\pgfpathlineto{\pgfqpoint{3.989214in}{1.098229in}}%
\pgfpathlineto{\pgfqpoint{3.989296in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.098908in}}%
\pgfpathlineto{\pgfqpoint{3.990602in}{1.092122in}}%
\pgfpathlineto{\pgfqpoint{3.991500in}{1.094755in}}%
\pgfpathlineto{\pgfqpoint{3.991989in}{1.096428in}}%
\pgfpathlineto{\pgfqpoint{3.992071in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{3.992398in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{3.992887in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{3.993132in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{3.993296in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{3.994357in}{1.099470in}}%
\pgfpathlineto{\pgfqpoint{3.994847in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{3.995010in}{1.103281in}}%
\pgfpathlineto{\pgfqpoint{3.995173in}{1.102396in}}%
\pgfpathlineto{\pgfqpoint{3.995663in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{3.995745in}{1.099617in}}%
\pgfpathlineto{\pgfqpoint{3.995989in}{1.098187in}}%
\pgfpathlineto{\pgfqpoint{3.996316in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{3.997214in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{3.997296in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{3.997540in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{3.997622in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{3.997785in}{1.099519in}}%
\pgfpathlineto{\pgfqpoint{3.997867in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{3.998030in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{3.998602in}{1.097283in}}%
\pgfpathlineto{\pgfqpoint{3.999173in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{3.999336in}{1.095539in}}%
\pgfpathlineto{\pgfqpoint{4.000234in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{4.000642in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{4.000806in}{1.096109in}}%
\pgfpathlineto{\pgfqpoint{4.001295in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{4.001459in}{1.096552in}}%
\pgfpathlineto{\pgfqpoint{4.001704in}{1.097133in}}%
\pgfpathlineto{\pgfqpoint{4.001785in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{4.001948in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{4.002112in}{1.097568in}}%
\pgfpathlineto{\pgfqpoint{4.002357in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{4.002602in}{1.097467in}}%
\pgfpathlineto{\pgfqpoint{4.002683in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{4.002765in}{1.098810in}}%
\pgfpathlineto{\pgfqpoint{4.002846in}{1.098049in}}%
\pgfpathlineto{\pgfqpoint{4.003336in}{1.097306in}}%
\pgfpathlineto{\pgfqpoint{4.003826in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{4.004479in}{1.095982in}}%
\pgfpathlineto{\pgfqpoint{4.004561in}{1.096282in}}%
\pgfpathlineto{\pgfqpoint{4.004642in}{1.095832in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{4.004887in}{1.096135in}}%
\pgfpathlineto{\pgfqpoint{4.005050in}{1.095828in}}%
\pgfpathlineto{\pgfqpoint{4.005459in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{4.006030in}{1.099853in}}%
\pgfpathlineto{\pgfqpoint{4.006438in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{4.006601in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{4.006765in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{4.006846in}{1.097929in}}%
\pgfpathlineto{\pgfqpoint{4.006928in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{4.007091in}{1.098660in}}%
\pgfpathlineto{\pgfqpoint{4.007255in}{1.097617in}}%
\pgfpathlineto{\pgfqpoint{4.007418in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{4.007499in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{4.007581in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{4.007744in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{4.008234in}{1.100577in}}%
\pgfpathlineto{\pgfqpoint{4.008479in}{1.099733in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{1.099872in}}%
\pgfpathlineto{\pgfqpoint{4.008806in}{1.100307in}}%
\pgfpathlineto{\pgfqpoint{4.008969in}{1.099992in}}%
\pgfpathlineto{\pgfqpoint{4.009459in}{1.098919in}}%
\pgfpathlineto{\pgfqpoint{4.009622in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{4.009867in}{1.099241in}}%
\pgfpathlineto{\pgfqpoint{4.010112in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{4.010275in}{1.098964in}}%
\pgfpathlineto{\pgfqpoint{4.010520in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{4.010601in}{1.098833in}}%
\pgfpathlineto{\pgfqpoint{4.010765in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{4.010846in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{4.010928in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{4.011418in}{1.100828in}}%
\pgfpathlineto{\pgfqpoint{4.011989in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{4.012152in}{1.098810in}}%
\pgfpathlineto{\pgfqpoint{4.012397in}{1.097355in}}%
\pgfpathlineto{\pgfqpoint{4.012561in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{4.012724in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{4.013214in}{1.099992in}}%
\pgfpathlineto{\pgfqpoint{4.013377in}{1.098983in}}%
\pgfpathlineto{\pgfqpoint{4.013622in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{4.013948in}{1.100269in}}%
\pgfpathlineto{\pgfqpoint{4.014112in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{4.014765in}{1.098244in}}%
\pgfpathlineto{\pgfqpoint{4.014928in}{1.099099in}}%
\pgfpathlineto{\pgfqpoint{4.015091in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{4.015336in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{4.015418in}{1.099519in}}%
\pgfpathlineto{\pgfqpoint{4.015663in}{1.100832in}}%
\pgfpathlineto{\pgfqpoint{4.016234in}{1.100085in}}%
\pgfpathlineto{\pgfqpoint{4.016397in}{1.100682in}}%
\pgfpathlineto{\pgfqpoint{4.016561in}{1.099924in}}%
\pgfpathlineto{\pgfqpoint{4.017214in}{1.098304in}}%
\pgfpathlineto{\pgfqpoint{4.016724in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{4.017295in}{1.098600in}}%
\pgfpathlineto{\pgfqpoint{4.017377in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{4.017622in}{1.098435in}}%
\pgfpathlineto{\pgfqpoint{4.017703in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{4.017785in}{1.099485in}}%
\pgfpathlineto{\pgfqpoint{4.017948in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{4.018030in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{4.018112in}{1.099196in}}%
\pgfpathlineto{\pgfqpoint{4.018275in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{4.018356in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{4.018601in}{1.097553in}}%
\pgfpathlineto{\pgfqpoint{4.018765in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{4.018928in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{4.019009in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{4.019173in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{4.019336in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{4.019581in}{1.098814in}}%
\pgfpathlineto{\pgfqpoint{4.020071in}{1.097017in}}%
\pgfpathlineto{\pgfqpoint{4.020152in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{4.020479in}{1.096297in}}%
\pgfpathlineto{\pgfqpoint{4.020560in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{4.020724in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{4.020805in}{1.096330in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.097542in}}%
\pgfpathlineto{\pgfqpoint{4.021050in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{4.021132in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{4.021622in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{4.021785in}{1.096398in}}%
\pgfpathlineto{\pgfqpoint{4.021948in}{1.095644in}}%
\pgfpathlineto{\pgfqpoint{4.022193in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{4.022520in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{4.022601in}{1.096537in}}%
\pgfpathlineto{\pgfqpoint{4.023336in}{1.094384in}}%
\pgfpathlineto{\pgfqpoint{4.023418in}{1.094654in}}%
\pgfpathlineto{\pgfqpoint{4.023907in}{1.095967in}}%
\pgfpathlineto{\pgfqpoint{4.023989in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{4.024479in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{4.024560in}{1.095036in}}%
\pgfpathlineto{\pgfqpoint{4.024724in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{4.024969in}{1.096049in}}%
\pgfpathlineto{\pgfqpoint{4.025213in}{1.095321in}}%
\pgfpathlineto{\pgfqpoint{4.025295in}{1.095914in}}%
\pgfpathlineto{\pgfqpoint{4.025377in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{4.025458in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{4.025540in}{1.095209in}}%
\pgfpathlineto{\pgfqpoint{4.025948in}{1.095355in}}%
\pgfpathlineto{\pgfqpoint{4.026030in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{4.026356in}{1.096030in}}%
\pgfpathlineto{\pgfqpoint{4.026438in}{1.096739in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.026683in}{1.096030in}}%
\pgfpathlineto{\pgfqpoint{4.027254in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{4.027826in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{4.028315in}{1.094973in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{4.028642in}{1.095111in}}%
\pgfpathlineto{\pgfqpoint{4.028724in}{1.094969in}}%
\pgfpathlineto{\pgfqpoint{4.028887in}{1.095858in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{4.029295in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{4.029785in}{1.093483in}}%
\pgfpathlineto{\pgfqpoint{4.030111in}{1.093360in}}%
\pgfpathlineto{\pgfqpoint{4.030275in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{4.030356in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{4.030438in}{1.093202in}}%
\pgfpathlineto{\pgfqpoint{4.030519in}{1.093202in}}%
\pgfpathlineto{\pgfqpoint{4.031009in}{1.094290in}}%
\pgfpathlineto{\pgfqpoint{4.031581in}{1.092947in}}%
\pgfpathlineto{\pgfqpoint{4.031744in}{1.093390in}}%
\pgfpathlineto{\pgfqpoint{4.032152in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{4.032234in}{1.093742in}}%
\pgfpathlineto{\pgfqpoint{4.032560in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{4.032642in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{4.032805in}{1.094324in}}%
\pgfpathlineto{\pgfqpoint{4.032968in}{1.094204in}}%
\pgfpathlineto{\pgfqpoint{4.033050in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{4.033213in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{4.033540in}{1.095063in}}%
\pgfpathlineto{\pgfqpoint{4.033621in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{4.033785in}{1.094808in}}%
\pgfpathlineto{\pgfqpoint{4.034030in}{1.094530in}}%
\pgfpathlineto{\pgfqpoint{4.034193in}{1.095697in}}%
\pgfpathlineto{\pgfqpoint{4.034275in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.034356in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{4.034438in}{1.094976in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{1.095817in}}%
\pgfpathlineto{\pgfqpoint{4.034846in}{1.094969in}}%
\pgfpathlineto{\pgfqpoint{4.035254in}{1.096199in}}%
\pgfpathlineto{\pgfqpoint{4.035336in}{1.096173in}}%
\pgfpathlineto{\pgfqpoint{4.035826in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{4.036070in}{1.095877in}}%
\pgfpathlineto{\pgfqpoint{4.036315in}{1.095329in}}%
\pgfpathlineto{\pgfqpoint{4.036642in}{1.095306in}}%
\pgfpathlineto{\pgfqpoint{4.036887in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{4.037132in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{4.037703in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{4.037866in}{1.094924in}}%
\pgfpathlineto{\pgfqpoint{4.038111in}{1.094612in}}%
\pgfpathlineto{\pgfqpoint{4.038274in}{1.094477in}}%
\pgfpathlineto{\pgfqpoint{4.038356in}{1.094609in}}%
\pgfpathlineto{\pgfqpoint{4.038927in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{4.039417in}{1.094736in}}%
\pgfpathlineto{\pgfqpoint{4.039744in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{4.039825in}{1.094151in}}%
\pgfpathlineto{\pgfqpoint{4.039989in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{4.040152in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{4.040234in}{1.094005in}}%
\pgfpathlineto{\pgfqpoint{4.040315in}{1.095036in}}%
\pgfpathlineto{\pgfqpoint{4.040397in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{4.040478in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{4.040723in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{4.040968in}{1.094110in}}%
\pgfpathlineto{\pgfqpoint{4.041050in}{1.094552in}}%
\pgfpathlineto{\pgfqpoint{4.041132in}{1.095591in}}%
\pgfpathlineto{\pgfqpoint{4.041376in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{4.041621in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{4.041866in}{1.095273in}}%
\pgfpathlineto{\pgfqpoint{4.042029in}{1.094665in}}%
\pgfpathlineto{\pgfqpoint{4.042111in}{1.094950in}}%
\pgfpathlineto{\pgfqpoint{4.042274in}{1.095989in}}%
\pgfpathlineto{\pgfqpoint{4.042519in}{1.095670in}}%
\pgfpathlineto{\pgfqpoint{4.042683in}{1.095239in}}%
\pgfpathlineto{\pgfqpoint{4.043009in}{1.096653in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{4.043336in}{1.096353in}}%
\pgfpathlineto{\pgfqpoint{4.043580in}{1.096934in}}%
\pgfpathlineto{\pgfqpoint{4.043499in}{1.096214in}}%
\pgfpathlineto{\pgfqpoint{4.043744in}{1.096784in}}%
\pgfpathlineto{\pgfqpoint{4.043825in}{1.096368in}}%
\pgfpathlineto{\pgfqpoint{4.043989in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{4.044478in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{4.044642in}{1.097174in}}%
\pgfpathlineto{\pgfqpoint{4.044723in}{1.097745in}}%
\pgfpathlineto{\pgfqpoint{4.044887in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{4.045131in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{4.045213in}{1.098731in}}%
\pgfpathlineto{\pgfqpoint{4.045295in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{4.045376in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{4.045703in}{1.097111in}}%
\pgfpathlineto{\pgfqpoint{4.045621in}{1.098435in}}%
\pgfpathlineto{\pgfqpoint{4.045866in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{4.045948in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{4.046193in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{4.046356in}{1.097576in}}%
\pgfpathlineto{\pgfqpoint{4.046438in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{4.046519in}{1.096683in}}%
\pgfpathlineto{\pgfqpoint{4.047009in}{1.095982in}}%
\pgfpathlineto{\pgfqpoint{4.047417in}{1.097598in}}%
\pgfpathlineto{\pgfqpoint{4.047499in}{1.097891in}}%
\pgfpathlineto{\pgfqpoint{4.047580in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{4.047662in}{1.097126in}}%
\pgfpathlineto{\pgfqpoint{4.047907in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{4.048070in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{4.048315in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{4.048560in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{4.048642in}{1.096706in}}%
\pgfpathlineto{\pgfqpoint{4.048805in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{4.049295in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{4.049784in}{1.098049in}}%
\pgfpathlineto{\pgfqpoint{4.049948in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{4.050029in}{1.097790in}}%
\pgfpathlineto{\pgfqpoint{4.050111in}{1.097351in}}%
\pgfpathlineto{\pgfqpoint{4.050274in}{1.098094in}}%
\pgfpathlineto{\pgfqpoint{4.050682in}{1.098814in}}%
\pgfpathlineto{\pgfqpoint{4.050438in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{4.050764in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{4.050927in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{4.051009in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{4.051172in}{1.097797in}}%
\pgfpathlineto{\pgfqpoint{4.051335in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{4.051417in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{4.051907in}{1.096353in}}%
\pgfpathlineto{\pgfqpoint{4.051989in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{4.052070in}{1.096466in}}%
\pgfpathlineto{\pgfqpoint{4.052805in}{1.099695in}}%
\pgfpathlineto{\pgfqpoint{4.052968in}{1.099286in}}%
\pgfpathlineto{\pgfqpoint{4.053131in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{4.053295in}{1.099425in}}%
\pgfpathlineto{\pgfqpoint{4.053621in}{1.097808in}}%
\pgfpathlineto{\pgfqpoint{4.053703in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{4.053948in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{4.054274in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{4.054356in}{1.098090in}}%
\pgfpathlineto{\pgfqpoint{4.054519in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{4.054601in}{1.099707in}}%
\pgfpathlineto{\pgfqpoint{4.054682in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{4.054846in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{4.055009in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{4.055091in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{4.055172in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{4.055254in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{4.055662in}{1.100153in}}%
\pgfpathlineto{\pgfqpoint{4.056560in}{1.097655in}}%
\pgfpathlineto{\pgfqpoint{4.056723in}{1.099136in}}%
\pgfpathlineto{\pgfqpoint{4.056968in}{1.098825in}}%
\pgfpathlineto{\pgfqpoint{4.057131in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{4.057213in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{4.057458in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{4.057703in}{1.097662in}}%
\pgfpathlineto{\pgfqpoint{4.057784in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{4.058029in}{1.097377in}}%
\pgfpathlineto{\pgfqpoint{4.058192in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{4.058437in}{1.097647in}}%
\pgfpathlineto{\pgfqpoint{4.058682in}{1.097647in}}%
\pgfpathlineto{\pgfqpoint{4.059009in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{4.059499in}{1.098660in}}%
\pgfpathlineto{\pgfqpoint{4.059580in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{4.059662in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{4.059988in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{4.060070in}{1.097666in}}%
\pgfpathlineto{\pgfqpoint{4.060641in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{4.060805in}{1.098499in}}%
\pgfpathlineto{\pgfqpoint{4.060968in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{4.061050in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{4.061376in}{1.100078in}}%
\pgfpathlineto{\pgfqpoint{4.061458in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{4.061539in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{4.061621in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{4.061703in}{1.100416in}}%
\pgfpathlineto{\pgfqpoint{4.061866in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{4.062437in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{4.062601in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{4.062764in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{4.062845in}{1.101728in}}%
\pgfpathlineto{\pgfqpoint{4.062927in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{4.063090in}{1.101578in}}%
\pgfpathlineto{\pgfqpoint{4.063580in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{4.064233in}{1.101462in}}%
\pgfpathlineto{\pgfqpoint{4.064478in}{1.100738in}}%
\pgfpathlineto{\pgfqpoint{4.064560in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{4.064805in}{1.101308in}}%
\pgfpathlineto{\pgfqpoint{4.065050in}{1.100434in}}%
\pgfpathlineto{\pgfqpoint{4.065131in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{4.065213in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{4.065294in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{4.065866in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{4.066682in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{4.066845in}{1.099842in}}%
\pgfpathlineto{\pgfqpoint{4.066927in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{4.067090in}{1.100862in}}%
\pgfpathlineto{\pgfqpoint{4.067172in}{1.099249in}}%
\pgfpathlineto{\pgfqpoint{4.067335in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{4.067498in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{4.067662in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{4.067825in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{4.068152in}{1.099095in}}%
\pgfpathlineto{\pgfqpoint{4.068315in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{4.068478in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{4.068560in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{4.068968in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{4.069049in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{4.069458in}{1.101282in}}%
\pgfpathlineto{\pgfqpoint{4.069539in}{1.100982in}}%
\pgfpathlineto{\pgfqpoint{4.069866in}{1.101428in}}%
\pgfpathlineto{\pgfqpoint{4.069947in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{4.070192in}{1.100539in}}%
\pgfpathlineto{\pgfqpoint{4.070356in}{1.099204in}}%
\pgfpathlineto{\pgfqpoint{4.070600in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{4.071335in}{1.097006in}}%
\pgfpathlineto{\pgfqpoint{4.071417in}{1.097148in}}%
\pgfpathlineto{\pgfqpoint{4.071988in}{1.100224in}}%
\pgfpathlineto{\pgfqpoint{4.072070in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{4.072233in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{4.072478in}{1.099099in}}%
\pgfpathlineto{\pgfqpoint{4.072805in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{4.072968in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{4.073376in}{1.097898in}}%
\pgfpathlineto{\pgfqpoint{4.073458in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{4.073947in}{1.099928in}}%
\pgfpathlineto{\pgfqpoint{4.074437in}{1.098442in}}%
\pgfpathlineto{\pgfqpoint{4.075090in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{4.075907in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{4.076478in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{4.076641in}{1.099785in}}%
\pgfpathlineto{\pgfqpoint{4.076886in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{4.077049in}{1.098761in}}%
\pgfpathlineto{\pgfqpoint{4.077376in}{1.100558in}}%
\pgfpathlineto{\pgfqpoint{4.077457in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{4.077784in}{1.099215in}}%
\pgfpathlineto{\pgfqpoint{4.078029in}{1.100952in}}%
\pgfpathlineto{\pgfqpoint{4.078111in}{1.100641in}}%
\pgfpathlineto{\pgfqpoint{4.078192in}{1.099320in}}%
\pgfpathlineto{\pgfqpoint{4.078519in}{1.099403in}}%
\pgfpathlineto{\pgfqpoint{4.078764in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{4.078845in}{1.098600in}}%
\pgfpathlineto{\pgfqpoint{4.078927in}{1.096687in}}%
\pgfpathlineto{\pgfqpoint{4.079172in}{1.098172in}}%
\pgfpathlineto{\pgfqpoint{4.079335in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{4.079417in}{1.098150in}}%
\pgfpathlineto{\pgfqpoint{4.079906in}{1.100130in}}%
\pgfpathlineto{\pgfqpoint{4.080070in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{4.080151in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{4.080233in}{1.099587in}}%
\pgfpathlineto{\pgfqpoint{4.080478in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{4.080641in}{1.100157in}}%
\pgfpathlineto{\pgfqpoint{4.081294in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{4.081621in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{4.081702in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{4.081784in}{1.098743in}}%
\pgfpathlineto{\pgfqpoint{4.082029in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{4.082192in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{4.082274in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{4.082519in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{4.082682in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{4.082764in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{4.082927in}{1.100115in}}%
\pgfpathlineto{\pgfqpoint{4.083417in}{1.098465in}}%
\pgfpathlineto{\pgfqpoint{4.083661in}{1.099928in}}%
\pgfpathlineto{\pgfqpoint{4.083743in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{4.083825in}{1.098743in}}%
\pgfpathlineto{\pgfqpoint{4.083988in}{1.099497in}}%
\pgfpathlineto{\pgfqpoint{4.084070in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{4.084478in}{1.098581in}}%
\pgfpathlineto{\pgfqpoint{4.084641in}{1.098439in}}%
\pgfpathlineto{\pgfqpoint{4.084804in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{4.084968in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{4.085131in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{4.085294in}{1.098581in}}%
\pgfpathlineto{\pgfqpoint{4.085457in}{1.099624in}}%
\pgfpathlineto{\pgfqpoint{4.085539in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{4.085621in}{1.099331in}}%
\pgfpathlineto{\pgfqpoint{4.085702in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{4.085866in}{1.099643in}}%
\pgfpathlineto{\pgfqpoint{4.086192in}{1.098446in}}%
\pgfpathlineto{\pgfqpoint{4.086274in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{4.086355in}{1.098277in}}%
\pgfpathlineto{\pgfqpoint{4.086519in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{4.087335in}{1.093907in}}%
\pgfpathlineto{\pgfqpoint{4.087417in}{1.094380in}}%
\pgfpathlineto{\pgfqpoint{4.088151in}{1.099782in}}%
\pgfpathlineto{\pgfqpoint{4.088478in}{1.099155in}}%
\pgfpathlineto{\pgfqpoint{4.088559in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{4.088641in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{4.088804in}{1.099673in}}%
\pgfpathlineto{\pgfqpoint{4.089212in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{4.089376in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{4.089457in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{4.089539in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{4.089702in}{1.099684in}}%
\pgfpathlineto{\pgfqpoint{4.089865in}{1.099511in}}%
\pgfpathlineto{\pgfqpoint{4.089947in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{4.090192in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{4.090274in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{4.090437in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{4.090682in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{4.091416in}{1.096552in}}%
\pgfpathlineto{\pgfqpoint{4.091906in}{1.094961in}}%
\pgfpathlineto{\pgfqpoint{4.091988in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{4.092151in}{1.094650in}}%
\pgfpathlineto{\pgfqpoint{4.092314in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{4.092396in}{1.095967in}}%
\pgfpathlineto{\pgfqpoint{4.092478in}{1.095228in}}%
\pgfpathlineto{\pgfqpoint{4.092641in}{1.095254in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{4.093947in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{4.094437in}{1.099658in}}%
\pgfpathlineto{\pgfqpoint{4.094192in}{1.098435in}}%
\pgfpathlineto{\pgfqpoint{4.094518in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{4.095090in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{4.095253in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{4.095416in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{4.095580in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{4.095988in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{4.096478in}{1.096953in}}%
\pgfpathlineto{\pgfqpoint{4.096641in}{1.097235in}}%
\pgfpathlineto{\pgfqpoint{4.096722in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{4.096804in}{1.096488in}}%
\pgfpathlineto{\pgfqpoint{4.096967in}{1.096203in}}%
\pgfpathlineto{\pgfqpoint{4.097212in}{1.095629in}}%
\pgfpathlineto{\pgfqpoint{4.097294in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{4.098192in}{1.098326in}}%
\pgfpathlineto{\pgfqpoint{4.098273in}{1.097430in}}%
\pgfpathlineto{\pgfqpoint{4.098518in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{4.098600in}{1.098581in}}%
\pgfpathlineto{\pgfqpoint{4.098682in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{4.099090in}{1.096777in}}%
\pgfpathlineto{\pgfqpoint{4.099171in}{1.097523in}}%
\pgfpathlineto{\pgfqpoint{4.099253in}{1.097677in}}%
\pgfpathlineto{\pgfqpoint{4.099335in}{1.097107in}}%
\pgfpathlineto{\pgfqpoint{4.099416in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{4.099580in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{4.099988in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{4.100069in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{4.100151in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{4.100233in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{4.100396in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{4.100641in}{1.099376in}}%
\pgfpathlineto{\pgfqpoint{4.100967in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{4.101131in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{4.101212in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{4.101294in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{4.101539in}{1.097688in}}%
\pgfpathlineto{\pgfqpoint{4.101620in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{4.101702in}{1.098139in}}%
\pgfpathlineto{\pgfqpoint{4.101865in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{4.102110in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{4.102192in}{1.096653in}}%
\pgfpathlineto{\pgfqpoint{4.102355in}{1.097400in}}%
\pgfpathlineto{\pgfqpoint{4.102763in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{4.102926in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{4.103008in}{1.098277in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{4.103253in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{4.103335in}{1.098135in}}%
\pgfpathlineto{\pgfqpoint{4.103416in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{4.103498in}{1.097838in}}%
\pgfpathlineto{\pgfqpoint{4.104314in}{1.096777in}}%
\pgfpathlineto{\pgfqpoint{4.104804in}{1.097981in}}%
\pgfpathlineto{\pgfqpoint{4.105212in}{1.098896in}}%
\pgfpathlineto{\pgfqpoint{4.105294in}{1.098311in}}%
\pgfpathlineto{\pgfqpoint{4.105375in}{1.097880in}}%
\pgfpathlineto{\pgfqpoint{4.105457in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{4.105702in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{4.105865in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{4.106028in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{4.106192in}{1.099331in}}%
\pgfpathlineto{\pgfqpoint{4.106273in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{4.106437in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{4.106600in}{1.099043in}}%
\pgfpathlineto{\pgfqpoint{4.106682in}{1.098915in}}%
\pgfpathlineto{\pgfqpoint{4.106845in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{4.106926in}{1.098896in}}%
\pgfpathlineto{\pgfqpoint{4.107335in}{1.096968in}}%
\pgfpathlineto{\pgfqpoint{4.107416in}{1.097823in}}%
\pgfpathlineto{\pgfqpoint{4.107661in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{4.107988in}{1.097550in}}%
\pgfpathlineto{\pgfqpoint{4.108314in}{1.099028in}}%
\pgfpathlineto{\pgfqpoint{4.108396in}{1.098015in}}%
\pgfpathlineto{\pgfqpoint{4.108559in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{4.108641in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{4.109130in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{4.109212in}{1.096634in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{1.096346in}}%
\pgfpathlineto{\pgfqpoint{4.109620in}{1.097396in}}%
\pgfpathlineto{\pgfqpoint{4.109784in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{4.110028in}{1.098424in}}%
\pgfpathlineto{\pgfqpoint{4.110273in}{1.097531in}}%
\pgfpathlineto{\pgfqpoint{4.110355in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{4.110437in}{1.098574in}}%
\pgfpathlineto{\pgfqpoint{4.110518in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{4.110763in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{4.110926in}{1.098431in}}%
\pgfpathlineto{\pgfqpoint{4.111171in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{4.111498in}{1.098424in}}%
\pgfpathlineto{\pgfqpoint{4.111988in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{4.112069in}{1.097111in}}%
\pgfpathlineto{\pgfqpoint{4.112151in}{1.096664in}}%
\pgfpathlineto{\pgfqpoint{4.112232in}{1.096807in}}%
\pgfpathlineto{\pgfqpoint{4.112314in}{1.096094in}}%
\pgfpathlineto{\pgfqpoint{4.112641in}{1.096210in}}%
\pgfpathlineto{\pgfqpoint{4.113130in}{1.097227in}}%
\pgfpathlineto{\pgfqpoint{4.113212in}{1.096784in}}%
\pgfpathlineto{\pgfqpoint{4.113620in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{4.113947in}{1.097227in}}%
\pgfpathlineto{\pgfqpoint{4.114028in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{4.114518in}{1.097538in}}%
\pgfpathlineto{\pgfqpoint{4.114600in}{1.097377in}}%
\pgfpathlineto{\pgfqpoint{4.115171in}{1.096406in}}%
\pgfpathlineto{\pgfqpoint{4.114845in}{1.097531in}}%
\pgfpathlineto{\pgfqpoint{4.115253in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{4.115416in}{1.097838in}}%
\pgfpathlineto{\pgfqpoint{4.115498in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{4.115987in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{4.116151in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{4.116396in}{1.097550in}}%
\pgfpathlineto{\pgfqpoint{4.116641in}{1.096818in}}%
\pgfpathlineto{\pgfqpoint{4.116722in}{1.097385in}}%
\pgfpathlineto{\pgfqpoint{4.116885in}{1.098446in}}%
\pgfpathlineto{\pgfqpoint{4.116967in}{1.097257in}}%
\pgfpathlineto{\pgfqpoint{4.117049in}{1.097565in}}%
\pgfpathlineto{\pgfqpoint{4.117212in}{1.097452in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.096012in}}%
\pgfpathlineto{\pgfqpoint{4.118028in}{1.097625in}}%
\pgfpathlineto{\pgfqpoint{4.118192in}{1.096991in}}%
\pgfpathlineto{\pgfqpoint{4.118518in}{1.095955in}}%
\pgfpathlineto{\pgfqpoint{4.118600in}{1.096406in}}%
\pgfpathlineto{\pgfqpoint{4.118763in}{1.097876in}}%
\pgfpathlineto{\pgfqpoint{4.119089in}{1.097767in}}%
\pgfpathlineto{\pgfqpoint{4.119171in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{4.119334in}{1.097767in}}%
\pgfpathlineto{\pgfqpoint{4.119416in}{1.098082in}}%
\pgfpathlineto{\pgfqpoint{4.119579in}{1.097460in}}%
\pgfpathlineto{\pgfqpoint{4.119987in}{1.096856in}}%
\pgfpathlineto{\pgfqpoint{4.119743in}{1.097775in}}%
\pgfpathlineto{\pgfqpoint{4.120069in}{1.097302in}}%
\pgfpathlineto{\pgfqpoint{4.120151in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{4.120477in}{1.097583in}}%
\pgfpathlineto{\pgfqpoint{4.120640in}{1.097295in}}%
\pgfpathlineto{\pgfqpoint{4.121294in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{4.121375in}{1.099103in}}%
\pgfpathlineto{\pgfqpoint{4.121538in}{1.099988in}}%
\pgfpathlineto{\pgfqpoint{4.122028in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{4.122110in}{1.100277in}}%
\pgfpathlineto{\pgfqpoint{4.122355in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{4.122926in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{4.123171in}{1.101297in}}%
\pgfpathlineto{\pgfqpoint{4.123334in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{4.123498in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{4.123661in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{4.124069in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{4.123824in}{1.101428in}}%
\pgfpathlineto{\pgfqpoint{4.124151in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{4.124722in}{1.097561in}}%
\pgfpathlineto{\pgfqpoint{4.125130in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{4.125783in}{1.097445in}}%
\pgfpathlineto{\pgfqpoint{4.125947in}{1.097152in}}%
\pgfpathlineto{\pgfqpoint{4.126028in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{4.126518in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{4.126600in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{4.126681in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{4.126844in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{4.127253in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{4.128314in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{4.128395in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{4.128640in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{4.128804in}{1.098454in}}%
\pgfpathlineto{\pgfqpoint{4.128885in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{4.129049in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{4.129130in}{1.098004in}}%
\pgfpathlineto{\pgfqpoint{4.129946in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{4.130355in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{4.130681in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{4.131171in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{4.131661in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{4.131742in}{1.097295in}}%
\pgfpathlineto{\pgfqpoint{4.132069in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{4.132477in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{4.132559in}{1.096514in}}%
\pgfpathlineto{\pgfqpoint{4.133130in}{1.097951in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{1.097190in}}%
\pgfpathlineto{\pgfqpoint{4.133457in}{1.098202in}}%
\pgfpathlineto{\pgfqpoint{4.134028in}{1.096263in}}%
\pgfpathlineto{\pgfqpoint{4.134110in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{4.134436in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{4.134599in}{1.097583in}}%
\pgfpathlineto{\pgfqpoint{4.135252in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{4.135742in}{1.097959in}}%
\pgfpathlineto{\pgfqpoint{4.135987in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{4.136395in}{1.096312in}}%
\pgfpathlineto{\pgfqpoint{4.136559in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{4.136803in}{1.095982in}}%
\pgfpathlineto{\pgfqpoint{4.137375in}{1.096214in}}%
\pgfpathlineto{\pgfqpoint{4.137946in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{4.138028in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{1.098893in}}%
\pgfpathlineto{\pgfqpoint{4.138681in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{4.139579in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{4.140069in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{4.140314in}{1.098007in}}%
\pgfpathlineto{\pgfqpoint{4.140722in}{1.096811in}}%
\pgfpathlineto{\pgfqpoint{4.140967in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{4.141293in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{4.141456in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{4.141538in}{1.098056in}}%
\pgfpathlineto{\pgfqpoint{4.141701in}{1.098750in}}%
\pgfpathlineto{\pgfqpoint{4.141783in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{4.141865in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{4.142028in}{1.098157in}}%
\pgfpathlineto{\pgfqpoint{4.142191in}{1.097733in}}%
\pgfpathlineto{\pgfqpoint{4.142273in}{1.097298in}}%
\pgfpathlineto{\pgfqpoint{4.142354in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{4.142681in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{4.143007in}{1.100558in}}%
\pgfpathlineto{\pgfqpoint{4.144395in}{1.095584in}}%
\pgfpathlineto{\pgfqpoint{4.144477in}{1.095727in}}%
\pgfpathlineto{\pgfqpoint{4.145701in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{4.144722in}{1.095693in}}%
\pgfpathlineto{\pgfqpoint{4.145783in}{1.104609in}}%
\pgfpathlineto{\pgfqpoint{4.146273in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{4.146518in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{4.146681in}{1.102336in}}%
\pgfpathlineto{\pgfqpoint{4.146844in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{4.147252in}{1.099230in}}%
\pgfpathlineto{\pgfqpoint{4.147579in}{1.101548in}}%
\pgfpathlineto{\pgfqpoint{4.147987in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{4.148232in}{1.100254in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{1.100686in}}%
\pgfpathlineto{\pgfqpoint{4.149293in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{4.149456in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{4.149701in}{1.108931in}}%
\pgfpathlineto{\pgfqpoint{4.150762in}{1.099575in}}%
\pgfpathlineto{\pgfqpoint{4.150926in}{1.099875in}}%
\pgfpathlineto{\pgfqpoint{4.151252in}{1.098105in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{1.108049in}}%
\pgfpathlineto{\pgfqpoint{4.152477in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{4.152558in}{1.107625in}}%
\pgfpathlineto{\pgfqpoint{4.153293in}{1.099864in}}%
\pgfpathlineto{\pgfqpoint{4.153538in}{1.102156in}}%
\pgfpathlineto{\pgfqpoint{4.153701in}{1.101293in}}%
\pgfpathlineto{\pgfqpoint{4.153783in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{4.153864in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{4.154354in}{1.105281in}}%
\pgfpathlineto{\pgfqpoint{4.154436in}{1.104549in}}%
\pgfpathlineto{\pgfqpoint{4.154599in}{1.104103in}}%
\pgfpathlineto{\pgfqpoint{4.154681in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{4.155007in}{1.105844in}}%
\pgfpathlineto{\pgfqpoint{4.155089in}{1.105105in}}%
\pgfpathlineto{\pgfqpoint{4.155987in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{4.156313in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{4.156966in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{4.157048in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{4.157130in}{1.104789in}}%
\pgfpathlineto{\pgfqpoint{4.157293in}{1.104204in}}%
\pgfpathlineto{\pgfqpoint{4.158191in}{1.096754in}}%
\pgfpathlineto{\pgfqpoint{4.158273in}{1.096751in}}%
\pgfpathlineto{\pgfqpoint{4.159905in}{1.107149in}}%
\pgfpathlineto{\pgfqpoint{4.160558in}{1.103019in}}%
\pgfpathlineto{\pgfqpoint{4.160640in}{1.102741in}}%
\pgfpathlineto{\pgfqpoint{4.161211in}{1.097591in}}%
\pgfpathlineto{\pgfqpoint{4.161864in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{4.162191in}{1.106414in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{4.162844in}{1.107892in}}%
\pgfpathlineto{\pgfqpoint{4.162926in}{1.107325in}}%
\pgfpathlineto{\pgfqpoint{4.163497in}{1.100929in}}%
\pgfpathlineto{\pgfqpoint{4.163579in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{4.163660in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{4.163742in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{4.164150in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{4.165701in}{1.107734in}}%
\pgfpathlineto{\pgfqpoint{4.166681in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{4.166762in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{4.167660in}{1.106530in}}%
\pgfpathlineto{\pgfqpoint{4.167742in}{1.105964in}}%
\pgfpathlineto{\pgfqpoint{4.168150in}{1.105063in}}%
\pgfpathlineto{\pgfqpoint{4.168313in}{1.104459in}}%
\pgfpathlineto{\pgfqpoint{4.169374in}{1.097077in}}%
\pgfpathlineto{\pgfqpoint{4.169456in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{4.170354in}{1.108931in}}%
\pgfpathlineto{\pgfqpoint{4.170681in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{1.095884in}}%
\pgfpathlineto{\pgfqpoint{4.172068in}{1.096334in}}%
\pgfpathlineto{\pgfqpoint{4.172721in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{4.172803in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{4.173293in}{1.104080in}}%
\pgfpathlineto{\pgfqpoint{4.174191in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{4.174925in}{1.095284in}}%
\pgfpathlineto{\pgfqpoint{4.175007in}{1.095877in}}%
\pgfpathlineto{\pgfqpoint{4.175497in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{4.175905in}{1.100749in}}%
\pgfpathlineto{\pgfqpoint{4.176068in}{1.100322in}}%
\pgfpathlineto{\pgfqpoint{4.176150in}{1.100175in}}%
\pgfpathlineto{\pgfqpoint{4.176231in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{4.176313in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{4.176803in}{1.096878in}}%
\pgfpathlineto{\pgfqpoint{4.177211in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{4.177293in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{4.178109in}{1.100130in}}%
\pgfpathlineto{\pgfqpoint{4.178191in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{4.178762in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{4.178844in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{4.179007in}{1.094567in}}%
\pgfpathlineto{\pgfqpoint{4.179170in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{4.179578in}{1.097054in}}%
\pgfpathlineto{\pgfqpoint{4.179660in}{1.096327in}}%
\pgfpathlineto{\pgfqpoint{4.179905in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{4.180068in}{1.095813in}}%
\pgfpathlineto{\pgfqpoint{4.180721in}{1.097775in}}%
\pgfpathlineto{\pgfqpoint{4.180884in}{1.097317in}}%
\pgfpathlineto{\pgfqpoint{4.180966in}{1.097906in}}%
\pgfpathlineto{\pgfqpoint{4.181048in}{1.097628in}}%
\pgfpathlineto{\pgfqpoint{4.181374in}{1.098938in}}%
\pgfpathlineto{\pgfqpoint{4.181537in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{4.182272in}{1.094069in}}%
\pgfpathlineto{\pgfqpoint{4.182517in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{4.182680in}{1.093495in}}%
\pgfpathlineto{\pgfqpoint{4.183170in}{1.095715in}}%
\pgfpathlineto{\pgfqpoint{4.183252in}{1.095704in}}%
\pgfpathlineto{\pgfqpoint{4.183333in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.183415in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{4.183660in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{4.184068in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{4.184150in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{4.184395in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{4.184558in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{4.185048in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{4.185129in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{4.185456in}{1.094526in}}%
\pgfpathlineto{\pgfqpoint{4.185946in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{4.186354in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{4.186517in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{4.186599in}{1.098135in}}%
\pgfpathlineto{\pgfqpoint{4.186762in}{1.097692in}}%
\pgfpathlineto{\pgfqpoint{4.186925in}{1.096664in}}%
\pgfpathlineto{\pgfqpoint{4.187170in}{1.096938in}}%
\pgfpathlineto{\pgfqpoint{4.187252in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{4.187415in}{1.097966in}}%
\pgfpathlineto{\pgfqpoint{4.187741in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.187986in}{1.097445in}}%
\pgfpathlineto{\pgfqpoint{4.188150in}{1.098187in}}%
\pgfpathlineto{\pgfqpoint{4.188721in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{4.188803in}{1.095501in}}%
\pgfpathlineto{\pgfqpoint{4.188966in}{1.097242in}}%
\pgfpathlineto{\pgfqpoint{4.189048in}{1.095494in}}%
\pgfpathlineto{\pgfqpoint{4.189211in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{4.189292in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{4.189782in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{4.190109in}{1.097591in}}%
\pgfpathlineto{\pgfqpoint{4.190190in}{1.097861in}}%
\pgfpathlineto{\pgfqpoint{4.190435in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{4.190517in}{1.098281in}}%
\pgfpathlineto{\pgfqpoint{4.190925in}{1.096049in}}%
\pgfpathlineto{\pgfqpoint{4.191007in}{1.096173in}}%
\pgfpathlineto{\pgfqpoint{4.191170in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{4.191578in}{1.100914in}}%
\pgfpathlineto{\pgfqpoint{4.191823in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{4.192721in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{4.192803in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{4.193292in}{1.097812in}}%
\pgfpathlineto{\pgfqpoint{4.194272in}{1.093982in}}%
\pgfpathlineto{\pgfqpoint{4.194435in}{1.094421in}}%
\pgfpathlineto{\pgfqpoint{4.194843in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{4.195007in}{1.095952in}}%
\pgfpathlineto{\pgfqpoint{4.195170in}{1.095963in}}%
\pgfpathlineto{\pgfqpoint{4.195333in}{1.095385in}}%
\pgfpathlineto{\pgfqpoint{4.195415in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{4.195496in}{1.096113in}}%
\pgfpathlineto{\pgfqpoint{4.195660in}{1.099204in}}%
\pgfpathlineto{\pgfqpoint{4.195905in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{4.195986in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{4.196476in}{1.094751in}}%
\pgfpathlineto{\pgfqpoint{4.196639in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{4.196803in}{1.094665in}}%
\pgfpathlineto{\pgfqpoint{4.196884in}{1.094515in}}%
\pgfpathlineto{\pgfqpoint{4.197047in}{1.095678in}}%
\pgfpathlineto{\pgfqpoint{4.197292in}{1.095119in}}%
\pgfpathlineto{\pgfqpoint{4.197700in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{4.197945in}{1.095486in}}%
\pgfpathlineto{\pgfqpoint{4.198435in}{1.096826in}}%
\pgfpathlineto{\pgfqpoint{4.198598in}{1.096387in}}%
\pgfpathlineto{\pgfqpoint{4.198680in}{1.096979in}}%
\pgfpathlineto{\pgfqpoint{4.198925in}{1.099028in}}%
\pgfpathlineto{\pgfqpoint{4.199007in}{1.098581in}}%
\pgfpathlineto{\pgfqpoint{4.199251in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{4.199496in}{1.094725in}}%
\pgfpathlineto{\pgfqpoint{4.199741in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{4.199905in}{1.095014in}}%
\pgfpathlineto{\pgfqpoint{4.200068in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{4.200231in}{1.094012in}}%
\pgfpathlineto{\pgfqpoint{4.200313in}{1.094751in}}%
\pgfpathlineto{\pgfqpoint{4.200394in}{1.093585in}}%
\pgfpathlineto{\pgfqpoint{4.200639in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{4.200884in}{1.093123in}}%
\pgfpathlineto{\pgfqpoint{4.201047in}{1.093570in}}%
\pgfpathlineto{\pgfqpoint{4.201537in}{1.094327in}}%
\pgfpathlineto{\pgfqpoint{4.201292in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{4.201619in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{4.201700in}{1.093300in}}%
\pgfpathlineto{\pgfqpoint{4.201945in}{1.094504in}}%
\pgfpathlineto{\pgfqpoint{4.202027in}{1.094504in}}%
\pgfpathlineto{\pgfqpoint{4.202109in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{4.202272in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{4.202517in}{1.097276in}}%
\pgfpathlineto{\pgfqpoint{4.202762in}{1.095978in}}%
\pgfpathlineto{\pgfqpoint{4.203251in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{4.203496in}{1.092272in}}%
\pgfpathlineto{\pgfqpoint{4.203578in}{1.092133in}}%
\pgfpathlineto{\pgfqpoint{4.203660in}{1.092403in}}%
\pgfpathlineto{\pgfqpoint{4.204068in}{1.093858in}}%
\pgfpathlineto{\pgfqpoint{4.204149in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{4.204721in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{4.205374in}{1.094211in}}%
\pgfpathlineto{\pgfqpoint{4.205619in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{4.206027in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{4.206762in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{4.207170in}{1.089758in}}%
\pgfpathlineto{\pgfqpoint{4.207415in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{4.207904in}{1.093832in}}%
\pgfpathlineto{\pgfqpoint{4.208068in}{1.093412in}}%
\pgfpathlineto{\pgfqpoint{4.208394in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{4.208557in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{4.209211in}{1.097808in}}%
\pgfpathlineto{\pgfqpoint{4.209374in}{1.097670in}}%
\pgfpathlineto{\pgfqpoint{4.209864in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{4.209945in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{4.210435in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{4.210925in}{1.097223in}}%
\pgfpathlineto{\pgfqpoint{4.211578in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{4.211659in}{1.100569in}}%
\pgfpathlineto{\pgfqpoint{4.212149in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{4.212312in}{1.099084in}}%
\pgfpathlineto{\pgfqpoint{4.212639in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{4.212966in}{1.100149in}}%
\pgfpathlineto{\pgfqpoint{4.213047in}{1.099999in}}%
\pgfpathlineto{\pgfqpoint{4.213619in}{1.097238in}}%
\pgfpathlineto{\pgfqpoint{4.214190in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{4.214761in}{1.096706in}}%
\pgfpathlineto{\pgfqpoint{4.215496in}{1.100498in}}%
\pgfpathlineto{\pgfqpoint{4.215823in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{4.216149in}{1.094567in}}%
\pgfpathlineto{\pgfqpoint{4.216394in}{1.096451in}}%
\pgfpathlineto{\pgfqpoint{4.216476in}{1.096218in}}%
\pgfpathlineto{\pgfqpoint{4.216639in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{4.216802in}{1.098600in}}%
\pgfpathlineto{\pgfqpoint{4.217047in}{1.098487in}}%
\pgfpathlineto{\pgfqpoint{4.217455in}{1.095306in}}%
\pgfpathlineto{\pgfqpoint{4.217537in}{1.095730in}}%
\pgfpathlineto{\pgfqpoint{4.217700in}{1.096259in}}%
\pgfpathlineto{\pgfqpoint{4.217782in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{4.217863in}{1.095667in}}%
\pgfpathlineto{\pgfqpoint{4.218190in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{4.218108in}{1.095854in}}%
\pgfpathlineto{\pgfqpoint{4.218353in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{4.218435in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{4.218761in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{4.219496in}{1.098026in}}%
\pgfpathlineto{\pgfqpoint{4.219741in}{1.097546in}}%
\pgfpathlineto{\pgfqpoint{4.219904in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{4.220149in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{4.220639in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{4.220721in}{1.100461in}}%
\pgfpathlineto{\pgfqpoint{4.220802in}{1.100281in}}%
\pgfpathlineto{\pgfqpoint{4.220884in}{1.100682in}}%
\pgfpathlineto{\pgfqpoint{4.221047in}{1.095835in}}%
\pgfpathlineto{\pgfqpoint{4.221374in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{4.221618in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{4.221700in}{1.100974in}}%
\pgfpathlineto{\pgfqpoint{4.222027in}{1.100479in}}%
\pgfpathlineto{\pgfqpoint{4.222108in}{1.100603in}}%
\pgfpathlineto{\pgfqpoint{4.222598in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{4.222761in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{4.222843in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{4.222925in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{4.223169in}{1.102032in}}%
\pgfpathlineto{\pgfqpoint{4.223333in}{1.100761in}}%
\pgfpathlineto{\pgfqpoint{4.223904in}{1.097268in}}%
\pgfpathlineto{\pgfqpoint{4.223986in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{4.224476in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{4.225292in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{4.224639in}{1.099677in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.095603in}}%
\pgfpathlineto{\pgfqpoint{4.225863in}{1.098881in}}%
\pgfpathlineto{\pgfqpoint{4.226190in}{1.095573in}}%
\pgfpathlineto{\pgfqpoint{4.226271in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{4.226435in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{4.226598in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{4.226680in}{1.096068in}}%
\pgfpathlineto{\pgfqpoint{4.226843in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{4.226925in}{1.095156in}}%
\pgfpathlineto{\pgfqpoint{4.227006in}{1.095753in}}%
\pgfpathlineto{\pgfqpoint{4.227169in}{1.095505in}}%
\pgfpathlineto{\pgfqpoint{4.227414in}{1.096417in}}%
\pgfpathlineto{\pgfqpoint{4.227496in}{1.095862in}}%
\pgfpathlineto{\pgfqpoint{4.227659in}{1.094504in}}%
\pgfpathlineto{\pgfqpoint{4.227822in}{1.095501in}}%
\pgfpathlineto{\pgfqpoint{4.227904in}{1.096488in}}%
\pgfpathlineto{\pgfqpoint{4.228067in}{1.094717in}}%
\pgfpathlineto{\pgfqpoint{4.228149in}{1.095295in}}%
\pgfpathlineto{\pgfqpoint{4.228231in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{4.228394in}{1.095325in}}%
\pgfpathlineto{\pgfqpoint{4.228476in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.228557in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{4.228639in}{1.096263in}}%
\pgfpathlineto{\pgfqpoint{4.228965in}{1.096015in}}%
\pgfpathlineto{\pgfqpoint{4.229618in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{4.230190in}{1.096882in}}%
\pgfpathlineto{\pgfqpoint{4.230271in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{4.230353in}{1.095978in}}%
\pgfpathlineto{\pgfqpoint{4.230435in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{4.230598in}{1.097688in}}%
\pgfpathlineto{\pgfqpoint{4.230761in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{4.230843in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{4.231088in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{4.231251in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{4.231496in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{4.232231in}{1.096060in}}%
\pgfpathlineto{\pgfqpoint{4.232720in}{1.097295in}}%
\pgfpathlineto{\pgfqpoint{4.232802in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{4.232965in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{4.233128in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{4.233373in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{4.233618in}{1.096087in}}%
\pgfpathlineto{\pgfqpoint{4.233782in}{1.096541in}}%
\pgfpathlineto{\pgfqpoint{4.233863in}{1.096518in}}%
\pgfpathlineto{\pgfqpoint{4.233945in}{1.097377in}}%
\pgfpathlineto{\pgfqpoint{4.234108in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{4.234598in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{4.234761in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{4.235414in}{1.098585in}}%
\pgfpathlineto{\pgfqpoint{4.235496in}{1.098131in}}%
\pgfpathlineto{\pgfqpoint{4.235577in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{4.235986in}{1.094279in}}%
\pgfpathlineto{\pgfqpoint{4.236067in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{4.236149in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{4.236312in}{1.094387in}}%
\pgfpathlineto{\pgfqpoint{4.236394in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{4.236475in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{4.236557in}{1.094849in}}%
\pgfpathlineto{\pgfqpoint{4.236639in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{4.236720in}{1.094140in}}%
\pgfpathlineto{\pgfqpoint{4.236802in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{4.237210in}{1.096934in}}%
\pgfpathlineto{\pgfqpoint{4.237292in}{1.096214in}}%
\pgfpathlineto{\pgfqpoint{4.237863in}{1.098214in}}%
\pgfpathlineto{\pgfqpoint{4.238026in}{1.097921in}}%
\pgfpathlineto{\pgfqpoint{4.238108in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{4.238190in}{1.098322in}}%
\pgfpathlineto{\pgfqpoint{4.238271in}{1.098311in}}%
\pgfpathlineto{\pgfqpoint{4.238598in}{1.096638in}}%
\pgfpathlineto{\pgfqpoint{4.238679in}{1.096653in}}%
\pgfpathlineto{\pgfqpoint{4.239169in}{1.099515in}}%
\pgfpathlineto{\pgfqpoint{4.239251in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{4.239577in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{4.239659in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{4.239741in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{4.239822in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{4.240149in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{4.239986in}{1.099973in}}%
\pgfpathlineto{\pgfqpoint{4.240230in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{4.241210in}{1.094069in}}%
\pgfpathlineto{\pgfqpoint{4.241292in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{4.241455in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{4.241618in}{1.094560in}}%
\pgfpathlineto{\pgfqpoint{4.242026in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{4.242598in}{1.094984in}}%
\pgfpathlineto{\pgfqpoint{4.242679in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{4.243088in}{1.096057in}}%
\pgfpathlineto{\pgfqpoint{4.243169in}{1.095490in}}%
\pgfpathlineto{\pgfqpoint{4.243251in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{4.243741in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{4.243904in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{4.243985in}{1.099028in}}%
\pgfpathlineto{\pgfqpoint{4.244067in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{4.244230in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{4.244965in}{1.095494in}}%
\pgfpathlineto{\pgfqpoint{4.245047in}{1.095629in}}%
\pgfpathlineto{\pgfqpoint{4.245455in}{1.094789in}}%
\pgfpathlineto{\pgfqpoint{4.245945in}{1.096334in}}%
\pgfpathlineto{\pgfqpoint{4.246108in}{1.095014in}}%
\pgfpathlineto{\pgfqpoint{4.246353in}{1.095273in}}%
\pgfpathlineto{\pgfqpoint{4.246679in}{1.094838in}}%
\pgfpathlineto{\pgfqpoint{4.246761in}{1.095291in}}%
\pgfpathlineto{\pgfqpoint{4.246924in}{1.095141in}}%
\pgfpathlineto{\pgfqpoint{4.247087in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{4.247251in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{4.248557in}{1.097385in}}%
\pgfpathlineto{\pgfqpoint{4.248638in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{1.093952in}}%
\pgfpathlineto{\pgfqpoint{4.250108in}{1.096027in}}%
\pgfpathlineto{\pgfqpoint{4.250189in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{4.250516in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{4.250761in}{1.094091in}}%
\pgfpathlineto{\pgfqpoint{4.250924in}{1.094384in}}%
\pgfpathlineto{\pgfqpoint{4.251006in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{4.251087in}{1.094237in}}%
\pgfpathlineto{\pgfqpoint{4.251332in}{1.092921in}}%
\pgfpathlineto{\pgfqpoint{4.251414in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{4.251659in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{4.251822in}{1.094245in}}%
\pgfpathlineto{\pgfqpoint{4.252149in}{1.095123in}}%
\pgfpathlineto{\pgfqpoint{4.252230in}{1.094406in}}%
\pgfpathlineto{\pgfqpoint{4.252557in}{1.094984in}}%
\pgfpathlineto{\pgfqpoint{4.252720in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{4.253047in}{1.093532in}}%
\pgfpathlineto{\pgfqpoint{4.253128in}{1.093971in}}%
\pgfpathlineto{\pgfqpoint{4.253455in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{4.253944in}{1.092924in}}%
\pgfpathlineto{\pgfqpoint{4.254108in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{4.254271in}{1.092609in}}%
\pgfpathlineto{\pgfqpoint{4.254434in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{4.254598in}{1.092452in}}%
\pgfpathlineto{\pgfqpoint{4.254842in}{1.092909in}}%
\pgfpathlineto{\pgfqpoint{4.254924in}{1.091739in}}%
\pgfpathlineto{\pgfqpoint{4.255087in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{4.255495in}{1.093881in}}%
\pgfpathlineto{\pgfqpoint{4.255659in}{1.092692in}}%
\pgfpathlineto{\pgfqpoint{4.255822in}{1.093588in}}%
\pgfpathlineto{\pgfqpoint{4.255985in}{1.093442in}}%
\pgfpathlineto{\pgfqpoint{4.256557in}{1.095516in}}%
\pgfpathlineto{\pgfqpoint{4.256802in}{1.094477in}}%
\pgfpathlineto{\pgfqpoint{4.257046in}{1.094612in}}%
\pgfpathlineto{\pgfqpoint{4.257291in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{4.257536in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{4.257700in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{4.258108in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{4.258353in}{1.096214in}}%
\pgfpathlineto{\pgfqpoint{4.258516in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{4.258597in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{4.258679in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{4.259169in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{4.259332in}{1.093206in}}%
\pgfpathlineto{\pgfqpoint{4.259659in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{4.260230in}{1.091461in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{1.091195in}}%
\pgfpathlineto{\pgfqpoint{4.260475in}{1.091908in}}%
\pgfpathlineto{\pgfqpoint{4.261046in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{4.261128in}{1.094515in}}%
\pgfpathlineto{\pgfqpoint{4.261536in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{4.261699in}{1.093191in}}%
\pgfpathlineto{\pgfqpoint{4.261944in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{4.262189in}{1.094001in}}%
\pgfpathlineto{\pgfqpoint{4.262108in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{4.262271in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{4.262761in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{4.263006in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{4.263087in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{4.263250in}{1.094894in}}%
\pgfpathlineto{\pgfqpoint{4.263495in}{1.095933in}}%
\pgfpathlineto{\pgfqpoint{4.263985in}{1.094545in}}%
\pgfpathlineto{\pgfqpoint{4.264148in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{4.264393in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{4.264883in}{1.097073in}}%
\pgfpathlineto{\pgfqpoint{4.265046in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{4.265291in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{4.265536in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{4.265699in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{4.265863in}{1.096634in}}%
\pgfpathlineto{\pgfqpoint{4.266026in}{1.095899in}}%
\pgfpathlineto{\pgfqpoint{4.266108in}{1.096057in}}%
\pgfpathlineto{\pgfqpoint{4.266189in}{1.097223in}}%
\pgfpathlineto{\pgfqpoint{4.266434in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{4.266516in}{1.096563in}}%
\pgfpathlineto{\pgfqpoint{4.266597in}{1.096132in}}%
\pgfpathlineto{\pgfqpoint{4.266679in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{4.266842in}{1.096856in}}%
\pgfpathlineto{\pgfqpoint{4.267169in}{1.097272in}}%
\pgfpathlineto{\pgfqpoint{4.267087in}{1.096548in}}%
\pgfpathlineto{\pgfqpoint{4.267250in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{4.267332in}{1.097287in}}%
\pgfpathlineto{\pgfqpoint{4.267414in}{1.096702in}}%
\pgfpathlineto{\pgfqpoint{4.267495in}{1.096698in}}%
\pgfpathlineto{\pgfqpoint{4.267740in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{4.267985in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{4.268067in}{1.098139in}}%
\pgfpathlineto{\pgfqpoint{4.268148in}{1.097835in}}%
\pgfpathlineto{\pgfqpoint{4.268312in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{4.268475in}{1.097722in}}%
\pgfpathlineto{\pgfqpoint{4.268556in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{4.268638in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{4.268965in}{1.097392in}}%
\pgfpathlineto{\pgfqpoint{4.269128in}{1.095914in}}%
\pgfpathlineto{\pgfqpoint{4.269291in}{1.096683in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{4.270026in}{1.100408in}}%
\pgfpathlineto{\pgfqpoint{4.270189in}{1.099395in}}%
\pgfpathlineto{\pgfqpoint{4.270352in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{4.270842in}{1.097107in}}%
\pgfpathlineto{\pgfqpoint{4.270924in}{1.097531in}}%
\pgfpathlineto{\pgfqpoint{4.271169in}{1.097227in}}%
\pgfpathlineto{\pgfqpoint{4.271414in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{4.271495in}{1.098135in}}%
\pgfpathlineto{\pgfqpoint{4.271577in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{4.271740in}{1.097700in}}%
\pgfpathlineto{\pgfqpoint{4.272067in}{1.096931in}}%
\pgfpathlineto{\pgfqpoint{4.272148in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{4.272638in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{4.272720in}{1.098758in}}%
\pgfpathlineto{\pgfqpoint{4.272883in}{1.099069in}}%
\pgfpathlineto{\pgfqpoint{4.273209in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{4.273536in}{1.096094in}}%
\pgfpathlineto{\pgfqpoint{4.273618in}{1.096552in}}%
\pgfpathlineto{\pgfqpoint{4.274434in}{1.100382in}}%
\pgfpathlineto{\pgfqpoint{4.274679in}{1.099508in}}%
\pgfpathlineto{\pgfqpoint{4.275332in}{1.097996in}}%
\pgfpathlineto{\pgfqpoint{4.275495in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{4.275658in}{1.097696in}}%
\pgfpathlineto{\pgfqpoint{4.275985in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{4.276067in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{4.276311in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{4.276638in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{4.276720in}{1.099669in}}%
\pgfpathlineto{\pgfqpoint{4.277046in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{4.277128in}{1.097220in}}%
\pgfpathlineto{\pgfqpoint{4.277291in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{4.277699in}{1.100250in}}%
\pgfpathlineto{\pgfqpoint{4.277862in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{4.278189in}{1.097437in}}%
\pgfpathlineto{\pgfqpoint{4.278271in}{1.098165in}}%
\pgfpathlineto{\pgfqpoint{4.278516in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{4.278760in}{1.100712in}}%
\pgfpathlineto{\pgfqpoint{4.279577in}{1.096177in}}%
\pgfpathlineto{\pgfqpoint{4.279658in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{4.279903in}{1.096698in}}%
\pgfpathlineto{\pgfqpoint{4.280148in}{1.098495in}}%
\pgfpathlineto{\pgfqpoint{4.280475in}{1.098199in}}%
\pgfpathlineto{\pgfqpoint{4.280556in}{1.097628in}}%
\pgfpathlineto{\pgfqpoint{4.280638in}{1.098337in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{1.098341in}}%
\pgfpathlineto{\pgfqpoint{4.281046in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{4.281291in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{4.281454in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{4.282026in}{1.097572in}}%
\pgfpathlineto{\pgfqpoint{4.282271in}{1.097914in}}%
\pgfpathlineto{\pgfqpoint{4.282515in}{1.100010in}}%
\pgfpathlineto{\pgfqpoint{4.282760in}{1.099890in}}%
\pgfpathlineto{\pgfqpoint{4.282842in}{1.099763in}}%
\pgfpathlineto{\pgfqpoint{4.282924in}{1.100063in}}%
\pgfpathlineto{\pgfqpoint{4.283005in}{1.098750in}}%
\pgfpathlineto{\pgfqpoint{4.283332in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{4.283413in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{4.283495in}{1.099129in}}%
\pgfpathlineto{\pgfqpoint{4.283985in}{1.100869in}}%
\pgfpathlineto{\pgfqpoint{4.284066in}{1.100145in}}%
\pgfpathlineto{\pgfqpoint{4.284148in}{1.099995in}}%
\pgfpathlineto{\pgfqpoint{4.284230in}{1.100142in}}%
\pgfpathlineto{\pgfqpoint{4.284883in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{4.285046in}{1.104283in}}%
\pgfpathlineto{\pgfqpoint{4.285699in}{1.102055in}}%
\pgfpathlineto{\pgfqpoint{4.286107in}{1.102786in}}%
\pgfpathlineto{\pgfqpoint{4.286189in}{1.102501in}}%
\pgfpathlineto{\pgfqpoint{4.286271in}{1.102107in}}%
\pgfpathlineto{\pgfqpoint{4.286352in}{1.102670in}}%
\pgfpathlineto{\pgfqpoint{4.286924in}{1.105975in}}%
\pgfpathlineto{\pgfqpoint{4.287005in}{1.105386in}}%
\pgfpathlineto{\pgfqpoint{4.287250in}{1.104639in}}%
\pgfpathlineto{\pgfqpoint{4.287332in}{1.104789in}}%
\pgfpathlineto{\pgfqpoint{4.287903in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{4.289536in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{4.288148in}{1.099883in}}%
\pgfpathlineto{\pgfqpoint{4.289781in}{1.105930in}}%
\pgfpathlineto{\pgfqpoint{4.290842in}{1.101672in}}%
\pgfpathlineto{\pgfqpoint{4.291005in}{1.102670in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.103833in}}%
\pgfpathlineto{\pgfqpoint{4.291332in}{1.103124in}}%
\pgfpathlineto{\pgfqpoint{4.291413in}{1.102715in}}%
\pgfpathlineto{\pgfqpoint{4.291495in}{1.102865in}}%
\pgfpathlineto{\pgfqpoint{4.291903in}{1.106991in}}%
\pgfpathlineto{\pgfqpoint{4.291985in}{1.105547in}}%
\pgfpathlineto{\pgfqpoint{4.292066in}{1.105566in}}%
\pgfpathlineto{\pgfqpoint{4.292230in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{4.292393in}{1.105483in}}%
\pgfpathlineto{\pgfqpoint{4.292474in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{4.292556in}{1.104309in}}%
\pgfpathlineto{\pgfqpoint{4.292883in}{1.104441in}}%
\pgfpathlineto{\pgfqpoint{4.293046in}{1.103570in}}%
\pgfpathlineto{\pgfqpoint{4.293128in}{1.104579in}}%
\pgfpathlineto{\pgfqpoint{4.293209in}{1.104302in}}%
\pgfpathlineto{\pgfqpoint{4.293454in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{4.293536in}{1.104737in}}%
\pgfpathlineto{\pgfqpoint{4.294270in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{4.294352in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{4.294842in}{1.104609in}}%
\pgfpathlineto{\pgfqpoint{4.294923in}{1.103852in}}%
\pgfpathlineto{\pgfqpoint{4.295495in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{4.295576in}{1.104448in}}%
\pgfpathlineto{\pgfqpoint{4.295740in}{1.104137in}}%
\pgfpathlineto{\pgfqpoint{4.295821in}{1.104737in}}%
\pgfpathlineto{\pgfqpoint{4.296148in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{4.296066in}{1.104452in}}%
\pgfpathlineto{\pgfqpoint{4.296230in}{1.105187in}}%
\pgfpathlineto{\pgfqpoint{4.296311in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{4.296393in}{1.103867in}}%
\pgfpathlineto{\pgfqpoint{4.296638in}{1.104902in}}%
\pgfpathlineto{\pgfqpoint{4.296719in}{1.105176in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{1.102989in}}%
\pgfpathlineto{\pgfqpoint{4.297454in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{4.297536in}{1.102224in}}%
\pgfpathlineto{\pgfqpoint{4.297781in}{1.103281in}}%
\pgfpathlineto{\pgfqpoint{4.298107in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{4.298515in}{1.103840in}}%
\pgfpathlineto{\pgfqpoint{4.298678in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{4.298760in}{1.103113in}}%
\pgfpathlineto{\pgfqpoint{4.299168in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{4.299658in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{4.299740in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{4.299821in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{4.300311in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{4.300393in}{1.104891in}}%
\pgfpathlineto{\pgfqpoint{4.300556in}{1.103559in}}%
\pgfpathlineto{\pgfqpoint{4.300801in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{4.300883in}{1.103833in}}%
\pgfpathlineto{\pgfqpoint{4.301127in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{4.301617in}{1.101402in}}%
\pgfpathlineto{\pgfqpoint{4.301780in}{1.103143in}}%
\pgfpathlineto{\pgfqpoint{4.302107in}{1.102490in}}%
\pgfpathlineto{\pgfqpoint{4.302434in}{1.102351in}}%
\pgfpathlineto{\pgfqpoint{4.302597in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{4.302678in}{1.102107in}}%
\pgfpathlineto{\pgfqpoint{4.302842in}{1.101680in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{4.303005in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{4.303250in}{1.102276in}}%
\pgfpathlineto{\pgfqpoint{4.303495in}{1.102134in}}%
\pgfpathlineto{\pgfqpoint{4.303658in}{1.103176in}}%
\pgfpathlineto{\pgfqpoint{4.303903in}{1.101121in}}%
\pgfpathlineto{\pgfqpoint{4.304474in}{1.098131in}}%
\pgfpathlineto{\pgfqpoint{4.305372in}{1.102280in}}%
\pgfpathlineto{\pgfqpoint{4.305944in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{4.306025in}{1.105588in}}%
\pgfpathlineto{\pgfqpoint{4.306189in}{1.104411in}}%
\pgfpathlineto{\pgfqpoint{4.306352in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{4.306597in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{4.306760in}{1.106275in}}%
\pgfpathlineto{\pgfqpoint{4.307250in}{1.099455in}}%
\pgfpathlineto{\pgfqpoint{4.307576in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{4.308229in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{4.308311in}{1.104853in}}%
\pgfpathlineto{\pgfqpoint{4.308393in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{4.308637in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{4.308801in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{4.308882in}{1.105495in}}%
\pgfpathlineto{\pgfqpoint{4.308964in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{4.309127in}{1.103431in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{4.309454in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{4.309699in}{1.104366in}}%
\pgfpathlineto{\pgfqpoint{4.309780in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{4.310842in}{1.108094in}}%
\pgfpathlineto{\pgfqpoint{4.310923in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{4.311086in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{4.311168in}{1.108147in}}%
\pgfpathlineto{\pgfqpoint{4.311331in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{4.312066in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{4.312229in}{1.103762in}}%
\pgfpathlineto{\pgfqpoint{4.312311in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{4.312393in}{1.102693in}}%
\pgfpathlineto{\pgfqpoint{4.312556in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{4.313454in}{1.110187in}}%
\pgfpathlineto{\pgfqpoint{4.313699in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{4.314597in}{1.104643in}}%
\pgfpathlineto{\pgfqpoint{4.314841in}{1.104729in}}%
\pgfpathlineto{\pgfqpoint{4.315005in}{1.103353in}}%
\pgfpathlineto{\pgfqpoint{4.315821in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{4.316392in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{4.317209in}{1.108087in}}%
\pgfpathlineto{\pgfqpoint{4.318025in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{4.318433in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{4.318678in}{1.107835in}}%
\pgfpathlineto{\pgfqpoint{4.318841in}{1.110285in}}%
\pgfpathlineto{\pgfqpoint{4.319086in}{1.108736in}}%
\pgfpathlineto{\pgfqpoint{4.319739in}{1.113594in}}%
\pgfpathlineto{\pgfqpoint{4.319903in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{4.320474in}{1.109719in}}%
\pgfpathlineto{\pgfqpoint{4.320556in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{4.320637in}{1.109880in}}%
\pgfpathlineto{\pgfqpoint{4.320719in}{1.108983in}}%
\pgfpathlineto{\pgfqpoint{4.320882in}{1.109276in}}%
\pgfpathlineto{\pgfqpoint{4.321290in}{1.112247in}}%
\pgfpathlineto{\pgfqpoint{4.321372in}{1.111534in}}%
\pgfpathlineto{\pgfqpoint{4.321454in}{1.109625in}}%
\pgfpathlineto{\pgfqpoint{4.321699in}{1.110934in}}%
\pgfpathlineto{\pgfqpoint{4.322025in}{1.112078in}}%
\pgfpathlineto{\pgfqpoint{4.322352in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{4.322596in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{4.322678in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{4.322760in}{1.112149in}}%
\pgfpathlineto{\pgfqpoint{4.322841in}{1.111857in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.111992in}}%
\pgfpathlineto{\pgfqpoint{4.323413in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{4.323903in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{4.324311in}{1.105877in}}%
\pgfpathlineto{\pgfqpoint{4.324392in}{1.106174in}}%
\pgfpathlineto{\pgfqpoint{4.325127in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{4.325209in}{1.111992in}}%
\pgfpathlineto{\pgfqpoint{4.325698in}{1.113759in}}%
\pgfpathlineto{\pgfqpoint{4.325780in}{1.113601in}}%
\pgfpathlineto{\pgfqpoint{4.326270in}{1.108113in}}%
\pgfpathlineto{\pgfqpoint{4.326351in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{4.326433in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{4.327168in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{4.327331in}{1.112843in}}%
\pgfpathlineto{\pgfqpoint{4.327658in}{1.112986in}}%
\pgfpathlineto{\pgfqpoint{4.327739in}{1.111879in}}%
\pgfpathlineto{\pgfqpoint{4.327902in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{4.328147in}{1.112532in}}%
\pgfpathlineto{\pgfqpoint{4.328311in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.110945in}}%
\pgfpathlineto{\pgfqpoint{4.328800in}{1.110964in}}%
\pgfpathlineto{\pgfqpoint{4.329045in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{4.329209in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{4.329453in}{1.111384in}}%
\pgfpathlineto{\pgfqpoint{4.329698in}{1.111275in}}%
\pgfpathlineto{\pgfqpoint{4.330351in}{1.118403in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.117889in}}%
\pgfpathlineto{\pgfqpoint{4.331168in}{1.112281in}}%
\pgfpathlineto{\pgfqpoint{4.331249in}{1.112701in}}%
\pgfpathlineto{\pgfqpoint{4.331331in}{1.112971in}}%
\pgfpathlineto{\pgfqpoint{4.331413in}{1.111932in}}%
\pgfpathlineto{\pgfqpoint{4.331576in}{1.113500in}}%
\pgfpathlineto{\pgfqpoint{4.331658in}{1.113894in}}%
\pgfpathlineto{\pgfqpoint{4.331739in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{4.331821in}{1.112551in}}%
\pgfpathlineto{\pgfqpoint{4.331984in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{4.332147in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{4.332229in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.332392in}{1.112479in}}%
\pgfpathlineto{\pgfqpoint{4.332474in}{1.113924in}}%
\pgfpathlineto{\pgfqpoint{4.332555in}{1.113916in}}%
\pgfpathlineto{\pgfqpoint{4.332800in}{1.117041in}}%
\pgfpathlineto{\pgfqpoint{4.332964in}{1.115593in}}%
\pgfpathlineto{\pgfqpoint{4.333127in}{1.115477in}}%
\pgfpathlineto{\pgfqpoint{4.333209in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{4.333453in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{4.333862in}{1.118042in}}%
\pgfpathlineto{\pgfqpoint{4.333943in}{1.117544in}}%
\pgfpathlineto{\pgfqpoint{4.334596in}{1.111347in}}%
\pgfpathlineto{\pgfqpoint{4.334678in}{1.111650in}}%
\pgfpathlineto{\pgfqpoint{4.334841in}{1.112930in}}%
\pgfpathlineto{\pgfqpoint{4.335004in}{1.111665in}}%
\pgfpathlineto{\pgfqpoint{4.335168in}{1.112202in}}%
\pgfpathlineto{\pgfqpoint{4.335249in}{1.111170in}}%
\pgfpathlineto{\pgfqpoint{4.335494in}{1.112288in}}%
\pgfpathlineto{\pgfqpoint{4.335902in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{4.335984in}{1.114055in}}%
\pgfpathlineto{\pgfqpoint{4.336066in}{1.114062in}}%
\pgfpathlineto{\pgfqpoint{4.336311in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{4.336474in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{4.336555in}{1.115120in}}%
\pgfpathlineto{\pgfqpoint{4.336964in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.337045in}{1.116313in}}%
\pgfpathlineto{\pgfqpoint{4.337208in}{1.118260in}}%
\pgfpathlineto{\pgfqpoint{4.337535in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{4.337698in}{1.120109in}}%
\pgfpathlineto{\pgfqpoint{4.337780in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{4.338025in}{1.117041in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{4.338515in}{1.117754in}}%
\pgfpathlineto{\pgfqpoint{4.338841in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{4.339004in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{4.340229in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{4.340310in}{1.128103in}}%
\pgfpathlineto{\pgfqpoint{4.340555in}{1.126734in}}%
\pgfpathlineto{\pgfqpoint{4.340800in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{4.341045in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{4.341290in}{1.118005in}}%
\pgfpathlineto{\pgfqpoint{4.341535in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{4.341617in}{1.117866in}}%
\pgfpathlineto{\pgfqpoint{4.341698in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{4.341861in}{1.116242in}}%
\pgfpathlineto{\pgfqpoint{4.341943in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{4.342188in}{1.116718in}}%
\pgfpathlineto{\pgfqpoint{4.342596in}{1.119505in}}%
\pgfpathlineto{\pgfqpoint{4.342678in}{1.119213in}}%
\pgfpathlineto{\pgfqpoint{4.342759in}{1.118920in}}%
\pgfpathlineto{\pgfqpoint{4.342841in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{4.342923in}{1.120785in}}%
\pgfpathlineto{\pgfqpoint{4.343168in}{1.120316in}}%
\pgfpathlineto{\pgfqpoint{4.343331in}{1.118301in}}%
\pgfpathlineto{\pgfqpoint{4.343576in}{1.119963in}}%
\pgfpathlineto{\pgfqpoint{4.343657in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{4.343739in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{4.344310in}{1.124813in}}%
\pgfpathlineto{\pgfqpoint{4.344474in}{1.123613in}}%
\pgfpathlineto{\pgfqpoint{4.345045in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{4.345290in}{1.120334in}}%
\pgfpathlineto{\pgfqpoint{4.345535in}{1.121707in}}%
\pgfpathlineto{\pgfqpoint{4.345616in}{1.122893in}}%
\pgfpathlineto{\pgfqpoint{4.345861in}{1.121475in}}%
\pgfpathlineto{\pgfqpoint{4.345943in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{4.346188in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{4.346270in}{1.120687in}}%
\pgfpathlineto{\pgfqpoint{4.346678in}{1.122589in}}%
\pgfpathlineto{\pgfqpoint{4.347086in}{1.118961in}}%
\pgfpathlineto{\pgfqpoint{4.347167in}{1.119262in}}%
\pgfpathlineto{\pgfqpoint{4.347331in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{4.347576in}{1.121595in}}%
\pgfpathlineto{\pgfqpoint{4.347739in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{4.347984in}{1.121081in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{4.348310in}{1.120522in}}%
\pgfpathlineto{\pgfqpoint{4.348637in}{1.123943in}}%
\pgfpathlineto{\pgfqpoint{4.348800in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{4.349045in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{4.349453in}{1.125777in}}%
\pgfpathlineto{\pgfqpoint{4.349616in}{1.125143in}}%
\pgfpathlineto{\pgfqpoint{4.350025in}{1.122683in}}%
\pgfpathlineto{\pgfqpoint{4.350188in}{1.123290in}}%
\pgfpathlineto{\pgfqpoint{4.350596in}{1.124322in}}%
\pgfpathlineto{\pgfqpoint{4.350678in}{1.123891in}}%
\pgfpathlineto{\pgfqpoint{4.350841in}{1.123163in}}%
\pgfpathlineto{\pgfqpoint{4.350923in}{1.123898in}}%
\pgfpathlineto{\pgfqpoint{4.351331in}{1.125177in}}%
\pgfpathlineto{\pgfqpoint{4.351412in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{4.351902in}{1.122893in}}%
\pgfpathlineto{\pgfqpoint{4.352065in}{1.123047in}}%
\pgfpathlineto{\pgfqpoint{4.352147in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{4.352229in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{4.352310in}{1.121145in}}%
\pgfpathlineto{\pgfqpoint{4.352637in}{1.121550in}}%
\pgfpathlineto{\pgfqpoint{4.353045in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{4.353535in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{4.353616in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{4.353861in}{1.123459in}}%
\pgfpathlineto{\pgfqpoint{4.354106in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{4.354269in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{4.354678in}{1.126336in}}%
\pgfpathlineto{\pgfqpoint{4.354759in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{4.354841in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{4.354922in}{1.125924in}}%
\pgfpathlineto{\pgfqpoint{4.355004in}{1.126044in}}%
\pgfpathlineto{\pgfqpoint{4.355331in}{1.126351in}}%
\pgfpathlineto{\pgfqpoint{4.355494in}{1.124322in}}%
\pgfpathlineto{\pgfqpoint{4.356473in}{1.132188in}}%
\pgfpathlineto{\pgfqpoint{4.356637in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{4.356963in}{1.134593in}}%
\pgfpathlineto{\pgfqpoint{4.357127in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{4.357290in}{1.133580in}}%
\pgfpathlineto{\pgfqpoint{4.357535in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{4.357698in}{1.133936in}}%
\pgfpathlineto{\pgfqpoint{4.357780in}{1.132485in}}%
\pgfpathlineto{\pgfqpoint{4.357943in}{1.134540in}}%
\pgfpathlineto{\pgfqpoint{4.358024in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.358269in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{4.358351in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{4.358759in}{1.137500in}}%
\pgfpathlineto{\pgfqpoint{4.358922in}{1.137477in}}%
\pgfpathlineto{\pgfqpoint{4.359086in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{4.359249in}{1.136720in}}%
\pgfpathlineto{\pgfqpoint{4.359412in}{1.138258in}}%
\pgfpathlineto{\pgfqpoint{4.359575in}{1.137053in}}%
\pgfpathlineto{\pgfqpoint{4.359820in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{4.360392in}{1.133614in}}%
\pgfpathlineto{\pgfqpoint{4.360718in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{4.360800in}{1.134784in}}%
\pgfpathlineto{\pgfqpoint{4.360963in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{4.361208in}{1.133674in}}%
\pgfpathlineto{\pgfqpoint{4.361371in}{1.133951in}}%
\pgfpathlineto{\pgfqpoint{4.361616in}{1.132987in}}%
\pgfpathlineto{\pgfqpoint{4.362106in}{1.137459in}}%
\pgfpathlineto{\pgfqpoint{4.362188in}{1.136007in}}%
\pgfpathlineto{\pgfqpoint{4.362269in}{1.134687in}}%
\pgfpathlineto{\pgfqpoint{4.362433in}{1.136701in}}%
\pgfpathlineto{\pgfqpoint{4.362514in}{1.137159in}}%
\pgfpathlineto{\pgfqpoint{4.362677in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{4.362922in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{4.363086in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{4.364392in}{1.150532in}}%
\pgfpathlineto{\pgfqpoint{4.365126in}{1.145351in}}%
\pgfpathlineto{\pgfqpoint{4.365371in}{1.144488in}}%
\pgfpathlineto{\pgfqpoint{4.365453in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{4.365779in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{4.365861in}{1.144552in}}%
\pgfpathlineto{\pgfqpoint{4.366106in}{1.146296in}}%
\pgfpathlineto{\pgfqpoint{4.366677in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{4.366841in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{4.367004in}{1.147647in}}%
\pgfpathlineto{\pgfqpoint{4.367086in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{4.367657in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{4.367739in}{1.141604in}}%
\pgfpathlineto{\pgfqpoint{4.367820in}{1.142485in}}%
\pgfpathlineto{\pgfqpoint{4.367902in}{1.141739in}}%
\pgfpathlineto{\pgfqpoint{4.368392in}{1.146510in}}%
\pgfpathlineto{\pgfqpoint{4.368963in}{1.142399in}}%
\pgfpathlineto{\pgfqpoint{4.369208in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{4.369453in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{4.369616in}{1.144905in}}%
\pgfpathlineto{\pgfqpoint{4.369698in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{4.369943in}{1.149943in}}%
\pgfpathlineto{\pgfqpoint{4.370188in}{1.149451in}}%
\pgfpathlineto{\pgfqpoint{4.370841in}{1.153416in}}%
\pgfpathlineto{\pgfqpoint{4.371085in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{4.371249in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{4.371494in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{4.371657in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{4.371902in}{1.156522in}}%
\pgfpathlineto{\pgfqpoint{4.371983in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{4.372555in}{1.150081in}}%
\pgfpathlineto{\pgfqpoint{4.372636in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{4.372718in}{1.149819in}}%
\pgfpathlineto{\pgfqpoint{4.372800in}{1.150153in}}%
\pgfpathlineto{\pgfqpoint{4.373534in}{1.158240in}}%
\pgfpathlineto{\pgfqpoint{4.374024in}{1.163177in}}%
\pgfpathlineto{\pgfqpoint{4.374187in}{1.161669in}}%
\pgfpathlineto{\pgfqpoint{4.375004in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{4.375085in}{1.158252in}}%
\pgfpathlineto{\pgfqpoint{4.375820in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{4.376392in}{1.167750in}}%
\pgfpathlineto{\pgfqpoint{4.376555in}{1.166733in}}%
\pgfpathlineto{\pgfqpoint{4.376718in}{1.168091in}}%
\pgfpathlineto{\pgfqpoint{4.376881in}{1.168372in}}%
\pgfpathlineto{\pgfqpoint{4.377453in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{4.378596in}{1.166200in}}%
\pgfpathlineto{\pgfqpoint{4.378677in}{1.166943in}}%
\pgfpathlineto{\pgfqpoint{4.379738in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{4.379820in}{1.180072in}}%
\pgfpathlineto{\pgfqpoint{4.380555in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{4.380636in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{4.381126in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{4.381208in}{1.179720in}}%
\pgfpathlineto{\pgfqpoint{4.381616in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{4.381698in}{1.177146in}}%
\pgfpathlineto{\pgfqpoint{4.382106in}{1.184859in}}%
\pgfpathlineto{\pgfqpoint{4.382269in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{4.383249in}{1.164118in}}%
\pgfpathlineto{\pgfqpoint{4.383902in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{4.383983in}{1.166320in}}%
\pgfpathlineto{\pgfqpoint{4.384065in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{4.384636in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{4.384800in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{4.384963in}{1.167502in}}%
\pgfpathlineto{\pgfqpoint{4.385126in}{1.168920in}}%
\pgfpathlineto{\pgfqpoint{4.385208in}{1.168789in}}%
\pgfpathlineto{\pgfqpoint{4.385616in}{1.176749in}}%
\pgfpathlineto{\pgfqpoint{4.385697in}{1.175293in}}%
\pgfpathlineto{\pgfqpoint{4.386024in}{1.169059in}}%
\pgfpathlineto{\pgfqpoint{4.386187in}{1.170484in}}%
\pgfpathlineto{\pgfqpoint{4.387085in}{1.181937in}}%
\pgfpathlineto{\pgfqpoint{4.387412in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{4.387575in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{4.387657in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{4.387820in}{1.186674in}}%
\pgfpathlineto{\pgfqpoint{4.388065in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{4.388146in}{1.187031in}}%
\pgfpathlineto{\pgfqpoint{4.388228in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{4.388963in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{4.389289in}{1.179885in}}%
\pgfpathlineto{\pgfqpoint{4.389534in}{1.181554in}}%
\pgfpathlineto{\pgfqpoint{4.389616in}{1.179933in}}%
\pgfpathlineto{\pgfqpoint{4.390187in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{4.390350in}{1.174415in}}%
\pgfpathlineto{\pgfqpoint{4.391575in}{1.189353in}}%
\pgfpathlineto{\pgfqpoint{4.391657in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{4.391820in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{4.391983in}{1.187879in}}%
\pgfpathlineto{\pgfqpoint{4.392228in}{1.189837in}}%
\pgfpathlineto{\pgfqpoint{4.392391in}{1.188989in}}%
\pgfpathlineto{\pgfqpoint{4.392799in}{1.186269in}}%
\pgfpathlineto{\pgfqpoint{4.393126in}{1.194653in}}%
\pgfpathlineto{\pgfqpoint{4.393289in}{1.191881in}}%
\pgfpathlineto{\pgfqpoint{4.393697in}{1.185181in}}%
\pgfpathlineto{\pgfqpoint{4.393779in}{1.186494in}}%
\pgfpathlineto{\pgfqpoint{4.394024in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{4.394187in}{1.193205in}}%
\pgfpathlineto{\pgfqpoint{4.394350in}{1.191262in}}%
\pgfpathlineto{\pgfqpoint{4.394432in}{1.193618in}}%
\pgfpathlineto{\pgfqpoint{4.395085in}{1.206762in}}%
\pgfpathlineto{\pgfqpoint{4.395167in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{4.395412in}{1.197939in}}%
\pgfpathlineto{\pgfqpoint{4.395575in}{1.202197in}}%
\pgfpathlineto{\pgfqpoint{4.396065in}{1.207062in}}%
\pgfpathlineto{\pgfqpoint{4.397208in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{4.397616in}{1.196011in}}%
\pgfpathlineto{\pgfqpoint{4.397779in}{1.197181in}}%
\pgfpathlineto{\pgfqpoint{4.398922in}{1.204635in}}%
\pgfpathlineto{\pgfqpoint{4.399003in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{4.399248in}{1.204436in}}%
\pgfpathlineto{\pgfqpoint{4.399330in}{1.204706in}}%
\pgfpathlineto{\pgfqpoint{4.400310in}{1.188557in}}%
\pgfpathlineto{\pgfqpoint{4.400391in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{4.400473in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{4.400636in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{4.400718in}{1.187920in}}%
\pgfpathlineto{\pgfqpoint{4.400799in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{4.400963in}{1.187894in}}%
\pgfpathlineto{\pgfqpoint{4.401534in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.401697in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{4.402514in}{1.195854in}}%
\pgfpathlineto{\pgfqpoint{4.402758in}{1.194916in}}%
\pgfpathlineto{\pgfqpoint{4.402840in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{4.403330in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{4.403820in}{1.201285in}}%
\pgfpathlineto{\pgfqpoint{4.404554in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{4.404636in}{1.208274in}}%
\pgfpathlineto{\pgfqpoint{4.405126in}{1.193708in}}%
\pgfpathlineto{\pgfqpoint{4.405371in}{1.195602in}}%
\pgfpathlineto{\pgfqpoint{4.405452in}{1.196045in}}%
\pgfpathlineto{\pgfqpoint{4.405779in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{4.405942in}{1.193261in}}%
\pgfpathlineto{\pgfqpoint{4.406269in}{1.195535in}}%
\pgfpathlineto{\pgfqpoint{4.406350in}{1.195100in}}%
\pgfpathlineto{\pgfqpoint{4.406432in}{1.194541in}}%
\pgfpathlineto{\pgfqpoint{4.406513in}{1.195422in}}%
\pgfpathlineto{\pgfqpoint{4.407738in}{1.216605in}}%
\pgfpathlineto{\pgfqpoint{4.407820in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{4.408064in}{1.208743in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{4.408391in}{1.209470in}}%
\pgfpathlineto{\pgfqpoint{4.408473in}{1.209174in}}%
\pgfpathlineto{\pgfqpoint{4.408962in}{1.202276in}}%
\pgfpathlineto{\pgfqpoint{4.409126in}{1.199001in}}%
\pgfpathlineto{\pgfqpoint{4.409371in}{1.201038in}}%
\pgfpathlineto{\pgfqpoint{4.409452in}{1.200272in}}%
\pgfpathlineto{\pgfqpoint{4.409615in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{4.409697in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{4.409860in}{1.201041in}}%
\pgfpathlineto{\pgfqpoint{4.410269in}{1.196551in}}%
\pgfpathlineto{\pgfqpoint{4.410432in}{1.193539in}}%
\pgfpathlineto{\pgfqpoint{4.410595in}{1.196998in}}%
\pgfpathlineto{\pgfqpoint{4.410677in}{1.200036in}}%
\pgfpathlineto{\pgfqpoint{4.410922in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{4.411085in}{1.197313in}}%
\pgfpathlineto{\pgfqpoint{4.411656in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{4.412228in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{4.412554in}{1.203037in}}%
\pgfpathlineto{\pgfqpoint{4.412799in}{1.199447in}}%
\pgfpathlineto{\pgfqpoint{4.413207in}{1.194642in}}%
\pgfpathlineto{\pgfqpoint{4.413371in}{1.195445in}}%
\pgfpathlineto{\pgfqpoint{4.413779in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{4.413942in}{1.204031in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{4.414432in}{1.199822in}}%
\pgfpathlineto{\pgfqpoint{4.414840in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{4.414922in}{1.201750in}}%
\pgfpathlineto{\pgfqpoint{4.415003in}{1.202309in}}%
\pgfpathlineto{\pgfqpoint{4.415085in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{4.415248in}{1.202212in}}%
\pgfpathlineto{\pgfqpoint{4.415656in}{1.198247in}}%
\pgfpathlineto{\pgfqpoint{4.415819in}{1.199886in}}%
\pgfpathlineto{\pgfqpoint{4.415901in}{1.199867in}}%
\pgfpathlineto{\pgfqpoint{4.416309in}{1.198825in}}%
\pgfpathlineto{\pgfqpoint{4.416473in}{1.199571in}}%
\pgfpathlineto{\pgfqpoint{4.416554in}{1.198855in}}%
\pgfpathlineto{\pgfqpoint{4.416636in}{1.197823in}}%
\pgfpathlineto{\pgfqpoint{4.416799in}{1.200160in}}%
\pgfpathlineto{\pgfqpoint{4.416881in}{1.200625in}}%
\pgfpathlineto{\pgfqpoint{4.416962in}{1.200025in}}%
\pgfpathlineto{\pgfqpoint{4.417452in}{1.197868in}}%
\pgfpathlineto{\pgfqpoint{4.417860in}{1.194503in}}%
\pgfpathlineto{\pgfqpoint{4.418350in}{1.187316in}}%
\pgfpathlineto{\pgfqpoint{4.418432in}{1.187924in}}%
\pgfpathlineto{\pgfqpoint{4.418677in}{1.192001in}}%
\pgfpathlineto{\pgfqpoint{4.418840in}{1.196424in}}%
\pgfpathlineto{\pgfqpoint{4.419085in}{1.194822in}}%
\pgfpathlineto{\pgfqpoint{4.419166in}{1.194961in}}%
\pgfpathlineto{\pgfqpoint{4.419330in}{1.194762in}}%
\pgfpathlineto{\pgfqpoint{4.419493in}{1.193764in}}%
\pgfpathlineto{\pgfqpoint{4.419575in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{4.420717in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{4.420881in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{4.421044in}{1.204433in}}%
\pgfpathlineto{\pgfqpoint{4.421289in}{1.207629in}}%
\pgfpathlineto{\pgfqpoint{4.421534in}{1.210217in}}%
\pgfpathlineto{\pgfqpoint{4.421697in}{1.208330in}}%
\pgfpathlineto{\pgfqpoint{4.422187in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{4.422268in}{1.192219in}}%
\pgfpathlineto{\pgfqpoint{4.422513in}{1.196386in}}%
\pgfpathlineto{\pgfqpoint{4.423166in}{1.203772in}}%
\pgfpathlineto{\pgfqpoint{4.423411in}{1.205168in}}%
\pgfpathlineto{\pgfqpoint{4.423493in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{4.423574in}{1.204538in}}%
\pgfpathlineto{\pgfqpoint{4.424146in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{4.424472in}{1.203315in}}%
\pgfpathlineto{\pgfqpoint{4.424962in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{4.425207in}{1.197920in}}%
\pgfpathlineto{\pgfqpoint{4.425370in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{4.425534in}{1.199282in}}%
\pgfpathlineto{\pgfqpoint{4.425942in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{4.426023in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{4.426187in}{1.196773in}}%
\pgfpathlineto{\pgfqpoint{4.426268in}{1.197080in}}%
\pgfpathlineto{\pgfqpoint{4.426350in}{1.197257in}}%
\pgfpathlineto{\pgfqpoint{4.427166in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{4.427329in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{4.427493in}{1.189930in}}%
\pgfpathlineto{\pgfqpoint{4.427574in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{4.427819in}{1.189161in}}%
\pgfpathlineto{\pgfqpoint{4.428064in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{4.428146in}{1.190898in}}%
\pgfpathlineto{\pgfqpoint{4.428799in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{4.428962in}{1.183587in}}%
\pgfpathlineto{\pgfqpoint{4.429615in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{4.429942in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{4.430023in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{4.430921in}{1.206323in}}%
\pgfpathlineto{\pgfqpoint{4.431329in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{4.431411in}{1.207636in}}%
\pgfpathlineto{\pgfqpoint{4.431982in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{4.432309in}{1.208112in}}%
\pgfpathlineto{\pgfqpoint{4.432636in}{1.219250in}}%
\pgfpathlineto{\pgfqpoint{4.432799in}{1.216624in}}%
\pgfpathlineto{\pgfqpoint{4.433125in}{1.211582in}}%
\pgfpathlineto{\pgfqpoint{4.434513in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{4.434595in}{1.186866in}}%
\pgfpathlineto{\pgfqpoint{4.434758in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{4.434840in}{1.188149in}}%
\pgfpathlineto{\pgfqpoint{4.435084in}{1.187282in}}%
\pgfpathlineto{\pgfqpoint{4.435656in}{1.184848in}}%
\pgfpathlineto{\pgfqpoint{4.436554in}{1.192635in}}%
\pgfpathlineto{\pgfqpoint{4.436717in}{1.191810in}}%
\pgfpathlineto{\pgfqpoint{4.436880in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{4.437125in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{4.437207in}{1.192406in}}%
\pgfpathlineto{\pgfqpoint{4.437370in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{4.437615in}{1.192009in}}%
\pgfpathlineto{\pgfqpoint{4.437778in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{4.437942in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{4.438513in}{1.189398in}}%
\pgfpathlineto{\pgfqpoint{4.439003in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{4.440391in}{1.202403in}}%
\pgfpathlineto{\pgfqpoint{4.440472in}{1.201525in}}%
\pgfpathlineto{\pgfqpoint{4.440635in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{4.440799in}{1.203967in}}%
\pgfpathlineto{\pgfqpoint{4.440962in}{1.202887in}}%
\pgfpathlineto{\pgfqpoint{4.441697in}{1.190902in}}%
\pgfpathlineto{\pgfqpoint{4.442105in}{1.193903in}}%
\pgfpathlineto{\pgfqpoint{4.442513in}{1.191975in}}%
\pgfpathlineto{\pgfqpoint{4.442268in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{4.442595in}{1.192391in}}%
\pgfpathlineto{\pgfqpoint{4.442839in}{1.193918in}}%
\pgfpathlineto{\pgfqpoint{4.442921in}{1.193078in}}%
\pgfpathlineto{\pgfqpoint{4.443003in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{4.443084in}{1.192706in}}%
\pgfpathlineto{\pgfqpoint{4.443574in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{4.445207in}{1.188704in}}%
\pgfpathlineto{\pgfqpoint{4.445615in}{1.191765in}}%
\pgfpathlineto{\pgfqpoint{4.445697in}{1.191202in}}%
\pgfpathlineto{\pgfqpoint{4.445778in}{1.190362in}}%
\pgfpathlineto{\pgfqpoint{4.446023in}{1.191622in}}%
\pgfpathlineto{\pgfqpoint{4.446186in}{1.190234in}}%
\pgfpathlineto{\pgfqpoint{4.446431in}{1.190636in}}%
\pgfpathlineto{\pgfqpoint{4.446676in}{1.191907in}}%
\pgfpathlineto{\pgfqpoint{4.448390in}{1.212280in}}%
\pgfpathlineto{\pgfqpoint{4.448635in}{1.210078in}}%
\pgfpathlineto{\pgfqpoint{4.448717in}{1.210191in}}%
\pgfpathlineto{\pgfqpoint{4.449125in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{4.449452in}{1.191581in}}%
\pgfpathlineto{\pgfqpoint{4.449696in}{1.196514in}}%
\pgfpathlineto{\pgfqpoint{4.450186in}{1.202193in}}%
\pgfpathlineto{\pgfqpoint{4.450268in}{1.201724in}}%
\pgfpathlineto{\pgfqpoint{4.451003in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{4.451247in}{1.195460in}}%
\pgfpathlineto{\pgfqpoint{4.451574in}{1.204361in}}%
\pgfpathlineto{\pgfqpoint{4.451737in}{1.202763in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{4.453043in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{4.454268in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{4.454594in}{1.197380in}}%
\pgfpathlineto{\pgfqpoint{4.455084in}{1.191506in}}%
\pgfpathlineto{\pgfqpoint{4.455247in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{4.455411in}{1.196116in}}%
\pgfpathlineto{\pgfqpoint{4.455574in}{1.193723in}}%
\pgfpathlineto{\pgfqpoint{4.455900in}{1.189548in}}%
\pgfpathlineto{\pgfqpoint{4.455982in}{1.190291in}}%
\pgfpathlineto{\pgfqpoint{4.456472in}{1.193712in}}%
\pgfpathlineto{\pgfqpoint{4.456717in}{1.185549in}}%
\pgfpathlineto{\pgfqpoint{4.456962in}{1.187909in}}%
\pgfpathlineto{\pgfqpoint{4.457207in}{1.189690in}}%
\pgfpathlineto{\pgfqpoint{4.457288in}{1.190699in}}%
\pgfpathlineto{\pgfqpoint{4.457370in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{4.457615in}{1.190215in}}%
\pgfpathlineto{\pgfqpoint{4.457860in}{1.187361in}}%
\pgfpathlineto{\pgfqpoint{4.458023in}{1.188813in}}%
\pgfpathlineto{\pgfqpoint{4.458105in}{1.188925in}}%
\pgfpathlineto{\pgfqpoint{4.458186in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{4.458513in}{1.189281in}}%
\pgfpathlineto{\pgfqpoint{4.458676in}{1.187492in}}%
\pgfpathlineto{\pgfqpoint{4.458839in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{4.459329in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{4.459411in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{4.459656in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{4.459737in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{4.460309in}{1.189747in}}%
\pgfpathlineto{\pgfqpoint{4.460472in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{4.460717in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{4.460880in}{1.189338in}}%
\pgfpathlineto{\pgfqpoint{4.461370in}{1.187440in}}%
\pgfpathlineto{\pgfqpoint{4.461451in}{1.188167in}}%
\pgfpathlineto{\pgfqpoint{4.461533in}{1.188306in}}%
\pgfpathlineto{\pgfqpoint{4.461615in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{4.461778in}{1.188824in}}%
\pgfpathlineto{\pgfqpoint{4.462104in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{4.461941in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{4.462186in}{1.189139in}}%
\pgfpathlineto{\pgfqpoint{4.462349in}{1.188434in}}%
\pgfpathlineto{\pgfqpoint{4.462757in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{4.463166in}{1.185024in}}%
\pgfpathlineto{\pgfqpoint{4.463329in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{4.463982in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{4.464308in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{4.464472in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{4.464635in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{4.464717in}{1.198427in}}%
\pgfpathlineto{\pgfqpoint{4.465451in}{1.192226in}}%
\pgfpathlineto{\pgfqpoint{4.465615in}{1.191626in}}%
\pgfpathlineto{\pgfqpoint{4.465696in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{4.466431in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{4.467655in}{1.206199in}}%
\pgfpathlineto{\pgfqpoint{4.467737in}{1.204961in}}%
\pgfpathlineto{\pgfqpoint{4.468717in}{1.192132in}}%
\pgfpathlineto{\pgfqpoint{4.468880in}{1.193078in}}%
\pgfpathlineto{\pgfqpoint{4.469370in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{4.469696in}{1.200861in}}%
\pgfpathlineto{\pgfqpoint{4.470268in}{1.193288in}}%
\pgfpathlineto{\pgfqpoint{4.470349in}{1.193715in}}%
\pgfpathlineto{\pgfqpoint{4.470431in}{1.193415in}}%
\pgfpathlineto{\pgfqpoint{4.470594in}{1.193858in}}%
\pgfpathlineto{\pgfqpoint{4.471084in}{1.198412in}}%
\pgfpathlineto{\pgfqpoint{4.471247in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{4.471329in}{1.196773in}}%
\pgfpathlineto{\pgfqpoint{4.471410in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.189597in}}%
\pgfpathlineto{\pgfqpoint{4.472227in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{4.472472in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{4.473370in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{4.474023in}{1.214264in}}%
\pgfpathlineto{\pgfqpoint{4.474186in}{1.209155in}}%
\pgfpathlineto{\pgfqpoint{4.474757in}{1.204639in}}%
\pgfpathlineto{\pgfqpoint{4.474839in}{1.206349in}}%
\pgfpathlineto{\pgfqpoint{4.475002in}{1.203303in}}%
\pgfpathlineto{\pgfqpoint{4.475655in}{1.195756in}}%
\pgfpathlineto{\pgfqpoint{4.476227in}{1.198401in}}%
\pgfpathlineto{\pgfqpoint{4.476472in}{1.197448in}}%
\pgfpathlineto{\pgfqpoint{4.476553in}{1.197853in}}%
\pgfpathlineto{\pgfqpoint{4.476635in}{1.198266in}}%
\pgfpathlineto{\pgfqpoint{4.476798in}{1.197605in}}%
\pgfpathlineto{\pgfqpoint{4.476880in}{1.197470in}}%
\pgfpathlineto{\pgfqpoint{4.477125in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{4.477370in}{1.198817in}}%
\pgfpathlineto{\pgfqpoint{4.477614in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{4.477778in}{1.197778in}}%
\pgfpathlineto{\pgfqpoint{4.478757in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{4.478839in}{1.192628in}}%
\pgfpathlineto{\pgfqpoint{4.479329in}{1.195658in}}%
\pgfpathlineto{\pgfqpoint{4.479410in}{1.194616in}}%
\pgfpathlineto{\pgfqpoint{4.480145in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{4.480308in}{1.189597in}}%
\pgfpathlineto{\pgfqpoint{4.480471in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{4.480553in}{1.189454in}}%
\pgfpathlineto{\pgfqpoint{4.480635in}{1.190050in}}%
\pgfpathlineto{\pgfqpoint{4.480798in}{1.188734in}}%
\pgfpathlineto{\pgfqpoint{4.481206in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{4.481288in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{4.481941in}{1.183114in}}%
\pgfpathlineto{\pgfqpoint{4.482022in}{1.184866in}}%
\pgfpathlineto{\pgfqpoint{4.482839in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{4.483002in}{1.191101in}}%
\pgfpathlineto{\pgfqpoint{4.483165in}{1.191258in}}%
\pgfpathlineto{\pgfqpoint{4.483247in}{1.192129in}}%
\pgfpathlineto{\pgfqpoint{4.483329in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{4.483492in}{1.191468in}}%
\pgfpathlineto{\pgfqpoint{4.484227in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{4.484635in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{4.485206in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{4.485288in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{4.485778in}{1.189803in}}%
\pgfpathlineto{\pgfqpoint{4.487002in}{1.184615in}}%
\pgfpathlineto{\pgfqpoint{4.487247in}{1.186067in}}%
\pgfpathlineto{\pgfqpoint{4.487329in}{1.185947in}}%
\pgfpathlineto{\pgfqpoint{4.488063in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{4.488226in}{1.191476in}}%
\pgfpathlineto{\pgfqpoint{4.488308in}{1.191037in}}%
\pgfpathlineto{\pgfqpoint{4.488635in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{4.488716in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{4.488961in}{1.190508in}}%
\pgfpathlineto{\pgfqpoint{4.489124in}{1.190647in}}%
\pgfpathlineto{\pgfqpoint{4.489288in}{1.191806in}}%
\pgfpathlineto{\pgfqpoint{4.489369in}{1.193258in}}%
\pgfpathlineto{\pgfqpoint{4.489614in}{1.191198in}}%
\pgfpathlineto{\pgfqpoint{4.489941in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{4.490104in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{4.490186in}{1.190122in}}%
\pgfpathlineto{\pgfqpoint{4.490349in}{1.188329in}}%
\pgfpathlineto{\pgfqpoint{4.490431in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{4.490757in}{1.187346in}}%
\pgfpathlineto{\pgfqpoint{4.491002in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{4.491165in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{4.491328in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{4.491410in}{1.189206in}}%
\pgfpathlineto{\pgfqpoint{4.491818in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{4.491900in}{1.193513in}}%
\pgfpathlineto{\pgfqpoint{4.492145in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{4.492226in}{1.188921in}}%
\pgfpathlineto{\pgfqpoint{4.492390in}{1.190819in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.194964in}}%
\pgfpathlineto{\pgfqpoint{4.492879in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{4.493206in}{1.193562in}}%
\pgfpathlineto{\pgfqpoint{4.493288in}{1.194154in}}%
\pgfpathlineto{\pgfqpoint{4.494186in}{1.203956in}}%
\pgfpathlineto{\pgfqpoint{4.494267in}{1.203266in}}%
\pgfpathlineto{\pgfqpoint{4.494349in}{1.203187in}}%
\pgfpathlineto{\pgfqpoint{4.494594in}{1.203011in}}%
\pgfpathlineto{\pgfqpoint{4.494839in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{4.495655in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{4.495737in}{1.191157in}}%
\pgfpathlineto{\pgfqpoint{4.496063in}{1.192905in}}%
\pgfpathlineto{\pgfqpoint{4.496553in}{1.195839in}}%
\pgfpathlineto{\pgfqpoint{4.496635in}{1.195719in}}%
\pgfpathlineto{\pgfqpoint{4.496716in}{1.195613in}}%
\pgfpathlineto{\pgfqpoint{4.496798in}{1.195771in}}%
\pgfpathlineto{\pgfqpoint{4.497614in}{1.199398in}}%
\pgfpathlineto{\pgfqpoint{4.497696in}{1.198648in}}%
\pgfpathlineto{\pgfqpoint{4.497777in}{1.198468in}}%
\pgfpathlineto{\pgfqpoint{4.497859in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{4.497941in}{1.199560in}}%
\pgfpathlineto{\pgfqpoint{4.498512in}{1.190261in}}%
\pgfpathlineto{\pgfqpoint{4.498757in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{4.499247in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{4.499328in}{1.197193in}}%
\pgfpathlineto{\pgfqpoint{4.499410in}{1.197196in}}%
\pgfpathlineto{\pgfqpoint{4.500471in}{1.186175in}}%
\pgfpathlineto{\pgfqpoint{4.500553in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{4.500798in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{4.500961in}{1.191851in}}%
\pgfpathlineto{\pgfqpoint{4.501043in}{1.191138in}}%
\pgfpathlineto{\pgfqpoint{4.501206in}{1.192271in}}%
\pgfpathlineto{\pgfqpoint{4.501532in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{4.501614in}{1.195242in}}%
\pgfpathlineto{\pgfqpoint{4.501777in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{4.502022in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{4.502430in}{1.184562in}}%
\pgfpathlineto{\pgfqpoint{4.502594in}{1.185016in}}%
\pgfpathlineto{\pgfqpoint{4.502757in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{4.503247in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{4.503328in}{1.187740in}}%
\pgfpathlineto{\pgfqpoint{4.503410in}{1.189810in}}%
\pgfpathlineto{\pgfqpoint{4.503573in}{1.191330in}}%
\pgfpathlineto{\pgfqpoint{4.503900in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{4.503981in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{4.504145in}{1.192849in}}%
\pgfpathlineto{\pgfqpoint{4.504308in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{4.504471in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{4.504634in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{4.505124in}{1.194518in}}%
\pgfpathlineto{\pgfqpoint{4.505206in}{1.193505in}}%
\pgfpathlineto{\pgfqpoint{4.505451in}{1.193925in}}%
\pgfpathlineto{\pgfqpoint{4.506349in}{1.188460in}}%
\pgfpathlineto{\pgfqpoint{4.506594in}{1.185954in}}%
\pgfpathlineto{\pgfqpoint{4.506757in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{4.506920in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{4.507165in}{1.187410in}}%
\pgfpathlineto{\pgfqpoint{4.507328in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{4.507410in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{4.508063in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{4.508226in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{4.508389in}{1.191832in}}%
\pgfpathlineto{\pgfqpoint{4.509124in}{1.194454in}}%
\pgfpathlineto{\pgfqpoint{4.509206in}{1.194458in}}%
\pgfpathlineto{\pgfqpoint{4.509614in}{1.192069in}}%
\pgfpathlineto{\pgfqpoint{4.509696in}{1.192219in}}%
\pgfpathlineto{\pgfqpoint{4.509777in}{1.192361in}}%
\pgfpathlineto{\pgfqpoint{4.510185in}{1.189259in}}%
\pgfpathlineto{\pgfqpoint{4.510349in}{1.190200in}}%
\pgfpathlineto{\pgfqpoint{4.510838in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{4.510920in}{1.193532in}}%
\pgfpathlineto{\pgfqpoint{4.511083in}{1.193419in}}%
\pgfpathlineto{\pgfqpoint{4.511165in}{1.194331in}}%
\pgfpathlineto{\pgfqpoint{4.511491in}{1.194064in}}%
\pgfpathlineto{\pgfqpoint{4.511573in}{1.194657in}}%
\pgfpathlineto{\pgfqpoint{4.511736in}{1.193895in}}%
\pgfpathlineto{\pgfqpoint{4.511981in}{1.192099in}}%
\pgfpathlineto{\pgfqpoint{4.512308in}{1.189799in}}%
\pgfpathlineto{\pgfqpoint{4.512471in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{4.512553in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{4.512716in}{1.190407in}}%
\pgfpathlineto{\pgfqpoint{4.513369in}{1.186862in}}%
\pgfpathlineto{\pgfqpoint{4.513532in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{4.513777in}{1.189552in}}%
\pgfpathlineto{\pgfqpoint{4.514267in}{1.192699in}}%
\pgfpathlineto{\pgfqpoint{4.514430in}{1.192511in}}%
\pgfpathlineto{\pgfqpoint{4.514675in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{4.515165in}{1.183823in}}%
\pgfpathlineto{\pgfqpoint{4.515246in}{1.183992in}}%
\pgfpathlineto{\pgfqpoint{4.515655in}{1.186584in}}%
\pgfpathlineto{\pgfqpoint{4.516308in}{1.192845in}}%
\pgfpathlineto{\pgfqpoint{4.516634in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{4.516716in}{1.193892in}}%
\pgfpathlineto{\pgfqpoint{4.517206in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{4.517287in}{1.188614in}}%
\pgfpathlineto{\pgfqpoint{4.517940in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{4.518348in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{4.518675in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{4.518838in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{4.519165in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{4.519410in}{1.184018in}}%
\pgfpathlineto{\pgfqpoint{4.519655in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{4.519736in}{1.184161in}}%
\pgfpathlineto{\pgfqpoint{4.520063in}{1.184566in}}%
\pgfpathlineto{\pgfqpoint{4.520308in}{1.183126in}}%
\pgfpathlineto{\pgfqpoint{4.520471in}{1.184172in}}%
\pgfpathlineto{\pgfqpoint{4.521450in}{1.195658in}}%
\pgfpathlineto{\pgfqpoint{4.521614in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{4.521777in}{1.194679in}}%
\pgfpathlineto{\pgfqpoint{4.522267in}{1.192601in}}%
\pgfpathlineto{\pgfqpoint{4.522348in}{1.192733in}}%
\pgfpathlineto{\pgfqpoint{4.522430in}{1.192436in}}%
\pgfpathlineto{\pgfqpoint{4.523001in}{1.188561in}}%
\pgfpathlineto{\pgfqpoint{4.523165in}{1.188903in}}%
\pgfpathlineto{\pgfqpoint{4.523328in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{4.523410in}{1.188629in}}%
\pgfpathlineto{\pgfqpoint{4.523654in}{1.189773in}}%
\pgfpathlineto{\pgfqpoint{4.523818in}{1.189454in}}%
\pgfpathlineto{\pgfqpoint{4.523899in}{1.189150in}}%
\pgfpathlineto{\pgfqpoint{4.524389in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{4.524471in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{4.524552in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{4.525205in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{4.525287in}{1.188895in}}%
\pgfpathlineto{\pgfqpoint{4.525369in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{4.525450in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{4.525532in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{4.525695in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{4.526348in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{4.526593in}{1.182938in}}%
\pgfpathlineto{\pgfqpoint{4.526675in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{4.526756in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{4.527001in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{4.527328in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{4.527165in}{1.183159in}}%
\pgfpathlineto{\pgfqpoint{4.527491in}{1.182492in}}%
\pgfpathlineto{\pgfqpoint{4.528389in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.528471in}{1.186374in}}%
\pgfpathlineto{\pgfqpoint{4.528716in}{1.185489in}}%
\pgfpathlineto{\pgfqpoint{4.528879in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{4.529124in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{4.529205in}{1.186682in}}%
\pgfpathlineto{\pgfqpoint{4.529777in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{4.529858in}{1.182323in}}%
\pgfpathlineto{\pgfqpoint{4.529940in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{4.530103in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{4.530430in}{1.180684in}}%
\pgfpathlineto{\pgfqpoint{4.530512in}{1.181123in}}%
\pgfpathlineto{\pgfqpoint{4.530920in}{1.185346in}}%
\pgfpathlineto{\pgfqpoint{4.531083in}{1.183595in}}%
\pgfpathlineto{\pgfqpoint{4.531246in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{4.531328in}{1.184109in}}%
\pgfpathlineto{\pgfqpoint{4.531409in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{4.531491in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{4.532063in}{1.179933in}}%
\pgfpathlineto{\pgfqpoint{4.532716in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{4.533124in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{4.533450in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{4.534511in}{1.180991in}}%
\pgfpathlineto{\pgfqpoint{4.534675in}{1.182601in}}%
\pgfpathlineto{\pgfqpoint{4.535328in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{4.534920in}{1.182207in}}%
\pgfpathlineto{\pgfqpoint{4.535654in}{1.185451in}}%
\pgfpathlineto{\pgfqpoint{4.536226in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{4.536960in}{1.184281in}}%
\pgfpathlineto{\pgfqpoint{4.537124in}{1.183032in}}%
\pgfpathlineto{\pgfqpoint{4.537287in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{4.537369in}{1.184566in}}%
\pgfpathlineto{\pgfqpoint{4.537613in}{1.183385in}}%
\pgfpathlineto{\pgfqpoint{4.537777in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{4.538185in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{4.538348in}{1.182421in}}%
\pgfpathlineto{\pgfqpoint{4.539001in}{1.186986in}}%
\pgfpathlineto{\pgfqpoint{4.539083in}{1.185995in}}%
\pgfpathlineto{\pgfqpoint{4.539164in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{4.539246in}{1.185193in}}%
\pgfpathlineto{\pgfqpoint{4.539409in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{4.539491in}{1.186757in}}%
\pgfpathlineto{\pgfqpoint{4.539736in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{4.539981in}{1.184274in}}%
\pgfpathlineto{\pgfqpoint{4.540144in}{1.184641in}}%
\pgfpathlineto{\pgfqpoint{4.540715in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{4.540307in}{1.184461in}}%
\pgfpathlineto{\pgfqpoint{4.540797in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{4.540960in}{1.187976in}}%
\pgfpathlineto{\pgfqpoint{4.541042in}{1.188715in}}%
\pgfpathlineto{\pgfqpoint{4.541124in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{4.541450in}{1.189840in}}%
\pgfpathlineto{\pgfqpoint{4.541532in}{1.189221in}}%
\pgfpathlineto{\pgfqpoint{4.541777in}{1.185118in}}%
\pgfpathlineto{\pgfqpoint{4.541858in}{1.187173in}}%
\pgfpathlineto{\pgfqpoint{4.541940in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{4.542185in}{1.188272in}}%
\pgfpathlineto{\pgfqpoint{4.542348in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{4.542511in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{4.542593in}{1.188164in}}%
\pgfpathlineto{\pgfqpoint{4.543573in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{4.543654in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{4.544144in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{4.544226in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{4.544307in}{1.180901in}}%
\pgfpathlineto{\pgfqpoint{4.544797in}{1.185354in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{4.545613in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{4.546103in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{4.546593in}{1.185005in}}%
\pgfpathlineto{\pgfqpoint{4.547899in}{1.179187in}}%
\pgfpathlineto{\pgfqpoint{4.548307in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{4.548470in}{1.182087in}}%
\pgfpathlineto{\pgfqpoint{4.548552in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{4.548634in}{1.180924in}}%
\pgfpathlineto{\pgfqpoint{4.548879in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{4.548960in}{1.181629in}}%
\pgfpathlineto{\pgfqpoint{4.549123in}{1.182030in}}%
\pgfpathlineto{\pgfqpoint{4.549205in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{4.549287in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{4.549450in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{4.549613in}{1.181044in}}%
\pgfpathlineto{\pgfqpoint{4.550021in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{4.550103in}{1.182098in}}%
\pgfpathlineto{\pgfqpoint{4.550185in}{1.181798in}}%
\pgfpathlineto{\pgfqpoint{4.550266in}{1.182552in}}%
\pgfpathlineto{\pgfqpoint{4.550348in}{1.182717in}}%
\pgfpathlineto{\pgfqpoint{4.550593in}{1.181561in}}%
\pgfpathlineto{\pgfqpoint{4.550674in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{4.550756in}{1.183036in}}%
\pgfpathlineto{\pgfqpoint{4.551246in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{4.551328in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{4.551409in}{1.179881in}}%
\pgfpathlineto{\pgfqpoint{4.551491in}{1.180729in}}%
\pgfpathlineto{\pgfqpoint{4.551654in}{1.179585in}}%
\pgfpathlineto{\pgfqpoint{4.551736in}{1.179888in}}%
\pgfpathlineto{\pgfqpoint{4.552225in}{1.181719in}}%
\pgfpathlineto{\pgfqpoint{4.551981in}{1.179573in}}%
\pgfpathlineto{\pgfqpoint{4.552470in}{1.181258in}}%
\pgfpathlineto{\pgfqpoint{4.553123in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{4.553205in}{1.177068in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{1.174258in}}%
\pgfpathlineto{\pgfqpoint{4.553695in}{1.174723in}}%
\pgfpathlineto{\pgfqpoint{4.553858in}{1.175132in}}%
\pgfpathlineto{\pgfqpoint{4.554430in}{1.180365in}}%
\pgfpathlineto{\pgfqpoint{4.554593in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{4.554674in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{4.554756in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{4.554919in}{1.179078in}}%
\pgfpathlineto{\pgfqpoint{4.555001in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{4.555083in}{1.179551in}}%
\pgfpathlineto{\pgfqpoint{4.555164in}{1.179858in}}%
\pgfpathlineto{\pgfqpoint{4.555327in}{1.178317in}}%
\pgfpathlineto{\pgfqpoint{4.555572in}{1.179292in}}%
\pgfpathlineto{\pgfqpoint{4.555736in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{4.555899in}{1.181321in}}%
\pgfpathlineto{\pgfqpoint{4.556144in}{1.180650in}}%
\pgfpathlineto{\pgfqpoint{4.556960in}{1.173088in}}%
\pgfpathlineto{\pgfqpoint{4.557042in}{1.173358in}}%
\pgfpathlineto{\pgfqpoint{4.557123in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{4.557531in}{1.168511in}}%
\pgfpathlineto{\pgfqpoint{4.557613in}{1.168942in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{1.174974in}}%
\pgfpathlineto{\pgfqpoint{4.558511in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{4.558593in}{1.175331in}}%
\pgfpathlineto{\pgfqpoint{4.558674in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{4.559164in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{4.559409in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{4.559572in}{1.175402in}}%
\pgfpathlineto{\pgfqpoint{4.559654in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{4.559899in}{1.174333in}}%
\pgfpathlineto{\pgfqpoint{4.560307in}{1.180958in}}%
\pgfpathlineto{\pgfqpoint{4.560552in}{1.179701in}}%
\pgfpathlineto{\pgfqpoint{4.561042in}{1.176115in}}%
\pgfpathlineto{\pgfqpoint{4.561858in}{1.182904in}}%
\pgfpathlineto{\pgfqpoint{4.561940in}{1.182023in}}%
\pgfpathlineto{\pgfqpoint{4.562103in}{1.179390in}}%
\pgfpathlineto{\pgfqpoint{4.562348in}{1.180823in}}%
\pgfpathlineto{\pgfqpoint{4.562429in}{1.181115in}}%
\pgfpathlineto{\pgfqpoint{4.562511in}{1.182901in}}%
\pgfpathlineto{\pgfqpoint{4.562756in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{4.563491in}{1.174104in}}%
\pgfpathlineto{\pgfqpoint{4.563572in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{4.563980in}{1.176497in}}%
\pgfpathlineto{\pgfqpoint{4.564062in}{1.175316in}}%
\pgfpathlineto{\pgfqpoint{4.564307in}{1.176674in}}%
\pgfpathlineto{\pgfqpoint{4.564552in}{1.180384in}}%
\pgfpathlineto{\pgfqpoint{4.565042in}{1.179416in}}%
\pgfpathlineto{\pgfqpoint{4.565368in}{1.181291in}}%
\pgfpathlineto{\pgfqpoint{4.565695in}{1.183508in}}%
\pgfpathlineto{\pgfqpoint{4.565858in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{4.566021in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{4.566511in}{1.181119in}}%
\pgfpathlineto{\pgfqpoint{4.566756in}{1.181408in}}%
\pgfpathlineto{\pgfqpoint{4.567246in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{4.567980in}{1.185609in}}%
\pgfpathlineto{\pgfqpoint{4.568144in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{4.568225in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{4.568797in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{4.568960in}{1.176141in}}%
\pgfpathlineto{\pgfqpoint{4.569205in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{4.569450in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{4.569858in}{1.172360in}}%
\pgfpathlineto{\pgfqpoint{4.570103in}{1.174082in}}%
\pgfpathlineto{\pgfqpoint{4.570756in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{4.570837in}{1.176299in}}%
\pgfpathlineto{\pgfqpoint{4.571327in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{4.571490in}{1.172529in}}%
\pgfpathlineto{\pgfqpoint{4.571735in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{4.571899in}{1.173380in}}%
\pgfpathlineto{\pgfqpoint{4.573041in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{4.573123in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{4.573205in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{4.573368in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{4.573450in}{1.178876in}}%
\pgfpathlineto{\pgfqpoint{4.573531in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{4.573613in}{1.178902in}}%
\pgfpathlineto{\pgfqpoint{4.573695in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{4.573776in}{1.179750in}}%
\pgfpathlineto{\pgfqpoint{4.574674in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{4.574756in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{4.575001in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{4.575082in}{1.178707in}}%
\pgfpathlineto{\pgfqpoint{4.575899in}{1.171021in}}%
\pgfpathlineto{\pgfqpoint{4.575980in}{1.171171in}}%
\pgfpathlineto{\pgfqpoint{4.576062in}{1.170736in}}%
\pgfpathlineto{\pgfqpoint{4.576143in}{1.170972in}}%
\pgfpathlineto{\pgfqpoint{4.576715in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{4.576960in}{1.168271in}}%
\pgfpathlineto{\pgfqpoint{4.577286in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{4.577368in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{4.578511in}{1.161871in}}%
\pgfpathlineto{\pgfqpoint{4.578837in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{4.579001in}{1.166590in}}%
\pgfpathlineto{\pgfqpoint{4.579082in}{1.164561in}}%
\pgfpathlineto{\pgfqpoint{4.579327in}{1.166609in}}%
\pgfpathlineto{\pgfqpoint{4.579409in}{1.166744in}}%
\pgfpathlineto{\pgfqpoint{4.579572in}{1.167915in}}%
\pgfpathlineto{\pgfqpoint{4.579654in}{1.166846in}}%
\pgfpathlineto{\pgfqpoint{4.579735in}{1.165983in}}%
\pgfpathlineto{\pgfqpoint{4.579980in}{1.167318in}}%
\pgfpathlineto{\pgfqpoint{4.580062in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{4.580143in}{1.167768in}}%
\pgfpathlineto{\pgfqpoint{4.580552in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{4.581286in}{1.162554in}}%
\pgfpathlineto{\pgfqpoint{4.581613in}{1.162989in}}%
\pgfpathlineto{\pgfqpoint{4.581858in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{4.581939in}{1.163743in}}%
\pgfpathlineto{\pgfqpoint{4.582429in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{4.582674in}{1.162648in}}%
\pgfpathlineto{\pgfqpoint{4.583082in}{1.158968in}}%
\pgfpathlineto{\pgfqpoint{4.583164in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{4.583735in}{1.162952in}}%
\pgfpathlineto{\pgfqpoint{4.583980in}{1.161684in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{1.161286in}}%
\pgfpathlineto{\pgfqpoint{4.584388in}{1.160517in}}%
\pgfpathlineto{\pgfqpoint{4.584551in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{4.585205in}{1.163293in}}%
\pgfpathlineto{\pgfqpoint{4.585531in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{4.586429in}{1.156102in}}%
\pgfpathlineto{\pgfqpoint{4.586511in}{1.156650in}}%
\pgfpathlineto{\pgfqpoint{4.586837in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{4.587000in}{1.156485in}}%
\pgfpathlineto{\pgfqpoint{4.587735in}{1.166219in}}%
\pgfpathlineto{\pgfqpoint{4.587817in}{1.164584in}}%
\pgfpathlineto{\pgfqpoint{4.588388in}{1.157287in}}%
\pgfpathlineto{\pgfqpoint{4.588551in}{1.157903in}}%
\pgfpathlineto{\pgfqpoint{4.588960in}{1.153630in}}%
\pgfpathlineto{\pgfqpoint{4.589041in}{1.154658in}}%
\pgfpathlineto{\pgfqpoint{4.589613in}{1.160502in}}%
\pgfpathlineto{\pgfqpoint{4.589694in}{1.160056in}}%
\pgfpathlineto{\pgfqpoint{4.590266in}{1.156136in}}%
\pgfpathlineto{\pgfqpoint{4.590429in}{1.156766in}}%
\pgfpathlineto{\pgfqpoint{4.590511in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{4.590837in}{1.155843in}}%
\pgfpathlineto{\pgfqpoint{4.591082in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{4.591245in}{1.155948in}}%
\pgfpathlineto{\pgfqpoint{4.591327in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{4.591980in}{1.158563in}}%
\pgfpathlineto{\pgfqpoint{4.592470in}{1.157287in}}%
\pgfpathlineto{\pgfqpoint{4.593123in}{1.153889in}}%
\pgfpathlineto{\pgfqpoint{4.593204in}{1.154489in}}%
\pgfpathlineto{\pgfqpoint{4.593286in}{1.155813in}}%
\pgfpathlineto{\pgfqpoint{4.593613in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{4.593776in}{1.153356in}}%
\pgfpathlineto{\pgfqpoint{4.594102in}{1.154452in}}%
\pgfpathlineto{\pgfqpoint{4.594837in}{1.163076in}}%
\pgfpathlineto{\pgfqpoint{4.594919in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{4.595572in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{4.595817in}{1.152366in}}%
\pgfpathlineto{\pgfqpoint{4.595980in}{1.153656in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{1.158548in}}%
\pgfpathlineto{\pgfqpoint{4.596715in}{1.157047in}}%
\pgfpathlineto{\pgfqpoint{4.596959in}{1.158188in}}%
\pgfpathlineto{\pgfqpoint{4.597041in}{1.157899in}}%
\pgfpathlineto{\pgfqpoint{4.597123in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{4.597612in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{4.597694in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{4.598184in}{1.159279in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{1.159977in}}%
\pgfpathlineto{\pgfqpoint{4.598429in}{1.159654in}}%
\pgfpathlineto{\pgfqpoint{4.599245in}{1.149414in}}%
\pgfpathlineto{\pgfqpoint{4.599327in}{1.148667in}}%
\pgfpathlineto{\pgfqpoint{4.599490in}{1.149211in}}%
\pgfpathlineto{\pgfqpoint{4.599898in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{4.599980in}{1.151736in}}%
\pgfpathlineto{\pgfqpoint{4.600143in}{1.151308in}}%
\pgfpathlineto{\pgfqpoint{4.600470in}{1.154422in}}%
\pgfpathlineto{\pgfqpoint{4.600796in}{1.156886in}}%
\pgfpathlineto{\pgfqpoint{4.600959in}{1.156488in}}%
\pgfpathlineto{\pgfqpoint{4.601368in}{1.161305in}}%
\pgfpathlineto{\pgfqpoint{4.601449in}{1.158945in}}%
\pgfpathlineto{\pgfqpoint{4.602021in}{1.151533in}}%
\pgfpathlineto{\pgfqpoint{4.602429in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{4.602510in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{4.602674in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{4.602919in}{1.145610in}}%
\pgfpathlineto{\pgfqpoint{4.603082in}{1.141630in}}%
\pgfpathlineto{\pgfqpoint{4.603245in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{4.603408in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{4.603572in}{1.145347in}}%
\pgfpathlineto{\pgfqpoint{4.603898in}{1.138048in}}%
\pgfpathlineto{\pgfqpoint{4.604225in}{1.140126in}}%
\pgfpathlineto{\pgfqpoint{4.604633in}{1.143569in}}%
\pgfpathlineto{\pgfqpoint{4.605041in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{4.605123in}{1.148210in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{1.143798in}}%
\pgfpathlineto{\pgfqpoint{4.605857in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{4.605939in}{1.144905in}}%
\pgfpathlineto{\pgfqpoint{4.606102in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{4.606347in}{1.142313in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.143093in}}%
\pgfpathlineto{\pgfqpoint{4.606918in}{1.144256in}}%
\pgfpathlineto{\pgfqpoint{4.607408in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{4.607490in}{1.145374in}}%
\pgfpathlineto{\pgfqpoint{4.607816in}{1.144267in}}%
\pgfpathlineto{\pgfqpoint{4.607898in}{1.144848in}}%
\pgfpathlineto{\pgfqpoint{4.608061in}{1.147433in}}%
\pgfpathlineto{\pgfqpoint{4.608306in}{1.146462in}}%
\pgfpathlineto{\pgfqpoint{4.608633in}{1.143937in}}%
\pgfpathlineto{\pgfqpoint{4.609286in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{4.609367in}{1.141232in}}%
\pgfpathlineto{\pgfqpoint{4.609612in}{1.142429in}}%
\pgfpathlineto{\pgfqpoint{4.609694in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{4.609939in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{4.610020in}{1.140898in}}%
\pgfpathlineto{\pgfqpoint{4.610429in}{1.142842in}}%
\pgfpathlineto{\pgfqpoint{4.610510in}{1.142118in}}%
\pgfpathlineto{\pgfqpoint{4.610837in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{4.610918in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{4.611571in}{1.144019in}}%
\pgfpathlineto{\pgfqpoint{4.611653in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{4.612878in}{1.138014in}}%
\pgfpathlineto{\pgfqpoint{4.612959in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{4.613122in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{4.613367in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{4.613531in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{4.613694in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{4.614102in}{1.145666in}}%
\pgfpathlineto{\pgfqpoint{4.614673in}{1.156774in}}%
\pgfpathlineto{\pgfqpoint{4.615490in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{4.615898in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{4.615980in}{1.138850in}}%
\pgfpathlineto{\pgfqpoint{4.616061in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{4.616143in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{4.616224in}{1.137913in}}%
\pgfpathlineto{\pgfqpoint{4.616388in}{1.140032in}}%
\pgfpathlineto{\pgfqpoint{4.616551in}{1.138306in}}%
\pgfpathlineto{\pgfqpoint{4.616877in}{1.135662in}}%
\pgfpathlineto{\pgfqpoint{4.616959in}{1.137286in}}%
\pgfpathlineto{\pgfqpoint{4.617122in}{1.141266in}}%
\pgfpathlineto{\pgfqpoint{4.617367in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{4.617694in}{1.133805in}}%
\pgfpathlineto{\pgfqpoint{4.617775in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{4.618020in}{1.137770in}}%
\pgfpathlineto{\pgfqpoint{4.618184in}{1.136176in}}%
\pgfpathlineto{\pgfqpoint{4.618265in}{1.134938in}}%
\pgfpathlineto{\pgfqpoint{4.618428in}{1.136907in}}%
\pgfpathlineto{\pgfqpoint{4.618755in}{1.141975in}}%
\pgfpathlineto{\pgfqpoint{4.618918in}{1.139991in}}%
\pgfpathlineto{\pgfqpoint{4.619571in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{4.619735in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{4.620061in}{1.136750in}}%
\pgfpathlineto{\pgfqpoint{4.620224in}{1.138381in}}%
\pgfpathlineto{\pgfqpoint{4.620714in}{1.142688in}}%
\pgfpathlineto{\pgfqpoint{4.620796in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{4.621041in}{1.143483in}}%
\pgfpathlineto{\pgfqpoint{4.621122in}{1.141956in}}%
\pgfpathlineto{\pgfqpoint{4.621204in}{1.141510in}}%
\pgfpathlineto{\pgfqpoint{4.621286in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{4.621939in}{1.147707in}}%
\pgfpathlineto{\pgfqpoint{4.622020in}{1.146394in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{1.145366in}}%
\pgfpathlineto{\pgfqpoint{4.622347in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{4.622673in}{1.142043in}}%
\pgfpathlineto{\pgfqpoint{4.622918in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{4.623000in}{1.143494in}}%
\pgfpathlineto{\pgfqpoint{4.623326in}{1.143453in}}%
\pgfpathlineto{\pgfqpoint{4.623898in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{4.624224in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{4.624469in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{4.624551in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{4.625367in}{1.133689in}}%
\pgfpathlineto{\pgfqpoint{4.625939in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{4.626020in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{4.626183in}{1.140197in}}%
\pgfpathlineto{\pgfqpoint{4.626265in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{4.626347in}{1.141052in}}%
\pgfpathlineto{\pgfqpoint{4.626428in}{1.135182in}}%
\pgfpathlineto{\pgfqpoint{4.626673in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{4.626755in}{1.144792in}}%
\pgfpathlineto{\pgfqpoint{4.626837in}{1.142290in}}%
\pgfpathlineto{\pgfqpoint{4.627408in}{1.132218in}}%
\pgfpathlineto{\pgfqpoint{4.627734in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.627898in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{4.628306in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{4.628469in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{4.628551in}{1.135002in}}%
\pgfpathlineto{\pgfqpoint{4.628877in}{1.141641in}}%
\pgfpathlineto{\pgfqpoint{4.628959in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{4.629204in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{4.629449in}{1.135099in}}%
\pgfpathlineto{\pgfqpoint{4.629775in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{4.629857in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{4.630020in}{1.137939in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{1.130515in}}%
\pgfpathlineto{\pgfqpoint{4.630592in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{4.630918in}{1.137027in}}%
\pgfpathlineto{\pgfqpoint{4.631653in}{1.146454in}}%
\pgfpathlineto{\pgfqpoint{4.631734in}{1.145996in}}%
\pgfpathlineto{\pgfqpoint{4.632306in}{1.149369in}}%
\pgfpathlineto{\pgfqpoint{4.632877in}{1.145332in}}%
\pgfpathlineto{\pgfqpoint{4.633040in}{1.145858in}}%
\pgfpathlineto{\pgfqpoint{4.633285in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{4.633449in}{1.149192in}}%
\pgfpathlineto{\pgfqpoint{4.633612in}{1.147643in}}%
\pgfpathlineto{\pgfqpoint{4.633775in}{1.148303in}}%
\pgfpathlineto{\pgfqpoint{4.634102in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{4.634347in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{4.635571in}{1.136708in}}%
\pgfpathlineto{\pgfqpoint{4.635653in}{1.136990in}}%
\pgfpathlineto{\pgfqpoint{4.636551in}{1.151567in}}%
\pgfpathlineto{\pgfqpoint{4.636632in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{4.637367in}{1.137556in}}%
\pgfpathlineto{\pgfqpoint{4.637612in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{4.637693in}{1.143772in}}%
\pgfpathlineto{\pgfqpoint{4.637857in}{1.139263in}}%
\pgfpathlineto{\pgfqpoint{4.638020in}{1.133133in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{1.133242in}}%
\pgfpathlineto{\pgfqpoint{4.638836in}{1.129108in}}%
\pgfpathlineto{\pgfqpoint{4.638918in}{1.130601in}}%
\pgfpathlineto{\pgfqpoint{4.639571in}{1.136378in}}%
\pgfpathlineto{\pgfqpoint{4.639653in}{1.136341in}}%
\pgfpathlineto{\pgfqpoint{4.640142in}{1.132575in}}%
\pgfpathlineto{\pgfqpoint{4.640224in}{1.133126in}}%
\pgfpathlineto{\pgfqpoint{4.641040in}{1.142155in}}%
\pgfpathlineto{\pgfqpoint{4.641204in}{1.140024in}}%
\pgfpathlineto{\pgfqpoint{4.641530in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{4.641775in}{1.133295in}}%
\pgfpathlineto{\pgfqpoint{4.641938in}{1.132432in}}%
\pgfpathlineto{\pgfqpoint{4.642102in}{1.133332in}}%
\pgfpathlineto{\pgfqpoint{4.642510in}{1.135077in}}%
\pgfpathlineto{\pgfqpoint{4.642591in}{1.134623in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{4.643816in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{4.644551in}{1.128782in}}%
\pgfpathlineto{\pgfqpoint{4.644632in}{1.128925in}}%
\pgfpathlineto{\pgfqpoint{4.644795in}{1.128321in}}%
\pgfpathlineto{\pgfqpoint{4.644877in}{1.129168in}}%
\pgfpathlineto{\pgfqpoint{4.644959in}{1.129176in}}%
\pgfpathlineto{\pgfqpoint{4.645204in}{1.127184in}}%
\pgfpathlineto{\pgfqpoint{4.645367in}{1.128249in}}%
\pgfpathlineto{\pgfqpoint{4.645448in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{4.646428in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{4.646510in}{1.131487in}}%
\pgfpathlineto{\pgfqpoint{4.646591in}{1.129975in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{1.132188in}}%
\pgfpathlineto{\pgfqpoint{4.646836in}{1.132042in}}%
\pgfpathlineto{\pgfqpoint{4.647163in}{1.132256in}}%
\pgfpathlineto{\pgfqpoint{4.647326in}{1.131340in}}%
\pgfpathlineto{\pgfqpoint{4.647571in}{1.132965in}}%
\pgfpathlineto{\pgfqpoint{4.647653in}{1.131007in}}%
\pgfpathlineto{\pgfqpoint{4.647897in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{1.130110in}}%
\pgfpathlineto{\pgfqpoint{4.648224in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{4.648387in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{4.648469in}{1.130579in}}%
\pgfpathlineto{\pgfqpoint{4.648550in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{4.648632in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{4.648959in}{1.141187in}}%
\pgfpathlineto{\pgfqpoint{4.649204in}{1.139927in}}%
\pgfpathlineto{\pgfqpoint{4.649367in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{4.649448in}{1.139856in}}%
\pgfpathlineto{\pgfqpoint{4.649775in}{1.135399in}}%
\pgfpathlineto{\pgfqpoint{4.649857in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{4.650183in}{1.139405in}}%
\pgfpathlineto{\pgfqpoint{4.650510in}{1.138824in}}%
\pgfpathlineto{\pgfqpoint{4.650755in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{4.651081in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{4.651163in}{1.134158in}}%
\pgfpathlineto{\pgfqpoint{4.651244in}{1.133734in}}%
\pgfpathlineto{\pgfqpoint{4.651326in}{1.132736in}}%
\pgfpathlineto{\pgfqpoint{4.651489in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{4.651571in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{4.652387in}{1.141517in}}%
\pgfpathlineto{\pgfqpoint{4.652550in}{1.143491in}}%
\pgfpathlineto{\pgfqpoint{4.652714in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{4.652959in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{4.653530in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{4.653856in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{4.653938in}{1.129975in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{4.654836in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{4.655081in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{4.655244in}{1.142909in}}%
\pgfpathlineto{\pgfqpoint{4.655571in}{1.134960in}}%
\pgfpathlineto{\pgfqpoint{4.655734in}{1.137406in}}%
\pgfpathlineto{\pgfqpoint{4.656061in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{4.656142in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{4.656550in}{1.136149in}}%
\pgfpathlineto{\pgfqpoint{4.656714in}{1.137560in}}%
\pgfpathlineto{\pgfqpoint{4.656877in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{4.657040in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{4.657367in}{1.134251in}}%
\pgfpathlineto{\pgfqpoint{4.657530in}{1.129934in}}%
\pgfpathlineto{\pgfqpoint{4.657775in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{4.658183in}{1.137909in}}%
\pgfpathlineto{\pgfqpoint{4.658591in}{1.136513in}}%
\pgfpathlineto{\pgfqpoint{4.659326in}{1.127109in}}%
\pgfpathlineto{\pgfqpoint{4.658754in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{4.659571in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{4.659979in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{4.660060in}{1.135767in}}%
\pgfpathlineto{\pgfqpoint{4.660224in}{1.137185in}}%
\pgfpathlineto{\pgfqpoint{4.660714in}{1.144271in}}%
\pgfpathlineto{\pgfqpoint{4.660795in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{4.661203in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{4.661367in}{1.141026in}}%
\pgfpathlineto{\pgfqpoint{4.661611in}{1.145250in}}%
\pgfpathlineto{\pgfqpoint{4.661775in}{1.143243in}}%
\pgfpathlineto{\pgfqpoint{4.662346in}{1.137792in}}%
\pgfpathlineto{\pgfqpoint{4.662428in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{4.662509in}{1.137961in}}%
\pgfpathlineto{\pgfqpoint{4.662999in}{1.135879in}}%
\pgfpathlineto{\pgfqpoint{4.663489in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{4.664060in}{1.151259in}}%
\pgfpathlineto{\pgfqpoint{4.664387in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{4.665611in}{1.136810in}}%
\pgfpathlineto{\pgfqpoint{4.665938in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{4.666020in}{1.139109in}}%
\pgfpathlineto{\pgfqpoint{4.666591in}{1.133111in}}%
\pgfpathlineto{\pgfqpoint{4.666754in}{1.133963in}}%
\pgfpathlineto{\pgfqpoint{4.666999in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{4.667244in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.137155in}}%
\pgfpathlineto{\pgfqpoint{4.667489in}{1.136442in}}%
\pgfpathlineto{\pgfqpoint{4.667571in}{1.135737in}}%
\pgfpathlineto{\pgfqpoint{4.667652in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{4.667815in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{4.668060in}{1.127357in}}%
\pgfpathlineto{\pgfqpoint{4.668305in}{1.129694in}}%
\pgfpathlineto{\pgfqpoint{4.668387in}{1.130421in}}%
\pgfpathlineto{\pgfqpoint{4.668469in}{1.129108in}}%
\pgfpathlineto{\pgfqpoint{4.668550in}{1.127300in}}%
\pgfpathlineto{\pgfqpoint{4.668632in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{4.668958in}{1.138404in}}%
\pgfpathlineto{\pgfqpoint{4.669122in}{1.136933in}}%
\pgfpathlineto{\pgfqpoint{4.669448in}{1.131603in}}%
\pgfpathlineto{\pgfqpoint{4.669611in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{4.669938in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{4.670101in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{4.670509in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{4.670591in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{4.671244in}{1.143142in}}%
\pgfpathlineto{\pgfqpoint{4.672305in}{1.154635in}}%
\pgfpathlineto{\pgfqpoint{4.672632in}{1.156391in}}%
\pgfpathlineto{\pgfqpoint{4.672713in}{1.155656in}}%
\pgfpathlineto{\pgfqpoint{4.673285in}{1.149793in}}%
\pgfpathlineto{\pgfqpoint{4.673448in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{4.673530in}{1.150352in}}%
\pgfpathlineto{\pgfqpoint{4.674019in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{4.674101in}{1.142887in}}%
\pgfpathlineto{\pgfqpoint{4.674509in}{1.144792in}}%
\pgfpathlineto{\pgfqpoint{4.674672in}{1.141431in}}%
\pgfpathlineto{\pgfqpoint{4.674836in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{4.675244in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{4.675326in}{1.145295in}}%
\pgfpathlineto{\pgfqpoint{4.675489in}{1.146083in}}%
\pgfpathlineto{\pgfqpoint{4.675815in}{1.153067in}}%
\pgfpathlineto{\pgfqpoint{4.676060in}{1.150385in}}%
\pgfpathlineto{\pgfqpoint{4.676550in}{1.145295in}}%
\pgfpathlineto{\pgfqpoint{4.676795in}{1.145783in}}%
\pgfpathlineto{\pgfqpoint{4.676877in}{1.147283in}}%
\pgfpathlineto{\pgfqpoint{4.677121in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{4.677285in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{4.677530in}{1.144515in}}%
\pgfpathlineto{\pgfqpoint{4.677693in}{1.148979in}}%
\pgfpathlineto{\pgfqpoint{4.678264in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{4.678346in}{1.157261in}}%
\pgfpathlineto{\pgfqpoint{4.678509in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{4.678999in}{1.148904in}}%
\pgfpathlineto{\pgfqpoint{4.679081in}{1.149312in}}%
\pgfpathlineto{\pgfqpoint{4.679244in}{1.148690in}}%
\pgfpathlineto{\pgfqpoint{4.679489in}{1.146945in}}%
\pgfpathlineto{\pgfqpoint{4.679570in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{4.679652in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{4.679897in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{4.680223in}{1.142868in}}%
\pgfpathlineto{\pgfqpoint{4.680387in}{1.144638in}}%
\pgfpathlineto{\pgfqpoint{4.680468in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{4.680550in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{4.680958in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{4.681121in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{4.681285in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{4.681448in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{4.681693in}{1.136866in}}%
\pgfpathlineto{\pgfqpoint{4.682346in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{4.682427in}{1.139938in}}%
\pgfpathlineto{\pgfqpoint{4.682672in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{4.682754in}{1.136453in}}%
\pgfpathlineto{\pgfqpoint{4.682836in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{4.682917in}{1.141514in}}%
\pgfpathlineto{\pgfqpoint{4.683081in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{4.683489in}{1.136757in}}%
\pgfpathlineto{\pgfqpoint{4.683652in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{4.683815in}{1.136720in}}%
\pgfpathlineto{\pgfqpoint{4.683897in}{1.136742in}}%
\pgfpathlineto{\pgfqpoint{4.684060in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{4.684305in}{1.141394in}}%
\pgfpathlineto{\pgfqpoint{4.684468in}{1.141187in}}%
\pgfpathlineto{\pgfqpoint{4.684958in}{1.137114in}}%
\pgfpathlineto{\pgfqpoint{4.685121in}{1.139143in}}%
\pgfpathlineto{\pgfqpoint{4.686101in}{1.149901in}}%
\pgfpathlineto{\pgfqpoint{4.686264in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{4.686427in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{4.686836in}{1.155900in}}%
\pgfpathlineto{\pgfqpoint{4.686999in}{1.153334in}}%
\pgfpathlineto{\pgfqpoint{4.687080in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{4.687162in}{1.154557in}}%
\pgfpathlineto{\pgfqpoint{4.688142in}{1.162828in}}%
\pgfpathlineto{\pgfqpoint{4.688550in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{4.688631in}{1.164621in}}%
\pgfpathlineto{\pgfqpoint{4.689366in}{1.144972in}}%
\pgfpathlineto{\pgfqpoint{4.689774in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{4.689856in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{4.689938in}{1.146308in}}%
\pgfpathlineto{\pgfqpoint{4.690427in}{1.151548in}}%
\pgfpathlineto{\pgfqpoint{4.690835in}{1.150734in}}%
\pgfpathlineto{\pgfqpoint{4.691244in}{1.149665in}}%
\pgfpathlineto{\pgfqpoint{4.692142in}{1.131475in}}%
\pgfpathlineto{\pgfqpoint{4.692223in}{1.132316in}}%
\pgfpathlineto{\pgfqpoint{4.692386in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{4.692550in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{4.692713in}{1.136930in}}%
\pgfpathlineto{\pgfqpoint{4.692958in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{4.693121in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{4.693284in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{4.694101in}{1.146458in}}%
\pgfpathlineto{\pgfqpoint{4.694346in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{4.694591in}{1.137635in}}%
\pgfpathlineto{\pgfqpoint{4.694672in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{4.695162in}{1.154748in}}%
\pgfpathlineto{\pgfqpoint{4.695325in}{1.147688in}}%
\pgfpathlineto{\pgfqpoint{4.695652in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{4.695733in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{4.695815in}{1.139709in}}%
\pgfpathlineto{\pgfqpoint{4.695897in}{1.140317in}}%
\pgfpathlineto{\pgfqpoint{4.695978in}{1.140193in}}%
\pgfpathlineto{\pgfqpoint{4.696060in}{1.140655in}}%
\pgfpathlineto{\pgfqpoint{4.696468in}{1.145456in}}%
\pgfpathlineto{\pgfqpoint{4.696550in}{1.145314in}}%
\pgfpathlineto{\pgfqpoint{4.696631in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{4.696795in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{4.697039in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{4.697203in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{4.698182in}{1.158038in}}%
\pgfpathlineto{\pgfqpoint{4.698346in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{4.698590in}{1.157816in}}%
\pgfpathlineto{\pgfqpoint{4.698999in}{1.153004in}}%
\pgfpathlineto{\pgfqpoint{4.699162in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{4.699325in}{1.152854in}}%
\pgfpathlineto{\pgfqpoint{4.699488in}{1.154125in}}%
\pgfpathlineto{\pgfqpoint{4.699652in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{4.699815in}{1.152231in}}%
\pgfpathlineto{\pgfqpoint{4.700141in}{1.146398in}}%
\pgfpathlineto{\pgfqpoint{4.700223in}{1.148285in}}%
\pgfpathlineto{\pgfqpoint{4.700550in}{1.147827in}}%
\pgfpathlineto{\pgfqpoint{4.700713in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{4.700795in}{1.150982in}}%
\pgfpathlineto{\pgfqpoint{4.700958in}{1.149950in}}%
\pgfpathlineto{\pgfqpoint{4.701448in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{4.701937in}{1.132680in}}%
\pgfpathlineto{\pgfqpoint{4.702019in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{4.702182in}{1.133344in}}%
\pgfpathlineto{\pgfqpoint{4.702427in}{1.136671in}}%
\pgfpathlineto{\pgfqpoint{4.702672in}{1.135230in}}%
\pgfpathlineto{\pgfqpoint{4.703488in}{1.130339in}}%
\pgfpathlineto{\pgfqpoint{4.703570in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{4.704060in}{1.132417in}}%
\pgfpathlineto{\pgfqpoint{4.704550in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{4.704713in}{1.125147in}}%
\pgfpathlineto{\pgfqpoint{4.704958in}{1.126629in}}%
\pgfpathlineto{\pgfqpoint{4.705121in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{4.705284in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{4.705448in}{1.123478in}}%
\pgfpathlineto{\pgfqpoint{4.705611in}{1.125646in}}%
\pgfpathlineto{\pgfqpoint{4.706182in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{4.706264in}{1.132507in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.132646in}}%
\pgfpathlineto{\pgfqpoint{4.706509in}{1.127856in}}%
\pgfpathlineto{\pgfqpoint{4.706672in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{4.706835in}{1.133389in}}%
\pgfpathlineto{\pgfqpoint{4.706835in}{1.133389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.708255in}{0.598458in}}{\pgfqpoint{1.998532in}{1.631710in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708283in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{3.376528in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{3.377957in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{3.379384in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.380812in}{0.852200in}}%
\pgfpathlineto{\pgfqpoint{3.382241in}{0.863396in}}%
\pgfpathlineto{\pgfqpoint{3.383668in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{3.385096in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{3.386525in}{0.856862in}}%
\pgfpathlineto{\pgfqpoint{3.387952in}{0.861240in}}%
\pgfpathlineto{\pgfqpoint{3.389380in}{0.855766in}}%
\pgfpathlineto{\pgfqpoint{3.390809in}{0.855063in}}%
\pgfpathlineto{\pgfqpoint{3.392236in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{3.393664in}{0.858718in}}%
\pgfpathlineto{\pgfqpoint{3.395093in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{3.397948in}{1.014946in}}%
\pgfpathlineto{\pgfqpoint{3.399377in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{3.400805in}{1.191592in}}%
\pgfpathlineto{\pgfqpoint{3.402232in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{3.403661in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{3.405089in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{3.409373in}{1.567862in}}%
\pgfpathlineto{\pgfqpoint{3.410802in}{1.562618in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{1.434842in}}%
\pgfpathlineto{\pgfqpoint{3.413657in}{1.374668in}}%
\pgfpathlineto{\pgfqpoint{3.415086in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{3.416513in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{3.417941in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{3.419370in}{1.478764in}}%
\pgfpathlineto{\pgfqpoint{3.420797in}{1.417920in}}%
\pgfpathlineto{\pgfqpoint{3.422225in}{1.385811in}}%
\pgfpathlineto{\pgfqpoint{3.423654in}{1.447999in}}%
\pgfpathlineto{\pgfqpoint{3.426509in}{1.530220in}}%
\pgfpathlineto{\pgfqpoint{3.427938in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{3.429367in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{3.430793in}{1.498513in}}%
\pgfpathlineto{\pgfqpoint{3.432222in}{1.489059in}}%
\pgfpathlineto{\pgfqpoint{3.433651in}{1.448889in}}%
\pgfpathlineto{\pgfqpoint{3.435078in}{1.430427in}}%
\pgfpathlineto{\pgfqpoint{3.436506in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{3.437935in}{1.526069in}}%
\pgfpathlineto{\pgfqpoint{3.439363in}{1.535574in}}%
\pgfpathlineto{\pgfqpoint{3.440790in}{1.511718in}}%
\pgfpathlineto{\pgfqpoint{3.443647in}{1.415106in}}%
\pgfpathlineto{\pgfqpoint{3.445074in}{1.406858in}}%
\pgfpathlineto{\pgfqpoint{3.446503in}{1.438602in}}%
\pgfpathlineto{\pgfqpoint{3.449358in}{1.523487in}}%
\pgfpathlineto{\pgfqpoint{3.450787in}{1.549272in}}%
\pgfpathlineto{\pgfqpoint{3.452215in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{3.453644in}{1.487593in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{1.462522in}}%
\pgfpathlineto{\pgfqpoint{3.456499in}{1.418855in}}%
\pgfpathlineto{\pgfqpoint{3.460783in}{1.480815in}}%
\pgfpathlineto{\pgfqpoint{3.462212in}{1.497534in}}%
\pgfpathlineto{\pgfqpoint{3.463639in}{1.505185in}}%
\pgfpathlineto{\pgfqpoint{3.465067in}{1.515665in}}%
\pgfpathlineto{\pgfqpoint{3.466496in}{1.501373in}}%
\pgfpathlineto{\pgfqpoint{3.467923in}{1.503914in}}%
\pgfpathlineto{\pgfqpoint{3.469351in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{3.470780in}{1.417823in}}%
\pgfpathlineto{\pgfqpoint{3.472208in}{1.429332in}}%
\pgfpathlineto{\pgfqpoint{3.473635in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{3.475064in}{1.429194in}}%
\pgfpathlineto{\pgfqpoint{3.476492in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{3.479348in}{1.480089in}}%
\pgfpathlineto{\pgfqpoint{3.480776in}{1.422513in}}%
\pgfpathlineto{\pgfqpoint{3.482203in}{1.440818in}}%
\pgfpathlineto{\pgfqpoint{3.483632in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{1.402444in}}%
\pgfpathlineto{\pgfqpoint{3.486489in}{1.407205in}}%
\pgfpathlineto{\pgfqpoint{3.487916in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{3.489344in}{1.375715in}}%
\pgfpathlineto{\pgfqpoint{3.490773in}{1.427556in}}%
\pgfpathlineto{\pgfqpoint{3.492200in}{1.452868in}}%
\pgfpathlineto{\pgfqpoint{3.493628in}{1.450332in}}%
\pgfpathlineto{\pgfqpoint{3.495057in}{1.397711in}}%
\pgfpathlineto{\pgfqpoint{3.496484in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{3.497912in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{3.499341in}{1.371579in}}%
\pgfpathlineto{\pgfqpoint{3.500770in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{3.502196in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{3.503625in}{1.346250in}}%
\pgfpathlineto{\pgfqpoint{3.505054in}{1.348146in}}%
\pgfpathlineto{\pgfqpoint{3.506480in}{1.370131in}}%
\pgfpathlineto{\pgfqpoint{3.507909in}{1.375249in}}%
\pgfpathlineto{\pgfqpoint{3.509338in}{1.395772in}}%
\pgfpathlineto{\pgfqpoint{3.510764in}{1.367264in}}%
\pgfpathlineto{\pgfqpoint{3.512193in}{1.360013in}}%
\pgfpathlineto{\pgfqpoint{3.513622in}{1.368922in}}%
\pgfpathlineto{\pgfqpoint{3.515050in}{1.323911in}}%
\pgfpathlineto{\pgfqpoint{3.516477in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{3.519334in}{1.309164in}}%
\pgfpathlineto{\pgfqpoint{3.520761in}{1.319727in}}%
\pgfpathlineto{\pgfqpoint{3.522190in}{1.364606in}}%
\pgfpathlineto{\pgfqpoint{3.523618in}{1.371512in}}%
\pgfpathlineto{\pgfqpoint{3.525045in}{1.359309in}}%
\pgfpathlineto{\pgfqpoint{3.526470in}{1.362016in}}%
\pgfpathlineto{\pgfqpoint{3.527896in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{3.529323in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{3.530748in}{1.331681in}}%
\pgfpathlineto{\pgfqpoint{3.532173in}{1.329499in}}%
\pgfpathlineto{\pgfqpoint{3.533598in}{1.320505in}}%
\pgfpathlineto{\pgfqpoint{3.535024in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{3.536451in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{3.537876in}{1.286219in}}%
\pgfpathlineto{\pgfqpoint{3.539301in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{3.540726in}{1.298291in}}%
\pgfpathlineto{\pgfqpoint{3.542152in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{3.543579in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{3.545004in}{1.310749in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.316858in}}%
\pgfpathlineto{\pgfqpoint{3.547854in}{1.299631in}}%
\pgfpathlineto{\pgfqpoint{3.549280in}{1.293739in}}%
\pgfpathlineto{\pgfqpoint{3.550707in}{1.291432in}}%
\pgfpathlineto{\pgfqpoint{3.552132in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{3.553557in}{1.274229in}}%
\pgfpathlineto{\pgfqpoint{3.554983in}{1.297196in}}%
\pgfpathlineto{\pgfqpoint{3.556409in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{1.268724in}}%
\pgfpathlineto{\pgfqpoint{3.559260in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{3.560685in}{1.275055in}}%
\pgfpathlineto{\pgfqpoint{3.562111in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{3.563538in}{1.292136in}}%
\pgfpathlineto{\pgfqpoint{3.564963in}{1.279722in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{3.567813in}{1.276837in}}%
\pgfpathlineto{\pgfqpoint{3.569239in}{1.287710in}}%
\pgfpathlineto{\pgfqpoint{3.570666in}{1.263199in}}%
\pgfpathlineto{\pgfqpoint{3.572091in}{1.253624in}}%
\pgfpathlineto{\pgfqpoint{3.573516in}{1.226806in}}%
\pgfpathlineto{\pgfqpoint{3.574941in}{1.236561in}}%
\pgfpathlineto{\pgfqpoint{3.576367in}{1.233938in}}%
\pgfpathlineto{\pgfqpoint{3.577794in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{3.580644in}{1.281492in}}%
\pgfpathlineto{\pgfqpoint{3.582069in}{1.280771in}}%
\pgfpathlineto{\pgfqpoint{3.583495in}{1.282131in}}%
\pgfpathlineto{\pgfqpoint{3.584922in}{1.264779in}}%
\pgfpathlineto{\pgfqpoint{3.586347in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{3.587772in}{1.268752in}}%
\pgfpathlineto{\pgfqpoint{3.589198in}{1.259915in}}%
\pgfpathlineto{\pgfqpoint{3.592050in}{1.226087in}}%
\pgfpathlineto{\pgfqpoint{3.593475in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{3.594900in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{3.596326in}{1.249615in}}%
\pgfpathlineto{\pgfqpoint{3.597752in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{3.599178in}{1.253590in}}%
\pgfpathlineto{\pgfqpoint{3.600603in}{1.237441in}}%
\pgfpathlineto{\pgfqpoint{3.603454in}{1.286138in}}%
\pgfpathlineto{\pgfqpoint{3.604881in}{1.287393in}}%
\pgfpathlineto{\pgfqpoint{3.607731in}{1.223916in}}%
\pgfpathlineto{\pgfqpoint{3.609156in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{3.610582in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{3.612009in}{1.233154in}}%
\pgfpathlineto{\pgfqpoint{3.613434in}{1.227809in}}%
\pgfpathlineto{\pgfqpoint{3.614859in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{3.617710in}{1.205971in}}%
\pgfpathlineto{\pgfqpoint{3.619137in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{3.620562in}{1.257021in}}%
\pgfpathlineto{\pgfqpoint{3.621987in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{3.623412in}{1.278119in}}%
\pgfpathlineto{\pgfqpoint{3.624839in}{1.286394in}}%
\pgfpathlineto{\pgfqpoint{3.626265in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{3.627690in}{1.249537in}}%
\pgfpathlineto{\pgfqpoint{3.629115in}{1.231938in}}%
\pgfpathlineto{\pgfqpoint{3.630541in}{1.233150in}}%
\pgfpathlineto{\pgfqpoint{3.631967in}{1.210556in}}%
\pgfpathlineto{\pgfqpoint{3.633393in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{3.634818in}{1.203065in}}%
\pgfpathlineto{\pgfqpoint{3.636243in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{3.637669in}{1.223731in}}%
\pgfpathlineto{\pgfqpoint{3.639095in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{3.640521in}{1.256223in}}%
\pgfpathlineto{\pgfqpoint{3.643371in}{1.220492in}}%
\pgfpathlineto{\pgfqpoint{3.644797in}{1.238038in}}%
\pgfpathlineto{\pgfqpoint{3.646224in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{3.647649in}{1.230086in}}%
\pgfpathlineto{\pgfqpoint{3.649074in}{1.257733in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{1.221303in}}%
\pgfpathlineto{\pgfqpoint{3.651925in}{1.209901in}}%
\pgfpathlineto{\pgfqpoint{3.653352in}{1.178149in}}%
\pgfpathlineto{\pgfqpoint{3.654777in}{1.180763in}}%
\pgfpathlineto{\pgfqpoint{3.656202in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.186875in}}%
\pgfpathlineto{\pgfqpoint{3.659053in}{1.188431in}}%
\pgfpathlineto{\pgfqpoint{3.660480in}{1.208256in}}%
\pgfpathlineto{\pgfqpoint{3.661905in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{3.663330in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{3.664755in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{3.666182in}{1.252603in}}%
\pgfpathlineto{\pgfqpoint{3.667608in}{1.225600in}}%
\pgfpathlineto{\pgfqpoint{3.669033in}{1.223922in}}%
\pgfpathlineto{\pgfqpoint{3.670458in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{3.671884in}{1.197588in}}%
\pgfpathlineto{\pgfqpoint{3.673310in}{1.194227in}}%
\pgfpathlineto{\pgfqpoint{3.674736in}{1.174226in}}%
\pgfpathlineto{\pgfqpoint{3.676161in}{1.195615in}}%
\pgfpathlineto{\pgfqpoint{3.677586in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{3.679012in}{1.202336in}}%
\pgfpathlineto{\pgfqpoint{3.681864in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{3.683289in}{1.220619in}}%
\pgfpathlineto{\pgfqpoint{3.684714in}{1.259079in}}%
\pgfpathlineto{\pgfqpoint{3.686140in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{3.687567in}{1.233639in}}%
\pgfpathlineto{\pgfqpoint{3.688992in}{1.241696in}}%
\pgfpathlineto{\pgfqpoint{3.690417in}{1.214451in}}%
\pgfpathlineto{\pgfqpoint{3.691842in}{1.197967in}}%
\pgfpathlineto{\pgfqpoint{3.693268in}{1.202205in}}%
\pgfpathlineto{\pgfqpoint{3.694695in}{1.229410in}}%
\pgfpathlineto{\pgfqpoint{3.697545in}{1.170870in}}%
\pgfpathlineto{\pgfqpoint{3.698970in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{3.700397in}{1.167047in}}%
\pgfpathlineto{\pgfqpoint{3.701823in}{1.172770in}}%
\pgfpathlineto{\pgfqpoint{3.703248in}{1.199167in}}%
\pgfpathlineto{\pgfqpoint{3.707525in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{3.708951in}{1.223564in}}%
\pgfpathlineto{\pgfqpoint{3.710376in}{1.248762in}}%
\pgfpathlineto{\pgfqpoint{3.711801in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{3.713227in}{1.216705in}}%
\pgfpathlineto{\pgfqpoint{3.714653in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{3.716079in}{1.181509in}}%
\pgfpathlineto{\pgfqpoint{3.717504in}{1.166891in}}%
\pgfpathlineto{\pgfqpoint{3.718929in}{1.166111in}}%
\pgfpathlineto{\pgfqpoint{3.720355in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{3.721782in}{1.148114in}}%
\pgfpathlineto{\pgfqpoint{3.723207in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{3.724632in}{1.209397in}}%
\pgfpathlineto{\pgfqpoint{3.726057in}{1.225636in}}%
\pgfpathlineto{\pgfqpoint{3.727483in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{3.730335in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{3.733185in}{1.202508in}}%
\pgfpathlineto{\pgfqpoint{3.736038in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{3.737463in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{3.738888in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{3.740313in}{1.202487in}}%
\pgfpathlineto{\pgfqpoint{3.741740in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{3.743166in}{1.176879in}}%
\pgfpathlineto{\pgfqpoint{3.744591in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{3.746016in}{1.203639in}}%
\pgfpathlineto{\pgfqpoint{3.747442in}{1.199932in}}%
\pgfpathlineto{\pgfqpoint{3.748868in}{1.226336in}}%
\pgfpathlineto{\pgfqpoint{3.750294in}{1.229231in}}%
\pgfpathlineto{\pgfqpoint{3.751719in}{1.178513in}}%
\pgfpathlineto{\pgfqpoint{3.753144in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{3.754570in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{3.757422in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{3.758847in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{3.760272in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{3.761698in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{3.763125in}{1.176735in}}%
\pgfpathlineto{\pgfqpoint{3.764550in}{1.156184in}}%
\pgfpathlineto{\pgfqpoint{3.765975in}{1.147728in}}%
\pgfpathlineto{\pgfqpoint{3.767400in}{1.160217in}}%
\pgfpathlineto{\pgfqpoint{3.768827in}{1.163693in}}%
\pgfpathlineto{\pgfqpoint{3.770253in}{1.186664in}}%
\pgfpathlineto{\pgfqpoint{3.771678in}{1.185510in}}%
\pgfpathlineto{\pgfqpoint{3.773103in}{1.171486in}}%
\pgfpathlineto{\pgfqpoint{3.775955in}{1.209405in}}%
\pgfpathlineto{\pgfqpoint{3.777381in}{1.197772in}}%
\pgfpathlineto{\pgfqpoint{3.778806in}{1.198040in}}%
\pgfpathlineto{\pgfqpoint{3.781656in}{1.209114in}}%
\pgfpathlineto{\pgfqpoint{3.783083in}{1.194519in}}%
\pgfpathlineto{\pgfqpoint{3.784509in}{1.211175in}}%
\pgfpathlineto{\pgfqpoint{3.785934in}{1.205500in}}%
\pgfpathlineto{\pgfqpoint{3.787359in}{1.177118in}}%
\pgfpathlineto{\pgfqpoint{3.788785in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{3.790211in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{3.791637in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{3.793062in}{1.210868in}}%
\pgfpathlineto{\pgfqpoint{3.794487in}{1.201823in}}%
\pgfpathlineto{\pgfqpoint{3.795913in}{1.198624in}}%
\pgfpathlineto{\pgfqpoint{3.797340in}{1.169717in}}%
\pgfpathlineto{\pgfqpoint{3.798765in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{3.800190in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{3.801615in}{1.196951in}}%
\pgfpathlineto{\pgfqpoint{3.803042in}{1.195670in}}%
\pgfpathlineto{\pgfqpoint{3.804468in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{3.805893in}{1.186232in}}%
\pgfpathlineto{\pgfqpoint{3.807318in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{3.808743in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{1.151652in}}%
\pgfpathlineto{\pgfqpoint{3.811596in}{1.153523in}}%
\pgfpathlineto{\pgfqpoint{3.813021in}{1.127231in}}%
\pgfpathlineto{\pgfqpoint{3.814446in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{3.815871in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{3.817298in}{1.154758in}}%
\pgfpathlineto{\pgfqpoint{3.818724in}{1.138225in}}%
\pgfpathlineto{\pgfqpoint{3.821574in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{3.823000in}{1.186310in}}%
\pgfpathlineto{\pgfqpoint{3.824426in}{1.200264in}}%
\pgfpathlineto{\pgfqpoint{3.825852in}{1.228324in}}%
\pgfpathlineto{\pgfqpoint{3.827277in}{1.200873in}}%
\pgfpathlineto{\pgfqpoint{3.828702in}{1.220748in}}%
\pgfpathlineto{\pgfqpoint{3.830128in}{1.190367in}}%
\pgfpathlineto{\pgfqpoint{3.831554in}{1.190148in}}%
\pgfpathlineto{\pgfqpoint{3.832980in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{3.834405in}{1.219397in}}%
\pgfpathlineto{\pgfqpoint{3.835830in}{1.226163in}}%
\pgfpathlineto{\pgfqpoint{3.838683in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{3.840108in}{1.150411in}}%
\pgfpathlineto{\pgfqpoint{3.841533in}{1.175990in}}%
\pgfpathlineto{\pgfqpoint{3.844385in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{3.845811in}{1.211976in}}%
\pgfpathlineto{\pgfqpoint{3.851513in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{3.854364in}{1.204383in}}%
\pgfpathlineto{\pgfqpoint{3.855789in}{1.215017in}}%
\pgfpathlineto{\pgfqpoint{3.857214in}{1.196786in}}%
\pgfpathlineto{\pgfqpoint{3.860067in}{1.142405in}}%
\pgfpathlineto{\pgfqpoint{3.861492in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{3.862917in}{1.178147in}}%
\pgfpathlineto{\pgfqpoint{3.864343in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{3.865769in}{1.162782in}}%
\pgfpathlineto{\pgfqpoint{3.867195in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{3.868620in}{1.171360in}}%
\pgfpathlineto{\pgfqpoint{3.870045in}{1.196133in}}%
\pgfpathlineto{\pgfqpoint{3.871471in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{3.872897in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{3.874323in}{1.184583in}}%
\pgfpathlineto{\pgfqpoint{3.875748in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{3.877173in}{1.153416in}}%
\pgfpathlineto{\pgfqpoint{3.878600in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{3.880026in}{1.155553in}}%
\pgfpathlineto{\pgfqpoint{3.881451in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{3.882876in}{1.199647in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{1.178532in}}%
\pgfpathlineto{\pgfqpoint{3.888579in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{3.890004in}{1.194215in}}%
\pgfpathlineto{\pgfqpoint{3.891429in}{1.220338in}}%
\pgfpathlineto{\pgfqpoint{3.892856in}{1.189747in}}%
\pgfpathlineto{\pgfqpoint{3.894282in}{1.190898in}}%
\pgfpathlineto{\pgfqpoint{3.895707in}{1.183077in}}%
\pgfpathlineto{\pgfqpoint{3.897132in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{3.898557in}{1.176482in}}%
\pgfpathlineto{\pgfqpoint{3.899984in}{1.156998in}}%
\pgfpathlineto{\pgfqpoint{3.901410in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{3.902835in}{1.175294in}}%
\pgfpathlineto{\pgfqpoint{3.905686in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{3.907112in}{1.148757in}}%
\pgfpathlineto{\pgfqpoint{3.908538in}{1.180727in}}%
\pgfpathlineto{\pgfqpoint{3.909963in}{1.164520in}}%
\pgfpathlineto{\pgfqpoint{3.911388in}{1.189507in}}%
\pgfpathlineto{\pgfqpoint{3.912815in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.914240in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{3.915666in}{1.148174in}}%
\pgfpathlineto{\pgfqpoint{3.917091in}{1.205703in}}%
\pgfpathlineto{\pgfqpoint{3.918516in}{1.188159in}}%
\pgfpathlineto{\pgfqpoint{3.919943in}{1.189704in}}%
\pgfpathlineto{\pgfqpoint{3.921369in}{1.169786in}}%
\pgfpathlineto{\pgfqpoint{3.922794in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{3.924219in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{3.927071in}{1.167973in}}%
\pgfpathlineto{\pgfqpoint{3.928497in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{3.929922in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{3.931347in}{1.160020in}}%
\pgfpathlineto{\pgfqpoint{3.932772in}{1.163555in}}%
\pgfpathlineto{\pgfqpoint{3.934199in}{1.178604in}}%
\pgfpathlineto{\pgfqpoint{3.935625in}{1.164025in}}%
\pgfpathlineto{\pgfqpoint{3.937050in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{3.938475in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{1.184962in}}%
\pgfpathlineto{\pgfqpoint{3.941327in}{1.182678in}}%
\pgfpathlineto{\pgfqpoint{3.942753in}{1.195535in}}%
\pgfpathlineto{\pgfqpoint{3.944178in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{3.945603in}{1.190629in}}%
\pgfpathlineto{\pgfqpoint{3.947030in}{1.162671in}}%
\pgfpathlineto{\pgfqpoint{3.948455in}{1.170274in}}%
\pgfpathlineto{\pgfqpoint{3.949881in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{3.951306in}{1.170225in}}%
\pgfpathlineto{\pgfqpoint{3.952731in}{1.144936in}}%
\pgfpathlineto{\pgfqpoint{3.954158in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{1.163145in}}%
\pgfpathlineto{\pgfqpoint{3.957009in}{1.182926in}}%
\pgfpathlineto{\pgfqpoint{3.958434in}{1.177796in}}%
\pgfpathlineto{\pgfqpoint{3.959859in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{3.961286in}{1.174884in}}%
\pgfpathlineto{\pgfqpoint{3.962712in}{1.144515in}}%
\pgfpathlineto{\pgfqpoint{3.964137in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{1.158563in}}%
\pgfpathlineto{\pgfqpoint{3.966987in}{1.163150in}}%
\pgfpathlineto{\pgfqpoint{3.968414in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{3.969840in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{3.971265in}{1.168013in}}%
\pgfpathlineto{\pgfqpoint{3.972690in}{1.159439in}}%
\pgfpathlineto{\pgfqpoint{3.974115in}{1.161721in}}%
\pgfpathlineto{\pgfqpoint{3.975542in}{1.165541in}}%
\pgfpathlineto{\pgfqpoint{3.976968in}{1.189787in}}%
\pgfpathlineto{\pgfqpoint{3.979818in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{3.981245in}{1.174923in}}%
\pgfpathlineto{\pgfqpoint{3.982670in}{1.144279in}}%
\pgfpathlineto{\pgfqpoint{3.984096in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{3.985521in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{3.986946in}{1.145077in}}%
\pgfpathlineto{\pgfqpoint{3.988373in}{1.148266in}}%
\pgfpathlineto{\pgfqpoint{3.989798in}{1.163347in}}%
\pgfpathlineto{\pgfqpoint{3.991224in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{3.992649in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.155008in}}%
\pgfpathlineto{\pgfqpoint{3.995501in}{1.163568in}}%
\pgfpathlineto{\pgfqpoint{3.996927in}{1.161537in}}%
\pgfpathlineto{\pgfqpoint{3.998352in}{1.154392in}}%
\pgfpathlineto{\pgfqpoint{3.999777in}{1.171392in}}%
\pgfpathlineto{\pgfqpoint{4.001202in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{4.002629in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{4.004055in}{1.168922in}}%
\pgfpathlineto{\pgfqpoint{4.005480in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{4.006905in}{1.148152in}}%
\pgfpathlineto{\pgfqpoint{4.008330in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{4.009757in}{1.156282in}}%
\pgfpathlineto{\pgfqpoint{4.011183in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{4.012608in}{1.144222in}}%
\pgfpathlineto{\pgfqpoint{4.014033in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{4.015460in}{1.160721in}}%
\pgfpathlineto{\pgfqpoint{4.016885in}{1.158519in}}%
\pgfpathlineto{\pgfqpoint{4.018311in}{1.173643in}}%
\pgfpathlineto{\pgfqpoint{4.021161in}{1.143425in}}%
\pgfpathlineto{\pgfqpoint{4.024013in}{1.125704in}}%
\pgfpathlineto{\pgfqpoint{4.025439in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{4.028289in}{1.173910in}}%
\pgfpathlineto{\pgfqpoint{4.029716in}{1.183106in}}%
\pgfpathlineto{\pgfqpoint{4.031141in}{1.205456in}}%
\pgfpathlineto{\pgfqpoint{4.033992in}{1.163152in}}%
\pgfpathlineto{\pgfqpoint{4.035417in}{1.145449in}}%
\pgfpathlineto{\pgfqpoint{4.036844in}{1.138453in}}%
\pgfpathlineto{\pgfqpoint{4.038270in}{1.148432in}}%
\pgfpathlineto{\pgfqpoint{4.039695in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{4.041120in}{1.158566in}}%
\pgfpathlineto{\pgfqpoint{4.042545in}{1.168513in}}%
\pgfpathlineto{\pgfqpoint{4.043972in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{4.045398in}{1.152198in}}%
\pgfpathlineto{\pgfqpoint{4.046823in}{1.164340in}}%
\pgfpathlineto{\pgfqpoint{4.048248in}{1.152756in}}%
\pgfpathlineto{\pgfqpoint{4.051100in}{1.138836in}}%
\pgfpathlineto{\pgfqpoint{4.052526in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{4.053951in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{4.055376in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{4.056803in}{1.122176in}}%
\pgfpathlineto{\pgfqpoint{4.058228in}{1.145700in}}%
\pgfpathlineto{\pgfqpoint{4.059654in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{4.061079in}{1.137352in}}%
\pgfpathlineto{\pgfqpoint{4.062504in}{1.134470in}}%
\pgfpathlineto{\pgfqpoint{4.066782in}{1.167063in}}%
\pgfpathlineto{\pgfqpoint{4.068207in}{1.151688in}}%
\pgfpathlineto{\pgfqpoint{4.069632in}{1.157268in}}%
\pgfpathlineto{\pgfqpoint{4.071059in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{4.072485in}{1.146758in}}%
\pgfpathlineto{\pgfqpoint{4.073910in}{1.163402in}}%
\pgfpathlineto{\pgfqpoint{4.075335in}{1.155314in}}%
\pgfpathlineto{\pgfqpoint{4.076760in}{1.138473in}}%
\pgfpathlineto{\pgfqpoint{4.078187in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{4.079613in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{4.081038in}{1.122349in}}%
\pgfpathlineto{\pgfqpoint{4.082463in}{1.141663in}}%
\pgfpathlineto{\pgfqpoint{4.083888in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{4.085315in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{4.086741in}{1.135098in}}%
\pgfpathlineto{\pgfqpoint{4.088166in}{1.115912in}}%
\pgfpathlineto{\pgfqpoint{4.089591in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{4.091018in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{4.092443in}{1.139172in}}%
\pgfpathlineto{\pgfqpoint{4.093869in}{1.149668in}}%
\pgfpathlineto{\pgfqpoint{4.095294in}{1.135594in}}%
\pgfpathlineto{\pgfqpoint{4.096719in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{4.098146in}{1.138736in}}%
\pgfpathlineto{\pgfqpoint{4.099571in}{1.147217in}}%
\pgfpathlineto{\pgfqpoint{4.100997in}{1.148396in}}%
\pgfpathlineto{\pgfqpoint{4.102422in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{4.103847in}{1.160399in}}%
\pgfpathlineto{\pgfqpoint{4.105274in}{1.149685in}}%
\pgfpathlineto{\pgfqpoint{4.106699in}{1.131591in}}%
\pgfpathlineto{\pgfqpoint{4.108125in}{1.146840in}}%
\pgfpathlineto{\pgfqpoint{4.109550in}{1.131439in}}%
\pgfpathlineto{\pgfqpoint{4.110975in}{1.142661in}}%
\pgfpathlineto{\pgfqpoint{4.112402in}{1.135021in}}%
\pgfpathlineto{\pgfqpoint{4.113828in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{4.115253in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{4.118103in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{4.119530in}{1.162922in}}%
\pgfpathlineto{\pgfqpoint{4.120956in}{1.129860in}}%
\pgfpathlineto{\pgfqpoint{4.122381in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{4.123806in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{4.125233in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{4.128084in}{1.154656in}}%
\pgfpathlineto{\pgfqpoint{4.129509in}{1.131507in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{1.123502in}}%
\pgfpathlineto{\pgfqpoint{4.132361in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{4.135212in}{1.157930in}}%
\pgfpathlineto{\pgfqpoint{4.136637in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{4.138062in}{1.138811in}}%
\pgfpathlineto{\pgfqpoint{4.139489in}{1.115181in}}%
\pgfpathlineto{\pgfqpoint{4.140914in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{4.142340in}{1.155149in}}%
\pgfpathlineto{\pgfqpoint{4.143765in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{4.145190in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{4.146617in}{1.125796in}}%
\pgfpathlineto{\pgfqpoint{4.148042in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{1.129546in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{1.116823in}}%
\pgfpathlineto{\pgfqpoint{4.152318in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{4.153745in}{1.122403in}}%
\pgfpathlineto{\pgfqpoint{4.155171in}{1.123740in}}%
\pgfpathlineto{\pgfqpoint{4.156596in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{4.158021in}{1.115622in}}%
\pgfpathlineto{\pgfqpoint{4.159448in}{1.115039in}}%
\pgfpathlineto{\pgfqpoint{4.160873in}{1.108065in}}%
\pgfpathlineto{\pgfqpoint{4.162299in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{4.163724in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{4.165149in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{4.166576in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{4.168001in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{4.169427in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{4.170852in}{1.144956in}}%
\pgfpathlineto{\pgfqpoint{4.172277in}{1.138594in}}%
\pgfpathlineto{\pgfqpoint{4.173704in}{1.130269in}}%
\pgfpathlineto{\pgfqpoint{4.175129in}{1.134695in}}%
\pgfpathlineto{\pgfqpoint{4.176555in}{1.136188in}}%
\pgfpathlineto{\pgfqpoint{4.177980in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{4.179405in}{1.133894in}}%
\pgfpathlineto{\pgfqpoint{4.180832in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{4.182257in}{1.143248in}}%
\pgfpathlineto{\pgfqpoint{4.183683in}{1.110174in}}%
\pgfpathlineto{\pgfqpoint{4.185108in}{1.119830in}}%
\pgfpathlineto{\pgfqpoint{4.186533in}{1.132445in}}%
\pgfpathlineto{\pgfqpoint{4.187960in}{1.139996in}}%
\pgfpathlineto{\pgfqpoint{4.189386in}{1.137156in}}%
\pgfpathlineto{\pgfqpoint{4.190811in}{1.122119in}}%
\pgfpathlineto{\pgfqpoint{4.192236in}{1.112024in}}%
\pgfpathlineto{\pgfqpoint{4.193663in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{4.195088in}{1.119804in}}%
\pgfpathlineto{\pgfqpoint{4.196514in}{1.127492in}}%
\pgfpathlineto{\pgfqpoint{4.197939in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{4.202216in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{4.203642in}{1.109295in}}%
\pgfpathlineto{\pgfqpoint{4.205067in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{4.206492in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{4.207919in}{1.133889in}}%
\pgfpathlineto{\pgfqpoint{4.209344in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{4.210770in}{1.127515in}}%
\pgfpathlineto{\pgfqpoint{4.212195in}{1.111247in}}%
\pgfpathlineto{\pgfqpoint{4.213620in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{4.215047in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{4.216472in}{1.145534in}}%
\pgfpathlineto{\pgfqpoint{4.217898in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{4.219323in}{1.131053in}}%
\pgfpathlineto{\pgfqpoint{4.220748in}{1.115530in}}%
\pgfpathlineto{\pgfqpoint{4.222175in}{1.104545in}}%
\pgfpathlineto{\pgfqpoint{4.223600in}{1.114819in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{4.226451in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{4.227878in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{4.229303in}{1.105028in}}%
\pgfpathlineto{\pgfqpoint{4.230729in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{1.130593in}}%
\pgfpathlineto{\pgfqpoint{4.233579in}{1.135561in}}%
\pgfpathlineto{\pgfqpoint{4.235006in}{1.132162in}}%
\pgfpathlineto{\pgfqpoint{4.236431in}{1.116383in}}%
\pgfpathlineto{\pgfqpoint{4.237857in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{4.239282in}{1.100579in}}%
\pgfpathlineto{\pgfqpoint{4.240707in}{1.102918in}}%
\pgfpathlineto{\pgfqpoint{4.242134in}{1.119650in}}%
\pgfpathlineto{\pgfqpoint{4.243559in}{1.103815in}}%
\pgfpathlineto{\pgfqpoint{4.246410in}{1.132854in}}%
\pgfpathlineto{\pgfqpoint{4.247835in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{4.249262in}{1.137557in}}%
\pgfpathlineto{\pgfqpoint{4.250687in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{4.252113in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{4.254963in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{4.256390in}{1.119339in}}%
\pgfpathlineto{\pgfqpoint{4.257815in}{1.118889in}}%
\pgfpathlineto{\pgfqpoint{4.259241in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{4.260666in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{4.263518in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{4.264943in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{4.266369in}{1.127210in}}%
\pgfpathlineto{\pgfqpoint{4.267794in}{1.126836in}}%
\pgfpathlineto{\pgfqpoint{4.269221in}{1.138859in}}%
\pgfpathlineto{\pgfqpoint{4.270646in}{1.136239in}}%
\pgfpathlineto{\pgfqpoint{4.274922in}{1.104943in}}%
\pgfpathlineto{\pgfqpoint{4.276349in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{4.277774in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{4.279200in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{4.280625in}{1.103215in}}%
\pgfpathlineto{\pgfqpoint{4.282050in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{4.283477in}{1.120040in}}%
\pgfpathlineto{\pgfqpoint{4.284902in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{4.286328in}{1.115334in}}%
\pgfpathlineto{\pgfqpoint{4.287753in}{1.123243in}}%
\pgfpathlineto{\pgfqpoint{4.289178in}{1.117869in}}%
\pgfpathlineto{\pgfqpoint{4.290605in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{4.292030in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{4.293456in}{1.121069in}}%
\pgfpathlineto{\pgfqpoint{4.294881in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{4.296306in}{1.104912in}}%
\pgfpathlineto{\pgfqpoint{4.297733in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{4.299158in}{1.126884in}}%
\pgfpathlineto{\pgfqpoint{4.300584in}{1.117970in}}%
\pgfpathlineto{\pgfqpoint{4.302009in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{4.303436in}{1.113328in}}%
\pgfpathlineto{\pgfqpoint{4.304861in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{4.306287in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{4.307712in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{4.309137in}{1.126721in}}%
\pgfpathlineto{\pgfqpoint{4.310564in}{1.128425in}}%
\pgfpathlineto{\pgfqpoint{4.311989in}{1.118937in}}%
\pgfpathlineto{\pgfqpoint{4.313415in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{4.314840in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{4.316265in}{1.101010in}}%
\pgfpathlineto{\pgfqpoint{4.317692in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{4.319117in}{1.122728in}}%
\pgfpathlineto{\pgfqpoint{4.320543in}{1.124175in}}%
\pgfpathlineto{\pgfqpoint{4.321968in}{1.117645in}}%
\pgfpathlineto{\pgfqpoint{4.323393in}{1.103164in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{4.326245in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{4.327671in}{1.116307in}}%
\pgfpathlineto{\pgfqpoint{4.329096in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{4.330521in}{1.129212in}}%
\pgfpathlineto{\pgfqpoint{4.331948in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{4.333373in}{1.117360in}}%
\pgfpathlineto{\pgfqpoint{4.334799in}{1.113666in}}%
\pgfpathlineto{\pgfqpoint{4.336224in}{1.098294in}}%
\pgfpathlineto{\pgfqpoint{4.337651in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{4.339076in}{1.086026in}}%
\pgfpathlineto{\pgfqpoint{4.340501in}{1.098453in}}%
\pgfpathlineto{\pgfqpoint{4.341927in}{1.097116in}}%
\pgfpathlineto{\pgfqpoint{4.343363in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{4.344784in}{1.116702in}}%
\pgfpathlineto{\pgfqpoint{4.346221in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{4.347657in}{1.122728in}}%
\pgfpathlineto{\pgfqpoint{4.349078in}{1.112043in}}%
\pgfpathlineto{\pgfqpoint{4.350514in}{1.121756in}}%
\pgfpathlineto{\pgfqpoint{4.351951in}{1.126740in}}%
\pgfpathlineto{\pgfqpoint{4.353371in}{1.110614in}}%
\pgfpathlineto{\pgfqpoint{4.354808in}{1.115152in}}%
\pgfpathlineto{\pgfqpoint{4.356229in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{4.357665in}{1.106910in}}%
\pgfpathlineto{\pgfqpoint{4.359102in}{1.112411in}}%
\pgfpathlineto{\pgfqpoint{4.360522in}{1.113628in}}%
\pgfpathlineto{\pgfqpoint{4.361959in}{1.123015in}}%
\pgfpathlineto{\pgfqpoint{4.363396in}{1.109759in}}%
\pgfpathlineto{\pgfqpoint{4.364816in}{1.104762in}}%
\pgfpathlineto{\pgfqpoint{4.366253in}{1.123424in}}%
\pgfpathlineto{\pgfqpoint{4.367673in}{1.120974in}}%
\pgfpathlineto{\pgfqpoint{4.369110in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{4.370547in}{1.122226in}}%
\pgfpathlineto{\pgfqpoint{4.371967in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{4.373404in}{1.106375in}}%
\pgfpathlineto{\pgfqpoint{4.374824in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{4.376261in}{1.094834in}}%
\pgfpathlineto{\pgfqpoint{4.377698in}{1.096562in}}%
\pgfpathlineto{\pgfqpoint{4.379118in}{1.107631in}}%
\pgfpathlineto{\pgfqpoint{4.380555in}{1.114489in}}%
\pgfpathlineto{\pgfqpoint{4.381991in}{1.112011in}}%
\pgfpathlineto{\pgfqpoint{4.383412in}{1.120825in}}%
\pgfpathlineto{\pgfqpoint{4.384849in}{1.127033in}}%
\pgfpathlineto{\pgfqpoint{4.386269in}{1.121183in}}%
\pgfpathlineto{\pgfqpoint{4.387706in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{4.390563in}{1.115816in}}%
\pgfpathlineto{\pgfqpoint{4.391999in}{1.115974in}}%
\pgfpathlineto{\pgfqpoint{4.393436in}{1.111926in}}%
\pgfpathlineto{\pgfqpoint{4.394857in}{1.113891in}}%
\pgfpathlineto{\pgfqpoint{4.396293in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{4.399150in}{1.113551in}}%
\pgfpathlineto{\pgfqpoint{4.400587in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{4.402007in}{1.126532in}}%
\pgfpathlineto{\pgfqpoint{4.403444in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{4.406301in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{4.407738in}{1.115632in}}%
\pgfpathlineto{\pgfqpoint{4.409158in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{4.410595in}{1.120699in}}%
\pgfpathlineto{\pgfqpoint{4.412032in}{1.117286in}}%
\pgfpathlineto{\pgfqpoint{4.413452in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{4.414889in}{1.086373in}}%
\pgfpathlineto{\pgfqpoint{4.416309in}{1.105329in}}%
\pgfpathlineto{\pgfqpoint{4.420603in}{1.141571in}}%
\pgfpathlineto{\pgfqpoint{4.422040in}{1.141325in}}%
\pgfpathlineto{\pgfqpoint{4.424897in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{4.426334in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{4.427754in}{1.104123in}}%
\pgfpathlineto{\pgfqpoint{4.429191in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{4.430627in}{1.116486in}}%
\pgfpathlineto{\pgfqpoint{4.432048in}{1.132080in}}%
\pgfpathlineto{\pgfqpoint{4.433484in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{4.434905in}{1.112336in}}%
\pgfpathlineto{\pgfqpoint{4.437778in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{4.439199in}{1.097895in}}%
\pgfpathlineto{\pgfqpoint{4.440635in}{1.112735in}}%
\pgfpathlineto{\pgfqpoint{4.442072in}{1.116892in}}%
\pgfpathlineto{\pgfqpoint{4.443492in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{4.444929in}{1.123337in}}%
\pgfpathlineto{\pgfqpoint{4.446350in}{1.117588in}}%
\pgfpathlineto{\pgfqpoint{4.447786in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{4.449223in}{1.100215in}}%
\pgfpathlineto{\pgfqpoint{4.450643in}{1.095579in}}%
\pgfpathlineto{\pgfqpoint{4.452080in}{1.118549in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{1.119301in}}%
\pgfpathlineto{\pgfqpoint{4.454937in}{1.132929in}}%
\pgfpathlineto{\pgfqpoint{4.456374in}{1.135371in}}%
\pgfpathlineto{\pgfqpoint{4.457794in}{1.117895in}}%
\pgfpathlineto{\pgfqpoint{4.459231in}{1.117294in}}%
\pgfpathlineto{\pgfqpoint{4.460668in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{4.462088in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{4.463525in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{4.464945in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{4.466382in}{1.113852in}}%
\pgfpathlineto{\pgfqpoint{4.467819in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{4.469239in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{4.470676in}{1.130230in}}%
\pgfpathlineto{\pgfqpoint{4.472112in}{1.116046in}}%
\pgfpathlineto{\pgfqpoint{4.473533in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{4.476390in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{4.477827in}{1.113972in}}%
\pgfpathlineto{\pgfqpoint{4.479263in}{1.116012in}}%
\pgfpathlineto{\pgfqpoint{4.480684in}{1.119868in}}%
\pgfpathlineto{\pgfqpoint{4.482120in}{1.126345in}}%
\pgfpathlineto{\pgfqpoint{4.483541in}{1.105579in}}%
\pgfpathlineto{\pgfqpoint{4.486414in}{1.148827in}}%
\pgfpathlineto{\pgfqpoint{4.487835in}{1.193234in}}%
\pgfpathlineto{\pgfqpoint{4.489271in}{1.250150in}}%
\pgfpathlineto{\pgfqpoint{4.490708in}{1.260104in}}%
\pgfpathlineto{\pgfqpoint{4.492128in}{1.212657in}}%
\pgfpathlineto{\pgfqpoint{4.494986in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{4.496422in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{4.497859in}{0.976338in}}%
\pgfpathlineto{\pgfqpoint{4.500716in}{1.120643in}}%
\pgfpathlineto{\pgfqpoint{4.502153in}{1.159213in}}%
\pgfpathlineto{\pgfqpoint{4.503573in}{1.224878in}}%
\pgfpathlineto{\pgfqpoint{4.505010in}{1.255950in}}%
\pgfpathlineto{\pgfqpoint{4.506430in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{4.507867in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{4.509304in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{4.510724in}{1.175918in}}%
\pgfpathlineto{\pgfqpoint{4.512161in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{4.513581in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{4.515018in}{1.217802in}}%
\pgfpathlineto{\pgfqpoint{4.516455in}{1.110418in}}%
\pgfpathlineto{\pgfqpoint{4.519312in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{4.520748in}{1.054195in}}%
\pgfpathlineto{\pgfqpoint{4.522169in}{1.086129in}}%
\pgfpathlineto{\pgfqpoint{4.525026in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{4.526463in}{1.219654in}}%
\pgfpathlineto{\pgfqpoint{4.527899in}{1.255472in}}%
\pgfpathlineto{\pgfqpoint{4.529320in}{1.230740in}}%
\pgfpathlineto{\pgfqpoint{4.530756in}{1.183071in}}%
\pgfpathlineto{\pgfqpoint{4.533614in}{1.113311in}}%
\pgfpathlineto{\pgfqpoint{4.535050in}{1.132478in}}%
\pgfpathlineto{\pgfqpoint{4.536471in}{1.166109in}}%
\pgfpathlineto{\pgfqpoint{4.537907in}{1.179912in}}%
\pgfpathlineto{\pgfqpoint{4.539344in}{1.219275in}}%
\pgfpathlineto{\pgfqpoint{4.540764in}{1.242207in}}%
\pgfpathlineto{\pgfqpoint{4.542201in}{1.272914in}}%
\pgfpathlineto{\pgfqpoint{4.543622in}{1.228182in}}%
\pgfpathlineto{\pgfqpoint{4.546495in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{4.547915in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{4.549352in}{1.154589in}}%
\pgfpathlineto{\pgfqpoint{4.550789in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{4.552209in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{4.556503in}{1.307219in}}%
\pgfpathlineto{\pgfqpoint{4.557940in}{1.312852in}}%
\pgfpathlineto{\pgfqpoint{4.559360in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{4.560797in}{1.320715in}}%
\pgfpathlineto{\pgfqpoint{4.562233in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{4.566511in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{4.567948in}{1.313284in}}%
\pgfpathlineto{\pgfqpoint{4.569384in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{4.570805in}{1.321779in}}%
\pgfpathlineto{\pgfqpoint{4.572241in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{4.573662in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{4.575099in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{4.576535in}{1.297880in}}%
\pgfpathlineto{\pgfqpoint{4.577956in}{1.321833in}}%
\pgfpathlineto{\pgfqpoint{4.579392in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{4.580829in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{4.582249in}{1.431050in}}%
\pgfpathlineto{\pgfqpoint{4.583686in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{4.586543in}{1.349660in}}%
\pgfpathlineto{\pgfqpoint{4.587980in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{4.589400in}{1.261260in}}%
\pgfpathlineto{\pgfqpoint{4.590837in}{1.262664in}}%
\pgfpathlineto{\pgfqpoint{4.592274in}{1.219509in}}%
\pgfpathlineto{\pgfqpoint{4.593694in}{1.162364in}}%
\pgfpathlineto{\pgfqpoint{4.595131in}{1.152408in}}%
\pgfpathlineto{\pgfqpoint{4.596551in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{4.597988in}{1.100831in}}%
\pgfpathlineto{\pgfqpoint{4.600845in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{4.602282in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{4.603702in}{1.078910in}}%
\pgfpathlineto{\pgfqpoint{4.607996in}{0.996078in}}%
\pgfpathlineto{\pgfqpoint{4.609433in}{1.005771in}}%
\pgfpathlineto{\pgfqpoint{4.610869in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{4.613727in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{4.615147in}{1.199842in}}%
\pgfpathlineto{\pgfqpoint{4.616584in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{4.619441in}{1.098446in}}%
\pgfpathlineto{\pgfqpoint{4.620877in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{4.622314in}{1.092171in}}%
\pgfpathlineto{\pgfqpoint{4.623735in}{1.105236in}}%
\pgfpathlineto{\pgfqpoint{4.626592in}{1.266963in}}%
\pgfpathlineto{\pgfqpoint{4.628028in}{1.174644in}}%
\pgfpathlineto{\pgfqpoint{4.629465in}{1.194719in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{4.632322in}{1.160362in}}%
\pgfpathlineto{\pgfqpoint{4.636616in}{1.301467in}}%
\pgfpathlineto{\pgfqpoint{4.638036in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{1.280292in}}%
\pgfpathlineto{\pgfqpoint{4.642330in}{1.097669in}}%
\pgfpathlineto{\pgfqpoint{4.643767in}{1.112256in}}%
\pgfpathlineto{\pgfqpoint{4.645187in}{1.160115in}}%
\pgfpathlineto{\pgfqpoint{4.646624in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{4.648061in}{1.234207in}}%
\pgfpathlineto{\pgfqpoint{4.649481in}{1.174850in}}%
\pgfpathlineto{\pgfqpoint{4.650918in}{1.151725in}}%
\pgfpathlineto{\pgfqpoint{4.653775in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{4.655212in}{1.142760in}}%
\pgfpathlineto{\pgfqpoint{4.656632in}{1.137738in}}%
\pgfpathlineto{\pgfqpoint{4.658069in}{1.084714in}}%
\pgfpathlineto{\pgfqpoint{4.659505in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{4.660926in}{1.015692in}}%
\pgfpathlineto{\pgfqpoint{4.662362in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{4.663783in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{4.665220in}{0.937847in}}%
\pgfpathlineto{\pgfqpoint{4.666656in}{0.936376in}}%
\pgfpathlineto{\pgfqpoint{4.669513in}{1.031480in}}%
\pgfpathlineto{\pgfqpoint{4.670950in}{1.115355in}}%
\pgfpathlineto{\pgfqpoint{4.672370in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{4.673807in}{1.295433in}}%
\pgfpathlineto{\pgfqpoint{4.675228in}{1.302592in}}%
\pgfpathlineto{\pgfqpoint{4.679521in}{1.138529in}}%
\pgfpathlineto{\pgfqpoint{4.680958in}{1.146824in}}%
\pgfpathlineto{\pgfqpoint{4.682395in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{4.683815in}{1.182806in}}%
\pgfpathlineto{\pgfqpoint{4.685252in}{1.171782in}}%
\pgfpathlineto{\pgfqpoint{4.686672in}{1.219588in}}%
\pgfpathlineto{\pgfqpoint{4.688109in}{1.211340in}}%
\pgfpathlineto{\pgfqpoint{4.689546in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{4.690966in}{1.183646in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{4.693823in}{1.156876in}}%
\pgfpathlineto{\pgfqpoint{4.695260in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{4.696697in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{4.698117in}{1.182857in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{1.168920in}}%
\pgfpathlineto{\pgfqpoint{4.702411in}{1.188201in}}%
\pgfpathlineto{\pgfqpoint{4.703848in}{1.183348in}}%
\pgfpathlineto{\pgfqpoint{4.705268in}{1.159444in}}%
\pgfpathlineto{\pgfqpoint{4.706705in}{1.158727in}}%
\pgfpathlineto{\pgfqpoint{4.708141in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{4.708141in}{1.113805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.708255in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706787in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{0.598458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708255in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{4.706787in}{2.230168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dam_break_press1_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777501in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511111in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951350in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.951350in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951350in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951350in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391588in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.391588in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391588in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391588in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831826in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.831826in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831826in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831826in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272064in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.272064in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272064in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272064in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712302in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{2.712302in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712302in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712302in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152540in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.152540in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152540in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152540in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592779in}{0.598458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592779in,y=0.501236in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051945in,y=0.322223in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t  \sqrt{g / H}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.069113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{1.069113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.020888in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{1.696654in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.696654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{1.696654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.648429in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{2.324195in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{2.324195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{2.324195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.275969in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{2.951735in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{2.951735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{2.951735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.903510in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{3.579276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.531050in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.088867in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p / \rho_0 g H$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511235in}{1.065458in}}%
\pgfpathlineto{\pgfqpoint{0.511358in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{0.511604in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.511851in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{0.512221in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.512591in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.512837in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.513084in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{0.513207in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.513700in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{0.513823in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.513947in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.514686in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{0.515056in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{0.515302in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{0.515426in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{0.515919in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.516042in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{0.516165in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{0.516289in}{1.065893in}}%
\pgfpathlineto{\pgfqpoint{0.516412in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.516782in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{0.517028in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.517151in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.517275in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.517398in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{0.517521in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{0.517768in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.518014in}{1.065013in}}%
\pgfpathlineto{\pgfqpoint{0.518138in}{1.064319in}}%
\pgfpathlineto{\pgfqpoint{0.518261in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{0.518507in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{0.518631in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{0.518754in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{0.519124in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{0.519247in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{0.519370in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{0.519494in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{0.519740in}{1.063913in}}%
\pgfpathlineto{\pgfqpoint{0.519987in}{1.065233in}}%
\pgfpathlineto{\pgfqpoint{0.520110in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{0.520356in}{1.063687in}}%
\pgfpathlineto{\pgfqpoint{0.520480in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{0.520849in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{0.520973in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{0.521219in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{0.521343in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.521466in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{0.521712in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{0.521836in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{0.522082in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{0.522329in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{0.523068in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{0.523192in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{0.523315in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{0.523438in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{0.523561in}{1.063907in}}%
\pgfpathlineto{\pgfqpoint{0.523685in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{0.524301in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{0.524424in}{1.063913in}}%
\pgfpathlineto{\pgfqpoint{0.524547in}{1.063907in}}%
\pgfpathlineto{\pgfqpoint{0.524794in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{0.525287in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.525534in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{0.526027in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{0.526273in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{0.526396in}{1.063896in}}%
\pgfpathlineto{\pgfqpoint{0.526520in}{1.064528in}}%
\pgfpathlineto{\pgfqpoint{0.526643in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{0.526890in}{1.064770in}}%
\pgfpathlineto{\pgfqpoint{0.527136in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{0.527629in}{1.065656in}}%
\pgfpathlineto{\pgfqpoint{0.527999in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{0.528122in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.528492in}{1.065458in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{0.529108in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{0.529232in}{1.063462in}}%
\pgfpathlineto{\pgfqpoint{0.529355in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{0.529478in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.529725in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{0.530218in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.530341in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{0.530588in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{0.530711in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.530834in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.531081in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{0.531574in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.531697in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.531820in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.531943in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{0.532067in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.532190in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.532683in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.532930in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.533053in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.533299in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.533546in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{0.533916in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.534039in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.534409in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.534902in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.535025in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.535272in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.535395in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{0.535641in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.535888in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{0.536011in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{0.536135in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{0.536381in}{1.065013in}}%
\pgfpathlineto{\pgfqpoint{0.536504in}{1.065233in}}%
\pgfpathlineto{\pgfqpoint{0.536628in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{0.536751in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{0.536997in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{0.537367in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{0.537984in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{0.538107in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{0.538230in}{1.063907in}}%
\pgfpathlineto{\pgfqpoint{0.538477in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.538846in}{1.062570in}}%
\pgfpathlineto{\pgfqpoint{0.539093in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{0.539216in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{0.539463in}{1.062796in}}%
\pgfpathlineto{\pgfqpoint{0.540079in}{1.063676in}}%
\pgfpathlineto{\pgfqpoint{0.540202in}{1.063247in}}%
\pgfpathlineto{\pgfqpoint{0.540695in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.540819in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.540942in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.541188in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.541312in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.541805in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.541928in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.542051in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.542544in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{0.542668in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.542914in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.543037in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.543161in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{0.543284in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.543407in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.543654in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.543900in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{0.544147in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.544270in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{0.544517in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{0.544886in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.545256in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.545380in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{0.545503in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{0.545749in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.545873in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{0.546489in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{0.546612in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{0.546735in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{0.546859in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{0.546982in}{1.064325in}}%
\pgfpathlineto{\pgfqpoint{0.547105in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.547598in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{0.547845in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{0.548091in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{0.548461in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{0.548708in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{0.548831in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{0.549078in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{0.549201in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.549324in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.549447in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.550064in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.550433in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.550680in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.550803in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{0.550927in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{0.551296in}{1.064110in}}%
\pgfpathlineto{\pgfqpoint{0.551420in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{0.551543in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{0.551789in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.551913in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{0.552036in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{0.552529in}{1.066124in}}%
\pgfpathlineto{\pgfqpoint{0.553392in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{0.553515in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.553762in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{0.554255in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.554748in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.554871in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.555118in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.555487in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.555734in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.555857in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.556227in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{0.556474in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.556597in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.556720in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.556843in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.557090in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.557583in}{1.066124in}}%
\pgfpathlineto{\pgfqpoint{0.557706in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.557953in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.558199in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.558446in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.558569in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.558816in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.559062in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.559309in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.559678in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.559802in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.560048in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.560172in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.560418in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.560665in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.560788in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.561034in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.561404in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.561527in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.561774in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.562760in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.562883in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.563130in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.563253in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.563623in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.563746in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.563870in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.564116in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.564363in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.564486in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.564609in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.564856in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.565102in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.565225in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.565349in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.565595in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.565965in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.566212in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.566335in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.567198in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.567568in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.568061in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{0.568307in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.569047in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.569170in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.569417in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{0.569540in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.569663in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.569910in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.570033in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{0.570156in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.570403in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.570526in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.570649in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.570772in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{0.570896in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{0.571512in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{0.571635in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.571759in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.572128in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{0.572252in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{0.572375in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.572745in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.573115in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{0.573238in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{0.573608in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.573977in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{0.574347in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.574594in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.574717in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{0.574964in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.575333in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.575826in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.576319in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.576689in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.576936in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.577182in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.577675in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.578045in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.578292in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.578415in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.578785in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.579155in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.579771in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.579894in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.580017in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.580511in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.580757in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.580880in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{0.581127in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.581373in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.581620in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.582113in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.582360in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{0.582729in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.582853in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.583099in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.583222in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.583346in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.583592in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.583715in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.583962in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.584085in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.584209in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.584455in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.584578in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.584825in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.585441in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{0.585564in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{0.585688in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{0.585811in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{0.586058in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.586181in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.586427in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.586551in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.586674in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.587167in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.587413in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.587537in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.588030in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.588153in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.588400in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.588523in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.588769in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.588893in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.589016in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.589262in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.589509in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.589632in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.589756in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.590125in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.590249in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{0.590372in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.590495in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.590618in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.590865in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{0.591358in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.591605in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.591728in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.591974in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.592221in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.592344in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.592591in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.592714in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.592837in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.593084in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.593330in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.593577in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.593700in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.593823in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.593947in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.594316in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.594686in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.594809in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.594933in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.595303in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.595426in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.595672in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.595796in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.596042in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.596165in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.596289in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.596412in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.596905in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.597028in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.597152in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.597398in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.597645in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.597768in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.598014in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.598138in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{0.598384in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.598507in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.598631in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.598754in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{0.598877in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.599001in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.599124in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.599247in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.599370in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.599494in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.599987in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.600356in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.601096in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.601219in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.601466in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.601836in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.601959in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.602329in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{0.602452in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{0.602699in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.602945in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.603192in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{0.603315in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{0.603685in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.604671in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.604917in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.605041in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.605164in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.605287in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.605903in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.606397in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.606766in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.607259in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.609601in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.609848in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.609971in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.610095in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.610218in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.610341in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.610834in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.610957in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.611204in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.611450in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.611697in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{0.611944in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.612437in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.612930in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.613053in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.613176in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.613423in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.613546in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.614039in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.614532in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.614655in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.614902in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.615395in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.615765in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.615888in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.616011in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.616258in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.616751in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.617244in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.617491in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.617737in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.617860in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.617984in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.618230in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.618477in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.618600in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.618723in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.618846in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.618970in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.619340in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.619833in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.619956in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{0.620079in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.620572in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.620942in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.621558in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.621928in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.622051in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.622175in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.622298in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.622421in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.622791in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.622914in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.623161in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.623654in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{0.623407in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.623777in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.624147in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.624270in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.624640in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.624887in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.625010in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.625256in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{0.625503in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.625626in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.625873in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.627105in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.627229in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.627352in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.627722in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.627845in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.627968in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{0.628338in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.628831in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{0.629078in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.629201in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.629324in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.629447in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.629694in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.629817in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.629940in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.630064in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.630187in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.630557in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.631050in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.631173in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.631296in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.631913in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{0.632036in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.632283in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.632529in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{0.632899in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.633022in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{0.633762in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.633885in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.634132in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.634625in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.634748in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.634871in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.635118in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.635487in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.635611in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.635857in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.636350in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.636597in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.636720in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.636967in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.637213in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.637460in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.637583in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.637953in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.638076in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.638323in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.638816in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.639062in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.639185in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.639309in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.639555in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.639679in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.639802in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.639925in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.641774in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.642144in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.642514in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.642637in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.642883in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.643130in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.643623in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.643870in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.644116in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.644239in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.644363in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.644486in}{1.066818in}}%
\pgfpathlineto{\pgfqpoint{0.644609in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.644732in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.644856in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.645226in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.645472in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.645595in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.645719in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.645965in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.646212in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.646335in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.646581in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.646828in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.647075in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.647321in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.647937in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.648061in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.648184in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.648430in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.648677in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.648800in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.648924in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.649170in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.649417in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.649663in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.649786in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.650033in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.650156in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.650403in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.650526in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.650649in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.650773in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.651389in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.651635in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.651759in}{1.066818in}}%
\pgfpathlineto{\pgfqpoint{0.652005in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.652128in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.652375in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.652498in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.652622in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.652745in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.653115in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.653238in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.653484in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.653608in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.653854in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.654347in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.654471in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.654594in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.654717in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.655087in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.655580in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.655703in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.655950in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.656196in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.656320in}{1.066818in}}%
\pgfpathlineto{\pgfqpoint{0.656566in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.656689in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.656936in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.657059in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.657306in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.657429in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.657675in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.657922in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.658169in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.658292in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.658415in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.658538in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.658662in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{0.658908in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.659031in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.659278in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.659401in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.659648in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.659771in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.660018in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.660511in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.660634in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.660880in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{0.661127in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{0.661497in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.661620in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.662483in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.662606in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.662853in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.663099in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.663222in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.663469in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.663592in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.663839in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.663962in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.664085in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.664209in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.664578in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.664702in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.665318in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.665811in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.666058in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.666304in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.666427in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.666551in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.666920in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.667167in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.667290in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.667537in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.667660in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.667783in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.668769in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.668893in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.669016in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.669263in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.669509in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.669632in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.671112in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.671235in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.671481in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.671728in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.671851in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.671974in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.672098in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.672221in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.672344in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.672714in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.672837in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.672961in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.673084in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.673207in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.673330in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.673454in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.673577in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.673823in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.674193in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.674316in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.674440in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.674686in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{0.675179in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.675303in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.675549in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.675672in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.675796in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.676412in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.676782in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.676905in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.677152in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.677398in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.677521in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.677891in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.678261in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.678754in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.678877in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.679124in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.679494in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{0.679740in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.679987in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.680110in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.680973in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.681219in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.681589in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.681712in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.681959in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.682082in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.682452in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.682822in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.683192in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.683561in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.683685in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.683931in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.684055in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{0.684178in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.684424in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.684548in}{1.065458in}}%
\pgfpathlineto{\pgfqpoint{0.684671in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.684917in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.685041in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.685164in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.685410in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.685534in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.685657in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.686027in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.686150in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.686273in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.686643in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.686890in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.687259in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.687629in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.687999in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.688492in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.688862in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.688985in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.689108in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.689232in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.689478in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.689602in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.689848in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.689971in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.690218in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.690341in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.690588in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.690834in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.690957in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.691204in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.691327in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.691574in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.691697in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.691820in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.692313in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.693423in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.693546in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.693793in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.694286in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.694655in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.694902in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.695025in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.695395in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.695642in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.695765in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.696011in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.696135in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.696258in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.696504in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.696628in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.696751in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.696998in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.697244in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.697491in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.697614in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.697737in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.697984in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.698477in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.698970in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.699093in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.699340in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.699463in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.699709in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.699833in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.699956in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{0.700079in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.700202in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.700449in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.700572in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.700819in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.701189in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.701312in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.701558in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.701928in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.702421in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.702668in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.702791in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.703161in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.703284in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.703654in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.703900in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{0.704270in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.704394in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.704640in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.704763in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.705010in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.705380in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.705626in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.705996in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.706119in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.706243in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.706489in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.706736in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.706859in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.707229in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.707475in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.707598in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.707845in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.708092in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.708215in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.708338in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.708585in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.708708in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.708831in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.709201in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.709324in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.709447in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.709571in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.709694in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.710803in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.710927in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.711420in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.711790in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.712406in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.712652in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.712899in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.713145in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.713515in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.713885in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.714008in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.714255in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.714625in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.714994in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.715118in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.715241in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.715364in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.715611in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.716474in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.716597in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.716720in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.716967in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.717090in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.717460in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.717706in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.717953in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.718076in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.718446in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.718692in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.719062in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.719555in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.719802in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.719925in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.720048in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{0.720172in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.720295in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.720665in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.720788in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.720911in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.721035in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.721404in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.721528in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.721897in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.722144in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.722390in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.722760in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.722884in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.723253in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{0.723377in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.723500in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.723870in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.723993in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.724116in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.724363in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{0.724486in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.724609in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.724733in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.724856in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{0.724979in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.725102in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.725349in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.725595in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.725842in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.725965in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.726088in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.726212in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.727937in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.728061in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.728184in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.728677in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.729170in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.729293in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.729417in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.729786in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.729910in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.730156in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.730403in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.730649in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.731142in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.731512in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.731759in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.731882in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.732252in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.732498in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.732745in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.733115in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.733361in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.733608in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.733854in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.734101in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.734224in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.734471in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.734594in}{1.066631in}}%
\pgfpathlineto{\pgfqpoint{0.734717in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.734964in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.735087in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.735210in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{0.735334in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.735457in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.735580in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.736320in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.736443in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.736689in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.736936in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.737059in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.737306in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.737429in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.737552in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.737799in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.738045in}{1.066840in}}%
\pgfpathlineto{\pgfqpoint{0.738292in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.738538in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.738662in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.738908in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.739032in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.739155in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.739278in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.739401in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.739648in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.739771in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.739894in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.740018in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.740141in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.740634in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.741127in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.741374in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.741620in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.741867in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.741990in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.742360in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.742606in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.743099in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.743592in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.743716in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.743839in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.743962in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.744085in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.744455in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.744702in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.744948in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.745072in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.745195in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.745318in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.745441in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.745565in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.745688in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.745811in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.745934in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.746058in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.746304in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.746428in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.746797in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.747044in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.747414in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.747537in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.747783in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.747907in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.748153in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.748277in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.748770in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.748893in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.749509in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.749756in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.749879in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.750249in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.750372in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.750619in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.750988in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.751235in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.751358in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.752221in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.752344in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.752468in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.752591in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.752714in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.752961in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.753207in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.753454in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.753577in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.753700in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.753824in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.754317in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.754440in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{0.754563in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{0.754810in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.754933in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.755179in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.755303in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.755549in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.755673in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.755796in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.755919in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.756042in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.756289in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.756412in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.756535in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.756782in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.756905in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.757028in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.757152in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.757275in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.757398in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.757891in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.758015in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.758138in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{0.758384in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.758754in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.758877in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.759371in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.759617in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.759740in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.759987in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.760850in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.760973in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.761096in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.761220in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.761589in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.761713in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.761959in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.762206in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.762329in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.762452in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.762575in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.762699in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.762822in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.762945in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.763192in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.763315in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.763438in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.763562in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.763685in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.763808in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.763931in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.764055in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.764301in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.764424in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.764671in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.764918in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.765164in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.765287in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.765411in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.765534in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.765780in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.765904in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.766150in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.766273in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.766397in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.766520in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.766767in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.767136in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.767260in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.767383in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.767753in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.767876in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.767999in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.768369in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.768492in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.768616in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.768985in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.769232in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.769355in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.769971in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.770341in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.770588in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.770834in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.771081in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.771204in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.771327in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.771574in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.771697in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.771944in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.772067in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{0.772190in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.772437in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.772560in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.773053in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.773176in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.773546in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.773793in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.773916in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.774532in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.774656in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.774902in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.775025in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.775395in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.775518in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.775765in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.775888in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.776012in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.776135in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.776258in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.776381in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.776751in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.777121in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.777244in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.777491in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.777984in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.778107in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.778230in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.778477in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.778600in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.778847in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.778970in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.779340in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.779710in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.779833in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.780079in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{0.780449in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.780696in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.780819in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.781065in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.781189in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.781805in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.782052in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.782175in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.782791in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.782914in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.783161in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.783284in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.783531in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.784024in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.784147in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.784270in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{0.784517in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.785010in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.785133in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.785380in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.785750in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.785996in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.786119in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.786489in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.786612in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.786859in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.787229in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.787599in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.787722in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.787968in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.788092in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.788215in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.788585in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.788831in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.788955in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.789078in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.789201in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.789324in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.789448in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.789571in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.789817in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{1.066575in}}%
\pgfpathlineto{\pgfqpoint{0.790557in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.790804in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.791173in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.791297in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.791790in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.792283in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.792406in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.792529in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.792776in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.793022in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.793146in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.793515in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.793639in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.793762in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.793885in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.794378in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.794502in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.794995in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.795241in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.795364in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.796474in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.796597in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.796844in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.797090in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.797213in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.797460in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.797953in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.798076in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.798200in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.798323in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.798693in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.799062in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.799186in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.799679in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.799925in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.800049in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.800172in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{0.800295in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.800418in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.800665in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.800788in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{0.801281in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.801774in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.802267in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.802637in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.803007in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.803870in}{1.066846in}}%
\pgfpathlineto{\pgfqpoint{0.803993in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.804240in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.804609in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.804733in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.804856in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.804979in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.805226in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.805349in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.805596in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{0.805719in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.805842in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{1.066631in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.806458in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.806705in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.806828in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.806951in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.807075in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.808431in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.808554in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.808800in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.809170in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.809294in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.809540in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.809663in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.809910in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.810156in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.810403in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.812129in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.812498in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.812868in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.813238in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.813361in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.813608in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.813731in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.814224in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.814347in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.814594in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.814717in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.814841in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.815210in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.815457in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.815580in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.815950in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.816320in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.817059in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.817183in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.818292in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.818415in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{0.818662in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.819278in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.819401in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.819525in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.820018in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.820388in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.820634in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.820757in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.821004in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.821127in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.821374in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.821497in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.821620in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{0.821743in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.821867in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.822113in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.822360in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.822483in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.822606in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.822730in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.822853in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.822976in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.823592in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.823716in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.823839in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.824209in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.824455in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.824825in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.824948in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.825318in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.825565in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.825688in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.825811in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.825935in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.826304in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.826674in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.826921in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.827167in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.827414in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.827784in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.828030in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.828277in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.828400in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.828523in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.828646in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.828770in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.828893in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.829139in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.829263in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.829386in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.829756in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{0.830249in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.830495in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.830742in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.830865in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.831112in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.831851in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.832098in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.832344in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.832468in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.832961in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.834317in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.834686in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.834810in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.834933in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.835303in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.835549in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.835673in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.835796in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.835919in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.836166in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.836289in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.836412in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.836535in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.836659in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.836782in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.837152in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.837645in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.837768in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.837891in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.838138in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.838261in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.838384in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.838508in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{0.838754in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.839124in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.839617in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.840357in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.840603in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{0.840727in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.840850in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.841096in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.841220in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.841343in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.841589in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.841713in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.841836in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.841959in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{0.842206in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.842329in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.842699in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.842945in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.843069in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.843192in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.843562in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.844425in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.844671in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.844794in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.844918in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.845041in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.845411in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.845534in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.845780in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.846520in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.846767in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.847013in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.847383in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.848246in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{0.848492in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.849478in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.849848in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.850095in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.850218in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.850588in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.850711in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.850958in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.851451in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.851944in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.852067in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.852314in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.852683in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.853176in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.853916in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.854286in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.854656in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.855025in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.855272in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.855519in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.855642in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.856135in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.856258in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.856381in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.856751in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.856998in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.857244in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.857737in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.857861in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.857984in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.858230in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.858723in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.858847in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.859217in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.859463in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.859710in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.859833in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.860079in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.860572in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.860819in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.861312in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.861435in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.861682in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.862668in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.862791in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.863038in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.863161in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.863284in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.863408in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.863654in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.863777in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.863901in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.864270in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.864517in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.864640in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.864887in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.865010in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.865257in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.866119in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.867229in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.867352in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.867845in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.868338in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.868708in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.868831in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.869324in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.869571in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.869694in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.869817in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.870187in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.870680in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.870804in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.870927in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.871050in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.871173in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.871297in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.871543in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.871666in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.871913in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.872036in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.872283in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.872899in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.873022in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.873269in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.873392in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.873515in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.873639in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.873885in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.874009in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.874255in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.874378in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.874625in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.874748in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.874871in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.874995in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.875241in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.875364in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.875611in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.875734in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.875981in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{0.876227in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.876351in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.876474in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.876720in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.876844in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.876967in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.877090in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.877337in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.877460in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.877830in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.878076in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.878323in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.878569in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.878693in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.878816in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.879186in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.879309in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.879432in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.879679in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.880049in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.880172in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.880542in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.880665in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.880788in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.880911in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.881281in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.881405in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.882021in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.882267in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.882884in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.883377in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.883500in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.884116in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.884240in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.884363in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.884609in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.884733in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.884979in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.885226in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.885472in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.885596in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.885842in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.885965in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.886089in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.886212in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.886705in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.886828in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.886952in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.887075in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.887198in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.887568in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.887691in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.887814in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.887938in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.888061in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.888184in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.888307in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.888554in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.889170in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.889417in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.889540in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.889787in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.890033in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.890403in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.890650in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.890773in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.891019in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.891143in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{0.891882in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.892129in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.892252in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.892375in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.892499in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.892745in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.893238in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.893854in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.894224in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.894471in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.894594in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.894841in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.895210in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.895334in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{0.895580in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.895703in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.895827in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.895950in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.896073in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.896690in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.896936in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.897183in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.897429in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{0.897552in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.897799in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.897922in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{0.898169in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.898539in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.899278in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.899401in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.899525in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.899648in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.900018in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.900141in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.900264in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.900634in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.900881in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.901497in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.901990in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{0.902237in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.902606in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.902976in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.903469in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.903962in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.904209in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.904332in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{0.904455in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.904702in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.904825in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.905072in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.905318in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.905442in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.905811in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.905935in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.906181in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{0.906304in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.906674in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.906797in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{0.906921in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.907044in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.907537in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.907784in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.907907in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.908030in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.908153in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.908277in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.908400in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.908646in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.908770in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.908893in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.909016in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.909140in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.909263in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.909756in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.909879in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{0.910126in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.910619in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.911358in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.911482in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.911728in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.911851in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.912221in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.912468in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.912714in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.912838in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.912961in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.913084in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.913577in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.913700in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.914317in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.914933in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.915180in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.915303in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.915426in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.915549in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.915673in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.916042in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.916289in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.916536in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.916659in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.916905in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.917029in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.917398in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.917522in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.918878in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.919247in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.919494in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.919617in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.919864in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.920110in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.920603in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.920727in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.920850in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.920973in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.921096in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.921220in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.921466in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.921836in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.922083in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.922206in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.922822in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.922945in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.923315in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.923808in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.923932in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.924055in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.924178in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.924425in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.924548in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.924918in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.925164in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.925287in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.925534in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.925657in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.925904in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.926150in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.926274in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{0.926397in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.927383in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.927630in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.927753in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.927876in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.928123in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.928246in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.928369in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.928616in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.928985in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.929232in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.929355in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.929602in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.929848in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.929972in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.930218in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.930341in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.930834in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.931081in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.931204in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.931328in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.931451in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.931821in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.932067in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.932190in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.932437in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.932560in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{0.933053in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.933177in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.933300in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{0.933423in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.933670in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.933793in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.933916in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.934532in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.934779in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.935026in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.935888in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.936258in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.936505in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.936628in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.936875in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.937244in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.937368in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.937614in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.937737in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.937861in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.937984in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.938107in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{0.938230in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.938600in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.938970in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.939217in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.939340in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.939463in}{1.066564in}}%
\pgfpathlineto{\pgfqpoint{0.939586in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.939710in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.939956in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.940449in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.940573in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.940819in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.941189in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.941682in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.941805in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.942052in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.942298in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.942422in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.942545in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.942668in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{0.942791in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.943161in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.943408in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.943531in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.943654in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.944147in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.944640in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.945010in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.945257in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.945503in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.945750in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.945873in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.946120in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.946243in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.946366in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.946613in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.946982in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.947106in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.947352in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.947475in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.947969in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{0.948338in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.948462in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.948708in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.948831in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.949078in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.949324in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.949818in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.950064in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.950311in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.950557in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.950927in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.951050in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.951173in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.951543in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{0.952283in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.952529in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{0.952653in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.952899in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.953516in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.953885in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.954009in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.954132in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.954255in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.954378in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.954625in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.954871in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.955734in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.955858in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.955981in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.956227in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.956351in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.956597in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.956720in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.956967in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.957337in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.957460in}{1.066349in}}%
\pgfpathlineto{\pgfqpoint{0.957707in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.958076in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{0.958200in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{0.958446in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.958693in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.958939in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.959063in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.959186in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{0.959432in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.959925in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.961158in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.961651in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{0.961898in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.962144in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.962391in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.962761in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.963254in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.963623in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.963747in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.963993in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.964363in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.964610in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.964733in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.964856in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.965226in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.965349in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.966089in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.966335in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{0.966952in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.967075in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.967198in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.967445in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.967938in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.968431in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.968801in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.969294in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.969540in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.969787in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.969910in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.970157in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{0.970403in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.970526in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{0.970773in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.971019in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.971266in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.971882in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.972622in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.972745in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.972992in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.973361in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{0.973608in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.973855in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.973978in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.975580in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.975950in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.976320in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.976936in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.977059in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.977676in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.977799in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{0.977922in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.978292in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.978785in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.978908in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.979032in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.979278in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.979402in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.979895in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.980388in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.980511in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.980757in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.980881in}{1.066818in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.981127in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.981497in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.981620in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.981744in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.981990in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.982483in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.982976in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.983100in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.983346in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{0.983839in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.984086in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.984332in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{0.984455in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{0.984949in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.985072in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.985318in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.985565in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.985688in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.985811in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.985935in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.986181in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.986304in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.986551in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.986674in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.986798in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.987291in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{0.987907in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.988153in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.988647in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.988893in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.989386in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{0.989879in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.990002in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{0.990619in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.990742in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.991112in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.991358in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.991851in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.992345in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.992468in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.992838in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.993331in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{0.993577in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.993700in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.993824in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{0.994070in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.994194in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.995056in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.995180in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.995426in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{0.995549in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{0.995673in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.995919in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.996043in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{0.996166in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{0.996412in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{0.996782in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{0.997522in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{0.997768in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{0.998138in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.998385in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{0.998508in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{0.998878in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{0.999001in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{0.999371in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{0.999617in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{0.999741in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{0.999864in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.000110in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.000973in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.001096in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.001343in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.001590in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.001713in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.001959in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.002083in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.002452in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.002329in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.002576in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.002945in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.003315in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.003685in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.004178in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.004301in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.005288in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.005411in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.005781in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.006150in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.007260in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.007383in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.007876in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.007999in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.008492in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.008616in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.008739in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.009109in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.009972in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.010095in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.010341in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.010711in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.010958in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.011081in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.011328in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.011697in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.011821in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.011944in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.012314in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.012437in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.012807in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.012930in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.013177in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.013546in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.013793in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{1.014039in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.014533in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.014779in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.015395in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.015519in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.015642in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.015888in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.016382in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.016751in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.016875in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.017244in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.017491in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.017614in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.017737in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.017861in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.017984in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.018107in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.018231in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.018970in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.019586in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.019956in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.020080in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.020326in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.020819in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.020942in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.021189in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.021435in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.021559in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.021929in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.022052in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.022422in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.023778in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.023901in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.024147in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.024517in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.024887in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.025133in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.025257in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.025503in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.026120in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.026489in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.027106in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.027352in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.027599in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.027845in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.027969in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.028215in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.028338in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.028708in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.028831in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.029325in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.029448in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.029571in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.030064in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.030311in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{1.030680in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.030927in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.031174in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{1.031543in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.031667in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.032160in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.032283in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.032529in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.032653in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.033023in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.033269in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.033516in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.033639in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.033762in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.033885in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.034132in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.034255in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.034625in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.034748in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.034872in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.034995in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.035118in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.035365in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.035611in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.035734in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.035981in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.036104in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.036227in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.036351in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.036474in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.036844in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.037090in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.037583in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.037707in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.037830in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.037953in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.038200in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.038323in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.038446in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.038693in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.038816in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.038939in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.039063in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.039186in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.039925in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.040049in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.040542in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.040912in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.041035in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.041158in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.041528in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.042021in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.042144in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.042514in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.042637in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.042761in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.042884in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.043007in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.043254in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.043377in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.043623in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.043870in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.044117in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.044240in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.045472in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.045596in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.045719in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.046089in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.046212in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.046459in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.046582in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.046828in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.047321in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.047815in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.048061in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.048308in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.048677in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.048924in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.049170in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.049294in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.049664in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.049787in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.049910in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.050157in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.050280in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.050403in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.050526in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{1.050773in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.051143in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.051266in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{1.051389in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.051513in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.051636in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.052006in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.052129in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.052375in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.052622in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.052745in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.052992in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.053115in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.053362in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.053731in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.054101in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.054471in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.054964in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.055211in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.055704in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.055827in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.055950in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.056073in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.056443in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.056566in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.056690in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.057060in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.057183in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.057553in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.057676in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.057922in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.058169in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{1.058415in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.058662in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.059032in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.059525in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.060141in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.060264in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.060388in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.060634in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.060758in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.061004in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.061127in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.061374in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.061620in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.061744in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.061990in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.062360in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.062483in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.062730in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.062853in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.063100in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.063223in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.063346in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.063593in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.063716in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.064456in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.064702in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.064825in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.065072in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.065565in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.066428in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.066921in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.067044in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.067167in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.067291in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.067414in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.067784in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.067907in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.068277in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.068770in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.068893in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.069016in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{1.069140in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.069386in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.069633in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.069756in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.070496in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.070619in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.070865in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.071235in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.071359in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.071482in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.071605in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.071728in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.071975in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.072098in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.072345in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.072468in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.072714in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.072961in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.073208in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.073577in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.073701in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.074070in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{1.074563in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.074810in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.075057in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.075303in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.075426in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.075673in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.076166in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.076289in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.076412in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.076536in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.076659in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.076782in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.076906in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.077275in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.077399in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.077645in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.077768in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.077892in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.078015in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.078138in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.078261in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.078508in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.079124in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.079371in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.079494in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.079864in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.080110in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.080234in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.080480in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.080604in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.080850in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.081097in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.081220in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.081343in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.081590in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.081713in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{1.081836in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.082083in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.082453in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.082576in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.082822in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.083069in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.083439in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.083562in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.083808in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.084178in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.084302in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.084548in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.084671in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.084918in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.085041in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.085164in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.085411in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.085904in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.086397in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.086520in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.086767in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.086890in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.087013in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.088369in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.088493in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.088616in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.088739in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.088862in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.089109in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.089355in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.089602in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.089725in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.089972in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.090711in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.090835in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.090958in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.091081in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.091204in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.091328in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.091698in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.091944in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.092191in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.092314in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.092437in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.092560in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.092684in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.093177in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.093423in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.093547in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.093793in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.094163in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.094286in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.094409in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.094656in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.094902in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.095149in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.095272in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.095396in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.095642in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.096012in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.096258in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.096751in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.097121in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.097368in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.097614in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.097738in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.097861in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.098107in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.098724in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.099710in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{1.099956in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.100943in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.101189in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.102298in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.102545in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.103285in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.103408in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.103654in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.103901in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.104147in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.104394in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.104517in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.104764in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.105010in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.105134in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.105380in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.105873in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.106366in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.106490in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.106983in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.107352in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.107476in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.107722in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.107969in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.108215in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.108339in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.108708in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.108832in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.109078in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.109694in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.110188in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.110557in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.110804in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.111050in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.111174in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.111297in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{1.111543in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.111913in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.112283in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.112406in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.112653in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.113023in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.114009in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.114379in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.114502in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.114748in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.114995in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.115241in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.115611in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.115735in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.115858in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.116228in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.116351in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{1.116597in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.116844in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.117090in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.117337in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.117460in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.117707in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.117830in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.119186in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.119309in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.119433in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.119556in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.119679in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.119926in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.120049in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.120295in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.120912in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.121035in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.121282in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.121405in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.121651in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.121898in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.122021in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.123007in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.123377in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.123500in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.123624in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.123747in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.123993in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.124240in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.124363in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.124733in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.124856in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.124980in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.125103in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.125596in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.125842in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.126335in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.126459in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.126705in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.127198in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.127691in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.127815in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.127938in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.128184in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.128431in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.128554in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.129047in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.129294in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.129540in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.129910in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.130033in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.130403in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.130896in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.131143in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.131266in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.131389in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{1.132129in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.132252in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.132376in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.132622in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.132869in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.132992in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.133115in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.133238in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.133362in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.133485in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.133731in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.134225in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{1.066349in}}%
\pgfpathlineto{\pgfqpoint{1.134594in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.134718in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.134964in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.135580in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.135827in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.136443in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.136936in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.137060in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.137306in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.137429in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.137799in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.137923in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.138046in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.138292in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.138416in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.138909in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.139155in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.139278in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.139402in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.139648in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.139772in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.139895in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.140018in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.140388in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.140634in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.141127in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.141374in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.142237in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.142360in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.142607in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.142730in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.142853in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.142976in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.143346in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.143716in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.143963in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.144332in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.144456in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{1.144949in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.145442in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.146181in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.146921in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.147044in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.147291in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.147537in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.147661in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.147907in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.148030in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.148154in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.148277in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.148400in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.148893in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.149017in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.149263in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.149756in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.149879in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.150372in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.150496in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.150742in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.150866in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{1.151112in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.151359in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.151852in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.152221in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.152345in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.152591in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.152715in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.152838in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.152961in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.153084in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.153331in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.153701in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.153824in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.153947in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.154440in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.155180in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.155303in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.155426in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.155550in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.155673in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.155796in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.155919in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.156166in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.156289in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.156659in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.157029in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.157152in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.157399in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.157768in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.158262in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.158385in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.158631in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.159001in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.159617in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{1.159741in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.159987in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.160111in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.160234in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.160357in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.160850in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.161343in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.161466in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.161836in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.162576in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.163315in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.163439in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.163685in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.163809in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.163932in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.164055in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.164178in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.164425in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.164548in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.164795in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.165164in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.165534in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.166520in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.166644in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.166890in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.167137in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.167383in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.167507in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.168123in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.168369in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.168493in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.168986in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.169232in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.169725in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.169972in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.170465in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.170711in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.170835in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.171081in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.171821in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{1.172067in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.172437in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.172807in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.173177in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.173300in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.173423in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.173547in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.174163in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.174286in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.174533in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.174656in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.174903in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.175026in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.175272in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.175396in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.175519in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.175765in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.175889in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.176135in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.176382in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.176505in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.176628in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.176752in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.176998in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.177614in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.177738in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.178107in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.178231in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.178354in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.178477in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.178724in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.179217in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.179833in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.180203in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.180326in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.180450in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.180573in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.180819in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.180943in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.181189in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.181312in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.181559in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.181682in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.182052in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.182175in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.182299in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.182422in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.182545in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.182668in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.182792in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.183038in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.183285in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.183531in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.183654in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.183778in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.183901in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.184148in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.184394in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.184517in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.184764in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.184887in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.185010in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.185134in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.185380in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.185750in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.185873in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.186613in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.186983in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.187476in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.187722in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.187846in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.188092in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.188215in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.188339in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.188585in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.188708in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.188832in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.189201in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.189448in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.189695in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.189818in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.190064in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.190434in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.190681in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.190804in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.190927in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.191174in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.191420in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.191544in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.191667in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.191913in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.192283in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.192776in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.193393in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.193639in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.193762in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.194009in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.194132in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.194255in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.194502in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.194995in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.195242in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.195365in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.195611in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.195735in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.195981in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.196104in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.196228in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.196474in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.196597in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.196721in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.197091in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.197214in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.197337in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.197707in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.197830in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.198077in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.198200in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.198570in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.198816in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.198940in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.199063in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.199186in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.199309in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.199433in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.199679in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.200049in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.200419in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.200789in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.201035in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.201158in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.201282in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.201775in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.201898in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.202021in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.202144in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.202268in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.202391in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.202514in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.202761in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.202884in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.203254in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.203500in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.203747in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.204117in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.204240in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.204487in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.204980in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.205349in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.205596in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.205966in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.206212in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.206459in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.206829in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.206952in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.207075in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.207198in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.207445in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.207691in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.207815in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.208061in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.208185in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.208431in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.208678in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.208801in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.209171in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.209294in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.209417in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.210403in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.210650in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.210773in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.211020in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.211266in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.211513in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.211759in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.213732in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.213855in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.214101in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.214594in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.214841in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.214964in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.215457in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.215704in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.215827in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.215950in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.216074in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.216320in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.216443in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.216567in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.216813in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.217060in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.217183in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.217306in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.217553in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.217923in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.218292in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.218416in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.218785in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.219032in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{1.219402in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.219648in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.220141in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.220265in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.220511in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.220881in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.221128in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.221497in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.221744in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.221990in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.222237in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.222483in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.222607in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.222977in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.223100in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.223346in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.223593in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.223716in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.223839in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.224086in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.224209in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.224332in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.224456in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.225195in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.226181in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.226551in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.226921in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.227044in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.227168in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.227291in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.227414in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.227784in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.228400in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.228647in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.229017in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.229140in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.229386in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.229756in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.230003in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.230249in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.230373in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.230496in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.230619in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.230742in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.231112in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.231359in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.231482in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.231852in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.232345in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.232838in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.233208in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.233454in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.233577in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.233947in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.234194in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.234440in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.234564in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.234810in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.235303in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.235426in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.235550in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{1.235796in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.236043in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.236413in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.236782in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.236906in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{1.237152in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.237399in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.237645in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{1.238138in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.238262in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.238385in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.238631in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.238755in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.238878in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.239001in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.239124in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.239248in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.239371in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.239494in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.239987in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.240480in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.240850in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.240973in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.241343in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.241467in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.241590in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.241836in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.241960in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.242206in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.242329in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.242576in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.242699in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.243069in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.243562in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.244055in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.244178in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.244918in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.245041in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.245411in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.245658in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{1.245904in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.246027in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.246274in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.246397in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{1.246520in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.246644in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.246767in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.247137in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.247260in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.247383in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.247507in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.247630in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.247753in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.247876in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.248000in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.248246in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.248493in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{1.248616in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.248863in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.248986in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.249109in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.249232in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.249356in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.249602in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.249849in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.249972in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.250095in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.250218in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.250465in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.250835in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.251205in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.251451in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.251574in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.252191in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.252561in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.252684in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.252807in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.253547in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.253793in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.253916in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.254040in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.254286in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.254410in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.254533in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.254656in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.254903in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.255149in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.255396in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.255519in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.255642in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.256012in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.256135in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.256259in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.256752in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.256875in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.256998in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.258847in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.259094in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.259587in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.259833in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.259957in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.260696in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.261189in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.261436in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.261806in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.261929in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.262175in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.262422in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.262545in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.262792in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.263408in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.263655in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.264641in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{1.264764in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.264887in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.265010in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.265134in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.265504in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.265627in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.265750in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.265873in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.265997in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.266120in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.266366in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.266613in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.266736in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.266983in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.267106in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.267599in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.267722in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.268092in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.268215in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.268462in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.268955in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.269078in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.269448in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.269571in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.269818in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.269941in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.270311in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.270927in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.271297in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.271544in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.271667in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.271913in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.272283in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.272653in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.272776in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.272900in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.273023in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.273269in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.273516in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.273639in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.274009in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.274132in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.274255in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.274379in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.274625in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.274995in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.275365in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.275735in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.275981in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.276474in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.276721in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.277337in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.277830in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.277953in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.278200in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.278447in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{1.279309in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{1.279556in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{1.279679in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{1.279802in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.280296in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.280419in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.280665in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.281158in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.281282in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.281528in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.281898in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.282021in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.282514in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.282884in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.283624in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.283747in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.283870in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.283994in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.284240in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.284733in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.284487in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.284856in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.284980in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.285226in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.285473in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.285843in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.286212in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.286459in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.286582in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.286829in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.286952in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.287198in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.287322in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.287568in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.287938in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.288185in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.288308in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.288678in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.289047in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.289664in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.289787in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.290157in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.290280in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.290527in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.290773in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.291020in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.291266in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.291390in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.291513in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.291759in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.291883in}{1.065013in}}%
\pgfpathlineto{\pgfqpoint{1.292006in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.292252in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.292376in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.292622in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.292745in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.292869in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.293608in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.293855in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.293978in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.294101in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.294225in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.294471in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.294841in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.294964in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.295211in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.295457in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.295581in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.295827in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.296074in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.296320in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.296443in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.297060in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.297183in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.297306in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{1.297799in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.297923in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{1.298292in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{1.298416in}{1.064341in}}%
\pgfpathlineto{\pgfqpoint{1.298786in}{1.064105in}}%
\pgfpathlineto{\pgfqpoint{1.298909in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{1.299155in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{1.299279in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{1.299402in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{1.299525in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{1.299648in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.299895in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.300758in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.300881in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.301004in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.301374in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.301744in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.301867in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.302484in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{1.066823in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.302977in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.303100in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.303223in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.303470in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.303716in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.303963in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.304579in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.305319in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.305442in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.305565in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.305935in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.306058in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.306182in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.306675in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.307168in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.307291in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.307661in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{1.307784in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.308031in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.308154in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.308647in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.308893in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.309140in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.309510in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.309633in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.309756in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.309880in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.310003in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.311112in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.311482in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.311605in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.311852in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.312222in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.312345in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.312468in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.312715in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.312838in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.313331in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.313824in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.314810in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.314933in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.315057in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.315180in}{1.066135in}}%
\pgfpathlineto{\pgfqpoint{1.315303in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.315427in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{1.315920in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.316043in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.316166in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.316659in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.316782in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.316906in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.317276in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.317522in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.317645in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.318015in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.318385in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.319125in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.319371in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.319494in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.319618in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.319741in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.319987in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.320111in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.320234in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.320357in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.320604in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.320727in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.320974in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.321097in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.321220in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.321467in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.322453in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.322576in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.322699in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.323192in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.323685in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.323809in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.324055in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.324425in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.324672in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.324795in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.324918in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.325165in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.325411in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.326027in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.326151in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.326644in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.326767in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.327014in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.327383in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.327507in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.327630in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.327753in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.327876in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.328000in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.328123in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.328493in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.328616in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.328739in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.329232in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.329602in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.329849in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.329972in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.330219in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.330342in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.330588in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.330835in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.331205in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.331451in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.331698in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.332684in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.332930in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.333054in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.333300in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.333423in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.333547in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.333793in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.334040in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.334410in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.334656in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.334779in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.334903in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.335149in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.335396in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.335519in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.335766in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.335889in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.336012in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.336259in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.336382in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.336752in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.337368in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.337491in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.337615in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.338108in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.338231in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.338477in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.338724in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.338847in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.338970in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.339094in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.339340in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.339464in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.339587in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.340203in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.340573in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.340696in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.340819in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.341066in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.341189in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.341436in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.341682in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.341929in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.342052in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.342299in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.342422in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.342545in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.342668in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.342915in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.343038in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.343285in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.343408in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.343901in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.344641in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.345011in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.345257in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.345504in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.345627in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.346243in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.346490in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.346613in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.346983in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.347599in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.348092in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.348339in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.348585in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.348832in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{1.349078in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.349202in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.349695in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.350064in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.350188in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.350681in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.350804in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.350927in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.351051in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.351174in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.352160in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.352530in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.352900in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.353516in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.353639in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.353762in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.354009in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.354256in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.354379in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.354625in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.354749in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.355118in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.355242in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.355611in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.355735in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.355981in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.356105in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.356474in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.356598in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.357830in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.358077in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.358200in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.358693in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.359063in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.359186in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.359556in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.359679in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.360172in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.360296in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.360542in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.360912in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.361282in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.361405in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.361528in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.361652in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.363254in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.363377in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.363501in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.363747in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.363870in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.363994in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.364240in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.364733in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.364980in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.365103in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.365350in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.365843in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.365966in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.366089in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.366336in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.366459in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.366582in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.367199in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.367692in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.368061in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.368185in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.368678in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.368801in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.369417in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.369541in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.369664in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.369787in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.370157in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.370527in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.371020in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.371513in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{1.371636in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.372006in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.372252in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.372376in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.372499in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.372622in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.372869in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.373115in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.373362in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.373485in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.374101in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{1.374225in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.374471in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.374718in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.374841in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.375088in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.375334in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.375457in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.375704in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.375827in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.375950in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.376074in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.376197in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.376320in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.376444in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.376813in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.377060in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.377553in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.377430in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.377799in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.378169in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.378416in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.378539in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.378786in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.379032in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.379155in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.379279in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.379648in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.379772in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.380018in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.380142in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.380265in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.380388in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.380511in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.380758in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{1.380881in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.381128in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.381251in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.381374in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.382360in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.382730in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.382853in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.383223in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.383346in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.383593in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.383716in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.383963in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.384086in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.384702in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.384826in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.384949in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.385072in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.385319in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.385812in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.386058in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.386551in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.386675in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.387044in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.387414in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.387538in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.388400in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{1.388524in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.388770in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.389387in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.389510in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.389880in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.390249in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{1.390619in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.391112in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.391236in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.391482in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{1.391605in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.391729in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.391975in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.392222in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.392838in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.392961in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.393331in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.393208in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{1.393454in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.393578in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.393947in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.394194in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.394317in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.394564in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.394687in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{1.395180in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{1.395550in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.395920in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{1.396043in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{1.396166in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.396290in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.396536in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.396659in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.396783in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.396906in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.397152in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.397522in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.397645in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.397892in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.398015in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{1.398262in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.398385in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.398632in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.398755in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.399125in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.399371in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.399494in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.399741in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{1.399864in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.399988in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.400481in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.400974in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.401343in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.401590in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.401713in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.401960in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.402330in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.402576in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.402699in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.403192in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.403316in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.403686in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.403809in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.403932in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{1.404055in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.404302in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.404425in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.404795in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.404918in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.405041in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.405165in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.405535in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.405781in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.406028in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.406151in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.406521in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.406644in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.406767in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.407137in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.407384in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.407630in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.407877in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.408123in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.408246in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.408370in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.408493in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.408616in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.408739in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.408863in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.408986in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.409233in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.409479in}{1.066180in}}%
\pgfpathlineto{\pgfqpoint{1.409602in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.409972in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.410219in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.410465in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.410588in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.410712in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.410958in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.411328in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.411698in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.412068in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.412191in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.412437in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.412561in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.412931in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.413054in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.413177in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.413670in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.413793in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.414040in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.414533in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.414780in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.414903in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.415149in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.415273in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.415519in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.416012in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.416135in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.416382in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.416752in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.416998in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.417122in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.417245in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.418354in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.418601in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.418724in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.418847in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.419217in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.419587in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.419710in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.419957in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.420203in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.420327in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.421189in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.421313in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.421682in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.421806in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.422052in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.422176in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.422792in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.422915in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.423162in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.423531in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.423778in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.423901in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.424025in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.424394in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.424518in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.424641in}{1.066400in}}%
\pgfpathlineto{\pgfqpoint{1.424887in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.425011in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.425134in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.425257in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.425380in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.425504in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.425997in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.426120in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.426367in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.426736in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.427106in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.427723in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.427969in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.428216in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.428462in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.428585in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.428832in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.429078in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.429202in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.429448in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.429818in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.429941in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.430188in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.430311in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.430558in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.431297in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.431421in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{1.432283in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.432407in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.432653in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.432776in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.433023in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.433270in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.433516in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.433639in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.434009in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.434132in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.434256in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.434379in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.434502in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.434625in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.434749in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.435119in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.436228in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.436351in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.436598in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.437091in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.437337in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.437461in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.437584in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.438200in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.438693in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.438817in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.439063in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.439679in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.439926in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.440172in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.440419in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.440789in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.441035in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.441159in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.441282in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{1.441405in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.441775in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.441898in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.442145in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.442761in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.443131in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.443501in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.444980in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.445103in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.445226in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.445596in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.445719in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.445843in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.446213in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.446459in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.446582in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.446706in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.446952in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.447568in}{1.064364in}}%
\pgfpathlineto{\pgfqpoint{1.447692in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.447938in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.448062in}{1.065013in}}%
\pgfpathlineto{\pgfqpoint{1.448308in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{1.448431in}{1.064759in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{1.065402in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{1.064539in}}%
\pgfpathlineto{\pgfqpoint{1.448801in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{1.448924in}{1.064742in}}%
\pgfpathlineto{\pgfqpoint{1.449048in}{1.064082in}}%
\pgfpathlineto{\pgfqpoint{1.449171in}{1.064731in}}%
\pgfpathlineto{\pgfqpoint{1.449294in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{1.449664in}{1.064308in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{1.065199in}}%
\pgfpathlineto{\pgfqpoint{1.450034in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{1.450157in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{1.450527in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.450650in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.450773in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.451020in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.451143in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.451390in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.451760in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.452129in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.452253in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.452499in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.452869in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.453115in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.453239in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.453362in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.453609in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.454102in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.454225in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.454348in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.454471in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.454718in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.454964in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.455088in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.455211in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.455334in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.455827in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.455951in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.456074in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.456197in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.456444in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.456567in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.456690in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.456937in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.457060in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.457307in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.457430in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.457676in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.457923in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.458169in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.458293in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.458416in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.458539in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.458909in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.459156in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.459279in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.459402in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.459525in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.459772in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.459895in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.460018in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.460142in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.460388in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.460511in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.460881in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.463100in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{1.463223in}{1.064545in}}%
\pgfpathlineto{\pgfqpoint{1.463347in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{1.463593in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{1.463840in}{1.065210in}}%
\pgfpathlineto{\pgfqpoint{1.463963in}{1.064759in}}%
\pgfpathlineto{\pgfqpoint{1.464209in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{1.464456in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{1.464579in}{1.064325in}}%
\pgfpathlineto{\pgfqpoint{1.464703in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{1.464826in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{1.464949in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{1.465319in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{1.465442in}{1.065650in}}%
\pgfpathlineto{\pgfqpoint{1.465689in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{1.465812in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{1.466058in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{1.466305in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.466428in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.466552in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.466798in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.466921in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.467291in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.467538in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.467661in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.467784in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.468647in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.468770in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.469510in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.469880in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.470373in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.470619in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.470989in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.471112in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.471852in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.471975in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.472099in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.472715in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.473208in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.473824in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.474441in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.474564in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{1.474687in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.474810in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.474934in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.475180in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.475303in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.475673in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.476043in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.476413in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.476536in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.476906in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.477152in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.477276in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.477769in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.478139in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.478385in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.478508in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.478632in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.478878in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.479001in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.479371in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.479495in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.479741in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.480357in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.481097in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.481344in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.481467in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.481590in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.481713in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.481960in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{1.482083in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.482330in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.482576in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.482699in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.482946in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.483193in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.483316in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.483562in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.483809in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.483932in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.484179in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.484548in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.484795in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.484918in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{1.065667in}}%
\pgfpathlineto{\pgfqpoint{1.485658in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.486397in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{1.486767in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.487137in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.487507in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.487630in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.487753in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.488123in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.488493in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.488616in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.488863in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.489109in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.489233in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.489479in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.489972in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.490465in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.490958in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.491082in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.491451in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.491575in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.491698in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.491821in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.491944in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.492191in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.492314in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.492438in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.492807in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.493054in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.493177in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.493300in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.493424in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.493547in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.493793in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.494040in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.494410in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.494656in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.494903in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.495149in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{1.495396in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.495519in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.495766in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.496012in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.496136in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.496382in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.496505in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.496752in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.497122in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{1.497245in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.497368in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.497491in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.497615in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.497738in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.497861in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.497985in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.498478in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.498971in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.499094in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{1.499217in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.499340in}{1.063687in}}%
\pgfpathlineto{\pgfqpoint{1.499464in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{1.499834in}{1.064781in}}%
\pgfpathlineto{\pgfqpoint{1.499957in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{1.500080in}{1.064319in}}%
\pgfpathlineto{\pgfqpoint{1.500203in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{1.064528in}}%
\pgfpathlineto{\pgfqpoint{1.500696in}{1.064105in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{1.064979in}}%
\pgfpathlineto{\pgfqpoint{1.501066in}{1.064313in}}%
\pgfpathlineto{\pgfqpoint{1.501559in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{1.501929in}{1.064770in}}%
\pgfpathlineto{\pgfqpoint{1.502052in}{1.063676in}}%
\pgfpathlineto{\pgfqpoint{1.502176in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{1.502422in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.502545in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.502669in}{1.064144in}}%
\pgfpathlineto{\pgfqpoint{1.502792in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.503038in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.503162in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.503901in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.504518in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.504641in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.505750in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.505874in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.506120in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.506243in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{1.506490in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.506736in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.506860in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.506983in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.507106in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.507230in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.507353in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.507599in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{1.507723in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.508216in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.508339in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.508585in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.508955in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.509079in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.509202in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.509325in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.509941in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.510434in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.511297in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.511544in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.512283in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.512407in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.512653in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.512777in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.512900in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.513023in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.513270in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.513393in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.513763in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.514009in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.514132in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.514379in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.514502in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.515365in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.515612in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.515735in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.515858in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.516105in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.516968in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.517337in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.517584in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{1.517830in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.517954in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.518200in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.518447in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.518817in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.518940in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{1.519186in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.519679in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.520049in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.520296in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.520419in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.520666in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.521159in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.521775in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.522268in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{1.522638in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.523624in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.523994in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.524364in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.524487in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.524733in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.524980in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.525226in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{1.064798in}}%
\pgfpathlineto{\pgfqpoint{1.526459in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.526582in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.526706in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.527199in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.527692in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.528062in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.528185in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.528555in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.528801in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.529048in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.529294in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.529541in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{1.529664in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.529787in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.529911in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.530157in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.530280in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.530650in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.530897in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.531143in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.531760in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.532006in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.532253in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.532376in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.532499in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.532746in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.532992in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.533116in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.533239in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.533485in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.534471in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.534718in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.535088in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.535211in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.535334in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.535458in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.535581in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.535704in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.535951in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.536074in}{1.065729in}}%
\pgfpathlineto{\pgfqpoint{1.536320in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{1.064590in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.536937in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.537183in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.537923in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{1.538046in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.538663in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.538909in}{1.064804in}}%
\pgfpathlineto{\pgfqpoint{1.539032in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.539525in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.539772in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.540388in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.540635in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.541005in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.541128in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.541251in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.541867in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.541991in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.542237in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.542361in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.542484in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.542607in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.542730in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{1.065013in}}%
\pgfpathlineto{\pgfqpoint{1.543100in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.543347in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.543470in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.543593in}{1.064584in}}%
\pgfpathlineto{\pgfqpoint{1.543716in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.543840in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.544086in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{1.544333in}{1.064810in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{1.544826in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.545319in}{1.065712in}}%
\pgfpathlineto{\pgfqpoint{1.545565in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.545689in}{1.065904in}}%
\pgfpathlineto{\pgfqpoint{1.545935in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.546182in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.546305in}{1.065024in}}%
\pgfpathlineto{\pgfqpoint{1.546798in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.547291in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.547784in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.547908in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.548031in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{1.548647in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{1.549140in}{1.065255in}}%
\pgfpathlineto{\pgfqpoint{1.549263in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.549387in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.549633in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{1.549757in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.550003in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.550250in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.550619in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.551606in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.551852in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{1.551975in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.552222in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.552468in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.552592in}{1.066129in}}%
\pgfpathlineto{\pgfqpoint{1.552715in}{1.065266in}}%
\pgfpathlineto{\pgfqpoint{1.552838in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.552961in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.553208in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.553824in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.553948in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.554071in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.554441in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.554810in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.554934in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.065498in}}%
\pgfpathlineto{\pgfqpoint{1.555427in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{1.555550in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{1.555673in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.555797in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.556043in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.556166in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.556413in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.556536in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.556783in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.557153in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.557646in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.558139in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.558385in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.558508in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.559002in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{1.559495in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.559618in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{1.559741in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.559864in}{1.065938in}}%
\pgfpathlineto{\pgfqpoint{1.560111in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.560481in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{1.560604in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.560851in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{1.560974in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.561344in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{1.561467in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{1.561713in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.561960in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{1.562083in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{1.562453in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.562946in}{1.066789in}}%
\pgfpathlineto{\pgfqpoint{1.563069in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{1.563316in}{1.067286in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{1.563562in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{1.563686in}{1.067021in}}%
\pgfpathlineto{\pgfqpoint{1.564179in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{1.564302in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{1.564425in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{1.564549in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{1.564795in}{1.067077in}}%
\pgfpathlineto{\pgfqpoint{1.564918in}{1.067066in}}%
\pgfpathlineto{\pgfqpoint{1.565042in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{1.565165in}{1.066857in}}%
\pgfpathlineto{\pgfqpoint{1.565288in}{1.067748in}}%
\pgfpathlineto{\pgfqpoint{1.565535in}{1.067297in}}%
\pgfpathlineto{\pgfqpoint{1.565781in}{1.067077in}}%
\pgfpathlineto{\pgfqpoint{1.566274in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{1.566891in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{1.567014in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{1.567137in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{1.567260in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{1.567507in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{1.567753in}{1.066846in}}%
\pgfpathlineto{\pgfqpoint{1.567877in}{1.067303in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{1.068391in}}%
\pgfpathlineto{\pgfqpoint{1.568370in}{1.067528in}}%
\pgfpathlineto{\pgfqpoint{1.568616in}{1.068183in}}%
\pgfpathlineto{\pgfqpoint{1.568740in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.569233in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{1.067258in}}%
\pgfpathlineto{\pgfqpoint{1.569849in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{1.067303in}}%
\pgfpathlineto{\pgfqpoint{1.570219in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{1.570342in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{1.570835in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{1.571328in}{1.067731in}}%
\pgfpathlineto{\pgfqpoint{1.571205in}{1.068826in}}%
\pgfpathlineto{\pgfqpoint{1.571451in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{1.571821in}{1.068634in}}%
\pgfpathlineto{\pgfqpoint{1.571945in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{1.572068in}{1.067523in}}%
\pgfpathlineto{\pgfqpoint{1.572191in}{1.068431in}}%
\pgfpathlineto{\pgfqpoint{1.572438in}{1.069068in}}%
\pgfpathlineto{\pgfqpoint{1.572807in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.573054in}{1.069942in}}%
\pgfpathlineto{\pgfqpoint{1.573177in}{1.069294in}}%
\pgfpathlineto{\pgfqpoint{1.573547in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{1.069734in}}%
\pgfpathlineto{\pgfqpoint{1.574163in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{1.574533in}{1.071578in}}%
\pgfpathlineto{\pgfqpoint{1.574656in}{1.071341in}}%
\pgfpathlineto{\pgfqpoint{1.575149in}{1.073107in}}%
\pgfpathlineto{\pgfqpoint{1.575273in}{1.072898in}}%
\pgfpathlineto{\pgfqpoint{1.575396in}{1.073101in}}%
\pgfpathlineto{\pgfqpoint{1.576259in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{1.075746in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{1.076186in}}%
\pgfpathlineto{\pgfqpoint{1.576875in}{1.081454in}}%
\pgfpathlineto{\pgfqpoint{1.577122in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.577492in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{1.578231in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.579094in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{1.579341in}{2.332782in}}%
\pgfpathlineto{\pgfqpoint{1.579464in}{2.332511in}}%
\pgfpathlineto{\pgfqpoint{1.579710in}{2.333876in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{2.332703in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{2.331970in}}%
\pgfpathlineto{\pgfqpoint{1.580080in}{2.332370in}}%
\pgfpathlineto{\pgfqpoint{1.580203in}{2.332771in}}%
\pgfpathlineto{\pgfqpoint{1.580327in}{2.332703in}}%
\pgfpathlineto{\pgfqpoint{1.580573in}{2.331270in}}%
\pgfpathlineto{\pgfqpoint{1.580820in}{2.331417in}}%
\pgfpathlineto{\pgfqpoint{1.580943in}{2.331829in}}%
\pgfpathlineto{\pgfqpoint{1.581190in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{1.581806in}{2.330018in}}%
\pgfpathlineto{\pgfqpoint{1.581436in}{2.331885in}}%
\pgfpathlineto{\pgfqpoint{1.581929in}{2.330407in}}%
\pgfpathlineto{\pgfqpoint{1.582052in}{2.330943in}}%
\pgfpathlineto{\pgfqpoint{1.582545in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{1.582915in}{2.372998in}}%
\pgfpathlineto{\pgfqpoint{1.583039in}{2.369467in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{2.376303in}}%
\pgfpathlineto{\pgfqpoint{1.583778in}{2.381769in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{2.384414in}}%
\pgfpathlineto{\pgfqpoint{1.584148in}{2.382858in}}%
\pgfpathlineto{\pgfqpoint{1.585381in}{2.365609in}}%
\pgfpathlineto{\pgfqpoint{1.585504in}{2.365384in}}%
\pgfpathlineto{\pgfqpoint{1.587476in}{2.347588in}}%
\pgfpathlineto{\pgfqpoint{1.587599in}{2.347148in}}%
\pgfpathlineto{\pgfqpoint{1.588462in}{2.335816in}}%
\pgfpathlineto{\pgfqpoint{1.590311in}{2.323977in}}%
\pgfpathlineto{\pgfqpoint{1.590435in}{2.324417in}}%
\pgfpathlineto{\pgfqpoint{1.590804in}{2.321930in}}%
\pgfpathlineto{\pgfqpoint{1.590928in}{2.322138in}}%
\pgfpathlineto{\pgfqpoint{1.591051in}{2.322353in}}%
\pgfpathlineto{\pgfqpoint{1.591174in}{2.322121in}}%
\pgfpathlineto{\pgfqpoint{1.591544in}{2.320762in}}%
\pgfpathlineto{\pgfqpoint{1.591667in}{2.321168in}}%
\pgfpathlineto{\pgfqpoint{1.591790in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{1.592160in}{2.320458in}}%
\pgfpathlineto{\pgfqpoint{1.592284in}{2.318912in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{2.320181in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{2.308128in}}%
\pgfpathlineto{\pgfqpoint{1.594626in}{2.302809in}}%
\pgfpathlineto{\pgfqpoint{1.595242in}{2.299695in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{2.281567in}}%
\pgfpathlineto{\pgfqpoint{1.597584in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{2.283473in}}%
\pgfpathlineto{\pgfqpoint{1.597831in}{2.282137in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{2.279158in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{1.599063in}{2.279254in}}%
\pgfpathlineto{\pgfqpoint{1.599186in}{2.279892in}}%
\pgfpathlineto{\pgfqpoint{1.599433in}{2.279423in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{2.276163in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.276327in}}%
\pgfpathlineto{\pgfqpoint{1.600666in}{2.276321in}}%
\pgfpathlineto{\pgfqpoint{1.601775in}{2.272170in}}%
\pgfpathlineto{\pgfqpoint{1.601898in}{2.272796in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{2.273230in}}%
\pgfpathlineto{\pgfqpoint{1.602145in}{2.272559in}}%
\pgfpathlineto{\pgfqpoint{1.602515in}{2.270331in}}%
\pgfpathlineto{\pgfqpoint{1.602638in}{2.271403in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{2.271606in}}%
\pgfpathlineto{\pgfqpoint{1.603378in}{2.268447in}}%
\pgfpathlineto{\pgfqpoint{1.603501in}{2.268881in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{2.266202in}}%
\pgfpathlineto{\pgfqpoint{1.604487in}{2.265717in}}%
\pgfpathlineto{\pgfqpoint{1.604610in}{2.264397in}}%
\pgfpathlineto{\pgfqpoint{1.604857in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{1.604980in}{2.265463in}}%
\pgfpathlineto{\pgfqpoint{1.605473in}{2.261910in}}%
\pgfpathlineto{\pgfqpoint{1.605596in}{2.262559in}}%
\pgfpathlineto{\pgfqpoint{1.605720in}{2.261904in}}%
\pgfpathlineto{\pgfqpoint{1.606336in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{2.260116in}}%
\pgfpathlineto{\pgfqpoint{1.606952in}{2.258740in}}%
\pgfpathlineto{\pgfqpoint{1.607076in}{2.259609in}}%
\pgfpathlineto{\pgfqpoint{1.607199in}{2.258294in}}%
\pgfpathlineto{\pgfqpoint{1.607322in}{2.258712in}}%
\pgfpathlineto{\pgfqpoint{1.607569in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{2.257572in}}%
\pgfpathlineto{\pgfqpoint{1.607815in}{2.258447in}}%
\pgfpathlineto{\pgfqpoint{1.607938in}{2.257133in}}%
\pgfpathlineto{\pgfqpoint{1.608308in}{2.254876in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{2.255333in}}%
\pgfpathlineto{\pgfqpoint{1.608555in}{2.255784in}}%
\pgfpathlineto{\pgfqpoint{1.609171in}{2.253528in}}%
\pgfpathlineto{\pgfqpoint{1.609418in}{2.252609in}}%
\pgfpathlineto{\pgfqpoint{1.610034in}{2.249287in}}%
\pgfpathlineto{\pgfqpoint{1.610157in}{2.249044in}}%
\pgfpathlineto{\pgfqpoint{1.610650in}{2.245716in}}%
\pgfpathlineto{\pgfqpoint{1.610897in}{2.245062in}}%
\pgfpathlineto{\pgfqpoint{1.611636in}{2.240843in}}%
\pgfpathlineto{\pgfqpoint{1.612376in}{2.237515in}}%
\pgfpathlineto{\pgfqpoint{1.612499in}{2.237521in}}%
\pgfpathlineto{\pgfqpoint{1.612623in}{2.237961in}}%
\pgfpathlineto{\pgfqpoint{1.613116in}{2.235219in}}%
\pgfpathlineto{\pgfqpoint{1.613239in}{2.235445in}}%
\pgfpathlineto{\pgfqpoint{1.613362in}{2.235456in}}%
\pgfpathlineto{\pgfqpoint{1.613978in}{2.233307in}}%
\pgfpathlineto{\pgfqpoint{1.614102in}{2.233792in}}%
\pgfpathlineto{\pgfqpoint{1.614225in}{2.232946in}}%
\pgfpathlineto{\pgfqpoint{1.614718in}{2.231000in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{2.231480in}}%
\pgfpathlineto{\pgfqpoint{1.615211in}{2.231457in}}%
\pgfpathlineto{\pgfqpoint{1.615704in}{2.232563in}}%
\pgfpathlineto{\pgfqpoint{1.615827in}{2.232546in}}%
\pgfpathlineto{\pgfqpoint{1.616321in}{2.234954in}}%
\pgfpathlineto{\pgfqpoint{1.616074in}{2.232095in}}%
\pgfpathlineto{\pgfqpoint{1.616690in}{2.234706in}}%
\pgfpathlineto{\pgfqpoint{1.616814in}{2.234063in}}%
\pgfpathlineto{\pgfqpoint{1.616937in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.617183in}{2.235609in}}%
\pgfpathlineto{\pgfqpoint{1.617430in}{2.233849in}}%
\pgfpathlineto{\pgfqpoint{1.617676in}{2.234729in}}%
\pgfpathlineto{\pgfqpoint{1.618293in}{2.231666in}}%
\pgfpathlineto{\pgfqpoint{1.618786in}{2.229201in}}%
\pgfpathlineto{\pgfqpoint{1.618909in}{2.229393in}}%
\pgfpathlineto{\pgfqpoint{1.619279in}{2.230493in}}%
\pgfpathlineto{\pgfqpoint{1.619525in}{2.229861in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.231401in}}%
\pgfpathlineto{\pgfqpoint{1.620019in}{2.231220in}}%
\pgfpathlineto{\pgfqpoint{1.620388in}{2.230132in}}%
\pgfpathlineto{\pgfqpoint{1.620512in}{2.230589in}}%
\pgfpathlineto{\pgfqpoint{1.620635in}{2.231869in}}%
\pgfpathlineto{\pgfqpoint{1.620881in}{2.231830in}}%
\pgfpathlineto{\pgfqpoint{1.621005in}{2.231604in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{2.234199in}}%
\pgfpathlineto{\pgfqpoint{1.621868in}{2.236201in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{2.236128in}}%
\pgfpathlineto{\pgfqpoint{1.623223in}{2.239354in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{2.241509in}}%
\pgfpathlineto{\pgfqpoint{1.623963in}{2.240820in}}%
\pgfpathlineto{\pgfqpoint{1.624210in}{2.240087in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{2.240516in}}%
\pgfpathlineto{\pgfqpoint{1.624456in}{2.240499in}}%
\pgfpathlineto{\pgfqpoint{1.624826in}{2.238700in}}%
\pgfpathlineto{\pgfqpoint{1.624949in}{2.238908in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{2.236776in}}%
\pgfpathlineto{\pgfqpoint{1.626428in}{2.234531in}}%
\pgfpathlineto{\pgfqpoint{1.626921in}{2.231807in}}%
\pgfpathlineto{\pgfqpoint{1.627045in}{2.232016in}}%
\pgfpathlineto{\pgfqpoint{1.627168in}{2.232642in}}%
\pgfpathlineto{\pgfqpoint{1.627291in}{2.231976in}}%
\pgfpathlineto{\pgfqpoint{1.628031in}{2.227295in}}%
\pgfpathlineto{\pgfqpoint{1.628154in}{2.227498in}}%
\pgfpathlineto{\pgfqpoint{1.634194in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{1.634441in}{2.173558in}}%
\pgfpathlineto{\pgfqpoint{1.635427in}{2.165780in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{2.165983in}}%
\pgfpathlineto{\pgfqpoint{1.635673in}{2.165543in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{2.164630in}}%
\pgfpathlineto{\pgfqpoint{1.635920in}{2.164821in}}%
\pgfpathlineto{\pgfqpoint{1.636043in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{2.164517in}}%
\pgfpathlineto{\pgfqpoint{1.636536in}{2.163366in}}%
\pgfpathlineto{\pgfqpoint{1.636783in}{2.165081in}}%
\pgfpathlineto{\pgfqpoint{1.636906in}{2.163953in}}%
\pgfpathlineto{\pgfqpoint{1.637029in}{2.163919in}}%
\pgfpathlineto{\pgfqpoint{1.637399in}{2.163180in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{2.163592in}}%
\pgfpathlineto{\pgfqpoint{1.638015in}{2.162159in}}%
\pgfpathlineto{\pgfqpoint{1.638262in}{2.162768in}}%
\pgfpathlineto{\pgfqpoint{1.638385in}{2.162306in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{2.160354in}}%
\pgfpathlineto{\pgfqpoint{1.639618in}{2.161364in}}%
\pgfpathlineto{\pgfqpoint{1.639741in}{2.160901in}}%
\pgfpathlineto{\pgfqpoint{1.639988in}{2.160647in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{2.159508in}}%
\pgfpathlineto{\pgfqpoint{1.640234in}{2.159937in}}%
\pgfpathlineto{\pgfqpoint{1.640358in}{2.160760in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{2.159880in}}%
\pgfpathlineto{\pgfqpoint{1.640851in}{2.159147in}}%
\pgfpathlineto{\pgfqpoint{1.640974in}{2.159768in}}%
\pgfpathlineto{\pgfqpoint{1.641097in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{1.642207in}{2.148131in}}%
\pgfpathlineto{\pgfqpoint{1.643932in}{2.132005in}}%
\pgfpathlineto{\pgfqpoint{1.644056in}{2.132203in}}%
\pgfpathlineto{\pgfqpoint{1.645165in}{2.121243in}}%
\pgfpathlineto{\pgfqpoint{1.645411in}{2.121023in}}%
\pgfpathlineto{\pgfqpoint{1.646028in}{2.114531in}}%
\pgfpathlineto{\pgfqpoint{1.648986in}{2.092190in}}%
\pgfpathlineto{\pgfqpoint{1.649849in}{2.084626in}}%
\pgfpathlineto{\pgfqpoint{1.649972in}{2.085032in}}%
\pgfpathlineto{\pgfqpoint{1.650096in}{2.084366in}}%
\pgfpathlineto{\pgfqpoint{1.650342in}{2.082573in}}%
\pgfpathlineto{\pgfqpoint{1.650465in}{2.082793in}}%
\pgfpathlineto{\pgfqpoint{1.651205in}{2.076120in}}%
\pgfpathlineto{\pgfqpoint{1.651452in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{1.652931in}{2.065375in}}%
\pgfpathlineto{\pgfqpoint{1.653054in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{1.653917in}{2.058663in}}%
\pgfpathlineto{\pgfqpoint{1.654040in}{2.058640in}}%
\pgfpathlineto{\pgfqpoint{1.655273in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{1.656999in}{2.043123in}}%
\pgfpathlineto{\pgfqpoint{1.657861in}{2.038673in}}%
\pgfpathlineto{\pgfqpoint{1.658724in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{1.658848in}{2.034623in}}%
\pgfpathlineto{\pgfqpoint{1.658971in}{2.033715in}}%
\pgfpathlineto{\pgfqpoint{1.659464in}{2.031273in}}%
\pgfpathlineto{\pgfqpoint{1.659587in}{2.031042in}}%
\pgfpathlineto{\pgfqpoint{1.660080in}{2.028571in}}%
\pgfpathlineto{\pgfqpoint{1.663408in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{1.663532in}{2.016873in}}%
\pgfpathlineto{\pgfqpoint{1.663655in}{2.017082in}}%
\pgfpathlineto{\pgfqpoint{1.664148in}{2.014194in}}%
\pgfpathlineto{\pgfqpoint{1.664271in}{2.014177in}}%
\pgfpathlineto{\pgfqpoint{1.664395in}{2.014820in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{2.013917in}}%
\pgfpathlineto{\pgfqpoint{1.664641in}{2.013940in}}%
\pgfpathlineto{\pgfqpoint{1.665504in}{2.010347in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{2.011204in}}%
\pgfpathlineto{\pgfqpoint{1.665750in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{1.666120in}{2.008548in}}%
\pgfpathlineto{\pgfqpoint{1.666244in}{2.009202in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{2.008954in}}%
\pgfpathlineto{\pgfqpoint{1.666737in}{2.006951in}}%
\pgfpathlineto{\pgfqpoint{1.666860in}{2.007188in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.005581in}}%
\pgfpathlineto{\pgfqpoint{1.667969in}{2.000905in}}%
\pgfpathlineto{\pgfqpoint{1.668093in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{1.668216in}{2.002400in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{2.001514in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{1.999252in}}%
\pgfpathlineto{\pgfqpoint{1.668832in}{1.999890in}}%
\pgfpathlineto{\pgfqpoint{1.668955in}{2.000533in}}%
\pgfpathlineto{\pgfqpoint{1.669325in}{1.997414in}}%
\pgfpathlineto{\pgfqpoint{1.669448in}{1.997605in}}%
\pgfpathlineto{\pgfqpoint{1.669942in}{1.996009in}}%
\pgfpathlineto{\pgfqpoint{1.670435in}{1.993950in}}%
\pgfpathlineto{\pgfqpoint{1.671667in}{1.988299in}}%
\pgfpathlineto{\pgfqpoint{1.672407in}{1.984232in}}%
\pgfpathlineto{\pgfqpoint{1.673393in}{1.978400in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{1.979043in}}%
\pgfpathlineto{\pgfqpoint{1.674133in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{1.674256in}{1.975004in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{1.970283in}}%
\pgfpathlineto{\pgfqpoint{1.675242in}{1.970063in}}%
\pgfpathlineto{\pgfqpoint{1.675735in}{1.967604in}}%
\pgfpathlineto{\pgfqpoint{1.676721in}{1.962629in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.958139in}}%
\pgfpathlineto{\pgfqpoint{1.677707in}{1.958579in}}%
\pgfpathlineto{\pgfqpoint{1.677831in}{1.958342in}}%
\pgfpathlineto{\pgfqpoint{1.678447in}{1.954727in}}%
\pgfpathlineto{\pgfqpoint{1.678570in}{1.955184in}}%
\pgfpathlineto{\pgfqpoint{1.679187in}{1.950925in}}%
\pgfpathlineto{\pgfqpoint{1.679310in}{1.951585in}}%
\pgfpathlineto{\pgfqpoint{1.679433in}{1.950683in}}%
\pgfpathlineto{\pgfqpoint{1.679803in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{1.679926in}{1.949301in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{1.947293in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{1.944591in}}%
\pgfpathlineto{\pgfqpoint{1.689171in}{1.913964in}}%
\pgfpathlineto{\pgfqpoint{1.689294in}{1.914212in}}%
\pgfpathlineto{\pgfqpoint{1.689418in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{1.911076in}}%
\pgfpathlineto{\pgfqpoint{1.690157in}{1.911950in}}%
\pgfpathlineto{\pgfqpoint{1.690774in}{1.908605in}}%
\pgfpathlineto{\pgfqpoint{1.690897in}{1.908571in}}%
\pgfpathlineto{\pgfqpoint{1.692006in}{1.903884in}}%
\pgfpathlineto{\pgfqpoint{1.692253in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{1.904098in}}%
\pgfpathlineto{\pgfqpoint{1.692746in}{1.901634in}}%
\pgfpathlineto{\pgfqpoint{1.692869in}{1.902299in}}%
\pgfpathlineto{\pgfqpoint{1.692992in}{1.902513in}}%
\pgfpathlineto{\pgfqpoint{1.693855in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.899795in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.898475in}}%
\pgfpathlineto{\pgfqpoint{1.694472in}{1.898904in}}%
\pgfpathlineto{\pgfqpoint{1.694841in}{1.896896in}}%
\pgfpathlineto{\pgfqpoint{1.695088in}{1.897330in}}%
\pgfpathlineto{\pgfqpoint{1.695211in}{1.897527in}}%
\pgfpathlineto{\pgfqpoint{1.695704in}{1.895525in}}%
\pgfpathlineto{\pgfqpoint{1.695828in}{1.895937in}}%
\pgfpathlineto{\pgfqpoint{1.695951in}{1.895485in}}%
\pgfpathlineto{\pgfqpoint{1.696321in}{1.894622in}}%
\pgfpathlineto{\pgfqpoint{1.696444in}{1.895474in}}%
\pgfpathlineto{\pgfqpoint{1.696690in}{1.895006in}}%
\pgfpathlineto{\pgfqpoint{1.697183in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{1.697307in}{1.895435in}}%
\pgfpathlineto{\pgfqpoint{1.697430in}{1.893652in}}%
\pgfpathlineto{\pgfqpoint{1.697800in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{1.697923in}{1.893173in}}%
\pgfpathlineto{\pgfqpoint{1.698170in}{1.892919in}}%
\pgfpathlineto{\pgfqpoint{1.698293in}{1.892913in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{1.891560in}}%
\pgfpathlineto{\pgfqpoint{1.699279in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{1.699402in}{1.891086in}}%
\pgfpathlineto{\pgfqpoint{1.699649in}{1.890172in}}%
\pgfpathlineto{\pgfqpoint{1.699772in}{1.890415in}}%
\pgfpathlineto{\pgfqpoint{1.699895in}{1.889067in}}%
\pgfpathlineto{\pgfqpoint{1.700142in}{1.890116in}}%
\pgfpathlineto{\pgfqpoint{1.700265in}{1.890116in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{1.888999in}}%
\pgfpathlineto{\pgfqpoint{1.700758in}{1.889433in}}%
\pgfpathlineto{\pgfqpoint{1.700881in}{1.888745in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{1.888333in}}%
\pgfpathlineto{\pgfqpoint{1.701251in}{1.889179in}}%
\pgfpathlineto{\pgfqpoint{1.701375in}{1.888051in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{1.888491in}}%
\pgfpathlineto{\pgfqpoint{1.701621in}{1.888486in}}%
\pgfpathlineto{\pgfqpoint{1.702114in}{1.886906in}}%
\pgfpathlineto{\pgfqpoint{1.702237in}{1.887549in}}%
\pgfpathlineto{\pgfqpoint{1.702361in}{1.888187in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{1.887516in}}%
\pgfpathlineto{\pgfqpoint{1.704210in}{1.884520in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{1.884932in}}%
\pgfpathlineto{\pgfqpoint{1.704579in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{1.705196in}{1.882879in}}%
\pgfpathlineto{\pgfqpoint{1.705319in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{1.705935in}{1.881723in}}%
\pgfpathlineto{\pgfqpoint{1.706552in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{1.706675in}{1.880132in}}%
\pgfpathlineto{\pgfqpoint{1.706798in}{1.880110in}}%
\pgfpathlineto{\pgfqpoint{1.707291in}{1.877408in}}%
\pgfpathlineto{\pgfqpoint{1.707415in}{1.878079in}}%
\pgfpathlineto{\pgfqpoint{1.707538in}{1.878525in}}%
\pgfpathlineto{\pgfqpoint{1.708031in}{1.875614in}}%
\pgfpathlineto{\pgfqpoint{1.708154in}{1.875834in}}%
\pgfpathlineto{\pgfqpoint{1.708277in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{1.708401in}{1.875823in}}%
\pgfpathlineto{\pgfqpoint{1.708894in}{1.873815in}}%
\pgfpathlineto{\pgfqpoint{1.709017in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.873369in}}%
\pgfpathlineto{\pgfqpoint{1.710126in}{1.870222in}}%
\pgfpathlineto{\pgfqpoint{1.710250in}{1.870899in}}%
\pgfpathlineto{\pgfqpoint{1.710496in}{1.870442in}}%
\pgfpathlineto{\pgfqpoint{1.711113in}{1.869094in}}%
\pgfpathlineto{\pgfqpoint{1.711236in}{1.869291in}}%
\pgfpathlineto{\pgfqpoint{1.711606in}{1.867295in}}%
\pgfpathlineto{\pgfqpoint{1.711729in}{1.867746in}}%
\pgfpathlineto{\pgfqpoint{1.711852in}{1.868208in}}%
\pgfpathlineto{\pgfqpoint{1.711975in}{1.867752in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{1.865930in}}%
\pgfpathlineto{\pgfqpoint{1.712469in}{1.866172in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{1.867295in}}%
\pgfpathlineto{\pgfqpoint{1.712838in}{1.866150in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{1.864604in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{1.865495in}}%
\pgfpathlineto{\pgfqpoint{1.713331in}{1.865715in}}%
\pgfpathlineto{\pgfqpoint{1.713824in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{1.713948in}{1.863685in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{1.864136in}}%
\pgfpathlineto{\pgfqpoint{1.714194in}{1.863239in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{1.862991in}}%
\pgfpathlineto{\pgfqpoint{1.714934in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{1.715057in}{1.862771in}}%
\pgfpathlineto{\pgfqpoint{1.715180in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{1.861666in}}%
\pgfpathlineto{\pgfqpoint{1.715550in}{1.862325in}}%
\pgfpathlineto{\pgfqpoint{1.715673in}{1.862094in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{1.860537in}}%
\pgfpathlineto{\pgfqpoint{1.716660in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{1.716783in}{1.860306in}}%
\pgfpathlineto{\pgfqpoint{1.716906in}{1.859201in}}%
\pgfpathlineto{\pgfqpoint{1.717276in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{1.717399in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{1.859392in}}%
\pgfpathlineto{\pgfqpoint{1.717646in}{1.857655in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{1.718262in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{1.718755in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{1.719125in}{1.853205in}}%
\pgfpathlineto{\pgfqpoint{1.719248in}{1.853402in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{1.851394in}}%
\pgfpathlineto{\pgfqpoint{1.719741in}{1.852071in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.851434in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{1.849420in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{1.850063in}}%
\pgfpathlineto{\pgfqpoint{1.720481in}{1.850283in}}%
\pgfpathlineto{\pgfqpoint{1.720851in}{1.848518in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{1.849178in}}%
\pgfpathlineto{\pgfqpoint{1.721220in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.847158in}}%
\pgfpathlineto{\pgfqpoint{1.721837in}{1.847598in}}%
\pgfpathlineto{\pgfqpoint{1.722453in}{1.844930in}}%
\pgfpathlineto{\pgfqpoint{1.722576in}{1.845607in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.844936in}}%
\pgfpathlineto{\pgfqpoint{1.723069in}{1.842725in}}%
\pgfpathlineto{\pgfqpoint{1.723193in}{1.842939in}}%
\pgfpathlineto{\pgfqpoint{1.723316in}{1.844050in}}%
\pgfpathlineto{\pgfqpoint{1.723439in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{1.723809in}{1.841603in}}%
\pgfpathlineto{\pgfqpoint{1.723932in}{1.841806in}}%
\pgfpathlineto{\pgfqpoint{1.724056in}{1.841591in}}%
\pgfpathlineto{\pgfqpoint{1.724672in}{1.838901in}}%
\pgfpathlineto{\pgfqpoint{1.724795in}{1.838918in}}%
\pgfpathlineto{\pgfqpoint{1.726028in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{1.726151in}{1.835336in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.834219in}}%
\pgfpathlineto{\pgfqpoint{1.726644in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{1.726768in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{1.834417in}}%
\pgfpathlineto{\pgfqpoint{1.727014in}{1.833097in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{1.831749in}}%
\pgfpathlineto{\pgfqpoint{1.727630in}{1.832183in}}%
\pgfpathlineto{\pgfqpoint{1.728123in}{1.829746in}}%
\pgfpathlineto{\pgfqpoint{1.728370in}{1.829944in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.827253in}}%
\pgfpathlineto{\pgfqpoint{1.729110in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{1.729603in}{1.826131in}}%
\pgfpathlineto{\pgfqpoint{1.730219in}{1.824343in}}%
\pgfpathlineto{\pgfqpoint{1.730959in}{1.821641in}}%
\pgfpathlineto{\pgfqpoint{1.731082in}{1.822075in}}%
\pgfpathlineto{\pgfqpoint{1.731205in}{1.822933in}}%
\pgfpathlineto{\pgfqpoint{1.731328in}{1.821833in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.820287in}}%
\pgfpathlineto{\pgfqpoint{1.731821in}{1.820682in}}%
\pgfpathlineto{\pgfqpoint{1.731945in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{1.732561in}{1.818003in}}%
\pgfpathlineto{\pgfqpoint{1.732684in}{1.818669in}}%
\pgfpathlineto{\pgfqpoint{1.733301in}{1.815121in}}%
\pgfpathlineto{\pgfqpoint{1.733424in}{1.815335in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{1.733917in}{1.812442in}}%
\pgfpathlineto{\pgfqpoint{1.734040in}{1.812848in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{1.813288in}}%
\pgfpathlineto{\pgfqpoint{1.734657in}{1.810823in}}%
\pgfpathlineto{\pgfqpoint{1.734780in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{1.734903in}{1.810591in}}%
\pgfpathlineto{\pgfqpoint{1.735519in}{1.808550in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.808995in}}%
\pgfpathlineto{\pgfqpoint{1.735766in}{1.808341in}}%
\pgfpathlineto{\pgfqpoint{1.735889in}{1.808313in}}%
\pgfpathlineto{\pgfqpoint{1.736382in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{1.736752in}{1.804934in}}%
\pgfpathlineto{\pgfqpoint{1.736875in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{1.736999in}{1.806006in}}%
\pgfpathlineto{\pgfqpoint{1.737122in}{1.804900in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.801510in}}%
\pgfpathlineto{\pgfqpoint{1.738478in}{1.801719in}}%
\pgfpathlineto{\pgfqpoint{1.739094in}{1.799012in}}%
\pgfpathlineto{\pgfqpoint{1.741066in}{1.791578in}}%
\pgfpathlineto{\pgfqpoint{1.741190in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{1.741313in}{1.792644in}}%
\pgfpathlineto{\pgfqpoint{1.741806in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{1.741929in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{1.742546in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{1.742792in}{1.787015in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{1.785655in}}%
\pgfpathlineto{\pgfqpoint{1.743285in}{1.784110in}}%
\pgfpathlineto{\pgfqpoint{1.743532in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{1.744395in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{1.744518in}{1.781149in}}%
\pgfpathlineto{\pgfqpoint{1.745134in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{1.745258in}{1.779118in}}%
\pgfpathlineto{\pgfqpoint{1.745874in}{1.776439in}}%
\pgfpathlineto{\pgfqpoint{1.745997in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{1.746613in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{1.746737in}{1.774137in}}%
\pgfpathlineto{\pgfqpoint{1.747230in}{1.771887in}}%
\pgfpathlineto{\pgfqpoint{1.747353in}{1.771673in}}%
\pgfpathlineto{\pgfqpoint{1.747476in}{1.772084in}}%
\pgfpathlineto{\pgfqpoint{1.747969in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{1.748093in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{1.748956in}{1.765130in}}%
\pgfpathlineto{\pgfqpoint{1.749202in}{1.765310in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{1.764430in}}%
\pgfpathlineto{\pgfqpoint{1.750188in}{1.761509in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{1.762157in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{1.751421in}{1.758745in}}%
\pgfpathlineto{\pgfqpoint{1.751914in}{1.756077in}}%
\pgfpathlineto{\pgfqpoint{1.752037in}{1.757385in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.757352in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{1.753147in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{1.753270in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{1.753763in}{1.749760in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.745546in}}%
\pgfpathlineto{\pgfqpoint{1.754749in}{1.744198in}}%
\pgfpathlineto{\pgfqpoint{1.754996in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{1.742839in}}%
\pgfpathlineto{\pgfqpoint{1.756228in}{1.738795in}}%
\pgfpathlineto{\pgfqpoint{1.758324in}{1.730526in}}%
\pgfpathlineto{\pgfqpoint{1.758817in}{1.727847in}}%
\pgfpathlineto{\pgfqpoint{1.760296in}{1.721597in}}%
\pgfpathlineto{\pgfqpoint{1.760419in}{1.721591in}}%
\pgfpathlineto{\pgfqpoint{1.761036in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{1.761529in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{1.761775in}{1.718844in}}%
\pgfpathlineto{\pgfqpoint{1.761899in}{1.719493in}}%
\pgfpathlineto{\pgfqpoint{1.762022in}{1.719267in}}%
\pgfpathlineto{\pgfqpoint{1.762268in}{1.717525in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{1.762515in}{1.718596in}}%
\pgfpathlineto{\pgfqpoint{1.762638in}{1.717936in}}%
\pgfpathlineto{\pgfqpoint{1.763008in}{1.716182in}}%
\pgfpathlineto{\pgfqpoint{1.763131in}{1.716803in}}%
\pgfpathlineto{\pgfqpoint{1.763254in}{1.717902in}}%
\pgfpathlineto{\pgfqpoint{1.763378in}{1.715923in}}%
\pgfpathlineto{\pgfqpoint{1.763624in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{1.764117in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{1.764364in}{1.715443in}}%
\pgfpathlineto{\pgfqpoint{1.764487in}{1.714129in}}%
\pgfpathlineto{\pgfqpoint{1.764734in}{1.714795in}}%
\pgfpathlineto{\pgfqpoint{1.768062in}{1.707146in}}%
\pgfpathlineto{\pgfqpoint{1.768185in}{1.707581in}}%
\pgfpathlineto{\pgfqpoint{1.768308in}{1.708235in}}%
\pgfpathlineto{\pgfqpoint{1.768432in}{1.706921in}}%
\pgfpathlineto{\pgfqpoint{1.768555in}{1.707580in}}%
\pgfpathlineto{\pgfqpoint{1.768801in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{1.768925in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{1.769048in}{1.707547in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{1.705341in}}%
\pgfpathlineto{\pgfqpoint{1.769541in}{1.705544in}}%
\pgfpathlineto{\pgfqpoint{1.770404in}{1.703728in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{1.770527in}{1.703971in}}%
\pgfpathlineto{\pgfqpoint{1.770650in}{1.704405in}}%
\pgfpathlineto{\pgfqpoint{1.770774in}{1.703959in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{1.702628in}}%
\pgfpathlineto{\pgfqpoint{1.771390in}{1.703734in}}%
\pgfpathlineto{\pgfqpoint{1.771760in}{1.701060in}}%
\pgfpathlineto{\pgfqpoint{1.771883in}{1.701720in}}%
\pgfpathlineto{\pgfqpoint{1.772006in}{1.701957in}}%
\pgfpathlineto{\pgfqpoint{1.772130in}{1.701726in}}%
\pgfpathlineto{\pgfqpoint{1.772499in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{1.772623in}{1.701049in}}%
\pgfpathlineto{\pgfqpoint{1.772746in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{1.772869in}{1.700801in}}%
\pgfpathlineto{\pgfqpoint{1.773362in}{1.699481in}}%
\pgfpathlineto{\pgfqpoint{1.773486in}{1.699910in}}%
\pgfpathlineto{\pgfqpoint{1.773979in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{1.774102in}{1.699013in}}%
\pgfpathlineto{\pgfqpoint{1.774348in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{1.774472in}{1.698787in}}%
\pgfpathlineto{\pgfqpoint{1.774595in}{1.697225in}}%
\pgfpathlineto{\pgfqpoint{1.774842in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{1.775458in}{1.695651in}}%
\pgfpathlineto{\pgfqpoint{1.775581in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{1.775704in}{1.695860in}}%
\pgfpathlineto{\pgfqpoint{1.775951in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{1.776074in}{1.695397in}}%
\pgfpathlineto{\pgfqpoint{1.776197in}{1.696068in}}%
\pgfpathlineto{\pgfqpoint{1.776321in}{1.695183in}}%
\pgfpathlineto{\pgfqpoint{1.776691in}{1.693609in}}%
\pgfpathlineto{\pgfqpoint{1.776814in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{1.694912in}}%
\pgfpathlineto{\pgfqpoint{1.777430in}{1.692464in}}%
\pgfpathlineto{\pgfqpoint{1.777677in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{1.777800in}{1.692475in}}%
\pgfpathlineto{\pgfqpoint{1.778046in}{1.691567in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{1.778293in}{1.692453in}}%
\pgfpathlineto{\pgfqpoint{1.778416in}{1.691782in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.690676in}}%
\pgfpathlineto{\pgfqpoint{1.778909in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{1.779033in}{1.691342in}}%
\pgfpathlineto{\pgfqpoint{1.779156in}{1.690671in}}%
\pgfpathlineto{\pgfqpoint{1.779526in}{1.690868in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{1.689994in}}%
\pgfpathlineto{\pgfqpoint{1.779772in}{1.690879in}}%
\pgfpathlineto{\pgfqpoint{1.779895in}{1.691528in}}%
\pgfpathlineto{\pgfqpoint{1.780019in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{1.780265in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.690208in}}%
\pgfpathlineto{\pgfqpoint{1.780635in}{1.692148in}}%
\pgfpathlineto{\pgfqpoint{1.780758in}{1.690840in}}%
\pgfpathlineto{\pgfqpoint{1.781251in}{1.690586in}}%
\pgfpathlineto{\pgfqpoint{1.781375in}{1.691251in}}%
\pgfpathlineto{\pgfqpoint{1.781498in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{1.781868in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{1.781991in}{1.690112in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{1.690546in}}%
\pgfpathlineto{\pgfqpoint{1.782238in}{1.689853in}}%
\pgfpathlineto{\pgfqpoint{1.782361in}{1.689875in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{1.782731in}{1.689424in}}%
\pgfpathlineto{\pgfqpoint{1.782854in}{1.689655in}}%
\pgfpathlineto{\pgfqpoint{1.783347in}{1.688065in}}%
\pgfpathlineto{\pgfqpoint{1.783470in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{1.783593in}{1.688042in}}%
\pgfpathlineto{\pgfqpoint{1.784087in}{1.686728in}}%
\pgfpathlineto{\pgfqpoint{1.785196in}{1.684026in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.680681in}}%
\pgfpathlineto{\pgfqpoint{1.786429in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{1.786552in}{1.680010in}}%
\pgfpathlineto{\pgfqpoint{1.786675in}{1.680016in}}%
\pgfpathlineto{\pgfqpoint{1.787661in}{1.676434in}}%
\pgfpathlineto{\pgfqpoint{1.787785in}{1.676846in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{1.677540in}}%
\pgfpathlineto{\pgfqpoint{1.788031in}{1.676225in}}%
\pgfpathlineto{\pgfqpoint{1.789140in}{1.673259in}}%
\pgfpathlineto{\pgfqpoint{1.789387in}{1.673270in}}%
\pgfpathlineto{\pgfqpoint{1.790003in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{1.790127in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{1.790496in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{1.790620in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{1.669463in}}%
\pgfpathlineto{\pgfqpoint{1.791236in}{1.668120in}}%
\pgfpathlineto{\pgfqpoint{1.791359in}{1.668340in}}%
\pgfpathlineto{\pgfqpoint{1.791483in}{1.669209in}}%
\pgfpathlineto{\pgfqpoint{1.791606in}{1.667675in}}%
\pgfpathlineto{\pgfqpoint{1.791729in}{1.667443in}}%
\pgfpathlineto{\pgfqpoint{1.791852in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{1.792345in}{1.666090in}}%
\pgfpathlineto{\pgfqpoint{1.792592in}{1.665633in}}%
\pgfpathlineto{\pgfqpoint{1.792715in}{1.664510in}}%
\pgfpathlineto{\pgfqpoint{1.792962in}{1.665616in}}%
\pgfpathlineto{\pgfqpoint{1.793578in}{1.663777in}}%
\pgfpathlineto{\pgfqpoint{1.793701in}{1.664443in}}%
\pgfpathlineto{\pgfqpoint{1.793825in}{1.663771in}}%
\pgfpathlineto{\pgfqpoint{1.794071in}{1.661746in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.662401in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.662186in}}%
\pgfpathlineto{\pgfqpoint{1.794811in}{1.660381in}}%
\pgfpathlineto{\pgfqpoint{1.795057in}{1.661887in}}%
\pgfpathlineto{\pgfqpoint{1.795181in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.660782in}}%
\pgfpathlineto{\pgfqpoint{1.795797in}{1.659242in}}%
\pgfpathlineto{\pgfqpoint{1.795920in}{1.659456in}}%
\pgfpathlineto{\pgfqpoint{1.796043in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.796167in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{1.796906in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{1.797276in}{1.658176in}}%
\pgfpathlineto{\pgfqpoint{1.797399in}{1.656845in}}%
\pgfpathlineto{\pgfqpoint{1.797646in}{1.657702in}}%
\pgfpathlineto{\pgfqpoint{1.797769in}{1.657494in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{1.659214in}}%
\pgfpathlineto{\pgfqpoint{1.798879in}{1.658069in}}%
\pgfpathlineto{\pgfqpoint{1.799002in}{1.658729in}}%
\pgfpathlineto{\pgfqpoint{1.799125in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{1.660037in}}%
\pgfpathlineto{\pgfqpoint{1.799618in}{1.660472in}}%
\pgfpathlineto{\pgfqpoint{1.799741in}{1.662034in}}%
\pgfpathlineto{\pgfqpoint{1.799988in}{1.661792in}}%
\pgfpathlineto{\pgfqpoint{1.800111in}{1.661577in}}%
\pgfpathlineto{\pgfqpoint{1.800234in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{1.800851in}{1.663743in}}%
\pgfpathlineto{\pgfqpoint{1.800974in}{1.663083in}}%
\pgfpathlineto{\pgfqpoint{1.801097in}{1.663957in}}%
\pgfpathlineto{\pgfqpoint{1.804056in}{1.673789in}}%
\pgfpathlineto{\pgfqpoint{1.804302in}{1.673304in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{1.674398in}}%
\pgfpathlineto{\pgfqpoint{1.804672in}{1.673981in}}%
\pgfpathlineto{\pgfqpoint{1.804795in}{1.673755in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.673958in}}%
\pgfpathlineto{\pgfqpoint{1.805165in}{1.674601in}}%
\pgfpathlineto{\pgfqpoint{1.805535in}{1.672621in}}%
\pgfpathlineto{\pgfqpoint{1.805658in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{1.806028in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{1.806398in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{1.806521in}{1.671916in}}%
\pgfpathlineto{\pgfqpoint{1.807014in}{1.670393in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{1.807754in}{1.669925in}}%
\pgfpathlineto{\pgfqpoint{1.807877in}{1.670805in}}%
\pgfpathlineto{\pgfqpoint{1.808000in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{1.808247in}{1.671031in}}%
\pgfpathlineto{\pgfqpoint{1.808493in}{1.670568in}}%
\pgfpathlineto{\pgfqpoint{1.808617in}{1.670765in}}%
\pgfpathlineto{\pgfqpoint{1.808863in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{1.808986in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{1.809356in}{1.670292in}}%
\pgfpathlineto{\pgfqpoint{1.809603in}{1.671019in}}%
\pgfpathlineto{\pgfqpoint{1.809726in}{1.670309in}}%
\pgfpathlineto{\pgfqpoint{1.810589in}{1.669186in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{1.669626in}}%
\pgfpathlineto{\pgfqpoint{1.810835in}{1.668295in}}%
\pgfpathlineto{\pgfqpoint{1.811082in}{1.669389in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{1.811822in}{1.668938in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{1.668301in}}%
\pgfpathlineto{\pgfqpoint{1.812315in}{1.666727in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{1.812561in}{1.667612in}}%
\pgfpathlineto{\pgfqpoint{1.812931in}{1.665819in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.666044in}}%
\pgfpathlineto{\pgfqpoint{1.813177in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{1.813301in}{1.666270in}}%
\pgfpathlineto{\pgfqpoint{1.813671in}{1.665362in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{1.665390in}}%
\pgfpathlineto{\pgfqpoint{1.814040in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{1.814410in}{1.664708in}}%
\pgfpathlineto{\pgfqpoint{1.814780in}{1.665339in}}%
\pgfpathlineto{\pgfqpoint{1.815150in}{1.663371in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{1.664228in}}%
\pgfpathlineto{\pgfqpoint{1.815396in}{1.664668in}}%
\pgfpathlineto{\pgfqpoint{1.815520in}{1.663794in}}%
\pgfpathlineto{\pgfqpoint{1.815766in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{1.816259in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{1.817245in}{1.660900in}}%
\pgfpathlineto{\pgfqpoint{1.817369in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{1.817615in}{1.661318in}}%
\pgfpathlineto{\pgfqpoint{1.818108in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{1.818355in}{1.660150in}}%
\pgfpathlineto{\pgfqpoint{1.818848in}{1.659293in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{1.819218in}{1.659738in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{1.659535in}}%
\pgfpathlineto{\pgfqpoint{1.819464in}{1.658402in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{1.659490in}}%
\pgfpathlineto{\pgfqpoint{1.819711in}{1.659930in}}%
\pgfpathlineto{\pgfqpoint{1.819834in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{1.819957in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{1.820204in}{1.658153in}}%
\pgfpathlineto{\pgfqpoint{1.820327in}{1.658605in}}%
\pgfpathlineto{\pgfqpoint{1.820450in}{1.659028in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{1.658142in}}%
\pgfpathlineto{\pgfqpoint{1.820697in}{1.658137in}}%
\pgfpathlineto{\pgfqpoint{1.820943in}{1.657922in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.658571in}}%
\pgfpathlineto{\pgfqpoint{1.822053in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{1.822299in}{1.657437in}}%
\pgfpathlineto{\pgfqpoint{1.822422in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.656529in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{1.656710in}}%
\pgfpathlineto{\pgfqpoint{1.823409in}{1.656078in}}%
\pgfpathlineto{\pgfqpoint{1.823532in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{1.824025in}{1.653421in}}%
\pgfpathlineto{\pgfqpoint{1.824148in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{1.827476in}{1.642733in}}%
\pgfpathlineto{\pgfqpoint{1.827600in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{1.640053in}}%
\pgfpathlineto{\pgfqpoint{1.828339in}{1.640285in}}%
\pgfpathlineto{\pgfqpoint{1.828463in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{1.828586in}{1.640048in}}%
\pgfpathlineto{\pgfqpoint{1.830681in}{1.633601in}}%
\pgfpathlineto{\pgfqpoint{1.830805in}{1.633793in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.631830in}}%
\pgfpathlineto{\pgfqpoint{1.831298in}{1.632698in}}%
\pgfpathlineto{\pgfqpoint{1.831791in}{1.630245in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{1.631971in}}%
\pgfpathlineto{\pgfqpoint{1.832161in}{1.630228in}}%
\pgfpathlineto{\pgfqpoint{1.832407in}{1.630420in}}%
\pgfpathlineto{\pgfqpoint{1.832530in}{1.630211in}}%
\pgfpathlineto{\pgfqpoint{1.833023in}{1.629940in}}%
\pgfpathlineto{\pgfqpoint{1.833147in}{1.628857in}}%
\pgfpathlineto{\pgfqpoint{1.833393in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{1.833516in}{1.630583in}}%
\pgfpathlineto{\pgfqpoint{1.833640in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.834010in}{1.628378in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{1.629026in}}%
\pgfpathlineto{\pgfqpoint{1.834256in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{1.627695in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{1.834996in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{1.835242in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{1.835735in}{1.626939in}}%
\pgfpathlineto{\pgfqpoint{1.835982in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{1.836475in}{1.626274in}}%
\pgfpathlineto{\pgfqpoint{1.837708in}{1.622709in}}%
\pgfpathlineto{\pgfqpoint{1.837831in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{1.838201in}{1.620949in}}%
\pgfpathlineto{\pgfqpoint{1.838324in}{1.621587in}}%
\pgfpathlineto{\pgfqpoint{1.838447in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.620921in}}%
\pgfpathlineto{\pgfqpoint{1.838940in}{1.619827in}}%
\pgfpathlineto{\pgfqpoint{1.839063in}{1.620267in}}%
\pgfpathlineto{\pgfqpoint{1.839187in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{1.839310in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{1.839680in}{1.618270in}}%
\pgfpathlineto{\pgfqpoint{1.839803in}{1.618924in}}%
\pgfpathlineto{\pgfqpoint{1.839926in}{1.618891in}}%
\pgfpathlineto{\pgfqpoint{1.840296in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{1.840419in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{1.840543in}{1.617362in}}%
\pgfpathlineto{\pgfqpoint{1.840912in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{1.841036in}{1.617582in}}%
\pgfpathlineto{\pgfqpoint{1.841282in}{1.617994in}}%
\pgfpathlineto{\pgfqpoint{1.841406in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{1.841529in}{1.617994in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.616877in}}%
\pgfpathlineto{\pgfqpoint{1.841899in}{1.617762in}}%
\pgfpathlineto{\pgfqpoint{1.842022in}{1.619500in}}%
\pgfpathlineto{\pgfqpoint{1.842145in}{1.617977in}}%
\pgfpathlineto{\pgfqpoint{1.842515in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{1.618383in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.618152in}}%
\pgfpathlineto{\pgfqpoint{1.843131in}{1.616617in}}%
\pgfpathlineto{\pgfqpoint{1.843255in}{1.617486in}}%
\pgfpathlineto{\pgfqpoint{1.843501in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{1.843994in}{1.616155in}}%
\pgfpathlineto{\pgfqpoint{1.844117in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.844241in}{1.617012in}}%
\pgfpathlineto{\pgfqpoint{1.844487in}{1.616787in}}%
\pgfpathlineto{\pgfqpoint{1.844734in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{1.844857in}{1.616093in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{1.845473in}{1.615433in}}%
\pgfpathlineto{\pgfqpoint{1.845597in}{1.616318in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{1.846090in}{1.613459in}}%
\pgfpathlineto{\pgfqpoint{1.846213in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{1.846336in}{1.614327in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{1.846706in}{1.612336in}}%
\pgfpathlineto{\pgfqpoint{1.846829in}{1.612545in}}%
\pgfpathlineto{\pgfqpoint{1.846953in}{1.613177in}}%
\pgfpathlineto{\pgfqpoint{1.847076in}{1.612771in}}%
\pgfpathlineto{\pgfqpoint{1.847939in}{1.608800in}}%
\pgfpathlineto{\pgfqpoint{1.848062in}{1.608992in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{1.603272in}}%
\pgfpathlineto{\pgfqpoint{1.849171in}{1.603684in}}%
\pgfpathlineto{\pgfqpoint{1.849295in}{1.603255in}}%
\pgfpathlineto{\pgfqpoint{1.849664in}{1.601236in}}%
\pgfpathlineto{\pgfqpoint{1.849788in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{1.849911in}{1.602561in}}%
\pgfpathlineto{\pgfqpoint{1.850281in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{1.850404in}{1.600125in}}%
\pgfpathlineto{\pgfqpoint{1.850897in}{1.599905in}}%
\pgfpathlineto{\pgfqpoint{1.851020in}{1.599465in}}%
\pgfpathlineto{\pgfqpoint{1.851144in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.599674in}}%
\pgfpathlineto{\pgfqpoint{1.851390in}{1.599894in}}%
\pgfpathlineto{\pgfqpoint{1.851513in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{1.851637in}{1.599454in}}%
\pgfpathlineto{\pgfqpoint{1.851883in}{1.599674in}}%
\pgfpathlineto{\pgfqpoint{1.852006in}{1.600531in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.599442in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.599234in}}%
\pgfpathlineto{\pgfqpoint{1.852746in}{1.600751in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{1.599657in}}%
\pgfpathlineto{\pgfqpoint{1.853362in}{1.599679in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{1.600548in}}%
\pgfpathlineto{\pgfqpoint{1.853732in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{1.853855in}{1.598574in}}%
\pgfpathlineto{\pgfqpoint{1.854102in}{1.599679in}}%
\pgfpathlineto{\pgfqpoint{1.854225in}{1.599882in}}%
\pgfpathlineto{\pgfqpoint{1.854595in}{1.598376in}}%
\pgfpathlineto{\pgfqpoint{1.854718in}{1.598816in}}%
\pgfpathlineto{\pgfqpoint{1.854842in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{1.854965in}{1.598568in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.597931in}}%
\pgfpathlineto{\pgfqpoint{1.855335in}{1.598151in}}%
\pgfpathlineto{\pgfqpoint{1.855458in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{1.855704in}{1.598134in}}%
\pgfpathlineto{\pgfqpoint{1.856321in}{1.599911in}}%
\pgfpathlineto{\pgfqpoint{1.856444in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{1.856814in}{1.598816in}}%
\pgfpathlineto{\pgfqpoint{1.857307in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{1.857430in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{1.857677in}{1.599939in}}%
\pgfpathlineto{\pgfqpoint{1.858047in}{1.600176in}}%
\pgfpathlineto{\pgfqpoint{1.858170in}{1.599307in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{1.858416in}{1.600390in}}%
\pgfpathlineto{\pgfqpoint{1.858663in}{1.599967in}}%
\pgfpathlineto{\pgfqpoint{1.858909in}{1.598850in}}%
\pgfpathlineto{\pgfqpoint{1.859033in}{1.600841in}}%
\pgfpathlineto{\pgfqpoint{1.859279in}{1.599087in}}%
\pgfpathlineto{\pgfqpoint{1.859526in}{1.598004in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{1.599081in}}%
\pgfpathlineto{\pgfqpoint{1.859772in}{1.599753in}}%
\pgfpathlineto{\pgfqpoint{1.860019in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{1.860265in}{1.597790in}}%
\pgfpathlineto{\pgfqpoint{1.860512in}{1.597993in}}%
\pgfpathlineto{\pgfqpoint{1.861128in}{1.596239in}}%
\pgfpathlineto{\pgfqpoint{1.861498in}{1.596442in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{1.861868in}{1.595139in}}%
\pgfpathlineto{\pgfqpoint{1.861991in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{1.862114in}{1.595579in}}%
\pgfpathlineto{\pgfqpoint{1.862361in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{1.862484in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{1.862731in}{1.594710in}}%
\pgfpathlineto{\pgfqpoint{1.862977in}{1.592945in}}%
\pgfpathlineto{\pgfqpoint{1.863224in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.863347in}{1.593621in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{1.592082in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{1.593176in}}%
\pgfpathlineto{\pgfqpoint{1.864210in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{1.592285in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{1.592505in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.591856in}}%
\pgfpathlineto{\pgfqpoint{1.864826in}{1.592296in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{1.591625in}}%
\pgfpathlineto{\pgfqpoint{1.865073in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.592048in}}%
\pgfpathlineto{\pgfqpoint{1.865319in}{1.592696in}}%
\pgfpathlineto{\pgfqpoint{1.865443in}{1.591608in}}%
\pgfpathlineto{\pgfqpoint{1.865812in}{1.591128in}}%
\pgfpathlineto{\pgfqpoint{1.866059in}{1.592465in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{1.867045in}{1.591123in}}%
\pgfpathlineto{\pgfqpoint{1.867415in}{1.590198in}}%
\pgfpathlineto{\pgfqpoint{1.867538in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.867785in}{1.590237in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{1.868154in}{1.589972in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{1.590203in}}%
\pgfpathlineto{\pgfqpoint{1.868647in}{1.588855in}}%
\pgfpathlineto{\pgfqpoint{1.868771in}{1.589087in}}%
\pgfpathlineto{\pgfqpoint{1.869387in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.870127in}{1.585905in}}%
\pgfpathlineto{\pgfqpoint{1.870250in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{1.870373in}{1.587445in}}%
\pgfpathlineto{\pgfqpoint{1.870496in}{1.586357in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{1.870990in}{1.585217in}}%
\pgfpathlineto{\pgfqpoint{1.871113in}{1.586080in}}%
\pgfpathlineto{\pgfqpoint{1.871236in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{1.871606in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{1.871729in}{1.584935in}}%
\pgfpathlineto{\pgfqpoint{1.871852in}{1.584704in}}%
\pgfpathlineto{\pgfqpoint{1.872469in}{1.582916in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{1.583582in}}%
\pgfpathlineto{\pgfqpoint{1.872715in}{1.582719in}}%
\pgfpathlineto{\pgfqpoint{1.872839in}{1.582927in}}%
\pgfpathlineto{\pgfqpoint{1.873208in}{1.582025in}}%
\pgfpathlineto{\pgfqpoint{1.873332in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{1.873455in}{1.581816in}}%
\pgfpathlineto{\pgfqpoint{1.874441in}{1.580271in}}%
\pgfpathlineto{\pgfqpoint{1.874564in}{1.580942in}}%
\pgfpathlineto{\pgfqpoint{1.874688in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.579408in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{1.579848in}}%
\pgfpathlineto{\pgfqpoint{1.875674in}{1.579430in}}%
\pgfpathlineto{\pgfqpoint{1.875920in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.578759in}}%
\pgfpathlineto{\pgfqpoint{1.876167in}{1.580068in}}%
\pgfpathlineto{\pgfqpoint{1.876290in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{1.876413in}{1.579436in}}%
\pgfpathlineto{\pgfqpoint{1.876783in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{1.876906in}{1.578545in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{1.877276in}{1.578973in}}%
\pgfpathlineto{\pgfqpoint{1.877399in}{1.579171in}}%
\pgfpathlineto{\pgfqpoint{1.877523in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.579859in}}%
\pgfpathlineto{\pgfqpoint{1.877892in}{1.579611in}}%
\pgfpathlineto{\pgfqpoint{1.878016in}{1.578934in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{1.579594in}}%
\pgfpathlineto{\pgfqpoint{1.878755in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{1.878879in}{1.580225in}}%
\pgfpathlineto{\pgfqpoint{1.879125in}{1.579797in}}%
\pgfpathlineto{\pgfqpoint{1.879618in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.879741in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{1.879865in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{1.879988in}{1.581314in}}%
\pgfpathlineto{\pgfqpoint{1.880481in}{1.579972in}}%
\pgfpathlineto{\pgfqpoint{1.880604in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{1.880728in}{1.582369in}}%
\pgfpathlineto{\pgfqpoint{1.880851in}{1.580598in}}%
\pgfpathlineto{\pgfqpoint{1.880974in}{1.580141in}}%
\pgfpathlineto{\pgfqpoint{1.881097in}{1.581258in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.579509in}}%
\pgfpathlineto{\pgfqpoint{1.881344in}{1.580806in}}%
\pgfpathlineto{\pgfqpoint{1.881467in}{1.581009in}}%
\pgfpathlineto{\pgfqpoint{1.881960in}{1.580152in}}%
\pgfpathlineto{\pgfqpoint{1.882207in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{1.580135in}}%
\pgfpathlineto{\pgfqpoint{1.882453in}{1.580096in}}%
\pgfpathlineto{\pgfqpoint{1.882946in}{1.580761in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{1.580942in}}%
\pgfpathlineto{\pgfqpoint{1.883439in}{1.580101in}}%
\pgfpathlineto{\pgfqpoint{1.883686in}{1.580287in}}%
\pgfpathlineto{\pgfqpoint{1.883809in}{1.580711in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{1.884302in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.884426in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.884549in}{1.580017in}}%
\pgfpathlineto{\pgfqpoint{1.884795in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{1.885042in}{1.580902in}}%
\pgfpathlineto{\pgfqpoint{1.885165in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{1.885288in}{1.579120in}}%
\pgfpathlineto{\pgfqpoint{1.885782in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{1.886275in}{1.579323in}}%
\pgfpathlineto{\pgfqpoint{1.886398in}{1.579543in}}%
\pgfpathlineto{\pgfqpoint{1.886521in}{1.580637in}}%
\pgfpathlineto{\pgfqpoint{1.886768in}{1.579735in}}%
\pgfpathlineto{\pgfqpoint{1.887014in}{1.579323in}}%
\pgfpathlineto{\pgfqpoint{1.887137in}{1.579515in}}%
\pgfpathlineto{\pgfqpoint{1.887261in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{1.887384in}{1.579520in}}%
\pgfpathlineto{\pgfqpoint{1.887754in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.887877in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{1.888247in}{1.576830in}}%
\pgfpathlineto{\pgfqpoint{1.888493in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{1.888617in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{1.888986in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{1.578358in}}%
\pgfpathlineto{\pgfqpoint{1.889356in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{1.889480in}{1.577236in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{1.576796in}}%
\pgfpathlineto{\pgfqpoint{1.890096in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{1.890219in}{1.576350in}}%
\pgfpathlineto{\pgfqpoint{1.890342in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{1.890589in}{1.577225in}}%
\pgfpathlineto{\pgfqpoint{1.890835in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{1.890959in}{1.576328in}}%
\pgfpathlineto{\pgfqpoint{1.891082in}{1.576757in}}%
\pgfpathlineto{\pgfqpoint{1.891205in}{1.576334in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{1.891945in}{1.576097in}}%
\pgfpathlineto{\pgfqpoint{1.892438in}{1.574974in}}%
\pgfpathlineto{\pgfqpoint{1.892561in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{1.892684in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.574765in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{1.573434in}}%
\pgfpathlineto{\pgfqpoint{1.893424in}{1.573632in}}%
\pgfpathlineto{\pgfqpoint{1.893671in}{1.573846in}}%
\pgfpathlineto{\pgfqpoint{1.893794in}{1.573620in}}%
\pgfpathlineto{\pgfqpoint{1.895027in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{1.895150in}{1.571844in}}%
\pgfpathlineto{\pgfqpoint{1.895273in}{1.573164in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{1.572036in}}%
\pgfpathlineto{\pgfqpoint{1.895766in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{1.896013in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.896382in}{1.570281in}}%
\pgfpathlineto{\pgfqpoint{1.896629in}{1.571804in}}%
\pgfpathlineto{\pgfqpoint{1.896752in}{1.570699in}}%
\pgfpathlineto{\pgfqpoint{1.896876in}{1.571133in}}%
\pgfpathlineto{\pgfqpoint{1.896999in}{1.570490in}}%
\pgfpathlineto{\pgfqpoint{1.897122in}{1.570264in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{1.897369in}{1.571133in}}%
\pgfpathlineto{\pgfqpoint{1.897492in}{1.570259in}}%
\pgfpathlineto{\pgfqpoint{1.897738in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{1.570913in}}%
\pgfpathlineto{\pgfqpoint{1.897985in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{1.898478in}{1.568911in}}%
\pgfpathlineto{\pgfqpoint{1.898725in}{1.570005in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{1.569559in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{1.567794in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{1.899464in}{1.568888in}}%
\pgfpathlineto{\pgfqpoint{1.899587in}{1.567343in}}%
\pgfpathlineto{\pgfqpoint{1.899957in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{1.900080in}{1.566474in}}%
\pgfpathlineto{\pgfqpoint{1.900204in}{1.566232in}}%
\pgfpathlineto{\pgfqpoint{1.900697in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{1.900943in}{1.563575in}}%
\pgfpathlineto{\pgfqpoint{1.901436in}{1.561358in}}%
\pgfpathlineto{\pgfqpoint{1.901560in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{1.901683in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{1.902053in}{1.559576in}}%
\pgfpathlineto{\pgfqpoint{1.902176in}{1.560230in}}%
\pgfpathlineto{\pgfqpoint{1.903039in}{1.557354in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{1.556648in}}%
\pgfpathlineto{\pgfqpoint{1.903532in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{1.903655in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{1.903778in}{1.557088in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{1.556186in}}%
\pgfpathlineto{\pgfqpoint{1.904272in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{1.904395in}{1.555312in}}%
\pgfpathlineto{\pgfqpoint{1.904518in}{1.555729in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{1.553061in}}%
\pgfpathlineto{\pgfqpoint{1.905011in}{1.553292in}}%
\pgfpathlineto{\pgfqpoint{1.905751in}{1.551719in}}%
\pgfpathlineto{\pgfqpoint{1.905874in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{1.905997in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{1.906244in}{1.552159in}}%
\pgfpathlineto{\pgfqpoint{1.906367in}{1.551042in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{1.551736in}}%
\pgfpathlineto{\pgfqpoint{1.906737in}{1.551933in}}%
\pgfpathlineto{\pgfqpoint{1.906860in}{1.551702in}}%
\pgfpathlineto{\pgfqpoint{1.907107in}{1.550613in}}%
\pgfpathlineto{\pgfqpoint{1.907353in}{1.551053in}}%
\pgfpathlineto{\pgfqpoint{1.907476in}{1.551042in}}%
\pgfpathlineto{\pgfqpoint{1.907846in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{1.907970in}{1.549948in}}%
\pgfpathlineto{\pgfqpoint{1.908093in}{1.550190in}}%
\pgfpathlineto{\pgfqpoint{1.908586in}{1.548177in}}%
\pgfpathlineto{\pgfqpoint{1.908709in}{1.548853in}}%
\pgfpathlineto{\pgfqpoint{1.908832in}{1.549936in}}%
\pgfpathlineto{\pgfqpoint{1.908956in}{1.549051in}}%
\pgfpathlineto{\pgfqpoint{1.909325in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{1.909449in}{1.548171in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{1.909695in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{1.909819in}{1.547708in}}%
\pgfpathlineto{\pgfqpoint{1.909942in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{1.910065in}{1.547263in}}%
\pgfpathlineto{\pgfqpoint{1.910188in}{1.547274in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{1.910435in}{1.547048in}}%
\pgfpathlineto{\pgfqpoint{1.910558in}{1.547460in}}%
\pgfpathlineto{\pgfqpoint{1.910928in}{1.546349in}}%
\pgfpathlineto{\pgfqpoint{1.911051in}{1.547663in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{1.546338in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{1.545887in}}%
\pgfpathlineto{\pgfqpoint{1.911668in}{1.546095in}}%
\pgfpathlineto{\pgfqpoint{1.911791in}{1.547195in}}%
\pgfpathlineto{\pgfqpoint{1.911914in}{1.546332in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.545672in}}%
\pgfpathlineto{\pgfqpoint{1.912407in}{1.545875in}}%
\pgfpathlineto{\pgfqpoint{1.912900in}{1.545204in}}%
\pgfpathlineto{\pgfqpoint{1.913023in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{1.913147in}{1.545204in}}%
\pgfpathlineto{\pgfqpoint{1.913270in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{1.913393in}{1.545644in}}%
\pgfpathlineto{\pgfqpoint{1.913640in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{1.913763in}{1.545633in}}%
\pgfpathlineto{\pgfqpoint{1.913886in}{1.546530in}}%
\pgfpathlineto{\pgfqpoint{1.914133in}{1.545621in}}%
\pgfpathlineto{\pgfqpoint{1.914256in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{1.914379in}{1.544956in}}%
\pgfpathlineto{\pgfqpoint{1.914503in}{1.545847in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{1.546078in}}%
\pgfpathlineto{\pgfqpoint{1.915119in}{1.544945in}}%
\pgfpathlineto{\pgfqpoint{1.915242in}{1.544945in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{1.545836in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{1.545182in}}%
\pgfpathlineto{\pgfqpoint{1.915982in}{1.544730in}}%
\pgfpathlineto{\pgfqpoint{1.916105in}{1.545605in}}%
\pgfpathlineto{\pgfqpoint{1.916228in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{1.916475in}{1.543365in}}%
\pgfpathlineto{\pgfqpoint{1.916721in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{1.916845in}{1.544922in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{1.918324in}{1.543123in}}%
\pgfpathlineto{\pgfqpoint{1.918570in}{1.542660in}}%
\pgfpathlineto{\pgfqpoint{1.918694in}{1.542897in}}%
\pgfpathlineto{\pgfqpoint{1.918817in}{1.543354in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{1.540449in}}%
\pgfpathlineto{\pgfqpoint{1.919557in}{1.540900in}}%
\pgfpathlineto{\pgfqpoint{1.919680in}{1.540449in}}%
\pgfpathlineto{\pgfqpoint{1.920050in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{1.920296in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{1.537567in}}%
\pgfpathlineto{\pgfqpoint{1.920913in}{1.538892in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.536664in}}%
\pgfpathlineto{\pgfqpoint{1.922022in}{1.536422in}}%
\pgfpathlineto{\pgfqpoint{1.922145in}{1.535988in}}%
\pgfpathlineto{\pgfqpoint{1.922268in}{1.537110in}}%
\pgfpathlineto{\pgfqpoint{1.922392in}{1.535565in}}%
\pgfpathlineto{\pgfqpoint{1.922762in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{1.922885in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{1.923008in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{1.923255in}{1.535531in}}%
\pgfpathlineto{\pgfqpoint{1.923501in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{1.923871in}{1.534634in}}%
\pgfpathlineto{\pgfqpoint{1.924117in}{1.532620in}}%
\pgfpathlineto{\pgfqpoint{1.924241in}{1.533308in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.533980in}}%
\pgfpathlineto{\pgfqpoint{1.924487in}{1.533946in}}%
\pgfpathlineto{\pgfqpoint{1.924734in}{1.531943in}}%
\pgfpathlineto{\pgfqpoint{1.924857in}{1.532615in}}%
\pgfpathlineto{\pgfqpoint{1.925104in}{1.533072in}}%
\pgfpathlineto{\pgfqpoint{1.925473in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{1.925720in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{1.925843in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{1.531735in}}%
\pgfpathlineto{\pgfqpoint{1.926336in}{1.532355in}}%
\pgfpathlineto{\pgfqpoint{1.926583in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.532366in}}%
\pgfpathlineto{\pgfqpoint{1.926829in}{1.531441in}}%
\pgfpathlineto{\pgfqpoint{1.926953in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{1.927322in}{1.531690in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{1.927815in}{1.532570in}}%
\pgfpathlineto{\pgfqpoint{1.927939in}{1.531893in}}%
\pgfpathlineto{\pgfqpoint{1.928185in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{1.928555in}{1.532321in}}%
\pgfpathlineto{\pgfqpoint{1.929048in}{1.531171in}}%
\pgfpathlineto{\pgfqpoint{1.929171in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{1.929418in}{1.531391in}}%
\pgfpathlineto{\pgfqpoint{1.929541in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{1.929664in}{1.530923in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.531864in}}%
\pgfpathlineto{\pgfqpoint{1.930034in}{1.531379in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.530945in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{1.531582in}}%
\pgfpathlineto{\pgfqpoint{1.930527in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{1.930774in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{1.930897in}{1.530274in}}%
\pgfpathlineto{\pgfqpoint{1.931020in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{1.931267in}{1.529586in}}%
\pgfpathlineto{\pgfqpoint{1.931390in}{1.530229in}}%
\pgfpathlineto{\pgfqpoint{1.931513in}{1.530251in}}%
\pgfpathlineto{\pgfqpoint{1.931883in}{1.529112in}}%
\pgfpathlineto{\pgfqpoint{1.932007in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{1.932253in}{1.529546in}}%
\pgfpathlineto{\pgfqpoint{1.932376in}{1.528672in}}%
\pgfpathlineto{\pgfqpoint{1.932623in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.932993in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{1.933116in}{1.528864in}}%
\pgfpathlineto{\pgfqpoint{1.933239in}{1.529084in}}%
\pgfpathlineto{\pgfqpoint{1.933362in}{1.528198in}}%
\pgfpathlineto{\pgfqpoint{1.933486in}{1.528869in}}%
\pgfpathlineto{\pgfqpoint{1.933609in}{1.529732in}}%
\pgfpathlineto{\pgfqpoint{1.933732in}{1.529072in}}%
\pgfpathlineto{\pgfqpoint{1.934102in}{1.527538in}}%
\pgfpathlineto{\pgfqpoint{1.934225in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{1.934349in}{1.529270in}}%
\pgfpathlineto{\pgfqpoint{1.934472in}{1.527927in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{1.527736in}}%
\pgfpathlineto{\pgfqpoint{1.935088in}{1.528604in}}%
\pgfpathlineto{\pgfqpoint{1.935458in}{1.527724in}}%
\pgfpathlineto{\pgfqpoint{1.935581in}{1.528147in}}%
\pgfpathlineto{\pgfqpoint{1.935828in}{1.527950in}}%
\pgfpathlineto{\pgfqpoint{1.935951in}{1.527905in}}%
\pgfpathlineto{\pgfqpoint{1.936814in}{1.529670in}}%
\pgfpathlineto{\pgfqpoint{1.936937in}{1.528604in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{1.529462in}}%
\pgfpathlineto{\pgfqpoint{1.937184in}{1.530545in}}%
\pgfpathlineto{\pgfqpoint{1.937430in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{1.938170in}{1.529890in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{1.530985in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{1.530968in}}%
\pgfpathlineto{\pgfqpoint{1.939033in}{1.530319in}}%
\pgfpathlineto{\pgfqpoint{1.939156in}{1.530748in}}%
\pgfpathlineto{\pgfqpoint{1.939403in}{1.531616in}}%
\pgfpathlineto{\pgfqpoint{1.939649in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{1.529862in}}%
\pgfpathlineto{\pgfqpoint{1.940635in}{1.528311in}}%
\pgfpathlineto{\pgfqpoint{1.940882in}{1.528503in}}%
\pgfpathlineto{\pgfqpoint{1.941128in}{1.526749in}}%
\pgfpathlineto{\pgfqpoint{1.941252in}{1.526974in}}%
\pgfpathlineto{\pgfqpoint{1.941375in}{1.528063in}}%
\pgfpathlineto{\pgfqpoint{1.941498in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{1.941868in}{1.525869in}}%
\pgfpathlineto{\pgfqpoint{1.941991in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{1.942114in}{1.526726in}}%
\pgfpathlineto{\pgfqpoint{1.942238in}{1.526049in}}%
\pgfpathlineto{\pgfqpoint{1.942977in}{1.523421in}}%
\pgfpathlineto{\pgfqpoint{1.943224in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{1.943594in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{1.943840in}{1.521887in}}%
\pgfpathlineto{\pgfqpoint{1.943963in}{1.522287in}}%
\pgfpathlineto{\pgfqpoint{1.944087in}{1.521430in}}%
\pgfpathlineto{\pgfqpoint{1.945196in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{1.945936in}{1.516111in}}%
\pgfpathlineto{\pgfqpoint{1.946059in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{1.946182in}{1.515880in}}%
\pgfpathlineto{\pgfqpoint{1.947168in}{1.513877in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{1.514554in}}%
\pgfpathlineto{\pgfqpoint{1.947538in}{1.514075in}}%
\pgfpathlineto{\pgfqpoint{1.947785in}{1.513652in}}%
\pgfpathlineto{\pgfqpoint{1.947908in}{1.512563in}}%
\pgfpathlineto{\pgfqpoint{1.948031in}{1.512992in}}%
\pgfpathlineto{\pgfqpoint{1.948154in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{1.948278in}{1.513437in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{1.512586in}}%
\pgfpathlineto{\pgfqpoint{1.948894in}{1.514131in}}%
\pgfpathlineto{\pgfqpoint{1.949141in}{1.513257in}}%
\pgfpathlineto{\pgfqpoint{1.949387in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{1.949510in}{1.513251in}}%
\pgfpathlineto{\pgfqpoint{1.949634in}{1.513251in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.511948in}}%
\pgfpathlineto{\pgfqpoint{1.950497in}{1.512591in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{1.512394in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{1.511316in}}%
\pgfpathlineto{\pgfqpoint{1.950866in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{1.950990in}{1.512834in}}%
\pgfpathlineto{\pgfqpoint{1.951236in}{1.512377in}}%
\pgfpathlineto{\pgfqpoint{1.951359in}{1.512619in}}%
\pgfpathlineto{\pgfqpoint{1.951483in}{1.511751in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{1.512828in}}%
\pgfpathlineto{\pgfqpoint{1.951729in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{1.952469in}{1.512597in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.511046in}}%
\pgfpathlineto{\pgfqpoint{1.952962in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{1.953332in}{1.511897in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{1.953578in}{1.510814in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{1.511711in}}%
\pgfpathlineto{\pgfqpoint{1.953825in}{1.512574in}}%
\pgfpathlineto{\pgfqpoint{1.953948in}{1.511914in}}%
\pgfpathlineto{\pgfqpoint{1.954071in}{1.511469in}}%
\pgfpathlineto{\pgfqpoint{1.954195in}{1.512134in}}%
\pgfpathlineto{\pgfqpoint{1.954318in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{1.954564in}{1.512789in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{1.512146in}}%
\pgfpathlineto{\pgfqpoint{1.955057in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{1.954934in}{1.512354in}}%
\pgfpathlineto{\pgfqpoint{1.955181in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{1.955550in}{1.513212in}}%
\pgfpathlineto{\pgfqpoint{1.955674in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.517848in}}%
\pgfpathlineto{\pgfqpoint{1.957153in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{1.957769in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.958262in}{1.519856in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{1.520025in}}%
\pgfpathlineto{\pgfqpoint{1.958509in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.958632in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{1.959495in}{1.517425in}}%
\pgfpathlineto{\pgfqpoint{1.959865in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{1.960111in}{1.515880in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{1.515896in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{1.960481in}{1.516116in}}%
\pgfpathlineto{\pgfqpoint{1.960728in}{1.514125in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{1.514785in}}%
\pgfpathlineto{\pgfqpoint{1.961097in}{1.515011in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{1.961591in}{1.514165in}}%
\pgfpathlineto{\pgfqpoint{1.961714in}{1.514357in}}%
\pgfpathlineto{\pgfqpoint{1.961837in}{1.514103in}}%
\pgfpathlineto{\pgfqpoint{1.962330in}{1.512828in}}%
\pgfpathlineto{\pgfqpoint{1.962453in}{1.513905in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{1.962823in}{1.513003in}}%
\pgfpathlineto{\pgfqpoint{1.962946in}{1.511700in}}%
\pgfpathlineto{\pgfqpoint{1.963070in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{1.963193in}{1.513240in}}%
\pgfpathlineto{\pgfqpoint{1.963316in}{1.512574in}}%
\pgfpathlineto{\pgfqpoint{1.963686in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.963809in}{1.511931in}}%
\pgfpathlineto{\pgfqpoint{1.963933in}{1.512789in}}%
\pgfpathlineto{\pgfqpoint{1.964056in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{1.964426in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{1.964549in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{1.964672in}{1.511672in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.510566in}}%
\pgfpathlineto{\pgfqpoint{1.965165in}{1.510792in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.510549in}}%
\pgfpathlineto{\pgfqpoint{1.965905in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.966151in}{1.511424in}}%
\pgfpathlineto{\pgfqpoint{1.966398in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{1.966521in}{1.509884in}}%
\pgfpathlineto{\pgfqpoint{1.966768in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{1.967014in}{1.510318in}}%
\pgfpathlineto{\pgfqpoint{1.967138in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{1.509455in}}%
\pgfpathlineto{\pgfqpoint{1.967507in}{1.510752in}}%
\pgfpathlineto{\pgfqpoint{1.967754in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{1.968000in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.968124in}{1.509438in}}%
\pgfpathlineto{\pgfqpoint{1.968247in}{1.510741in}}%
\pgfpathlineto{\pgfqpoint{1.968370in}{1.509410in}}%
\pgfpathlineto{\pgfqpoint{1.968740in}{1.508536in}}%
\pgfpathlineto{\pgfqpoint{1.968987in}{1.509613in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{1.509167in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{1.969603in}{1.508513in}}%
\pgfpathlineto{\pgfqpoint{1.969973in}{1.509139in}}%
\pgfpathlineto{\pgfqpoint{1.970219in}{1.507594in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{1.970466in}{1.509365in}}%
\pgfpathlineto{\pgfqpoint{1.970712in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{1.970836in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{1.970959in}{1.508468in}}%
\pgfpathlineto{\pgfqpoint{1.971205in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{1.971329in}{1.508902in}}%
\pgfpathlineto{\pgfqpoint{1.971575in}{1.508688in}}%
\pgfpathlineto{\pgfqpoint{1.971945in}{1.510200in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{1.509760in}}%
\pgfpathlineto{\pgfqpoint{1.972315in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{1.972438in}{1.510217in}}%
\pgfpathlineto{\pgfqpoint{1.972808in}{1.508440in}}%
\pgfpathlineto{\pgfqpoint{1.972931in}{1.509303in}}%
\pgfpathlineto{\pgfqpoint{1.973054in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{1.973178in}{1.509105in}}%
\pgfpathlineto{\pgfqpoint{1.974164in}{1.506404in}}%
\pgfpathlineto{\pgfqpoint{1.974287in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{1.974903in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{1.975150in}{1.505067in}}%
\pgfpathlineto{\pgfqpoint{1.975643in}{1.502647in}}%
\pgfpathlineto{\pgfqpoint{1.975766in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{1.975889in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{1.976013in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{1.976383in}{1.501750in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{1.501959in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.502625in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.500199in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{1.977369in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{1.977985in}{1.499488in}}%
\pgfpathlineto{\pgfqpoint{1.978108in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{1.978355in}{1.499731in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{1.498845in}}%
\pgfpathlineto{\pgfqpoint{1.978601in}{1.499285in}}%
\pgfpathlineto{\pgfqpoint{1.978725in}{1.500374in}}%
\pgfpathlineto{\pgfqpoint{1.978848in}{1.499065in}}%
\pgfpathlineto{\pgfqpoint{1.979218in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.979341in}{1.498406in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{1.499043in}}%
\pgfpathlineto{\pgfqpoint{1.979711in}{1.498620in}}%
\pgfpathlineto{\pgfqpoint{1.979957in}{1.498163in}}%
\pgfpathlineto{\pgfqpoint{1.980081in}{1.498597in}}%
\pgfpathlineto{\pgfqpoint{1.980204in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{1.980450in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{1.980574in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.499240in}}%
\pgfpathlineto{\pgfqpoint{1.980820in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{1.980943in}{1.499663in}}%
\pgfpathlineto{\pgfqpoint{1.981067in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{1.981313in}{1.497904in}}%
\pgfpathlineto{\pgfqpoint{1.981436in}{1.498992in}}%
\pgfpathlineto{\pgfqpoint{1.981560in}{1.499872in}}%
\pgfpathlineto{\pgfqpoint{1.981806in}{1.499003in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{1.982176in}{1.498767in}}%
\pgfpathlineto{\pgfqpoint{1.982299in}{1.499421in}}%
\pgfpathlineto{\pgfqpoint{1.982546in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{1.982669in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{1.982792in}{1.497858in}}%
\pgfpathlineto{\pgfqpoint{1.982916in}{1.498958in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{1.499838in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{1.498298in}}%
\pgfpathlineto{\pgfqpoint{1.983655in}{1.499364in}}%
\pgfpathlineto{\pgfqpoint{1.983902in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{1.984025in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{1.984148in}{1.499376in}}%
\pgfpathlineto{\pgfqpoint{1.984765in}{1.501367in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.501107in}}%
\pgfpathlineto{\pgfqpoint{1.985134in}{1.503533in}}%
\pgfpathlineto{\pgfqpoint{1.985381in}{1.502196in}}%
\pgfpathlineto{\pgfqpoint{1.985751in}{1.503499in}}%
\pgfpathlineto{\pgfqpoint{1.986121in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{1.986244in}{1.502636in}}%
\pgfpathlineto{\pgfqpoint{1.986367in}{1.503053in}}%
\pgfpathlineto{\pgfqpoint{1.986860in}{1.501062in}}%
\pgfpathlineto{\pgfqpoint{1.987107in}{1.501496in}}%
\pgfpathlineto{\pgfqpoint{1.987230in}{1.501045in}}%
\pgfpathlineto{\pgfqpoint{1.987600in}{1.500154in}}%
\pgfpathlineto{\pgfqpoint{1.987723in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{1.987846in}{1.501023in}}%
\pgfpathlineto{\pgfqpoint{1.987970in}{1.500594in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{1.500351in}}%
\pgfpathlineto{\pgfqpoint{1.988216in}{1.499043in}}%
\pgfpathlineto{\pgfqpoint{1.988463in}{1.500131in}}%
\pgfpathlineto{\pgfqpoint{1.988586in}{1.501006in}}%
\pgfpathlineto{\pgfqpoint{1.988832in}{1.500335in}}%
\pgfpathlineto{\pgfqpoint{1.988956in}{1.499889in}}%
\pgfpathlineto{\pgfqpoint{1.989079in}{1.500566in}}%
\pgfpathlineto{\pgfqpoint{1.989326in}{1.500752in}}%
\pgfpathlineto{\pgfqpoint{1.989695in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{1.501412in}}%
\pgfpathlineto{\pgfqpoint{1.990188in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{1.990681in}{1.501852in}}%
\pgfpathlineto{\pgfqpoint{1.990805in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{1.990928in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{1.499438in}}%
\pgfpathlineto{\pgfqpoint{1.991421in}{1.500504in}}%
\pgfpathlineto{\pgfqpoint{1.991544in}{1.501152in}}%
\pgfpathlineto{\pgfqpoint{1.991668in}{1.500058in}}%
\pgfpathlineto{\pgfqpoint{1.991791in}{1.500487in}}%
\pgfpathlineto{\pgfqpoint{1.991914in}{1.500498in}}%
\pgfpathlineto{\pgfqpoint{1.992037in}{1.499844in}}%
\pgfpathlineto{\pgfqpoint{1.992161in}{1.500250in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.501333in}}%
\pgfpathlineto{\pgfqpoint{1.992530in}{1.501119in}}%
\pgfpathlineto{\pgfqpoint{1.992654in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{1.992777in}{1.500250in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.993270in}{1.501767in}}%
\pgfpathlineto{\pgfqpoint{1.993393in}{1.501096in}}%
\pgfpathlineto{\pgfqpoint{1.993517in}{1.501773in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{1.993886in}{1.501756in}}%
\pgfpathlineto{\pgfqpoint{1.994256in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{1.994379in}{1.503488in}}%
\pgfpathlineto{\pgfqpoint{1.994503in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{1.994749in}{1.503064in}}%
\pgfpathlineto{\pgfqpoint{1.994873in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{1.995119in}{1.502822in}}%
\pgfpathlineto{\pgfqpoint{1.995735in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{1.995859in}{1.502151in}}%
\pgfpathlineto{\pgfqpoint{1.995982in}{1.501733in}}%
\pgfpathlineto{\pgfqpoint{1.996228in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.996352in}{1.500853in}}%
\pgfpathlineto{\pgfqpoint{1.996475in}{1.501265in}}%
\pgfpathlineto{\pgfqpoint{1.996598in}{1.501040in}}%
\pgfpathlineto{\pgfqpoint{1.996968in}{1.500154in}}%
\pgfpathlineto{\pgfqpoint{1.997091in}{1.500374in}}%
\pgfpathlineto{\pgfqpoint{1.997215in}{1.501457in}}%
\pgfpathlineto{\pgfqpoint{1.997338in}{1.500126in}}%
\pgfpathlineto{\pgfqpoint{1.997584in}{1.499488in}}%
\pgfpathlineto{\pgfqpoint{1.997708in}{1.498823in}}%
\pgfpathlineto{\pgfqpoint{1.997954in}{1.499246in}}%
\pgfpathlineto{\pgfqpoint{1.998077in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{1.998571in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{1.998694in}{1.497915in}}%
\pgfpathlineto{\pgfqpoint{1.999187in}{1.496149in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.495946in}}%
\pgfpathlineto{\pgfqpoint{1.999803in}{1.494153in}}%
\pgfpathlineto{\pgfqpoint{2.000050in}{1.494846in}}%
\pgfpathlineto{\pgfqpoint{2.000173in}{1.494835in}}%
\pgfpathlineto{\pgfqpoint{2.000543in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{2.000666in}{1.493053in}}%
\pgfpathlineto{\pgfqpoint{2.000789in}{1.494130in}}%
\pgfpathlineto{\pgfqpoint{2.000913in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{2.001282in}{1.492150in}}%
\pgfpathlineto{\pgfqpoint{2.001529in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.001775in}{1.493036in}}%
\pgfpathlineto{\pgfqpoint{2.001899in}{1.492816in}}%
\pgfpathlineto{\pgfqpoint{2.002392in}{1.494124in}}%
\pgfpathlineto{\pgfqpoint{2.003008in}{1.494999in}}%
\pgfpathlineto{\pgfqpoint{2.003131in}{1.495010in}}%
\pgfpathlineto{\pgfqpoint{2.003255in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{2.003501in}{1.495862in}}%
\pgfpathlineto{\pgfqpoint{2.003624in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{2.003748in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{2.003994in}{1.495867in}}%
\pgfpathlineto{\pgfqpoint{2.004118in}{1.495179in}}%
\pgfpathlineto{\pgfqpoint{2.004241in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{1.496962in}}%
\pgfpathlineto{\pgfqpoint{2.004734in}{1.496048in}}%
\pgfpathlineto{\pgfqpoint{2.004980in}{1.496967in}}%
\pgfpathlineto{\pgfqpoint{2.005104in}{1.497182in}}%
\pgfpathlineto{\pgfqpoint{2.005350in}{1.496950in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{1.496482in}}%
\pgfpathlineto{\pgfqpoint{2.005597in}{1.496950in}}%
\pgfpathlineto{\pgfqpoint{2.005843in}{1.497165in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.496719in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{1.497616in}}%
\pgfpathlineto{\pgfqpoint{2.006213in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{2.006829in}{1.500899in}}%
\pgfpathlineto{\pgfqpoint{2.006953in}{1.499793in}}%
\pgfpathlineto{\pgfqpoint{2.007076in}{1.501113in}}%
\pgfpathlineto{\pgfqpoint{2.007446in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{2.007939in}{1.499364in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{2.008802in}{1.497588in}}%
\pgfpathlineto{\pgfqpoint{2.008925in}{1.498456in}}%
\pgfpathlineto{\pgfqpoint{2.009048in}{1.496691in}}%
\pgfpathlineto{\pgfqpoint{2.010774in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{2.010897in}{1.491423in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{1.492286in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.490768in}}%
\pgfpathlineto{\pgfqpoint{2.011390in}{1.491208in}}%
\pgfpathlineto{\pgfqpoint{2.011514in}{1.490086in}}%
\pgfpathlineto{\pgfqpoint{2.011760in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{2.012130in}{1.489652in}}%
\pgfpathlineto{\pgfqpoint{2.012746in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{2.012869in}{1.489212in}}%
\pgfpathlineto{\pgfqpoint{2.013116in}{1.489420in}}%
\pgfpathlineto{\pgfqpoint{2.013239in}{1.490086in}}%
\pgfpathlineto{\pgfqpoint{2.013363in}{1.489888in}}%
\pgfpathlineto{\pgfqpoint{2.013609in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{2.013856in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.013979in}{1.488117in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{2.014472in}{1.486098in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{1.487221in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.485021in}}%
\pgfpathlineto{\pgfqpoint{2.015212in}{1.483695in}}%
\pgfpathlineto{\pgfqpoint{2.015335in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{2.015828in}{1.481721in}}%
\pgfpathlineto{\pgfqpoint{2.017430in}{1.478427in}}%
\pgfpathlineto{\pgfqpoint{2.017554in}{1.479324in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.478416in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.473571in}}%
\pgfpathlineto{\pgfqpoint{2.018910in}{1.475353in}}%
\pgfpathlineto{\pgfqpoint{2.019033in}{1.474028in}}%
\pgfpathlineto{\pgfqpoint{2.019403in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{2.019526in}{1.472691in}}%
\pgfpathlineto{\pgfqpoint{2.019649in}{1.472719in}}%
\pgfpathlineto{\pgfqpoint{2.020142in}{1.471134in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{2.020389in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{2.020512in}{1.471140in}}%
\pgfpathlineto{\pgfqpoint{2.020635in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.020759in}{1.469577in}}%
\pgfpathlineto{\pgfqpoint{2.020882in}{1.470903in}}%
\pgfpathlineto{\pgfqpoint{2.021005in}{1.471997in}}%
\pgfpathlineto{\pgfqpoint{2.021128in}{1.471343in}}%
\pgfpathlineto{\pgfqpoint{2.021498in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{1.471320in}}%
\pgfpathlineto{\pgfqpoint{2.021868in}{1.470243in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{1.469543in}}%
\pgfpathlineto{\pgfqpoint{2.022484in}{1.470440in}}%
\pgfpathlineto{\pgfqpoint{2.022977in}{1.469718in}}%
\pgfpathlineto{\pgfqpoint{2.023101in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{2.023347in}{1.469910in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.470339in}}%
\pgfpathlineto{\pgfqpoint{2.023594in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{2.023840in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{2.023963in}{1.470102in}}%
\pgfpathlineto{\pgfqpoint{2.024087in}{1.470514in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{1.469154in}}%
\pgfpathlineto{\pgfqpoint{2.024580in}{1.470034in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{2.025073in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{2.025196in}{1.470869in}}%
\pgfpathlineto{\pgfqpoint{2.025443in}{1.469352in}}%
\pgfpathlineto{\pgfqpoint{2.025689in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{2.025936in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{2.026059in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{2.026306in}{1.468229in}}%
\pgfpathlineto{\pgfqpoint{2.026429in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.026675in}{1.469132in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{2.027292in}{1.469826in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.027785in}{1.468539in}}%
\pgfpathlineto{\pgfqpoint{2.027908in}{1.469008in}}%
\pgfpathlineto{\pgfqpoint{2.028031in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{2.028155in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{2.028278in}{1.469030in}}%
\pgfpathlineto{\pgfqpoint{2.028401in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{2.028648in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{2.028771in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{2.028894in}{1.469295in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{1.468455in}}%
\pgfpathlineto{\pgfqpoint{2.029264in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{2.030743in}{1.473103in}}%
\pgfpathlineto{\pgfqpoint{2.030866in}{1.471980in}}%
\pgfpathlineto{\pgfqpoint{2.030990in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{2.031113in}{1.473954in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{1.471529in}}%
\pgfpathlineto{\pgfqpoint{2.031729in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{2.031853in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{2.031976in}{1.471309in}}%
\pgfpathlineto{\pgfqpoint{2.032222in}{1.471540in}}%
\pgfpathlineto{\pgfqpoint{2.032715in}{1.470203in}}%
\pgfpathlineto{\pgfqpoint{2.033825in}{1.467975in}}%
\pgfpathlineto{\pgfqpoint{2.034195in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{2.034318in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{2.034564in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{2.034688in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{2.034811in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{2.034934in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{2.035057in}{1.467682in}}%
\pgfpathlineto{\pgfqpoint{2.035304in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.035427in}{1.467056in}}%
\pgfpathlineto{\pgfqpoint{2.035551in}{1.467693in}}%
\pgfpathlineto{\pgfqpoint{2.035674in}{1.468111in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{1.467039in}}%
\pgfpathlineto{\pgfqpoint{2.036044in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{2.036660in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{2.036783in}{1.467062in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{2.037030in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{2.037276in}{1.467733in}}%
\pgfpathlineto{\pgfqpoint{2.037646in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{2.037769in}{1.468410in}}%
\pgfpathlineto{\pgfqpoint{2.038016in}{1.467519in}}%
\pgfpathlineto{\pgfqpoint{2.038139in}{1.466424in}}%
\pgfpathlineto{\pgfqpoint{2.038386in}{1.467310in}}%
\pgfpathlineto{\pgfqpoint{2.038509in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{2.038632in}{1.467084in}}%
\pgfpathlineto{\pgfqpoint{2.038879in}{1.466424in}}%
\pgfpathlineto{\pgfqpoint{2.039002in}{1.466876in}}%
\pgfpathlineto{\pgfqpoint{2.039125in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{2.039495in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{1.466650in}}%
\pgfpathlineto{\pgfqpoint{2.039742in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{2.039988in}{1.466633in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.466650in}}%
\pgfpathlineto{\pgfqpoint{2.040235in}{1.465962in}}%
\pgfpathlineto{\pgfqpoint{2.040358in}{1.466864in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{1.467096in}}%
\pgfpathlineto{\pgfqpoint{2.040604in}{1.466633in}}%
\pgfpathlineto{\pgfqpoint{2.040728in}{1.465973in}}%
\pgfpathlineto{\pgfqpoint{2.040851in}{1.466864in}}%
\pgfpathlineto{\pgfqpoint{2.040974in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{2.041221in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{2.041467in}{1.466639in}}%
\pgfpathlineto{\pgfqpoint{2.041714in}{1.465516in}}%
\pgfpathlineto{\pgfqpoint{2.041837in}{1.466627in}}%
\pgfpathlineto{\pgfqpoint{2.041960in}{1.467304in}}%
\pgfpathlineto{\pgfqpoint{2.042207in}{1.466644in}}%
\pgfpathlineto{\pgfqpoint{2.042330in}{1.466385in}}%
\pgfpathlineto{\pgfqpoint{2.042700in}{1.468184in}}%
\pgfpathlineto{\pgfqpoint{2.042823in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{2.043933in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{2.044056in}{1.470813in}}%
\pgfpathlineto{\pgfqpoint{2.044302in}{1.469921in}}%
\pgfpathlineto{\pgfqpoint{2.044796in}{1.471879in}}%
\pgfpathlineto{\pgfqpoint{2.045042in}{1.471219in}}%
\pgfpathlineto{\pgfqpoint{2.045165in}{1.471433in}}%
\pgfpathlineto{\pgfqpoint{2.046028in}{1.473413in}}%
\pgfpathlineto{\pgfqpoint{2.047014in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{2.047261in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{2.047384in}{1.476707in}}%
\pgfpathlineto{\pgfqpoint{2.047631in}{1.478687in}}%
\pgfpathlineto{\pgfqpoint{2.047754in}{1.478015in}}%
\pgfpathlineto{\pgfqpoint{2.047877in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{2.048000in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.048124in}{1.477801in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{2.048494in}{1.478670in}}%
\pgfpathlineto{\pgfqpoint{2.049233in}{1.479758in}}%
\pgfpathlineto{\pgfqpoint{2.049356in}{1.479527in}}%
\pgfpathlineto{\pgfqpoint{2.049603in}{1.478675in}}%
\pgfpathlineto{\pgfqpoint{2.049726in}{1.479318in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.479978in}}%
\pgfpathlineto{\pgfqpoint{2.050219in}{1.479110in}}%
\pgfpathlineto{\pgfqpoint{2.050466in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{2.050959in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{2.051082in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{2.051329in}{1.481056in}}%
\pgfpathlineto{\pgfqpoint{2.051452in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{2.051945in}{1.481964in}}%
\pgfpathlineto{\pgfqpoint{2.052438in}{1.479978in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{1.479758in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{1.480847in}}%
\pgfpathlineto{\pgfqpoint{2.052931in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{2.053547in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{2.053671in}{1.480864in}}%
\pgfpathlineto{\pgfqpoint{2.053794in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{2.053917in}{1.480181in}}%
\pgfpathlineto{\pgfqpoint{2.054041in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{2.054164in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{2.054410in}{1.481095in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{2.055027in}{1.480836in}}%
\pgfpathlineto{\pgfqpoint{2.055273in}{1.479499in}}%
\pgfpathlineto{\pgfqpoint{2.055397in}{1.479944in}}%
\pgfpathlineto{\pgfqpoint{2.055520in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{2.055643in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{2.056013in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{2.056259in}{1.480593in}}%
\pgfpathlineto{\pgfqpoint{2.056383in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{2.056506in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{2.056629in}{1.479521in}}%
\pgfpathlineto{\pgfqpoint{2.056752in}{1.478202in}}%
\pgfpathlineto{\pgfqpoint{2.056999in}{1.479482in}}%
\pgfpathlineto{\pgfqpoint{2.057492in}{1.478185in}}%
\pgfpathlineto{\pgfqpoint{2.057739in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{2.057862in}{1.478190in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{1.478393in}}%
\pgfpathlineto{\pgfqpoint{2.058848in}{1.479059in}}%
\pgfpathlineto{\pgfqpoint{2.058971in}{1.479042in}}%
\pgfpathlineto{\pgfqpoint{2.059341in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{2.059588in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{2.059834in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{2.059957in}{1.480159in}}%
\pgfpathlineto{\pgfqpoint{2.060204in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.478382in}}%
\pgfpathlineto{\pgfqpoint{2.060574in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{2.060697in}{1.480153in}}%
\pgfpathlineto{\pgfqpoint{2.060820in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{2.060944in}{1.478399in}}%
\pgfpathlineto{\pgfqpoint{2.061190in}{1.478574in}}%
\pgfpathlineto{\pgfqpoint{2.061313in}{1.479465in}}%
\pgfpathlineto{\pgfqpoint{2.061437in}{1.479268in}}%
\pgfpathlineto{\pgfqpoint{2.061806in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{2.062053in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{2.062299in}{1.478585in}}%
\pgfpathlineto{\pgfqpoint{2.062669in}{1.478805in}}%
\pgfpathlineto{\pgfqpoint{2.062793in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{2.062916in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.063039in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{2.063286in}{1.478568in}}%
\pgfpathlineto{\pgfqpoint{2.063532in}{1.479916in}}%
\pgfpathlineto{\pgfqpoint{2.064025in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{2.064642in}{1.479206in}}%
\pgfpathlineto{\pgfqpoint{2.064765in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{2.064888in}{1.478811in}}%
\pgfpathlineto{\pgfqpoint{2.065135in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{2.065258in}{1.478997in}}%
\pgfpathlineto{\pgfqpoint{2.065381in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{1.478337in}}%
\pgfpathlineto{\pgfqpoint{2.065751in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{2.066121in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{2.066367in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{2.066491in}{1.479877in}}%
\pgfpathlineto{\pgfqpoint{2.066614in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{2.066737in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{2.066860in}{1.479877in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{1.480559in}}%
\pgfpathlineto{\pgfqpoint{2.067230in}{1.480080in}}%
\pgfpathlineto{\pgfqpoint{2.067353in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{2.067477in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{2.067723in}{1.480317in}}%
\pgfpathlineto{\pgfqpoint{2.067846in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{2.068093in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{2.068216in}{1.480960in}}%
\pgfpathlineto{\pgfqpoint{2.068340in}{1.480322in}}%
\pgfpathlineto{\pgfqpoint{2.068586in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{2.068956in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{1.482257in}}%
\pgfpathlineto{\pgfqpoint{2.069695in}{1.481377in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{1.481828in}}%
\pgfpathlineto{\pgfqpoint{2.070065in}{1.482917in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{1.481794in}}%
\pgfpathlineto{\pgfqpoint{2.070435in}{1.481168in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{2.070805in}{1.481811in}}%
\pgfpathlineto{\pgfqpoint{2.070928in}{1.481575in}}%
\pgfpathlineto{\pgfqpoint{2.071175in}{1.481851in}}%
\pgfpathlineto{\pgfqpoint{2.071298in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{2.071544in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{2.072161in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{2.072654in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{2.072900in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{2.073024in}{1.481998in}}%
\pgfpathlineto{\pgfqpoint{2.073147in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{2.073270in}{1.481575in}}%
\pgfpathlineto{\pgfqpoint{2.073393in}{1.482223in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{1.482234in}}%
\pgfpathlineto{\pgfqpoint{2.073887in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{2.074133in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{2.074256in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.074749in}{1.481123in}}%
\pgfpathlineto{\pgfqpoint{2.074873in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{2.074996in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{2.075242in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{2.075612in}{1.482437in}}%
\pgfpathlineto{\pgfqpoint{2.075859in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{2.076352in}{1.481552in}}%
\pgfpathlineto{\pgfqpoint{2.076475in}{1.482178in}}%
\pgfpathlineto{\pgfqpoint{2.076722in}{1.482003in}}%
\pgfpathlineto{\pgfqpoint{2.077831in}{1.479335in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.478015in}}%
\pgfpathlineto{\pgfqpoint{2.078201in}{1.478252in}}%
\pgfpathlineto{\pgfqpoint{2.078324in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{2.078447in}{1.478038in}}%
\pgfpathlineto{\pgfqpoint{2.078694in}{1.476916in}}%
\pgfpathlineto{\pgfqpoint{2.078817in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{1.478027in}}%
\pgfpathlineto{\pgfqpoint{2.079310in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{2.079434in}{1.476701in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{2.080173in}{1.475415in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{1.475404in}}%
\pgfpathlineto{\pgfqpoint{2.080543in}{1.474061in}}%
\pgfpathlineto{\pgfqpoint{2.080666in}{1.474496in}}%
\pgfpathlineto{\pgfqpoint{2.080789in}{1.474733in}}%
\pgfpathlineto{\pgfqpoint{2.081406in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{2.081529in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{2.081652in}{1.472978in}}%
\pgfpathlineto{\pgfqpoint{2.082269in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{2.082392in}{1.471422in}}%
\pgfpathlineto{\pgfqpoint{2.082515in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{2.085104in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{2.085350in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{2.085720in}{1.461134in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{2.086090in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{2.086213in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{2.086460in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{1.461754in}}%
\pgfpathlineto{\pgfqpoint{2.087446in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{2.087569in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{1.463091in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{2.088062in}{1.462651in}}%
\pgfpathlineto{\pgfqpoint{2.088309in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{2.088432in}{1.462640in}}%
\pgfpathlineto{\pgfqpoint{2.088555in}{1.461337in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{1.462651in}}%
\pgfpathlineto{\pgfqpoint{2.088925in}{1.463948in}}%
\pgfpathlineto{\pgfqpoint{2.089172in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{2.089665in}{1.463723in}}%
\pgfpathlineto{\pgfqpoint{2.089788in}{1.464394in}}%
\pgfpathlineto{\pgfqpoint{2.089911in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.090158in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{2.090281in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.464208in}}%
\pgfpathlineto{\pgfqpoint{2.090897in}{1.463734in}}%
\pgfpathlineto{\pgfqpoint{2.091390in}{1.464399in}}%
\pgfpathlineto{\pgfqpoint{2.091514in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{2.091760in}{1.465279in}}%
\pgfpathlineto{\pgfqpoint{2.091883in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{2.092007in}{1.463993in}}%
\pgfpathlineto{\pgfqpoint{2.092130in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{2.092253in}{1.462871in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{1.464174in}}%
\pgfpathlineto{\pgfqpoint{2.092623in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{2.092746in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{2.093116in}{1.465477in}}%
\pgfpathlineto{\pgfqpoint{2.093239in}{1.464394in}}%
\pgfpathlineto{\pgfqpoint{2.093486in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{2.093609in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{2.093856in}{1.463937in}}%
\pgfpathlineto{\pgfqpoint{2.094102in}{1.464394in}}%
\pgfpathlineto{\pgfqpoint{2.094226in}{1.463954in}}%
\pgfpathlineto{\pgfqpoint{2.094349in}{1.463728in}}%
\pgfpathlineto{\pgfqpoint{2.094472in}{1.465031in}}%
\pgfpathlineto{\pgfqpoint{2.094719in}{1.463728in}}%
\pgfpathlineto{\pgfqpoint{2.094842in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{2.094965in}{1.463954in}}%
\pgfpathlineto{\pgfqpoint{2.095335in}{1.464366in}}%
\pgfpathlineto{\pgfqpoint{2.095951in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{2.096321in}{1.463926in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{1.460361in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{1.457496in}}%
\pgfpathlineto{\pgfqpoint{2.098910in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{2.099403in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{2.099649in}{1.456187in}}%
\pgfpathlineto{\pgfqpoint{2.100142in}{1.453496in}}%
\pgfpathlineto{\pgfqpoint{2.100266in}{1.453519in}}%
\pgfpathlineto{\pgfqpoint{2.100389in}{1.454405in}}%
\pgfpathlineto{\pgfqpoint{2.100512in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{2.100759in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.100882in}{1.452853in}}%
\pgfpathlineto{\pgfqpoint{2.101128in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{2.101252in}{1.453277in}}%
\pgfpathlineto{\pgfqpoint{2.101375in}{1.452617in}}%
\pgfpathlineto{\pgfqpoint{2.101498in}{1.452825in}}%
\pgfpathlineto{\pgfqpoint{2.101622in}{1.453485in}}%
\pgfpathlineto{\pgfqpoint{2.101745in}{1.452622in}}%
\pgfpathlineto{\pgfqpoint{2.101868in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{2.102238in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{2.102361in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{2.102484in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{2.102608in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{2.102731in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.452368in}}%
\pgfpathlineto{\pgfqpoint{2.102977in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{2.103101in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{2.103224in}{1.452820in}}%
\pgfpathlineto{\pgfqpoint{2.103347in}{1.452154in}}%
\pgfpathlineto{\pgfqpoint{2.103594in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{2.103964in}{1.453711in}}%
\pgfpathlineto{\pgfqpoint{2.104087in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{2.104333in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{2.104457in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{2.104703in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{2.105073in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{2.105196in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{1.451060in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{1.450174in}}%
\pgfpathlineto{\pgfqpoint{2.105936in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{2.106182in}{1.450394in}}%
\pgfpathlineto{\pgfqpoint{2.106552in}{1.449503in}}%
\pgfpathlineto{\pgfqpoint{2.106675in}{1.449717in}}%
\pgfpathlineto{\pgfqpoint{2.106799in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{2.106922in}{1.450586in}}%
\pgfpathlineto{\pgfqpoint{2.107045in}{1.449249in}}%
\pgfpathlineto{\pgfqpoint{2.107169in}{1.449481in}}%
\pgfpathlineto{\pgfqpoint{2.107292in}{1.450547in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.449244in}}%
\pgfpathlineto{\pgfqpoint{2.107538in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{2.107785in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{2.107908in}{1.448775in}}%
\pgfpathlineto{\pgfqpoint{2.108031in}{1.449650in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{1.449029in}}%
\pgfpathlineto{\pgfqpoint{2.108401in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{2.108648in}{1.448352in}}%
\pgfpathlineto{\pgfqpoint{2.108771in}{1.449007in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.447907in}}%
\pgfpathlineto{\pgfqpoint{2.109018in}{1.448572in}}%
\pgfpathlineto{\pgfqpoint{2.109141in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{2.109264in}{1.448121in}}%
\pgfpathlineto{\pgfqpoint{2.109387in}{1.449435in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{2.109880in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{2.110250in}{1.448290in}}%
\pgfpathlineto{\pgfqpoint{2.110497in}{1.447659in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{2.110867in}{1.447630in}}%
\pgfpathlineto{\pgfqpoint{2.110990in}{1.447642in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{2.111976in}{1.446959in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{1.446954in}}%
\pgfpathlineto{\pgfqpoint{2.112222in}{1.448279in}}%
\pgfpathlineto{\pgfqpoint{2.112469in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{2.112592in}{1.446779in}}%
\pgfpathlineto{\pgfqpoint{2.112716in}{1.447405in}}%
\pgfpathlineto{\pgfqpoint{2.112962in}{1.448082in}}%
\pgfpathlineto{\pgfqpoint{2.113085in}{1.447856in}}%
\pgfpathlineto{\pgfqpoint{2.113209in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{2.113702in}{1.446322in}}%
\pgfpathlineto{\pgfqpoint{2.113948in}{1.445651in}}%
\pgfpathlineto{\pgfqpoint{2.114195in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{2.114318in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{2.114441in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{2.114688in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{2.114811in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{2.115058in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{2.115181in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{2.115304in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{2.115427in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{2.115674in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{2.116783in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{2.116907in}{1.445188in}}%
\pgfpathlineto{\pgfqpoint{2.117153in}{1.444517in}}%
\pgfpathlineto{\pgfqpoint{2.117523in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.117646in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{2.117769in}{1.445188in}}%
\pgfpathlineto{\pgfqpoint{2.118016in}{1.444274in}}%
\pgfpathlineto{\pgfqpoint{2.118139in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{2.118263in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{2.119002in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{1.446959in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{1.445622in}}%
\pgfpathlineto{\pgfqpoint{2.119372in}{1.445859in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{2.119988in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{2.120728in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{2.121221in}{1.450964in}}%
\pgfpathlineto{\pgfqpoint{2.121344in}{1.450067in}}%
\pgfpathlineto{\pgfqpoint{2.121467in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{2.121714in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{2.122947in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{2.123563in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{2.124426in}{1.459261in}}%
\pgfpathlineto{\pgfqpoint{2.124549in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{1.459543in}}%
\pgfpathlineto{\pgfqpoint{2.125165in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{2.125289in}{1.460163in}}%
\pgfpathlineto{\pgfqpoint{2.125412in}{1.461055in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.461918in}}%
\pgfpathlineto{\pgfqpoint{2.125659in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{2.125782in}{1.461269in}}%
\pgfpathlineto{\pgfqpoint{2.125905in}{1.461472in}}%
\pgfpathlineto{\pgfqpoint{2.126028in}{1.460818in}}%
\pgfpathlineto{\pgfqpoint{2.126152in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{1.462594in}}%
\pgfpathlineto{\pgfqpoint{2.126521in}{1.461906in}}%
\pgfpathlineto{\pgfqpoint{2.126768in}{1.461072in}}%
\pgfpathlineto{\pgfqpoint{2.127014in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{2.127138in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{2.127384in}{1.461906in}}%
\pgfpathlineto{\pgfqpoint{2.127754in}{1.464112in}}%
\pgfpathlineto{\pgfqpoint{2.127877in}{1.463875in}}%
\pgfpathlineto{\pgfqpoint{2.128494in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{2.129110in}{1.462769in}}%
\pgfpathlineto{\pgfqpoint{2.129233in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{2.129357in}{1.463204in}}%
\pgfpathlineto{\pgfqpoint{2.129850in}{1.460773in}}%
\pgfpathlineto{\pgfqpoint{2.129973in}{1.462087in}}%
\pgfpathlineto{\pgfqpoint{2.130096in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{1.460118in}}%
\pgfpathlineto{\pgfqpoint{2.130466in}{1.460536in}}%
\pgfpathlineto{\pgfqpoint{2.130836in}{1.460530in}}%
\pgfpathlineto{\pgfqpoint{2.131329in}{1.459176in}}%
\pgfpathlineto{\pgfqpoint{2.131452in}{1.459842in}}%
\pgfpathlineto{\pgfqpoint{2.131699in}{1.459193in}}%
\pgfpathlineto{\pgfqpoint{2.131822in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{2.131945in}{1.458302in}}%
\pgfpathlineto{\pgfqpoint{2.132192in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{2.133055in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{2.133424in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{2.133917in}{1.456063in}}%
\pgfpathlineto{\pgfqpoint{2.134041in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{2.134164in}{1.456926in}}%
\pgfpathlineto{\pgfqpoint{2.134534in}{1.455623in}}%
\pgfpathlineto{\pgfqpoint{2.134657in}{1.456712in}}%
\pgfpathlineto{\pgfqpoint{2.134904in}{1.456046in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{1.456052in}}%
\pgfpathlineto{\pgfqpoint{2.135273in}{1.455617in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{1.455843in}}%
\pgfpathlineto{\pgfqpoint{2.135520in}{1.455826in}}%
\pgfpathlineto{\pgfqpoint{2.136013in}{1.453626in}}%
\pgfpathlineto{\pgfqpoint{2.136259in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{2.136506in}{1.454303in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{2.136876in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{2.136999in}{1.454264in}}%
\pgfpathlineto{\pgfqpoint{2.137122in}{1.454066in}}%
\pgfpathlineto{\pgfqpoint{2.137369in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{2.137615in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{2.137739in}{1.453169in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{2.138232in}{1.452515in}}%
\pgfpathlineto{\pgfqpoint{2.138478in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{2.138971in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{2.139095in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{2.139218in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{2.139341in}{1.451404in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{2.140451in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{2.140574in}{1.450924in}}%
\pgfpathlineto{\pgfqpoint{2.140697in}{1.450733in}}%
\pgfpathlineto{\pgfqpoint{2.140820in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{1.451150in}}%
\pgfpathlineto{\pgfqpoint{2.141067in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{2.141313in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{2.141437in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{2.141683in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{2.141930in}{1.450033in}}%
\pgfpathlineto{\pgfqpoint{2.142053in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{2.142176in}{1.449813in}}%
\pgfpathlineto{\pgfqpoint{2.142423in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{2.142546in}{1.449345in}}%
\pgfpathlineto{\pgfqpoint{2.142669in}{1.450231in}}%
\pgfpathlineto{\pgfqpoint{2.142793in}{1.449159in}}%
\pgfpathlineto{\pgfqpoint{2.143162in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{2.143286in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{2.143532in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{2.143902in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{2.144025in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{2.144149in}{1.448939in}}%
\pgfpathlineto{\pgfqpoint{2.144395in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{1.446469in}}%
\pgfpathlineto{\pgfqpoint{2.144765in}{1.447585in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{1.448465in}}%
\pgfpathlineto{\pgfqpoint{2.145011in}{1.447134in}}%
\pgfpathlineto{\pgfqpoint{2.145628in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{2.145751in}{1.446689in}}%
\pgfpathlineto{\pgfqpoint{2.145874in}{1.446237in}}%
\pgfpathlineto{\pgfqpoint{2.146244in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{2.146367in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{2.146491in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.146614in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{2.146737in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{2.146984in}{1.445566in}}%
\pgfpathlineto{\pgfqpoint{2.147477in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.444438in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{2.148463in}{1.444861in}}%
\pgfpathlineto{\pgfqpoint{2.148586in}{1.443519in}}%
\pgfpathlineto{\pgfqpoint{2.148833in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{2.148956in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{2.149202in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{2.149326in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{1.443727in}}%
\pgfpathlineto{\pgfqpoint{2.150065in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{2.150189in}{1.443925in}}%
\pgfpathlineto{\pgfqpoint{2.150312in}{1.443716in}}%
\pgfpathlineto{\pgfqpoint{2.150435in}{1.443947in}}%
\pgfpathlineto{\pgfqpoint{2.150682in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{2.150928in}{1.444348in}}%
\pgfpathlineto{\pgfqpoint{2.151051in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.151175in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{2.151545in}{1.444991in}}%
\pgfpathlineto{\pgfqpoint{2.151791in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{2.152038in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{2.152161in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{2.152531in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{2.152777in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{2.152900in}{1.444776in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{1.444782in}}%
\pgfpathlineto{\pgfqpoint{2.153517in}{1.446322in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{1.446576in}}%
\pgfpathlineto{\pgfqpoint{2.154010in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{2.154256in}{1.447439in}}%
\pgfpathlineto{\pgfqpoint{2.154503in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{2.154626in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{1.446531in}}%
\pgfpathlineto{\pgfqpoint{2.154996in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{2.155243in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{2.155366in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{1.447867in}}%
\pgfpathlineto{\pgfqpoint{2.155736in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{2.155982in}{1.447422in}}%
\pgfpathlineto{\pgfqpoint{2.156229in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{2.156352in}{1.447828in}}%
\pgfpathlineto{\pgfqpoint{2.156722in}{1.447845in}}%
\pgfpathlineto{\pgfqpoint{2.157215in}{1.447151in}}%
\pgfpathlineto{\pgfqpoint{2.157461in}{1.446948in}}%
\pgfpathlineto{\pgfqpoint{2.157585in}{1.447805in}}%
\pgfpathlineto{\pgfqpoint{2.157708in}{1.447151in}}%
\pgfpathlineto{\pgfqpoint{2.158571in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{2.158694in}{1.444951in}}%
\pgfpathlineto{\pgfqpoint{2.159064in}{1.442966in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{1.443620in}}%
\pgfpathlineto{\pgfqpoint{2.162392in}{1.432836in}}%
\pgfpathlineto{\pgfqpoint{2.163008in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{2.163132in}{1.434579in}}%
\pgfpathlineto{\pgfqpoint{2.163255in}{1.434798in}}%
\pgfpathlineto{\pgfqpoint{2.163994in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{2.164364in}{1.438758in}}%
\pgfpathlineto{\pgfqpoint{2.164488in}{1.438532in}}%
\pgfpathlineto{\pgfqpoint{2.164611in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.165104in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{2.165227in}{1.441403in}}%
\pgfpathlineto{\pgfqpoint{2.165474in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{2.166090in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{2.166337in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{2.166953in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{2.167076in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{2.167199in}{1.441381in}}%
\pgfpathlineto{\pgfqpoint{2.167323in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{2.167692in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{2.167816in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{2.167939in}{1.441590in}}%
\pgfpathlineto{\pgfqpoint{2.168062in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{2.168186in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{2.169788in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{2.170035in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{2.170774in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{2.171267in}{1.434325in}}%
\pgfpathlineto{\pgfqpoint{2.172253in}{1.427714in}}%
\pgfpathlineto{\pgfqpoint{2.172377in}{1.427692in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.428160in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{2.172746in}{1.427731in}}%
\pgfpathlineto{\pgfqpoint{2.172870in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{2.173486in}{1.431894in}}%
\pgfpathlineto{\pgfqpoint{2.173609in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{2.173856in}{1.433851in}}%
\pgfpathlineto{\pgfqpoint{2.174102in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{2.174226in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{2.174472in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{2.174595in}{1.433208in}}%
\pgfpathlineto{\pgfqpoint{2.174719in}{1.431888in}}%
\pgfpathlineto{\pgfqpoint{2.174842in}{1.431916in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{1.431245in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{2.175335in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{2.176814in}{1.440258in}}%
\pgfpathlineto{\pgfqpoint{2.176937in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{2.177061in}{1.439390in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{1.440033in}}%
\pgfpathlineto{\pgfqpoint{2.177431in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{2.177800in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{2.177924in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{2.178047in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{2.178293in}{1.438967in}}%
\pgfpathlineto{\pgfqpoint{2.179033in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{2.179156in}{1.440721in}}%
\pgfpathlineto{\pgfqpoint{2.179403in}{1.441138in}}%
\pgfpathlineto{\pgfqpoint{2.179526in}{1.441590in}}%
\pgfpathlineto{\pgfqpoint{2.179649in}{1.441195in}}%
\pgfpathlineto{\pgfqpoint{2.180142in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{2.180266in}{1.439401in}}%
\pgfpathlineto{\pgfqpoint{2.180635in}{1.436987in}}%
\pgfpathlineto{\pgfqpoint{2.180759in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.180882in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{2.181129in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.181375in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{2.181498in}{1.437404in}}%
\pgfpathlineto{\pgfqpoint{2.181745in}{1.439175in}}%
\pgfpathlineto{\pgfqpoint{2.181991in}{1.438736in}}%
\pgfpathlineto{\pgfqpoint{2.182361in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{2.182608in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{2.182731in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{2.182854in}{1.441770in}}%
\pgfpathlineto{\pgfqpoint{2.182978in}{1.442233in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.184087in}{1.442007in}}%
\pgfpathlineto{\pgfqpoint{2.184333in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{1.447563in}}%
\pgfpathlineto{\pgfqpoint{2.185320in}{1.447298in}}%
\pgfpathlineto{\pgfqpoint{2.185566in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.447975in}}%
\pgfpathlineto{\pgfqpoint{2.186306in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{2.186429in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{2.186552in}{1.448183in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{1.446886in}}%
\pgfpathlineto{\pgfqpoint{2.187415in}{1.444455in}}%
\pgfpathlineto{\pgfqpoint{2.187662in}{1.445115in}}%
\pgfpathlineto{\pgfqpoint{2.187785in}{1.443998in}}%
\pgfpathlineto{\pgfqpoint{2.188031in}{1.444241in}}%
\pgfpathlineto{\pgfqpoint{2.188278in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{2.188648in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{2.189141in}{1.443755in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{1.443772in}}%
\pgfpathlineto{\pgfqpoint{2.189387in}{1.444477in}}%
\pgfpathlineto{\pgfqpoint{2.189511in}{1.443344in}}%
\pgfpathlineto{\pgfqpoint{2.189634in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{2.189880in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.190004in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{2.190127in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{2.190250in}{1.442909in}}%
\pgfpathlineto{\pgfqpoint{2.190497in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{2.190743in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{2.190867in}{1.442464in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{2.191360in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{2.191483in}{1.442069in}}%
\pgfpathlineto{\pgfqpoint{2.191606in}{1.440958in}}%
\pgfpathlineto{\pgfqpoint{2.192099in}{1.440084in}}%
\pgfpathlineto{\pgfqpoint{2.192223in}{1.440540in}}%
\pgfpathlineto{\pgfqpoint{2.192592in}{1.438538in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{2.193085in}{1.438814in}}%
\pgfpathlineto{\pgfqpoint{2.193578in}{1.439717in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.437929in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.439503in}}%
\pgfpathlineto{\pgfqpoint{2.194565in}{1.439051in}}%
\pgfpathlineto{\pgfqpoint{2.194688in}{1.437923in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.195058in}{1.439503in}}%
\pgfpathlineto{\pgfqpoint{2.195181in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{2.195304in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{2.195551in}{1.438188in}}%
\pgfpathlineto{\pgfqpoint{2.195797in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{2.196167in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{2.196044in}{1.438414in}}%
\pgfpathlineto{\pgfqpoint{2.196290in}{1.437540in}}%
\pgfpathlineto{\pgfqpoint{2.196414in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.437331in}}%
\pgfpathlineto{\pgfqpoint{2.197030in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{2.197153in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{2.197276in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{2.197770in}{1.437156in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.437810in}}%
\pgfpathlineto{\pgfqpoint{2.198016in}{1.436931in}}%
\pgfpathlineto{\pgfqpoint{2.198139in}{1.437585in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{1.436259in}}%
\pgfpathlineto{\pgfqpoint{2.198509in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{2.198756in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{2.199002in}{1.435848in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{2.199372in}{1.437382in}}%
\pgfpathlineto{\pgfqpoint{2.199742in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{2.199988in}{1.438059in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{2.200358in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{2.200481in}{1.436541in}}%
\pgfpathlineto{\pgfqpoint{2.200728in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{2.201221in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.201468in}{1.435238in}}%
\pgfpathlineto{\pgfqpoint{2.201714in}{1.436333in}}%
\pgfpathlineto{\pgfqpoint{2.201837in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{2.201961in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{2.202084in}{1.436361in}}%
\pgfpathlineto{\pgfqpoint{2.202207in}{1.436147in}}%
\pgfpathlineto{\pgfqpoint{2.202700in}{1.435504in}}%
\pgfpathlineto{\pgfqpoint{2.202823in}{1.436147in}}%
\pgfpathlineto{\pgfqpoint{2.202947in}{1.435712in}}%
\pgfpathlineto{\pgfqpoint{2.203193in}{1.435047in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.436626in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{1.435718in}}%
\pgfpathlineto{\pgfqpoint{2.203810in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{2.204179in}{1.437506in}}%
\pgfpathlineto{\pgfqpoint{2.204426in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.204549in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{2.204672in}{1.438155in}}%
\pgfpathlineto{\pgfqpoint{2.204919in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{2.205412in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.205535in}{1.437940in}}%
\pgfpathlineto{\pgfqpoint{2.205782in}{1.438149in}}%
\pgfpathlineto{\pgfqpoint{2.206645in}{1.439469in}}%
\pgfpathlineto{\pgfqpoint{2.206768in}{1.440755in}}%
\pgfpathlineto{\pgfqpoint{2.207015in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{2.207384in}{1.440326in}}%
\pgfpathlineto{\pgfqpoint{2.207508in}{1.440529in}}%
\pgfpathlineto{\pgfqpoint{2.207631in}{1.441640in}}%
\pgfpathlineto{\pgfqpoint{2.207877in}{1.440535in}}%
\pgfpathlineto{\pgfqpoint{2.208247in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{2.208617in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{2.208740in}{1.441353in}}%
\pgfpathlineto{\pgfqpoint{2.208864in}{1.443755in}}%
\pgfpathlineto{\pgfqpoint{2.209110in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.209233in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{2.209357in}{1.441747in}}%
\pgfpathlineto{\pgfqpoint{2.209603in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{2.209850in}{1.443045in}}%
\pgfpathlineto{\pgfqpoint{2.209973in}{1.442362in}}%
\pgfpathlineto{\pgfqpoint{2.210096in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{2.210343in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{2.210466in}{1.443863in}}%
\pgfpathlineto{\pgfqpoint{2.210713in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{2.210959in}{1.445346in}}%
\pgfpathlineto{\pgfqpoint{2.211082in}{1.444681in}}%
\pgfpathlineto{\pgfqpoint{2.211206in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.211329in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.211945in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.212068in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{2.212192in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{2.212562in}{1.446593in}}%
\pgfpathlineto{\pgfqpoint{2.212808in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{1.445459in}}%
\pgfpathlineto{\pgfqpoint{2.213055in}{1.447196in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{2.213424in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{2.213548in}{1.446305in}}%
\pgfpathlineto{\pgfqpoint{2.213794in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{2.214041in}{1.447179in}}%
\pgfpathlineto{\pgfqpoint{2.214164in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{2.214411in}{1.449165in}}%
\pgfpathlineto{\pgfqpoint{2.214657in}{1.448042in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{2.215150in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{2.215520in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{2.215643in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{2.215766in}{1.448663in}}%
\pgfpathlineto{\pgfqpoint{2.215890in}{1.449751in}}%
\pgfpathlineto{\pgfqpoint{2.216136in}{1.449543in}}%
\pgfpathlineto{\pgfqpoint{2.216260in}{1.449120in}}%
\pgfpathlineto{\pgfqpoint{2.216383in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{2.216506in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{2.216629in}{1.449729in}}%
\pgfpathlineto{\pgfqpoint{2.216753in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{2.217615in}{1.448883in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{1.446226in}}%
\pgfpathlineto{\pgfqpoint{2.218971in}{1.445132in}}%
\pgfpathlineto{\pgfqpoint{2.219588in}{1.442723in}}%
\pgfpathlineto{\pgfqpoint{2.221437in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.221560in}{1.437015in}}%
\pgfpathlineto{\pgfqpoint{2.222669in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{2.222793in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{2.222916in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{2.223039in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{2.223409in}{1.435289in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.435740in}}%
\pgfpathlineto{\pgfqpoint{2.223779in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{2.223902in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{2.224025in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{2.224149in}{1.435763in}}%
\pgfpathlineto{\pgfqpoint{2.224395in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{2.224518in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{2.224765in}{1.436214in}}%
\pgfpathlineto{\pgfqpoint{2.225381in}{1.439322in}}%
\pgfpathlineto{\pgfqpoint{2.225505in}{1.439288in}}%
\pgfpathlineto{\pgfqpoint{2.225998in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.443045in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.445476in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.445239in}}%
\pgfpathlineto{\pgfqpoint{2.227723in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{2.227847in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{2.227970in}{1.447929in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{2.228216in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{2.228463in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.228709in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{2.228956in}{1.448358in}}%
\pgfpathlineto{\pgfqpoint{2.229079in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{2.229326in}{1.450343in}}%
\pgfpathlineto{\pgfqpoint{2.229572in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{2.229942in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{2.230065in}{1.449272in}}%
\pgfpathlineto{\pgfqpoint{2.230435in}{1.448161in}}%
\pgfpathlineto{\pgfqpoint{2.230558in}{1.449041in}}%
\pgfpathlineto{\pgfqpoint{2.230805in}{1.448623in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{1.448640in}}%
\pgfpathlineto{\pgfqpoint{2.231421in}{1.447089in}}%
\pgfpathlineto{\pgfqpoint{2.231668in}{1.447315in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{2.231914in}{1.446220in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{1.447100in}}%
\pgfpathlineto{\pgfqpoint{2.232654in}{1.444900in}}%
\pgfpathlineto{\pgfqpoint{2.232777in}{1.445758in}}%
\pgfpathlineto{\pgfqpoint{2.232901in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{2.233024in}{1.445606in}}%
\pgfpathlineto{\pgfqpoint{2.233394in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{2.233640in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{2.233763in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{2.234133in}{1.442723in}}%
\pgfpathlineto{\pgfqpoint{2.234256in}{1.443823in}}%
\pgfpathlineto{\pgfqpoint{2.234626in}{1.444049in}}%
\pgfpathlineto{\pgfqpoint{2.234750in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.234873in}{1.444257in}}%
\pgfpathlineto{\pgfqpoint{2.235119in}{1.444274in}}%
\pgfpathlineto{\pgfqpoint{2.235243in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{2.235366in}{1.444737in}}%
\pgfpathlineto{\pgfqpoint{2.235489in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{2.235736in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{2.235982in}{1.445842in}}%
\pgfpathlineto{\pgfqpoint{2.236105in}{1.446045in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{2.236475in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{2.236722in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{2.236968in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.237092in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{2.237338in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{2.237461in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{2.237585in}{1.446711in}}%
\pgfpathlineto{\pgfqpoint{2.237708in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{2.237954in}{1.448702in}}%
\pgfpathlineto{\pgfqpoint{2.238078in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{2.238201in}{1.447817in}}%
\pgfpathlineto{\pgfqpoint{2.238324in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{2.238571in}{1.449125in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{2.238817in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{2.239310in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{2.239434in}{1.448928in}}%
\pgfpathlineto{\pgfqpoint{2.239557in}{1.449385in}}%
\pgfpathlineto{\pgfqpoint{2.239680in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{2.239803in}{1.449362in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.240173in}{1.448708in}}%
\pgfpathlineto{\pgfqpoint{2.240297in}{1.449599in}}%
\pgfpathlineto{\pgfqpoint{2.240420in}{1.449802in}}%
\pgfpathlineto{\pgfqpoint{2.240790in}{1.448482in}}%
\pgfpathlineto{\pgfqpoint{2.240913in}{1.448928in}}%
\pgfpathlineto{\pgfqpoint{2.241036in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{2.241406in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{2.241529in}{1.448262in}}%
\pgfpathlineto{\pgfqpoint{2.241652in}{1.448922in}}%
\pgfpathlineto{\pgfqpoint{2.241776in}{1.449813in}}%
\pgfpathlineto{\pgfqpoint{2.241899in}{1.449368in}}%
\pgfpathlineto{\pgfqpoint{2.242269in}{1.447834in}}%
\pgfpathlineto{\pgfqpoint{2.242515in}{1.449385in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{2.242762in}{1.447608in}}%
\pgfpathlineto{\pgfqpoint{2.243008in}{1.448279in}}%
\pgfpathlineto{\pgfqpoint{2.243132in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{1.448719in}}%
\pgfpathlineto{\pgfqpoint{2.243378in}{1.447822in}}%
\pgfpathlineto{\pgfqpoint{2.243625in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{2.243748in}{1.447179in}}%
\pgfpathlineto{\pgfqpoint{2.243995in}{1.448048in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.446722in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{2.244611in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{2.244734in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{2.245104in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{2.245350in}{1.447873in}}%
\pgfpathlineto{\pgfqpoint{2.245474in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{2.245844in}{1.446356in}}%
\pgfpathlineto{\pgfqpoint{2.246090in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{2.246706in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{2.246830in}{1.447044in}}%
\pgfpathlineto{\pgfqpoint{2.247076in}{1.446378in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{2.247323in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{2.247446in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{2.247569in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{2.247693in}{1.445989in}}%
\pgfpathlineto{\pgfqpoint{2.248186in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{2.248802in}{1.445611in}}%
\pgfpathlineto{\pgfqpoint{2.249048in}{1.446722in}}%
\pgfpathlineto{\pgfqpoint{2.249172in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{2.249295in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{2.249542in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{2.249665in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{2.250035in}{1.444342in}}%
\pgfpathlineto{\pgfqpoint{2.250281in}{1.446767in}}%
\pgfpathlineto{\pgfqpoint{2.250404in}{1.445453in}}%
\pgfpathlineto{\pgfqpoint{2.250774in}{1.445013in}}%
\pgfpathlineto{\pgfqpoint{2.250897in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{1.445476in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{1.444788in}}%
\pgfpathlineto{\pgfqpoint{2.252007in}{1.445205in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{1.444568in}}%
\pgfpathlineto{\pgfqpoint{2.252253in}{1.444816in}}%
\pgfpathlineto{\pgfqpoint{2.252377in}{1.445459in}}%
\pgfpathlineto{\pgfqpoint{2.252623in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{2.252870in}{1.443925in}}%
\pgfpathlineto{\pgfqpoint{2.252993in}{1.444816in}}%
\pgfpathlineto{\pgfqpoint{2.253116in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{2.253733in}{1.443682in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{1.444793in}}%
\pgfpathlineto{\pgfqpoint{2.254102in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{2.254226in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{2.254349in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{2.254595in}{1.444342in}}%
\pgfpathlineto{\pgfqpoint{2.254965in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{2.255212in}{1.445008in}}%
\pgfpathlineto{\pgfqpoint{2.255335in}{1.443468in}}%
\pgfpathlineto{\pgfqpoint{2.255951in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.256321in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{2.256444in}{1.443056in}}%
\pgfpathlineto{\pgfqpoint{2.256568in}{1.443045in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{2.256938in}{1.443237in}}%
\pgfpathlineto{\pgfqpoint{2.257061in}{1.443034in}}%
\pgfpathlineto{\pgfqpoint{2.257431in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{2.257800in}{1.443062in}}%
\pgfpathlineto{\pgfqpoint{2.257677in}{1.443930in}}%
\pgfpathlineto{\pgfqpoint{2.257924in}{1.443287in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{2.258540in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{2.258663in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{2.258787in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{2.258910in}{1.443310in}}%
\pgfpathlineto{\pgfqpoint{2.259156in}{1.441528in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.442870in}}%
\pgfpathlineto{\pgfqpoint{2.259526in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{2.259649in}{1.442210in}}%
\pgfpathlineto{\pgfqpoint{2.259896in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{2.260142in}{1.443338in}}%
\pgfpathlineto{\pgfqpoint{2.260266in}{1.443124in}}%
\pgfpathlineto{\pgfqpoint{2.260636in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.261129in}{1.442893in}}%
\pgfpathlineto{\pgfqpoint{2.261375in}{1.442723in}}%
\pgfpathlineto{\pgfqpoint{2.261498in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{2.261622in}{1.443146in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{2.262361in}{1.443389in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{1.442960in}}%
\pgfpathlineto{\pgfqpoint{2.262608in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{1.443169in}}%
\pgfpathlineto{\pgfqpoint{2.263101in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{2.263224in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{2.263471in}{1.444483in}}%
\pgfpathlineto{\pgfqpoint{2.264334in}{1.447805in}}%
\pgfpathlineto{\pgfqpoint{2.264580in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{2.264827in}{1.448003in}}%
\pgfpathlineto{\pgfqpoint{2.264950in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.449120in}}%
\pgfpathlineto{\pgfqpoint{2.265320in}{1.448443in}}%
\pgfpathlineto{\pgfqpoint{2.265689in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{2.266059in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{2.266183in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{2.266552in}{1.446931in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{2.267045in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{2.267169in}{1.447128in}}%
\pgfpathlineto{\pgfqpoint{2.267292in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{2.267415in}{1.446694in}}%
\pgfpathlineto{\pgfqpoint{2.267538in}{1.447134in}}%
\pgfpathlineto{\pgfqpoint{2.267908in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{2.268032in}{1.447134in}}%
\pgfpathlineto{\pgfqpoint{2.268278in}{1.446243in}}%
\pgfpathlineto{\pgfqpoint{2.268401in}{1.445346in}}%
\pgfpathlineto{\pgfqpoint{2.268648in}{1.446045in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.445803in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{1.445797in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.444681in}}%
\pgfpathlineto{\pgfqpoint{2.269264in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.269387in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{2.269511in}{1.445577in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{1.444703in}}%
\pgfpathlineto{\pgfqpoint{2.270127in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{2.270250in}{1.444477in}}%
\pgfpathlineto{\pgfqpoint{2.270497in}{1.444477in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{1.444026in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.444472in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{2.271483in}{1.445137in}}%
\pgfpathlineto{\pgfqpoint{2.271730in}{1.444681in}}%
\pgfpathlineto{\pgfqpoint{2.271853in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.272346in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{2.272469in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{2.272839in}{1.444015in}}%
\pgfpathlineto{\pgfqpoint{2.273332in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{2.273948in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.274195in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{2.274688in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{2.275181in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{2.275674in}{1.443772in}}%
\pgfpathlineto{\pgfqpoint{2.275921in}{1.443344in}}%
\pgfpathlineto{\pgfqpoint{2.276044in}{1.442244in}}%
\pgfpathlineto{\pgfqpoint{2.276290in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{2.276414in}{1.442695in}}%
\pgfpathlineto{\pgfqpoint{2.276783in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.276907in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{2.277030in}{1.442001in}}%
\pgfpathlineto{\pgfqpoint{2.277277in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{2.277523in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{2.277646in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.277893in}{1.441601in}}%
\pgfpathlineto{\pgfqpoint{2.278016in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{2.278139in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.278263in}{1.441144in}}%
\pgfpathlineto{\pgfqpoint{2.278509in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{2.278879in}{1.440693in}}%
\pgfpathlineto{\pgfqpoint{2.279126in}{1.442678in}}%
\pgfpathlineto{\pgfqpoint{2.279249in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.441144in}}%
\pgfpathlineto{\pgfqpoint{2.279742in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{2.279988in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.280481in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{2.280605in}{1.440236in}}%
\pgfpathlineto{\pgfqpoint{2.280851in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{2.280975in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{2.281344in}{1.441347in}}%
\pgfpathlineto{\pgfqpoint{2.281468in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.281714in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.281961in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{2.282207in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{2.282330in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.282577in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{2.282700in}{1.440687in}}%
\pgfpathlineto{\pgfqpoint{2.282824in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{2.282947in}{1.441573in}}%
\pgfpathlineto{\pgfqpoint{2.283070in}{1.440687in}}%
\pgfpathlineto{\pgfqpoint{2.283193in}{1.440005in}}%
\pgfpathlineto{\pgfqpoint{2.283440in}{1.440236in}}%
\pgfpathlineto{\pgfqpoint{2.283686in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{2.283933in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{2.284056in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.284426in}{1.441347in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{2.284919in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.285166in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{2.285289in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{2.285535in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{2.285659in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.286152in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{2.285905in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{2.286275in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.286398in}{1.440253in}}%
\pgfpathlineto{\pgfqpoint{2.286522in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.286645in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.286768in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{2.286891in}{1.440467in}}%
\pgfpathlineto{\pgfqpoint{2.287015in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{2.287138in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{2.287631in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{2.287754in}{1.439999in}}%
\pgfpathlineto{\pgfqpoint{2.288001in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{2.288494in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{2.288617in}{1.438893in}}%
\pgfpathlineto{\pgfqpoint{2.288740in}{1.439333in}}%
\pgfpathlineto{\pgfqpoint{2.288864in}{1.438888in}}%
\pgfpathlineto{\pgfqpoint{2.289233in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.289357in}{1.438657in}}%
\pgfpathlineto{\pgfqpoint{2.289480in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{2.290220in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{2.290343in}{1.437771in}}%
\pgfpathlineto{\pgfqpoint{2.290466in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{2.291082in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{2.291206in}{1.436158in}}%
\pgfpathlineto{\pgfqpoint{2.291452in}{1.435481in}}%
\pgfpathlineto{\pgfqpoint{2.291575in}{1.435255in}}%
\pgfpathlineto{\pgfqpoint{2.291699in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{2.291822in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{2.291945in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{2.292192in}{1.435650in}}%
\pgfpathlineto{\pgfqpoint{2.292562in}{1.433885in}}%
\pgfpathlineto{\pgfqpoint{2.292931in}{1.434364in}}%
\pgfpathlineto{\pgfqpoint{2.293055in}{1.434804in}}%
\pgfpathlineto{\pgfqpoint{2.293178in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{2.293301in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{2.293794in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{2.293918in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{2.294164in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{2.294287in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.294411in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{2.294657in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{2.294780in}{1.431741in}}%
\pgfpathlineto{\pgfqpoint{2.294904in}{1.431956in}}%
\pgfpathlineto{\pgfqpoint{2.295027in}{1.432830in}}%
\pgfpathlineto{\pgfqpoint{2.295273in}{1.432390in}}%
\pgfpathlineto{\pgfqpoint{2.295397in}{1.432616in}}%
\pgfpathlineto{\pgfqpoint{2.295520in}{1.431961in}}%
\pgfpathlineto{\pgfqpoint{2.295643in}{1.432881in}}%
\pgfpathlineto{\pgfqpoint{2.295767in}{1.433783in}}%
\pgfpathlineto{\pgfqpoint{2.295890in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{2.296136in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{2.296383in}{1.432351in}}%
\pgfpathlineto{\pgfqpoint{2.296506in}{1.433479in}}%
\pgfpathlineto{\pgfqpoint{2.296753in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.297369in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{2.297616in}{1.430326in}}%
\pgfpathlineto{\pgfqpoint{2.297739in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{2.298109in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{2.298232in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{2.298478in}{1.430094in}}%
\pgfpathlineto{\pgfqpoint{2.298602in}{1.430771in}}%
\pgfpathlineto{\pgfqpoint{2.298725in}{1.430952in}}%
\pgfpathlineto{\pgfqpoint{2.298848in}{1.430506in}}%
\pgfpathlineto{\pgfqpoint{2.298971in}{1.430715in}}%
\pgfpathlineto{\pgfqpoint{2.299218in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{2.299341in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{2.299711in}{1.431098in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{2.300081in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{2.300204in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{2.300574in}{1.430918in}}%
\pgfpathlineto{\pgfqpoint{2.300820in}{1.432430in}}%
\pgfpathlineto{\pgfqpoint{2.300944in}{1.431093in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{2.301437in}{1.430833in}}%
\pgfpathlineto{\pgfqpoint{2.301560in}{1.432142in}}%
\pgfpathlineto{\pgfqpoint{2.301807in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{2.302053in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{2.302300in}{1.432734in}}%
\pgfpathlineto{\pgfqpoint{2.302423in}{1.431871in}}%
\pgfpathlineto{\pgfqpoint{2.302669in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{2.302793in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{2.302916in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{2.303163in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{2.303286in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{1.432339in}}%
\pgfpathlineto{\pgfqpoint{2.303779in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{2.304272in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{2.304642in}{1.433467in}}%
\pgfpathlineto{\pgfqpoint{2.304765in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{2.305012in}{1.432819in}}%
\pgfpathlineto{\pgfqpoint{2.305135in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{2.305381in}{1.432751in}}%
\pgfpathlineto{\pgfqpoint{2.305874in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{2.305998in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{2.306121in}{1.431600in}}%
\pgfpathlineto{\pgfqpoint{2.306491in}{1.429638in}}%
\pgfpathlineto{\pgfqpoint{2.306614in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{2.306861in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{1.429203in}}%
\pgfpathlineto{\pgfqpoint{2.307477in}{1.429231in}}%
\pgfpathlineto{\pgfqpoint{2.307723in}{1.429953in}}%
\pgfpathlineto{\pgfqpoint{2.307847in}{1.429502in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.428645in}}%
\pgfpathlineto{\pgfqpoint{2.308216in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{2.308340in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{1.429085in}}%
\pgfpathlineto{\pgfqpoint{2.308710in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.429265in}}%
\pgfpathlineto{\pgfqpoint{2.309079in}{1.429062in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{1.428109in}}%
\pgfpathlineto{\pgfqpoint{2.309942in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{2.310435in}{1.431217in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{2.310928in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{1.431691in}}%
\pgfpathlineto{\pgfqpoint{2.311298in}{1.431279in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{2.311545in}{1.430642in}}%
\pgfpathlineto{\pgfqpoint{2.311668in}{1.431341in}}%
\pgfpathlineto{\pgfqpoint{2.312038in}{1.431578in}}%
\pgfpathlineto{\pgfqpoint{2.312161in}{1.430472in}}%
\pgfpathlineto{\pgfqpoint{2.312408in}{1.431189in}}%
\pgfpathlineto{\pgfqpoint{2.312531in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{2.312777in}{1.431651in}}%
\pgfpathlineto{\pgfqpoint{2.312901in}{1.430760in}}%
\pgfpathlineto{\pgfqpoint{2.313147in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{2.313517in}{1.431211in}}%
\pgfpathlineto{\pgfqpoint{2.313887in}{1.432571in}}%
\pgfpathlineto{\pgfqpoint{2.314010in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{2.314133in}{1.431662in}}%
\pgfpathlineto{\pgfqpoint{2.314257in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{2.314380in}{1.431871in}}%
\pgfpathlineto{\pgfqpoint{2.314873in}{1.433197in}}%
\pgfpathlineto{\pgfqpoint{2.314996in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{2.315243in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{2.315612in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{2.315736in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{2.315982in}{1.433428in}}%
\pgfpathlineto{\pgfqpoint{2.316106in}{1.434280in}}%
\pgfpathlineto{\pgfqpoint{2.316229in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{2.316475in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{2.316599in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.433400in}}%
\pgfpathlineto{\pgfqpoint{2.317955in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.318324in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{1.441539in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{2.319557in}{1.441544in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{1.441522in}}%
\pgfpathlineto{\pgfqpoint{2.319927in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{2.320050in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{2.320297in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.320666in}{1.441736in}}%
\pgfpathlineto{\pgfqpoint{2.320790in}{1.441511in}}%
\pgfpathlineto{\pgfqpoint{2.321036in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{2.321159in}{1.440862in}}%
\pgfpathlineto{\pgfqpoint{2.321283in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{2.321653in}{1.440896in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{2.321899in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{2.322022in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{2.322515in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{2.322885in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{2.323748in}{1.438459in}}%
\pgfpathlineto{\pgfqpoint{2.323871in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{2.324118in}{1.437794in}}%
\pgfpathlineto{\pgfqpoint{2.324241in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.324734in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.324857in}{1.436699in}}%
\pgfpathlineto{\pgfqpoint{2.324981in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{2.325597in}{1.435571in}}%
\pgfpathlineto{\pgfqpoint{2.325720in}{1.435803in}}%
\pgfpathlineto{\pgfqpoint{2.326213in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.326337in}{1.435137in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.434268in}}%
\pgfpathlineto{\pgfqpoint{2.326830in}{1.432948in}}%
\pgfpathlineto{\pgfqpoint{2.326953in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{2.327076in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{2.327569in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.327693in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{2.327816in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{2.328555in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{2.328679in}{1.430320in}}%
\pgfpathlineto{\pgfqpoint{2.329172in}{1.429649in}}%
\pgfpathlineto{\pgfqpoint{2.329418in}{1.430732in}}%
\pgfpathlineto{\pgfqpoint{2.329542in}{1.429632in}}%
\pgfpathlineto{\pgfqpoint{2.329665in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{2.329911in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{2.330158in}{1.430049in}}%
\pgfpathlineto{\pgfqpoint{2.330528in}{1.429147in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{2.330898in}{1.430670in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{1.429993in}}%
\pgfpathlineto{\pgfqpoint{2.331267in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{2.331391in}{1.430224in}}%
\pgfpathlineto{\pgfqpoint{2.331637in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{2.331884in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{2.332007in}{1.430410in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{1.431087in}}%
\pgfpathlineto{\pgfqpoint{2.332253in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{2.332377in}{1.431493in}}%
\pgfpathlineto{\pgfqpoint{2.332747in}{1.430156in}}%
\pgfpathlineto{\pgfqpoint{2.332870in}{1.431065in}}%
\pgfpathlineto{\pgfqpoint{2.333116in}{1.430822in}}%
\pgfpathlineto{\pgfqpoint{2.333363in}{1.429023in}}%
\pgfpathlineto{\pgfqpoint{2.333486in}{1.430145in}}%
\pgfpathlineto{\pgfqpoint{2.333856in}{1.430343in}}%
\pgfpathlineto{\pgfqpoint{2.334349in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{2.334472in}{1.431008in}}%
\pgfpathlineto{\pgfqpoint{2.334596in}{1.431448in}}%
\pgfpathlineto{\pgfqpoint{2.334719in}{1.431894in}}%
\pgfpathlineto{\pgfqpoint{2.334842in}{1.430360in}}%
\pgfpathlineto{\pgfqpoint{2.334965in}{1.431256in}}%
\pgfpathlineto{\pgfqpoint{2.335089in}{1.432159in}}%
\pgfpathlineto{\pgfqpoint{2.335335in}{1.431285in}}%
\pgfpathlineto{\pgfqpoint{2.335458in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{1.430630in}}%
\pgfpathlineto{\pgfqpoint{2.335705in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{2.335828in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{2.336198in}{1.430828in}}%
\pgfpathlineto{\pgfqpoint{2.336321in}{1.431048in}}%
\pgfpathlineto{\pgfqpoint{2.336568in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.431871in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{2.337184in}{1.432508in}}%
\pgfpathlineto{\pgfqpoint{2.337431in}{1.431826in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{2.337924in}{1.432537in}}%
\pgfpathlineto{\pgfqpoint{2.338170in}{1.432080in}}%
\pgfpathlineto{\pgfqpoint{2.339033in}{1.433191in}}%
\pgfpathlineto{\pgfqpoint{2.339280in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{2.339526in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{2.339649in}{1.432554in}}%
\pgfpathlineto{\pgfqpoint{2.339773in}{1.431420in}}%
\pgfpathlineto{\pgfqpoint{2.339896in}{1.432074in}}%
\pgfpathlineto{\pgfqpoint{2.340019in}{1.433388in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{2.340389in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{2.340512in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.432661in}}%
\pgfpathlineto{\pgfqpoint{2.340882in}{1.433552in}}%
\pgfpathlineto{\pgfqpoint{2.341005in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.432892in}}%
\pgfpathlineto{\pgfqpoint{2.341498in}{1.434257in}}%
\pgfpathlineto{\pgfqpoint{2.341745in}{1.433597in}}%
\pgfpathlineto{\pgfqpoint{2.341992in}{1.432954in}}%
\pgfpathlineto{\pgfqpoint{2.342115in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{2.342361in}{1.433614in}}%
\pgfpathlineto{\pgfqpoint{2.342608in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{2.343101in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{2.343594in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{2.343964in}{1.433614in}}%
\pgfpathlineto{\pgfqpoint{2.344457in}{1.434906in}}%
\pgfpathlineto{\pgfqpoint{2.344580in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{2.344703in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{2.344950in}{1.434229in}}%
\pgfpathlineto{\pgfqpoint{2.345073in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{2.345320in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{2.345443in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{2.345690in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{2.345936in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{2.346183in}{1.434206in}}%
\pgfpathlineto{\pgfqpoint{2.346429in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{2.346552in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{2.346799in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{2.347169in}{1.435543in}}%
\pgfpathlineto{\pgfqpoint{2.347415in}{1.435109in}}%
\pgfpathlineto{\pgfqpoint{2.347539in}{1.434680in}}%
\pgfpathlineto{\pgfqpoint{2.347662in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{2.347785in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{2.347908in}{1.435109in}}%
\pgfpathlineto{\pgfqpoint{2.348032in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{2.348278in}{1.435109in}}%
\pgfpathlineto{\pgfqpoint{2.348771in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{2.348894in}{1.435554in}}%
\pgfpathlineto{\pgfqpoint{2.349141in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{2.349388in}{1.436237in}}%
\pgfpathlineto{\pgfqpoint{2.349511in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{2.349634in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{2.349757in}{1.435374in}}%
\pgfpathlineto{\pgfqpoint{2.350004in}{1.436271in}}%
\pgfpathlineto{\pgfqpoint{2.350127in}{1.435622in}}%
\pgfpathlineto{\pgfqpoint{2.350250in}{1.435639in}}%
\pgfpathlineto{\pgfqpoint{2.350374in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.350620in}{1.436964in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{1.435870in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{2.351360in}{1.436987in}}%
\pgfpathlineto{\pgfqpoint{2.351730in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{2.351853in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{2.351976in}{1.436158in}}%
\pgfpathlineto{\pgfqpoint{2.352099in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.352346in}{1.436609in}}%
\pgfpathlineto{\pgfqpoint{2.352469in}{1.435740in}}%
\pgfpathlineto{\pgfqpoint{2.352592in}{1.436192in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{2.352962in}{1.436643in}}%
\pgfpathlineto{\pgfqpoint{2.353209in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{2.353332in}{1.436671in}}%
\pgfpathlineto{\pgfqpoint{2.353455in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{2.353702in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{2.353948in}{1.436242in}}%
\pgfpathlineto{\pgfqpoint{2.354195in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{2.354565in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{2.354688in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{2.354935in}{1.437884in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{1.437218in}}%
\pgfpathlineto{\pgfqpoint{2.355304in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{2.355428in}{1.437252in}}%
\pgfpathlineto{\pgfqpoint{2.356167in}{1.437314in}}%
\pgfpathlineto{\pgfqpoint{2.356290in}{1.438408in}}%
\pgfpathlineto{\pgfqpoint{2.356414in}{1.436857in}}%
\pgfpathlineto{\pgfqpoint{2.356537in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{2.356784in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{2.357030in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.357153in}{1.437985in}}%
\pgfpathlineto{\pgfqpoint{2.357770in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{2.358139in}{1.440174in}}%
\pgfpathlineto{\pgfqpoint{2.358263in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{2.358386in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{2.358509in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{2.359002in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{2.359126in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{2.359249in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{2.359495in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{2.359742in}{1.437421in}}%
\pgfpathlineto{\pgfqpoint{2.359865in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{2.359988in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{2.360235in}{1.436699in}}%
\pgfpathlineto{\pgfqpoint{2.360358in}{1.437371in}}%
\pgfpathlineto{\pgfqpoint{2.360482in}{1.437337in}}%
\pgfpathlineto{\pgfqpoint{2.360605in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{2.360851in}{1.437337in}}%
\pgfpathlineto{\pgfqpoint{2.360975in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{2.361098in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{2.361221in}{1.438454in}}%
\pgfpathlineto{\pgfqpoint{2.361344in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{2.361591in}{1.437805in}}%
\pgfpathlineto{\pgfqpoint{2.361714in}{1.436519in}}%
\pgfpathlineto{\pgfqpoint{2.361837in}{1.437196in}}%
\pgfpathlineto{\pgfqpoint{2.362084in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{2.362207in}{1.437410in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{2.362577in}{1.437235in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.437895in}}%
\pgfpathlineto{\pgfqpoint{2.362824in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{2.362947in}{1.437015in}}%
\pgfpathlineto{\pgfqpoint{2.363193in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.363317in}{1.436632in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.437968in}}%
\pgfpathlineto{\pgfqpoint{2.364673in}{1.441505in}}%
\pgfpathlineto{\pgfqpoint{2.364796in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{2.364919in}{1.441488in}}%
\pgfpathlineto{\pgfqpoint{2.365412in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{2.365535in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{2.366029in}{1.445013in}}%
\pgfpathlineto{\pgfqpoint{2.366522in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{2.366891in}{1.446147in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{2.367138in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.446779in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{1.445261in}}%
\pgfpathlineto{\pgfqpoint{2.367754in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{2.367878in}{1.446784in}}%
\pgfpathlineto{\pgfqpoint{2.368001in}{1.445899in}}%
\pgfpathlineto{\pgfqpoint{2.368494in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{2.368617in}{1.447021in}}%
\pgfpathlineto{\pgfqpoint{2.368740in}{1.445233in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{1.445910in}}%
\pgfpathlineto{\pgfqpoint{2.368987in}{1.446158in}}%
\pgfpathlineto{\pgfqpoint{2.369233in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{2.369357in}{1.446576in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{2.369727in}{1.445058in}}%
\pgfpathlineto{\pgfqpoint{2.370220in}{1.443930in}}%
\pgfpathlineto{\pgfqpoint{2.370713in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{2.370836in}{1.443507in}}%
\pgfpathlineto{\pgfqpoint{2.371082in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{2.371206in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{2.372192in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{2.372438in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{2.372562in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{2.373178in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{2.373301in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{2.373918in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.374041in}{1.441764in}}%
\pgfpathlineto{\pgfqpoint{2.375150in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{2.375643in}{1.439316in}}%
\pgfpathlineto{\pgfqpoint{2.375890in}{1.438437in}}%
\pgfpathlineto{\pgfqpoint{2.376013in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{2.376136in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{2.376383in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{2.376506in}{1.437991in}}%
\pgfpathlineto{\pgfqpoint{2.376753in}{1.438606in}}%
\pgfpathlineto{\pgfqpoint{2.376876in}{1.439497in}}%
\pgfpathlineto{\pgfqpoint{2.376999in}{1.439254in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.438104in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{2.377492in}{1.439835in}}%
\pgfpathlineto{\pgfqpoint{2.377616in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{2.377739in}{1.438741in}}%
\pgfpathlineto{\pgfqpoint{2.378109in}{1.438736in}}%
\pgfpathlineto{\pgfqpoint{2.378232in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{2.378478in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{2.378725in}{1.438769in}}%
\pgfpathlineto{\pgfqpoint{2.378848in}{1.438984in}}%
\pgfpathlineto{\pgfqpoint{2.378972in}{1.439672in}}%
\pgfpathlineto{\pgfqpoint{2.379218in}{1.439288in}}%
\pgfpathlineto{\pgfqpoint{2.379465in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.379588in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{2.379958in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{2.380081in}{1.438860in}}%
\pgfpathlineto{\pgfqpoint{2.380204in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{2.380327in}{1.439740in}}%
\pgfpathlineto{\pgfqpoint{2.380697in}{1.438420in}}%
\pgfpathlineto{\pgfqpoint{2.380821in}{1.439080in}}%
\pgfpathlineto{\pgfqpoint{2.381067in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{2.381190in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{1.439497in}}%
\pgfpathlineto{\pgfqpoint{2.381437in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{2.381560in}{1.438809in}}%
\pgfpathlineto{\pgfqpoint{2.381683in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{2.381807in}{1.439672in}}%
\pgfpathlineto{\pgfqpoint{2.382053in}{1.439221in}}%
\pgfpathlineto{\pgfqpoint{2.382423in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{2.382546in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.382916in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.383039in}{1.437275in}}%
\pgfpathlineto{\pgfqpoint{2.383286in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{1.439666in}}%
\pgfpathlineto{\pgfqpoint{2.384642in}{1.434894in}}%
\pgfpathlineto{\pgfqpoint{2.384888in}{1.435092in}}%
\pgfpathlineto{\pgfqpoint{2.385012in}{1.435289in}}%
\pgfpathlineto{\pgfqpoint{2.385258in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{2.385751in}{1.436564in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{1.436338in}}%
\pgfpathlineto{\pgfqpoint{2.385998in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{2.386368in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{2.386491in}{1.437410in}}%
\pgfpathlineto{\pgfqpoint{2.386861in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{2.386984in}{1.436570in}}%
\pgfpathlineto{\pgfqpoint{2.387107in}{1.437184in}}%
\pgfpathlineto{\pgfqpoint{2.387724in}{1.433450in}}%
\pgfpathlineto{\pgfqpoint{2.387847in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{2.388340in}{1.428820in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{1.429248in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{2.389203in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{2.389326in}{1.427669in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{1.426332in}}%
\pgfpathlineto{\pgfqpoint{2.390559in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{2.391545in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{2.392408in}{1.430670in}}%
\pgfpathlineto{\pgfqpoint{2.392531in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{2.392654in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{2.393024in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{2.393147in}{1.430235in}}%
\pgfpathlineto{\pgfqpoint{2.393271in}{1.430247in}}%
\pgfpathlineto{\pgfqpoint{2.393394in}{1.429790in}}%
\pgfpathlineto{\pgfqpoint{2.393517in}{1.430021in}}%
\pgfpathlineto{\pgfqpoint{2.393640in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.393764in}{1.430021in}}%
\pgfpathlineto{\pgfqpoint{2.394133in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{2.394257in}{1.429773in}}%
\pgfpathlineto{\pgfqpoint{2.394626in}{1.430704in}}%
\pgfpathlineto{\pgfqpoint{2.394750in}{1.430241in}}%
\pgfpathlineto{\pgfqpoint{2.394873in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{2.395366in}{1.432012in}}%
\pgfpathlineto{\pgfqpoint{2.395489in}{1.431341in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.432430in}}%
\pgfpathlineto{\pgfqpoint{2.396475in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{2.397462in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{2.398324in}{1.433552in}}%
\pgfpathlineto{\pgfqpoint{2.399064in}{1.437117in}}%
\pgfpathlineto{\pgfqpoint{2.399311in}{1.437359in}}%
\pgfpathlineto{\pgfqpoint{2.399927in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{2.400173in}{1.439362in}}%
\pgfpathlineto{\pgfqpoint{2.400297in}{1.438679in}}%
\pgfpathlineto{\pgfqpoint{2.400543in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{2.400667in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{2.400790in}{1.439102in}}%
\pgfpathlineto{\pgfqpoint{2.400913in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{2.401036in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.439080in}}%
\pgfpathlineto{\pgfqpoint{2.401283in}{1.440388in}}%
\pgfpathlineto{\pgfqpoint{2.401529in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{2.401899in}{1.440636in}}%
\pgfpathlineto{\pgfqpoint{2.402022in}{1.441499in}}%
\pgfpathlineto{\pgfqpoint{2.402146in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{2.403009in}{1.436767in}}%
\pgfpathlineto{\pgfqpoint{2.403132in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.403378in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{2.403502in}{1.436118in}}%
\pgfpathlineto{\pgfqpoint{2.403748in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.403995in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{2.404241in}{1.436113in}}%
\pgfpathlineto{\pgfqpoint{2.404488in}{1.435707in}}%
\pgfpathlineto{\pgfqpoint{2.404734in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{2.405227in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{2.405474in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{2.405720in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{2.405844in}{1.437568in}}%
\pgfpathlineto{\pgfqpoint{2.405967in}{1.437794in}}%
\pgfpathlineto{\pgfqpoint{2.406090in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{2.406460in}{1.439125in}}%
\pgfpathlineto{\pgfqpoint{2.406583in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{2.406707in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{2.406953in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{2.407200in}{1.439841in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{1.440084in}}%
\pgfpathlineto{\pgfqpoint{2.407693in}{1.441003in}}%
\pgfpathlineto{\pgfqpoint{2.407816in}{1.440552in}}%
\pgfpathlineto{\pgfqpoint{2.407939in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{1.441691in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{1.441477in}}%
\pgfpathlineto{\pgfqpoint{2.408556in}{1.441245in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{2.408802in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{2.408925in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{2.409172in}{1.441488in}}%
\pgfpathlineto{\pgfqpoint{2.409788in}{1.439683in}}%
\pgfpathlineto{\pgfqpoint{2.409912in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{2.410281in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{2.410158in}{1.439683in}}%
\pgfpathlineto{\pgfqpoint{2.410405in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{2.410528in}{1.441026in}}%
\pgfpathlineto{\pgfqpoint{2.410898in}{1.440377in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{1.441076in}}%
\pgfpathlineto{\pgfqpoint{2.411391in}{1.440845in}}%
\pgfpathlineto{\pgfqpoint{2.411884in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{2.412377in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{2.412870in}{1.442644in}}%
\pgfpathlineto{\pgfqpoint{2.413486in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{2.413856in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{2.414226in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{2.414719in}{1.441150in}}%
\pgfpathlineto{\pgfqpoint{2.415089in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{2.415335in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{2.415828in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{2.415952in}{1.440625in}}%
\pgfpathlineto{\pgfqpoint{2.416075in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.416321in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{2.416691in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{2.416814in}{1.439937in}}%
\pgfpathlineto{\pgfqpoint{2.417184in}{1.437320in}}%
\pgfpathlineto{\pgfqpoint{2.417308in}{1.437545in}}%
\pgfpathlineto{\pgfqpoint{2.417554in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{2.417801in}{1.438369in}}%
\pgfpathlineto{\pgfqpoint{2.418294in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{2.418540in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{2.418910in}{1.435442in}}%
\pgfpathlineto{\pgfqpoint{2.419033in}{1.435893in}}%
\pgfpathlineto{\pgfqpoint{2.419157in}{1.436767in}}%
\pgfpathlineto{\pgfqpoint{2.419403in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{2.419526in}{1.436113in}}%
\pgfpathlineto{\pgfqpoint{2.419650in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{2.419896in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.420143in}{1.436316in}}%
\pgfpathlineto{\pgfqpoint{2.420266in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{2.420389in}{1.435695in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{2.421129in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{2.421375in}{1.435865in}}%
\pgfpathlineto{\pgfqpoint{2.421745in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.436068in}}%
\pgfpathlineto{\pgfqpoint{2.422115in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{2.422485in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{2.422361in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{2.422608in}{1.434759in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.434956in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.433434in}}%
\pgfpathlineto{\pgfqpoint{2.423348in}{1.434550in}}%
\pgfpathlineto{\pgfqpoint{2.423594in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{2.423717in}{1.434968in}}%
\pgfpathlineto{\pgfqpoint{2.423841in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{2.423964in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.424457in}{1.435859in}}%
\pgfpathlineto{\pgfqpoint{2.424704in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{2.424827in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{2.424950in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.425936in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{2.426059in}{1.432807in}}%
\pgfpathlineto{\pgfqpoint{2.426553in}{1.434579in}}%
\pgfpathlineto{\pgfqpoint{2.427292in}{1.437873in}}%
\pgfpathlineto{\pgfqpoint{2.427662in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{2.427908in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{2.428155in}{1.435007in}}%
\pgfpathlineto{\pgfqpoint{2.428278in}{1.435233in}}%
\pgfpathlineto{\pgfqpoint{2.428402in}{1.435910in}}%
\pgfpathlineto{\pgfqpoint{2.428525in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{2.428771in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{2.428895in}{1.434562in}}%
\pgfpathlineto{\pgfqpoint{2.429141in}{1.435238in}}%
\pgfpathlineto{\pgfqpoint{2.429511in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{2.429757in}{1.435876in}}%
\pgfpathlineto{\pgfqpoint{2.430127in}{1.435216in}}%
\pgfpathlineto{\pgfqpoint{2.430251in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{2.430374in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{2.430497in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{2.430744in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{2.430867in}{1.434550in}}%
\pgfpathlineto{\pgfqpoint{2.430990in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{2.431483in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{2.431606in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.435188in}}%
\pgfpathlineto{\pgfqpoint{2.431976in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{2.432100in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{2.432469in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{2.432593in}{1.435633in}}%
\pgfpathlineto{\pgfqpoint{2.432839in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{2.433086in}{1.434759in}}%
\pgfpathlineto{\pgfqpoint{2.433209in}{1.435853in}}%
\pgfpathlineto{\pgfqpoint{2.433332in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{2.433579in}{1.436316in}}%
\pgfpathlineto{\pgfqpoint{2.433702in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{2.433825in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{2.433949in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{2.434072in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{2.434565in}{1.435650in}}%
\pgfpathlineto{\pgfqpoint{2.434811in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{2.435181in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{2.435304in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{2.435428in}{1.435870in}}%
\pgfpathlineto{\pgfqpoint{2.435674in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.435921in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{2.436167in}{1.436942in}}%
\pgfpathlineto{\pgfqpoint{2.436414in}{1.436519in}}%
\pgfpathlineto{\pgfqpoint{2.436660in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{2.436784in}{1.436265in}}%
\pgfpathlineto{\pgfqpoint{2.436907in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{2.437153in}{1.436536in}}%
\pgfpathlineto{\pgfqpoint{2.437277in}{1.435633in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.437523in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.437770in}{1.436124in}}%
\pgfpathlineto{\pgfqpoint{2.438016in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{2.438263in}{1.437224in}}%
\pgfpathlineto{\pgfqpoint{2.438386in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{1.435910in}}%
\pgfpathlineto{\pgfqpoint{2.438756in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{2.439249in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{2.439619in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{1.436536in}}%
\pgfpathlineto{\pgfqpoint{2.439989in}{1.436090in}}%
\pgfpathlineto{\pgfqpoint{2.440112in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{2.440358in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{2.440851in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{2.440975in}{1.437624in}}%
\pgfpathlineto{\pgfqpoint{2.441098in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{2.441345in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.441591in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.441714in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{2.441838in}{1.437624in}}%
\pgfpathlineto{\pgfqpoint{2.441961in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{2.442207in}{1.437213in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{1.438324in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{2.443194in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{2.443317in}{1.438510in}}%
\pgfpathlineto{\pgfqpoint{2.443440in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{2.443563in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{2.443687in}{1.438296in}}%
\pgfpathlineto{\pgfqpoint{2.443810in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{2.443933in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.444056in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{2.444303in}{1.438527in}}%
\pgfpathlineto{\pgfqpoint{2.444426in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{2.444549in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{1.438036in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.438724in}}%
\pgfpathlineto{\pgfqpoint{2.444919in}{1.438296in}}%
\pgfpathlineto{\pgfqpoint{2.445166in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{2.445289in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{2.445536in}{1.439170in}}%
\pgfpathlineto{\pgfqpoint{2.445659in}{1.438713in}}%
\pgfpathlineto{\pgfqpoint{2.445905in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{2.446029in}{1.438532in}}%
\pgfpathlineto{\pgfqpoint{2.446152in}{1.438961in}}%
\pgfpathlineto{\pgfqpoint{2.446398in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{2.447015in}{1.440033in}}%
\pgfpathlineto{\pgfqpoint{2.447385in}{1.439796in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.439796in}}%
\pgfpathlineto{\pgfqpoint{2.447631in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.448124in}{1.438470in}}%
\pgfpathlineto{\pgfqpoint{2.448371in}{1.439565in}}%
\pgfpathlineto{\pgfqpoint{2.448494in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{2.448864in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{2.449110in}{1.439136in}}%
\pgfpathlineto{\pgfqpoint{2.449480in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{2.449603in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{2.450220in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{2.450343in}{1.436265in}}%
\pgfpathlineto{\pgfqpoint{2.450466in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{2.450713in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{2.450959in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{2.451083in}{1.435154in}}%
\pgfpathlineto{\pgfqpoint{2.451576in}{1.436248in}}%
\pgfpathlineto{\pgfqpoint{2.451699in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.435774in}}%
\pgfpathlineto{\pgfqpoint{2.452069in}{1.436446in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{2.452808in}{1.433343in}}%
\pgfpathlineto{\pgfqpoint{2.453425in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.455150in}{1.438183in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.455397in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{2.455520in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{2.455643in}{1.436603in}}%
\pgfpathlineto{\pgfqpoint{2.456013in}{1.435052in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{2.456876in}{1.440106in}}%
\pgfpathlineto{\pgfqpoint{2.456999in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{2.457123in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{2.457246in}{1.440112in}}%
\pgfpathlineto{\pgfqpoint{2.457369in}{1.439232in}}%
\pgfpathlineto{\pgfqpoint{2.457616in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{2.457739in}{1.439892in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{2.458479in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{2.459341in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{2.459465in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{2.460451in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{2.460821in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{2.460944in}{1.438566in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{1.439666in}}%
\pgfpathlineto{\pgfqpoint{2.461190in}{1.440095in}}%
\pgfpathlineto{\pgfqpoint{2.461930in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{2.462177in}{1.433699in}}%
\pgfpathlineto{\pgfqpoint{2.462916in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{2.463039in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{2.463163in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{2.463409in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{2.463533in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{2.463656in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{2.463779in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{2.463902in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{2.464149in}{1.438967in}}%
\pgfpathlineto{\pgfqpoint{2.465258in}{1.433958in}}%
\pgfpathlineto{\pgfqpoint{2.465382in}{1.434370in}}%
\pgfpathlineto{\pgfqpoint{2.465505in}{1.433924in}}%
\pgfpathlineto{\pgfqpoint{2.465998in}{1.433501in}}%
\pgfpathlineto{\pgfqpoint{2.466121in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{2.466614in}{1.431950in}}%
\pgfpathlineto{\pgfqpoint{2.467107in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{2.467231in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{2.467477in}{1.430625in}}%
\pgfpathlineto{\pgfqpoint{2.468217in}{1.434359in}}%
\pgfpathlineto{\pgfqpoint{2.468340in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{2.468586in}{1.435695in}}%
\pgfpathlineto{\pgfqpoint{2.468710in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{2.468833in}{1.435018in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{2.469203in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{2.469326in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{2.469696in}{1.431956in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{1.432599in}}%
\pgfpathlineto{\pgfqpoint{2.469942in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{2.470066in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{2.470312in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{1.432401in}}%
\pgfpathlineto{\pgfqpoint{2.471298in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{2.471791in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{2.471915in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{2.472654in}{1.431065in}}%
\pgfpathlineto{\pgfqpoint{2.472778in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{2.472901in}{1.430630in}}%
\pgfpathlineto{\pgfqpoint{2.473147in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{2.473271in}{1.431538in}}%
\pgfpathlineto{\pgfqpoint{2.473887in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{2.474010in}{1.435712in}}%
\pgfpathlineto{\pgfqpoint{2.474133in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{2.474380in}{1.437021in}}%
\pgfpathlineto{\pgfqpoint{2.474503in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{2.474627in}{1.436169in}}%
\pgfpathlineto{\pgfqpoint{2.474750in}{1.435504in}}%
\pgfpathlineto{\pgfqpoint{2.474873in}{1.436389in}}%
\pgfpathlineto{\pgfqpoint{2.474996in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{2.475120in}{1.436118in}}%
\pgfpathlineto{\pgfqpoint{2.475243in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{2.475366in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{2.475613in}{1.436338in}}%
\pgfpathlineto{\pgfqpoint{2.475859in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{2.476352in}{1.434832in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.477215in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{2.477462in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{2.477585in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{2.477708in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{1.437906in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{2.478325in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{2.478448in}{1.436350in}}%
\pgfpathlineto{\pgfqpoint{2.478571in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.478818in}{1.436998in}}%
\pgfpathlineto{\pgfqpoint{2.478941in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.479187in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{2.479311in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{2.479434in}{1.436756in}}%
\pgfpathlineto{\pgfqpoint{2.479680in}{1.435481in}}%
\pgfpathlineto{\pgfqpoint{2.479927in}{1.437669in}}%
\pgfpathlineto{\pgfqpoint{2.480050in}{1.437269in}}%
\pgfpathlineto{\pgfqpoint{2.480420in}{1.436429in}}%
\pgfpathlineto{\pgfqpoint{2.480667in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{2.480790in}{1.436649in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{1.436857in}}%
\pgfpathlineto{\pgfqpoint{2.481283in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{2.481529in}{1.436169in}}%
\pgfpathlineto{\pgfqpoint{2.481653in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.481776in}{1.435695in}}%
\pgfpathlineto{\pgfqpoint{2.481899in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{2.482146in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{2.482269in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{2.482516in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{2.482762in}{1.437235in}}%
\pgfpathlineto{\pgfqpoint{2.483009in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{2.483255in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{2.483378in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{2.483502in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{2.483748in}{1.436395in}}%
\pgfpathlineto{\pgfqpoint{2.483995in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{2.484118in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{1.436406in}}%
\pgfpathlineto{\pgfqpoint{2.484858in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.484981in}{1.437726in}}%
\pgfpathlineto{\pgfqpoint{2.485104in}{1.436643in}}%
\pgfpathlineto{\pgfqpoint{2.485227in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{2.485351in}{1.436835in}}%
\pgfpathlineto{\pgfqpoint{2.485474in}{1.437032in}}%
\pgfpathlineto{\pgfqpoint{2.485597in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.485844in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{2.485967in}{1.437275in}}%
\pgfpathlineto{\pgfqpoint{2.486090in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.486214in}{1.437032in}}%
\pgfpathlineto{\pgfqpoint{2.486460in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{1.437275in}}%
\pgfpathlineto{\pgfqpoint{2.486707in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{2.486953in}{1.437032in}}%
\pgfpathlineto{\pgfqpoint{2.487076in}{1.437732in}}%
\pgfpathlineto{\pgfqpoint{2.487323in}{1.437275in}}%
\pgfpathlineto{\pgfqpoint{2.487446in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.438171in}}%
\pgfpathlineto{\pgfqpoint{2.487816in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{2.487939in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{2.488432in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{1.437325in}}%
\pgfpathlineto{\pgfqpoint{2.489049in}{1.437726in}}%
\pgfpathlineto{\pgfqpoint{2.489419in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{2.489665in}{1.437726in}}%
\pgfpathlineto{\pgfqpoint{2.489788in}{1.437952in}}%
\pgfpathlineto{\pgfqpoint{2.489912in}{1.438843in}}%
\pgfpathlineto{\pgfqpoint{2.490158in}{1.437980in}}%
\pgfpathlineto{\pgfqpoint{2.490405in}{1.438171in}}%
\pgfpathlineto{\pgfqpoint{2.490528in}{1.438848in}}%
\pgfpathlineto{\pgfqpoint{2.490774in}{1.438425in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{2.491021in}{1.437540in}}%
\pgfpathlineto{\pgfqpoint{2.491144in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{2.491268in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{2.491514in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.491761in}{1.437997in}}%
\pgfpathlineto{\pgfqpoint{2.492007in}{1.439125in}}%
\pgfpathlineto{\pgfqpoint{2.492130in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{2.492747in}{1.439108in}}%
\pgfpathlineto{\pgfqpoint{2.492993in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{2.493240in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{2.493363in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{2.493610in}{1.439525in}}%
\pgfpathlineto{\pgfqpoint{2.493733in}{1.439768in}}%
\pgfpathlineto{\pgfqpoint{2.493856in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.493979in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{2.494103in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{1.439125in}}%
\pgfpathlineto{\pgfqpoint{2.494472in}{1.438036in}}%
\pgfpathlineto{\pgfqpoint{2.494719in}{1.439113in}}%
\pgfpathlineto{\pgfqpoint{2.494842in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.494966in}{1.439125in}}%
\pgfpathlineto{\pgfqpoint{2.495089in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.439988in}}%
\pgfpathlineto{\pgfqpoint{2.495705in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{2.495952in}{1.439520in}}%
\pgfpathlineto{\pgfqpoint{2.496198in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{2.496321in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{2.496568in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{2.496691in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{2.496938in}{1.440721in}}%
\pgfpathlineto{\pgfqpoint{2.497061in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{2.497184in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{2.497554in}{1.439390in}}%
\pgfpathlineto{\pgfqpoint{2.497924in}{1.440033in}}%
\pgfpathlineto{\pgfqpoint{2.498047in}{1.439356in}}%
\pgfpathlineto{\pgfqpoint{2.498294in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{2.498417in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{2.498664in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{2.498787in}{1.440208in}}%
\pgfpathlineto{\pgfqpoint{2.499033in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{2.499280in}{1.441121in}}%
\pgfpathlineto{\pgfqpoint{2.499403in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{2.499526in}{1.440467in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{2.499896in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{2.500143in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{2.500266in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{2.500389in}{1.441601in}}%
\pgfpathlineto{\pgfqpoint{2.500759in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{2.500882in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{1.442684in}}%
\pgfpathlineto{\pgfqpoint{2.501252in}{1.443575in}}%
\pgfpathlineto{\pgfqpoint{2.501499in}{1.443332in}}%
\pgfpathlineto{\pgfqpoint{2.501622in}{1.442695in}}%
\pgfpathlineto{\pgfqpoint{2.501745in}{1.443603in}}%
\pgfpathlineto{\pgfqpoint{2.501868in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{2.501992in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{1.442746in}}%
\pgfpathlineto{\pgfqpoint{2.502485in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{2.503101in}{1.442932in}}%
\pgfpathlineto{\pgfqpoint{2.503348in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{2.503594in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{2.503717in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{2.503964in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{2.504087in}{1.444675in}}%
\pgfpathlineto{\pgfqpoint{2.504457in}{1.444472in}}%
\pgfpathlineto{\pgfqpoint{2.504704in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{2.504827in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{2.504950in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{2.506922in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{1.436761in}}%
\pgfpathlineto{\pgfqpoint{2.507169in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{2.507292in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{2.507539in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{2.508278in}{1.442114in}}%
\pgfpathlineto{\pgfqpoint{2.508525in}{1.441454in}}%
\pgfpathlineto{\pgfqpoint{2.509388in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.509634in}{1.447416in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{2.510004in}{1.447185in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.447630in}}%
\pgfpathlineto{\pgfqpoint{2.510497in}{1.445837in}}%
\pgfpathlineto{\pgfqpoint{2.510620in}{1.446502in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{2.512716in}{1.436857in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{2.512962in}{1.437466in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{1.436773in}}%
\pgfpathlineto{\pgfqpoint{2.513209in}{1.436795in}}%
\pgfpathlineto{\pgfqpoint{2.513332in}{1.436147in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{1.436316in}}%
\pgfpathlineto{\pgfqpoint{2.513579in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{2.513702in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{2.513949in}{1.436068in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.436271in}}%
\pgfpathlineto{\pgfqpoint{2.514811in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{1.436479in}}%
\pgfpathlineto{\pgfqpoint{2.515305in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{2.515428in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{2.515674in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{2.516291in}{1.435238in}}%
\pgfpathlineto{\pgfqpoint{2.516537in}{1.436130in}}%
\pgfpathlineto{\pgfqpoint{2.516660in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.516784in}{1.435052in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.437985in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{2.518263in}{1.437528in}}%
\pgfpathlineto{\pgfqpoint{2.518386in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{2.518633in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{1.437083in}}%
\pgfpathlineto{\pgfqpoint{2.519372in}{1.437957in}}%
\pgfpathlineto{\pgfqpoint{2.519496in}{1.437286in}}%
\pgfpathlineto{\pgfqpoint{2.519742in}{1.436412in}}%
\pgfpathlineto{\pgfqpoint{2.519989in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{2.520112in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{2.520358in}{1.437269in}}%
\pgfpathlineto{\pgfqpoint{2.520605in}{1.436632in}}%
\pgfpathlineto{\pgfqpoint{2.520728in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{2.520852in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{2.520975in}{1.436412in}}%
\pgfpathlineto{\pgfqpoint{2.521098in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{2.521345in}{1.437940in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{2.521591in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{2.522207in}{1.439288in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{2.522577in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{2.522701in}{1.440591in}}%
\pgfpathlineto{\pgfqpoint{2.522947in}{1.439300in}}%
\pgfpathlineto{\pgfqpoint{2.523070in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{2.523317in}{1.440366in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.523563in}{1.439080in}}%
\pgfpathlineto{\pgfqpoint{2.523810in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{2.523933in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{2.524303in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{2.524673in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{2.525043in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{2.525166in}{1.440794in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{1.440783in}}%
\pgfpathlineto{\pgfqpoint{2.525412in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{2.525536in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{2.525659in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{2.526275in}{1.439384in}}%
\pgfpathlineto{\pgfqpoint{2.526399in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{2.526522in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{2.526768in}{1.439130in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{1.439773in}}%
\pgfpathlineto{\pgfqpoint{2.527138in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{2.527508in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{2.527754in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{2.528001in}{1.439525in}}%
\pgfpathlineto{\pgfqpoint{2.528124in}{1.440845in}}%
\pgfpathlineto{\pgfqpoint{2.528248in}{1.441076in}}%
\pgfpathlineto{\pgfqpoint{2.528371in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{2.528617in}{1.439316in}}%
\pgfpathlineto{\pgfqpoint{2.528741in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{2.528987in}{1.440659in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{1.439339in}}%
\pgfpathlineto{\pgfqpoint{2.529603in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{1.439813in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.440016in}}%
\pgfpathlineto{\pgfqpoint{2.530343in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{2.530466in}{1.439824in}}%
\pgfpathlineto{\pgfqpoint{2.530713in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{2.531699in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{2.532192in}{1.439593in}}%
\pgfpathlineto{\pgfqpoint{2.532315in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{2.532562in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{1.440258in}}%
\pgfpathlineto{\pgfqpoint{2.532808in}{1.438510in}}%
\pgfpathlineto{\pgfqpoint{2.533055in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{2.533301in}{1.439847in}}%
\pgfpathlineto{\pgfqpoint{2.533548in}{1.438747in}}%
\pgfpathlineto{\pgfqpoint{2.533671in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{2.533795in}{1.440963in}}%
\pgfpathlineto{\pgfqpoint{2.534041in}{1.440089in}}%
\pgfpathlineto{\pgfqpoint{2.534164in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{2.534411in}{1.440084in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{1.440529in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{2.534781in}{1.439683in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{2.535027in}{1.439018in}}%
\pgfpathlineto{\pgfqpoint{2.535150in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{2.535274in}{1.439249in}}%
\pgfpathlineto{\pgfqpoint{2.535644in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{2.535890in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{2.536013in}{1.437906in}}%
\pgfpathlineto{\pgfqpoint{2.536260in}{1.437895in}}%
\pgfpathlineto{\pgfqpoint{2.536383in}{1.438792in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.437884in}}%
\pgfpathlineto{\pgfqpoint{2.537246in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{2.537369in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.537493in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{2.537616in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.438391in}}%
\pgfpathlineto{\pgfqpoint{2.537862in}{1.439486in}}%
\pgfpathlineto{\pgfqpoint{2.538232in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{2.538355in}{1.439965in}}%
\pgfpathlineto{\pgfqpoint{2.538479in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{2.539342in}{1.443930in}}%
\pgfpathlineto{\pgfqpoint{2.539958in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{1.443457in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{1.442120in}}%
\pgfpathlineto{\pgfqpoint{2.540328in}{1.442142in}}%
\pgfpathlineto{\pgfqpoint{2.540451in}{1.440614in}}%
\pgfpathlineto{\pgfqpoint{2.540574in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{2.540697in}{1.442357in}}%
\pgfpathlineto{\pgfqpoint{2.540821in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{2.541191in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{2.541314in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{2.541437in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{2.541684in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{2.541807in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{2.541930in}{1.440230in}}%
\pgfpathlineto{\pgfqpoint{2.542053in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{2.542177in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{2.542423in}{1.440411in}}%
\pgfpathlineto{\pgfqpoint{2.542546in}{1.439993in}}%
\pgfpathlineto{\pgfqpoint{2.542670in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{2.543163in}{1.441753in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{2.543409in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{2.543779in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{2.543902in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{2.544026in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.544272in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{2.544519in}{1.445013in}}%
\pgfpathlineto{\pgfqpoint{2.544642in}{1.443942in}}%
\pgfpathlineto{\pgfqpoint{2.544765in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{2.544889in}{1.446378in}}%
\pgfpathlineto{\pgfqpoint{2.545012in}{1.445053in}}%
\pgfpathlineto{\pgfqpoint{2.545382in}{1.442644in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{1.443733in}}%
\pgfpathlineto{\pgfqpoint{2.545628in}{1.443970in}}%
\pgfpathlineto{\pgfqpoint{2.545875in}{1.441990in}}%
\pgfpathlineto{\pgfqpoint{2.545998in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{2.546121in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{2.546368in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{2.546861in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{1.443090in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{2.547970in}{1.444838in}}%
\pgfpathlineto{\pgfqpoint{2.548093in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{2.548217in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{2.548710in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{2.548833in}{1.445047in}}%
\pgfpathlineto{\pgfqpoint{2.548956in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{1.446818in}}%
\pgfpathlineto{\pgfqpoint{2.549326in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{2.549449in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{2.549696in}{1.446356in}}%
\pgfpathlineto{\pgfqpoint{2.549819in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{2.550189in}{1.444618in}}%
\pgfpathlineto{\pgfqpoint{2.550312in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{2.550436in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{2.550559in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{2.550682in}{1.445053in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.444607in}}%
\pgfpathlineto{\pgfqpoint{2.551052in}{1.445042in}}%
\pgfpathlineto{\pgfqpoint{2.551175in}{1.445713in}}%
\pgfpathlineto{\pgfqpoint{2.551298in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{2.551422in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{2.551915in}{1.445481in}}%
\pgfpathlineto{\pgfqpoint{2.552038in}{1.445273in}}%
\pgfpathlineto{\pgfqpoint{2.552285in}{1.444816in}}%
\pgfpathlineto{\pgfqpoint{2.552531in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{2.552778in}{1.445058in}}%
\pgfpathlineto{\pgfqpoint{2.553271in}{1.446124in}}%
\pgfpathlineto{\pgfqpoint{2.554010in}{1.446993in}}%
\pgfpathlineto{\pgfqpoint{2.554380in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{2.554503in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{2.554627in}{1.447630in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{1.445228in}}%
\pgfpathlineto{\pgfqpoint{2.555243in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{2.555489in}{1.445904in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.445459in}}%
\pgfpathlineto{\pgfqpoint{2.555859in}{1.446779in}}%
\pgfpathlineto{\pgfqpoint{2.556106in}{1.446559in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{2.556352in}{1.446784in}}%
\pgfpathlineto{\pgfqpoint{2.556476in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{2.556722in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{2.556845in}{1.446344in}}%
\pgfpathlineto{\pgfqpoint{2.556969in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{2.557092in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{2.557215in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{2.557338in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{2.557462in}{1.447241in}}%
\pgfpathlineto{\pgfqpoint{2.557708in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{2.557832in}{1.446610in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{2.558571in}{1.446581in}}%
\pgfpathlineto{\pgfqpoint{2.558694in}{1.446993in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.559064in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{2.559187in}{1.446344in}}%
\pgfpathlineto{\pgfqpoint{2.559434in}{1.447021in}}%
\pgfpathlineto{\pgfqpoint{2.559557in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{2.559804in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.559927in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{2.560174in}{1.448804in}}%
\pgfpathlineto{\pgfqpoint{2.560420in}{1.448121in}}%
\pgfpathlineto{\pgfqpoint{2.560913in}{1.449266in}}%
\pgfpathlineto{\pgfqpoint{2.561406in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{2.561530in}{1.448634in}}%
\pgfpathlineto{\pgfqpoint{2.561776in}{1.449080in}}%
\pgfpathlineto{\pgfqpoint{2.562516in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{2.562762in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.563009in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{2.563379in}{1.446598in}}%
\pgfpathlineto{\pgfqpoint{2.563502in}{1.446615in}}%
\pgfpathlineto{\pgfqpoint{2.563625in}{1.446632in}}%
\pgfpathlineto{\pgfqpoint{2.563748in}{1.447484in}}%
\pgfpathlineto{\pgfqpoint{2.563995in}{1.446610in}}%
\pgfpathlineto{\pgfqpoint{2.564118in}{1.445724in}}%
\pgfpathlineto{\pgfqpoint{2.564241in}{1.445955in}}%
\pgfpathlineto{\pgfqpoint{2.564365in}{1.447749in}}%
\pgfpathlineto{\pgfqpoint{2.564611in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{2.564858in}{1.446406in}}%
\pgfpathlineto{\pgfqpoint{2.565104in}{1.448008in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{2.565844in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{2.566090in}{1.448014in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{1.444923in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{2.568432in}{1.446429in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{1.447975in}}%
\pgfpathlineto{\pgfqpoint{2.568802in}{1.446892in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{1.446243in}}%
\pgfpathlineto{\pgfqpoint{2.569172in}{1.446886in}}%
\pgfpathlineto{\pgfqpoint{2.569295in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{2.569542in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{2.569665in}{1.446474in}}%
\pgfpathlineto{\pgfqpoint{2.569788in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{2.569912in}{1.448894in}}%
\pgfpathlineto{\pgfqpoint{2.570158in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{2.570651in}{1.449373in}}%
\pgfpathlineto{\pgfqpoint{2.571144in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{1.449165in}}%
\pgfpathlineto{\pgfqpoint{2.571761in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{2.571884in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{2.572007in}{1.449340in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{1.448048in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{2.572747in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{2.572993in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{2.573240in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{2.573486in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{2.573979in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{2.574473in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{2.574966in}{1.443992in}}%
\pgfpathlineto{\pgfqpoint{2.575089in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{2.575582in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{2.576075in}{1.447427in}}%
\pgfpathlineto{\pgfqpoint{2.576198in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.447647in}}%
\pgfpathlineto{\pgfqpoint{2.576568in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{2.576691in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.576938in}{1.448307in}}%
\pgfpathlineto{\pgfqpoint{2.577061in}{1.447856in}}%
\pgfpathlineto{\pgfqpoint{2.577308in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{2.577431in}{1.446344in}}%
\pgfpathlineto{\pgfqpoint{2.577554in}{1.446784in}}%
\pgfpathlineto{\pgfqpoint{2.577677in}{1.447427in}}%
\pgfpathlineto{\pgfqpoint{2.577801in}{1.446311in}}%
\pgfpathlineto{\pgfqpoint{2.578294in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{2.578910in}{1.445679in}}%
\pgfpathlineto{\pgfqpoint{2.579033in}{1.445544in}}%
\pgfpathlineto{\pgfqpoint{2.579157in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{2.579526in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.579650in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{2.580143in}{1.446993in}}%
\pgfpathlineto{\pgfqpoint{2.580266in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{2.580636in}{1.446564in}}%
\pgfpathlineto{\pgfqpoint{2.580759in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{2.580882in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.581006in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{2.581622in}{1.445809in}}%
\pgfpathlineto{\pgfqpoint{2.582238in}{1.443056in}}%
\pgfpathlineto{\pgfqpoint{2.582485in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{2.582978in}{1.446689in}}%
\pgfpathlineto{\pgfqpoint{2.583224in}{1.446660in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{1.442424in}}%
\pgfpathlineto{\pgfqpoint{2.584580in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{2.584704in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{2.584827in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{2.585443in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{2.585567in}{1.437286in}}%
\pgfpathlineto{\pgfqpoint{2.585690in}{1.437726in}}%
\pgfpathlineto{\pgfqpoint{2.586183in}{1.439023in}}%
\pgfpathlineto{\pgfqpoint{2.586306in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{2.586429in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{2.587662in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{2.587785in}{1.444455in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{1.443389in}}%
\pgfpathlineto{\pgfqpoint{2.588155in}{1.443581in}}%
\pgfpathlineto{\pgfqpoint{2.589511in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{2.589758in}{1.438758in}}%
\pgfpathlineto{\pgfqpoint{2.589881in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{2.590867in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{2.591360in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{2.591853in}{1.435193in}}%
\pgfpathlineto{\pgfqpoint{2.592346in}{1.434088in}}%
\pgfpathlineto{\pgfqpoint{2.592716in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{2.593456in}{1.432971in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{2.593949in}{1.432300in}}%
\pgfpathlineto{\pgfqpoint{2.594072in}{1.432311in}}%
\pgfpathlineto{\pgfqpoint{2.594442in}{1.430326in}}%
\pgfpathlineto{\pgfqpoint{2.594565in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.594812in}{1.430303in}}%
\pgfpathlineto{\pgfqpoint{2.595551in}{1.428955in}}%
\pgfpathlineto{\pgfqpoint{2.595798in}{1.430066in}}%
\pgfpathlineto{\pgfqpoint{2.595921in}{1.429581in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{2.596414in}{1.429372in}}%
\pgfpathlineto{\pgfqpoint{2.596537in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{2.596661in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{2.596784in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{2.596907in}{1.429829in}}%
\pgfpathlineto{\pgfqpoint{2.597030in}{1.428932in}}%
\pgfpathlineto{\pgfqpoint{2.597154in}{1.429807in}}%
\pgfpathlineto{\pgfqpoint{2.597277in}{1.430015in}}%
\pgfpathlineto{\pgfqpoint{2.597770in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{2.598016in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{2.598140in}{1.428955in}}%
\pgfpathlineto{\pgfqpoint{2.598263in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{2.598386in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{2.598756in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{2.599372in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{2.599619in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{2.599865in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{2.600112in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.426259in}}%
\pgfpathlineto{\pgfqpoint{2.601345in}{1.427128in}}%
\pgfpathlineto{\pgfqpoint{2.601591in}{1.426879in}}%
\pgfpathlineto{\pgfqpoint{2.601714in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{2.601838in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{2.602084in}{1.426468in}}%
\pgfpathlineto{\pgfqpoint{2.602331in}{1.427364in}}%
\pgfpathlineto{\pgfqpoint{2.602577in}{1.426941in}}%
\pgfpathlineto{\pgfqpoint{2.602701in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{2.602824in}{1.426716in}}%
\pgfpathlineto{\pgfqpoint{2.602947in}{1.427584in}}%
\pgfpathlineto{\pgfqpoint{2.603070in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{2.603194in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{2.603440in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{1.426682in}}%
\pgfpathlineto{\pgfqpoint{2.603687in}{1.426033in}}%
\pgfpathlineto{\pgfqpoint{2.603933in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{2.604303in}{1.426891in}}%
\pgfpathlineto{\pgfqpoint{2.604426in}{1.426033in}}%
\pgfpathlineto{\pgfqpoint{2.604550in}{1.426236in}}%
\pgfpathlineto{\pgfqpoint{2.604673in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{2.604796in}{1.426434in}}%
\pgfpathlineto{\pgfqpoint{2.605166in}{1.425576in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{2.605659in}{1.426671in}}%
\pgfpathlineto{\pgfqpoint{2.605906in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{2.606152in}{1.427545in}}%
\pgfpathlineto{\pgfqpoint{2.606399in}{1.427319in}}%
\pgfpathlineto{\pgfqpoint{2.606522in}{1.427325in}}%
\pgfpathlineto{\pgfqpoint{2.606892in}{1.429288in}}%
\pgfpathlineto{\pgfqpoint{2.607015in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{1.429497in}}%
\pgfpathlineto{\pgfqpoint{2.607508in}{1.430354in}}%
\pgfpathlineto{\pgfqpoint{2.607631in}{1.429891in}}%
\pgfpathlineto{\pgfqpoint{2.607755in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{2.608001in}{1.429485in}}%
\pgfpathlineto{\pgfqpoint{2.608248in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{2.608741in}{1.429434in}}%
\pgfpathlineto{\pgfqpoint{2.609110in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{2.609357in}{1.429000in}}%
\pgfpathlineto{\pgfqpoint{2.609604in}{1.429649in}}%
\pgfpathlineto{\pgfqpoint{2.609727in}{1.430326in}}%
\pgfpathlineto{\pgfqpoint{2.609850in}{1.429485in}}%
\pgfpathlineto{\pgfqpoint{2.609973in}{1.429903in}}%
\pgfpathlineto{\pgfqpoint{2.610220in}{1.430123in}}%
\pgfpathlineto{\pgfqpoint{2.610959in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{2.611083in}{1.433710in}}%
\pgfpathlineto{\pgfqpoint{2.611329in}{1.433309in}}%
\pgfpathlineto{\pgfqpoint{2.611699in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.611822in}{1.435097in}}%
\pgfpathlineto{\pgfqpoint{2.611946in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{2.612439in}{1.435346in}}%
\pgfpathlineto{\pgfqpoint{2.612685in}{1.435165in}}%
\pgfpathlineto{\pgfqpoint{2.613178in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{2.613548in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{2.613671in}{1.434319in}}%
\pgfpathlineto{\pgfqpoint{2.613795in}{1.434516in}}%
\pgfpathlineto{\pgfqpoint{2.613918in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{2.614164in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{2.614657in}{1.437647in}}%
\pgfpathlineto{\pgfqpoint{2.614781in}{1.436575in}}%
\pgfpathlineto{\pgfqpoint{2.614904in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{2.615027in}{1.436778in}}%
\pgfpathlineto{\pgfqpoint{2.615151in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{2.615397in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{2.615520in}{1.437692in}}%
\pgfpathlineto{\pgfqpoint{2.616013in}{1.438972in}}%
\pgfpathlineto{\pgfqpoint{2.616137in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{2.616383in}{1.438995in}}%
\pgfpathlineto{\pgfqpoint{2.618109in}{1.433473in}}%
\pgfpathlineto{\pgfqpoint{2.618602in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{2.618725in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{2.618972in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{2.619465in}{1.436338in}}%
\pgfpathlineto{\pgfqpoint{2.620204in}{1.435052in}}%
\pgfpathlineto{\pgfqpoint{2.620451in}{1.435289in}}%
\pgfpathlineto{\pgfqpoint{2.620944in}{1.436169in}}%
\pgfpathlineto{\pgfqpoint{2.621067in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{2.621314in}{1.437275in}}%
\pgfpathlineto{\pgfqpoint{2.621560in}{1.437292in}}%
\pgfpathlineto{\pgfqpoint{2.621684in}{1.437923in}}%
\pgfpathlineto{\pgfqpoint{2.621807in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.622300in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{2.622423in}{1.435667in}}%
\pgfpathlineto{\pgfqpoint{2.622547in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{2.622670in}{1.437827in}}%
\pgfpathlineto{\pgfqpoint{2.622916in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.623040in}{1.436226in}}%
\pgfpathlineto{\pgfqpoint{2.623163in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.623533in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{2.623656in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{2.623902in}{1.435904in}}%
\pgfpathlineto{\pgfqpoint{2.624396in}{1.437895in}}%
\pgfpathlineto{\pgfqpoint{2.624149in}{1.435701in}}%
\pgfpathlineto{\pgfqpoint{2.624519in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{2.624889in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{2.625258in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.625382in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{2.625505in}{1.438470in}}%
\pgfpathlineto{\pgfqpoint{2.625628in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{2.625751in}{1.437404in}}%
\pgfpathlineto{\pgfqpoint{2.625998in}{1.438059in}}%
\pgfpathlineto{\pgfqpoint{2.626121in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{2.626245in}{1.437624in}}%
\pgfpathlineto{\pgfqpoint{2.626491in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.437624in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{1.437393in}}%
\pgfpathlineto{\pgfqpoint{2.627107in}{1.435650in}}%
\pgfpathlineto{\pgfqpoint{2.627231in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{2.627354in}{1.436722in}}%
\pgfpathlineto{\pgfqpoint{2.627724in}{1.435154in}}%
\pgfpathlineto{\pgfqpoint{2.627847in}{1.435379in}}%
\pgfpathlineto{\pgfqpoint{2.628094in}{1.435791in}}%
\pgfpathlineto{\pgfqpoint{2.628217in}{1.435312in}}%
\pgfpathlineto{\pgfqpoint{2.628340in}{1.435520in}}%
\pgfpathlineto{\pgfqpoint{2.629080in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{2.629203in}{1.437224in}}%
\pgfpathlineto{\pgfqpoint{2.629326in}{1.437427in}}%
\pgfpathlineto{\pgfqpoint{2.629449in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{2.629696in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{2.629943in}{1.436987in}}%
\pgfpathlineto{\pgfqpoint{2.630066in}{1.437844in}}%
\pgfpathlineto{\pgfqpoint{2.630189in}{1.438724in}}%
\pgfpathlineto{\pgfqpoint{2.630312in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{2.630436in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{2.630682in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{2.630805in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{2.630929in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{2.631422in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{2.631545in}{1.435498in}}%
\pgfpathlineto{\pgfqpoint{2.631668in}{1.435097in}}%
\pgfpathlineto{\pgfqpoint{2.632161in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{2.632408in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{2.632654in}{1.434302in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{2.632901in}{1.434110in}}%
\pgfpathlineto{\pgfqpoint{2.633147in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{2.633394in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{2.633517in}{1.434545in}}%
\pgfpathlineto{\pgfqpoint{2.633887in}{1.436237in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{2.634503in}{1.435803in}}%
\pgfpathlineto{\pgfqpoint{2.635736in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{2.636106in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{2.636352in}{1.432091in}}%
\pgfpathlineto{\pgfqpoint{2.636599in}{1.432322in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{1.442943in}}%
\pgfpathlineto{\pgfqpoint{2.639434in}{1.440704in}}%
\pgfpathlineto{\pgfqpoint{2.639681in}{1.441138in}}%
\pgfpathlineto{\pgfqpoint{2.639804in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{2.640420in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{2.640667in}{1.443761in}}%
\pgfpathlineto{\pgfqpoint{2.640790in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{2.641653in}{1.440309in}}%
\pgfpathlineto{\pgfqpoint{2.641776in}{1.439886in}}%
\pgfpathlineto{\pgfqpoint{2.642023in}{1.440315in}}%
\pgfpathlineto{\pgfqpoint{2.642146in}{1.440337in}}%
\pgfpathlineto{\pgfqpoint{2.642269in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{2.642392in}{1.440529in}}%
\pgfpathlineto{\pgfqpoint{2.642886in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{2.643009in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{1.442932in}}%
\pgfpathlineto{\pgfqpoint{2.643255in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{2.643379in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{2.643748in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{1.442904in}}%
\pgfpathlineto{\pgfqpoint{2.643995in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{2.644365in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.644488in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{2.644611in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.644858in}{1.440264in}}%
\pgfpathlineto{\pgfqpoint{2.645351in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{2.645844in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{2.645967in}{1.440084in}}%
\pgfpathlineto{\pgfqpoint{2.646090in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{2.646214in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{2.646460in}{1.439204in}}%
\pgfpathlineto{\pgfqpoint{2.646707in}{1.439407in}}%
\pgfpathlineto{\pgfqpoint{2.646830in}{1.440546in}}%
\pgfpathlineto{\pgfqpoint{2.647077in}{1.440292in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{2.647693in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{2.648679in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{2.648926in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{2.649049in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{2.649295in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{2.650528in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{2.650651in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{2.650775in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{2.651268in}{1.435047in}}%
\pgfpathlineto{\pgfqpoint{2.651391in}{1.435267in}}%
\pgfpathlineto{\pgfqpoint{2.651514in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{2.651761in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{2.651884in}{1.435910in}}%
\pgfpathlineto{\pgfqpoint{2.652007in}{1.434782in}}%
\pgfpathlineto{\pgfqpoint{2.652131in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{2.652254in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{2.652377in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.653117in}{1.434077in}}%
\pgfpathlineto{\pgfqpoint{2.653240in}{1.434720in}}%
\pgfpathlineto{\pgfqpoint{2.653363in}{1.436022in}}%
\pgfpathlineto{\pgfqpoint{2.653610in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{2.653856in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{2.653980in}{1.434906in}}%
\pgfpathlineto{\pgfqpoint{2.654473in}{1.435114in}}%
\pgfpathlineto{\pgfqpoint{2.654842in}{1.436626in}}%
\pgfpathlineto{\pgfqpoint{2.654966in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{2.655459in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{2.656445in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{2.656568in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{2.657308in}{1.435323in}}%
\pgfpathlineto{\pgfqpoint{2.657431in}{1.434438in}}%
\pgfpathlineto{\pgfqpoint{2.657554in}{1.435312in}}%
\pgfpathlineto{\pgfqpoint{2.657678in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{2.657924in}{1.435317in}}%
\pgfpathlineto{\pgfqpoint{2.658294in}{1.435109in}}%
\pgfpathlineto{\pgfqpoint{2.658540in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{2.658664in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{2.658787in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{2.659280in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{2.659773in}{1.434065in}}%
\pgfpathlineto{\pgfqpoint{2.659896in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{2.660143in}{1.433851in}}%
\pgfpathlineto{\pgfqpoint{2.660389in}{1.434516in}}%
\pgfpathlineto{\pgfqpoint{2.660513in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{2.660759in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{2.660882in}{1.434319in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{2.661376in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{2.661499in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{2.661622in}{1.433676in}}%
\pgfpathlineto{\pgfqpoint{2.661745in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.661869in}{1.432571in}}%
\pgfpathlineto{\pgfqpoint{2.662115in}{1.432351in}}%
\pgfpathlineto{\pgfqpoint{2.662362in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{2.662855in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{2.663225in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{2.663348in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{1.433670in}}%
\pgfpathlineto{\pgfqpoint{2.663841in}{1.432791in}}%
\pgfpathlineto{\pgfqpoint{2.663964in}{1.432114in}}%
\pgfpathlineto{\pgfqpoint{2.664211in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{1.433676in}}%
\pgfpathlineto{\pgfqpoint{2.664580in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{2.664827in}{1.432356in}}%
\pgfpathlineto{\pgfqpoint{2.664950in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{2.665074in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{2.665197in}{1.433016in}}%
\pgfpathlineto{\pgfqpoint{2.665320in}{1.433022in}}%
\pgfpathlineto{\pgfqpoint{2.666060in}{1.435425in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.434319in}}%
\pgfpathlineto{\pgfqpoint{2.666306in}{1.435413in}}%
\pgfpathlineto{\pgfqpoint{2.666429in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{2.666553in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{2.667539in}{1.433411in}}%
\pgfpathlineto{\pgfqpoint{2.667785in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{2.668278in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{2.668402in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{2.668525in}{1.434720in}}%
\pgfpathlineto{\pgfqpoint{2.668648in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{2.668772in}{1.433417in}}%
\pgfpathlineto{\pgfqpoint{2.669018in}{1.433654in}}%
\pgfpathlineto{\pgfqpoint{2.669265in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{2.669388in}{1.434110in}}%
\pgfpathlineto{\pgfqpoint{2.669634in}{1.434099in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{2.670004in}{1.433873in}}%
\pgfpathlineto{\pgfqpoint{2.670497in}{1.432509in}}%
\pgfpathlineto{\pgfqpoint{2.670744in}{1.433834in}}%
\pgfpathlineto{\pgfqpoint{2.670867in}{1.432965in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{1.431403in}}%
\pgfpathlineto{\pgfqpoint{2.671237in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.671607in}{1.431854in}}%
\pgfpathlineto{\pgfqpoint{2.671730in}{1.431854in}}%
\pgfpathlineto{\pgfqpoint{2.671976in}{1.431403in}}%
\pgfpathlineto{\pgfqpoint{2.672100in}{1.431849in}}%
\pgfpathlineto{\pgfqpoint{2.672223in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{2.672470in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{2.672716in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{2.672963in}{1.431409in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{2.673579in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{2.673702in}{1.429389in}}%
\pgfpathlineto{\pgfqpoint{2.673949in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.674072in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{2.674565in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{2.674812in}{1.428476in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{1.428910in}}%
\pgfpathlineto{\pgfqpoint{2.675058in}{1.430027in}}%
\pgfpathlineto{\pgfqpoint{2.675181in}{1.428921in}}%
\pgfpathlineto{\pgfqpoint{2.675551in}{1.428498in}}%
\pgfpathlineto{\pgfqpoint{2.675674in}{1.428741in}}%
\pgfpathlineto{\pgfqpoint{2.675798in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{2.676291in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{2.676784in}{1.429812in}}%
\pgfpathlineto{\pgfqpoint{2.677030in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{2.677154in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{2.677277in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{2.677523in}{1.429587in}}%
\pgfpathlineto{\pgfqpoint{2.677647in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{2.677770in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{2.678140in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{2.678263in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{2.678510in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{2.678756in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.679126in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{2.679249in}{1.429829in}}%
\pgfpathlineto{\pgfqpoint{2.679496in}{1.430275in}}%
\pgfpathlineto{\pgfqpoint{2.680112in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.680235in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{2.680482in}{1.428284in}}%
\pgfpathlineto{\pgfqpoint{2.680605in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{2.680728in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{2.680975in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{2.681221in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{2.681468in}{1.430506in}}%
\pgfpathlineto{\pgfqpoint{2.681715in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{2.682208in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{2.682331in}{1.430501in}}%
\pgfpathlineto{\pgfqpoint{2.682454in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.682701in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{2.683070in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{2.683564in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{1.430495in}}%
\pgfpathlineto{\pgfqpoint{2.683933in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{2.684673in}{1.428498in}}%
\pgfpathlineto{\pgfqpoint{2.685782in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.686892in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{2.687015in}{1.428261in}}%
\pgfpathlineto{\pgfqpoint{2.687138in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{2.687385in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{2.687508in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{2.687631in}{1.428053in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{1.430077in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{2.688741in}{1.430055in}}%
\pgfpathlineto{\pgfqpoint{2.688864in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{2.689111in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{2.689234in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{2.689604in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{2.689727in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{2.689850in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.690343in}{1.431809in}}%
\pgfpathlineto{\pgfqpoint{2.690466in}{1.431172in}}%
\pgfpathlineto{\pgfqpoint{2.690590in}{1.432277in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.434009in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{1.433591in}}%
\pgfpathlineto{\pgfqpoint{2.691699in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{1.432238in}}%
\pgfpathlineto{\pgfqpoint{2.692932in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{2.693178in}{1.430940in}}%
\pgfpathlineto{\pgfqpoint{2.693302in}{1.429852in}}%
\pgfpathlineto{\pgfqpoint{2.693671in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{2.693795in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{2.693918in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{2.694041in}{1.428741in}}%
\pgfpathlineto{\pgfqpoint{2.694164in}{1.429389in}}%
\pgfpathlineto{\pgfqpoint{2.694534in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{1.428064in}}%
\pgfpathlineto{\pgfqpoint{2.694904in}{1.428718in}}%
\pgfpathlineto{\pgfqpoint{2.695027in}{1.428261in}}%
\pgfpathlineto{\pgfqpoint{2.695274in}{1.427613in}}%
\pgfpathlineto{\pgfqpoint{2.695397in}{1.428295in}}%
\pgfpathlineto{\pgfqpoint{2.695767in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{2.696260in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{2.696383in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{2.696630in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{2.696753in}{1.428735in}}%
\pgfpathlineto{\pgfqpoint{2.696876in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{2.697000in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{2.697123in}{1.429384in}}%
\pgfpathlineto{\pgfqpoint{2.697369in}{1.428278in}}%
\pgfpathlineto{\pgfqpoint{2.697493in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{2.697986in}{1.428250in}}%
\pgfpathlineto{\pgfqpoint{2.698109in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{2.698232in}{1.429152in}}%
\pgfpathlineto{\pgfqpoint{2.698356in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{2.698479in}{1.428041in}}%
\pgfpathlineto{\pgfqpoint{2.698602in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{2.699095in}{1.429570in}}%
\pgfpathlineto{\pgfqpoint{2.698849in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.429124in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{1.428487in}}%
\pgfpathlineto{\pgfqpoint{2.699711in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{2.699958in}{1.429807in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{1.428938in}}%
\pgfpathlineto{\pgfqpoint{2.700205in}{1.428053in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{2.700574in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{2.700698in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{2.700821in}{1.428735in}}%
\pgfpathlineto{\pgfqpoint{2.700944in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{2.703040in}{1.435577in}}%
\pgfpathlineto{\pgfqpoint{2.703533in}{1.437354in}}%
\pgfpathlineto{\pgfqpoint{2.703656in}{1.437799in}}%
\pgfpathlineto{\pgfqpoint{2.703779in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{2.703903in}{1.436677in}}%
\pgfpathlineto{\pgfqpoint{2.704149in}{1.437359in}}%
\pgfpathlineto{\pgfqpoint{2.704272in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{2.704519in}{1.437545in}}%
\pgfpathlineto{\pgfqpoint{2.704642in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{2.704765in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.705258in}{1.438453in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{1.438250in}}%
\pgfpathlineto{\pgfqpoint{2.705752in}{1.439125in}}%
\pgfpathlineto{\pgfqpoint{2.705875in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{2.706491in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.706614in}{1.439993in}}%
\pgfpathlineto{\pgfqpoint{2.707107in}{1.441770in}}%
\pgfpathlineto{\pgfqpoint{2.707601in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{1.439356in}}%
\pgfpathlineto{\pgfqpoint{2.707847in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{2.707970in}{1.438910in}}%
\pgfpathlineto{\pgfqpoint{2.708956in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{2.709450in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{2.709573in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{2.709696in}{1.434116in}}%
\pgfpathlineto{\pgfqpoint{2.709943in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.711545in}{1.438713in}}%
\pgfpathlineto{\pgfqpoint{2.711792in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{2.711915in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{2.712038in}{1.438730in}}%
\pgfpathlineto{\pgfqpoint{2.713148in}{1.437004in}}%
\pgfpathlineto{\pgfqpoint{2.713641in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{2.714134in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{2.714627in}{1.438572in}}%
\pgfpathlineto{\pgfqpoint{2.714750in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{1.437878in}}%
\pgfpathlineto{\pgfqpoint{2.714997in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{2.715490in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{2.715613in}{1.439001in}}%
\pgfpathlineto{\pgfqpoint{2.715736in}{1.439666in}}%
\pgfpathlineto{\pgfqpoint{2.715859in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{2.716229in}{1.438143in}}%
\pgfpathlineto{\pgfqpoint{2.716476in}{1.438566in}}%
\pgfpathlineto{\pgfqpoint{2.717215in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{2.717708in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{2.718202in}{1.436570in}}%
\pgfpathlineto{\pgfqpoint{2.718448in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{2.718695in}{1.434776in}}%
\pgfpathlineto{\pgfqpoint{2.718818in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{2.718941in}{1.436147in}}%
\pgfpathlineto{\pgfqpoint{2.719188in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{2.719311in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{2.720051in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{2.720420in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{2.720913in}{1.436598in}}%
\pgfpathlineto{\pgfqpoint{2.721037in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.721283in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{2.721530in}{1.435487in}}%
\pgfpathlineto{\pgfqpoint{2.721653in}{1.436367in}}%
\pgfpathlineto{\pgfqpoint{2.722146in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{2.722639in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{2.723379in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{2.724365in}{1.438217in}}%
\pgfpathlineto{\pgfqpoint{2.724611in}{1.439497in}}%
\pgfpathlineto{\pgfqpoint{2.724858in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{2.724981in}{1.438611in}}%
\pgfpathlineto{\pgfqpoint{2.725228in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{2.725598in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{2.725721in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{2.725844in}{1.439548in}}%
\pgfpathlineto{\pgfqpoint{2.726460in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{1.442695in}}%
\pgfpathlineto{\pgfqpoint{2.726830in}{1.442238in}}%
\pgfpathlineto{\pgfqpoint{2.726953in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{2.727200in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{2.727447in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{2.727570in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{2.728186in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.728309in}{1.440456in}}%
\pgfpathlineto{\pgfqpoint{2.728433in}{1.440236in}}%
\pgfpathlineto{\pgfqpoint{2.728556in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{2.728679in}{1.439773in}}%
\pgfpathlineto{\pgfqpoint{2.728802in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{2.728926in}{1.439350in}}%
\pgfpathlineto{\pgfqpoint{2.729049in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{2.729172in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{2.729296in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.729419in}{1.440005in}}%
\pgfpathlineto{\pgfqpoint{2.730405in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.442278in}}%
\pgfpathlineto{\pgfqpoint{2.730898in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{2.731145in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{2.731391in}{1.441150in}}%
\pgfpathlineto{\pgfqpoint{2.731514in}{1.441996in}}%
\pgfpathlineto{\pgfqpoint{2.731638in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{2.731761in}{1.442001in}}%
\pgfpathlineto{\pgfqpoint{2.732131in}{1.441528in}}%
\pgfpathlineto{\pgfqpoint{2.732254in}{1.441725in}}%
\pgfpathlineto{\pgfqpoint{2.732377in}{1.442171in}}%
\pgfpathlineto{\pgfqpoint{2.732624in}{1.441962in}}%
\pgfpathlineto{\pgfqpoint{2.733240in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{2.733363in}{1.439773in}}%
\pgfpathlineto{\pgfqpoint{2.733487in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{2.734349in}{1.441736in}}%
\pgfpathlineto{\pgfqpoint{2.734596in}{1.442210in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{1.442244in}}%
\pgfpathlineto{\pgfqpoint{2.735089in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{2.735212in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{2.735705in}{1.443332in}}%
\pgfpathlineto{\pgfqpoint{2.735952in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{1.443998in}}%
\pgfpathlineto{\pgfqpoint{2.736322in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{2.736445in}{1.443716in}}%
\pgfpathlineto{\pgfqpoint{2.736568in}{1.443925in}}%
\pgfpathlineto{\pgfqpoint{2.737431in}{1.437985in}}%
\pgfpathlineto{\pgfqpoint{2.738047in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{2.738541in}{1.440602in}}%
\pgfpathlineto{\pgfqpoint{2.738664in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{2.738910in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{2.739157in}{1.441951in}}%
\pgfpathlineto{\pgfqpoint{2.739280in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{2.739773in}{1.441088in}}%
\pgfpathlineto{\pgfqpoint{2.739896in}{1.441110in}}%
\pgfpathlineto{\pgfqpoint{2.740143in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{2.740266in}{1.440236in}}%
\pgfpathlineto{\pgfqpoint{2.740390in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.437314in}}%
\pgfpathlineto{\pgfqpoint{2.741252in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{2.741499in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{2.742239in}{1.437884in}}%
\pgfpathlineto{\pgfqpoint{2.742732in}{1.439875in}}%
\pgfpathlineto{\pgfqpoint{2.742855in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.742978in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{2.743225in}{1.441601in}}%
\pgfpathlineto{\pgfqpoint{2.743471in}{1.440958in}}%
\pgfpathlineto{\pgfqpoint{2.743594in}{1.440072in}}%
\pgfpathlineto{\pgfqpoint{2.743841in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{2.743964in}{1.440958in}}%
\pgfpathlineto{\pgfqpoint{2.744334in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{2.744457in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{2.744581in}{1.440084in}}%
\pgfpathlineto{\pgfqpoint{2.744704in}{1.438781in}}%
\pgfpathlineto{\pgfqpoint{2.744950in}{1.438769in}}%
\pgfpathlineto{\pgfqpoint{2.745074in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{2.745197in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{2.745320in}{1.438978in}}%
\pgfpathlineto{\pgfqpoint{2.745443in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{2.745690in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{2.745813in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{2.746060in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{2.746183in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{2.746553in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{2.747169in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.747292in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{1.438149in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{1.437489in}}%
\pgfpathlineto{\pgfqpoint{2.747786in}{1.437478in}}%
\pgfpathlineto{\pgfqpoint{2.747909in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{2.748155in}{1.438369in}}%
\pgfpathlineto{\pgfqpoint{2.748402in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{2.748648in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{2.748895in}{1.438138in}}%
\pgfpathlineto{\pgfqpoint{2.749018in}{1.437444in}}%
\pgfpathlineto{\pgfqpoint{2.749265in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{2.749758in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{2.750004in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{2.750128in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.438713in}}%
\pgfpathlineto{\pgfqpoint{2.750374in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{2.750990in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{2.751484in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.751977in}{1.435825in}}%
\pgfpathlineto{\pgfqpoint{2.752223in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{2.752346in}{1.435628in}}%
\pgfpathlineto{\pgfqpoint{2.752470in}{1.436530in}}%
\pgfpathlineto{\pgfqpoint{2.752593in}{1.435853in}}%
\pgfpathlineto{\pgfqpoint{2.752839in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{2.753086in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{2.753209in}{1.436203in}}%
\pgfpathlineto{\pgfqpoint{2.753333in}{1.435317in}}%
\pgfpathlineto{\pgfqpoint{2.753579in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{2.753826in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{2.753949in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{1.436214in}}%
\pgfpathlineto{\pgfqpoint{2.754565in}{1.436840in}}%
\pgfpathlineto{\pgfqpoint{2.754688in}{1.436829in}}%
\pgfpathlineto{\pgfqpoint{2.754812in}{1.437235in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{2.755305in}{1.436767in}}%
\pgfpathlineto{\pgfqpoint{2.755551in}{1.436333in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.435447in}}%
\pgfpathlineto{\pgfqpoint{2.755921in}{1.436321in}}%
\pgfpathlineto{\pgfqpoint{2.756044in}{1.436344in}}%
\pgfpathlineto{\pgfqpoint{2.756414in}{1.435289in}}%
\pgfpathlineto{\pgfqpoint{2.756537in}{1.435526in}}%
\pgfpathlineto{\pgfqpoint{2.756661in}{1.437094in}}%
\pgfpathlineto{\pgfqpoint{2.756907in}{1.436006in}}%
\pgfpathlineto{\pgfqpoint{2.757031in}{1.436457in}}%
\pgfpathlineto{\pgfqpoint{2.757524in}{1.434720in}}%
\pgfpathlineto{\pgfqpoint{2.757893in}{1.434686in}}%
\pgfpathlineto{\pgfqpoint{2.758140in}{1.433332in}}%
\pgfpathlineto{\pgfqpoint{2.758386in}{1.434206in}}%
\pgfpathlineto{\pgfqpoint{2.758756in}{1.434618in}}%
\pgfpathlineto{\pgfqpoint{2.758880in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{2.759249in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.435537in}}%
\pgfpathlineto{\pgfqpoint{2.759989in}{1.434714in}}%
\pgfpathlineto{\pgfqpoint{2.760112in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{2.760235in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{2.760359in}{1.434263in}}%
\pgfpathlineto{\pgfqpoint{2.760605in}{1.434940in}}%
\pgfpathlineto{\pgfqpoint{2.761098in}{1.433811in}}%
\pgfpathlineto{\pgfqpoint{2.761222in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{2.761591in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{2.761715in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{2.761961in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{2.762084in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{2.762208in}{1.434240in}}%
\pgfpathlineto{\pgfqpoint{2.762331in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{2.762454in}{1.433834in}}%
\pgfpathlineto{\pgfqpoint{2.762824in}{1.432525in}}%
\pgfpathlineto{\pgfqpoint{2.762947in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{2.763071in}{1.433405in}}%
\pgfpathlineto{\pgfqpoint{2.763194in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{2.763687in}{1.431662in}}%
\pgfpathlineto{\pgfqpoint{2.764057in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.764180in}{1.430991in}}%
\pgfpathlineto{\pgfqpoint{2.764427in}{1.431634in}}%
\pgfpathlineto{\pgfqpoint{2.764673in}{1.432074in}}%
\pgfpathlineto{\pgfqpoint{2.764796in}{1.431634in}}%
\pgfpathlineto{\pgfqpoint{2.764920in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{2.765043in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{2.765166in}{1.433580in}}%
\pgfpathlineto{\pgfqpoint{2.765413in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{2.765659in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{2.765906in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{2.766399in}{1.431222in}}%
\pgfpathlineto{\pgfqpoint{2.766769in}{1.431431in}}%
\pgfpathlineto{\pgfqpoint{2.767262in}{1.430100in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{1.430720in}}%
\pgfpathlineto{\pgfqpoint{2.768125in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.768371in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{1.431194in}}%
\pgfpathlineto{\pgfqpoint{2.769480in}{1.435222in}}%
\pgfpathlineto{\pgfqpoint{2.769850in}{1.434832in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{2.770097in}{1.434601in}}%
\pgfpathlineto{\pgfqpoint{2.770836in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{2.771083in}{1.431668in}}%
\pgfpathlineto{\pgfqpoint{2.771206in}{1.432548in}}%
\pgfpathlineto{\pgfqpoint{2.771329in}{1.432339in}}%
\pgfpathlineto{\pgfqpoint{2.771699in}{1.430094in}}%
\pgfpathlineto{\pgfqpoint{2.771823in}{1.430963in}}%
\pgfpathlineto{\pgfqpoint{2.772069in}{1.431815in}}%
\pgfpathlineto{\pgfqpoint{2.772316in}{1.431414in}}%
\pgfpathlineto{\pgfqpoint{2.772439in}{1.431409in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{2.774041in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{2.774288in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{2.774411in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{2.774534in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{2.774658in}{1.433902in}}%
\pgfpathlineto{\pgfqpoint{2.774781in}{1.434782in}}%
\pgfpathlineto{\pgfqpoint{2.774904in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{2.775027in}{1.434533in}}%
\pgfpathlineto{\pgfqpoint{2.775274in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{2.775767in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{2.776137in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{2.776260in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{2.776630in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{2.776753in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.776876in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{1.434347in}}%
\pgfpathlineto{\pgfqpoint{2.777246in}{1.434139in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.433924in}}%
\pgfpathlineto{\pgfqpoint{2.778232in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{2.778725in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{2.779219in}{1.432097in}}%
\pgfpathlineto{\pgfqpoint{2.779712in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{2.779958in}{1.431809in}}%
\pgfpathlineto{\pgfqpoint{2.780081in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.780205in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{2.780328in}{1.429818in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{2.780574in}{1.432655in}}%
\pgfpathlineto{\pgfqpoint{2.780821in}{1.430952in}}%
\pgfpathlineto{\pgfqpoint{2.781314in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{1.430777in}}%
\pgfpathlineto{\pgfqpoint{2.781561in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{1.430997in}}%
\pgfpathlineto{\pgfqpoint{2.782547in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{2.782793in}{1.434832in}}%
\pgfpathlineto{\pgfqpoint{2.783533in}{1.436372in}}%
\pgfpathlineto{\pgfqpoint{2.783903in}{1.435481in}}%
\pgfpathlineto{\pgfqpoint{2.784149in}{1.436998in}}%
\pgfpathlineto{\pgfqpoint{2.784272in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{2.784642in}{1.434528in}}%
\pgfpathlineto{\pgfqpoint{2.784766in}{1.435165in}}%
\pgfpathlineto{\pgfqpoint{2.784889in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{2.785505in}{1.432435in}}%
\pgfpathlineto{\pgfqpoint{2.785628in}{1.432418in}}%
\pgfpathlineto{\pgfqpoint{2.786245in}{1.428707in}}%
\pgfpathlineto{\pgfqpoint{2.786368in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{2.786491in}{1.428273in}}%
\pgfpathlineto{\pgfqpoint{2.786984in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{2.787724in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.787847in}{1.433163in}}%
\pgfpathlineto{\pgfqpoint{2.788094in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{2.788217in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{2.788340in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{2.788587in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.788710in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{2.788833in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{2.789450in}{1.430687in}}%
\pgfpathlineto{\pgfqpoint{2.789573in}{1.430907in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{2.790436in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{2.791175in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{2.791792in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{2.792038in}{1.436271in}}%
\pgfpathlineto{\pgfqpoint{2.792162in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{2.792408in}{1.434911in}}%
\pgfpathlineto{\pgfqpoint{2.792531in}{1.436237in}}%
\pgfpathlineto{\pgfqpoint{2.792778in}{1.435594in}}%
\pgfpathlineto{\pgfqpoint{2.793024in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{2.793148in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{2.793394in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.793641in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{2.793764in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{2.794011in}{1.435289in}}%
\pgfpathlineto{\pgfqpoint{2.794257in}{1.433693in}}%
\pgfpathlineto{\pgfqpoint{2.794380in}{1.434567in}}%
\pgfpathlineto{\pgfqpoint{2.794504in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{2.794627in}{1.434359in}}%
\pgfpathlineto{\pgfqpoint{2.795120in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.795860in}{1.434127in}}%
\pgfpathlineto{\pgfqpoint{2.796353in}{1.433417in}}%
\pgfpathlineto{\pgfqpoint{2.796476in}{1.433845in}}%
\pgfpathlineto{\pgfqpoint{2.796599in}{1.433422in}}%
\pgfpathlineto{\pgfqpoint{2.797339in}{1.430997in}}%
\pgfpathlineto{\pgfqpoint{2.797462in}{1.430991in}}%
\pgfpathlineto{\pgfqpoint{2.797585in}{1.430303in}}%
\pgfpathlineto{\pgfqpoint{2.797709in}{1.430974in}}%
\pgfpathlineto{\pgfqpoint{2.797832in}{1.431854in}}%
\pgfpathlineto{\pgfqpoint{2.797955in}{1.430771in}}%
\pgfpathlineto{\pgfqpoint{2.798078in}{1.430991in}}%
\pgfpathlineto{\pgfqpoint{2.798325in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{2.798448in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{2.798818in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{2.798941in}{1.430991in}}%
\pgfpathlineto{\pgfqpoint{2.799188in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{2.799311in}{1.433434in}}%
\pgfpathlineto{\pgfqpoint{2.799558in}{1.432311in}}%
\pgfpathlineto{\pgfqpoint{2.799681in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{2.799927in}{1.434048in}}%
\pgfpathlineto{\pgfqpoint{2.800051in}{1.432937in}}%
\pgfpathlineto{\pgfqpoint{2.800420in}{1.432001in}}%
\pgfpathlineto{\pgfqpoint{2.800544in}{1.432238in}}%
\pgfpathlineto{\pgfqpoint{2.800667in}{1.432226in}}%
\pgfpathlineto{\pgfqpoint{2.801160in}{1.429936in}}%
\pgfpathlineto{\pgfqpoint{2.801283in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{2.801407in}{1.429525in}}%
\pgfpathlineto{\pgfqpoint{2.801776in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{2.801900in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{2.802146in}{1.427979in}}%
\pgfpathlineto{\pgfqpoint{2.802269in}{1.428831in}}%
\pgfpathlineto{\pgfqpoint{2.802393in}{1.428188in}}%
\pgfpathlineto{\pgfqpoint{2.802516in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{2.802886in}{1.430235in}}%
\pgfpathlineto{\pgfqpoint{2.803009in}{1.430021in}}%
\pgfpathlineto{\pgfqpoint{2.803256in}{1.430692in}}%
\pgfpathlineto{\pgfqpoint{2.803625in}{1.432238in}}%
\pgfpathlineto{\pgfqpoint{2.803749in}{1.431132in}}%
\pgfpathlineto{\pgfqpoint{2.803872in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{2.803995in}{1.433732in}}%
\pgfpathlineto{\pgfqpoint{2.804118in}{1.432858in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{2.804735in}{1.431933in}}%
\pgfpathlineto{\pgfqpoint{2.804858in}{1.431505in}}%
\pgfpathlineto{\pgfqpoint{2.804981in}{1.431296in}}%
\pgfpathlineto{\pgfqpoint{2.805105in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{2.805228in}{1.430816in}}%
\pgfpathlineto{\pgfqpoint{2.805351in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{2.805474in}{1.430360in}}%
\pgfpathlineto{\pgfqpoint{2.805844in}{1.430145in}}%
\pgfpathlineto{\pgfqpoint{2.806091in}{1.431014in}}%
\pgfpathlineto{\pgfqpoint{2.806214in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{2.806460in}{1.429722in}}%
\pgfpathlineto{\pgfqpoint{2.806584in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{2.806707in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{2.806954in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{2.807200in}{1.429976in}}%
\pgfpathlineto{\pgfqpoint{2.807693in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{1.431578in}}%
\pgfpathlineto{\pgfqpoint{2.807940in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{2.808186in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{2.808309in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{2.808556in}{1.431380in}}%
\pgfpathlineto{\pgfqpoint{2.808679in}{1.431832in}}%
\pgfpathlineto{\pgfqpoint{2.808803in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{2.809049in}{1.432898in}}%
\pgfpathlineto{\pgfqpoint{2.809172in}{1.432238in}}%
\pgfpathlineto{\pgfqpoint{2.809296in}{1.433135in}}%
\pgfpathlineto{\pgfqpoint{2.809419in}{1.434658in}}%
\pgfpathlineto{\pgfqpoint{2.809542in}{1.433106in}}%
\pgfpathlineto{\pgfqpoint{2.809789in}{1.432886in}}%
\pgfpathlineto{\pgfqpoint{2.809912in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{2.810035in}{1.433326in}}%
\pgfpathlineto{\pgfqpoint{2.810158in}{1.433309in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.434906in}}%
\pgfpathlineto{\pgfqpoint{2.811268in}{1.433654in}}%
\pgfpathlineto{\pgfqpoint{2.811514in}{1.435199in}}%
\pgfpathlineto{\pgfqpoint{2.811761in}{1.434759in}}%
\pgfpathlineto{\pgfqpoint{2.811884in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{2.812007in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{2.812131in}{1.435447in}}%
\pgfpathlineto{\pgfqpoint{2.812377in}{1.434799in}}%
\pgfpathlineto{\pgfqpoint{2.812501in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{2.812624in}{1.433907in}}%
\pgfpathlineto{\pgfqpoint{2.812747in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{2.812870in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.812994in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{2.813117in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.434545in}}%
\pgfpathlineto{\pgfqpoint{2.813363in}{1.435425in}}%
\pgfpathlineto{\pgfqpoint{2.813487in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{2.813980in}{1.433208in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{2.814350in}{1.434099in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{2.814596in}{1.433631in}}%
\pgfpathlineto{\pgfqpoint{2.814719in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{2.814966in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{2.815212in}{1.433862in}}%
\pgfpathlineto{\pgfqpoint{2.815459in}{1.435402in}}%
\pgfpathlineto{\pgfqpoint{2.815582in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{2.815829in}{1.433851in}}%
\pgfpathlineto{\pgfqpoint{2.815952in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{2.816199in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{2.816322in}{1.433885in}}%
\pgfpathlineto{\pgfqpoint{2.816445in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{2.816568in}{1.434088in}}%
\pgfpathlineto{\pgfqpoint{2.816692in}{1.434302in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{1.435605in}}%
\pgfpathlineto{\pgfqpoint{2.816938in}{1.434093in}}%
\pgfpathlineto{\pgfqpoint{2.817061in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{2.817308in}{1.433428in}}%
\pgfpathlineto{\pgfqpoint{2.817554in}{1.435182in}}%
\pgfpathlineto{\pgfqpoint{2.817924in}{1.434110in}}%
\pgfpathlineto{\pgfqpoint{2.818541in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{2.818664in}{1.435272in}}%
\pgfpathlineto{\pgfqpoint{2.818787in}{1.435944in}}%
\pgfpathlineto{\pgfqpoint{2.819157in}{1.437517in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.819527in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{1.437754in}}%
\pgfpathlineto{\pgfqpoint{2.819897in}{1.437292in}}%
\pgfpathlineto{\pgfqpoint{2.820143in}{1.436857in}}%
\pgfpathlineto{\pgfqpoint{2.820266in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{2.820390in}{1.437083in}}%
\pgfpathlineto{\pgfqpoint{2.820759in}{1.435729in}}%
\pgfpathlineto{\pgfqpoint{2.820883in}{1.436175in}}%
\pgfpathlineto{\pgfqpoint{2.821006in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{2.821622in}{1.434375in}}%
\pgfpathlineto{\pgfqpoint{2.821869in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{2.821992in}{1.435064in}}%
\pgfpathlineto{\pgfqpoint{2.822115in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{2.822239in}{1.434381in}}%
\pgfpathlineto{\pgfqpoint{2.822732in}{1.437049in}}%
\pgfpathlineto{\pgfqpoint{2.822855in}{1.436378in}}%
\pgfpathlineto{\pgfqpoint{2.823348in}{1.438572in}}%
\pgfpathlineto{\pgfqpoint{2.823595in}{1.437692in}}%
\pgfpathlineto{\pgfqpoint{2.823718in}{1.437918in}}%
\pgfpathlineto{\pgfqpoint{2.823841in}{1.438769in}}%
\pgfpathlineto{\pgfqpoint{2.824088in}{1.437929in}}%
\pgfpathlineto{\pgfqpoint{2.824211in}{1.436823in}}%
\pgfpathlineto{\pgfqpoint{2.824457in}{1.437692in}}%
\pgfpathlineto{\pgfqpoint{2.824950in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{2.825074in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{2.826060in}{1.438865in}}%
\pgfpathlineto{\pgfqpoint{2.826183in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{2.826553in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.826676in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{2.826799in}{1.439796in}}%
\pgfpathlineto{\pgfqpoint{2.827046in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{2.827293in}{1.440930in}}%
\pgfpathlineto{\pgfqpoint{2.827539in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{2.827662in}{1.442216in}}%
\pgfpathlineto{\pgfqpoint{2.827909in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{2.828648in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{2.828772in}{1.443259in}}%
\pgfpathlineto{\pgfqpoint{2.829265in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.829758in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.442413in}}%
\pgfpathlineto{\pgfqpoint{2.830004in}{1.443304in}}%
\pgfpathlineto{\pgfqpoint{2.830128in}{1.442221in}}%
\pgfpathlineto{\pgfqpoint{2.830497in}{1.442464in}}%
\pgfpathlineto{\pgfqpoint{2.830744in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{2.831114in}{1.441826in}}%
\pgfpathlineto{\pgfqpoint{2.831484in}{1.442492in}}%
\pgfpathlineto{\pgfqpoint{2.831607in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{2.831730in}{1.442503in}}%
\pgfpathlineto{\pgfqpoint{2.831853in}{1.442926in}}%
\pgfpathlineto{\pgfqpoint{2.831977in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{1.441832in}}%
\pgfpathlineto{\pgfqpoint{2.832346in}{1.442272in}}%
\pgfpathlineto{\pgfqpoint{2.832963in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{2.833086in}{1.444004in}}%
\pgfpathlineto{\pgfqpoint{2.833209in}{1.444466in}}%
\pgfpathlineto{\pgfqpoint{2.833579in}{1.445374in}}%
\pgfpathlineto{\pgfqpoint{2.833702in}{1.445329in}}%
\pgfpathlineto{\pgfqpoint{2.833826in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{2.834072in}{1.447303in}}%
\pgfpathlineto{\pgfqpoint{2.834319in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{2.834442in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{2.834565in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.834689in}{1.446632in}}%
\pgfpathlineto{\pgfqpoint{2.835058in}{1.445092in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.445549in}}%
\pgfpathlineto{\pgfqpoint{2.835428in}{1.446006in}}%
\pgfpathlineto{\pgfqpoint{2.835921in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{2.836044in}{1.443998in}}%
\pgfpathlineto{\pgfqpoint{2.836168in}{1.444212in}}%
\pgfpathlineto{\pgfqpoint{2.836291in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{2.836661in}{1.441573in}}%
\pgfpathlineto{\pgfqpoint{2.836784in}{1.442424in}}%
\pgfpathlineto{\pgfqpoint{2.836907in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{2.837277in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{2.837400in}{1.441747in}}%
\pgfpathlineto{\pgfqpoint{2.837524in}{1.441770in}}%
\pgfpathlineto{\pgfqpoint{2.837893in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{2.838017in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{2.838140in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{2.838510in}{1.443361in}}%
\pgfpathlineto{\pgfqpoint{2.838633in}{1.443135in}}%
\pgfpathlineto{\pgfqpoint{2.838756in}{1.442475in}}%
\pgfpathlineto{\pgfqpoint{2.839003in}{1.442926in}}%
\pgfpathlineto{\pgfqpoint{2.839126in}{1.443411in}}%
\pgfpathlineto{\pgfqpoint{2.839373in}{1.443163in}}%
\pgfpathlineto{\pgfqpoint{2.839496in}{1.442481in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{1.443169in}}%
\pgfpathlineto{\pgfqpoint{2.839742in}{1.443411in}}%
\pgfpathlineto{\pgfqpoint{2.839866in}{1.442938in}}%
\pgfpathlineto{\pgfqpoint{2.840605in}{1.441567in}}%
\pgfpathlineto{\pgfqpoint{2.840729in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{2.840852in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{2.841345in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{2.841468in}{1.442272in}}%
\pgfpathlineto{\pgfqpoint{2.841591in}{1.441601in}}%
\pgfpathlineto{\pgfqpoint{2.841715in}{1.441826in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.444263in}}%
\pgfpathlineto{\pgfqpoint{2.842701in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{2.842824in}{1.444494in}}%
\pgfpathlineto{\pgfqpoint{2.842947in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.843071in}{1.443620in}}%
\pgfpathlineto{\pgfqpoint{2.843194in}{1.444280in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{1.444038in}}%
\pgfpathlineto{\pgfqpoint{2.843810in}{1.442729in}}%
\pgfpathlineto{\pgfqpoint{2.843934in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{2.845166in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{2.845413in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{2.845659in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{2.846029in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{2.846152in}{1.440230in}}%
\pgfpathlineto{\pgfqpoint{2.846399in}{1.440687in}}%
\pgfpathlineto{\pgfqpoint{2.847262in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{2.847632in}{1.444477in}}%
\pgfpathlineto{\pgfqpoint{2.847755in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.442712in}}%
\pgfpathlineto{\pgfqpoint{2.848001in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{2.848125in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{2.848987in}{1.440619in}}%
\pgfpathlineto{\pgfqpoint{2.849111in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{2.849727in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{2.849850in}{1.438984in}}%
\pgfpathlineto{\pgfqpoint{2.850097in}{1.437675in}}%
\pgfpathlineto{\pgfqpoint{2.850343in}{1.438115in}}%
\pgfpathlineto{\pgfqpoint{2.850590in}{1.437218in}}%
\pgfpathlineto{\pgfqpoint{2.850713in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{2.850960in}{1.438595in}}%
\pgfpathlineto{\pgfqpoint{2.851083in}{1.437269in}}%
\pgfpathlineto{\pgfqpoint{2.851330in}{1.437946in}}%
\pgfpathlineto{\pgfqpoint{2.851453in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{2.851699in}{1.437760in}}%
\pgfpathlineto{\pgfqpoint{2.851946in}{1.436637in}}%
\pgfpathlineto{\pgfqpoint{2.852069in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{2.852192in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{2.852439in}{1.437252in}}%
\pgfpathlineto{\pgfqpoint{2.852562in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{2.852685in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{2.852932in}{1.437365in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{1.436948in}}%
\pgfpathlineto{\pgfqpoint{2.853179in}{1.436931in}}%
\pgfpathlineto{\pgfqpoint{2.853302in}{1.436479in}}%
\pgfpathlineto{\pgfqpoint{2.853918in}{1.438702in}}%
\pgfpathlineto{\pgfqpoint{2.854411in}{1.440275in}}%
\pgfpathlineto{\pgfqpoint{2.854658in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{2.854781in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{2.855028in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{2.855151in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{2.855397in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{2.855521in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.855767in}{1.439914in}}%
\pgfpathlineto{\pgfqpoint{2.856014in}{1.439469in}}%
\pgfpathlineto{\pgfqpoint{2.856507in}{1.435492in}}%
\pgfpathlineto{\pgfqpoint{2.856753in}{1.436101in}}%
\pgfpathlineto{\pgfqpoint{2.856877in}{1.436085in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{1.435193in}}%
\pgfpathlineto{\pgfqpoint{2.857123in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{2.857370in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{2.858109in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{2.858602in}{1.437292in}}%
\pgfpathlineto{\pgfqpoint{2.858849in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{2.858972in}{1.437968in}}%
\pgfpathlineto{\pgfqpoint{2.859095in}{1.437991in}}%
\pgfpathlineto{\pgfqpoint{2.859219in}{1.438645in}}%
\pgfpathlineto{\pgfqpoint{2.859342in}{1.437094in}}%
\pgfpathlineto{\pgfqpoint{2.859465in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{2.859588in}{1.439316in}}%
\pgfpathlineto{\pgfqpoint{2.859712in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{2.860328in}{1.439277in}}%
\pgfpathlineto{\pgfqpoint{2.860451in}{1.438380in}}%
\pgfpathlineto{\pgfqpoint{2.860698in}{1.439232in}}%
\pgfpathlineto{\pgfqpoint{2.860821in}{1.439226in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{1.437918in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{2.861437in}{1.438544in}}%
\pgfpathlineto{\pgfqpoint{2.861807in}{1.437252in}}%
\pgfpathlineto{\pgfqpoint{2.862054in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.438408in}}%
\pgfpathlineto{\pgfqpoint{2.863410in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{2.863533in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{2.863779in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{2.863903in}{1.440462in}}%
\pgfpathlineto{\pgfqpoint{2.864026in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{2.864396in}{1.440885in}}%
\pgfpathlineto{\pgfqpoint{2.864642in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{2.864766in}{1.439796in}}%
\pgfpathlineto{\pgfqpoint{2.865259in}{1.440851in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.441516in}}%
\pgfpathlineto{\pgfqpoint{2.865875in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{2.865998in}{1.441494in}}%
\pgfpathlineto{\pgfqpoint{2.866122in}{1.441951in}}%
\pgfpathlineto{\pgfqpoint{2.866245in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{2.866491in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{2.866861in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{2.867231in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{2.867354in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{2.867477in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.867601in}{1.440461in}}%
\pgfpathlineto{\pgfqpoint{2.868094in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.868217in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{2.868340in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{2.868587in}{1.441375in}}%
\pgfpathlineto{\pgfqpoint{2.868957in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.869203in}{1.441826in}}%
\pgfpathlineto{\pgfqpoint{2.869326in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{2.869573in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{2.869820in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.870189in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{2.870313in}{1.438877in}}%
\pgfpathlineto{\pgfqpoint{2.870436in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{2.870682in}{1.439779in}}%
\pgfpathlineto{\pgfqpoint{2.870806in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{2.871299in}{1.441973in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{2.871545in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{2.871669in}{1.441138in}}%
\pgfpathlineto{\pgfqpoint{2.871915in}{1.442001in}}%
\pgfpathlineto{\pgfqpoint{2.872038in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{2.872285in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{2.872901in}{1.442695in}}%
\pgfpathlineto{\pgfqpoint{2.873024in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{1.443395in}}%
\pgfpathlineto{\pgfqpoint{2.873271in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.873394in}{1.441584in}}%
\pgfpathlineto{\pgfqpoint{2.873518in}{1.442695in}}%
\pgfpathlineto{\pgfqpoint{2.873641in}{1.441364in}}%
\pgfpathlineto{\pgfqpoint{2.873764in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{2.874134in}{1.442904in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{1.442238in}}%
\pgfpathlineto{\pgfqpoint{2.874380in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{2.874627in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{2.874873in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{2.874997in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{2.875120in}{1.443332in}}%
\pgfpathlineto{\pgfqpoint{2.875367in}{1.444241in}}%
\pgfpathlineto{\pgfqpoint{2.875490in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{2.875736in}{1.443112in}}%
\pgfpathlineto{\pgfqpoint{2.875860in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.876106in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{2.876229in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{2.876599in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{2.876969in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{2.877092in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{1.442046in}}%
\pgfpathlineto{\pgfqpoint{2.877339in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{2.877585in}{1.442909in}}%
\pgfpathlineto{\pgfqpoint{2.878078in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{2.878325in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{2.878818in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{2.878941in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{2.879188in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{2.879311in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{2.879434in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{2.879558in}{1.441313in}}%
\pgfpathlineto{\pgfqpoint{2.879927in}{1.443084in}}%
\pgfpathlineto{\pgfqpoint{2.880051in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{2.880174in}{1.443259in}}%
\pgfpathlineto{\pgfqpoint{2.880420in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{2.880544in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{2.880790in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{2.881283in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{2.881407in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{2.881653in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{2.882269in}{1.437128in}}%
\pgfpathlineto{\pgfqpoint{2.882393in}{1.438470in}}%
\pgfpathlineto{\pgfqpoint{2.882763in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{2.883009in}{1.441578in}}%
\pgfpathlineto{\pgfqpoint{2.883132in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{2.883256in}{1.441838in}}%
\pgfpathlineto{\pgfqpoint{2.883749in}{1.442988in}}%
\pgfpathlineto{\pgfqpoint{2.883872in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{2.883995in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{2.884118in}{1.443017in}}%
\pgfpathlineto{\pgfqpoint{2.884365in}{1.442825in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{1.441951in}}%
\pgfpathlineto{\pgfqpoint{2.884735in}{1.442402in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{2.884981in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{2.885228in}{1.442187in}}%
\pgfpathlineto{\pgfqpoint{2.885598in}{1.443287in}}%
\pgfpathlineto{\pgfqpoint{2.885721in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{2.885844in}{1.442605in}}%
\pgfpathlineto{\pgfqpoint{2.886337in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.444929in}}%
\pgfpathlineto{\pgfqpoint{2.886707in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{2.886830in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{2.887077in}{1.446344in}}%
\pgfpathlineto{\pgfqpoint{2.887447in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{2.887570in}{1.444985in}}%
\pgfpathlineto{\pgfqpoint{2.887693in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{2.887816in}{1.446113in}}%
\pgfpathlineto{\pgfqpoint{2.888310in}{1.444506in}}%
\pgfpathlineto{\pgfqpoint{2.888803in}{1.445324in}}%
\pgfpathlineto{\pgfqpoint{2.889049in}{1.444195in}}%
\pgfpathlineto{\pgfqpoint{2.889296in}{1.438673in}}%
\pgfpathlineto{\pgfqpoint{2.889542in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{2.890528in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{2.891021in}{1.444641in}}%
\pgfpathlineto{\pgfqpoint{2.891145in}{1.445318in}}%
\pgfpathlineto{\pgfqpoint{2.891268in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{2.891514in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{2.891638in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{2.891761in}{1.445104in}}%
\pgfpathlineto{\pgfqpoint{2.892008in}{1.446401in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{1.445758in}}%
\pgfpathlineto{\pgfqpoint{2.892377in}{1.445109in}}%
\pgfpathlineto{\pgfqpoint{2.892501in}{1.446237in}}%
\pgfpathlineto{\pgfqpoint{2.892624in}{1.447563in}}%
\pgfpathlineto{\pgfqpoint{2.892747in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{2.892870in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{2.892994in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{2.893363in}{1.446689in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{2.893610in}{1.446751in}}%
\pgfpathlineto{\pgfqpoint{2.893733in}{1.446948in}}%
\pgfpathlineto{\pgfqpoint{2.894226in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{2.894350in}{1.447427in}}%
\pgfpathlineto{\pgfqpoint{2.894473in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{2.894596in}{1.446328in}}%
\pgfpathlineto{\pgfqpoint{2.895089in}{1.450090in}}%
\pgfpathlineto{\pgfqpoint{2.895212in}{1.448764in}}%
\pgfpathlineto{\pgfqpoint{2.895582in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{2.895706in}{1.447213in}}%
\pgfpathlineto{\pgfqpoint{2.896692in}{1.441826in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{2.897185in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{1.443310in}}%
\pgfpathlineto{\pgfqpoint{2.898048in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{1.448352in}}%
\pgfpathlineto{\pgfqpoint{2.898787in}{1.445707in}}%
\pgfpathlineto{\pgfqpoint{2.899157in}{1.448606in}}%
\pgfpathlineto{\pgfqpoint{2.899280in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{2.899773in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{2.899897in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{2.900143in}{1.447224in}}%
\pgfpathlineto{\pgfqpoint{2.900636in}{1.446096in}}%
\pgfpathlineto{\pgfqpoint{2.901376in}{1.443310in}}%
\pgfpathlineto{\pgfqpoint{2.901499in}{1.443090in}}%
\pgfpathlineto{\pgfqpoint{2.901622in}{1.443513in}}%
\pgfpathlineto{\pgfqpoint{2.901746in}{1.443970in}}%
\pgfpathlineto{\pgfqpoint{2.901869in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.442864in}}%
\pgfpathlineto{\pgfqpoint{2.902239in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{2.902485in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{2.902608in}{1.442413in}}%
\pgfpathlineto{\pgfqpoint{2.902732in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{2.902855in}{1.445228in}}%
\pgfpathlineto{\pgfqpoint{2.903102in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{2.903348in}{1.443739in}}%
\pgfpathlineto{\pgfqpoint{2.903595in}{1.445335in}}%
\pgfpathlineto{\pgfqpoint{2.903964in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{2.904088in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{2.904211in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{2.904457in}{1.447157in}}%
\pgfpathlineto{\pgfqpoint{2.904704in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{2.904827in}{1.444968in}}%
\pgfpathlineto{\pgfqpoint{2.905074in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{2.905567in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{2.905690in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{2.906676in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{2.906800in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{2.906923in}{1.443863in}}%
\pgfpathlineto{\pgfqpoint{2.907046in}{1.444540in}}%
\pgfpathlineto{\pgfqpoint{2.907539in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{2.908279in}{1.451833in}}%
\pgfpathlineto{\pgfqpoint{2.908402in}{1.451370in}}%
\pgfpathlineto{\pgfqpoint{2.908649in}{1.455792in}}%
\pgfpathlineto{\pgfqpoint{2.908895in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{2.909018in}{1.455730in}}%
\pgfpathlineto{\pgfqpoint{2.909265in}{1.453767in}}%
\pgfpathlineto{\pgfqpoint{2.909388in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{2.909511in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{2.909881in}{1.451985in}}%
\pgfpathlineto{\pgfqpoint{2.910128in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{2.910621in}{1.450231in}}%
\pgfpathlineto{\pgfqpoint{2.910744in}{1.450676in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{2.911360in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{2.911484in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{2.911730in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{2.913702in}{1.441821in}}%
\pgfpathlineto{\pgfqpoint{2.914072in}{1.440698in}}%
\pgfpathlineto{\pgfqpoint{2.914196in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{2.914442in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{2.914565in}{1.441375in}}%
\pgfpathlineto{\pgfqpoint{2.914812in}{1.442035in}}%
\pgfpathlineto{\pgfqpoint{2.916661in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{2.916784in}{1.452865in}}%
\pgfpathlineto{\pgfqpoint{2.917524in}{1.447822in}}%
\pgfpathlineto{\pgfqpoint{2.917647in}{1.447828in}}%
\pgfpathlineto{\pgfqpoint{2.918756in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{2.918880in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.919866in}{1.437077in}}%
\pgfpathlineto{\pgfqpoint{2.920236in}{1.436158in}}%
\pgfpathlineto{\pgfqpoint{2.920482in}{1.438628in}}%
\pgfpathlineto{\pgfqpoint{2.920852in}{1.438138in}}%
\pgfpathlineto{\pgfqpoint{2.920975in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{2.921715in}{1.443045in}}%
\pgfpathlineto{\pgfqpoint{2.922085in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{2.922331in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{2.922578in}{1.448979in}}%
\pgfpathlineto{\pgfqpoint{2.924427in}{1.441821in}}%
\pgfpathlineto{\pgfqpoint{2.924673in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{1.453525in}}%
\pgfpathlineto{\pgfqpoint{2.926399in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{2.926645in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{2.926769in}{1.451849in}}%
\pgfpathlineto{\pgfqpoint{2.926892in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{2.927385in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{1.448336in}}%
\pgfpathlineto{\pgfqpoint{2.927632in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{2.928248in}{1.443620in}}%
\pgfpathlineto{\pgfqpoint{2.928371in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{2.928988in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.929357in}{1.440445in}}%
\pgfpathlineto{\pgfqpoint{2.929481in}{1.439999in}}%
\pgfpathlineto{\pgfqpoint{2.930837in}{1.453474in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{2.931083in}{1.453474in}}%
\pgfpathlineto{\pgfqpoint{2.931576in}{1.450140in}}%
\pgfpathlineto{\pgfqpoint{2.931699in}{1.451195in}}%
\pgfpathlineto{\pgfqpoint{2.931823in}{1.449430in}}%
\pgfpathlineto{\pgfqpoint{2.931946in}{1.449204in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.447828in}}%
\pgfpathlineto{\pgfqpoint{2.932316in}{1.448020in}}%
\pgfpathlineto{\pgfqpoint{2.932439in}{1.448651in}}%
\pgfpathlineto{\pgfqpoint{2.932562in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.446220in}}%
\pgfpathlineto{\pgfqpoint{2.933179in}{1.447315in}}%
\pgfpathlineto{\pgfqpoint{2.933302in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{2.933548in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{2.933672in}{1.446457in}}%
\pgfpathlineto{\pgfqpoint{2.933795in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{2.934288in}{1.448493in}}%
\pgfpathlineto{\pgfqpoint{2.934411in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{2.935274in}{1.452538in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{1.448369in}}%
\pgfpathlineto{\pgfqpoint{2.937000in}{1.449447in}}%
\pgfpathlineto{\pgfqpoint{2.937246in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{2.937863in}{1.450795in}}%
\pgfpathlineto{\pgfqpoint{2.938356in}{1.454281in}}%
\pgfpathlineto{\pgfqpoint{2.938479in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.457298in}}%
\pgfpathlineto{\pgfqpoint{2.940698in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{2.940821in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{2.941684in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{2.941807in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{2.942917in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{2.943533in}{1.456700in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{2.944396in}{1.453750in}}%
\pgfpathlineto{\pgfqpoint{2.944766in}{1.453355in}}%
\pgfpathlineto{\pgfqpoint{2.945259in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{2.945382in}{1.454275in}}%
\pgfpathlineto{\pgfqpoint{2.945505in}{1.455420in}}%
\pgfpathlineto{\pgfqpoint{2.945629in}{1.454737in}}%
\pgfpathlineto{\pgfqpoint{2.946245in}{1.450355in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{2.946861in}{1.452244in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.450061in}}%
\pgfpathlineto{\pgfqpoint{2.947601in}{1.450061in}}%
\pgfpathlineto{\pgfqpoint{2.947847in}{1.448364in}}%
\pgfpathlineto{\pgfqpoint{2.947971in}{1.447473in}}%
\pgfpathlineto{\pgfqpoint{2.948094in}{1.448347in}}%
\pgfpathlineto{\pgfqpoint{2.949203in}{1.455837in}}%
\pgfpathlineto{\pgfqpoint{2.949696in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{2.950806in}{1.461455in}}%
\pgfpathlineto{\pgfqpoint{2.951176in}{1.457998in}}%
\pgfpathlineto{\pgfqpoint{2.951422in}{1.455059in}}%
\pgfpathlineto{\pgfqpoint{2.951669in}{1.456069in}}%
\pgfpathlineto{\pgfqpoint{2.951792in}{1.456272in}}%
\pgfpathlineto{\pgfqpoint{2.951915in}{1.455837in}}%
\pgfpathlineto{\pgfqpoint{2.952531in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{2.952655in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{2.952778in}{1.453536in}}%
\pgfpathlineto{\pgfqpoint{2.953394in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{2.953518in}{1.456401in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{1.454461in}}%
\pgfpathlineto{\pgfqpoint{2.955120in}{1.460570in}}%
\pgfpathlineto{\pgfqpoint{2.955367in}{1.459881in}}%
\pgfpathlineto{\pgfqpoint{2.955490in}{1.460333in}}%
\pgfpathlineto{\pgfqpoint{2.955736in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.459430in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{1.459661in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{2.956476in}{1.459650in}}%
\pgfpathlineto{\pgfqpoint{2.956846in}{1.455882in}}%
\pgfpathlineto{\pgfqpoint{2.957462in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{2.957585in}{1.446728in}}%
\pgfpathlineto{\pgfqpoint{2.958078in}{1.444985in}}%
\pgfpathlineto{\pgfqpoint{2.958325in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{2.958695in}{1.447191in}}%
\pgfpathlineto{\pgfqpoint{2.958818in}{1.445882in}}%
\pgfpathlineto{\pgfqpoint{2.959065in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{2.959558in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.960421in}{1.453028in}}%
\pgfpathlineto{\pgfqpoint{2.960667in}{1.451285in}}%
\pgfpathlineto{\pgfqpoint{2.960790in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{2.960914in}{1.452865in}}%
\pgfpathlineto{\pgfqpoint{2.961283in}{1.451297in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{2.961776in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{2.961900in}{1.452853in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{1.453711in}}%
\pgfpathlineto{\pgfqpoint{2.962146in}{1.452837in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.963379in}{1.449954in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{1.449277in}}%
\pgfpathlineto{\pgfqpoint{2.964119in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{2.965474in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{2.965721in}{1.458939in}}%
\pgfpathlineto{\pgfqpoint{2.966214in}{1.457603in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{1.458009in}}%
\pgfpathlineto{\pgfqpoint{2.966584in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{2.966707in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{1.461201in}}%
\pgfpathlineto{\pgfqpoint{2.967323in}{1.460310in}}%
\pgfpathlineto{\pgfqpoint{2.968433in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{2.968926in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{2.969172in}{1.451742in}}%
\pgfpathlineto{\pgfqpoint{2.969296in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{2.969419in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{2.969542in}{1.453451in}}%
\pgfpathlineto{\pgfqpoint{2.969789in}{1.453073in}}%
\pgfpathlineto{\pgfqpoint{2.970035in}{1.453750in}}%
\pgfpathlineto{\pgfqpoint{2.970775in}{1.457772in}}%
\pgfpathlineto{\pgfqpoint{2.971145in}{1.459137in}}%
\pgfpathlineto{\pgfqpoint{2.972870in}{1.467547in}}%
\pgfpathlineto{\pgfqpoint{2.973364in}{1.466430in}}%
\pgfpathlineto{\pgfqpoint{2.973610in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{2.974103in}{1.464422in}}%
\pgfpathlineto{\pgfqpoint{2.974226in}{1.465071in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.464862in}}%
\pgfpathlineto{\pgfqpoint{2.975336in}{1.459881in}}%
\pgfpathlineto{\pgfqpoint{2.975459in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{2.975706in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{2.975829in}{1.460919in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{1.463350in}}%
\pgfpathlineto{\pgfqpoint{2.976322in}{1.462470in}}%
\pgfpathlineto{\pgfqpoint{2.976815in}{1.463858in}}%
\pgfpathlineto{\pgfqpoint{2.977308in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{2.977431in}{1.463474in}}%
\pgfpathlineto{\pgfqpoint{2.977555in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{2.977678in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{2.978171in}{1.464383in}}%
\pgfpathlineto{\pgfqpoint{2.978294in}{1.464168in}}%
\pgfpathlineto{\pgfqpoint{2.978911in}{1.470170in}}%
\pgfpathlineto{\pgfqpoint{2.979157in}{1.470610in}}%
\pgfpathlineto{\pgfqpoint{2.979404in}{1.467772in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{1.468895in}}%
\pgfpathlineto{\pgfqpoint{2.980020in}{1.470666in}}%
\pgfpathlineto{\pgfqpoint{2.980513in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{2.980883in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{1.472685in}}%
\pgfpathlineto{\pgfqpoint{2.981253in}{1.471783in}}%
\pgfpathlineto{\pgfqpoint{2.981499in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.981622in}{1.471834in}}%
\pgfpathlineto{\pgfqpoint{2.982609in}{1.480712in}}%
\pgfpathlineto{\pgfqpoint{2.982978in}{1.479832in}}%
\pgfpathlineto{\pgfqpoint{2.983225in}{1.480960in}}%
\pgfpathlineto{\pgfqpoint{2.983471in}{1.475201in}}%
\pgfpathlineto{\pgfqpoint{2.983718in}{1.477508in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{1.477446in}}%
\pgfpathlineto{\pgfqpoint{2.984088in}{1.476267in}}%
\pgfpathlineto{\pgfqpoint{2.984211in}{1.476932in}}%
\pgfpathlineto{\pgfqpoint{2.984334in}{1.477147in}}%
\pgfpathlineto{\pgfqpoint{2.984951in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{2.985197in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{2.985567in}{1.468900in}}%
\pgfpathlineto{\pgfqpoint{2.987293in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{2.987416in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{2.987539in}{1.482144in}}%
\pgfpathlineto{\pgfqpoint{2.987662in}{1.481309in}}%
\pgfpathlineto{\pgfqpoint{2.987786in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{2.987909in}{1.483058in}}%
\pgfpathlineto{\pgfqpoint{2.988156in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{2.988402in}{1.482127in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{1.482573in}}%
\pgfpathlineto{\pgfqpoint{2.989142in}{1.478128in}}%
\pgfpathlineto{\pgfqpoint{2.989388in}{1.479578in}}%
\pgfpathlineto{\pgfqpoint{2.989511in}{1.479527in}}%
\pgfpathlineto{\pgfqpoint{2.990498in}{1.483312in}}%
\pgfpathlineto{\pgfqpoint{2.990621in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{2.991237in}{1.480475in}}%
\pgfpathlineto{\pgfqpoint{2.991360in}{1.480915in}}%
\pgfpathlineto{\pgfqpoint{2.991484in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{2.991730in}{1.479854in}}%
\pgfpathlineto{\pgfqpoint{2.991854in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.991977in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{2.992470in}{1.481749in}}%
\pgfpathlineto{\pgfqpoint{2.993579in}{1.487215in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{2.994196in}{1.485918in}}%
\pgfpathlineto{\pgfqpoint{2.994565in}{1.481986in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.482437in}}%
\pgfpathlineto{\pgfqpoint{2.994812in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{2.994935in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{2.995428in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{2.995552in}{1.483317in}}%
\pgfpathlineto{\pgfqpoint{2.995675in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{2.995798in}{1.483323in}}%
\pgfpathlineto{\pgfqpoint{2.996291in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{2.996661in}{1.482866in}}%
\pgfpathlineto{\pgfqpoint{2.996784in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.996907in}{1.481975in}}%
\pgfpathlineto{\pgfqpoint{2.997277in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{2.997770in}{1.482573in}}%
\pgfpathlineto{\pgfqpoint{2.997894in}{1.481930in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{2.998387in}{1.484231in}}%
\pgfpathlineto{\pgfqpoint{2.998510in}{1.483774in}}%
\pgfpathlineto{\pgfqpoint{2.998880in}{1.483346in}}%
\pgfpathlineto{\pgfqpoint{2.999250in}{1.485968in}}%
\pgfpathlineto{\pgfqpoint{2.999373in}{1.484440in}}%
\pgfpathlineto{\pgfqpoint{2.999619in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{3.000359in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{3.000482in}{1.478794in}}%
\pgfpathlineto{\pgfqpoint{3.000852in}{1.477209in}}%
\pgfpathlineto{\pgfqpoint{3.001592in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{3.001838in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{3.002085in}{1.482432in}}%
\pgfpathlineto{\pgfqpoint{3.002208in}{1.481992in}}%
\pgfpathlineto{\pgfqpoint{3.002331in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{3.002824in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{3.002948in}{1.485224in}}%
\pgfpathlineto{\pgfqpoint{3.003194in}{1.486138in}}%
\pgfpathlineto{\pgfqpoint{3.003441in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{3.003564in}{1.484586in}}%
\pgfpathlineto{\pgfqpoint{3.003687in}{1.486126in}}%
\pgfpathlineto{\pgfqpoint{3.004057in}{1.487300in}}%
\pgfpathlineto{\pgfqpoint{3.005043in}{1.484209in}}%
\pgfpathlineto{\pgfqpoint{3.005783in}{1.488433in}}%
\pgfpathlineto{\pgfqpoint{3.006399in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{3.006646in}{1.484209in}}%
\pgfpathlineto{\pgfqpoint{3.007015in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{3.007755in}{1.482189in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{3.008001in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{3.008248in}{1.482861in}}%
\pgfpathlineto{\pgfqpoint{3.008495in}{1.482663in}}%
\pgfpathlineto{\pgfqpoint{3.010097in}{1.492297in}}%
\pgfpathlineto{\pgfqpoint{3.010713in}{1.489855in}}%
\pgfpathlineto{\pgfqpoint{3.010837in}{1.489866in}}%
\pgfpathlineto{\pgfqpoint{3.012069in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{3.013055in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{3.013179in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{3.013302in}{1.485308in}}%
\pgfpathlineto{\pgfqpoint{3.013795in}{1.486702in}}%
\pgfpathlineto{\pgfqpoint{3.013918in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{3.014165in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{1.490763in}}%
\pgfpathlineto{\pgfqpoint{3.015397in}{1.492274in}}%
\pgfpathlineto{\pgfqpoint{3.015521in}{1.492043in}}%
\pgfpathlineto{\pgfqpoint{3.016260in}{1.495822in}}%
\pgfpathlineto{\pgfqpoint{3.016630in}{1.496296in}}%
\pgfpathlineto{\pgfqpoint{3.016877in}{1.496550in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{1.494835in}}%
\pgfpathlineto{\pgfqpoint{3.017986in}{1.500233in}}%
\pgfpathlineto{\pgfqpoint{3.019589in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{3.019712in}{1.509940in}}%
\pgfpathlineto{\pgfqpoint{3.020082in}{1.511711in}}%
\pgfpathlineto{\pgfqpoint{3.020205in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{3.020451in}{1.512794in}}%
\pgfpathlineto{\pgfqpoint{3.021068in}{1.509737in}}%
\pgfpathlineto{\pgfqpoint{3.021191in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{3.021314in}{1.509545in}}%
\pgfpathlineto{\pgfqpoint{3.021438in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{3.021561in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{3.021684in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{3.022177in}{1.510386in}}%
\pgfpathlineto{\pgfqpoint{3.022300in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.506962in}}%
\pgfpathlineto{\pgfqpoint{3.022793in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{3.023410in}{1.509822in}}%
\pgfpathlineto{\pgfqpoint{3.023533in}{1.508914in}}%
\pgfpathlineto{\pgfqpoint{3.023780in}{1.509325in}}%
\pgfpathlineto{\pgfqpoint{3.024519in}{1.502489in}}%
\pgfpathlineto{\pgfqpoint{3.024766in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{3.025382in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{3.025505in}{1.500391in}}%
\pgfpathlineto{\pgfqpoint{3.025998in}{1.498383in}}%
\pgfpathlineto{\pgfqpoint{3.026122in}{1.498394in}}%
\pgfpathlineto{\pgfqpoint{3.026491in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{3.026615in}{1.497678in}}%
\pgfpathlineto{\pgfqpoint{3.026738in}{1.498761in}}%
\pgfpathlineto{\pgfqpoint{3.027478in}{1.503409in}}%
\pgfpathlineto{\pgfqpoint{3.027601in}{1.503403in}}%
\pgfpathlineto{\pgfqpoint{3.027971in}{1.506026in}}%
\pgfpathlineto{\pgfqpoint{3.028834in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{3.029080in}{1.496843in}}%
\pgfpathlineto{\pgfqpoint{3.029943in}{1.503606in}}%
\pgfpathlineto{\pgfqpoint{3.030313in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{3.031422in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{3.031545in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{3.031669in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{3.031915in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{3.032038in}{1.519394in}}%
\pgfpathlineto{\pgfqpoint{3.032162in}{1.517837in}}%
\pgfpathlineto{\pgfqpoint{3.032408in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{3.032532in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{3.033271in}{1.515603in}}%
\pgfpathlineto{\pgfqpoint{3.033394in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{3.033641in}{1.517735in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.517087in}}%
\pgfpathlineto{\pgfqpoint{3.034381in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{3.035243in}{1.511768in}}%
\pgfpathlineto{\pgfqpoint{3.035736in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{3.036846in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{3.036969in}{1.517803in}}%
\pgfpathlineto{\pgfqpoint{3.037092in}{1.518062in}}%
\pgfpathlineto{\pgfqpoint{3.037216in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{3.037339in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{3.037462in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{3.038079in}{1.520939in}}%
\pgfpathlineto{\pgfqpoint{3.038202in}{1.520747in}}%
\pgfpathlineto{\pgfqpoint{3.038325in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{3.039065in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{3.039188in}{1.525186in}}%
\pgfpathlineto{\pgfqpoint{3.039681in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{3.039804in}{1.522112in}}%
\pgfpathlineto{\pgfqpoint{3.040421in}{1.524949in}}%
\pgfpathlineto{\pgfqpoint{3.040544in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{3.040790in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{3.041407in}{1.521407in}}%
\pgfpathlineto{\pgfqpoint{3.041530in}{1.521689in}}%
\pgfpathlineto{\pgfqpoint{3.041653in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{3.041777in}{1.522321in}}%
\pgfpathlineto{\pgfqpoint{3.042763in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{3.043009in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{3.043256in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{3.043379in}{1.518311in}}%
\pgfpathlineto{\pgfqpoint{3.043749in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{3.043995in}{1.521802in}}%
\pgfpathlineto{\pgfqpoint{3.044365in}{1.520025in}}%
\pgfpathlineto{\pgfqpoint{3.044488in}{1.520223in}}%
\pgfpathlineto{\pgfqpoint{3.045844in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{3.046337in}{1.528458in}}%
\pgfpathlineto{\pgfqpoint{3.046584in}{1.528689in}}%
\pgfpathlineto{\pgfqpoint{3.047324in}{1.524521in}}%
\pgfpathlineto{\pgfqpoint{3.047447in}{1.523178in}}%
\pgfpathlineto{\pgfqpoint{3.047570in}{1.524758in}}%
\pgfpathlineto{\pgfqpoint{3.047693in}{1.524791in}}%
\pgfpathlineto{\pgfqpoint{3.047940in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{3.048063in}{1.524566in}}%
\pgfpathlineto{\pgfqpoint{3.048680in}{1.527527in}}%
\pgfpathlineto{\pgfqpoint{3.048803in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{3.048926in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{3.049419in}{1.528999in}}%
\pgfpathlineto{\pgfqpoint{3.049542in}{1.528136in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{3.049789in}{1.530404in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{1.529546in}}%
\pgfpathlineto{\pgfqpoint{3.050282in}{1.530686in}}%
\pgfpathlineto{\pgfqpoint{3.051145in}{1.543044in}}%
\pgfpathlineto{\pgfqpoint{3.051268in}{1.542632in}}%
\pgfpathlineto{\pgfqpoint{3.051884in}{1.537578in}}%
\pgfpathlineto{\pgfqpoint{3.052008in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{3.052501in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{3.053857in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{3.054350in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{3.054596in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{3.054720in}{1.543518in}}%
\pgfpathlineto{\pgfqpoint{3.054843in}{1.542846in}}%
\pgfpathlineto{\pgfqpoint{3.055089in}{1.541087in}}%
\pgfpathlineto{\pgfqpoint{3.055336in}{1.542209in}}%
\pgfpathlineto{\pgfqpoint{3.055459in}{1.542220in}}%
\pgfpathlineto{\pgfqpoint{3.055829in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{1.547567in}}%
\pgfpathlineto{\pgfqpoint{3.056322in}{1.545153in}}%
\pgfpathlineto{\pgfqpoint{3.056569in}{1.547043in}}%
\pgfpathlineto{\pgfqpoint{3.056815in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{3.057185in}{1.543106in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{3.057431in}{1.544144in}}%
\pgfpathlineto{\pgfqpoint{3.058294in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{3.059034in}{1.565244in}}%
\pgfpathlineto{\pgfqpoint{3.060267in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{3.060390in}{1.558950in}}%
\pgfpathlineto{\pgfqpoint{3.060513in}{1.558290in}}%
\pgfpathlineto{\pgfqpoint{3.060636in}{1.558673in}}%
\pgfpathlineto{\pgfqpoint{3.061623in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{3.061746in}{1.553467in}}%
\pgfpathlineto{\pgfqpoint{3.062485in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{3.062609in}{1.555786in}}%
\pgfpathlineto{\pgfqpoint{3.062732in}{1.556248in}}%
\pgfpathlineto{\pgfqpoint{3.062855in}{1.556705in}}%
\pgfpathlineto{\pgfqpoint{3.062978in}{1.556519in}}%
\pgfpathlineto{\pgfqpoint{3.063348in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{3.064458in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{3.064827in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{3.065567in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{3.066553in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{3.066676in}{1.559768in}}%
\pgfpathlineto{\pgfqpoint{3.066800in}{1.559813in}}%
\pgfpathlineto{\pgfqpoint{3.067539in}{1.564415in}}%
\pgfpathlineto{\pgfqpoint{3.067663in}{1.563535in}}%
\pgfpathlineto{\pgfqpoint{3.068032in}{1.560710in}}%
\pgfpathlineto{\pgfqpoint{3.068156in}{1.560913in}}%
\pgfpathlineto{\pgfqpoint{3.068772in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{3.068895in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{3.069388in}{1.555475in}}%
\pgfpathlineto{\pgfqpoint{3.069635in}{1.556073in}}%
\pgfpathlineto{\pgfqpoint{3.071361in}{1.567286in}}%
\pgfpathlineto{\pgfqpoint{3.071977in}{1.555092in}}%
\pgfpathlineto{\pgfqpoint{3.072100in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{3.073086in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{3.073456in}{1.563203in}}%
\pgfpathlineto{\pgfqpoint{3.073703in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{3.073826in}{1.563778in}}%
\pgfpathlineto{\pgfqpoint{3.074566in}{1.557320in}}%
\pgfpathlineto{\pgfqpoint{3.074689in}{1.558374in}}%
\pgfpathlineto{\pgfqpoint{3.075059in}{1.559221in}}%
\pgfpathlineto{\pgfqpoint{3.075182in}{1.559001in}}%
\pgfpathlineto{\pgfqpoint{3.075675in}{1.553056in}}%
\pgfpathlineto{\pgfqpoint{3.075921in}{1.553885in}}%
\pgfpathlineto{\pgfqpoint{3.078510in}{1.578043in}}%
\pgfpathlineto{\pgfqpoint{3.078633in}{1.576717in}}%
\pgfpathlineto{\pgfqpoint{3.079619in}{1.565222in}}%
\pgfpathlineto{\pgfqpoint{3.079866in}{1.566452in}}%
\pgfpathlineto{\pgfqpoint{3.080359in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{3.080482in}{1.565425in}}%
\pgfpathlineto{\pgfqpoint{3.080606in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{1.565419in}}%
\pgfpathlineto{\pgfqpoint{3.081099in}{1.566773in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{1.573970in}}%
\pgfpathlineto{\pgfqpoint{3.082208in}{1.573773in}}%
\pgfpathlineto{\pgfqpoint{3.082824in}{1.565436in}}%
\pgfpathlineto{\pgfqpoint{3.082948in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{3.083194in}{1.566711in}}%
\pgfpathlineto{\pgfqpoint{3.084304in}{1.573728in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.573288in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{3.085166in}{1.569943in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.573181in}}%
\pgfpathlineto{\pgfqpoint{3.085536in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{3.086029in}{1.566593in}}%
\pgfpathlineto{\pgfqpoint{3.086153in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{3.087015in}{1.576745in}}%
\pgfpathlineto{\pgfqpoint{3.087139in}{1.576559in}}%
\pgfpathlineto{\pgfqpoint{3.087262in}{1.576807in}}%
\pgfpathlineto{\pgfqpoint{3.087878in}{1.580316in}}%
\pgfpathlineto{\pgfqpoint{3.088371in}{1.584399in}}%
\pgfpathlineto{\pgfqpoint{3.088864in}{1.583017in}}%
\pgfpathlineto{\pgfqpoint{3.088988in}{1.583142in}}%
\pgfpathlineto{\pgfqpoint{3.089727in}{1.588861in}}%
\pgfpathlineto{\pgfqpoint{3.089851in}{1.587530in}}%
\pgfpathlineto{\pgfqpoint{3.090097in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.579340in}}%
\pgfpathlineto{\pgfqpoint{3.090713in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{3.090837in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{3.090960in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{3.091207in}{1.578195in}}%
\pgfpathlineto{\pgfqpoint{3.091330in}{1.578009in}}%
\pgfpathlineto{\pgfqpoint{3.091700in}{1.581404in}}%
\pgfpathlineto{\pgfqpoint{3.091823in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{3.091946in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{3.092193in}{1.580287in}}%
\pgfpathlineto{\pgfqpoint{3.092562in}{1.577417in}}%
\pgfpathlineto{\pgfqpoint{3.092809in}{1.578522in}}%
\pgfpathlineto{\pgfqpoint{3.093425in}{1.582984in}}%
\pgfpathlineto{\pgfqpoint{3.093549in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{3.094165in}{1.581562in}}%
\pgfpathlineto{\pgfqpoint{3.094658in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{3.095151in}{1.580062in}}%
\pgfpathlineto{\pgfqpoint{3.095767in}{1.579221in}}%
\pgfpathlineto{\pgfqpoint{3.095891in}{1.579419in}}%
\pgfpathlineto{\pgfqpoint{3.097123in}{1.566818in}}%
\pgfpathlineto{\pgfqpoint{3.097370in}{1.568725in}}%
\pgfpathlineto{\pgfqpoint{3.097986in}{1.572887in}}%
\pgfpathlineto{\pgfqpoint{3.098233in}{1.572233in}}%
\pgfpathlineto{\pgfqpoint{3.098603in}{1.569971in}}%
\pgfpathlineto{\pgfqpoint{3.099465in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{3.099835in}{1.580902in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{3.100328in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{1.576858in}}%
\pgfpathlineto{\pgfqpoint{3.101561in}{1.570157in}}%
\pgfpathlineto{\pgfqpoint{3.101684in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{3.101931in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{3.102054in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{3.102177in}{1.570800in}}%
\pgfpathlineto{\pgfqpoint{3.102424in}{1.568138in}}%
\pgfpathlineto{\pgfqpoint{3.102670in}{1.568538in}}%
\pgfpathlineto{\pgfqpoint{3.102917in}{1.568905in}}%
\pgfpathlineto{\pgfqpoint{3.103533in}{1.561166in}}%
\pgfpathlineto{\pgfqpoint{3.104026in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{3.104643in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{3.105012in}{1.581974in}}%
\pgfpathlineto{\pgfqpoint{3.105136in}{1.581579in}}%
\pgfpathlineto{\pgfqpoint{3.105382in}{1.579216in}}%
\pgfpathlineto{\pgfqpoint{3.105629in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{3.105752in}{1.580682in}}%
\pgfpathlineto{\pgfqpoint{3.105875in}{1.579182in}}%
\pgfpathlineto{\pgfqpoint{3.106122in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{3.106245in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{3.106492in}{1.579340in}}%
\pgfpathlineto{\pgfqpoint{3.106861in}{1.582183in}}%
\pgfpathlineto{\pgfqpoint{3.107354in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{3.108217in}{1.593469in}}%
\pgfpathlineto{\pgfqpoint{3.108464in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{3.108587in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{3.108710in}{1.592973in}}%
\pgfpathlineto{\pgfqpoint{3.108957in}{1.596763in}}%
\pgfpathlineto{\pgfqpoint{3.109080in}{1.596752in}}%
\pgfpathlineto{\pgfqpoint{3.109327in}{1.594986in}}%
\pgfpathlineto{\pgfqpoint{3.109450in}{1.596058in}}%
\pgfpathlineto{\pgfqpoint{3.109943in}{1.599516in}}%
\pgfpathlineto{\pgfqpoint{3.110559in}{1.593853in}}%
\pgfpathlineto{\pgfqpoint{3.110929in}{1.596329in}}%
\pgfpathlineto{\pgfqpoint{3.111052in}{1.595003in}}%
\pgfpathlineto{\pgfqpoint{3.111299in}{1.596098in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{1.601913in}}%
\pgfpathlineto{\pgfqpoint{3.112655in}{1.605816in}}%
\pgfpathlineto{\pgfqpoint{3.112778in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{3.113395in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{3.113764in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{3.113888in}{1.597699in}}%
\pgfpathlineto{\pgfqpoint{3.114134in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{3.115367in}{1.578923in}}%
\pgfpathlineto{\pgfqpoint{3.115490in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{3.115613in}{1.581997in}}%
\pgfpathlineto{\pgfqpoint{3.115860in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{3.117339in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{3.117462in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{3.117586in}{1.566886in}}%
\pgfpathlineto{\pgfqpoint{3.118202in}{1.564652in}}%
\pgfpathlineto{\pgfqpoint{3.118448in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.118942in}{1.563169in}}%
\pgfpathlineto{\pgfqpoint{3.119188in}{1.562757in}}%
\pgfpathlineto{\pgfqpoint{3.120174in}{1.568736in}}%
\pgfpathlineto{\pgfqpoint{3.120791in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{3.121530in}{1.578251in}}%
\pgfpathlineto{\pgfqpoint{3.122023in}{1.580705in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{3.123009in}{1.577411in}}%
\pgfpathlineto{\pgfqpoint{3.123133in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{3.123379in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{3.123502in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{1.577490in}}%
\pgfpathlineto{\pgfqpoint{3.123995in}{1.579142in}}%
\pgfpathlineto{\pgfqpoint{3.124119in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{3.124242in}{1.577919in}}%
\pgfpathlineto{\pgfqpoint{3.124365in}{1.578071in}}%
\pgfpathlineto{\pgfqpoint{3.124489in}{1.578703in}}%
\pgfpathlineto{\pgfqpoint{3.124612in}{1.578449in}}%
\pgfpathlineto{\pgfqpoint{3.126584in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{3.126707in}{1.571534in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{1.573846in}}%
\pgfpathlineto{\pgfqpoint{3.127817in}{1.575854in}}%
\pgfpathlineto{\pgfqpoint{3.128187in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{3.128680in}{1.574912in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{1.576350in}}%
\pgfpathlineto{\pgfqpoint{3.129419in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{3.129542in}{1.574579in}}%
\pgfpathlineto{\pgfqpoint{3.130159in}{1.573626in}}%
\pgfpathlineto{\pgfqpoint{3.130898in}{1.566925in}}%
\pgfpathlineto{\pgfqpoint{3.131515in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{3.132254in}{1.558814in}}%
\pgfpathlineto{\pgfqpoint{3.133857in}{1.574929in}}%
\pgfpathlineto{\pgfqpoint{3.134596in}{1.579063in}}%
\pgfpathlineto{\pgfqpoint{3.134720in}{1.578612in}}%
\pgfpathlineto{\pgfqpoint{3.134843in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{1.578584in}}%
\pgfpathlineto{\pgfqpoint{3.135336in}{1.575228in}}%
\pgfpathlineto{\pgfqpoint{3.135459in}{1.575899in}}%
\pgfpathlineto{\pgfqpoint{3.135583in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.136199in}{1.570366in}}%
\pgfpathlineto{\pgfqpoint{3.136815in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{3.137062in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{3.137555in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{3.137801in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{3.137925in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.582459in}}%
\pgfpathlineto{\pgfqpoint{3.140267in}{1.579131in}}%
\pgfpathlineto{\pgfqpoint{3.140390in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{3.142979in}{1.589211in}}%
\pgfpathlineto{\pgfqpoint{3.143102in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{3.143225in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{3.144211in}{1.580423in}}%
\pgfpathlineto{\pgfqpoint{3.144334in}{1.581495in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{1.586193in}}%
\pgfpathlineto{\pgfqpoint{3.145321in}{1.584326in}}%
\pgfpathlineto{\pgfqpoint{3.146553in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{3.146923in}{1.582803in}}%
\pgfpathlineto{\pgfqpoint{3.147046in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{3.147293in}{1.580863in}}%
\pgfpathlineto{\pgfqpoint{3.148402in}{1.572109in}}%
\pgfpathlineto{\pgfqpoint{3.148526in}{1.572718in}}%
\pgfpathlineto{\pgfqpoint{3.148649in}{1.573147in}}%
\pgfpathlineto{\pgfqpoint{3.148772in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{1.573090in}}%
\pgfpathlineto{\pgfqpoint{3.149265in}{1.573276in}}%
\pgfpathlineto{\pgfqpoint{3.150005in}{1.564252in}}%
\pgfpathlineto{\pgfqpoint{3.150128in}{1.566232in}}%
\pgfpathlineto{\pgfqpoint{3.151237in}{1.578759in}}%
\pgfpathlineto{\pgfqpoint{3.151607in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{3.152347in}{1.592335in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{3.153703in}{1.575758in}}%
\pgfpathlineto{\pgfqpoint{3.153826in}{1.575499in}}%
\pgfpathlineto{\pgfqpoint{3.154442in}{1.583074in}}%
\pgfpathlineto{\pgfqpoint{3.154566in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{3.155182in}{1.574444in}}%
\pgfpathlineto{\pgfqpoint{3.155305in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{3.155428in}{1.574608in}}%
\pgfpathlineto{\pgfqpoint{3.155675in}{1.573384in}}%
\pgfpathlineto{\pgfqpoint{3.155798in}{1.574230in}}%
\pgfpathlineto{\pgfqpoint{3.157401in}{1.582200in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{1.581291in}}%
\pgfpathlineto{\pgfqpoint{3.158017in}{1.582160in}}%
\pgfpathlineto{\pgfqpoint{3.158140in}{1.583503in}}%
\pgfpathlineto{\pgfqpoint{3.158387in}{1.582656in}}%
\pgfpathlineto{\pgfqpoint{3.158510in}{1.582634in}}%
\pgfpathlineto{\pgfqpoint{3.158633in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{3.159250in}{1.585527in}}%
\pgfpathlineto{\pgfqpoint{3.159373in}{1.585753in}}%
\pgfpathlineto{\pgfqpoint{3.159866in}{1.589301in}}%
\pgfpathlineto{\pgfqpoint{3.159989in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{3.160852in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{3.160975in}{1.580011in}}%
\pgfpathlineto{\pgfqpoint{3.161222in}{1.579757in}}%
\pgfpathlineto{\pgfqpoint{3.161592in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{3.161962in}{1.582391in}}%
\pgfpathlineto{\pgfqpoint{3.162208in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{3.162578in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{3.162701in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{3.162948in}{1.581534in}}%
\pgfpathlineto{\pgfqpoint{3.163194in}{1.583536in}}%
\pgfpathlineto{\pgfqpoint{3.163441in}{1.582211in}}%
\pgfpathlineto{\pgfqpoint{3.164180in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{3.164797in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{3.164920in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{1.566976in}}%
\pgfpathlineto{\pgfqpoint{3.165167in}{1.567659in}}%
\pgfpathlineto{\pgfqpoint{3.165290in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{3.166399in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{3.166522in}{1.558741in}}%
\pgfpathlineto{\pgfqpoint{3.166646in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{3.166769in}{1.557466in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{1.574715in}}%
\pgfpathlineto{\pgfqpoint{3.168371in}{1.575758in}}%
\pgfpathlineto{\pgfqpoint{3.168988in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{1.579368in}}%
\pgfpathlineto{\pgfqpoint{3.169727in}{1.577417in}}%
\pgfpathlineto{\pgfqpoint{3.170220in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{3.171083in}{1.576125in}}%
\pgfpathlineto{\pgfqpoint{3.171576in}{1.573671in}}%
\pgfpathlineto{\pgfqpoint{3.171700in}{1.573914in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{1.573231in}}%
\pgfpathlineto{\pgfqpoint{3.172439in}{1.572171in}}%
\pgfpathlineto{\pgfqpoint{3.172809in}{1.570851in}}%
\pgfpathlineto{\pgfqpoint{3.172932in}{1.571077in}}%
\pgfpathlineto{\pgfqpoint{3.173056in}{1.570885in}}%
\pgfpathlineto{\pgfqpoint{3.173918in}{1.575521in}}%
\pgfpathlineto{\pgfqpoint{3.174042in}{1.575093in}}%
\pgfpathlineto{\pgfqpoint{3.174165in}{1.575358in}}%
\pgfpathlineto{\pgfqpoint{3.175644in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{3.176014in}{1.584253in}}%
\pgfpathlineto{\pgfqpoint{3.176877in}{1.575172in}}%
\pgfpathlineto{\pgfqpoint{3.177616in}{1.571782in}}%
\pgfpathlineto{\pgfqpoint{3.178110in}{1.572007in}}%
\pgfpathlineto{\pgfqpoint{3.179219in}{1.575279in}}%
\pgfpathlineto{\pgfqpoint{3.179342in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{3.179959in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{3.180082in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{3.180205in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{3.180698in}{1.578753in}}%
\pgfpathlineto{\pgfqpoint{3.181068in}{1.585415in}}%
\pgfpathlineto{\pgfqpoint{3.181314in}{1.584980in}}%
\pgfpathlineto{\pgfqpoint{3.182301in}{1.589453in}}%
\pgfpathlineto{\pgfqpoint{3.182424in}{1.590750in}}%
\pgfpathlineto{\pgfqpoint{3.182547in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{3.183163in}{1.581359in}}%
\pgfpathlineto{\pgfqpoint{3.183287in}{1.581540in}}%
\pgfpathlineto{\pgfqpoint{3.183657in}{1.583046in}}%
\pgfpathlineto{\pgfqpoint{3.184643in}{1.578043in}}%
\pgfpathlineto{\pgfqpoint{3.185136in}{1.582820in}}%
\pgfpathlineto{\pgfqpoint{3.185752in}{1.591619in}}%
\pgfpathlineto{\pgfqpoint{3.186861in}{1.603278in}}%
\pgfpathlineto{\pgfqpoint{3.187355in}{1.599296in}}%
\pgfpathlineto{\pgfqpoint{3.187478in}{1.599059in}}%
\pgfpathlineto{\pgfqpoint{3.188957in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{3.189080in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{3.190313in}{1.586847in}}%
\pgfpathlineto{\pgfqpoint{3.190806in}{1.591377in}}%
\pgfpathlineto{\pgfqpoint{3.190929in}{1.590265in}}%
\pgfpathlineto{\pgfqpoint{3.191915in}{1.580711in}}%
\pgfpathlineto{\pgfqpoint{3.192162in}{1.577840in}}%
\pgfpathlineto{\pgfqpoint{3.192408in}{1.578945in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.573987in}}%
\pgfpathlineto{\pgfqpoint{3.193641in}{1.577586in}}%
\pgfpathlineto{\pgfqpoint{3.194134in}{1.588184in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{1.579667in}}%
\pgfpathlineto{\pgfqpoint{3.194627in}{1.580558in}}%
\pgfpathlineto{\pgfqpoint{3.194874in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{3.194997in}{1.581432in}}%
\pgfpathlineto{\pgfqpoint{3.195120in}{1.580953in}}%
\pgfpathlineto{\pgfqpoint{3.195860in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.573434in}}%
\pgfpathlineto{\pgfqpoint{3.196106in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{3.196969in}{1.594225in}}%
\pgfpathlineto{\pgfqpoint{3.197093in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{3.198202in}{1.585415in}}%
\pgfpathlineto{\pgfqpoint{3.198325in}{1.585454in}}%
\pgfpathlineto{\pgfqpoint{3.198449in}{1.585702in}}%
\pgfpathlineto{\pgfqpoint{3.198942in}{1.581839in}}%
\pgfpathlineto{\pgfqpoint{3.199188in}{1.582527in}}%
\pgfpathlineto{\pgfqpoint{3.199681in}{1.577501in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{1.575724in}}%
\pgfpathlineto{\pgfqpoint{3.200174in}{1.577033in}}%
\pgfpathlineto{\pgfqpoint{3.200544in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{3.201407in}{1.569999in}}%
\pgfpathlineto{\pgfqpoint{3.201900in}{1.565459in}}%
\pgfpathlineto{\pgfqpoint{3.202023in}{1.565893in}}%
\pgfpathlineto{\pgfqpoint{3.202393in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{3.202886in}{1.571257in}}%
\pgfpathlineto{\pgfqpoint{3.203009in}{1.571048in}}%
\pgfpathlineto{\pgfqpoint{3.203256in}{1.574371in}}%
\pgfpathlineto{\pgfqpoint{3.203502in}{1.573948in}}%
\pgfpathlineto{\pgfqpoint{3.203626in}{1.573948in}}%
\pgfpathlineto{\pgfqpoint{3.203996in}{1.577428in}}%
\pgfpathlineto{\pgfqpoint{3.204612in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{3.204858in}{1.557540in}}%
\pgfpathlineto{\pgfqpoint{3.205105in}{1.557641in}}%
\pgfpathlineto{\pgfqpoint{3.205228in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.556902in}}%
\pgfpathlineto{\pgfqpoint{3.205475in}{1.558183in}}%
\pgfpathlineto{\pgfqpoint{3.205721in}{1.559232in}}%
\pgfpathlineto{\pgfqpoint{3.205845in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{3.206091in}{1.558583in}}%
\pgfpathlineto{\pgfqpoint{3.206214in}{1.559012in}}%
\pgfpathlineto{\pgfqpoint{3.206338in}{1.559926in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.559463in}}%
\pgfpathlineto{\pgfqpoint{3.206831in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{3.207077in}{1.559559in}}%
\pgfpathlineto{\pgfqpoint{3.207324in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{3.207447in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{3.207570in}{1.558741in}}%
\pgfpathlineto{\pgfqpoint{3.207694in}{1.560507in}}%
\pgfpathlineto{\pgfqpoint{3.207940in}{1.559638in}}%
\pgfpathlineto{\pgfqpoint{3.209049in}{1.567732in}}%
\pgfpathlineto{\pgfqpoint{3.209419in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{3.209543in}{1.568758in}}%
\pgfpathlineto{\pgfqpoint{3.209789in}{1.570191in}}%
\pgfpathlineto{\pgfqpoint{3.211022in}{1.580130in}}%
\pgfpathlineto{\pgfqpoint{3.211515in}{1.578731in}}%
\pgfpathlineto{\pgfqpoint{3.212501in}{1.582628in}}%
\pgfpathlineto{\pgfqpoint{3.213241in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{3.213610in}{1.585336in}}%
\pgfpathlineto{\pgfqpoint{3.213734in}{1.585556in}}%
\pgfpathlineto{\pgfqpoint{3.213980in}{1.587118in}}%
\pgfpathlineto{\pgfqpoint{3.214720in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{3.214843in}{1.580947in}}%
\pgfpathlineto{\pgfqpoint{3.215459in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{3.215583in}{1.578212in}}%
\pgfpathlineto{\pgfqpoint{3.215706in}{1.579272in}}%
\pgfpathlineto{\pgfqpoint{3.215952in}{1.578573in}}%
\pgfpathlineto{\pgfqpoint{3.216076in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.548972in}}%
\pgfpathlineto{\pgfqpoint{3.218294in}{1.551606in}}%
\pgfpathlineto{\pgfqpoint{3.218418in}{1.551386in}}%
\pgfpathlineto{\pgfqpoint{3.218664in}{1.554686in}}%
\pgfpathlineto{\pgfqpoint{3.219034in}{1.554437in}}%
\pgfpathlineto{\pgfqpoint{3.219157in}{1.554223in}}%
\pgfpathlineto{\pgfqpoint{3.219404in}{1.555746in}}%
\pgfpathlineto{\pgfqpoint{3.219650in}{1.555312in}}%
\pgfpathlineto{\pgfqpoint{3.220143in}{1.556852in}}%
\pgfpathlineto{\pgfqpoint{3.220267in}{1.556643in}}%
\pgfpathlineto{\pgfqpoint{3.221006in}{1.559830in}}%
\pgfpathlineto{\pgfqpoint{3.221253in}{1.559728in}}%
\pgfpathlineto{\pgfqpoint{3.222979in}{1.578358in}}%
\pgfpathlineto{\pgfqpoint{3.223225in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{3.223348in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.223595in}{1.578364in}}%
\pgfpathlineto{\pgfqpoint{3.224088in}{1.577281in}}%
\pgfpathlineto{\pgfqpoint{3.224828in}{1.585228in}}%
\pgfpathlineto{\pgfqpoint{3.226060in}{1.577140in}}%
\pgfpathlineto{\pgfqpoint{3.226430in}{1.578195in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{1.581957in}}%
\pgfpathlineto{\pgfqpoint{3.227539in}{1.578968in}}%
\pgfpathlineto{\pgfqpoint{3.227663in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{3.228156in}{1.586605in}}%
\pgfpathlineto{\pgfqpoint{3.228402in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{3.228895in}{1.582194in}}%
\pgfpathlineto{\pgfqpoint{3.229019in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{3.229265in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{3.229512in}{1.582279in}}%
\pgfpathlineto{\pgfqpoint{3.230128in}{1.587676in}}%
\pgfpathlineto{\pgfqpoint{3.230251in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{3.230868in}{1.589216in}}%
\pgfpathlineto{\pgfqpoint{3.231854in}{1.577219in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{1.576988in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{1.576914in}}%
\pgfpathlineto{\pgfqpoint{3.232347in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{3.232470in}{1.576441in}}%
\pgfpathlineto{\pgfqpoint{3.232593in}{1.577338in}}%
\pgfpathlineto{\pgfqpoint{3.232840in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{3.233086in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{3.233456in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{1.576243in}}%
\pgfpathlineto{\pgfqpoint{3.234196in}{1.582064in}}%
\pgfpathlineto{\pgfqpoint{3.234689in}{1.581348in}}%
\pgfpathlineto{\pgfqpoint{3.235182in}{1.586813in}}%
\pgfpathlineto{\pgfqpoint{3.235305in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{3.235922in}{1.575583in}}%
\pgfpathlineto{\pgfqpoint{3.236045in}{1.575606in}}%
\pgfpathlineto{\pgfqpoint{3.236168in}{1.575121in}}%
\pgfpathlineto{\pgfqpoint{3.236291in}{1.575984in}}%
\pgfpathlineto{\pgfqpoint{3.236784in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{3.237031in}{1.581032in}}%
\pgfpathlineto{\pgfqpoint{3.237894in}{1.572622in}}%
\pgfpathlineto{\pgfqpoint{3.238017in}{1.572442in}}%
\pgfpathlineto{\pgfqpoint{3.238264in}{1.575521in}}%
\pgfpathlineto{\pgfqpoint{3.238510in}{1.573491in}}%
\pgfpathlineto{\pgfqpoint{3.238757in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.578477in}}%
\pgfpathlineto{\pgfqpoint{3.239373in}{1.576931in}}%
\pgfpathlineto{\pgfqpoint{3.239620in}{1.569277in}}%
\pgfpathlineto{\pgfqpoint{3.239866in}{1.572842in}}%
\pgfpathlineto{\pgfqpoint{3.240236in}{1.576689in}}%
\pgfpathlineto{\pgfqpoint{3.241838in}{1.558922in}}%
\pgfpathlineto{\pgfqpoint{3.242331in}{1.561533in}}%
\pgfpathlineto{\pgfqpoint{3.242455in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{3.242578in}{1.561967in}}%
\pgfpathlineto{\pgfqpoint{3.242701in}{1.562616in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{1.562419in}}%
\pgfpathlineto{\pgfqpoint{3.243071in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{3.243194in}{1.561561in}}%
\pgfpathlineto{\pgfqpoint{3.244057in}{1.563552in}}%
\pgfpathlineto{\pgfqpoint{3.244427in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{3.244550in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{3.244797in}{1.560901in}}%
\pgfpathlineto{\pgfqpoint{3.245167in}{1.558690in}}%
\pgfpathlineto{\pgfqpoint{3.245413in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{3.245536in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{3.245660in}{1.558634in}}%
\pgfpathlineto{\pgfqpoint{3.246029in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{3.246153in}{1.560354in}}%
\pgfpathlineto{\pgfqpoint{3.246276in}{1.560117in}}%
\pgfpathlineto{\pgfqpoint{3.246399in}{1.559232in}}%
\pgfpathlineto{\pgfqpoint{3.246523in}{1.560557in}}%
\pgfpathlineto{\pgfqpoint{3.246646in}{1.561454in}}%
\pgfpathlineto{\pgfqpoint{3.246769in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{3.247139in}{1.559830in}}%
\pgfpathlineto{\pgfqpoint{3.247385in}{1.561832in}}%
\pgfpathlineto{\pgfqpoint{3.247632in}{1.561341in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{1.560411in}}%
\pgfpathlineto{\pgfqpoint{3.248002in}{1.561499in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{3.248372in}{1.559345in}}%
\pgfpathlineto{\pgfqpoint{3.248618in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{3.248741in}{1.561589in}}%
\pgfpathlineto{\pgfqpoint{3.248988in}{1.561172in}}%
\pgfpathlineto{\pgfqpoint{3.249358in}{1.562492in}}%
\pgfpathlineto{\pgfqpoint{3.251946in}{1.579086in}}%
\pgfpathlineto{\pgfqpoint{3.252563in}{1.575939in}}%
\pgfpathlineto{\pgfqpoint{3.253549in}{1.569864in}}%
\pgfpathlineto{\pgfqpoint{3.253672in}{1.567489in}}%
\pgfpathlineto{\pgfqpoint{3.253795in}{1.568527in}}%
\pgfpathlineto{\pgfqpoint{3.253919in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{3.254165in}{1.569717in}}%
\pgfpathlineto{\pgfqpoint{3.254288in}{1.570530in}}%
\pgfpathlineto{\pgfqpoint{3.254412in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{3.254781in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{3.255644in}{1.574630in}}%
\pgfpathlineto{\pgfqpoint{3.256754in}{1.579870in}}%
\pgfpathlineto{\pgfqpoint{3.257370in}{1.585274in}}%
\pgfpathlineto{\pgfqpoint{3.257986in}{1.591557in}}%
\pgfpathlineto{\pgfqpoint{3.258110in}{1.591100in}}%
\pgfpathlineto{\pgfqpoint{3.258479in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{3.259096in}{1.582324in}}%
\pgfpathlineto{\pgfqpoint{3.260328in}{1.564043in}}%
\pgfpathlineto{\pgfqpoint{3.260698in}{1.566012in}}%
\pgfpathlineto{\pgfqpoint{3.260945in}{1.565391in}}%
\pgfpathlineto{\pgfqpoint{3.261068in}{1.564748in}}%
\pgfpathlineto{\pgfqpoint{3.261191in}{1.565876in}}%
\pgfpathlineto{\pgfqpoint{3.261808in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{3.262177in}{1.572543in}}%
\pgfpathlineto{\pgfqpoint{3.262424in}{1.576074in}}%
\pgfpathlineto{\pgfqpoint{3.262670in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{3.263533in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.264150in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{3.265259in}{1.543946in}}%
\pgfpathlineto{\pgfqpoint{3.265752in}{1.542299in}}%
\pgfpathlineto{\pgfqpoint{3.266122in}{1.541391in}}%
\pgfpathlineto{\pgfqpoint{3.266985in}{1.549434in}}%
\pgfpathlineto{\pgfqpoint{3.267108in}{1.551837in}}%
\pgfpathlineto{\pgfqpoint{3.267355in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{3.267601in}{1.547178in}}%
\pgfpathlineto{\pgfqpoint{3.267848in}{1.548019in}}%
\pgfpathlineto{\pgfqpoint{3.269080in}{1.569503in}}%
\pgfpathlineto{\pgfqpoint{3.269204in}{1.568217in}}%
\pgfpathlineto{\pgfqpoint{3.269697in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{3.271176in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{3.271299in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{3.272655in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.563840in}}%
\pgfpathlineto{\pgfqpoint{3.273888in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{3.274134in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{3.274504in}{1.550027in}}%
\pgfpathlineto{\pgfqpoint{3.274627in}{1.548724in}}%
\pgfpathlineto{\pgfqpoint{3.274997in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{3.275244in}{1.538610in}}%
\pgfpathlineto{\pgfqpoint{3.275613in}{1.542074in}}%
\pgfpathlineto{\pgfqpoint{3.276230in}{1.548357in}}%
\pgfpathlineto{\pgfqpoint{3.276476in}{1.547218in}}%
\pgfpathlineto{\pgfqpoint{3.276600in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{3.277216in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{3.277709in}{1.556220in}}%
\pgfpathlineto{\pgfqpoint{3.278079in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{3.278202in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{3.279188in}{1.565871in}}%
\pgfpathlineto{\pgfqpoint{3.280174in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{3.281900in}{1.525739in}}%
\pgfpathlineto{\pgfqpoint{3.282270in}{1.525276in}}%
\pgfpathlineto{\pgfqpoint{3.282763in}{1.526286in}}%
\pgfpathlineto{\pgfqpoint{3.282886in}{1.525406in}}%
\pgfpathlineto{\pgfqpoint{3.283133in}{1.525812in}}%
\pgfpathlineto{\pgfqpoint{3.283256in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{3.284119in}{1.530031in}}%
\pgfpathlineto{\pgfqpoint{3.284982in}{1.537855in}}%
\pgfpathlineto{\pgfqpoint{3.285352in}{1.536789in}}%
\pgfpathlineto{\pgfqpoint{3.285721in}{1.532429in}}%
\pgfpathlineto{\pgfqpoint{3.286214in}{1.528633in}}%
\pgfpathlineto{\pgfqpoint{3.286338in}{1.529467in}}%
\pgfpathlineto{\pgfqpoint{3.286461in}{1.528565in}}%
\pgfpathlineto{\pgfqpoint{3.286584in}{1.528537in}}%
\pgfpathlineto{\pgfqpoint{3.287447in}{1.524374in}}%
\pgfpathlineto{\pgfqpoint{3.288063in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.289912in}{1.554528in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.554076in}}%
\pgfpathlineto{\pgfqpoint{3.290282in}{1.555644in}}%
\pgfpathlineto{\pgfqpoint{3.290405in}{1.554973in}}%
\pgfpathlineto{\pgfqpoint{3.291022in}{1.550410in}}%
\pgfpathlineto{\pgfqpoint{3.291885in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{3.293117in}{1.534775in}}%
\pgfpathlineto{\pgfqpoint{3.293241in}{1.534961in}}%
\pgfpathlineto{\pgfqpoint{3.293734in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{3.294227in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{3.294350in}{1.539733in}}%
\pgfpathlineto{\pgfqpoint{3.295336in}{1.547748in}}%
\pgfpathlineto{\pgfqpoint{3.295829in}{1.549891in}}%
\pgfpathlineto{\pgfqpoint{3.295952in}{1.549660in}}%
\pgfpathlineto{\pgfqpoint{3.296446in}{1.550912in}}%
\pgfpathlineto{\pgfqpoint{3.296569in}{1.552446in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{1.552198in}}%
\pgfpathlineto{\pgfqpoint{3.296939in}{1.551967in}}%
\pgfpathlineto{\pgfqpoint{3.297062in}{1.552847in}}%
\pgfpathlineto{\pgfqpoint{3.297555in}{1.536129in}}%
\pgfpathlineto{\pgfqpoint{3.297925in}{1.536574in}}%
\pgfpathlineto{\pgfqpoint{3.299650in}{1.556744in}}%
\pgfpathlineto{\pgfqpoint{3.299774in}{1.556180in}}%
\pgfpathlineto{\pgfqpoint{3.300144in}{1.563079in}}%
\pgfpathlineto{\pgfqpoint{3.300267in}{1.562836in}}%
\pgfpathlineto{\pgfqpoint{3.300637in}{1.556220in}}%
\pgfpathlineto{\pgfqpoint{3.301006in}{1.557207in}}%
\pgfpathlineto{\pgfqpoint{3.301253in}{1.556231in}}%
\pgfpathlineto{\pgfqpoint{3.301499in}{1.558820in}}%
\pgfpathlineto{\pgfqpoint{3.301746in}{1.557658in}}%
\pgfpathlineto{\pgfqpoint{3.301869in}{1.557850in}}%
\pgfpathlineto{\pgfqpoint{3.303348in}{1.548763in}}%
\pgfpathlineto{\pgfqpoint{3.303472in}{1.548758in}}%
\pgfpathlineto{\pgfqpoint{3.304211in}{1.533387in}}%
\pgfpathlineto{\pgfqpoint{3.304335in}{1.533630in}}%
\pgfpathlineto{\pgfqpoint{3.304458in}{1.533410in}}%
\pgfpathlineto{\pgfqpoint{3.305321in}{1.539282in}}%
\pgfpathlineto{\pgfqpoint{3.305691in}{1.543472in}}%
\pgfpathlineto{\pgfqpoint{3.305937in}{1.542401in}}%
\pgfpathlineto{\pgfqpoint{3.306553in}{1.540613in}}%
\pgfpathlineto{\pgfqpoint{3.307046in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{3.307170in}{1.540929in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{1.531881in}}%
\pgfpathlineto{\pgfqpoint{3.308895in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{3.309019in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{3.309512in}{1.530798in}}%
\pgfpathlineto{\pgfqpoint{3.309758in}{1.531678in}}%
\pgfpathlineto{\pgfqpoint{3.309882in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{3.310251in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{3.310375in}{1.530844in}}%
\pgfpathlineto{\pgfqpoint{3.310498in}{1.531069in}}%
\pgfpathlineto{\pgfqpoint{3.311238in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{3.311361in}{1.528881in}}%
\pgfpathlineto{\pgfqpoint{3.311484in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{3.311607in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{3.311977in}{1.529665in}}%
\pgfpathlineto{\pgfqpoint{3.312100in}{1.529642in}}%
\pgfpathlineto{\pgfqpoint{3.312224in}{1.529851in}}%
\pgfpathlineto{\pgfqpoint{3.312470in}{1.529682in}}%
\pgfpathlineto{\pgfqpoint{3.312717in}{1.529693in}}%
\pgfpathlineto{\pgfqpoint{3.313087in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{3.313333in}{1.527753in}}%
\pgfpathlineto{\pgfqpoint{3.313456in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{3.313703in}{1.527894in}}%
\pgfpathlineto{\pgfqpoint{3.314319in}{1.525468in}}%
\pgfpathlineto{\pgfqpoint{3.314442in}{1.525711in}}%
\pgfpathlineto{\pgfqpoint{3.314566in}{1.525908in}}%
\pgfpathlineto{\pgfqpoint{3.314689in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{3.314936in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{3.315429in}{1.522129in}}%
\pgfpathlineto{\pgfqpoint{3.316415in}{1.525609in}}%
\pgfpathlineto{\pgfqpoint{3.316785in}{1.522558in}}%
\pgfpathlineto{\pgfqpoint{3.316908in}{1.522817in}}%
\pgfpathlineto{\pgfqpoint{3.317031in}{1.522817in}}%
\pgfpathlineto{\pgfqpoint{3.317154in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{3.318017in}{1.527741in}}%
\pgfpathlineto{\pgfqpoint{3.319620in}{1.512591in}}%
\pgfpathlineto{\pgfqpoint{3.319743in}{1.512800in}}%
\pgfpathlineto{\pgfqpoint{3.320113in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{3.320236in}{1.511232in}}%
\pgfpathlineto{\pgfqpoint{3.321469in}{1.513883in}}%
\pgfpathlineto{\pgfqpoint{3.321592in}{1.513668in}}%
\pgfpathlineto{\pgfqpoint{3.322455in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{3.322948in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{3.323441in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{3.323687in}{1.515158in}}%
\pgfpathlineto{\pgfqpoint{3.323934in}{1.515739in}}%
\pgfpathlineto{\pgfqpoint{3.324181in}{1.516365in}}%
\pgfpathlineto{\pgfqpoint{3.324304in}{1.515445in}}%
\pgfpathlineto{\pgfqpoint{3.324427in}{1.516500in}}%
\pgfpathlineto{\pgfqpoint{3.324797in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{3.325043in}{1.515891in}}%
\pgfpathlineto{\pgfqpoint{3.325167in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{3.325290in}{1.517363in}}%
\pgfpathlineto{\pgfqpoint{3.325536in}{1.516506in}}%
\pgfpathlineto{\pgfqpoint{3.326399in}{1.513104in}}%
\pgfpathlineto{\pgfqpoint{3.326523in}{1.513313in}}%
\pgfpathlineto{\pgfqpoint{3.326892in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{3.327016in}{1.513561in}}%
\pgfpathlineto{\pgfqpoint{3.327262in}{1.514221in}}%
\pgfpathlineto{\pgfqpoint{3.327632in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{3.327755in}{1.513341in}}%
\pgfpathlineto{\pgfqpoint{3.328002in}{1.513787in}}%
\pgfpathlineto{\pgfqpoint{3.328248in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{3.328495in}{1.513183in}}%
\pgfpathlineto{\pgfqpoint{3.329111in}{1.504531in}}%
\pgfpathlineto{\pgfqpoint{3.329234in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{3.329358in}{1.504486in}}%
\pgfpathlineto{\pgfqpoint{3.329974in}{1.507092in}}%
\pgfpathlineto{\pgfqpoint{3.330097in}{1.506855in}}%
\pgfpathlineto{\pgfqpoint{3.330221in}{1.505755in}}%
\pgfpathlineto{\pgfqpoint{3.330344in}{1.506849in}}%
\pgfpathlineto{\pgfqpoint{3.330467in}{1.507955in}}%
\pgfpathlineto{\pgfqpoint{3.330590in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{3.330960in}{1.506257in}}%
\pgfpathlineto{\pgfqpoint{3.331577in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{3.331700in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{3.331823in}{1.508840in}}%
\pgfpathlineto{\pgfqpoint{3.332070in}{1.512134in}}%
\pgfpathlineto{\pgfqpoint{3.332193in}{1.510606in}}%
\pgfpathlineto{\pgfqpoint{3.333672in}{1.499759in}}%
\pgfpathlineto{\pgfqpoint{3.333795in}{1.500385in}}%
\pgfpathlineto{\pgfqpoint{3.334042in}{1.501062in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{3.334905in}{1.492647in}}%
\pgfpathlineto{\pgfqpoint{3.335644in}{1.490814in}}%
\pgfpathlineto{\pgfqpoint{3.336137in}{1.492133in}}%
\pgfpathlineto{\pgfqpoint{3.336630in}{1.490453in}}%
\pgfpathlineto{\pgfqpoint{3.337124in}{1.492066in}}%
\pgfpathlineto{\pgfqpoint{3.337247in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{3.337493in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{3.338110in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{3.338356in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{3.338479in}{1.495958in}}%
\pgfpathlineto{\pgfqpoint{3.338603in}{1.496178in}}%
\pgfpathlineto{\pgfqpoint{3.338973in}{1.501164in}}%
\pgfpathlineto{\pgfqpoint{3.339219in}{1.500013in}}%
\pgfpathlineto{\pgfqpoint{3.339466in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{3.340328in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{3.340452in}{1.497706in}}%
\pgfpathlineto{\pgfqpoint{3.340698in}{1.497165in}}%
\pgfpathlineto{\pgfqpoint{3.340822in}{1.496601in}}%
\pgfpathlineto{\pgfqpoint{3.340945in}{1.497294in}}%
\pgfpathlineto{\pgfqpoint{3.341068in}{1.498874in}}%
\pgfpathlineto{\pgfqpoint{3.341315in}{1.497418in}}%
\pgfpathlineto{\pgfqpoint{3.342054in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{3.342917in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{3.343287in}{1.492765in}}%
\pgfpathlineto{\pgfqpoint{3.343410in}{1.492071in}}%
\pgfpathlineto{\pgfqpoint{3.344150in}{1.486910in}}%
\pgfpathlineto{\pgfqpoint{3.345382in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{3.345506in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{3.345629in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{3.347355in}{1.498738in}}%
\pgfpathlineto{\pgfqpoint{3.347478in}{1.498778in}}%
\pgfpathlineto{\pgfqpoint{3.347601in}{1.499460in}}%
\pgfpathlineto{\pgfqpoint{3.347724in}{1.499043in}}%
\pgfpathlineto{\pgfqpoint{3.349450in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{3.349573in}{1.485765in}}%
\pgfpathlineto{\pgfqpoint{3.351299in}{1.498451in}}%
\pgfpathlineto{\pgfqpoint{3.351669in}{1.497802in}}%
\pgfpathlineto{\pgfqpoint{3.352778in}{1.484902in}}%
\pgfpathlineto{\pgfqpoint{3.353271in}{1.483972in}}%
\pgfpathlineto{\pgfqpoint{3.353518in}{1.484163in}}%
\pgfpathlineto{\pgfqpoint{3.354381in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{3.354997in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{3.355120in}{1.491146in}}%
\pgfpathlineto{\pgfqpoint{3.355614in}{1.492184in}}%
\pgfpathlineto{\pgfqpoint{3.356107in}{1.491112in}}%
\pgfpathlineto{\pgfqpoint{3.356230in}{1.491327in}}%
\pgfpathlineto{\pgfqpoint{3.356476in}{1.489567in}}%
\pgfpathlineto{\pgfqpoint{3.356600in}{1.490255in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{1.491118in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{1.489787in}}%
\pgfpathlineto{\pgfqpoint{3.357216in}{1.487807in}}%
\pgfpathlineto{\pgfqpoint{3.357339in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{3.357463in}{1.488901in}}%
\pgfpathlineto{\pgfqpoint{3.357586in}{1.487356in}}%
\pgfpathlineto{\pgfqpoint{3.358695in}{1.477028in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{1.477880in}}%
\pgfpathlineto{\pgfqpoint{3.359312in}{1.480982in}}%
\pgfpathlineto{\pgfqpoint{3.360051in}{1.488106in}}%
\pgfpathlineto{\pgfqpoint{3.360174in}{1.488992in}}%
\pgfpathlineto{\pgfqpoint{3.360421in}{1.488287in}}%
\pgfpathlineto{\pgfqpoint{3.360667in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{3.360791in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{3.360914in}{1.488354in}}%
\pgfpathlineto{\pgfqpoint{3.361777in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{3.362270in}{1.475686in}}%
\pgfpathlineto{\pgfqpoint{3.362393in}{1.476126in}}%
\pgfpathlineto{\pgfqpoint{3.362886in}{1.472995in}}%
\pgfpathlineto{\pgfqpoint{3.363010in}{1.472804in}}%
\pgfpathlineto{\pgfqpoint{3.363133in}{1.473740in}}%
\pgfpathlineto{\pgfqpoint{3.363256in}{1.472685in}}%
\pgfpathlineto{\pgfqpoint{3.363379in}{1.473165in}}%
\pgfpathlineto{\pgfqpoint{3.363503in}{1.472330in}}%
\pgfpathlineto{\pgfqpoint{3.363626in}{1.472809in}}%
\pgfpathlineto{\pgfqpoint{3.363749in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{3.363872in}{1.472657in}}%
\pgfpathlineto{\pgfqpoint{3.363996in}{1.473576in}}%
\pgfpathlineto{\pgfqpoint{3.364119in}{1.473131in}}%
\pgfpathlineto{\pgfqpoint{3.364242in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{3.364859in}{1.479894in}}%
\pgfpathlineto{\pgfqpoint{3.365598in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{3.365845in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{3.365968in}{1.486735in}}%
\pgfpathlineto{\pgfqpoint{3.366461in}{1.483622in}}%
\pgfpathlineto{\pgfqpoint{3.367570in}{1.466199in}}%
\pgfpathlineto{\pgfqpoint{3.367817in}{1.465612in}}%
\pgfpathlineto{\pgfqpoint{3.367940in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{3.368187in}{1.464834in}}%
\pgfpathlineto{\pgfqpoint{3.369296in}{1.475990in}}%
\pgfpathlineto{\pgfqpoint{3.369419in}{1.475765in}}%
\pgfpathlineto{\pgfqpoint{3.369543in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{3.370036in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{3.370529in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{3.371268in}{1.464399in}}%
\pgfpathlineto{\pgfqpoint{3.371638in}{1.462138in}}%
\pgfpathlineto{\pgfqpoint{3.371761in}{1.462967in}}%
\pgfpathlineto{\pgfqpoint{3.372008in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{3.372131in}{1.463288in}}%
\pgfpathlineto{\pgfqpoint{3.372255in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{3.372624in}{1.465150in}}%
\pgfpathlineto{\pgfqpoint{3.372748in}{1.464236in}}%
\pgfpathlineto{\pgfqpoint{3.373487in}{1.454602in}}%
\pgfpathlineto{\pgfqpoint{3.373734in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{3.373980in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{3.374227in}{1.454664in}}%
\pgfpathlineto{\pgfqpoint{3.374720in}{1.464456in}}%
\pgfpathlineto{\pgfqpoint{3.375336in}{1.473430in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{1.485337in}}%
\pgfpathlineto{\pgfqpoint{3.376692in}{1.484451in}}%
\pgfpathlineto{\pgfqpoint{3.377555in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{3.378048in}{1.480892in}}%
\pgfpathlineto{\pgfqpoint{3.378171in}{1.480864in}}%
\pgfpathlineto{\pgfqpoint{3.378295in}{1.481941in}}%
\pgfpathlineto{\pgfqpoint{3.378418in}{1.480802in}}%
\pgfpathlineto{\pgfqpoint{3.378541in}{1.480345in}}%
\pgfpathlineto{\pgfqpoint{3.379158in}{1.474061in}}%
\pgfpathlineto{\pgfqpoint{3.379281in}{1.474067in}}%
\pgfpathlineto{\pgfqpoint{3.379774in}{1.471112in}}%
\pgfpathlineto{\pgfqpoint{3.381007in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{3.381746in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{3.381869in}{1.455634in}}%
\pgfpathlineto{\pgfqpoint{3.382116in}{1.456531in}}%
\pgfpathlineto{\pgfqpoint{3.382239in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{3.382362in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{3.383225in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{3.383349in}{1.459819in}}%
\pgfpathlineto{\pgfqpoint{3.383472in}{1.460084in}}%
\pgfpathlineto{\pgfqpoint{3.383842in}{1.462070in}}%
\pgfpathlineto{\pgfqpoint{3.383965in}{1.462053in}}%
\pgfpathlineto{\pgfqpoint{3.384088in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{3.384211in}{1.461878in}}%
\pgfpathlineto{\pgfqpoint{3.384335in}{1.461867in}}%
\pgfpathlineto{\pgfqpoint{3.385074in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{3.385691in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{3.386184in}{1.453998in}}%
\pgfpathlineto{\pgfqpoint{3.386677in}{1.456824in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{3.387786in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{3.388033in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{3.388526in}{1.471755in}}%
\pgfpathlineto{\pgfqpoint{3.388772in}{1.472646in}}%
\pgfpathlineto{\pgfqpoint{3.388896in}{1.472178in}}%
\pgfpathlineto{\pgfqpoint{3.389512in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.389635in}{1.469199in}}%
\pgfpathlineto{\pgfqpoint{3.389758in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{3.390375in}{1.468274in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{3.391484in}{1.453299in}}%
\pgfpathlineto{\pgfqpoint{3.391607in}{1.454743in}}%
\pgfpathlineto{\pgfqpoint{3.392224in}{1.456497in}}%
\pgfpathlineto{\pgfqpoint{3.392347in}{1.456266in}}%
\pgfpathlineto{\pgfqpoint{3.392717in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{3.392840in}{1.454805in}}%
\pgfpathlineto{\pgfqpoint{3.392963in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.452092in}}%
\pgfpathlineto{\pgfqpoint{3.393456in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{3.393580in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{3.393703in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{3.394196in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{3.394689in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{3.394812in}{1.456187in}}%
\pgfpathlineto{\pgfqpoint{3.395059in}{1.457761in}}%
\pgfpathlineto{\pgfqpoint{3.395305in}{1.457332in}}%
\pgfpathlineto{\pgfqpoint{3.396292in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{3.397031in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{3.397278in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{3.397648in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{3.398634in}{1.468269in}}%
\pgfpathlineto{\pgfqpoint{3.398757in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{3.399620in}{1.460998in}}%
\pgfpathlineto{\pgfqpoint{3.400113in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{3.400359in}{1.461331in}}%
\pgfpathlineto{\pgfqpoint{3.400483in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{3.400606in}{1.462155in}}%
\pgfpathlineto{\pgfqpoint{3.400976in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{3.401099in}{1.464732in}}%
\pgfpathlineto{\pgfqpoint{3.402085in}{1.456903in}}%
\pgfpathlineto{\pgfqpoint{3.402332in}{1.457569in}}%
\pgfpathlineto{\pgfqpoint{3.402701in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{3.403811in}{1.449441in}}%
\pgfpathlineto{\pgfqpoint{3.404304in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{3.405290in}{1.459075in}}%
\pgfpathlineto{\pgfqpoint{3.406153in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{3.406769in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{3.407262in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{3.407755in}{1.463395in}}%
\pgfpathlineto{\pgfqpoint{3.408002in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{3.408125in}{1.462109in}}%
\pgfpathlineto{\pgfqpoint{3.408248in}{1.463412in}}%
\pgfpathlineto{\pgfqpoint{3.408495in}{1.463153in}}%
\pgfpathlineto{\pgfqpoint{3.408618in}{1.462939in}}%
\pgfpathlineto{\pgfqpoint{3.408742in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{3.409111in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{3.409604in}{1.462702in}}%
\pgfpathlineto{\pgfqpoint{3.410344in}{1.457518in}}%
\pgfpathlineto{\pgfqpoint{3.410591in}{1.458184in}}%
\pgfpathlineto{\pgfqpoint{3.410837in}{1.457501in}}%
\pgfpathlineto{\pgfqpoint{3.410960in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{3.411084in}{1.459238in}}%
\pgfpathlineto{\pgfqpoint{3.411207in}{1.458539in}}%
\pgfpathlineto{\pgfqpoint{3.411453in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{3.411700in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{3.412316in}{1.460248in}}%
\pgfpathlineto{\pgfqpoint{3.412686in}{1.457823in}}%
\pgfpathlineto{\pgfqpoint{3.412809in}{1.458691in}}%
\pgfpathlineto{\pgfqpoint{3.412933in}{1.460051in}}%
\pgfpathlineto{\pgfqpoint{3.413056in}{1.457642in}}%
\pgfpathlineto{\pgfqpoint{3.414535in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{3.415521in}{1.461387in}}%
\pgfpathlineto{\pgfqpoint{3.416877in}{1.452058in}}%
\pgfpathlineto{\pgfqpoint{3.417000in}{1.452047in}}%
\pgfpathlineto{\pgfqpoint{3.417617in}{1.454309in}}%
\pgfpathlineto{\pgfqpoint{3.417740in}{1.453897in}}%
\pgfpathlineto{\pgfqpoint{3.418603in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{3.419096in}{1.448279in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{1.458099in}}%
\pgfpathlineto{\pgfqpoint{3.420329in}{1.456430in}}%
\pgfpathlineto{\pgfqpoint{3.420452in}{1.454241in}}%
\pgfpathlineto{\pgfqpoint{3.420698in}{1.455290in}}%
\pgfpathlineto{\pgfqpoint{3.420822in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{3.421068in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{3.421315in}{1.456903in}}%
\pgfpathlineto{\pgfqpoint{3.422301in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{3.422794in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{3.423040in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{3.423164in}{1.453705in}}%
\pgfpathlineto{\pgfqpoint{3.423534in}{1.450834in}}%
\pgfpathlineto{\pgfqpoint{3.423780in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{3.424520in}{1.457462in}}%
\pgfpathlineto{\pgfqpoint{3.424766in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{3.425013in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{3.425383in}{1.454737in}}%
\pgfpathlineto{\pgfqpoint{3.425506in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{3.425752in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{3.426122in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{3.426245in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{3.426492in}{1.448973in}}%
\pgfpathlineto{\pgfqpoint{3.426738in}{1.448595in}}%
\pgfpathlineto{\pgfqpoint{3.427232in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{3.427355in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{3.427848in}{1.452938in}}%
\pgfpathlineto{\pgfqpoint{3.428341in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{3.428957in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{3.429943in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{3.430067in}{1.455194in}}%
\pgfpathlineto{\pgfqpoint{3.430436in}{1.452983in}}%
\pgfpathlineto{\pgfqpoint{3.431053in}{1.449052in}}%
\pgfpathlineto{\pgfqpoint{3.431176in}{1.449481in}}%
\pgfpathlineto{\pgfqpoint{3.431423in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{3.432532in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{3.432902in}{1.445369in}}%
\pgfpathlineto{\pgfqpoint{3.433148in}{1.443406in}}%
\pgfpathlineto{\pgfqpoint{3.433272in}{1.444054in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{1.444274in}}%
\pgfpathlineto{\pgfqpoint{3.433518in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{3.433641in}{1.444461in}}%
\pgfpathlineto{\pgfqpoint{3.433888in}{1.446908in}}%
\pgfpathlineto{\pgfqpoint{3.434258in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{3.434504in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{3.434751in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{3.435614in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{3.436107in}{1.445177in}}%
\pgfpathlineto{\pgfqpoint{3.436230in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{3.436477in}{1.444320in}}%
\pgfpathlineto{\pgfqpoint{3.436600in}{1.445228in}}%
\pgfpathlineto{\pgfqpoint{3.436723in}{1.444116in}}%
\pgfpathlineto{\pgfqpoint{3.437709in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{3.437956in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{3.438079in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{3.438202in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{3.438326in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{3.438572in}{1.439751in}}%
\pgfpathlineto{\pgfqpoint{3.438695in}{1.439723in}}%
\pgfpathlineto{\pgfqpoint{3.441407in}{1.429632in}}%
\pgfpathlineto{\pgfqpoint{3.441530in}{1.430314in}}%
\pgfpathlineto{\pgfqpoint{3.441654in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{3.441900in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{3.442640in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{3.442763in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{3.443010in}{1.429638in}}%
\pgfpathlineto{\pgfqpoint{3.443133in}{1.429621in}}%
\pgfpathlineto{\pgfqpoint{3.443256in}{1.428024in}}%
\pgfpathlineto{\pgfqpoint{3.443379in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{3.443503in}{1.430185in}}%
\pgfpathlineto{\pgfqpoint{3.443626in}{1.428628in}}%
\pgfpathlineto{\pgfqpoint{3.443749in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{3.443873in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{3.444119in}{1.427505in}}%
\pgfpathlineto{\pgfqpoint{3.444489in}{1.425571in}}%
\pgfpathlineto{\pgfqpoint{3.444735in}{1.426028in}}%
\pgfpathlineto{\pgfqpoint{3.444982in}{1.429976in}}%
\pgfpathlineto{\pgfqpoint{3.445228in}{1.428656in}}%
\pgfpathlineto{\pgfqpoint{3.445352in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{1.428430in}}%
\pgfpathlineto{\pgfqpoint{3.445845in}{1.426930in}}%
\pgfpathlineto{\pgfqpoint{3.445968in}{1.428013in}}%
\pgfpathlineto{\pgfqpoint{3.446338in}{1.431736in}}%
\pgfpathlineto{\pgfqpoint{3.446461in}{1.431279in}}%
\pgfpathlineto{\pgfqpoint{3.446584in}{1.430405in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{3.446831in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{3.446954in}{1.431730in}}%
\pgfpathlineto{\pgfqpoint{3.447077in}{1.431268in}}%
\pgfpathlineto{\pgfqpoint{3.447201in}{1.432142in}}%
\pgfpathlineto{\pgfqpoint{3.447324in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{3.447940in}{1.434573in}}%
\pgfpathlineto{\pgfqpoint{3.448064in}{1.434133in}}%
\pgfpathlineto{\pgfqpoint{3.448803in}{1.437506in}}%
\pgfpathlineto{\pgfqpoint{3.449050in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{3.449173in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{3.449543in}{1.435515in}}%
\pgfpathlineto{\pgfqpoint{3.450036in}{1.439835in}}%
\pgfpathlineto{\pgfqpoint{3.450282in}{1.438893in}}%
\pgfpathlineto{\pgfqpoint{3.450529in}{1.438391in}}%
\pgfpathlineto{\pgfqpoint{3.450652in}{1.439051in}}%
\pgfpathlineto{\pgfqpoint{3.450775in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{3.450899in}{1.438972in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{1.438995in}}%
\pgfpathlineto{\pgfqpoint{3.451269in}{1.439232in}}%
\pgfpathlineto{\pgfqpoint{3.451392in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{3.451638in}{1.441629in}}%
\pgfpathlineto{\pgfqpoint{3.451885in}{1.441437in}}%
\pgfpathlineto{\pgfqpoint{3.452131in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{3.452624in}{1.435024in}}%
\pgfpathlineto{\pgfqpoint{3.452748in}{1.436936in}}%
\pgfpathlineto{\pgfqpoint{3.453487in}{1.445109in}}%
\pgfpathlineto{\pgfqpoint{3.453611in}{1.446187in}}%
\pgfpathlineto{\pgfqpoint{3.453734in}{1.445335in}}%
\pgfpathlineto{\pgfqpoint{3.454350in}{1.441826in}}%
\pgfpathlineto{\pgfqpoint{3.454597in}{1.446830in}}%
\pgfpathlineto{\pgfqpoint{3.454843in}{1.445431in}}%
\pgfpathlineto{\pgfqpoint{3.455583in}{1.438871in}}%
\pgfpathlineto{\pgfqpoint{3.455829in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{3.456199in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{3.456322in}{1.435955in}}%
\pgfpathlineto{\pgfqpoint{3.456446in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{3.456692in}{1.435966in}}%
\pgfpathlineto{\pgfqpoint{3.456939in}{1.436429in}}%
\pgfpathlineto{\pgfqpoint{3.457062in}{1.439102in}}%
\pgfpathlineto{\pgfqpoint{3.457309in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{3.457432in}{1.438301in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{1.437906in}}%
\pgfpathlineto{\pgfqpoint{3.457678in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{3.457802in}{1.437506in}}%
\pgfpathlineto{\pgfqpoint{3.458665in}{1.445013in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{3.459281in}{1.444517in}}%
\pgfpathlineto{\pgfqpoint{3.461253in}{1.418791in}}%
\pgfpathlineto{\pgfqpoint{3.462609in}{1.433321in}}%
\pgfpathlineto{\pgfqpoint{3.462732in}{1.431087in}}%
\pgfpathlineto{\pgfqpoint{3.462979in}{1.430675in}}%
\pgfpathlineto{\pgfqpoint{3.464088in}{1.437416in}}%
\pgfpathlineto{\pgfqpoint{3.464335in}{1.435938in}}%
\pgfpathlineto{\pgfqpoint{3.464951in}{1.435549in}}%
\pgfpathlineto{\pgfqpoint{3.465198in}{1.436874in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.425813in}}%
\pgfpathlineto{\pgfqpoint{3.466430in}{1.425091in}}%
\pgfpathlineto{\pgfqpoint{3.466677in}{1.424883in}}%
\pgfpathlineto{\pgfqpoint{3.467170in}{1.430145in}}%
\pgfpathlineto{\pgfqpoint{3.467416in}{1.432847in}}%
\pgfpathlineto{\pgfqpoint{3.467540in}{1.431363in}}%
\pgfpathlineto{\pgfqpoint{3.467663in}{1.430997in}}%
\pgfpathlineto{\pgfqpoint{3.467910in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{3.468156in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{3.468403in}{1.439672in}}%
\pgfpathlineto{\pgfqpoint{3.468772in}{1.438109in}}%
\pgfpathlineto{\pgfqpoint{3.468896in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{3.469019in}{1.438532in}}%
\pgfpathlineto{\pgfqpoint{3.469142in}{1.439424in}}%
\pgfpathlineto{\pgfqpoint{3.469265in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{3.469635in}{1.433738in}}%
\pgfpathlineto{\pgfqpoint{3.470005in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{3.470128in}{1.429277in}}%
\pgfpathlineto{\pgfqpoint{3.470252in}{1.429654in}}%
\pgfpathlineto{\pgfqpoint{3.470375in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{3.471238in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{3.471361in}{1.422615in}}%
\pgfpathlineto{\pgfqpoint{3.471608in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{3.471854in}{1.426422in}}%
\pgfpathlineto{\pgfqpoint{3.472347in}{1.435955in}}%
\pgfpathlineto{\pgfqpoint{3.472470in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{3.473580in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{3.473703in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{3.474073in}{1.428758in}}%
\pgfpathlineto{\pgfqpoint{3.474319in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{3.474566in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{3.474689in}{1.428120in}}%
\pgfpathlineto{\pgfqpoint{3.474812in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.475059in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{3.475182in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{3.476045in}{1.434268in}}%
\pgfpathlineto{\pgfqpoint{3.476168in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{3.477031in}{1.429181in}}%
\pgfpathlineto{\pgfqpoint{3.477401in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{3.478017in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{3.478634in}{1.428453in}}%
\pgfpathlineto{\pgfqpoint{3.478880in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{3.479127in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{3.479250in}{1.426242in}}%
\pgfpathlineto{\pgfqpoint{3.479743in}{1.429271in}}%
\pgfpathlineto{\pgfqpoint{3.480359in}{1.432136in}}%
\pgfpathlineto{\pgfqpoint{3.480976in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{3.481099in}{1.426033in}}%
\pgfpathlineto{\pgfqpoint{3.481346in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{3.481469in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{3.481592in}{1.425796in}}%
\pgfpathlineto{\pgfqpoint{3.481715in}{1.426248in}}%
\pgfpathlineto{\pgfqpoint{3.481839in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{3.482085in}{1.426479in}}%
\pgfpathlineto{\pgfqpoint{3.482332in}{1.426231in}}%
\pgfpathlineto{\pgfqpoint{3.482455in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{3.482702in}{1.427675in}}%
\pgfpathlineto{\pgfqpoint{3.482948in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{3.483441in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{3.483688in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{3.484057in}{1.431533in}}%
\pgfpathlineto{\pgfqpoint{3.484304in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{3.484797in}{1.428069in}}%
\pgfpathlineto{\pgfqpoint{3.484920in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{3.485044in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{3.485167in}{1.427821in}}%
\pgfpathlineto{\pgfqpoint{3.485290in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{3.485537in}{1.429339in}}%
\pgfpathlineto{\pgfqpoint{3.485660in}{1.429113in}}%
\pgfpathlineto{\pgfqpoint{3.485783in}{1.427974in}}%
\pgfpathlineto{\pgfqpoint{3.485906in}{1.428177in}}%
\pgfpathlineto{\pgfqpoint{3.486400in}{1.429965in}}%
\pgfpathlineto{\pgfqpoint{3.486769in}{1.428464in}}%
\pgfpathlineto{\pgfqpoint{3.486893in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{3.487262in}{1.430094in}}%
\pgfpathlineto{\pgfqpoint{3.487386in}{1.429418in}}%
\pgfpathlineto{\pgfqpoint{3.487755in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.428932in}}%
\pgfpathlineto{\pgfqpoint{3.488249in}{1.430190in}}%
\pgfpathlineto{\pgfqpoint{3.489851in}{1.420844in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{1.422170in}}%
\pgfpathlineto{\pgfqpoint{3.490098in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{3.490344in}{1.423269in}}%
\pgfpathlineto{\pgfqpoint{3.490837in}{1.420754in}}%
\pgfpathlineto{\pgfqpoint{3.490960in}{1.420100in}}%
\pgfpathlineto{\pgfqpoint{3.491084in}{1.420748in}}%
\pgfpathlineto{\pgfqpoint{3.491207in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{3.491453in}{1.420979in}}%
\pgfpathlineto{\pgfqpoint{3.491577in}{1.419874in}}%
\pgfpathlineto{\pgfqpoint{3.491823in}{1.420314in}}%
\pgfpathlineto{\pgfqpoint{3.491947in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{3.492193in}{1.420805in}}%
\pgfpathlineto{\pgfqpoint{3.492316in}{1.420150in}}%
\pgfpathlineto{\pgfqpoint{3.492440in}{1.421053in}}%
\pgfpathlineto{\pgfqpoint{3.494165in}{1.432920in}}%
\pgfpathlineto{\pgfqpoint{3.494289in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{3.494905in}{1.436051in}}%
\pgfpathlineto{\pgfqpoint{3.495151in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{3.495398in}{1.434268in}}%
\pgfpathlineto{\pgfqpoint{3.495645in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{3.495768in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{3.495891in}{1.435396in}}%
\pgfpathlineto{\pgfqpoint{3.496014in}{1.436485in}}%
\pgfpathlineto{\pgfqpoint{3.496384in}{1.437816in}}%
\pgfpathlineto{\pgfqpoint{3.496507in}{1.436959in}}%
\pgfpathlineto{\pgfqpoint{3.497247in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{3.497370in}{1.431961in}}%
\pgfpathlineto{\pgfqpoint{3.497617in}{1.431448in}}%
\pgfpathlineto{\pgfqpoint{3.497740in}{1.431431in}}%
\pgfpathlineto{\pgfqpoint{3.498480in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{3.498603in}{1.427613in}}%
\pgfpathlineto{\pgfqpoint{3.499096in}{1.437698in}}%
\pgfpathlineto{\pgfqpoint{3.499219in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{3.499589in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{1.437021in}}%
\pgfpathlineto{\pgfqpoint{3.499959in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{3.500082in}{1.435306in}}%
\pgfpathlineto{\pgfqpoint{3.500698in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{3.500945in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{3.501561in}{1.430974in}}%
\pgfpathlineto{\pgfqpoint{3.501685in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{3.501808in}{1.430946in}}%
\pgfpathlineto{\pgfqpoint{3.501931in}{1.431409in}}%
\pgfpathlineto{\pgfqpoint{3.502424in}{1.422655in}}%
\pgfpathlineto{\pgfqpoint{3.502794in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{3.503287in}{1.428521in}}%
\pgfpathlineto{\pgfqpoint{3.503410in}{1.427635in}}%
\pgfpathlineto{\pgfqpoint{3.503534in}{1.428729in}}%
\pgfpathlineto{\pgfqpoint{3.504027in}{1.431431in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{1.430822in}}%
\pgfpathlineto{\pgfqpoint{3.504396in}{1.433721in}}%
\pgfpathlineto{\pgfqpoint{3.504643in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{3.504766in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{3.504890in}{1.433016in}}%
\pgfpathlineto{\pgfqpoint{3.505013in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{3.505136in}{1.432847in}}%
\pgfpathlineto{\pgfqpoint{3.505629in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{3.505752in}{1.431121in}}%
\pgfpathlineto{\pgfqpoint{3.506245in}{1.427985in}}%
\pgfpathlineto{\pgfqpoint{3.506369in}{1.427957in}}%
\pgfpathlineto{\pgfqpoint{3.506492in}{1.428808in}}%
\pgfpathlineto{\pgfqpoint{3.506615in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{3.506985in}{1.427178in}}%
\pgfpathlineto{\pgfqpoint{3.507478in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{3.507848in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{3.508218in}{1.420607in}}%
\pgfpathlineto{\pgfqpoint{3.508341in}{1.421459in}}%
\pgfpathlineto{\pgfqpoint{3.508834in}{1.426203in}}%
\pgfpathlineto{\pgfqpoint{3.508957in}{1.425768in}}%
\pgfpathlineto{\pgfqpoint{3.509574in}{1.417905in}}%
\pgfpathlineto{\pgfqpoint{3.509820in}{1.419913in}}%
\pgfpathlineto{\pgfqpoint{3.510683in}{1.427381in}}%
\pgfpathlineto{\pgfqpoint{3.510930in}{1.427133in}}%
\pgfpathlineto{\pgfqpoint{3.511423in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{3.511669in}{1.429779in}}%
\pgfpathlineto{\pgfqpoint{3.511792in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{3.513148in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{3.513272in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{3.513888in}{1.441240in}}%
\pgfpathlineto{\pgfqpoint{3.514011in}{1.441178in}}%
\pgfpathlineto{\pgfqpoint{3.514258in}{1.443739in}}%
\pgfpathlineto{\pgfqpoint{3.514504in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{3.515614in}{1.439046in}}%
\pgfpathlineto{\pgfqpoint{3.516107in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{3.517093in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{3.517339in}{1.444709in}}%
\pgfpathlineto{\pgfqpoint{3.517833in}{1.438115in}}%
\pgfpathlineto{\pgfqpoint{3.518449in}{1.432576in}}%
\pgfpathlineto{\pgfqpoint{3.519312in}{1.428284in}}%
\pgfpathlineto{\pgfqpoint{3.519435in}{1.428735in}}%
\pgfpathlineto{\pgfqpoint{3.520175in}{1.436282in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{1.437455in}}%
\pgfpathlineto{\pgfqpoint{3.520791in}{1.437466in}}%
\pgfpathlineto{\pgfqpoint{3.520914in}{1.436863in}}%
\pgfpathlineto{\pgfqpoint{3.521654in}{1.446519in}}%
\pgfpathlineto{\pgfqpoint{3.522393in}{1.440749in}}%
\pgfpathlineto{\pgfqpoint{3.522763in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{3.522886in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{3.523256in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{3.523380in}{1.439379in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{1.440022in}}%
\pgfpathlineto{\pgfqpoint{3.524489in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{3.524982in}{1.446311in}}%
\pgfpathlineto{\pgfqpoint{3.525105in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{3.525352in}{1.448409in}}%
\pgfpathlineto{\pgfqpoint{3.525598in}{1.447202in}}%
\pgfpathlineto{\pgfqpoint{3.525722in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{3.525845in}{1.448922in}}%
\pgfpathlineto{\pgfqpoint{3.526091in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{3.526708in}{1.443253in}}%
\pgfpathlineto{\pgfqpoint{3.526831in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{3.526954in}{1.442791in}}%
\pgfpathlineto{\pgfqpoint{3.527078in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{3.527571in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{1.443868in}}%
\pgfpathlineto{\pgfqpoint{3.527817in}{1.444759in}}%
\pgfpathlineto{\pgfqpoint{3.527940in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{3.529050in}{1.449864in}}%
\pgfpathlineto{\pgfqpoint{3.529543in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{1.446508in}}%
\pgfpathlineto{\pgfqpoint{3.530529in}{1.452002in}}%
\pgfpathlineto{\pgfqpoint{3.530652in}{1.451765in}}%
\pgfpathlineto{\pgfqpoint{3.531145in}{1.450236in}}%
\pgfpathlineto{\pgfqpoint{3.532131in}{1.446519in}}%
\pgfpathlineto{\pgfqpoint{3.532255in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.532378in}{1.447625in}}%
\pgfpathlineto{\pgfqpoint{3.532501in}{1.447196in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{3.533487in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{3.533734in}{1.444754in}}%
\pgfpathlineto{\pgfqpoint{3.534720in}{1.447760in}}%
\pgfpathlineto{\pgfqpoint{3.534843in}{1.446564in}}%
\pgfpathlineto{\pgfqpoint{3.534967in}{1.448307in}}%
\pgfpathlineto{\pgfqpoint{3.535460in}{1.457975in}}%
\pgfpathlineto{\pgfqpoint{3.535706in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{3.535953in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{3.536076in}{1.456006in}}%
\pgfpathlineto{\pgfqpoint{3.536323in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{3.536446in}{1.456221in}}%
\pgfpathlineto{\pgfqpoint{3.536816in}{1.453863in}}%
\pgfpathlineto{\pgfqpoint{3.537185in}{1.450851in}}%
\pgfpathlineto{\pgfqpoint{3.537309in}{1.451077in}}%
\pgfpathlineto{\pgfqpoint{3.537555in}{1.454173in}}%
\pgfpathlineto{\pgfqpoint{3.537802in}{1.453762in}}%
\pgfpathlineto{\pgfqpoint{3.537925in}{1.453784in}}%
\pgfpathlineto{\pgfqpoint{3.538048in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{3.538172in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{3.538418in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{3.539281in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{3.539404in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{3.539527in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{3.539774in}{1.442830in}}%
\pgfpathlineto{\pgfqpoint{3.539897in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{3.540637in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{3.540760in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{3.541376in}{1.446993in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{3.542486in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{3.542609in}{1.447642in}}%
\pgfpathlineto{\pgfqpoint{3.542732in}{1.446102in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{1.446265in}}%
\pgfpathlineto{\pgfqpoint{3.543225in}{1.447529in}}%
\pgfpathlineto{\pgfqpoint{3.543349in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{3.543595in}{1.447027in}}%
\pgfpathlineto{\pgfqpoint{3.544088in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.446773in}}%
\pgfpathlineto{\pgfqpoint{3.544212in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{3.544828in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{3.544951in}{1.447106in}}%
\pgfpathlineto{\pgfqpoint{3.545568in}{1.444714in}}%
\pgfpathlineto{\pgfqpoint{3.545691in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{3.546307in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{3.546430in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{3.546554in}{1.441364in}}%
\pgfpathlineto{\pgfqpoint{3.546923in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{3.547047in}{1.444669in}}%
\pgfpathlineto{\pgfqpoint{3.547293in}{1.441144in}}%
\pgfpathlineto{\pgfqpoint{3.547417in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{3.547786in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{3.547910in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{3.548033in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{3.548156in}{1.442475in}}%
\pgfpathlineto{\pgfqpoint{3.548279in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{3.548896in}{1.448460in}}%
\pgfpathlineto{\pgfqpoint{3.549019in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{3.549512in}{1.450124in}}%
\pgfpathlineto{\pgfqpoint{3.549635in}{1.450163in}}%
\pgfpathlineto{\pgfqpoint{3.549882in}{1.452126in}}%
\pgfpathlineto{\pgfqpoint{3.550005in}{1.450332in}}%
\pgfpathlineto{\pgfqpoint{3.550621in}{1.446993in}}%
\pgfpathlineto{\pgfqpoint{3.551238in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{3.551361in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{3.552224in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{3.552347in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{3.552964in}{1.436186in}}%
\pgfpathlineto{\pgfqpoint{3.553210in}{1.435052in}}%
\pgfpathlineto{\pgfqpoint{3.553457in}{1.433687in}}%
\pgfpathlineto{\pgfqpoint{3.553580in}{1.434144in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{3.555059in}{1.441606in}}%
\pgfpathlineto{\pgfqpoint{3.555306in}{1.440744in}}%
\pgfpathlineto{\pgfqpoint{3.555675in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{3.555922in}{1.441308in}}%
\pgfpathlineto{\pgfqpoint{3.556045in}{1.441150in}}%
\pgfpathlineto{\pgfqpoint{3.556292in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{3.556415in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{3.556662in}{1.443767in}}%
\pgfpathlineto{\pgfqpoint{3.557031in}{1.441607in}}%
\pgfpathlineto{\pgfqpoint{3.557771in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{3.557894in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{3.558141in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{3.559250in}{1.436846in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{3.559620in}{1.436180in}}%
\pgfpathlineto{\pgfqpoint{3.559866in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{3.560606in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{3.560729in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{3.561222in}{1.431849in}}%
\pgfpathlineto{\pgfqpoint{3.561346in}{1.432277in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{1.432492in}}%
\pgfpathlineto{\pgfqpoint{3.561839in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{3.562209in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{3.562455in}{1.440247in}}%
\pgfpathlineto{\pgfqpoint{3.562702in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{3.562825in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{3.563688in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{3.563811in}{1.445786in}}%
\pgfpathlineto{\pgfqpoint{3.564427in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{3.564920in}{1.442238in}}%
\pgfpathlineto{\pgfqpoint{3.565290in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{3.565413in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{3.565537in}{1.440219in}}%
\pgfpathlineto{\pgfqpoint{3.565660in}{1.440845in}}%
\pgfpathlineto{\pgfqpoint{3.565907in}{1.441471in}}%
\pgfpathlineto{\pgfqpoint{3.566030in}{1.441042in}}%
\pgfpathlineto{\pgfqpoint{3.566523in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{3.566646in}{1.438860in}}%
\pgfpathlineto{\pgfqpoint{3.566893in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{3.567016in}{1.440191in}}%
\pgfpathlineto{\pgfqpoint{3.567509in}{1.437743in}}%
\pgfpathlineto{\pgfqpoint{3.568249in}{1.446012in}}%
\pgfpathlineto{\pgfqpoint{3.568372in}{1.445374in}}%
\pgfpathlineto{\pgfqpoint{3.568495in}{1.445572in}}%
\pgfpathlineto{\pgfqpoint{3.568618in}{1.445386in}}%
\pgfpathlineto{\pgfqpoint{3.569481in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{1.443361in}}%
\pgfpathlineto{\pgfqpoint{3.569728in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{3.569851in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{3.569974in}{1.443163in}}%
\pgfpathlineto{\pgfqpoint{3.570467in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{3.570714in}{1.449199in}}%
\pgfpathlineto{\pgfqpoint{3.571084in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{3.571454in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{3.571577in}{1.444940in}}%
\pgfpathlineto{\pgfqpoint{3.571823in}{1.445160in}}%
\pgfpathlineto{\pgfqpoint{3.572316in}{1.449418in}}%
\pgfpathlineto{\pgfqpoint{3.572440in}{1.449029in}}%
\pgfpathlineto{\pgfqpoint{3.573426in}{1.443163in}}%
\pgfpathlineto{\pgfqpoint{3.573549in}{1.443389in}}%
\pgfpathlineto{\pgfqpoint{3.573919in}{1.444274in}}%
\pgfpathlineto{\pgfqpoint{3.574042in}{1.443400in}}%
\pgfpathlineto{\pgfqpoint{3.574289in}{1.444071in}}%
\pgfpathlineto{\pgfqpoint{3.574535in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{3.574658in}{1.444291in}}%
\pgfpathlineto{\pgfqpoint{3.574782in}{1.442960in}}%
\pgfpathlineto{\pgfqpoint{3.575028in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{3.575521in}{1.442238in}}%
\pgfpathlineto{\pgfqpoint{3.575645in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{3.576138in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{3.576877in}{1.445058in}}%
\pgfpathlineto{\pgfqpoint{3.577001in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{3.577124in}{1.444534in}}%
\pgfpathlineto{\pgfqpoint{3.577863in}{1.447755in}}%
\pgfpathlineto{\pgfqpoint{3.578480in}{1.445408in}}%
\pgfpathlineto{\pgfqpoint{3.578603in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{3.579343in}{1.449232in}}%
\pgfpathlineto{\pgfqpoint{3.579466in}{1.448787in}}%
\pgfpathlineto{\pgfqpoint{3.579589in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{3.579836in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{3.579959in}{1.448414in}}%
\pgfpathlineto{\pgfqpoint{3.580329in}{1.446666in}}%
\pgfpathlineto{\pgfqpoint{3.580822in}{1.443863in}}%
\pgfpathlineto{\pgfqpoint{3.581068in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{3.581808in}{1.455081in}}%
\pgfpathlineto{\pgfqpoint{3.582794in}{1.446728in}}%
\pgfpathlineto{\pgfqpoint{3.582917in}{1.446497in}}%
\pgfpathlineto{\pgfqpoint{3.583041in}{1.448240in}}%
\pgfpathlineto{\pgfqpoint{3.583287in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{3.583534in}{1.442639in}}%
\pgfpathlineto{\pgfqpoint{3.583780in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{3.583903in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{3.584520in}{1.445222in}}%
\pgfpathlineto{\pgfqpoint{3.584643in}{1.444083in}}%
\pgfpathlineto{\pgfqpoint{3.584890in}{1.442328in}}%
\pgfpathlineto{\pgfqpoint{3.585383in}{1.434934in}}%
\pgfpathlineto{\pgfqpoint{3.586246in}{1.440016in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{3.586739in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{3.586862in}{1.440907in}}%
\pgfpathlineto{\pgfqpoint{3.587355in}{1.443818in}}%
\pgfpathlineto{\pgfqpoint{3.587601in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{3.587725in}{1.448048in}}%
\pgfpathlineto{\pgfqpoint{3.588957in}{1.443411in}}%
\pgfpathlineto{\pgfqpoint{3.589944in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{3.590313in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{3.590437in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{3.590560in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{3.590683in}{1.444190in}}%
\pgfpathlineto{\pgfqpoint{3.591053in}{1.442921in}}%
\pgfpathlineto{\pgfqpoint{3.591176in}{1.443361in}}%
\pgfpathlineto{\pgfqpoint{3.591546in}{1.444054in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{1.443406in}}%
\pgfpathlineto{\pgfqpoint{3.591793in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{3.592655in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.445594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511235in}{1.072526in}}%
\pgfpathlineto{\pgfqpoint{0.511481in}{1.071866in}}%
\pgfpathlineto{\pgfqpoint{0.511604in}{1.072306in}}%
\pgfpathlineto{\pgfqpoint{0.511728in}{1.073180in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{1.072977in}}%
\pgfpathlineto{\pgfqpoint{0.512098in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{0.512221in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{0.512467in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{0.512837in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{0.513084in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{0.513577in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{0.513947in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{1.072294in}}%
\pgfpathlineto{\pgfqpoint{0.514563in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{0.514686in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{0.514933in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.515056in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.515179in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.515426in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.515549in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.516042in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{0.516165in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.517028in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.517275in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.517398in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.517645in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.518138in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.518261in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{0.518507in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.518631in}{1.071849in}}%
\pgfpathlineto{\pgfqpoint{0.518877in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{0.519000in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{0.519617in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.519740in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.519863in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.520726in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{0.520973in}{1.072131in}}%
\pgfpathlineto{\pgfqpoint{0.521219in}{1.073028in}}%
\pgfpathlineto{\pgfqpoint{0.521466in}{1.072148in}}%
\pgfpathlineto{\pgfqpoint{0.521589in}{1.072999in}}%
\pgfpathlineto{\pgfqpoint{0.521712in}{1.074122in}}%
\pgfpathlineto{\pgfqpoint{0.521836in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{0.521959in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{0.522082in}{1.072125in}}%
\pgfpathlineto{\pgfqpoint{0.522205in}{1.072317in}}%
\pgfpathlineto{\pgfqpoint{0.522452in}{1.073411in}}%
\pgfpathlineto{\pgfqpoint{0.522698in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{0.523068in}{1.072317in}}%
\pgfpathlineto{\pgfqpoint{0.523192in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{0.523315in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.523808in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.524054in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.524547in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.525041in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.525287in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.525534in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.525657in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{0.526027in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.526273in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.526396in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{0.526643in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.526890in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{0.527013in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{0.527506in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.527629in}{1.072734in}}%
\pgfpathlineto{\pgfqpoint{0.527876in}{1.072289in}}%
\pgfpathlineto{\pgfqpoint{0.527999in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{0.528122in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{0.528245in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{0.528492in}{1.073180in}}%
\pgfpathlineto{\pgfqpoint{0.528615in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{0.528739in}{1.072069in}}%
\pgfpathlineto{\pgfqpoint{0.528862in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{0.529108in}{1.072966in}}%
\pgfpathlineto{\pgfqpoint{0.529601in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{0.530094in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.530218in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{0.530341in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{0.530464in}{1.072311in}}%
\pgfpathlineto{\pgfqpoint{0.530588in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{0.530834in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{0.531450in}{1.072069in}}%
\pgfpathlineto{\pgfqpoint{0.531697in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{0.531820in}{1.072069in}}%
\pgfpathlineto{\pgfqpoint{0.531943in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{0.532437in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.533176in}{1.071403in}}%
\pgfpathlineto{\pgfqpoint{0.533423in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.533546in}{1.071635in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{0.534039in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{0.534162in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{0.534286in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{0.534409in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{0.534532in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{0.534902in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{0.535025in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{0.535272in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{0.535395in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.535518in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.535888in}{1.071415in}}%
\pgfpathlineto{\pgfqpoint{0.536381in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{0.536504in}{1.071415in}}%
\pgfpathlineto{\pgfqpoint{0.536628in}{1.071635in}}%
\pgfpathlineto{\pgfqpoint{0.536751in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{0.536874in}{1.071849in}}%
\pgfpathlineto{\pgfqpoint{0.537121in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{0.537614in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{0.538107in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{0.538353in}{1.072509in}}%
\pgfpathlineto{\pgfqpoint{0.538600in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.538846in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{0.538970in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{0.539216in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{0.539339in}{1.072289in}}%
\pgfpathlineto{\pgfqpoint{0.539463in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{0.539586in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{0.540079in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.540202in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.540326in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.540449in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{0.540572in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.540819in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.540942in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.541312in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.541805in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.542298in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.542421in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.542791in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{0.543284in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.543777in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{0.544024in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.544147in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.544270in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.544393in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.544517in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.544640in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.545133in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.545256in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.545503in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.545626in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.545749in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.545873in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.546242in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.546735in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.546859in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.546982in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.547105in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.547229in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.547475in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.547968in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.548831in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.548954in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.549078in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.549571in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.549817in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.549940in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.550064in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.550310in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.550557in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.550680in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.550927in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.551913in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{0.552776in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.553022in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.553392in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{0.553515in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.553762in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.554008in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{0.554131in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.554501in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.554994in}{1.072526in}}%
\pgfpathlineto{\pgfqpoint{0.555118in}{1.071866in}}%
\pgfpathlineto{\pgfqpoint{0.555241in}{1.072306in}}%
\pgfpathlineto{\pgfqpoint{0.555611in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{0.555857in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{0.555980in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{0.556350in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{0.556597in}{1.071646in}}%
\pgfpathlineto{\pgfqpoint{0.556720in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{0.556843in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{0.556967in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{0.557213in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{0.557336in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{0.557460in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{0.557706in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.557829in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{0.557953in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{0.558076in}{1.072294in}}%
\pgfpathlineto{\pgfqpoint{0.558199in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.559309in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{0.559432in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.559555in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{0.559678in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.560048in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.560172in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.560295in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{0.560418in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.560788in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.560911in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{0.561158in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.561281in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.561404in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.561774in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.562760in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.563130in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.563500in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.563870in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.563993in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.564239in}{1.071403in}}%
\pgfpathlineto{\pgfqpoint{0.564732in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.565225in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.565349in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.565472in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.567444in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{0.567937in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.568307in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{0.568554in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{1.072977in}}%
\pgfpathlineto{\pgfqpoint{0.569047in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.569293in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.569417in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.569540in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{0.570033in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.570156in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.570279in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.570403in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.570526in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.570649in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.570896in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.571142in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.571266in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.571512in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.571635in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.571882in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.572991in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.573115in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.573361in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.573484in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.573731in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.573854in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.574101in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.574717in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{0.575210in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.575457in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.575826in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.575950in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.576196in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.576319in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.576443in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.576689in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.576813in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.576936in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.577059in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.577182in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.577306in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.577552in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.577675in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.577922in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.578168in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.578415in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.578538in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.578662in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.578908in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.579155in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.579278in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.579648in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.579894in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.580141in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.580264in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.580511in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.580880in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{0.581127in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{0.581250in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.581497in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{0.581620in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.582113in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{0.582606in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.582853in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.583099in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.583346in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.583469in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.583715in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.584455in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.584825in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.584948in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.585811in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.585934in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{0.586058in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{0.586304in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.586427in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.586551in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.586674in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.586797in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.586920in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{0.587044in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.587167in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.587413in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.587907in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.588153in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.588523in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.588769in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.588893in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{0.589139in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.589262in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.589756in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.589879in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.590002in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.590125in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.590249in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.590618in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.590865in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.590988in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.591235in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.591358in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.591481in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.591728in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.591851in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.592098in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.592221in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.592591in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.592714in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.592837in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.593330in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.593454in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.593577in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.593700in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.593947in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.594070in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.594316in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.594563in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.594809in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.595303in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.595919in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.597152in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.597398in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.597645in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.597768in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.598014in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{0.598138in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.598261in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.598384in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.598507in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{0.598754in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.599001in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.599124in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.599247in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.599494in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.599617in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.599863in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.599987in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.600356in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.600850in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{0.601343in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.601466in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.601589in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{0.601712in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.601959in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.602205in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{0.602329in}{1.071668in}}%
\pgfpathlineto{\pgfqpoint{0.602452in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{0.602575in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{0.602699in}{1.072080in}}%
\pgfpathlineto{\pgfqpoint{0.602822in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.603068in}{1.070992in}}%
\pgfpathlineto{\pgfqpoint{0.603315in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{0.603438in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.603561in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.604054in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.604301in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.604424in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.604917in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.605041in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.605287in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.605410in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.605657in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.606520in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.606643in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.606766in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.607013in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.607259in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.607629in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.607876in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.607999in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.608246in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.608369in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.608492in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.608615in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.608739in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.608985in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.609108in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.609355in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.609478in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.609725in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.609848in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.610341in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.610834in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.611204in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.611574in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.611697in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.611944in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.612313in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.612437in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.612683in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.613176in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.613423in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.613546in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.614532in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.614655in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.614902in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.615148in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.615518in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.615765in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.616011in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.616258in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.616381in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.616628in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.616751in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.616997in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.617491in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.617737in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.617984in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.618107in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.618230in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.618353in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.618477in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.618723in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.619093in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.619586in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.620326in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.620449in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.620695in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.622421in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.622544in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.622668in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.622791in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.623284in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.623777in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.623900in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.624147in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.624517in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.624763in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.624887in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.625256in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.625749in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.626242in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.626859in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.627352in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.627475in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.627722in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.628215in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.628338in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.628461in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.628585in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.628954in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.629201in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.629447in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.629940in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.630064in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.630187in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.630310in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.630434in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.630557in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.630803in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.631173in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.631543in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.632036in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.632159in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.632406in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.632652in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.632776in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.633022in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.633638in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.634132in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.634378in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.634501in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.634625in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.634748in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.634871in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.634994in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.635118in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.635241in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.635487in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.636843in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.636967in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.637213in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.637336in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.637460in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.637953in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.638076in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.638569in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.638692in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.638939in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.639062in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.639185in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.639432in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.639679in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.639802in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.640172in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.640788in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.641281in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.641774in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.642390in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.642883in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.643377in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.643870in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.644116in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.644239in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{0.644363in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.644609in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.645595in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.645719in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.645965in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.647075in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.647568in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.648184in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.648307in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.648430in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.648554in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.648800in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{0.649047in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.649293in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{0.649417in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{0.649540in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.649663in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.649786in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.650279in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.650403in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.650649in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.650773in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.651512in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.652005in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.652375in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.652745in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.652991in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.653484in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.653731in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.654101in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.654594in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.654840in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.654964in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.655210in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.655580in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.655826in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.655950in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.656073in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.656196in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.656566in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.656689in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.656936in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.657429in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.658785in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.658908in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.659031in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.659278in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.659401in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.659648in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.659771in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.660018in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.660387in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{0.660634in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.660880in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.661127in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.661250in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.661497in}{1.071189in}}%
\pgfpathlineto{\pgfqpoint{0.661620in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{0.661743in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{0.661990in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{0.662113in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{0.662853in}{1.070963in}}%
\pgfpathlineto{\pgfqpoint{0.662976in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.663099in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.663222in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.663346in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.663469in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.663592in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.663839in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.663962in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.664209in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.664455in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.664702in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.664948in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.665071in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.665318in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.665441in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.665565in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.665811in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.666551in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.666920in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.667044in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.667167in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.667414in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.667660in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.667907in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.668276in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.668400in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.668523in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{0.668893in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.669016in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.669139in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.669386in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.669632in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.669756in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.670002in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.670125in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.670618in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.670742in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.670988in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.671112in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.671235in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.671481in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.671605in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.671851in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.674810in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.674933in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.675056in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.675303in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.675426in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.676165in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.676289in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.676535in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.677645in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.677768in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.678014in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.678877in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.679124in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.679370in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.679494in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.679617in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.679863in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.679987in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.680110in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.680233in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.680357in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.680603in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.680726in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.680850in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.680973in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.681219in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.681466in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.681589in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.681836in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.682206in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.682575in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.682699in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.682945in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.683438in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.683561in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.683808in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.684424in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.684548in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.685410in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.685780in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.685904in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.686027in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.686150in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.686520in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.686766in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.686890in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.688862in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.688985in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.689108in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.689725in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.690218in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.690464in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.690711in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.690834in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.691081in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.691574in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.691944in}{1.069813in}}%
\pgfpathlineto{\pgfqpoint{0.692067in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.694286in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.694655in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.694779in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.694902in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.695395in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.695765in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{0.696011in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.696135in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.696258in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.696628in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.696874in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.697121in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.697244in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.698477in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.698600in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.698847in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.699463in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.700449in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.700942in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{0.701435in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.701682in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.702051in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.702298in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.702421in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.702791in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.702914in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.703161in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.703407in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.703531in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.703654in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.703900in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.704024in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.704147in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.704270in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.704517in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.704763in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.705010in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.705380in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.705626in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.705749in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.706489in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.706982in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.707352in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.707475in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.707598in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.707968in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.708461in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.708954in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.709447in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.709694in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.710310in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.710557in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.710680in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.710803in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.711050in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.711420in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.711666in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.711790in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.712036in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.712159in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.712899in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.713022in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.713269in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.713515in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.713639in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.713762in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.714255in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.714378in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.714625in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.714871in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.714994in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.715118in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.715364in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.715734in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.715981in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.716104in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.716350in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.716843in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.716967in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.717830in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.717953in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.718199in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.718446in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.718816in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.718939in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.719555in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.720048in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.720172in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.720418in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.721158in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.721651in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.722144in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.722637in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.723007in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.723130in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.723253in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.723377in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.723500in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.723870in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.723993in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.724116in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.724363in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.725349in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.725595in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.725719in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.725965in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.726088in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.726705in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.726951in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.727321in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.727568in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.727691in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.728307in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.728800in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.729293in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.729417in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{0.729663in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.729910in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.730033in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.730280in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.730403in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.730649in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.732005in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.732129in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.732991in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.733115in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.733238in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.733485in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.733854in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.733978in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.734964in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.735087in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.735334in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.735827in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.736073in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.736196in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.736320in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.736566in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.736936in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.737059in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.737183in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.737306in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.737429in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.738045in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.738169in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.738415in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.739032in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.739401in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.739525in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.739771in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.739894in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.740141in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.740264in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.740757in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.740881in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.741127in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.741497in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.741620in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.741867in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.742113in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.742360in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.742483in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.742730in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.742976in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{0.743099in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.743716in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{0.744085in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.744455in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.744825in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.745318in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.745688in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.746181in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.746674in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.747167in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.747290in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.747537in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.747907in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.748030in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.748277in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.748400in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.748646in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.748893in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.749756in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.750495in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.750865in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.751112in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.751235in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.752221in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.752468in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.752591in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.752714in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.752837in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.753330in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.753700in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.753824in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.754317in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.754440in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.754563in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.754686in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.754933in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.755056in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.755673in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.755796in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.756042in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.756289in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.756412in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.756905in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.757152in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.757398in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.757891in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.758015in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.758384in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.758508in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.758754in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.759494in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.759740in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.760110in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.760233in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.760726in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.761220in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.761589in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.762452in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.762575in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.762822in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.762945in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.763192in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.763685in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.764055in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.764424in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.764671in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.764794in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.765041in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.765287in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.765534in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.765657in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.766027in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.766520in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.766643in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.766767in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.766890in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{0.767013in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.767136in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.767260in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.767506in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.767629in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.767876in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.768369in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.768616in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.769232in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.769478in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.769725in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.769971in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.770218in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.770341in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.770465in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.770588in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.771081in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.771204in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.771451in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.771944in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.772067in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.772560in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.772683in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.772930in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.773546in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.774039in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.774286in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.774409in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.774656in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.776751in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.776874in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.777121in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.777614in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.778107in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.779710in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.779956in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.780079in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.780203in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.780449in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.780572in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.780819in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.781065in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{0.781435in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.781928in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.782052in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.782298in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.782791in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{0.782914in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.783161in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.783408in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.783531in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.783777in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.783901in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.784024in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.784147in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.784270in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.784640in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.784763in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.785503in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.785626in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.785873in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.785996in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.786243in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.786489in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.786982in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.787475in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{0.787599in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.787722in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.787845in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.787968in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.788092in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.788215in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.788461in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.788708in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.788831in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.789324in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.789694in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.789817in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.790064in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.790310in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.790557in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.790804in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.791913in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.792036in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.792159in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.792653in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.792776in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.792899in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.793022in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.793515in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.793639in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.793762in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.794008in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.794132in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.794378in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.794995in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.795241in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.795364in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.795734in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.795857in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.796104in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.796227in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.796351in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.796474in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.796844in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.797460in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.797706in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.799062in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.799186in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.799309in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.799679in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.799802in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.799925in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.800172in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.800911in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.801158in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.801281in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.802021in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.802267in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.802514in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.802637in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.802884in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.804486in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.804609in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.804856in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.805349in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.805472in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.806089in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.806458in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.806705in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.806828in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.806951in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.807075in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.807198in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.807938in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.808061in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.808307in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.809047in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.809417in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{0.809663in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.809910in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.810280in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.810403in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.810896in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.811266in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.811512in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.811636in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.811759in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.812005in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.815457in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.815580in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.815703in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.815827in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.815950in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.816196in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.816320in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.816690in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.816936in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.817306in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.818169in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.818415in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.819032in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.819278in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.819525in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.819771in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.819894in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.820141in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.821867in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.822113in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.822360in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.822483in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.825811in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.825935in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.826304in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.826428in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.826921in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.827044in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{0.827167in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.827290in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.830495in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.830988in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.831112in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.831235in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.831482in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.831605in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.831851in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.831975in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.832591in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.832837in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.833084in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.833207in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.833331in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.833454in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.834686in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{0.835056in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.835426in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.835549in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.836535in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.836782in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.837029in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.837522in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.838138in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.838384in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.838508in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.838754in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.838878in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.839247in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.839617in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.839740in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.839987in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.840357in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.840480in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.841343in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.841466in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.841713in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.841959in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.842082in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.842329in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.842576in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.842699in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.842822in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.843192in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.843562in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.844301in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.844425in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.844548in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.844671in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.844918in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.845287in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.845534in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.845657in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.845780in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.845904in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.846274in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.847753in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.847999in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.848246in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.848369in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.848492in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.848862in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.848985in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.849232in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.849602in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.849848in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.849972in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.850095in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.850341in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.850711in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.851821in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.853176in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.853300in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.853546in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.854656in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.854902in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.855025in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.855395in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.855272in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.855519in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.855765in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.855888in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.856012in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.856258in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.856381in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.856751in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.856874in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.857121in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.857244in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.857737in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.857984in}{1.070501in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.858354in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.858847in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.858970in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.859217in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.859710in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.859956in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.860079in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.860326in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.860572in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.860696in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.860819in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.860942in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.861066in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.861312in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.861435in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.861682in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.861928in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.865873in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.866119in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.866243in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.866489in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.866613in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.866859in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.867106in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.867229in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.867352in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.867475in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.867722in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.867968in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.868092in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{0.869201in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.869324in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.869448in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.869694in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.869941in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.870311in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.870557in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.870680in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.870804in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.871050in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.872406in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.872776in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.873022in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.873269in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.874748in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.874871in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{0.874995in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.875241in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.875364in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.875858in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.876104in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.876227in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.876474in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.876597in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.876967in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.877090in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{0.877337in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.877460in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.877583in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.877830in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.878076in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.878569in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.878693in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.878816in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.879062in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.879556in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.879679in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.879925in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.880542in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.880665in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{0.880788in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{0.880911in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{0.881035in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.881281in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.881528in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.882144in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.882637in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.883007in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.883130in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.883377in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.883500in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{0.883870in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.883993in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.884116in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.884609in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.884733in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.884979in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.885472in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.885596in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.885842in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.885965in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.886089in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.886212in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.886335in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.886582in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.886952in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.887321in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.887814in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.887938in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.888184in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.888554in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.889170in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.889663in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.890280in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.890650in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.891019in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.891143in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.891266in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.893238in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.893361in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.893485in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.893731in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.893854in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.893978in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.894101in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.894471in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.894594in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.894841in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.894964in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.895210in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.895950in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.896073in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{0.896320in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.896443in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.896690in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.896813in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.897183in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.897306in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.897429in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.897676in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.897799in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.898046in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.898539in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.898662in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.899401in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.899648in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.899771in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.900388in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.900881in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.901374in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.901620in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.902237in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.903223in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.903469in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.903593in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.903839in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.903962in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.904332in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.904579in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.904702in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.904825in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{0.905072in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.905318in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.905811in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.906058in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.906181in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.906304in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.906428in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.906674in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.906797in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.906921in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.907291in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.907414in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.907537in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{0.907784in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.907907in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.908030in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.908277in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.908523in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.908646in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.908770in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.909016in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.909140in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{0.909263in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.909633in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.909879in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.910002in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.910126in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.910249in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.910372in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.910619in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.910989in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.911235in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.911728in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.911851in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{0.912221in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.912468in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.912838in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.913331in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.913700in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.913824in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.915303in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.915426in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.915673in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.915919in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.916042in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.916536in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.916659in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.916782in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.917029in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.917152in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.917522in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.917768in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.918138in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.918261in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.918385in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{0.918631in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.918754in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.918878in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.919247in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.919371in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.919617in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.920234in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.920603in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.920727in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.920850in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.921096in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.921836in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.921959in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.922206in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.922452in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.922822in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.923315in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.923438in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.923562in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.923685in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.923808in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.923932in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.924055in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.924178in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.924301in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.924548in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.925041in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.925164in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{0.925411in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.925534in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.925657in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.925781in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.925904in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.926027in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.926274in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.926397in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.926767in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{0.927013in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.927136in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.927260in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{0.927383in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.928616in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.928739in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.929232in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.929972in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.930218in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.930341in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.930588in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.930834in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.930958in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.931081in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.931204in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.931328in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.931451in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.931697in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.931821in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.932314in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.932683in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.933177in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.933670in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.933916in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.934039in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.934286in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.934532in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.934656in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.934902in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.936258in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.936381in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.936628in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.936875in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.937121in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.937244in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.937368in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.937614in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.938107in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.938724in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{0.939093in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.939217in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.939463in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.939586in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.939956in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.940079in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.941189in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.941312in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.941435in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.941559in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.941805in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.942175in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.942298in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.942545in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.942915in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.943038in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.943284in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.943531in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.944024in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.944147in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.944271in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.944394in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.944517in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.944640in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.944887in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.945133in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.945257in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.945503in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.945626in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.945750in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.945996in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.946243in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.946736in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.947352in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.947599in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.947969in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.948092in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.948338in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.948462in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.948708in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.948955in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.949324in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.949818in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.949941in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.950187in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.950311in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.950434in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.950680in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.951173in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.951543in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.951913in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.952036in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.952283in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.952776in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.952899in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.953639in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{0.954132in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.954378in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.954871in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.955118in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.955241in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.955488in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.955858in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.956597in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.956720in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.956967in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.957337in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.957830in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.958076in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.958200in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.958569in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.958816in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.958939in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.959063in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{0.959186in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.959556in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.959925in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.960049in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.960295in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.960418in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.960542in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.960665in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.961158in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.962021in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.962144in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.962391in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.962514in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.962761in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.963007in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.963623in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{0.963870in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.963993in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.964116in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.964240in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.964610in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.964856in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.965842in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.965965in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.966089in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.966212in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.966335in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.966582in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.967075in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{0.967568in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.971389in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.972006in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.972499in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.972622in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.972868in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.973361in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.973608in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.973855in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.973978in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.974841in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.974964in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.975210in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.975704in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.975950in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.976320in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.976443in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{0.976566in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.976813in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.976936in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.977553in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.977676in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.978046in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.978292in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.978539in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.978785in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.979895in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.980264in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.980511in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.980634in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.980757in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.980881in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.981744in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.981867in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.981990in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.982360in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.982730in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.982976in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.983100in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.983962in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.984086in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.984209in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.984455in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.984579in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.985072in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.985318in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.985442in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{0.985565in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.985935in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{0.986181in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{0.986304in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.986551in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.986921in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.987291in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.987414in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.987660in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.988153in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.988647in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.989016in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{0.989140in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.989263in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{0.989509in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.989633in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{0.990126in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.990496in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.990742in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.991728in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.992221in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.992345in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.992838in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.992961in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.993454in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.993577in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.993947in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{0.994070in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{0.994194in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.994317in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.994440in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.994687in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{0.994810in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.995303in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.995549in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.995796in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.996043in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.996536in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{0.996782in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{0.996905in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.997398in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{0.997645in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.997892in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{0.998015in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.998261in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.998385in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{0.998631in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{0.998754in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{0.999001in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.999124in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{0.999247in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{0.999494in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{0.999617in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{0.999864in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.000480in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.000603in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.000973in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.001096in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.001343in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.001590in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.001713in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.001959in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.002206in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.002329in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.002822in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.002945in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.003192in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.003685in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.003808in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.004055in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.004178in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.004301in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.004425in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.004548in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.004671in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.004794in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.005164in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.005288in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.005534in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.005781in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.006520in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.006643in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.006767in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.007013in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.007506in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.008616in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.008739in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.008986in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.009232in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.009479in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.009848in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.009725in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.009972in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.013423in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.013670in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.013793in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.013916in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.014039in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.014286in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.014409in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.014533in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.014779in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.015642in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.016012in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.016382in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.016505in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.016751in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.017491in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.017984in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.018354in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.018970in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.019463in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.020080in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.020573in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.020819in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.021189in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.021312in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.021559in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.022298in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.022422in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.022545in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.022791in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.023284in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.023778in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.024024in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.024147in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.024394in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.024517in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.024764in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.024887in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.025010in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.025257in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.026366in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.026489in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.026859in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.027352in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.027722in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.028092in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.028462in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.028708in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.029325in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{1.029448in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.029694in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.029941in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.030064in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.030187in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.030311in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.030557in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.030927in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.031420in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.032283in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.032653in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.032899in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.033023in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.033885in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.034009in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.034132in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.034255in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.034502in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.034625in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.034995in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.035118in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.035365in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.035488in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.035734in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.035981in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.036351in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.036597in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.036844in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.037090in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.037214in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.037583in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.038076in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.038323in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.038446in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.038570in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.038816in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.038939in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.039063in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.039186in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.039556in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.039802in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.040049in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.040542in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.040665in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.040912in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.041035in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.041158in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.041405in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.041528in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.041651in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.041774in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.042144in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.042761in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.042884in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.043130in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.043377in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.043747in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.044733in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.044856in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.044979in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.045842in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.046089in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.046212in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.046459in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.046582in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.047445in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.047938in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.049170in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.049540in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{1.049787in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.049910in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.050033in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.050280in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.050403in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.050896in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.051266in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.051389in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.051882in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.052129in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.052252in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.052499in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.052992in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.053115in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.053238in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.053485in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.053855in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.053978in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.054471in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.054841in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.055087in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.055211in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.055704in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.055950in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.056073in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.056197in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.056443in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.056566in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.056690in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.056813in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.057306in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.057553in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.057799in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.058539in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.058785in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.058909in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.059155in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.059402in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.059525in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.059648in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.059771in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.060264in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.060634in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.060881in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.061127in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.061620in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.061744in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.061990in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.062237in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.062360in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.062607in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.062853in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.062976in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.063100in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{1.063223in}{1.070963in}}%
\pgfpathlineto{\pgfqpoint{1.063469in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.063593in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.063716in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{1.064086in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.064209in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.064332in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.064702in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.065072in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.065442in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.065935in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.066551in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.067044in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.067537in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.067907in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.068400in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.068523in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.068770in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.068893in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.069016in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.069140in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.069510in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.069633in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.069756in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.070003in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.070249in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.070372in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.070619in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.070865in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.070989in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.071235in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.071605in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.072098in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.072591in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.072714in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.072838in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.072961in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.073331in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.073577in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.074070in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.074933in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.075057in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.075303in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.075673in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.075919in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.076166in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.076289in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.077522in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.077645in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.077892in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.078138in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.078261in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.078385in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.078631in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.078878in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.079001in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.079124in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.079617in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.079987in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.080234in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.080480in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.080850in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.081097in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.081466in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.081959in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.082329in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.082453in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.082576in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.082822in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.083685in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.083932in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.084178in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.084795in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.084918in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.085164in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.086027in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.086397in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.086520in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.086767in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.087137in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.087260in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.087630in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.087753in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.088123in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.090588in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.090711in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.090958in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.091081in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.091574in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.091944in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.092191in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.092437in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.093053in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.093177in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.093300in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.093793in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.093916in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.094163in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.094779in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.094902in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.095149in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.095272in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.096135in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.096258in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.096505in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.096751in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.096875in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.097491in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.097738in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.097861in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.097984in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.098107in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.098600in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.098847in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.099340in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.099710in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.099956in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.100080in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.101436in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.101682in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.102298in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.102422in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.102545in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.103161in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.103778in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.104147in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.104271in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.105503in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.105996in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.106490in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.106859in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.107106in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.107229in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.108339in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.109448in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{1.109571in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.109818in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.110434in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.110557in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.110804in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.111174in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.111297in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.111420in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.111667in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.115611in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.115735in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.115858in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.115981in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.116104in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.116721in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.116967in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.117214in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.117337in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.117460in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.117707in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.117830in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.119433in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.119556in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.119926in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.120419in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.120912in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.121035in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.121405in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.121898in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.122268in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.122637in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.123007in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.123377in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.123500in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.123747in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.123870in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.124117in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.124240in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.124486in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.124610in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.124856in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.124980in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.125226in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.125719in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.126705in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.126829in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.126952in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.127322in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.127568in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.127691in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.128184in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.128308in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.128431in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.128678in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.130403in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.130650in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.131389in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.131882in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.132129in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.132376in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.132499in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.132745in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.132869in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.133362in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.134471in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.134594in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.134841in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.135211in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.136320in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.136443in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{1.136690in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.136813in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.136936in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.137060in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.137429in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.137799in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.137923in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.138416in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.138539in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.138785in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.139155in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.139278in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.139525in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.139772in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.140018in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.140141in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.140265in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.140388in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.143100in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.143346in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.143963in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.144456in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.144579in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.145442in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.145812in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.146181in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.146551in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.146921in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.147044in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.147291in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.147414in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.147661in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.147784in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.148277in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.148400in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{1.148647in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.148770in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.149017in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.149140in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.149510in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.149879in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.150003in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.150742in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.151112in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{1.151359in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.151482in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.151605in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.151852in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.153454in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.153824in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.154194in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.154810in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.154933in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.155180in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.155796in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.156166in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.156289in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.156413in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.156906in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.157399in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.158755in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.159001in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.161590in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.161713in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.162206in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.162329in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.162453in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.162699in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.163192in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.163315in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.163685in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.163932in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.164302in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.164548in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.164671in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.166151in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.166274in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.166520in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.167013in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.167630in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.168123in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.168246in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.168493in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.170095in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.170342in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.170465in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.171081in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.171205in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.171451in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.171944in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.172684in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{1.172807in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.173177in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.173670in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.173916in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.174163in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.174286in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.174533in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.174779in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.174903in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.175026in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.175272in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.175396in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.175889in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{1.176628in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.176752in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.176998in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.177614in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.177861in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.177984in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.178231in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.178354in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.178477in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.178601in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.178724in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.179340in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.180573in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.180696in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.180819in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.181189in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.181436in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.181559in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.182052in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.182545in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.183408in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.183531in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.183654in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.183778in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.184887in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.185010in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.185257in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.185997in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.186120in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.186366in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.186613in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.186983in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.187106in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.187352in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.187846in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.187969in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.188092in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.188215in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.188832in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.188955in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.189201in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.189571in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.189941in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.190434in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.190681in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.191297in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.191420in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.191667in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.192037in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{1.192160in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.192406in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.192776in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.193023in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.193269in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.193516in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.193762in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.194009in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.194132in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.195365in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.195488in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.195735in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.196228in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.196597in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.197091in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.197337in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.197830in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.198693in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.198816in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.199063in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.199433in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.199556in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.200419in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.201158in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.201405in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.201651in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.202268in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.202514in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.203131in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.203254in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.203377in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.203500in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.203747in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.205349in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.205596in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.205966in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.206829in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.206952in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.207075in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.208678in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.208924in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.209171in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.209540in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.209787in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.209910in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.210034in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.210157in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.210280in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.210896in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.211143in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.211266in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.211759in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.211883in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.212129in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.212376in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.212745in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.212992in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.213485in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.213732in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.213855in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.213978in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.214348in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.214964in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.215087in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.215457in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.217060in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.217306in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.217430in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.217799in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.217923in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.218169in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.219525in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.220511in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.220881in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.221128in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.221251in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.221374in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.221621in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.221990in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.222483in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.223223in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.223346in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{1.223593in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.223716in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.223839in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.224086in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.224209in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.224456in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.224702in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.225072in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.225565in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.225812in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.226181in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.226305in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.226428in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.226675in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.227414in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.227537in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{1.227784in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.228277in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.228400in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.228524in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.228893in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.229017in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.229386in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.229756in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.229879in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.230126in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.230249in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.230496in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.231359in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.231482in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.231975in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.232222in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.232345in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.232961in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.233454in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.233947in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.234071in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.234317in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.234564in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.234687in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.235673in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.235920in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.236043in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.236166in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.236289in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.236906in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.237152in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.237275in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.237522in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.238508in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.238755in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.239001in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.239618in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.239741in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.239987in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.240480in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.240727in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.240850in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.240973in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.241220in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.241343in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.241467in}{1.070016in}}%
\pgfpathlineto{\pgfqpoint{1.241590in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.241960in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.242083in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.242453in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.242946in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.243809in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.243932in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.244178in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.245165in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.245411in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.246151in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.246274in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.246520in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.248246in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.248369in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.248616in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.248863in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.248986in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.249602in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.249725in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.249849in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.249972in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.250095in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.250218in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.250465in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.250588in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.250835in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.251081in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.251574in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.252067in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.252437in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.252684in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.252807in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.253300in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.253793in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.253916in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.254040in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.254410in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.254656in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.254779in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.254903in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.255026in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.255519in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.256012in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.256259in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.256875in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.257368in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.257491in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.257614in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.257861in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.258231in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.258724in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.258847in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.258970in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.259217in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.259587in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.259957in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.260450in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.260573in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.260696in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.260943in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.261066in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.261312in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.261436in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.262052in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.262545in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.262668in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.263038in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.263531in}{1.071403in}}%
\pgfpathlineto{\pgfqpoint{1.263285in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.263655in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{1.070281in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.264517in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.264641in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{1.265134in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.265627in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.265873in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.266120in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.266243in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.266366in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.266613in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.266736in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.267106in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.267229in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{1.267599in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.267846in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.268215in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.268462in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.268832in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.268955in}{1.070738in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.269448in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.269571in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.269818in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.270311in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.271051in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.271174in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.271544in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.271667in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.271790in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.271913in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.272160in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.272283in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.272406in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.272530in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.272776in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.272900in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.273146in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.273393in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{1.273639in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{1.273762in}{1.070540in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{1.070749in}}%
\pgfpathlineto{\pgfqpoint{1.274009in}{1.071426in}}%
\pgfpathlineto{\pgfqpoint{1.274255in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{1.274379in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{1.274502in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{1.274625in}{1.070969in}}%
\pgfpathlineto{\pgfqpoint{1.275242in}{1.072294in}}%
\pgfpathlineto{\pgfqpoint{1.275735in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.275858in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{1.275981in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.276104in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{1.276228in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{1.276351in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.276474in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{1.276967in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.277091in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.277337in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{1.277707in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{1.277953in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{1.278077in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.278323in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.278447in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{1.278693in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.279433in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.280049in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.280419in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.280912in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.281651in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{1.281898in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{1.282021in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{1.282391in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{1.282638in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{1.282761in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{1.283254in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{1.283624in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{1.283747in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{1.283994in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.284117in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.284610in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.285103in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.285596in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.285966in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.286336in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.286582in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.286705in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.286829in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.286952in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.287075in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.287322in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.287445in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.287568in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.287815in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.288185in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.288801in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{1.288924in}{1.072289in}}%
\pgfpathlineto{\pgfqpoint{1.289171in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{1.289294in}{1.071189in}}%
\pgfpathlineto{\pgfqpoint{1.289910in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{1.290403in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.290527in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{1.072289in}}%
\pgfpathlineto{\pgfqpoint{1.290773in}{1.072294in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{1.291020in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{1.291143in}{1.072503in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{1.291759in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.292006in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.292129in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{1.292376in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.292622in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.292745in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.292869in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{1.292992in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.293115in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.293608in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.293732in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.293855in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.294101in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.294225in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.294594in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.294841in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.295088in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.295211in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.295457in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.295827in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.296320in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.297430in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.297799in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.298046in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.298169in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.298292in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.298539in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.298662in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.298786in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.298909in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.299155in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.299525in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.300388in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.300758in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.300881in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.301128in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.301251in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.301497in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.301990in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.302237in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.302484in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.302607in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.303223in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.303346in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.303470in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.303963in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.304333in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.304579in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.305072in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.305195in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.305319in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.305565in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.305688in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.305935in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.306058in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.306305in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.307661in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.307907in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.308154in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.308277in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.308647in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.309140in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.309263in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.309386in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.309510in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.309756in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.309880in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.310003in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.311235in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.311852in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.312098in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.312345in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.312468in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.312838in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.313331in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.313454in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.313824in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.313947in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.314687in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.314810in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.314933in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.315180in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.315427in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.315550in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.316289in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.316413in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.316659in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.317152in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.317522in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.317769in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.317892in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.318138in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.318631in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.319001in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.319125in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.319371in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.319494in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.319741in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.319987in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.320727in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.321220in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.321343in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.321836in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.322329in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.322576in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.322823in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.322946in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.323192in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.323809in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.324178in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.324425in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.324795in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.324918in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.325165in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.325411in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.325534in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.325781in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.325904in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.326151in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.327014in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.327137in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.327383in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.327507in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.327753in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.327876in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.328000in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.328123in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.328246in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.328370in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.328493in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.328616in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.328739in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.328863in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.328986in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.329109in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.329479in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.329849in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.329972in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.330219in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.330342in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.330465in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.331205in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.331451in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.331698in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.332807in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.333177in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.333423in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.333917in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.334040in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.335149in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.335396in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.335642in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.335766in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.336135in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.336382in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.336628in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.336752in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.336998in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.337121in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.337368in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.337861in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.337984in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{1.338231in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.338847in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{1.338970in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.339217in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.339340in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.339587in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.339833in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.340080in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.340326in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.340450in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.340573in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.340819in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.341189in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.341313in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.341559in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.341929in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.342299in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.342668in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.342792in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.342915in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{1.343038in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.343162in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.343285in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.343408in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.344148in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.344887in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.345257in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.345627in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{1.346490in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.346736in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{1.346983in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.347599in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.347722in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.348092in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.348339in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.348709in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.348832in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.349078in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.349325in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.349448in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.349695in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.350681in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.350927in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.351051in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.351174in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.351420in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.352037in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.352160in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.352407in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.352530in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.352900in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.353023in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.353269in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.353886in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.354009in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.354256in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.354502in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.354749in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.355365in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.355488in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.355735in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.356474in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.356721in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.357954in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.358570in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.358693in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.358940in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.359063in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.359186in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.359433in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.360419in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.360542in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.360789in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.361528in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.361898in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.362145in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.362268in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.362761in}{1.070501in}}%
\pgfpathlineto{\pgfqpoint{1.363007in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.363131in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.363254in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.363377in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.363501in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.363624in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.363870in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.365103in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.365473in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.366336in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.366459in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.366582in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.367199in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.367445in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.367568in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.368678in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.368924in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.369910in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.370034in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.370157in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.370280in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.370527in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.370650in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.371020in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.371636in}{1.071618in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.372006in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.372129in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.372376in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.372499in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.373485in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.373855in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.374101in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.374225in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.374348in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{1.374595in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.375088in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.375334in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.375457in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.375581in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.375827in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.375950in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.376074in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.376197in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.376567in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.376813in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.376937in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.377430in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.377553in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.377799in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.378046in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.378169in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.378293in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.378416in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.378539in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.378786in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.379155in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.379279in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.379525in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.380018in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.380511in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.380635in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.380881in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.381374in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.381497in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.381621in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.381867in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.382237in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.382484in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.382607in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.383223in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.383346in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.383716in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.383963in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.384456in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.384579in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.384949in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.385689in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.385812in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.386058in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.386182in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.386305in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.386551in}{1.070726in}}%
\pgfpathlineto{\pgfqpoint{1.386798in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.387168in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.387291in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.387414in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.387538in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.388154in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.388277in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.388400in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.388524in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.388893in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{1.389017in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.389387in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.389510in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{1.389756in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.389880in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.390126in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.390619in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.390866in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.390989in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.391236in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.391482in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.391605in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.391852in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.391975in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.392222in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.392345in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.392468in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.392838in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.393208in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.393085in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.393331in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.393454in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.393578in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.393701in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.394194in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.394687in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.395303in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.395920in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.396043in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.396290in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{1.396413in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.396659in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.396906in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.397029in}{1.071426in}}%
\pgfpathlineto{\pgfqpoint{1.397152in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.397276in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.397522in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{1.397769in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.398015in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.398262in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.398632in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.398755in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.399494in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.399988in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.400357in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.400727in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.401097in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.401713in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.402083in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.402576in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.403069in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.403686in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.403932in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.404179in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.404302in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.404548in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.404795in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.404918in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.405041in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.405288in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{1.405535in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.405904in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.406521in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.406644in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{1.406890in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.407137in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.407384in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.408370in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.408616in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.408986in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.409109in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.409479in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.409972in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.410095in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.410342in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.410835in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.411082in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.411205in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.411328in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.411575in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.411698in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.411944in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.412191in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.412684in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.412931in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.413054in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.413177in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.413300in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.413793in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.414410in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.414656in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.415149in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.415519in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.415766in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.415889in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.416012in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.416752in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.417245in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.418354in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.418601in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.418724in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.418847in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.418971in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.419217in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.419587in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.419710in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.419957in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.420080in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.420203in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.420327in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.421189in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.421313in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.421559in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.422052in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.422176in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.422545in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.422915in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.423285in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.423408in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.424148in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.424394in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.424518in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.424887in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.425257in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.425504in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.425627in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.425997in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.426367in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.426490in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.426860in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{1.426983in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.427723in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.427969in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.428092in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.428339in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{1.428955in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.429325in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.429572in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.429695in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.430311in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.430434in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{1.430558in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.430927in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.431421in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.431790in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.432160in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.432530in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.433393in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.433886in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.434132in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.434256in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.434749in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.435119in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.435242in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.435488in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.435858in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.436351in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.436721in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.436968in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.438077in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.438200in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.438447in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.438693in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.438940in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{1.439063in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.439556in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.440172in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.440419in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.440666in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.440912in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.441035in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.441159in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.441528in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.441898in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.442021in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.442145in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.442761in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.442884in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.443008in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.443501in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.443747in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.443870in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.444610in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.445103in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.445226in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.445596in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.445719in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.445843in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.446089in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.446213in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.446336in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.446582in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.446952in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.447199in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.447568in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.447815in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.447938in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.448185in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.449541in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.449664in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.449911in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.450034in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.450527in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.450650in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.450773in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.451020in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.451390in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{1.451513in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.451760in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.452129in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.452253in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.452746in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.452869in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.453115in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.453609in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.453855in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.453978in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.455704in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.455827in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.456074in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.456320in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.456567in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.456813in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.457060in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.457183in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.457430in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.457800in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.458169in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.458293in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.458416in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.458539in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.458786in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.458909in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{1.459032in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.459156in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{1.459279in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.459895in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.460142in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{1.460265in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.460635in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.460881in}{1.072052in}}%
\pgfpathlineto{\pgfqpoint{1.461005in}{1.071403in}}%
\pgfpathlineto{\pgfqpoint{1.461251in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.461374in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.461744in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.461867in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{1.461991in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.462114in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.462360in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.462607in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.462977in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.463716in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.464086in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.464703in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.465072in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.465565in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.465689in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.465935in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.466305in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.466428in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.466675in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.466921in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.467168in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.467291in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.467538in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{1.467784in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.071189in}}%
\pgfpathlineto{\pgfqpoint{1.468031in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.468154in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.468277in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.468524in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.469387in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.470003in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.470373in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.470496in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.470743in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.471236in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.471482in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.471729in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.471975in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.472715in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.474071in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.474194in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.474317in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.474441in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.474687in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.474934in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.475303in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.475920in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.476413in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.476536in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.476659in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.476783in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.477029in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.477152in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.477276in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.477522in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{1.477769in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.478508in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.478632in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.479125in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{1.479618in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.480604in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.480974in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.481837in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.481960in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.482083in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.482206in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.482576in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.482699in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.482946in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.483069in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.483193in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.483686in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.483932in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.484055in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.484179in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.484302in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.484425in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.484548in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.484918in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.485288in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.485781in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.486274in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.487260in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.487384in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.487630in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.488123in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.488246in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.488493in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.488616in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.488740in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.488863in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.488986in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.489233in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.489356in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.489849in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.490095in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{1.490219in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.490589in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.491205in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.491451in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.491821in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.492191in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.492438in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.492807in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.493054in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.493177in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.493300in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.493424in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.493917in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.494287in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.494656in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.495149in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.495766in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.495889in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.496136in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.496629in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.496998in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.497122in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.497245in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.497368in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.497491in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.497738in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.498108in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.498354in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.498478in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.498847in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.498971in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.499094in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.499834in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.499957in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.500203in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.500450in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.500573in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.500696in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.500943in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.501066in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.501559in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.502052in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.503285in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.503532in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.503655in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.503901in}{1.070484in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.504148in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.505011in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.505134in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.505381in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.505750in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.506243in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{1.506736in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.506860in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.506983in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.507106in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.507230in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.507476in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.507723in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.508339in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.508709in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.508955in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.509079in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.509202in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.509695in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.509941in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.510065in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.510188in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.510311in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.510681in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.510804in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.511051in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.511174in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.511297in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.511421in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.511667in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.512160in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.512283in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.512530in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.512653in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.512900in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.513023in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.513146in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.513639in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.514009in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.514256in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.514379in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.514872in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.514995in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.515612in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{1.515735in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.515981in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.516351in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.516721in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.516844in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.516968in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.517091in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.517584in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.518077in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.518447in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.518817in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.518940in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.519186in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.519433in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.519556in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.519679in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.520542in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.520666in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.520789in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.520912in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.521035in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.521159in}{1.070935in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.521528in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.521898in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.522884in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.523254in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.523501in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.524364in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.524487in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.524610in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.524980in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.525103in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.527692in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.527938in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.528185in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.528431in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{1.528678in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.529171in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.529294in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.529541in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.530034in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.530157in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.530650in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.530897in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.531267in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{1.531636in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.532006in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{1.532129in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.532746in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.532992in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.533239in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.533362in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.533855in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.533978in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.534718in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.535088in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.535334in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.535458in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.535951in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.536197in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.536320in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.536567in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.536690in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.536814in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.537183in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.537553in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.537923in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{1.071826in}}%
\pgfpathlineto{\pgfqpoint{1.538416in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.538909in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.539032in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.539156in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.539525in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.540142in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.540388in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.540635in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{1.540758in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{1.540881in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.541005in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.541128in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.541744in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.541867in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.542114in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.542484in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.542730in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{1.543100in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.543593in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.543716in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{1.543963in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{1.544703in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{1.545196in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.545565in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.546428in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.070709in}}%
\pgfpathlineto{\pgfqpoint{1.546798in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.547045in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.547168in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.547538in}{1.071149in}}%
\pgfpathlineto{\pgfqpoint{1.547908in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.548277in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{1.548401in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.548524in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.548770in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.549017in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.549263in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.549387in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.549510in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{1.549757in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.550003in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.071369in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.550619in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{1.551236in}{1.071612in}}%
\pgfpathlineto{\pgfqpoint{1.551482in}{1.072334in}}%
\pgfpathlineto{\pgfqpoint{1.551852in}{1.075515in}}%
\pgfpathlineto{\pgfqpoint{1.553085in}{1.113785in}}%
\pgfpathlineto{\pgfqpoint{1.553701in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{1.554194in}{1.351264in}}%
\pgfpathlineto{\pgfqpoint{1.556783in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.557153in}{2.696313in}}%
\pgfpathlineto{\pgfqpoint{1.557276in}{2.695687in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{2.694824in}}%
\pgfpathlineto{\pgfqpoint{1.559002in}{2.660835in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{2.663345in}}%
\pgfpathlineto{\pgfqpoint{1.559741in}{2.674552in}}%
\pgfpathlineto{\pgfqpoint{1.559988in}{2.672533in}}%
\pgfpathlineto{\pgfqpoint{1.561344in}{2.792161in}}%
\pgfpathlineto{\pgfqpoint{1.562330in}{2.754522in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{2.860647in}}%
\pgfpathlineto{\pgfqpoint{1.563316in}{2.842485in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{2.845987in}}%
\pgfpathlineto{\pgfqpoint{1.564179in}{2.994359in}}%
\pgfpathlineto{\pgfqpoint{1.564672in}{3.043854in}}%
\pgfpathlineto{\pgfqpoint{1.564918in}{3.046240in}}%
\pgfpathlineto{\pgfqpoint{1.565042in}{3.045868in}}%
\pgfpathlineto{\pgfqpoint{1.565288in}{3.042387in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{3.047876in}}%
\pgfpathlineto{\pgfqpoint{1.565535in}{3.038873in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{3.033408in}}%
\pgfpathlineto{\pgfqpoint{1.565904in}{3.050199in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{3.046347in}}%
\pgfpathlineto{\pgfqpoint{1.566767in}{3.015793in}}%
\pgfpathlineto{\pgfqpoint{1.567260in}{3.049618in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{3.044796in}}%
\pgfpathlineto{\pgfqpoint{1.567507in}{3.036713in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{3.048981in}}%
\pgfpathlineto{\pgfqpoint{1.569109in}{3.152523in}}%
\pgfpathlineto{\pgfqpoint{1.569233in}{3.150306in}}%
\pgfpathlineto{\pgfqpoint{1.569726in}{3.062033in}}%
\pgfpathlineto{\pgfqpoint{1.569849in}{3.089767in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{3.205418in}}%
\pgfpathlineto{\pgfqpoint{1.570835in}{3.086924in}}%
\pgfpathlineto{\pgfqpoint{1.570958in}{3.096496in}}%
\pgfpathlineto{\pgfqpoint{1.571821in}{3.168773in}}%
\pgfpathlineto{\pgfqpoint{1.572931in}{3.326778in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{3.391638in}}%
\pgfpathlineto{\pgfqpoint{1.573794in}{3.393550in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{3.363058in}}%
\pgfpathlineto{\pgfqpoint{1.574656in}{3.204550in}}%
\pgfpathlineto{\pgfqpoint{1.574780in}{3.227157in}}%
\pgfpathlineto{\pgfqpoint{1.575026in}{3.323563in}}%
\pgfpathlineto{\pgfqpoint{1.575273in}{3.307809in}}%
\pgfpathlineto{\pgfqpoint{1.575889in}{3.272906in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{3.265331in}}%
\pgfpathlineto{\pgfqpoint{1.576382in}{3.256087in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{3.264344in}}%
\pgfpathlineto{\pgfqpoint{1.576629in}{3.267982in}}%
\pgfpathlineto{\pgfqpoint{1.576875in}{3.363746in}}%
\pgfpathlineto{\pgfqpoint{1.576998in}{3.356695in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{3.201403in}}%
\pgfpathlineto{\pgfqpoint{1.578847in}{3.204443in}}%
\pgfpathlineto{\pgfqpoint{1.579710in}{3.264401in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{3.263571in}}%
\pgfpathlineto{\pgfqpoint{1.580203in}{3.235736in}}%
\pgfpathlineto{\pgfqpoint{1.581683in}{3.056692in}}%
\pgfpathlineto{\pgfqpoint{1.582052in}{3.168897in}}%
\pgfpathlineto{\pgfqpoint{1.582176in}{3.129978in}}%
\pgfpathlineto{\pgfqpoint{1.582669in}{3.020711in}}%
\pgfpathlineto{\pgfqpoint{1.583778in}{2.975565in}}%
\pgfpathlineto{\pgfqpoint{1.584764in}{3.045360in}}%
\pgfpathlineto{\pgfqpoint{1.584888in}{3.041931in}}%
\pgfpathlineto{\pgfqpoint{1.585504in}{2.999300in}}%
\pgfpathlineto{\pgfqpoint{1.589202in}{2.773226in}}%
\pgfpathlineto{\pgfqpoint{1.590435in}{2.747923in}}%
\pgfpathlineto{\pgfqpoint{1.594995in}{2.673074in}}%
\pgfpathlineto{\pgfqpoint{1.596351in}{2.639147in}}%
\pgfpathlineto{\pgfqpoint{1.596475in}{2.638233in}}%
\pgfpathlineto{\pgfqpoint{1.597831in}{2.605885in}}%
\pgfpathlineto{\pgfqpoint{1.599186in}{2.586911in}}%
\pgfpathlineto{\pgfqpoint{1.603131in}{2.540096in}}%
\pgfpathlineto{\pgfqpoint{1.603747in}{2.541263in}}%
\pgfpathlineto{\pgfqpoint{1.603871in}{2.540790in}}%
\pgfpathlineto{\pgfqpoint{1.606706in}{2.521651in}}%
\pgfpathlineto{\pgfqpoint{1.606829in}{2.521860in}}%
\pgfpathlineto{\pgfqpoint{1.607815in}{2.511318in}}%
\pgfpathlineto{\pgfqpoint{1.608185in}{2.507308in}}%
\pgfpathlineto{\pgfqpoint{1.611390in}{2.481373in}}%
\pgfpathlineto{\pgfqpoint{1.614595in}{2.464920in}}%
\pgfpathlineto{\pgfqpoint{1.614718in}{2.465315in}}%
\pgfpathlineto{\pgfqpoint{1.614841in}{2.464627in}}%
\pgfpathlineto{\pgfqpoint{1.619525in}{2.432324in}}%
\pgfpathlineto{\pgfqpoint{1.619649in}{2.432544in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.432335in}}%
\pgfpathlineto{\pgfqpoint{1.620019in}{2.433864in}}%
\pgfpathlineto{\pgfqpoint{1.620265in}{2.433435in}}%
\pgfpathlineto{\pgfqpoint{1.620512in}{2.433187in}}%
\pgfpathlineto{\pgfqpoint{1.620758in}{2.434281in}}%
\pgfpathlineto{\pgfqpoint{1.621251in}{2.433176in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{2.433610in}}%
\pgfpathlineto{\pgfqpoint{1.622114in}{2.434507in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{2.433164in}}%
\pgfpathlineto{\pgfqpoint{1.622361in}{2.434039in}}%
\pgfpathlineto{\pgfqpoint{1.622607in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.622854in}{2.434473in}}%
\pgfpathlineto{\pgfqpoint{1.622977in}{2.433790in}}%
\pgfpathlineto{\pgfqpoint{1.623100in}{2.434010in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{2.435099in}}%
\pgfpathlineto{\pgfqpoint{1.623717in}{2.434439in}}%
\pgfpathlineto{\pgfqpoint{1.623963in}{2.435122in}}%
\pgfpathlineto{\pgfqpoint{1.624086in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.624456in}{2.434450in}}%
\pgfpathlineto{\pgfqpoint{1.624703in}{2.435330in}}%
\pgfpathlineto{\pgfqpoint{1.624949in}{2.435093in}}%
\pgfpathlineto{\pgfqpoint{1.625196in}{2.434885in}}%
\pgfpathlineto{\pgfqpoint{1.625319in}{2.435279in}}%
\pgfpathlineto{\pgfqpoint{1.625442in}{2.434834in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{2.435725in}}%
\pgfpathlineto{\pgfqpoint{1.625689in}{2.435082in}}%
\pgfpathlineto{\pgfqpoint{1.625812in}{2.435076in}}%
\pgfpathlineto{\pgfqpoint{1.626059in}{2.434157in}}%
\pgfpathlineto{\pgfqpoint{1.626182in}{2.434817in}}%
\pgfpathlineto{\pgfqpoint{1.626552in}{2.434586in}}%
\pgfpathlineto{\pgfqpoint{1.626675in}{2.433683in}}%
\pgfpathlineto{\pgfqpoint{1.626921in}{2.434535in}}%
\pgfpathlineto{\pgfqpoint{1.627168in}{2.434524in}}%
\pgfpathlineto{\pgfqpoint{1.627538in}{2.434072in}}%
\pgfpathlineto{\pgfqpoint{1.628031in}{2.434704in}}%
\pgfpathlineto{\pgfqpoint{1.628277in}{2.433136in}}%
\pgfpathlineto{\pgfqpoint{1.628401in}{2.433548in}}%
\pgfpathlineto{\pgfqpoint{1.628770in}{2.433328in}}%
\pgfpathlineto{\pgfqpoint{1.628894in}{2.432211in}}%
\pgfpathlineto{\pgfqpoint{1.629140in}{2.433063in}}%
\pgfpathlineto{\pgfqpoint{1.629633in}{2.431252in}}%
\pgfpathlineto{\pgfqpoint{1.629757in}{2.432346in}}%
\pgfpathlineto{\pgfqpoint{1.630003in}{2.431641in}}%
\pgfpathlineto{\pgfqpoint{1.632345in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{1.633948in}{2.403891in}}%
\pgfpathlineto{\pgfqpoint{1.634441in}{2.400354in}}%
\pgfpathlineto{\pgfqpoint{1.635304in}{2.391730in}}%
\pgfpathlineto{\pgfqpoint{1.636290in}{2.385294in}}%
\pgfpathlineto{\pgfqpoint{1.637153in}{2.379073in}}%
\pgfpathlineto{\pgfqpoint{1.637399in}{2.378193in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.641467in}{2.351954in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{2.351948in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{2.349224in}}%
\pgfpathlineto{\pgfqpoint{1.642330in}{2.349844in}}%
\pgfpathlineto{\pgfqpoint{1.642453in}{2.349404in}}%
\pgfpathlineto{\pgfqpoint{1.643439in}{2.346319in}}%
\pgfpathlineto{\pgfqpoint{1.643686in}{2.347357in}}%
\pgfpathlineto{\pgfqpoint{1.644179in}{2.343764in}}%
\pgfpathlineto{\pgfqpoint{1.644425in}{2.343905in}}%
\pgfpathlineto{\pgfqpoint{1.644918in}{2.341835in}}%
\pgfpathlineto{\pgfqpoint{1.645165in}{2.342201in}}%
\pgfpathlineto{\pgfqpoint{1.645781in}{2.340086in}}%
\pgfpathlineto{\pgfqpoint{1.645905in}{2.340261in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{2.338383in}}%
\pgfpathlineto{\pgfqpoint{1.647014in}{2.335596in}}%
\pgfpathlineto{\pgfqpoint{1.647137in}{2.336222in}}%
\pgfpathlineto{\pgfqpoint{1.647384in}{2.335929in}}%
\pgfpathlineto{\pgfqpoint{1.647754in}{2.333210in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{2.334908in}}%
\pgfpathlineto{\pgfqpoint{1.648123in}{2.333532in}}%
\pgfpathlineto{\pgfqpoint{1.649972in}{2.319679in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{2.320497in}}%
\pgfpathlineto{\pgfqpoint{1.650835in}{2.320706in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{2.320254in}}%
\pgfpathlineto{\pgfqpoint{1.651082in}{2.320897in}}%
\pgfpathlineto{\pgfqpoint{1.651452in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{2.318895in}}%
\pgfpathlineto{\pgfqpoint{1.652314in}{2.319532in}}%
\pgfpathlineto{\pgfqpoint{1.652438in}{2.318241in}}%
\pgfpathlineto{\pgfqpoint{1.653301in}{2.314315in}}%
\pgfpathlineto{\pgfqpoint{1.654163in}{2.310378in}}%
\pgfpathlineto{\pgfqpoint{1.654780in}{2.307744in}}%
\pgfpathlineto{\pgfqpoint{1.655273in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{1.657615in}{2.291285in}}%
\pgfpathlineto{\pgfqpoint{1.658724in}{2.284675in}}%
\pgfpathlineto{\pgfqpoint{1.659834in}{2.277833in}}%
\pgfpathlineto{\pgfqpoint{1.660450in}{2.273862in}}%
\pgfpathlineto{\pgfqpoint{1.660573in}{2.273653in}}%
\pgfpathlineto{\pgfqpoint{1.661313in}{2.268103in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{2.264995in}}%
\pgfpathlineto{\pgfqpoint{1.662915in}{2.258119in}}%
\pgfpathlineto{\pgfqpoint{1.664764in}{2.246500in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{2.234543in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{2.208946in}}%
\pgfpathlineto{\pgfqpoint{1.666613in}{2.208681in}}%
\pgfpathlineto{\pgfqpoint{1.667106in}{2.205066in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{2.205269in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{2.202764in}}%
\pgfpathlineto{\pgfqpoint{1.667846in}{2.202736in}}%
\pgfpathlineto{\pgfqpoint{1.668462in}{2.200643in}}%
\pgfpathlineto{\pgfqpoint{1.668709in}{2.199950in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{2.197389in}}%
\pgfpathlineto{\pgfqpoint{1.669325in}{2.197592in}}%
\pgfpathlineto{\pgfqpoint{1.669942in}{2.194586in}}%
\pgfpathlineto{\pgfqpoint{1.670065in}{2.194789in}}%
\pgfpathlineto{\pgfqpoint{1.670188in}{2.195200in}}%
\pgfpathlineto{\pgfqpoint{1.670681in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{1.670928in}{2.193305in}}%
\pgfpathlineto{\pgfqpoint{1.671051in}{2.191754in}}%
\pgfpathlineto{\pgfqpoint{1.671297in}{2.192583in}}%
\pgfpathlineto{\pgfqpoint{1.671544in}{2.192318in}}%
\pgfpathlineto{\pgfqpoint{1.671791in}{2.190750in}}%
\pgfpathlineto{\pgfqpoint{1.671914in}{2.191168in}}%
\pgfpathlineto{\pgfqpoint{1.672037in}{2.191805in}}%
\pgfpathlineto{\pgfqpoint{1.672530in}{2.189537in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{2.188663in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{2.183350in}}%
\pgfpathlineto{\pgfqpoint{1.673640in}{2.183327in}}%
\pgfpathlineto{\pgfqpoint{1.674872in}{2.175566in}}%
\pgfpathlineto{\pgfqpoint{1.675612in}{2.170247in}}%
\pgfpathlineto{\pgfqpoint{1.675982in}{2.168899in}}%
\pgfpathlineto{\pgfqpoint{1.676968in}{2.165098in}}%
\pgfpathlineto{\pgfqpoint{1.677214in}{2.165115in}}%
\pgfpathlineto{\pgfqpoint{1.677831in}{2.161990in}}%
\pgfpathlineto{\pgfqpoint{1.677954in}{2.162870in}}%
\pgfpathlineto{\pgfqpoint{1.678077in}{2.161093in}}%
\pgfpathlineto{\pgfqpoint{1.678200in}{2.161533in}}%
\pgfpathlineto{\pgfqpoint{1.678447in}{2.159530in}}%
\pgfpathlineto{\pgfqpoint{1.678693in}{2.159993in}}%
\pgfpathlineto{\pgfqpoint{1.679926in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{1.680049in}{2.157523in}}%
\pgfpathlineto{\pgfqpoint{1.680173in}{2.155560in}}%
\pgfpathlineto{\pgfqpoint{1.680296in}{2.155960in}}%
\pgfpathlineto{\pgfqpoint{1.680419in}{2.155515in}}%
\pgfpathlineto{\pgfqpoint{1.680542in}{2.154420in}}%
\pgfpathlineto{\pgfqpoint{1.680666in}{2.155295in}}%
\pgfpathlineto{\pgfqpoint{1.680789in}{2.155943in}}%
\pgfpathlineto{\pgfqpoint{1.680912in}{2.154646in}}%
\pgfpathlineto{\pgfqpoint{1.681775in}{2.152390in}}%
\pgfpathlineto{\pgfqpoint{1.682022in}{2.152125in}}%
\pgfpathlineto{\pgfqpoint{1.682391in}{2.151702in}}%
\pgfpathlineto{\pgfqpoint{1.682515in}{2.152102in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{2.150551in}}%
\pgfpathlineto{\pgfqpoint{1.682885in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{1.683254in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{1.683378in}{2.148312in}}%
\pgfpathlineto{\pgfqpoint{1.683501in}{2.149186in}}%
\pgfpathlineto{\pgfqpoint{1.683624in}{2.149835in}}%
\pgfpathlineto{\pgfqpoint{1.683747in}{2.148735in}}%
\pgfpathlineto{\pgfqpoint{1.684734in}{2.146022in}}%
\pgfpathlineto{\pgfqpoint{1.684857in}{2.146450in}}%
\pgfpathlineto{\pgfqpoint{1.684980in}{2.145762in}}%
\pgfpathlineto{\pgfqpoint{1.685473in}{2.144634in}}%
\pgfpathlineto{\pgfqpoint{1.685720in}{2.145469in}}%
\pgfpathlineto{\pgfqpoint{1.685843in}{2.144809in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{2.143461in}}%
\pgfpathlineto{\pgfqpoint{1.686459in}{2.143658in}}%
\pgfpathlineto{\pgfqpoint{1.686829in}{2.141679in}}%
\pgfpathlineto{\pgfqpoint{1.686952in}{2.141870in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{2.137589in}}%
\pgfpathlineto{\pgfqpoint{1.688432in}{2.137798in}}%
\pgfpathlineto{\pgfqpoint{1.688555in}{2.138655in}}%
\pgfpathlineto{\pgfqpoint{1.688678in}{2.137522in}}%
\pgfpathlineto{\pgfqpoint{1.688925in}{2.135965in}}%
\pgfpathlineto{\pgfqpoint{1.689171in}{2.136388in}}%
\pgfpathlineto{\pgfqpoint{1.689294in}{2.136157in}}%
\pgfpathlineto{\pgfqpoint{1.689664in}{2.134149in}}%
\pgfpathlineto{\pgfqpoint{1.689787in}{2.134583in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{2.134543in}}%
\pgfpathlineto{\pgfqpoint{1.691143in}{2.130454in}}%
\pgfpathlineto{\pgfqpoint{1.691390in}{2.131311in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.129038in}}%
\pgfpathlineto{\pgfqpoint{1.692623in}{2.126568in}}%
\pgfpathlineto{\pgfqpoint{1.692746in}{2.127025in}}%
\pgfpathlineto{\pgfqpoint{1.692869in}{2.126991in}}%
\pgfpathlineto{\pgfqpoint{1.693362in}{2.124966in}}%
\pgfpathlineto{\pgfqpoint{1.693485in}{2.126280in}}%
\pgfpathlineto{\pgfqpoint{1.693609in}{2.124470in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{2.122462in}}%
\pgfpathlineto{\pgfqpoint{1.694102in}{2.122868in}}%
\pgfpathlineto{\pgfqpoint{1.694841in}{2.119478in}}%
\pgfpathlineto{\pgfqpoint{1.694965in}{2.119658in}}%
\pgfpathlineto{\pgfqpoint{1.695088in}{2.119427in}}%
\pgfpathlineto{\pgfqpoint{1.696074in}{2.115304in}}%
\pgfpathlineto{\pgfqpoint{1.696197in}{2.115535in}}%
\pgfpathlineto{\pgfqpoint{1.696321in}{2.115101in}}%
\pgfpathlineto{\pgfqpoint{1.697060in}{2.110397in}}%
\pgfpathlineto{\pgfqpoint{1.697923in}{2.108361in}}%
\pgfpathlineto{\pgfqpoint{1.698170in}{2.106776in}}%
\pgfpathlineto{\pgfqpoint{1.698293in}{2.107216in}}%
\pgfpathlineto{\pgfqpoint{1.698416in}{2.107881in}}%
\pgfpathlineto{\pgfqpoint{1.698539in}{2.106984in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{2.105619in}}%
\pgfpathlineto{\pgfqpoint{1.699032in}{2.106082in}}%
\pgfpathlineto{\pgfqpoint{1.699402in}{2.104700in}}%
\pgfpathlineto{\pgfqpoint{1.700265in}{2.101570in}}%
\pgfpathlineto{\pgfqpoint{1.700512in}{2.101784in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{2.101558in}}%
\pgfpathlineto{\pgfqpoint{1.701005in}{2.099770in}}%
\pgfpathlineto{\pgfqpoint{1.701128in}{2.100001in}}%
\pgfpathlineto{\pgfqpoint{1.702484in}{2.095309in}}%
\pgfpathlineto{\pgfqpoint{1.702607in}{2.095720in}}%
\pgfpathlineto{\pgfqpoint{1.702730in}{2.096617in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{1.703100in}{2.093718in}}%
\pgfpathlineto{\pgfqpoint{1.703224in}{2.093949in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{2.094592in}}%
\pgfpathlineto{\pgfqpoint{1.703470in}{2.093701in}}%
\pgfpathlineto{\pgfqpoint{1.703963in}{2.092376in}}%
\pgfpathlineto{\pgfqpoint{1.706798in}{2.077925in}}%
\pgfpathlineto{\pgfqpoint{1.706922in}{2.078788in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{2.077445in}}%
\pgfpathlineto{\pgfqpoint{1.708031in}{2.072978in}}%
\pgfpathlineto{\pgfqpoint{1.708154in}{2.073836in}}%
\pgfpathlineto{\pgfqpoint{1.708277in}{2.073610in}}%
\pgfpathlineto{\pgfqpoint{1.710250in}{2.063784in}}%
\pgfpathlineto{\pgfqpoint{1.710373in}{2.063987in}}%
\pgfpathlineto{\pgfqpoint{1.710496in}{2.064196in}}%
\pgfpathlineto{\pgfqpoint{1.710866in}{2.061528in}}%
\pgfpathlineto{\pgfqpoint{1.710989in}{2.061968in}}%
\pgfpathlineto{\pgfqpoint{1.711113in}{2.061946in}}%
\pgfpathlineto{\pgfqpoint{1.711236in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{1.711359in}{2.061280in}}%
\pgfpathlineto{\pgfqpoint{1.711482in}{2.061500in}}%
\pgfpathlineto{\pgfqpoint{1.711606in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{1.711729in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{1.711852in}{2.062103in}}%
\pgfpathlineto{\pgfqpoint{1.711975in}{2.061026in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{2.060958in}}%
\pgfpathlineto{\pgfqpoint{1.712592in}{2.062510in}}%
\pgfpathlineto{\pgfqpoint{1.712715in}{2.060953in}}%
\pgfpathlineto{\pgfqpoint{1.712838in}{2.060045in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{2.061139in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{2.060468in}}%
\pgfpathlineto{\pgfqpoint{1.713331in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{1.713948in}{2.057980in}}%
\pgfpathlineto{\pgfqpoint{1.714318in}{2.056672in}}%
\pgfpathlineto{\pgfqpoint{1.715304in}{2.049988in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{2.050439in}}%
\pgfpathlineto{\pgfqpoint{1.715920in}{2.044895in}}%
\pgfpathlineto{\pgfqpoint{1.716043in}{2.045312in}}%
\pgfpathlineto{\pgfqpoint{1.716783in}{2.038425in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{2.035509in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{2.031515in}}%
\pgfpathlineto{\pgfqpoint{1.718262in}{2.031707in}}%
\pgfpathlineto{\pgfqpoint{1.718878in}{2.029271in}}%
\pgfpathlineto{\pgfqpoint{1.719002in}{2.029682in}}%
\pgfpathlineto{\pgfqpoint{1.719125in}{2.029039in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{2.025920in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{2.027437in}}%
\pgfpathlineto{\pgfqpoint{1.720851in}{2.024770in}}%
\pgfpathlineto{\pgfqpoint{1.721097in}{2.024330in}}%
\pgfpathlineto{\pgfqpoint{1.721590in}{2.021865in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{2.021870in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{2.019851in}}%
\pgfpathlineto{\pgfqpoint{1.722576in}{2.020257in}}%
\pgfpathlineto{\pgfqpoint{1.722946in}{2.018086in}}%
\pgfpathlineto{\pgfqpoint{1.723069in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{1.723193in}{2.019783in}}%
\pgfpathlineto{\pgfqpoint{1.723316in}{2.017589in}}%
\pgfpathlineto{\pgfqpoint{1.723932in}{2.016224in}}%
\pgfpathlineto{\pgfqpoint{1.724302in}{2.013776in}}%
\pgfpathlineto{\pgfqpoint{1.724425in}{2.014904in}}%
\pgfpathlineto{\pgfqpoint{1.725042in}{2.012423in}}%
\pgfpathlineto{\pgfqpoint{1.725288in}{2.011526in}}%
\pgfpathlineto{\pgfqpoint{1.725781in}{2.009072in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{1.726028in}{2.009507in}}%
\pgfpathlineto{\pgfqpoint{1.727137in}{2.004351in}}%
\pgfpathlineto{\pgfqpoint{1.727384in}{2.005485in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{2.005011in}}%
\pgfpathlineto{\pgfqpoint{1.727630in}{2.003240in}}%
\pgfpathlineto{\pgfqpoint{1.727877in}{2.003449in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{2.004109in}}%
\pgfpathlineto{\pgfqpoint{1.728123in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{1.729110in}{2.000098in}}%
\pgfpathlineto{\pgfqpoint{1.729972in}{1.994960in}}%
\pgfpathlineto{\pgfqpoint{1.730096in}{1.995823in}}%
\pgfpathlineto{\pgfqpoint{1.730342in}{1.994977in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{1.992935in}}%
\pgfpathlineto{\pgfqpoint{1.730835in}{1.993578in}}%
\pgfpathlineto{\pgfqpoint{1.730959in}{1.993804in}}%
\pgfpathlineto{\pgfqpoint{1.731452in}{1.989517in}}%
\pgfpathlineto{\pgfqpoint{1.731575in}{1.990149in}}%
\pgfpathlineto{\pgfqpoint{1.734287in}{1.980661in}}%
\pgfpathlineto{\pgfqpoint{1.734533in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.734903in}{1.979387in}}%
\pgfpathlineto{\pgfqpoint{1.735026in}{1.979607in}}%
\pgfpathlineto{\pgfqpoint{1.735150in}{1.980255in}}%
\pgfpathlineto{\pgfqpoint{1.735273in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{1.736013in}{1.973955in}}%
\pgfpathlineto{\pgfqpoint{1.737122in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{1.737245in}{1.965133in}}%
\pgfpathlineto{\pgfqpoint{1.737738in}{1.961574in}}%
\pgfpathlineto{\pgfqpoint{1.737862in}{1.961586in}}%
\pgfpathlineto{\pgfqpoint{1.738601in}{1.958162in}}%
\pgfpathlineto{\pgfqpoint{1.738724in}{1.958145in}}%
\pgfpathlineto{\pgfqpoint{1.739464in}{1.955409in}}%
\pgfpathlineto{\pgfqpoint{1.739587in}{1.955353in}}%
\pgfpathlineto{\pgfqpoint{1.739711in}{1.955770in}}%
\pgfpathlineto{\pgfqpoint{1.739834in}{1.955105in}}%
\pgfpathlineto{\pgfqpoint{1.739957in}{1.955099in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.954197in}}%
\pgfpathlineto{\pgfqpoint{1.740327in}{1.954394in}}%
\pgfpathlineto{\pgfqpoint{1.740573in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{1.740697in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{1.740820in}{1.953255in}}%
\pgfpathlineto{\pgfqpoint{1.741066in}{1.953886in}}%
\pgfpathlineto{\pgfqpoint{1.741190in}{1.954546in}}%
\pgfpathlineto{\pgfqpoint{1.741313in}{1.954089in}}%
\pgfpathlineto{\pgfqpoint{1.742053in}{1.952482in}}%
\pgfpathlineto{\pgfqpoint{1.742176in}{1.952493in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{1.951850in}}%
\pgfpathlineto{\pgfqpoint{1.742422in}{1.952691in}}%
\pgfpathlineto{\pgfqpoint{1.742546in}{1.952471in}}%
\pgfpathlineto{\pgfqpoint{1.742915in}{1.951777in}}%
\pgfpathlineto{\pgfqpoint{1.743039in}{1.950711in}}%
\pgfpathlineto{\pgfqpoint{1.743285in}{1.951766in}}%
\pgfpathlineto{\pgfqpoint{1.743778in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{1.743902in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{1.744271in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{1.745258in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{1.745381in}{1.944862in}}%
\pgfpathlineto{\pgfqpoint{1.746613in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{1.746737in}{1.942611in}}%
\pgfpathlineto{\pgfqpoint{1.746860in}{1.941720in}}%
\pgfpathlineto{\pgfqpoint{1.747107in}{1.940609in}}%
\pgfpathlineto{\pgfqpoint{1.747230in}{1.940197in}}%
\pgfpathlineto{\pgfqpoint{1.747353in}{1.940614in}}%
\pgfpathlineto{\pgfqpoint{1.747476in}{1.941246in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{1.940592in}}%
\pgfpathlineto{\pgfqpoint{1.747846in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{1.748093in}{1.939673in}}%
\pgfpathlineto{\pgfqpoint{1.748216in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{1.748339in}{1.939210in}}%
\pgfpathlineto{\pgfqpoint{1.749079in}{1.938116in}}%
\pgfpathlineto{\pgfqpoint{1.749202in}{1.938561in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{1.937208in}}%
\pgfpathlineto{\pgfqpoint{1.749818in}{1.937862in}}%
\pgfpathlineto{\pgfqpoint{1.749942in}{1.937191in}}%
\pgfpathlineto{\pgfqpoint{1.750065in}{1.935673in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{1.936971in}}%
\pgfpathlineto{\pgfqpoint{1.750435in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{1.750805in}{1.935414in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.936508in}}%
\pgfpathlineto{\pgfqpoint{1.751051in}{1.937140in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.936226in}}%
\pgfpathlineto{\pgfqpoint{1.751544in}{1.935380in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.935566in}}%
\pgfpathlineto{\pgfqpoint{1.751791in}{1.936441in}}%
\pgfpathlineto{\pgfqpoint{1.752037in}{1.935555in}}%
\pgfpathlineto{\pgfqpoint{1.752160in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{1.752284in}{1.934438in}}%
\pgfpathlineto{\pgfqpoint{1.752407in}{1.935301in}}%
\pgfpathlineto{\pgfqpoint{1.752530in}{1.935978in}}%
\pgfpathlineto{\pgfqpoint{1.752777in}{1.935301in}}%
\pgfpathlineto{\pgfqpoint{1.753023in}{1.933750in}}%
\pgfpathlineto{\pgfqpoint{1.753147in}{1.934624in}}%
\pgfpathlineto{\pgfqpoint{1.753270in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{1.934607in}}%
\pgfpathlineto{\pgfqpoint{1.753763in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{1.753886in}{1.933936in}}%
\pgfpathlineto{\pgfqpoint{1.754009in}{1.934359in}}%
\pgfpathlineto{\pgfqpoint{1.754503in}{1.932143in}}%
\pgfpathlineto{\pgfqpoint{1.754749in}{1.933011in}}%
\pgfpathlineto{\pgfqpoint{1.754872in}{1.932137in}}%
\pgfpathlineto{\pgfqpoint{1.754996in}{1.932131in}}%
\pgfpathlineto{\pgfqpoint{1.755119in}{1.931026in}}%
\pgfpathlineto{\pgfqpoint{1.755365in}{1.931894in}}%
\pgfpathlineto{\pgfqpoint{1.755489in}{1.931872in}}%
\pgfpathlineto{\pgfqpoint{1.755982in}{1.929892in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{1.930106in}}%
\pgfpathlineto{\pgfqpoint{1.756228in}{1.930315in}}%
\pgfpathlineto{\pgfqpoint{1.756845in}{1.928324in}}%
\pgfpathlineto{\pgfqpoint{1.756968in}{1.929243in}}%
\pgfpathlineto{\pgfqpoint{1.757091in}{1.928572in}}%
\pgfpathlineto{\pgfqpoint{1.757461in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{1.757584in}{1.927450in}}%
\pgfpathlineto{\pgfqpoint{1.757707in}{1.927873in}}%
\pgfpathlineto{\pgfqpoint{1.757831in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{1.925667in}}%
\pgfpathlineto{\pgfqpoint{1.758201in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{1.758324in}{1.926959in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.926530in}}%
\pgfpathlineto{\pgfqpoint{1.758817in}{1.925188in}}%
\pgfpathlineto{\pgfqpoint{1.758940in}{1.925380in}}%
\pgfpathlineto{\pgfqpoint{1.759063in}{1.925825in}}%
\pgfpathlineto{\pgfqpoint{1.759187in}{1.925385in}}%
\pgfpathlineto{\pgfqpoint{1.759680in}{1.924263in}}%
\pgfpathlineto{\pgfqpoint{1.759803in}{1.924686in}}%
\pgfpathlineto{\pgfqpoint{1.760050in}{1.924472in}}%
\pgfpathlineto{\pgfqpoint{1.760296in}{1.922452in}}%
\pgfpathlineto{\pgfqpoint{1.760419in}{1.923750in}}%
\pgfpathlineto{\pgfqpoint{1.760543in}{1.924212in}}%
\pgfpathlineto{\pgfqpoint{1.760666in}{1.923563in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{1.921747in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{1.922644in}}%
\pgfpathlineto{\pgfqpoint{1.761405in}{1.921950in}}%
\pgfpathlineto{\pgfqpoint{1.761775in}{1.919502in}}%
\pgfpathlineto{\pgfqpoint{1.762022in}{1.919745in}}%
\pgfpathlineto{\pgfqpoint{1.764487in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{1.764857in}{1.908374in}}%
\pgfpathlineto{\pgfqpoint{1.764980in}{1.908594in}}%
\pgfpathlineto{\pgfqpoint{1.765350in}{1.907014in}}%
\pgfpathlineto{\pgfqpoint{1.765473in}{1.907466in}}%
\pgfpathlineto{\pgfqpoint{1.765597in}{1.908351in}}%
\pgfpathlineto{\pgfqpoint{1.765720in}{1.907906in}}%
\pgfpathlineto{\pgfqpoint{1.766090in}{1.905886in}}%
\pgfpathlineto{\pgfqpoint{1.766213in}{1.906338in}}%
\pgfpathlineto{\pgfqpoint{1.766336in}{1.908097in}}%
\pgfpathlineto{\pgfqpoint{1.766459in}{1.906343in}}%
\pgfpathlineto{\pgfqpoint{1.767199in}{1.904335in}}%
\pgfpathlineto{\pgfqpoint{1.768308in}{1.900297in}}%
\pgfpathlineto{\pgfqpoint{1.768432in}{1.900556in}}%
\pgfpathlineto{\pgfqpoint{1.768555in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{1.768678in}{1.900962in}}%
\pgfpathlineto{\pgfqpoint{1.769048in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.900077in}}%
\pgfpathlineto{\pgfqpoint{1.769295in}{1.901194in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{1.899845in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{1.898723in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{1.899614in}}%
\pgfpathlineto{\pgfqpoint{1.770034in}{1.899845in}}%
\pgfpathlineto{\pgfqpoint{1.770404in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{1.770527in}{1.898700in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{1.896918in}}%
\pgfpathlineto{\pgfqpoint{1.771513in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{1.771637in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{1.772623in}{1.894690in}}%
\pgfpathlineto{\pgfqpoint{1.772746in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{1.772869in}{1.896021in}}%
\pgfpathlineto{\pgfqpoint{1.772993in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.773362in}{1.892705in}}%
\pgfpathlineto{\pgfqpoint{1.773486in}{1.893573in}}%
\pgfpathlineto{\pgfqpoint{1.773609in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{1.774225in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{1.774348in}{1.892005in}}%
\pgfpathlineto{\pgfqpoint{1.774842in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{1.774965in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{1.775581in}{1.888875in}}%
\pgfpathlineto{\pgfqpoint{1.775704in}{1.889777in}}%
\pgfpathlineto{\pgfqpoint{1.775951in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.776197in}{1.887098in}}%
\pgfpathlineto{\pgfqpoint{1.776444in}{1.887972in}}%
\pgfpathlineto{\pgfqpoint{1.776567in}{1.888209in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{1.886399in}}%
\pgfpathlineto{\pgfqpoint{1.777184in}{1.887279in}}%
\pgfpathlineto{\pgfqpoint{1.777307in}{1.886213in}}%
\pgfpathlineto{\pgfqpoint{1.777677in}{1.885073in}}%
\pgfpathlineto{\pgfqpoint{1.777800in}{1.885271in}}%
\pgfpathlineto{\pgfqpoint{1.777923in}{1.885502in}}%
\pgfpathlineto{\pgfqpoint{1.778416in}{1.883742in}}%
\pgfpathlineto{\pgfqpoint{1.778663in}{1.884165in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.883736in}}%
\pgfpathlineto{\pgfqpoint{1.779526in}{1.881931in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{1.881920in}}%
\pgfpathlineto{\pgfqpoint{1.780265in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.880335in}}%
\pgfpathlineto{\pgfqpoint{1.780882in}{1.878998in}}%
\pgfpathlineto{\pgfqpoint{1.781005in}{1.879004in}}%
\pgfpathlineto{\pgfqpoint{1.781251in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{1.781375in}{1.878073in}}%
\pgfpathlineto{\pgfqpoint{1.781498in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{1.876297in}}%
\pgfpathlineto{\pgfqpoint{1.782238in}{1.876737in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{1.874311in}}%
\pgfpathlineto{\pgfqpoint{1.782731in}{1.874526in}}%
\pgfpathlineto{\pgfqpoint{1.782977in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.783470in}{1.872523in}}%
\pgfpathlineto{\pgfqpoint{1.783593in}{1.872721in}}%
\pgfpathlineto{\pgfqpoint{1.783717in}{1.872732in}}%
\pgfpathlineto{\pgfqpoint{1.784580in}{1.869624in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{1.870933in}}%
\pgfpathlineto{\pgfqpoint{1.784949in}{1.869821in}}%
\pgfpathlineto{\pgfqpoint{1.785073in}{1.870222in}}%
\pgfpathlineto{\pgfqpoint{1.785196in}{1.869145in}}%
\pgfpathlineto{\pgfqpoint{1.785319in}{1.870278in}}%
\pgfpathlineto{\pgfqpoint{1.785442in}{1.870250in}}%
\pgfpathlineto{\pgfqpoint{1.785812in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{1.868925in}}%
\pgfpathlineto{\pgfqpoint{1.786798in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{1.786922in}{1.867543in}}%
\pgfpathlineto{\pgfqpoint{1.787168in}{1.867768in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{1.787415in}{1.867306in}}%
\pgfpathlineto{\pgfqpoint{1.787538in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{1.787661in}{1.866877in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{1.790373in}{1.863053in}}%
\pgfpathlineto{\pgfqpoint{1.790866in}{1.860588in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{1.860814in}}%
\pgfpathlineto{\pgfqpoint{1.791113in}{1.860599in}}%
\pgfpathlineto{\pgfqpoint{1.791359in}{1.860814in}}%
\pgfpathlineto{\pgfqpoint{1.791729in}{1.859483in}}%
\pgfpathlineto{\pgfqpoint{1.791976in}{1.859471in}}%
\pgfpathlineto{\pgfqpoint{1.792222in}{1.858140in}}%
\pgfpathlineto{\pgfqpoint{1.792345in}{1.858332in}}%
\pgfpathlineto{\pgfqpoint{1.792469in}{1.858563in}}%
\pgfpathlineto{\pgfqpoint{1.792592in}{1.858163in}}%
\pgfpathlineto{\pgfqpoint{1.792715in}{1.857249in}}%
\pgfpathlineto{\pgfqpoint{1.792962in}{1.857655in}}%
\pgfpathlineto{\pgfqpoint{1.793208in}{1.858315in}}%
\pgfpathlineto{\pgfqpoint{1.793455in}{1.857424in}}%
\pgfpathlineto{\pgfqpoint{1.793578in}{1.857847in}}%
\pgfpathlineto{\pgfqpoint{1.793701in}{1.859178in}}%
\pgfpathlineto{\pgfqpoint{1.793948in}{1.857836in}}%
\pgfpathlineto{\pgfqpoint{1.794071in}{1.857853in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.857170in}}%
\pgfpathlineto{\pgfqpoint{1.794318in}{1.858276in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.858484in}}%
\pgfpathlineto{\pgfqpoint{1.794564in}{1.858027in}}%
\pgfpathlineto{\pgfqpoint{1.795427in}{1.856217in}}%
\pgfpathlineto{\pgfqpoint{1.795797in}{1.855997in}}%
\pgfpathlineto{\pgfqpoint{1.796043in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{1.796167in}{1.855963in}}%
\pgfpathlineto{\pgfqpoint{1.796290in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{1.796536in}{1.854632in}}%
\pgfpathlineto{\pgfqpoint{1.796660in}{1.855495in}}%
\pgfpathlineto{\pgfqpoint{1.796783in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{1.796906in}{1.855038in}}%
\pgfpathlineto{\pgfqpoint{1.797153in}{1.854378in}}%
\pgfpathlineto{\pgfqpoint{1.797276in}{1.855032in}}%
\pgfpathlineto{\pgfqpoint{1.797399in}{1.855670in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{1.797646in}{1.853916in}}%
\pgfpathlineto{\pgfqpoint{1.797892in}{1.854344in}}%
\pgfpathlineto{\pgfqpoint{1.798139in}{1.854310in}}%
\pgfpathlineto{\pgfqpoint{1.798632in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{1.798755in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{1.799125in}{1.853639in}}%
\pgfpathlineto{\pgfqpoint{1.799372in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{1.799495in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.799618in}{1.852957in}}%
\pgfpathlineto{\pgfqpoint{1.799741in}{1.852314in}}%
\pgfpathlineto{\pgfqpoint{1.799988in}{1.851214in}}%
\pgfpathlineto{\pgfqpoint{1.800111in}{1.851857in}}%
\pgfpathlineto{\pgfqpoint{1.800358in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{1.800728in}{1.850323in}}%
\pgfpathlineto{\pgfqpoint{1.800974in}{1.852071in}}%
\pgfpathlineto{\pgfqpoint{1.801467in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{1.802083in}{1.846792in}}%
\pgfpathlineto{\pgfqpoint{1.802330in}{1.846989in}}%
\pgfpathlineto{\pgfqpoint{1.802453in}{1.846983in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{1.844772in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{1.843661in}}%
\pgfpathlineto{\pgfqpoint{1.803686in}{1.842324in}}%
\pgfpathlineto{\pgfqpoint{1.803809in}{1.842556in}}%
\pgfpathlineto{\pgfqpoint{1.804302in}{1.839713in}}%
\pgfpathlineto{\pgfqpoint{1.804426in}{1.839905in}}%
\pgfpathlineto{\pgfqpoint{1.804549in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{1.804919in}{1.838371in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{1.838393in}}%
\pgfpathlineto{\pgfqpoint{1.805165in}{1.838387in}}%
\pgfpathlineto{\pgfqpoint{1.806151in}{1.835703in}}%
\pgfpathlineto{\pgfqpoint{1.806275in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{1.806768in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{1.806891in}{1.834834in}}%
\pgfpathlineto{\pgfqpoint{1.807014in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{1.807754in}{1.832612in}}%
\pgfpathlineto{\pgfqpoint{1.808124in}{1.832837in}}%
\pgfpathlineto{\pgfqpoint{1.808493in}{1.830621in}}%
\pgfpathlineto{\pgfqpoint{1.808617in}{1.831286in}}%
\pgfpathlineto{\pgfqpoint{1.808740in}{1.831506in}}%
\pgfpathlineto{\pgfqpoint{1.808863in}{1.831061in}}%
\pgfpathlineto{\pgfqpoint{1.809110in}{1.830818in}}%
\pgfpathlineto{\pgfqpoint{1.809233in}{1.830175in}}%
\pgfpathlineto{\pgfqpoint{1.809356in}{1.830643in}}%
\pgfpathlineto{\pgfqpoint{1.809479in}{1.831055in}}%
\pgfpathlineto{\pgfqpoint{1.809973in}{1.829267in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{1.827281in}}%
\pgfpathlineto{\pgfqpoint{1.810959in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{1.811082in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{1.811205in}{1.827050in}}%
\pgfpathlineto{\pgfqpoint{1.811328in}{1.825922in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{1.826385in}}%
\pgfpathlineto{\pgfqpoint{1.811698in}{1.826599in}}%
\pgfpathlineto{\pgfqpoint{1.812191in}{1.825037in}}%
\pgfpathlineto{\pgfqpoint{1.812315in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{1.813424in}{1.823457in}}%
\pgfpathlineto{\pgfqpoint{1.813547in}{1.821929in}}%
\pgfpathlineto{\pgfqpoint{1.813794in}{1.823265in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{1.821923in}}%
\pgfpathlineto{\pgfqpoint{1.814410in}{1.823237in}}%
\pgfpathlineto{\pgfqpoint{1.814533in}{1.822600in}}%
\pgfpathlineto{\pgfqpoint{1.814657in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{1.814780in}{1.822814in}}%
\pgfpathlineto{\pgfqpoint{1.814903in}{1.822120in}}%
\pgfpathlineto{\pgfqpoint{1.815150in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{1.815643in}{1.821438in}}%
\pgfpathlineto{\pgfqpoint{1.815889in}{1.822555in}}%
\pgfpathlineto{\pgfqpoint{1.816136in}{1.822081in}}%
\pgfpathlineto{\pgfqpoint{1.816382in}{1.821184in}}%
\pgfpathlineto{\pgfqpoint{1.816506in}{1.821647in}}%
\pgfpathlineto{\pgfqpoint{1.816752in}{1.821427in}}%
\pgfpathlineto{\pgfqpoint{1.816999in}{1.819656in}}%
\pgfpathlineto{\pgfqpoint{1.817122in}{1.820519in}}%
\pgfpathlineto{\pgfqpoint{1.817245in}{1.821179in}}%
\pgfpathlineto{\pgfqpoint{1.817369in}{1.819876in}}%
\pgfpathlineto{\pgfqpoint{1.817492in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{1.817615in}{1.820073in}}%
\pgfpathlineto{\pgfqpoint{1.817738in}{1.820299in}}%
\pgfpathlineto{\pgfqpoint{1.817862in}{1.820705in}}%
\pgfpathlineto{\pgfqpoint{1.817985in}{1.819390in}}%
\pgfpathlineto{\pgfqpoint{1.818108in}{1.820079in}}%
\pgfpathlineto{\pgfqpoint{1.818231in}{1.820936in}}%
\pgfpathlineto{\pgfqpoint{1.818478in}{1.820265in}}%
\pgfpathlineto{\pgfqpoint{1.818601in}{1.819148in}}%
\pgfpathlineto{\pgfqpoint{1.818848in}{1.820062in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{1.820908in}}%
\pgfpathlineto{\pgfqpoint{1.819094in}{1.819797in}}%
\pgfpathlineto{\pgfqpoint{1.819341in}{1.818894in}}%
\pgfpathlineto{\pgfqpoint{1.819464in}{1.819351in}}%
\pgfpathlineto{\pgfqpoint{1.819711in}{1.819785in}}%
\pgfpathlineto{\pgfqpoint{1.820327in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{1.820697in}{1.818640in}}%
\pgfpathlineto{\pgfqpoint{1.820820in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{1.820943in}{1.818183in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.818866in}}%
\pgfpathlineto{\pgfqpoint{1.821190in}{1.818167in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{1.816395in}}%
\pgfpathlineto{\pgfqpoint{1.821683in}{1.817061in}}%
\pgfpathlineto{\pgfqpoint{1.821806in}{1.817952in}}%
\pgfpathlineto{\pgfqpoint{1.821929in}{1.816830in}}%
\pgfpathlineto{\pgfqpoint{1.822299in}{1.815036in}}%
\pgfpathlineto{\pgfqpoint{1.822422in}{1.815916in}}%
\pgfpathlineto{\pgfqpoint{1.822546in}{1.816384in}}%
\pgfpathlineto{\pgfqpoint{1.823039in}{1.813919in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{1.814145in}}%
\pgfpathlineto{\pgfqpoint{1.823285in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{1.823655in}{1.812131in}}%
\pgfpathlineto{\pgfqpoint{1.823902in}{1.812351in}}%
\pgfpathlineto{\pgfqpoint{1.824025in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{1.824641in}{1.810349in}}%
\pgfpathlineto{\pgfqpoint{1.824765in}{1.810794in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.810575in}}%
\pgfpathlineto{\pgfqpoint{1.825627in}{1.809232in}}%
\pgfpathlineto{\pgfqpoint{1.825751in}{1.809655in}}%
\pgfpathlineto{\pgfqpoint{1.825874in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{1.826120in}{1.809452in}}%
\pgfpathlineto{\pgfqpoint{1.826367in}{1.808098in}}%
\pgfpathlineto{\pgfqpoint{1.826490in}{1.808538in}}%
\pgfpathlineto{\pgfqpoint{1.826614in}{1.808076in}}%
\pgfpathlineto{\pgfqpoint{1.827476in}{1.805870in}}%
\pgfpathlineto{\pgfqpoint{1.827846in}{1.806085in}}%
\pgfpathlineto{\pgfqpoint{1.828093in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{1.804534in}}%
\pgfpathlineto{\pgfqpoint{1.828339in}{1.805425in}}%
\pgfpathlineto{\pgfqpoint{1.828463in}{1.804968in}}%
\pgfpathlineto{\pgfqpoint{1.828709in}{1.803417in}}%
\pgfpathlineto{\pgfqpoint{1.828956in}{1.803851in}}%
\pgfpathlineto{\pgfqpoint{1.829079in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{1.829695in}{1.801849in}}%
\pgfpathlineto{\pgfqpoint{1.829818in}{1.802086in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{1.801634in}}%
\pgfpathlineto{\pgfqpoint{1.830065in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{1.800715in}}%
\pgfpathlineto{\pgfqpoint{1.830312in}{1.801601in}}%
\pgfpathlineto{\pgfqpoint{1.830435in}{1.802266in}}%
\pgfpathlineto{\pgfqpoint{1.830558in}{1.801183in}}%
\pgfpathlineto{\pgfqpoint{1.830928in}{1.799610in}}%
\pgfpathlineto{\pgfqpoint{1.831051in}{1.800055in}}%
\pgfpathlineto{\pgfqpoint{1.831174in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{1.831298in}{1.799852in}}%
\pgfpathlineto{\pgfqpoint{1.831544in}{1.799164in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{1.798278in}}%
\pgfpathlineto{\pgfqpoint{1.831914in}{1.798718in}}%
\pgfpathlineto{\pgfqpoint{1.832284in}{1.797613in}}%
\pgfpathlineto{\pgfqpoint{1.832777in}{1.796705in}}%
\pgfpathlineto{\pgfqpoint{1.832900in}{1.796485in}}%
\pgfpathlineto{\pgfqpoint{1.833023in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{1.833270in}{1.796231in}}%
\pgfpathlineto{\pgfqpoint{1.833393in}{1.796259in}}%
\pgfpathlineto{\pgfqpoint{1.834503in}{1.793343in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{1.793326in}}%
\pgfpathlineto{\pgfqpoint{1.834749in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{1.793343in}}%
\pgfpathlineto{\pgfqpoint{1.834996in}{1.793100in}}%
\pgfpathlineto{\pgfqpoint{1.835119in}{1.793320in}}%
\pgfpathlineto{\pgfqpoint{1.835242in}{1.791781in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.792187in}}%
\pgfpathlineto{\pgfqpoint{1.835489in}{1.793512in}}%
\pgfpathlineto{\pgfqpoint{1.835612in}{1.792209in}}%
\pgfpathlineto{\pgfqpoint{1.835982in}{1.790190in}}%
\pgfpathlineto{\pgfqpoint{1.836105in}{1.791707in}}%
\pgfpathlineto{\pgfqpoint{1.836228in}{1.792373in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{1.790162in}}%
\pgfpathlineto{\pgfqpoint{1.836968in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{1.837461in}{1.789034in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{1.788797in}}%
\pgfpathlineto{\pgfqpoint{1.837708in}{1.789468in}}%
\pgfpathlineto{\pgfqpoint{1.837954in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{1.838201in}{1.788549in}}%
\pgfpathlineto{\pgfqpoint{1.838324in}{1.788780in}}%
\pgfpathlineto{\pgfqpoint{1.838447in}{1.789214in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.788791in}}%
\pgfpathlineto{\pgfqpoint{1.838817in}{1.788103in}}%
\pgfpathlineto{\pgfqpoint{1.839187in}{1.789412in}}%
\pgfpathlineto{\pgfqpoint{1.839310in}{1.789203in}}%
\pgfpathlineto{\pgfqpoint{1.839433in}{1.789175in}}%
\pgfpathlineto{\pgfqpoint{1.839557in}{1.788729in}}%
\pgfpathlineto{\pgfqpoint{1.839680in}{1.789598in}}%
\pgfpathlineto{\pgfqpoint{1.839803in}{1.790918in}}%
\pgfpathlineto{\pgfqpoint{1.840050in}{1.790043in}}%
\pgfpathlineto{\pgfqpoint{1.840173in}{1.790038in}}%
\pgfpathlineto{\pgfqpoint{1.840296in}{1.789147in}}%
\pgfpathlineto{\pgfqpoint{1.840419in}{1.790878in}}%
\pgfpathlineto{\pgfqpoint{1.840912in}{1.791538in}}%
\pgfpathlineto{\pgfqpoint{1.841036in}{1.791081in}}%
\pgfpathlineto{\pgfqpoint{1.841159in}{1.791724in}}%
\pgfpathlineto{\pgfqpoint{1.841529in}{1.793050in}}%
\pgfpathlineto{\pgfqpoint{1.841652in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{1.842268in}{1.794324in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{1.793659in}}%
\pgfpathlineto{\pgfqpoint{1.842515in}{1.793885in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{1.843008in}{1.794516in}}%
\pgfpathlineto{\pgfqpoint{1.843131in}{1.793856in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{1.843501in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{1.843871in}{1.792486in}}%
\pgfpathlineto{\pgfqpoint{1.843994in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.844117in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{1.844610in}{1.791583in}}%
\pgfpathlineto{\pgfqpoint{1.844857in}{1.792204in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{1.845597in}{1.789761in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.788661in}}%
\pgfpathlineto{\pgfqpoint{1.847199in}{1.782209in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{1.782434in}}%
\pgfpathlineto{\pgfqpoint{1.847815in}{1.780652in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{1.777082in}}%
\pgfpathlineto{\pgfqpoint{1.849171in}{1.778385in}}%
\pgfpathlineto{\pgfqpoint{1.849295in}{1.777076in}}%
\pgfpathlineto{\pgfqpoint{1.849541in}{1.777279in}}%
\pgfpathlineto{\pgfqpoint{1.849664in}{1.776179in}}%
\pgfpathlineto{\pgfqpoint{1.849788in}{1.776834in}}%
\pgfpathlineto{\pgfqpoint{1.849911in}{1.777482in}}%
\pgfpathlineto{\pgfqpoint{1.850034in}{1.777262in}}%
\pgfpathlineto{\pgfqpoint{1.850404in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{1.850527in}{1.776157in}}%
\pgfpathlineto{\pgfqpoint{1.850651in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{1.850774in}{1.776360in}}%
\pgfpathlineto{\pgfqpoint{1.851144in}{1.775249in}}%
\pgfpathlineto{\pgfqpoint{1.851267in}{1.776563in}}%
\pgfpathlineto{\pgfqpoint{1.851513in}{1.775897in}}%
\pgfpathlineto{\pgfqpoint{1.852006in}{1.775226in}}%
\pgfpathlineto{\pgfqpoint{1.852130in}{1.775429in}}%
\pgfpathlineto{\pgfqpoint{1.852623in}{1.774324in}}%
\pgfpathlineto{\pgfqpoint{1.852869in}{1.774527in}}%
\pgfpathlineto{\pgfqpoint{1.853239in}{1.772778in}}%
\pgfpathlineto{\pgfqpoint{1.853362in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{1.774527in}}%
\pgfpathlineto{\pgfqpoint{1.853609in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{1.854718in}{1.769653in}}%
\pgfpathlineto{\pgfqpoint{1.854842in}{1.769868in}}%
\pgfpathlineto{\pgfqpoint{1.854965in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{1.855211in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{1.855335in}{1.768113in}}%
\pgfpathlineto{\pgfqpoint{1.855581in}{1.768965in}}%
\pgfpathlineto{\pgfqpoint{1.855704in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{1.855828in}{1.768723in}}%
\pgfpathlineto{\pgfqpoint{1.856074in}{1.768097in}}%
\pgfpathlineto{\pgfqpoint{1.856321in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{1.856444in}{1.769157in}}%
\pgfpathlineto{\pgfqpoint{1.856567in}{1.768728in}}%
\pgfpathlineto{\pgfqpoint{1.856814in}{1.768937in}}%
\pgfpathlineto{\pgfqpoint{1.857307in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{1.857553in}{1.768238in}}%
\pgfpathlineto{\pgfqpoint{1.857800in}{1.770229in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{1.858416in}{1.769766in}}%
\pgfpathlineto{\pgfqpoint{1.858540in}{1.770855in}}%
\pgfpathlineto{\pgfqpoint{1.858663in}{1.769952in}}%
\pgfpathlineto{\pgfqpoint{1.859033in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{1.859156in}{1.769518in}}%
\pgfpathlineto{\pgfqpoint{1.859279in}{1.769952in}}%
\pgfpathlineto{\pgfqpoint{1.859402in}{1.769061in}}%
\pgfpathlineto{\pgfqpoint{1.860635in}{1.766630in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.766839in}}%
\pgfpathlineto{\pgfqpoint{1.861375in}{1.764848in}}%
\pgfpathlineto{\pgfqpoint{1.861621in}{1.763934in}}%
\pgfpathlineto{\pgfqpoint{1.861745in}{1.764176in}}%
\pgfpathlineto{\pgfqpoint{1.861868in}{1.764853in}}%
\pgfpathlineto{\pgfqpoint{1.862114in}{1.764391in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{1.763505in}}%
\pgfpathlineto{\pgfqpoint{1.862361in}{1.764154in}}%
\pgfpathlineto{\pgfqpoint{1.862484in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{1.862731in}{1.764154in}}%
\pgfpathlineto{\pgfqpoint{1.862854in}{1.764379in}}%
\pgfpathlineto{\pgfqpoint{1.862977in}{1.763466in}}%
\pgfpathlineto{\pgfqpoint{1.863100in}{1.764137in}}%
\pgfpathlineto{\pgfqpoint{1.863224in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.863347in}{1.763500in}}%
\pgfpathlineto{\pgfqpoint{1.863840in}{1.764120in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{1.762806in}}%
\pgfpathlineto{\pgfqpoint{1.864826in}{1.763889in}}%
\pgfpathlineto{\pgfqpoint{1.864949in}{1.762998in}}%
\pgfpathlineto{\pgfqpoint{1.865073in}{1.763454in}}%
\pgfpathlineto{\pgfqpoint{1.865319in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{1.865443in}{1.763652in}}%
\pgfpathlineto{\pgfqpoint{1.865689in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{1.865812in}{1.763641in}}%
\pgfpathlineto{\pgfqpoint{1.865936in}{1.764492in}}%
\pgfpathlineto{\pgfqpoint{1.866059in}{1.763844in}}%
\pgfpathlineto{\pgfqpoint{1.866305in}{1.762981in}}%
\pgfpathlineto{\pgfqpoint{1.866429in}{1.763172in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.763612in}}%
\pgfpathlineto{\pgfqpoint{1.866798in}{1.763189in}}%
\pgfpathlineto{\pgfqpoint{1.866922in}{1.763409in}}%
\pgfpathlineto{\pgfqpoint{1.867045in}{1.762507in}}%
\pgfpathlineto{\pgfqpoint{1.867168in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{1.867415in}{1.763370in}}%
\pgfpathlineto{\pgfqpoint{1.867661in}{1.762744in}}%
\pgfpathlineto{\pgfqpoint{1.867785in}{1.763370in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.763590in}}%
\pgfpathlineto{\pgfqpoint{1.868031in}{1.763364in}}%
\pgfpathlineto{\pgfqpoint{1.868278in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.762490in}}%
\pgfpathlineto{\pgfqpoint{1.868647in}{1.763127in}}%
\pgfpathlineto{\pgfqpoint{1.868771in}{1.762253in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{1.762665in}}%
\pgfpathlineto{\pgfqpoint{1.869017in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{1.869264in}{1.762011in}}%
\pgfpathlineto{\pgfqpoint{1.869510in}{1.762676in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{1.762219in}}%
\pgfpathlineto{\pgfqpoint{1.869757in}{1.761131in}}%
\pgfpathlineto{\pgfqpoint{1.869880in}{1.762033in}}%
\pgfpathlineto{\pgfqpoint{1.870003in}{1.763110in}}%
\pgfpathlineto{\pgfqpoint{1.870127in}{1.762665in}}%
\pgfpathlineto{\pgfqpoint{1.870866in}{1.760454in}}%
\pgfpathlineto{\pgfqpoint{1.871113in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{1.871236in}{1.760442in}}%
\pgfpathlineto{\pgfqpoint{1.871359in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{1.871729in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{1.871852in}{1.758891in}}%
\pgfpathlineto{\pgfqpoint{1.872099in}{1.759557in}}%
\pgfpathlineto{\pgfqpoint{1.872222in}{1.758891in}}%
\pgfpathlineto{\pgfqpoint{1.872345in}{1.758886in}}%
\pgfpathlineto{\pgfqpoint{1.872469in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.872715in}{1.759980in}}%
\pgfpathlineto{\pgfqpoint{1.872962in}{1.759111in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{1.758215in}}%
\pgfpathlineto{\pgfqpoint{1.873332in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.873578in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.758869in}}%
\pgfpathlineto{\pgfqpoint{1.873948in}{1.757961in}}%
\pgfpathlineto{\pgfqpoint{1.874071in}{1.759083in}}%
\pgfpathlineto{\pgfqpoint{1.874318in}{1.758846in}}%
\pgfpathlineto{\pgfqpoint{1.874564in}{1.757752in}}%
\pgfpathlineto{\pgfqpoint{1.874688in}{1.758604in}}%
\pgfpathlineto{\pgfqpoint{1.874934in}{1.759072in}}%
\pgfpathlineto{\pgfqpoint{1.875181in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.758829in}}%
\pgfpathlineto{\pgfqpoint{1.875427in}{1.759895in}}%
\pgfpathlineto{\pgfqpoint{1.875550in}{1.758592in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.757707in}}%
\pgfpathlineto{\pgfqpoint{1.876167in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{1.876413in}{1.758169in}}%
\pgfpathlineto{\pgfqpoint{1.876537in}{1.757476in}}%
\pgfpathlineto{\pgfqpoint{1.876660in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.876783in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{1.877030in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{1.877276in}{1.757673in}}%
\pgfpathlineto{\pgfqpoint{1.877523in}{1.759010in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{1.878139in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{1.878755in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{1.878879in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{1.879125in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{1.879248in}{1.756539in}}%
\pgfpathlineto{\pgfqpoint{1.879495in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.879865in}{1.757171in}}%
\pgfpathlineto{\pgfqpoint{1.879988in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{1.880235in}{1.757182in}}%
\pgfpathlineto{\pgfqpoint{1.880851in}{1.755642in}}%
\pgfpathlineto{\pgfqpoint{1.880974in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.881097in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.755609in}}%
\pgfpathlineto{\pgfqpoint{1.881344in}{1.754514in}}%
\pgfpathlineto{\pgfqpoint{1.881467in}{1.755406in}}%
\pgfpathlineto{\pgfqpoint{1.881590in}{1.756291in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{1.755614in}}%
\pgfpathlineto{\pgfqpoint{1.881960in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{1.882207in}{1.755169in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{1.755620in}}%
\pgfpathlineto{\pgfqpoint{1.882453in}{1.754734in}}%
\pgfpathlineto{\pgfqpoint{1.882823in}{1.754932in}}%
\pgfpathlineto{\pgfqpoint{1.882946in}{1.755174in}}%
\pgfpathlineto{\pgfqpoint{1.883563in}{1.753838in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{1.884056in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.884302in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{1.884672in}{1.753584in}}%
\pgfpathlineto{\pgfqpoint{1.884919in}{1.754018in}}%
\pgfpathlineto{\pgfqpoint{1.885042in}{1.754672in}}%
\pgfpathlineto{\pgfqpoint{1.885288in}{1.754024in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{1.753149in}}%
\pgfpathlineto{\pgfqpoint{1.885535in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{1.885658in}{1.754424in}}%
\pgfpathlineto{\pgfqpoint{1.885905in}{1.753584in}}%
\pgfpathlineto{\pgfqpoint{1.886028in}{1.752924in}}%
\pgfpathlineto{\pgfqpoint{1.886275in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{1.886521in}{1.754007in}}%
\pgfpathlineto{\pgfqpoint{1.886644in}{1.753578in}}%
\pgfpathlineto{\pgfqpoint{1.886768in}{1.753110in}}%
\pgfpathlineto{\pgfqpoint{1.886891in}{1.753319in}}%
\pgfpathlineto{\pgfqpoint{1.887014in}{1.754853in}}%
\pgfpathlineto{\pgfqpoint{1.887261in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{1.887507in}{1.752427in}}%
\pgfpathlineto{\pgfqpoint{1.887631in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{1.887877in}{1.752642in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{1.752867in}}%
\pgfpathlineto{\pgfqpoint{1.888124in}{1.752207in}}%
\pgfpathlineto{\pgfqpoint{1.888247in}{1.752647in}}%
\pgfpathlineto{\pgfqpoint{1.888370in}{1.753522in}}%
\pgfpathlineto{\pgfqpoint{1.888493in}{1.752631in}}%
\pgfpathlineto{\pgfqpoint{1.888863in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{1.889110in}{1.753290in}}%
\pgfpathlineto{\pgfqpoint{1.889356in}{1.753059in}}%
\pgfpathlineto{\pgfqpoint{1.889849in}{1.753719in}}%
\pgfpathlineto{\pgfqpoint{1.889973in}{1.753031in}}%
\pgfpathlineto{\pgfqpoint{1.890096in}{1.754351in}}%
\pgfpathlineto{\pgfqpoint{1.890589in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{1.890712in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.758959in}}%
\pgfpathlineto{\pgfqpoint{1.891452in}{1.758508in}}%
\pgfpathlineto{\pgfqpoint{1.891945in}{1.760928in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{1.760059in}}%
\pgfpathlineto{\pgfqpoint{1.892191in}{1.760465in}}%
\pgfpathlineto{\pgfqpoint{1.892438in}{1.762264in}}%
\pgfpathlineto{\pgfqpoint{1.892684in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{1.892808in}{1.761148in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{1.761559in}}%
\pgfpathlineto{\pgfqpoint{1.893178in}{1.761807in}}%
\pgfpathlineto{\pgfqpoint{1.893794in}{1.759799in}}%
\pgfpathlineto{\pgfqpoint{1.895766in}{1.751153in}}%
\pgfpathlineto{\pgfqpoint{1.895889in}{1.752253in}}%
\pgfpathlineto{\pgfqpoint{1.896136in}{1.751390in}}%
\pgfpathlineto{\pgfqpoint{1.896259in}{1.750493in}}%
\pgfpathlineto{\pgfqpoint{1.896382in}{1.750933in}}%
\pgfpathlineto{\pgfqpoint{1.896629in}{1.751576in}}%
\pgfpathlineto{\pgfqpoint{1.896999in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{1.897122in}{1.750910in}}%
\pgfpathlineto{\pgfqpoint{1.897369in}{1.750019in}}%
\pgfpathlineto{\pgfqpoint{1.897862in}{1.749585in}}%
\pgfpathlineto{\pgfqpoint{1.898231in}{1.750459in}}%
\pgfpathlineto{\pgfqpoint{1.898355in}{1.748693in}}%
\pgfpathlineto{\pgfqpoint{1.898601in}{1.749991in}}%
\pgfpathlineto{\pgfqpoint{1.898725in}{1.749088in}}%
\pgfpathlineto{\pgfqpoint{1.898971in}{1.749133in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{1.749760in}}%
\pgfpathlineto{\pgfqpoint{1.899587in}{1.749523in}}%
\pgfpathlineto{\pgfqpoint{1.899711in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{1.899957in}{1.749308in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{1.747746in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{1.748428in}}%
\pgfpathlineto{\pgfqpoint{1.900697in}{1.749297in}}%
\pgfpathlineto{\pgfqpoint{1.900943in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{1.901067in}{1.747960in}}%
\pgfpathlineto{\pgfqpoint{1.901190in}{1.748643in}}%
\pgfpathlineto{\pgfqpoint{1.901313in}{1.749726in}}%
\pgfpathlineto{\pgfqpoint{1.901436in}{1.749043in}}%
\pgfpathlineto{\pgfqpoint{1.901806in}{1.748175in}}%
\pgfpathlineto{\pgfqpoint{1.902053in}{1.749026in}}%
\pgfpathlineto{\pgfqpoint{1.902176in}{1.748146in}}%
\pgfpathlineto{\pgfqpoint{1.902299in}{1.748146in}}%
\pgfpathlineto{\pgfqpoint{1.902423in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{1.902546in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{1.748818in}}%
\pgfpathlineto{\pgfqpoint{1.903039in}{1.746595in}}%
\pgfpathlineto{\pgfqpoint{1.903162in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{1.903409in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{1.903655in}{1.747481in}}%
\pgfpathlineto{\pgfqpoint{1.903778in}{1.746567in}}%
\pgfpathlineto{\pgfqpoint{1.903902in}{1.747013in}}%
\pgfpathlineto{\pgfqpoint{1.904025in}{1.748349in}}%
\pgfpathlineto{\pgfqpoint{1.904148in}{1.747255in}}%
\pgfpathlineto{\pgfqpoint{1.904395in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{1.904641in}{1.746781in}}%
\pgfpathlineto{\pgfqpoint{1.904765in}{1.747013in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{1.746584in}}%
\pgfpathlineto{\pgfqpoint{1.905011in}{1.746776in}}%
\pgfpathlineto{\pgfqpoint{1.905134in}{1.745242in}}%
\pgfpathlineto{\pgfqpoint{1.905381in}{1.746770in}}%
\pgfpathlineto{\pgfqpoint{1.905874in}{1.745236in}}%
\pgfpathlineto{\pgfqpoint{1.905997in}{1.745868in}}%
\pgfpathlineto{\pgfqpoint{1.906121in}{1.746550in}}%
\pgfpathlineto{\pgfqpoint{1.906367in}{1.745879in}}%
\pgfpathlineto{\pgfqpoint{1.906490in}{1.744762in}}%
\pgfpathlineto{\pgfqpoint{1.906614in}{1.745659in}}%
\pgfpathlineto{\pgfqpoint{1.906737in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{1.906860in}{1.745648in}}%
\pgfpathlineto{\pgfqpoint{1.907230in}{1.744762in}}%
\pgfpathlineto{\pgfqpoint{1.907353in}{1.745202in}}%
\pgfpathlineto{\pgfqpoint{1.907476in}{1.745614in}}%
\pgfpathlineto{\pgfqpoint{1.907600in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{1.907723in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{1.907846in}{1.743877in}}%
\pgfpathlineto{\pgfqpoint{1.907970in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{1.908093in}{1.745636in}}%
\pgfpathlineto{\pgfqpoint{1.908216in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{1.908709in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{1.908832in}{1.744960in}}%
\pgfpathlineto{\pgfqpoint{1.908956in}{1.743826in}}%
\pgfpathlineto{\pgfqpoint{1.909079in}{1.744080in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{1.743431in}}%
\pgfpathlineto{\pgfqpoint{1.909325in}{1.743843in}}%
\pgfpathlineto{\pgfqpoint{1.909449in}{1.744497in}}%
\pgfpathlineto{\pgfqpoint{1.909572in}{1.743606in}}%
\pgfpathlineto{\pgfqpoint{1.909695in}{1.743600in}}%
\pgfpathlineto{\pgfqpoint{1.909819in}{1.744046in}}%
\pgfpathlineto{\pgfqpoint{1.910065in}{1.742726in}}%
\pgfpathlineto{\pgfqpoint{1.910188in}{1.743160in}}%
\pgfpathlineto{\pgfqpoint{1.910558in}{1.742280in}}%
\pgfpathlineto{\pgfqpoint{1.910681in}{1.742506in}}%
\pgfpathlineto{\pgfqpoint{1.910928in}{1.744035in}}%
\pgfpathlineto{\pgfqpoint{1.911051in}{1.743126in}}%
\pgfpathlineto{\pgfqpoint{1.911298in}{1.741592in}}%
\pgfpathlineto{\pgfqpoint{1.911421in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{1.911544in}{1.743138in}}%
\pgfpathlineto{\pgfqpoint{1.911668in}{1.742043in}}%
\pgfpathlineto{\pgfqpoint{1.911791in}{1.742461in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{1.741581in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.740475in}}%
\pgfpathlineto{\pgfqpoint{1.912530in}{1.741790in}}%
\pgfpathlineto{\pgfqpoint{1.912777in}{1.741350in}}%
\pgfpathlineto{\pgfqpoint{1.912900in}{1.742021in}}%
\pgfpathlineto{\pgfqpoint{1.913023in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{1.913147in}{1.741118in}}%
\pgfpathlineto{\pgfqpoint{1.913270in}{1.740222in}}%
\pgfpathlineto{\pgfqpoint{1.913517in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{1.913640in}{1.740684in}}%
\pgfpathlineto{\pgfqpoint{1.913886in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{1.914010in}{1.739770in}}%
\pgfpathlineto{\pgfqpoint{1.914133in}{1.740442in}}%
\pgfpathlineto{\pgfqpoint{1.914256in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{1.914749in}{1.739099in}}%
\pgfpathlineto{\pgfqpoint{1.915242in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{1.915366in}{1.737960in}}%
\pgfpathlineto{\pgfqpoint{1.915489in}{1.738394in}}%
\pgfpathlineto{\pgfqpoint{1.915612in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{1.915859in}{1.738603in}}%
\pgfpathlineto{\pgfqpoint{1.916105in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{1.916228in}{1.737932in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{1.916475in}{1.737706in}}%
\pgfpathlineto{\pgfqpoint{1.916598in}{1.737695in}}%
\pgfpathlineto{\pgfqpoint{1.916721in}{1.736815in}}%
\pgfpathlineto{\pgfqpoint{1.916845in}{1.737023in}}%
\pgfpathlineto{\pgfqpoint{1.916968in}{1.738135in}}%
\pgfpathlineto{\pgfqpoint{1.917215in}{1.737452in}}%
\pgfpathlineto{\pgfqpoint{1.917461in}{1.735912in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{1.917708in}{1.737001in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.736544in}}%
\pgfpathlineto{\pgfqpoint{1.918077in}{1.735664in}}%
\pgfpathlineto{\pgfqpoint{1.918201in}{1.736538in}}%
\pgfpathlineto{\pgfqpoint{1.918324in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{1.918447in}{1.736290in}}%
\pgfpathlineto{\pgfqpoint{1.918694in}{1.734987in}}%
\pgfpathlineto{\pgfqpoint{1.918817in}{1.736290in}}%
\pgfpathlineto{\pgfqpoint{1.919433in}{1.734502in}}%
\pgfpathlineto{\pgfqpoint{1.919557in}{1.734942in}}%
\pgfpathlineto{\pgfqpoint{1.919680in}{1.735376in}}%
\pgfpathlineto{\pgfqpoint{1.919803in}{1.734480in}}%
\pgfpathlineto{\pgfqpoint{1.919926in}{1.735151in}}%
\pgfpathlineto{\pgfqpoint{1.920173in}{1.733820in}}%
\pgfpathlineto{\pgfqpoint{1.920296in}{1.734034in}}%
\pgfpathlineto{\pgfqpoint{1.920419in}{1.734920in}}%
\pgfpathlineto{\pgfqpoint{1.920666in}{1.734457in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{1.921036in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.734243in}}%
\pgfpathlineto{\pgfqpoint{1.921282in}{1.732906in}}%
\pgfpathlineto{\pgfqpoint{1.921529in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{1.921775in}{1.732900in}}%
\pgfpathlineto{\pgfqpoint{1.922145in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{1.922268in}{1.732680in}}%
\pgfpathlineto{\pgfqpoint{1.922392in}{1.732900in}}%
\pgfpathlineto{\pgfqpoint{1.922885in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{1.923008in}{1.732443in}}%
\pgfpathlineto{\pgfqpoint{1.923255in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{1.923378in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{1.923501in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{1.923624in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{1.923748in}{1.732212in}}%
\pgfpathlineto{\pgfqpoint{1.923871in}{1.731530in}}%
\pgfpathlineto{\pgfqpoint{1.924241in}{1.730638in}}%
\pgfpathlineto{\pgfqpoint{1.924364in}{1.731084in}}%
\pgfpathlineto{\pgfqpoint{1.924487in}{1.731541in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{1.730627in}}%
\pgfpathlineto{\pgfqpoint{1.924980in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{1.925227in}{1.730661in}}%
\pgfpathlineto{\pgfqpoint{1.925720in}{1.729290in}}%
\pgfpathlineto{\pgfqpoint{1.925843in}{1.729962in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{1.729522in}}%
\pgfpathlineto{\pgfqpoint{1.926460in}{1.728822in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.729082in}}%
\pgfpathlineto{\pgfqpoint{1.926953in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{1.927199in}{1.727717in}}%
\pgfpathlineto{\pgfqpoint{1.927322in}{1.728597in}}%
\pgfpathlineto{\pgfqpoint{1.927446in}{1.728162in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{1.927815in}{1.727689in}}%
\pgfpathlineto{\pgfqpoint{1.928309in}{1.726126in}}%
\pgfpathlineto{\pgfqpoint{1.928432in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{1.928555in}{1.726600in}}%
\pgfpathlineto{\pgfqpoint{1.928678in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{1.928925in}{1.725917in}}%
\pgfpathlineto{\pgfqpoint{1.929048in}{1.726109in}}%
\pgfpathlineto{\pgfqpoint{1.929171in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{1.929418in}{1.724778in}}%
\pgfpathlineto{\pgfqpoint{1.929788in}{1.725207in}}%
\pgfpathlineto{\pgfqpoint{1.930034in}{1.725438in}}%
\pgfpathlineto{\pgfqpoint{1.930281in}{1.724107in}}%
\pgfpathlineto{\pgfqpoint{1.930404in}{1.725026in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{1.725207in}}%
\pgfpathlineto{\pgfqpoint{1.931020in}{1.723887in}}%
\pgfpathlineto{\pgfqpoint{1.931144in}{1.724349in}}%
\pgfpathlineto{\pgfqpoint{1.931267in}{1.724327in}}%
\pgfpathlineto{\pgfqpoint{1.931760in}{1.723227in}}%
\pgfpathlineto{\pgfqpoint{1.931883in}{1.723244in}}%
\pgfpathlineto{\pgfqpoint{1.932007in}{1.723881in}}%
\pgfpathlineto{\pgfqpoint{1.932253in}{1.723436in}}%
\pgfpathlineto{\pgfqpoint{1.932376in}{1.722545in}}%
\pgfpathlineto{\pgfqpoint{1.932500in}{1.722770in}}%
\pgfpathlineto{\pgfqpoint{1.932623in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{1.932746in}{1.723424in}}%
\pgfpathlineto{\pgfqpoint{1.932993in}{1.721456in}}%
\pgfpathlineto{\pgfqpoint{1.933239in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{1.933362in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{1.933486in}{1.722556in}}%
\pgfpathlineto{\pgfqpoint{1.933732in}{1.721208in}}%
\pgfpathlineto{\pgfqpoint{1.933856in}{1.721839in}}%
\pgfpathlineto{\pgfqpoint{1.933979in}{1.722528in}}%
\pgfpathlineto{\pgfqpoint{1.934102in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{1.934472in}{1.720542in}}%
\pgfpathlineto{\pgfqpoint{1.934718in}{1.721665in}}%
\pgfpathlineto{\pgfqpoint{1.934842in}{1.721016in}}%
\pgfpathlineto{\pgfqpoint{1.935088in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{1.935211in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{1.721862in}}%
\pgfpathlineto{\pgfqpoint{1.935458in}{1.720976in}}%
\pgfpathlineto{\pgfqpoint{1.935581in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{1.935828in}{1.720773in}}%
\pgfpathlineto{\pgfqpoint{1.936444in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{1.936691in}{1.720756in}}%
\pgfpathlineto{\pgfqpoint{1.936814in}{1.719634in}}%
\pgfpathlineto{\pgfqpoint{1.936937in}{1.720097in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{1.719899in}}%
\pgfpathlineto{\pgfqpoint{1.937184in}{1.718765in}}%
\pgfpathlineto{\pgfqpoint{1.937307in}{1.719651in}}%
\pgfpathlineto{\pgfqpoint{1.937430in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{1.937800in}{1.719025in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{1.719431in}}%
\pgfpathlineto{\pgfqpoint{1.938047in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{1.719431in}}%
\pgfpathlineto{\pgfqpoint{1.938416in}{1.719222in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{1.718371in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{1.719679in}}%
\pgfpathlineto{\pgfqpoint{1.939033in}{1.719014in}}%
\pgfpathlineto{\pgfqpoint{1.939156in}{1.718139in}}%
\pgfpathlineto{\pgfqpoint{1.939279in}{1.718168in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{1.719234in}}%
\pgfpathlineto{\pgfqpoint{1.939649in}{1.718591in}}%
\pgfpathlineto{\pgfqpoint{1.939772in}{1.718568in}}%
\pgfpathlineto{\pgfqpoint{1.939896in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{1.719487in}}%
\pgfpathlineto{\pgfqpoint{1.940265in}{1.718816in}}%
\pgfpathlineto{\pgfqpoint{1.940512in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{1.940635in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{1.940882in}{1.718839in}}%
\pgfpathlineto{\pgfqpoint{1.941252in}{1.717705in}}%
\pgfpathlineto{\pgfqpoint{1.941375in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{1.941498in}{1.718630in}}%
\pgfpathlineto{\pgfqpoint{1.941621in}{1.717739in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{1.718388in}}%
\pgfpathlineto{\pgfqpoint{1.941868in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{1.942114in}{1.718184in}}%
\pgfpathlineto{\pgfqpoint{1.942361in}{1.717948in}}%
\pgfpathlineto{\pgfqpoint{1.942484in}{1.718393in}}%
\pgfpathlineto{\pgfqpoint{1.942607in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{1.942731in}{1.717953in}}%
\pgfpathlineto{\pgfqpoint{1.942854in}{1.718613in}}%
\pgfpathlineto{\pgfqpoint{1.943101in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{1.943224in}{1.717271in}}%
\pgfpathlineto{\pgfqpoint{1.943470in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{1.943594in}{1.717948in}}%
\pgfpathlineto{\pgfqpoint{1.943840in}{1.717694in}}%
\pgfpathlineto{\pgfqpoint{1.943963in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{1.944087in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{1.944333in}{1.718371in}}%
\pgfpathlineto{\pgfqpoint{1.944456in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{1.944580in}{1.716814in}}%
\pgfpathlineto{\pgfqpoint{1.944703in}{1.717259in}}%
\pgfpathlineto{\pgfqpoint{1.944950in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{1.945319in}{1.716808in}}%
\pgfpathlineto{\pgfqpoint{1.945443in}{1.717254in}}%
\pgfpathlineto{\pgfqpoint{1.945566in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{1.945812in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{1.945936in}{1.716374in}}%
\pgfpathlineto{\pgfqpoint{1.946182in}{1.717017in}}%
\pgfpathlineto{\pgfqpoint{1.946429in}{1.717254in}}%
\pgfpathlineto{\pgfqpoint{1.946552in}{1.717017in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{1.946799in}{1.717214in}}%
\pgfpathlineto{\pgfqpoint{1.946922in}{1.717886in}}%
\pgfpathlineto{\pgfqpoint{1.947045in}{1.717457in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{1.716120in}}%
\pgfpathlineto{\pgfqpoint{1.947538in}{1.716994in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{1.948031in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{1.948278in}{1.717400in}}%
\pgfpathlineto{\pgfqpoint{1.948401in}{1.716323in}}%
\pgfpathlineto{\pgfqpoint{1.948648in}{1.716329in}}%
\pgfpathlineto{\pgfqpoint{1.948771in}{1.715454in}}%
\pgfpathlineto{\pgfqpoint{1.949017in}{1.716306in}}%
\pgfpathlineto{\pgfqpoint{1.949264in}{1.716560in}}%
\pgfpathlineto{\pgfqpoint{1.949387in}{1.715218in}}%
\pgfpathlineto{\pgfqpoint{1.949510in}{1.715641in}}%
\pgfpathlineto{\pgfqpoint{1.949634in}{1.717406in}}%
\pgfpathlineto{\pgfqpoint{1.949880in}{1.716081in}}%
\pgfpathlineto{\pgfqpoint{1.950003in}{1.715652in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{1.950373in}{1.716526in}}%
\pgfpathlineto{\pgfqpoint{1.950497in}{1.715849in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{1.714992in}}%
\pgfpathlineto{\pgfqpoint{1.950866in}{1.715426in}}%
\pgfpathlineto{\pgfqpoint{1.950990in}{1.716741in}}%
\pgfpathlineto{\pgfqpoint{1.951236in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{1.951483in}{1.714772in}}%
\pgfpathlineto{\pgfqpoint{1.951606in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{1.951729in}{1.716284in}}%
\pgfpathlineto{\pgfqpoint{1.951852in}{1.715161in}}%
\pgfpathlineto{\pgfqpoint{1.951976in}{1.715392in}}%
\pgfpathlineto{\pgfqpoint{1.952099in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{1.952222in}{1.715409in}}%
\pgfpathlineto{\pgfqpoint{1.952346in}{1.716498in}}%
\pgfpathlineto{\pgfqpoint{1.952469in}{1.715392in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{1.714727in}}%
\pgfpathlineto{\pgfqpoint{1.952962in}{1.715178in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.716052in}}%
\pgfpathlineto{\pgfqpoint{1.953332in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{1.953578in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{1.953701in}{1.716058in}}%
\pgfpathlineto{\pgfqpoint{1.953948in}{1.715381in}}%
\pgfpathlineto{\pgfqpoint{1.954071in}{1.715364in}}%
\pgfpathlineto{\pgfqpoint{1.954195in}{1.714270in}}%
\pgfpathlineto{\pgfqpoint{1.954318in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{1.954441in}{1.716035in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{1.715364in}}%
\pgfpathlineto{\pgfqpoint{1.955181in}{1.714930in}}%
\pgfpathlineto{\pgfqpoint{1.955427in}{1.715353in}}%
\pgfpathlineto{\pgfqpoint{1.955550in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{1.955674in}{1.714902in}}%
\pgfpathlineto{\pgfqpoint{1.955920in}{1.714687in}}%
\pgfpathlineto{\pgfqpoint{1.956044in}{1.715573in}}%
\pgfpathlineto{\pgfqpoint{1.956167in}{1.714247in}}%
\pgfpathlineto{\pgfqpoint{1.956413in}{1.714919in}}%
\pgfpathlineto{\pgfqpoint{1.956537in}{1.715156in}}%
\pgfpathlineto{\pgfqpoint{1.956660in}{1.714687in}}%
\pgfpathlineto{\pgfqpoint{1.956906in}{1.713582in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{1.957153in}{1.715336in}}%
\pgfpathlineto{\pgfqpoint{1.957276in}{1.714259in}}%
\pgfpathlineto{\pgfqpoint{1.957523in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{1.957646in}{1.714022in}}%
\pgfpathlineto{\pgfqpoint{1.957769in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{1.957893in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{1.958262in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{1.958509in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{1.958632in}{1.713542in}}%
\pgfpathlineto{\pgfqpoint{1.958755in}{1.713571in}}%
\pgfpathlineto{\pgfqpoint{1.958879in}{1.712685in}}%
\pgfpathlineto{\pgfqpoint{1.959125in}{1.713537in}}%
\pgfpathlineto{\pgfqpoint{1.959248in}{1.713751in}}%
\pgfpathlineto{\pgfqpoint{1.959372in}{1.713345in}}%
\pgfpathlineto{\pgfqpoint{1.959495in}{1.713356in}}%
\pgfpathlineto{\pgfqpoint{1.959618in}{1.712657in}}%
\pgfpathlineto{\pgfqpoint{1.959742in}{1.713554in}}%
\pgfpathlineto{\pgfqpoint{1.959865in}{1.713745in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{1.960358in}{1.712657in}}%
\pgfpathlineto{\pgfqpoint{1.960851in}{1.713525in}}%
\pgfpathlineto{\pgfqpoint{1.960974in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{1.961097in}{1.712877in}}%
\pgfpathlineto{\pgfqpoint{1.961221in}{1.713977in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{1.712860in}}%
\pgfpathlineto{\pgfqpoint{1.961591in}{1.711980in}}%
\pgfpathlineto{\pgfqpoint{1.961714in}{1.712646in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{1.713069in}}%
\pgfpathlineto{\pgfqpoint{1.962084in}{1.712843in}}%
\pgfpathlineto{\pgfqpoint{1.962207in}{1.712871in}}%
\pgfpathlineto{\pgfqpoint{1.962330in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{1.962453in}{1.712877in}}%
\pgfpathlineto{\pgfqpoint{1.962577in}{1.713740in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{1.712629in}}%
\pgfpathlineto{\pgfqpoint{1.962823in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{1.963070in}{1.712189in}}%
\pgfpathlineto{\pgfqpoint{1.963193in}{1.712414in}}%
\pgfpathlineto{\pgfqpoint{1.963316in}{1.712629in}}%
\pgfpathlineto{\pgfqpoint{1.963440in}{1.712409in}}%
\pgfpathlineto{\pgfqpoint{1.963686in}{1.711297in}}%
\pgfpathlineto{\pgfqpoint{1.963933in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{1.964056in}{1.712403in}}%
\pgfpathlineto{\pgfqpoint{1.964302in}{1.711281in}}%
\pgfpathlineto{\pgfqpoint{1.964549in}{1.711991in}}%
\pgfpathlineto{\pgfqpoint{1.964672in}{1.712386in}}%
\pgfpathlineto{\pgfqpoint{1.964795in}{1.712172in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.711269in}}%
\pgfpathlineto{\pgfqpoint{1.965165in}{1.712172in}}%
\pgfpathlineto{\pgfqpoint{1.965289in}{1.712849in}}%
\pgfpathlineto{\pgfqpoint{1.965412in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.711512in}}%
\pgfpathlineto{\pgfqpoint{1.965782in}{1.711038in}}%
\pgfpathlineto{\pgfqpoint{1.965905in}{1.711929in}}%
\pgfpathlineto{\pgfqpoint{1.966028in}{1.711963in}}%
\pgfpathlineto{\pgfqpoint{1.966398in}{1.710604in}}%
\pgfpathlineto{\pgfqpoint{1.966521in}{1.711038in}}%
\pgfpathlineto{\pgfqpoint{1.966644in}{1.712380in}}%
\pgfpathlineto{\pgfqpoint{1.966768in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{1.966891in}{1.710615in}}%
\pgfpathlineto{\pgfqpoint{1.967138in}{1.710818in}}%
\pgfpathlineto{\pgfqpoint{1.967631in}{1.710824in}}%
\pgfpathlineto{\pgfqpoint{1.967754in}{1.709944in}}%
\pgfpathlineto{\pgfqpoint{1.967877in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{1.968000in}{1.711461in}}%
\pgfpathlineto{\pgfqpoint{1.968247in}{1.710829in}}%
\pgfpathlineto{\pgfqpoint{1.968493in}{1.709504in}}%
\pgfpathlineto{\pgfqpoint{1.968617in}{1.710130in}}%
\pgfpathlineto{\pgfqpoint{1.968740in}{1.711467in}}%
\pgfpathlineto{\pgfqpoint{1.968863in}{1.711032in}}%
\pgfpathlineto{\pgfqpoint{1.969110in}{1.709707in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{1.710350in}}%
\pgfpathlineto{\pgfqpoint{1.969356in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.710361in}}%
\pgfpathlineto{\pgfqpoint{1.969849in}{1.709696in}}%
\pgfpathlineto{\pgfqpoint{1.969973in}{1.710801in}}%
\pgfpathlineto{\pgfqpoint{1.970219in}{1.709916in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{1.970466in}{1.709476in}}%
\pgfpathlineto{\pgfqpoint{1.970712in}{1.709690in}}%
\pgfpathlineto{\pgfqpoint{1.971082in}{1.710130in}}%
\pgfpathlineto{\pgfqpoint{1.971329in}{1.709244in}}%
\pgfpathlineto{\pgfqpoint{1.971452in}{1.710564in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{1.709679in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{1.972068in}{1.709453in}}%
\pgfpathlineto{\pgfqpoint{1.972438in}{1.709459in}}%
\pgfpathlineto{\pgfqpoint{1.972561in}{1.708381in}}%
\pgfpathlineto{\pgfqpoint{1.972808in}{1.709227in}}%
\pgfpathlineto{\pgfqpoint{1.973178in}{1.708342in}}%
\pgfpathlineto{\pgfqpoint{1.973054in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{1.973301in}{1.708816in}}%
\pgfpathlineto{\pgfqpoint{1.973424in}{1.709002in}}%
\pgfpathlineto{\pgfqpoint{1.973547in}{1.709870in}}%
\pgfpathlineto{\pgfqpoint{1.973671in}{1.709002in}}%
\pgfpathlineto{\pgfqpoint{1.973917in}{1.708336in}}%
\pgfpathlineto{\pgfqpoint{1.974040in}{1.708590in}}%
\pgfpathlineto{\pgfqpoint{1.974164in}{1.710096in}}%
\pgfpathlineto{\pgfqpoint{1.974287in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{1.974657in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.708793in}}%
\pgfpathlineto{\pgfqpoint{1.975027in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{1.975273in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{1.975396in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{1.975520in}{1.708985in}}%
\pgfpathlineto{\pgfqpoint{1.975643in}{1.708111in}}%
\pgfpathlineto{\pgfqpoint{1.975889in}{1.706977in}}%
\pgfpathlineto{\pgfqpoint{1.976013in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{1.976259in}{1.708562in}}%
\pgfpathlineto{\pgfqpoint{1.976506in}{1.708302in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{1.976752in}{1.708066in}}%
\pgfpathlineto{\pgfqpoint{1.976876in}{1.708522in}}%
\pgfpathlineto{\pgfqpoint{1.976999in}{1.707654in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.707417in}}%
\pgfpathlineto{\pgfqpoint{1.977245in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{1.977615in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{1.978108in}{1.706971in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.978478in}{1.707406in}}%
\pgfpathlineto{\pgfqpoint{1.978601in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{1.978725in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{1.978848in}{1.707609in}}%
\pgfpathlineto{\pgfqpoint{1.979094in}{1.706960in}}%
\pgfpathlineto{\pgfqpoint{1.979587in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{1.980204in}{1.706294in}}%
\pgfpathlineto{\pgfqpoint{1.980450in}{1.706954in}}%
\pgfpathlineto{\pgfqpoint{1.980574in}{1.706757in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{1.705629in}}%
\pgfpathlineto{\pgfqpoint{1.980820in}{1.706278in}}%
\pgfpathlineto{\pgfqpoint{1.980943in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{1.981067in}{1.706266in}}%
\pgfpathlineto{\pgfqpoint{1.981436in}{1.705618in}}%
\pgfpathlineto{\pgfqpoint{1.981683in}{1.706272in}}%
\pgfpathlineto{\pgfqpoint{1.981806in}{1.706035in}}%
\pgfpathlineto{\pgfqpoint{1.982053in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{1.982176in}{1.705612in}}%
\pgfpathlineto{\pgfqpoint{1.982299in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{1.982546in}{1.705804in}}%
\pgfpathlineto{\pgfqpoint{1.982792in}{1.705178in}}%
\pgfpathlineto{\pgfqpoint{1.982916in}{1.705601in}}%
\pgfpathlineto{\pgfqpoint{1.983039in}{1.706041in}}%
\pgfpathlineto{\pgfqpoint{1.983162in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{1.983409in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{1.983532in}{1.704952in}}%
\pgfpathlineto{\pgfqpoint{1.983655in}{1.705584in}}%
\pgfpathlineto{\pgfqpoint{1.983779in}{1.705358in}}%
\pgfpathlineto{\pgfqpoint{1.984272in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{1.984395in}{1.705127in}}%
\pgfpathlineto{\pgfqpoint{1.984641in}{1.704676in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.704461in}}%
\pgfpathlineto{\pgfqpoint{1.985011in}{1.704918in}}%
\pgfpathlineto{\pgfqpoint{1.985134in}{1.704241in}}%
\pgfpathlineto{\pgfqpoint{1.985258in}{1.704687in}}%
\pgfpathlineto{\pgfqpoint{1.985504in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{1.985628in}{1.703796in}}%
\pgfpathlineto{\pgfqpoint{1.985751in}{1.704676in}}%
\pgfpathlineto{\pgfqpoint{1.985997in}{1.704230in}}%
\pgfpathlineto{\pgfqpoint{1.986490in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{1.986614in}{1.703553in}}%
\pgfpathlineto{\pgfqpoint{1.986737in}{1.702668in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{1.701331in}}%
\pgfpathlineto{\pgfqpoint{1.987600in}{1.701776in}}%
\pgfpathlineto{\pgfqpoint{1.987970in}{1.700682in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{1.701111in}}%
\pgfpathlineto{\pgfqpoint{1.988216in}{1.700897in}}%
\pgfpathlineto{\pgfqpoint{1.988586in}{1.699802in}}%
\pgfpathlineto{\pgfqpoint{1.988709in}{1.700451in}}%
\pgfpathlineto{\pgfqpoint{1.989819in}{1.699092in}}%
\pgfpathlineto{\pgfqpoint{1.989942in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.990065in}{1.699791in}}%
\pgfpathlineto{\pgfqpoint{1.990312in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{1.990558in}{1.699746in}}%
\pgfpathlineto{\pgfqpoint{1.990681in}{1.698877in}}%
\pgfpathlineto{\pgfqpoint{1.991051in}{1.699971in}}%
\pgfpathlineto{\pgfqpoint{1.991175in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{1.991421in}{1.698640in}}%
\pgfpathlineto{\pgfqpoint{1.991668in}{1.699312in}}%
\pgfpathlineto{\pgfqpoint{1.991791in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{1.991914in}{1.699295in}}%
\pgfpathlineto{\pgfqpoint{1.992037in}{1.699272in}}%
\pgfpathlineto{\pgfqpoint{1.992161in}{1.698635in}}%
\pgfpathlineto{\pgfqpoint{1.992284in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{1.992530in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{1.992900in}{1.698403in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{1.699075in}}%
\pgfpathlineto{\pgfqpoint{1.993270in}{1.698832in}}%
\pgfpathlineto{\pgfqpoint{1.993517in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{1.698178in}}%
\pgfpathlineto{\pgfqpoint{1.993886in}{1.698607in}}%
\pgfpathlineto{\pgfqpoint{1.994133in}{1.698138in}}%
\pgfpathlineto{\pgfqpoint{1.994256in}{1.698381in}}%
\pgfpathlineto{\pgfqpoint{1.994379in}{1.696835in}}%
\pgfpathlineto{\pgfqpoint{1.994626in}{1.698138in}}%
\pgfpathlineto{\pgfqpoint{1.995119in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{1.995242in}{1.697495in}}%
\pgfpathlineto{\pgfqpoint{1.995366in}{1.697924in}}%
\pgfpathlineto{\pgfqpoint{1.995859in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{1.996105in}{1.696796in}}%
\pgfpathlineto{\pgfqpoint{1.996228in}{1.695916in}}%
\pgfpathlineto{\pgfqpoint{1.996352in}{1.695910in}}%
\pgfpathlineto{\pgfqpoint{1.996598in}{1.695059in}}%
\pgfpathlineto{\pgfqpoint{1.996722in}{1.695476in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{1.695696in}}%
\pgfpathlineto{\pgfqpoint{1.996968in}{1.695250in}}%
\pgfpathlineto{\pgfqpoint{1.997338in}{1.694591in}}%
\pgfpathlineto{\pgfqpoint{1.997584in}{1.695888in}}%
\pgfpathlineto{\pgfqpoint{1.997708in}{1.694771in}}%
\pgfpathlineto{\pgfqpoint{1.998324in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{1.695425in}}%
\pgfpathlineto{\pgfqpoint{1.998817in}{1.694094in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{1.694545in}}%
\pgfpathlineto{\pgfqpoint{1.999310in}{1.695437in}}%
\pgfpathlineto{\pgfqpoint{1.999803in}{1.694365in}}%
\pgfpathlineto{\pgfqpoint{2.000050in}{1.695651in}}%
\pgfpathlineto{\pgfqpoint{2.000296in}{1.694980in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{1.694562in}}%
\pgfpathlineto{\pgfqpoint{2.000543in}{1.694997in}}%
\pgfpathlineto{\pgfqpoint{2.000789in}{1.695651in}}%
\pgfpathlineto{\pgfqpoint{2.001159in}{1.694325in}}%
\pgfpathlineto{\pgfqpoint{2.001406in}{1.694991in}}%
\pgfpathlineto{\pgfqpoint{2.001529in}{1.694749in}}%
\pgfpathlineto{\pgfqpoint{2.001899in}{1.694100in}}%
\pgfpathlineto{\pgfqpoint{2.002022in}{1.694980in}}%
\pgfpathlineto{\pgfqpoint{2.002269in}{1.694303in}}%
\pgfpathlineto{\pgfqpoint{2.002762in}{1.694997in}}%
\pgfpathlineto{\pgfqpoint{2.003748in}{1.693654in}}%
\pgfpathlineto{\pgfqpoint{2.003871in}{1.693637in}}%
\pgfpathlineto{\pgfqpoint{2.003994in}{1.694523in}}%
\pgfpathlineto{\pgfqpoint{2.004241in}{1.693643in}}%
\pgfpathlineto{\pgfqpoint{2.004364in}{1.692994in}}%
\pgfpathlineto{\pgfqpoint{2.004487in}{1.693863in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{1.693643in}}%
\pgfpathlineto{\pgfqpoint{2.004734in}{1.693643in}}%
\pgfpathlineto{\pgfqpoint{2.005104in}{1.692549in}}%
\pgfpathlineto{\pgfqpoint{2.005227in}{1.693186in}}%
\pgfpathlineto{\pgfqpoint{2.005350in}{1.694089in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{1.692560in}}%
\pgfpathlineto{\pgfqpoint{2.005720in}{1.693226in}}%
\pgfpathlineto{\pgfqpoint{2.005843in}{1.692103in}}%
\pgfpathlineto{\pgfqpoint{2.005967in}{1.692774in}}%
\pgfpathlineto{\pgfqpoint{2.006090in}{1.693451in}}%
\pgfpathlineto{\pgfqpoint{2.006336in}{1.692786in}}%
\pgfpathlineto{\pgfqpoint{2.006460in}{1.692588in}}%
\pgfpathlineto{\pgfqpoint{2.006583in}{1.691031in}}%
\pgfpathlineto{\pgfqpoint{2.006706in}{1.691928in}}%
\pgfpathlineto{\pgfqpoint{2.006829in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{2.006953in}{1.692368in}}%
\pgfpathlineto{\pgfqpoint{2.007322in}{1.690620in}}%
\pgfpathlineto{\pgfqpoint{2.007569in}{1.692616in}}%
\pgfpathlineto{\pgfqpoint{2.007692in}{1.691528in}}%
\pgfpathlineto{\pgfqpoint{2.007816in}{1.690857in}}%
\pgfpathlineto{\pgfqpoint{2.008062in}{1.691094in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{1.690896in}}%
\pgfpathlineto{\pgfqpoint{2.008309in}{1.691968in}}%
\pgfpathlineto{\pgfqpoint{2.008555in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{2.008802in}{1.689779in}}%
\pgfpathlineto{\pgfqpoint{2.008925in}{1.690456in}}%
\pgfpathlineto{\pgfqpoint{2.009048in}{1.691105in}}%
\pgfpathlineto{\pgfqpoint{2.009295in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{2.009418in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.009665in}{1.690039in}}%
\pgfpathlineto{\pgfqpoint{2.009788in}{1.690687in}}%
\pgfpathlineto{\pgfqpoint{2.009911in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{2.010034in}{1.689791in}}%
\pgfpathlineto{\pgfqpoint{2.010158in}{1.688696in}}%
\pgfpathlineto{\pgfqpoint{2.010404in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{2.010527in}{1.689796in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{1.688262in}}%
\pgfpathlineto{\pgfqpoint{2.011514in}{1.688696in}}%
\pgfpathlineto{\pgfqpoint{2.011760in}{1.687828in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{1.688053in}}%
\pgfpathlineto{\pgfqpoint{2.012007in}{1.688465in}}%
\pgfpathlineto{\pgfqpoint{2.012253in}{1.688296in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{2.012623in}{1.687608in}}%
\pgfpathlineto{\pgfqpoint{2.012746in}{1.688036in}}%
\pgfpathlineto{\pgfqpoint{2.012869in}{1.687602in}}%
\pgfpathlineto{\pgfqpoint{2.013116in}{1.686502in}}%
\pgfpathlineto{\pgfqpoint{2.013239in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{2.013363in}{1.688025in}}%
\pgfpathlineto{\pgfqpoint{2.013609in}{1.687185in}}%
\pgfpathlineto{\pgfqpoint{2.013732in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{2.013856in}{1.685628in}}%
\pgfpathlineto{\pgfqpoint{2.013979in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{2.014102in}{1.687591in}}%
\pgfpathlineto{\pgfqpoint{2.014225in}{1.686722in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{1.685628in}}%
\pgfpathlineto{\pgfqpoint{2.014718in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{2.014842in}{1.687151in}}%
\pgfpathlineto{\pgfqpoint{2.014965in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{2.015335in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{2.015212in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{2.015458in}{1.684940in}}%
\pgfpathlineto{\pgfqpoint{2.015581in}{1.685831in}}%
\pgfpathlineto{\pgfqpoint{2.015828in}{1.685177in}}%
\pgfpathlineto{\pgfqpoint{2.016074in}{1.684274in}}%
\pgfpathlineto{\pgfqpoint{2.016198in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{2.016321in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{2.016567in}{1.684725in}}%
\pgfpathlineto{\pgfqpoint{2.016814in}{1.683603in}}%
\pgfpathlineto{\pgfqpoint{2.016937in}{1.684280in}}%
\pgfpathlineto{\pgfqpoint{2.017061in}{1.684951in}}%
\pgfpathlineto{\pgfqpoint{2.017184in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{2.017430in}{1.683152in}}%
\pgfpathlineto{\pgfqpoint{2.017677in}{1.683400in}}%
\pgfpathlineto{\pgfqpoint{2.017800in}{1.684049in}}%
\pgfpathlineto{\pgfqpoint{2.018047in}{1.683400in}}%
\pgfpathlineto{\pgfqpoint{2.018416in}{1.682734in}}%
\pgfpathlineto{\pgfqpoint{2.018786in}{1.683372in}}%
\pgfpathlineto{\pgfqpoint{2.018910in}{1.682041in}}%
\pgfpathlineto{\pgfqpoint{2.019156in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.019279in}{1.683169in}}%
\pgfpathlineto{\pgfqpoint{2.019403in}{1.682734in}}%
\pgfpathlineto{\pgfqpoint{2.019649in}{1.681623in}}%
\pgfpathlineto{\pgfqpoint{2.019772in}{1.682086in}}%
\pgfpathlineto{\pgfqpoint{2.020019in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{2.020389in}{1.681403in}}%
\pgfpathlineto{\pgfqpoint{2.020759in}{1.682706in}}%
\pgfpathlineto{\pgfqpoint{2.021252in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{2.021498in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{1.681381in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{2.021868in}{1.680743in}}%
\pgfpathlineto{\pgfqpoint{2.021991in}{1.681612in}}%
\pgfpathlineto{\pgfqpoint{2.022114in}{1.682486in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{2.022608in}{1.680732in}}%
\pgfpathlineto{\pgfqpoint{2.022854in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{2.022977in}{1.681381in}}%
\pgfpathlineto{\pgfqpoint{2.023347in}{1.680061in}}%
\pgfpathlineto{\pgfqpoint{2.023470in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.023594in}{1.681804in}}%
\pgfpathlineto{\pgfqpoint{2.023717in}{1.680935in}}%
\pgfpathlineto{\pgfqpoint{2.024087in}{1.680067in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{2.024333in}{1.681589in}}%
\pgfpathlineto{\pgfqpoint{2.024457in}{1.680281in}}%
\pgfpathlineto{\pgfqpoint{2.024703in}{1.680292in}}%
\pgfpathlineto{\pgfqpoint{2.024826in}{1.679830in}}%
\pgfpathlineto{\pgfqpoint{2.024950in}{1.680264in}}%
\pgfpathlineto{\pgfqpoint{2.025073in}{1.680952in}}%
\pgfpathlineto{\pgfqpoint{2.025196in}{1.680089in}}%
\pgfpathlineto{\pgfqpoint{2.025319in}{1.680512in}}%
\pgfpathlineto{\pgfqpoint{2.025689in}{1.679395in}}%
\pgfpathlineto{\pgfqpoint{2.025812in}{1.680061in}}%
\pgfpathlineto{\pgfqpoint{2.026059in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{2.026306in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{2.026429in}{1.679187in}}%
\pgfpathlineto{\pgfqpoint{2.026552in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{2.026799in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.026922in}{1.678075in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.027292in}{1.679869in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.678510in}}%
\pgfpathlineto{\pgfqpoint{2.028155in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{2.028648in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{2.029017in}{1.678955in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{2.029387in}{1.678764in}}%
\pgfpathlineto{\pgfqpoint{2.029880in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{2.030127in}{1.679869in}}%
\pgfpathlineto{\pgfqpoint{2.030250in}{1.678538in}}%
\pgfpathlineto{\pgfqpoint{2.030620in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{2.030866in}{1.679412in}}%
\pgfpathlineto{\pgfqpoint{2.031113in}{1.678944in}}%
\pgfpathlineto{\pgfqpoint{2.031359in}{1.678126in}}%
\pgfpathlineto{\pgfqpoint{2.031483in}{1.678324in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{1.679643in}}%
\pgfpathlineto{\pgfqpoint{2.031729in}{1.678747in}}%
\pgfpathlineto{\pgfqpoint{2.032099in}{1.677449in}}%
\pgfpathlineto{\pgfqpoint{2.032346in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{1.678758in}}%
\pgfpathlineto{\pgfqpoint{2.032839in}{1.677872in}}%
\pgfpathlineto{\pgfqpoint{2.032962in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{2.033085in}{1.678758in}}%
\pgfpathlineto{\pgfqpoint{2.033332in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{2.033455in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{2.033578in}{1.677675in}}%
\pgfpathlineto{\pgfqpoint{2.033702in}{1.678104in}}%
\pgfpathlineto{\pgfqpoint{2.033825in}{1.678730in}}%
\pgfpathlineto{\pgfqpoint{2.034071in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{2.034195in}{1.677449in}}%
\pgfpathlineto{\pgfqpoint{2.034441in}{1.678301in}}%
\pgfpathlineto{\pgfqpoint{2.034564in}{1.678752in}}%
\pgfpathlineto{\pgfqpoint{2.034688in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{2.035181in}{1.677196in}}%
\pgfpathlineto{\pgfqpoint{2.035551in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{2.035920in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.036167in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{2.036290in}{1.677867in}}%
\pgfpathlineto{\pgfqpoint{2.036537in}{1.677207in}}%
\pgfpathlineto{\pgfqpoint{2.036660in}{1.677444in}}%
\pgfpathlineto{\pgfqpoint{2.036783in}{1.678561in}}%
\pgfpathlineto{\pgfqpoint{2.037030in}{1.677427in}}%
\pgfpathlineto{\pgfqpoint{2.037153in}{1.676761in}}%
\pgfpathlineto{\pgfqpoint{2.037276in}{1.677872in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{2.037646in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{2.037893in}{1.677641in}}%
\pgfpathlineto{\pgfqpoint{2.038139in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{2.038262in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{2.038632in}{1.676756in}}%
\pgfpathlineto{\pgfqpoint{2.038509in}{1.677850in}}%
\pgfpathlineto{\pgfqpoint{2.038755in}{1.677427in}}%
\pgfpathlineto{\pgfqpoint{2.038879in}{1.678104in}}%
\pgfpathlineto{\pgfqpoint{2.039125in}{1.677432in}}%
\pgfpathlineto{\pgfqpoint{2.039372in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{2.039495in}{1.676789in}}%
\pgfpathlineto{\pgfqpoint{2.039618in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.039742in}{1.676970in}}%
\pgfpathlineto{\pgfqpoint{2.040111in}{1.675661in}}%
\pgfpathlineto{\pgfqpoint{2.040235in}{1.676333in}}%
\pgfpathlineto{\pgfqpoint{2.040358in}{1.677416in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{1.676327in}}%
\pgfpathlineto{\pgfqpoint{2.040851in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{2.040974in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{2.041098in}{1.676327in}}%
\pgfpathlineto{\pgfqpoint{2.041221in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{2.041467in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{2.041591in}{1.675007in}}%
\pgfpathlineto{\pgfqpoint{2.041714in}{1.675216in}}%
\pgfpathlineto{\pgfqpoint{2.041837in}{1.676096in}}%
\pgfpathlineto{\pgfqpoint{2.042084in}{1.675221in}}%
\pgfpathlineto{\pgfqpoint{2.042330in}{1.674556in}}%
\pgfpathlineto{\pgfqpoint{2.042453in}{1.675210in}}%
\pgfpathlineto{\pgfqpoint{2.042577in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{2.042700in}{1.674748in}}%
\pgfpathlineto{\pgfqpoint{2.043070in}{1.674105in}}%
\pgfpathlineto{\pgfqpoint{2.043193in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{2.043316in}{1.675413in}}%
\pgfpathlineto{\pgfqpoint{2.043563in}{1.674567in}}%
\pgfpathlineto{\pgfqpoint{2.043809in}{1.674105in}}%
\pgfpathlineto{\pgfqpoint{2.044056in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{2.044179in}{1.674325in}}%
\pgfpathlineto{\pgfqpoint{2.044426in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{2.044549in}{1.674308in}}%
\pgfpathlineto{\pgfqpoint{2.044672in}{1.674296in}}%
\pgfpathlineto{\pgfqpoint{2.044796in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.673890in}}%
\pgfpathlineto{\pgfqpoint{2.045165in}{1.673659in}}%
\pgfpathlineto{\pgfqpoint{2.045289in}{1.674099in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{1.673636in}}%
\pgfpathlineto{\pgfqpoint{2.045535in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.045658in}{1.674105in}}%
\pgfpathlineto{\pgfqpoint{2.045782in}{1.674528in}}%
\pgfpathlineto{\pgfqpoint{2.045905in}{1.673428in}}%
\pgfpathlineto{\pgfqpoint{2.046151in}{1.674076in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{1.674285in}}%
\pgfpathlineto{\pgfqpoint{2.046645in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.046768in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{2.047014in}{1.673868in}}%
\pgfpathlineto{\pgfqpoint{2.047384in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{2.047631in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{2.047754in}{1.673411in}}%
\pgfpathlineto{\pgfqpoint{2.048247in}{1.673394in}}%
\pgfpathlineto{\pgfqpoint{2.048370in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{2.048494in}{1.673185in}}%
\pgfpathlineto{\pgfqpoint{2.048617in}{1.673405in}}%
\pgfpathlineto{\pgfqpoint{2.048740in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{1.672508in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.673394in}}%
\pgfpathlineto{\pgfqpoint{2.049110in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{2.049356in}{1.673619in}}%
\pgfpathlineto{\pgfqpoint{2.049603in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{2.049726in}{1.672965in}}%
\pgfpathlineto{\pgfqpoint{2.049849in}{1.674494in}}%
\pgfpathlineto{\pgfqpoint{2.049973in}{1.673168in}}%
\pgfpathlineto{\pgfqpoint{2.050343in}{1.672288in}}%
\pgfpathlineto{\pgfqpoint{2.050466in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.050589in}{1.673608in}}%
\pgfpathlineto{\pgfqpoint{2.050836in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{2.050959in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.051205in}{1.672723in}}%
\pgfpathlineto{\pgfqpoint{2.051329in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{2.051452in}{1.672700in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.671397in}}%
\pgfpathlineto{\pgfqpoint{2.051945in}{1.672040in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{1.672926in}}%
\pgfpathlineto{\pgfqpoint{2.052315in}{1.672266in}}%
\pgfpathlineto{\pgfqpoint{2.052438in}{1.671172in}}%
\pgfpathlineto{\pgfqpoint{2.052685in}{1.671612in}}%
\pgfpathlineto{\pgfqpoint{2.052808in}{1.672035in}}%
\pgfpathlineto{\pgfqpoint{2.052931in}{1.671600in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{2.053547in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{2.053671in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.053917in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{2.054164in}{1.670032in}}%
\pgfpathlineto{\pgfqpoint{2.054287in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{2.054657in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{1.668724in}}%
\pgfpathlineto{\pgfqpoint{2.055273in}{1.669609in}}%
\pgfpathlineto{\pgfqpoint{2.055397in}{1.668058in}}%
\pgfpathlineto{\pgfqpoint{2.055643in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{2.056136in}{1.667612in}}%
\pgfpathlineto{\pgfqpoint{2.056383in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{2.056506in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{2.056876in}{1.667381in}}%
\pgfpathlineto{\pgfqpoint{2.057122in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.057246in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{1.667590in}}%
\pgfpathlineto{\pgfqpoint{2.057739in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{2.057862in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{2.058232in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{2.058355in}{1.667353in}}%
\pgfpathlineto{\pgfqpoint{2.058601in}{1.668041in}}%
\pgfpathlineto{\pgfqpoint{2.058848in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{2.059095in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{2.059218in}{1.667161in}}%
\pgfpathlineto{\pgfqpoint{2.059464in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{2.059588in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{2.059711in}{1.666445in}}%
\pgfpathlineto{\pgfqpoint{2.059834in}{1.666682in}}%
\pgfpathlineto{\pgfqpoint{2.060081in}{1.668019in}}%
\pgfpathlineto{\pgfqpoint{2.060204in}{1.667567in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.666445in}}%
\pgfpathlineto{\pgfqpoint{2.060574in}{1.666930in}}%
\pgfpathlineto{\pgfqpoint{2.060944in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.061190in}{1.666682in}}%
\pgfpathlineto{\pgfqpoint{2.061313in}{1.666902in}}%
\pgfpathlineto{\pgfqpoint{2.061560in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.062053in}{1.666434in}}%
\pgfpathlineto{\pgfqpoint{2.062299in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.062546in}{1.667088in}}%
\pgfpathlineto{\pgfqpoint{2.062916in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{2.063409in}{1.666879in}}%
\pgfpathlineto{\pgfqpoint{2.063532in}{1.666862in}}%
\pgfpathlineto{\pgfqpoint{2.063779in}{1.666625in}}%
\pgfpathlineto{\pgfqpoint{2.064148in}{1.667742in}}%
\pgfpathlineto{\pgfqpoint{2.064395in}{1.667731in}}%
\pgfpathlineto{\pgfqpoint{2.064518in}{1.667297in}}%
\pgfpathlineto{\pgfqpoint{2.064642in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{2.064765in}{1.668853in}}%
\pgfpathlineto{\pgfqpoint{2.065011in}{1.668176in}}%
\pgfpathlineto{\pgfqpoint{2.065258in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{1.669051in}}%
\pgfpathlineto{\pgfqpoint{2.065628in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.065751in}{1.667934in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{2.065997in}{1.669056in}}%
\pgfpathlineto{\pgfqpoint{2.066244in}{1.668594in}}%
\pgfpathlineto{\pgfqpoint{2.066367in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{2.066614in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.067107in}{1.666603in}}%
\pgfpathlineto{\pgfqpoint{2.067230in}{1.667257in}}%
\pgfpathlineto{\pgfqpoint{2.067353in}{1.667488in}}%
\pgfpathlineto{\pgfqpoint{2.067723in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{2.067846in}{1.665937in}}%
\pgfpathlineto{\pgfqpoint{2.067970in}{1.665949in}}%
\pgfpathlineto{\pgfqpoint{2.068093in}{1.666417in}}%
\pgfpathlineto{\pgfqpoint{2.068216in}{1.665723in}}%
\pgfpathlineto{\pgfqpoint{2.068586in}{1.665497in}}%
\pgfpathlineto{\pgfqpoint{2.068833in}{1.666377in}}%
\pgfpathlineto{\pgfqpoint{2.068956in}{1.666140in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{1.665277in}}%
\pgfpathlineto{\pgfqpoint{2.069572in}{1.666152in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{1.665683in}}%
\pgfpathlineto{\pgfqpoint{2.070065in}{1.664826in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.665497in}}%
\pgfpathlineto{\pgfqpoint{2.070682in}{1.664606in}}%
\pgfpathlineto{\pgfqpoint{2.070805in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{2.071051in}{1.664820in}}%
\pgfpathlineto{\pgfqpoint{2.071421in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{2.071544in}{1.664166in}}%
\pgfpathlineto{\pgfqpoint{2.071668in}{1.664809in}}%
\pgfpathlineto{\pgfqpoint{2.071914in}{1.664369in}}%
\pgfpathlineto{\pgfqpoint{2.072161in}{1.663089in}}%
\pgfpathlineto{\pgfqpoint{2.072284in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{2.072407in}{1.665255in}}%
\pgfpathlineto{\pgfqpoint{2.072654in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{2.072900in}{1.663072in}}%
\pgfpathlineto{\pgfqpoint{2.073024in}{1.663495in}}%
\pgfpathlineto{\pgfqpoint{2.073147in}{1.664589in}}%
\pgfpathlineto{\pgfqpoint{2.073270in}{1.663478in}}%
\pgfpathlineto{\pgfqpoint{2.073640in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{1.663737in}}%
\pgfpathlineto{\pgfqpoint{2.073763in}{1.663269in}}%
\pgfpathlineto{\pgfqpoint{2.073887in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{1.663252in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.662164in}}%
\pgfpathlineto{\pgfqpoint{2.074503in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.074626in}{1.663675in}}%
\pgfpathlineto{\pgfqpoint{2.074873in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.074996in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{2.075119in}{1.662384in}}%
\pgfpathlineto{\pgfqpoint{2.075242in}{1.662592in}}%
\pgfpathlineto{\pgfqpoint{2.075366in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{2.075612in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{2.075982in}{1.662350in}}%
\pgfpathlineto{\pgfqpoint{2.076352in}{1.663247in}}%
\pgfpathlineto{\pgfqpoint{2.076475in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{2.076722in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{2.077091in}{1.665007in}}%
\pgfpathlineto{\pgfqpoint{2.077215in}{1.664781in}}%
\pgfpathlineto{\pgfqpoint{2.077831in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{2.078201in}{1.669406in}}%
\pgfpathlineto{\pgfqpoint{2.078447in}{1.668515in}}%
\pgfpathlineto{\pgfqpoint{2.078694in}{1.668504in}}%
\pgfpathlineto{\pgfqpoint{2.078940in}{1.669389in}}%
\pgfpathlineto{\pgfqpoint{2.079064in}{1.668504in}}%
\pgfpathlineto{\pgfqpoint{2.079187in}{1.668955in}}%
\pgfpathlineto{\pgfqpoint{2.079310in}{1.668509in}}%
\pgfpathlineto{\pgfqpoint{2.080050in}{1.667161in}}%
\pgfpathlineto{\pgfqpoint{2.080173in}{1.667392in}}%
\pgfpathlineto{\pgfqpoint{2.080296in}{1.667618in}}%
\pgfpathlineto{\pgfqpoint{2.080420in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{2.080789in}{1.666056in}}%
\pgfpathlineto{\pgfqpoint{2.080913in}{1.666513in}}%
\pgfpathlineto{\pgfqpoint{2.081036in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{2.081529in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{2.081776in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{2.081899in}{1.664956in}}%
\pgfpathlineto{\pgfqpoint{2.082145in}{1.663399in}}%
\pgfpathlineto{\pgfqpoint{2.082392in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{2.082515in}{1.664301in}}%
\pgfpathlineto{\pgfqpoint{2.082885in}{1.663410in}}%
\pgfpathlineto{\pgfqpoint{2.083132in}{1.664296in}}%
\pgfpathlineto{\pgfqpoint{2.083255in}{1.663405in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.664285in}}%
\pgfpathlineto{\pgfqpoint{2.084364in}{1.662959in}}%
\pgfpathlineto{\pgfqpoint{2.084734in}{1.664510in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{1.663608in}}%
\pgfpathlineto{\pgfqpoint{2.085227in}{1.663410in}}%
\pgfpathlineto{\pgfqpoint{2.085350in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{2.085474in}{1.663376in}}%
\pgfpathlineto{\pgfqpoint{2.085720in}{1.662739in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.663190in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{1.663608in}}%
\pgfpathlineto{\pgfqpoint{2.086090in}{1.662728in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{2.086460in}{1.662316in}}%
\pgfpathlineto{\pgfqpoint{2.086583in}{1.663168in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.663162in}}%
\pgfpathlineto{\pgfqpoint{2.087076in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.087199in}{1.662079in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{1.661188in}}%
\pgfpathlineto{\pgfqpoint{2.088185in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{1.660505in}}%
\pgfpathlineto{\pgfqpoint{2.088802in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.088925in}{1.660054in}}%
\pgfpathlineto{\pgfqpoint{2.089172in}{1.659874in}}%
\pgfpathlineto{\pgfqpoint{2.089295in}{1.659180in}}%
\pgfpathlineto{\pgfqpoint{2.089418in}{1.659620in}}%
\pgfpathlineto{\pgfqpoint{2.089541in}{1.660714in}}%
\pgfpathlineto{\pgfqpoint{2.089665in}{1.659603in}}%
\pgfpathlineto{\pgfqpoint{2.090034in}{1.658514in}}%
\pgfpathlineto{\pgfqpoint{2.090158in}{1.659829in}}%
\pgfpathlineto{\pgfqpoint{2.090281in}{1.659146in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.657843in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.658069in}}%
\pgfpathlineto{\pgfqpoint{2.090774in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{2.090897in}{1.657635in}}%
\pgfpathlineto{\pgfqpoint{2.091144in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.659146in}}%
\pgfpathlineto{\pgfqpoint{2.092130in}{1.657178in}}%
\pgfpathlineto{\pgfqpoint{2.092253in}{1.656952in}}%
\pgfpathlineto{\pgfqpoint{2.092377in}{1.657809in}}%
\pgfpathlineto{\pgfqpoint{2.092623in}{1.656963in}}%
\pgfpathlineto{\pgfqpoint{2.092746in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{2.092870in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{2.093239in}{1.657172in}}%
\pgfpathlineto{\pgfqpoint{2.093363in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{2.093486in}{1.657161in}}%
\pgfpathlineto{\pgfqpoint{2.093979in}{1.658046in}}%
\pgfpathlineto{\pgfqpoint{2.094102in}{1.658475in}}%
\pgfpathlineto{\pgfqpoint{2.094226in}{1.656941in}}%
\pgfpathlineto{\pgfqpoint{2.094349in}{1.658232in}}%
\pgfpathlineto{\pgfqpoint{2.094472in}{1.659124in}}%
\pgfpathlineto{\pgfqpoint{2.094595in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{2.095581in}{1.655384in}}%
\pgfpathlineto{\pgfqpoint{2.095705in}{1.655367in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.654515in}}%
\pgfpathlineto{\pgfqpoint{2.096198in}{1.655158in}}%
\pgfpathlineto{\pgfqpoint{2.096321in}{1.653839in}}%
\pgfpathlineto{\pgfqpoint{2.096444in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{2.097061in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{2.097184in}{1.652502in}}%
\pgfpathlineto{\pgfqpoint{2.097307in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{2.097677in}{1.650956in}}%
\pgfpathlineto{\pgfqpoint{2.097800in}{1.651611in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{2.098170in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{2.098293in}{1.651825in}}%
\pgfpathlineto{\pgfqpoint{2.098540in}{1.652034in}}%
\pgfpathlineto{\pgfqpoint{2.098786in}{1.653376in}}%
\pgfpathlineto{\pgfqpoint{2.098910in}{1.653145in}}%
\pgfpathlineto{\pgfqpoint{2.099033in}{1.653156in}}%
\pgfpathlineto{\pgfqpoint{2.099773in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{2.100019in}{1.653793in}}%
\pgfpathlineto{\pgfqpoint{2.100142in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{2.100389in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{2.100512in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{2.100635in}{1.654239in}}%
\pgfpathlineto{\pgfqpoint{2.100759in}{1.654482in}}%
\pgfpathlineto{\pgfqpoint{2.101005in}{1.655999in}}%
\pgfpathlineto{\pgfqpoint{2.101252in}{1.655751in}}%
\pgfpathlineto{\pgfqpoint{2.101375in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{2.101498in}{1.656010in}}%
\pgfpathlineto{\pgfqpoint{2.101622in}{1.656647in}}%
\pgfpathlineto{\pgfqpoint{2.101745in}{1.655762in}}%
\pgfpathlineto{\pgfqpoint{2.101991in}{1.655988in}}%
\pgfpathlineto{\pgfqpoint{2.102115in}{1.654707in}}%
\pgfpathlineto{\pgfqpoint{2.102361in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{2.102484in}{1.655525in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.655119in}}%
\pgfpathlineto{\pgfqpoint{2.103101in}{1.656659in}}%
\pgfpathlineto{\pgfqpoint{2.103224in}{1.655976in}}%
\pgfpathlineto{\pgfqpoint{2.103594in}{1.655976in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{1.656636in}}%
\pgfpathlineto{\pgfqpoint{2.103964in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{2.104210in}{1.655773in}}%
\pgfpathlineto{\pgfqpoint{2.104580in}{1.656828in}}%
\pgfpathlineto{\pgfqpoint{2.104703in}{1.656856in}}%
\pgfpathlineto{\pgfqpoint{2.104950in}{1.655531in}}%
\pgfpathlineto{\pgfqpoint{2.105073in}{1.656185in}}%
\pgfpathlineto{\pgfqpoint{2.105320in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{2.105443in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.656411in}}%
\pgfpathlineto{\pgfqpoint{2.105813in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{2.105936in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{2.106059in}{1.656377in}}%
\pgfpathlineto{\pgfqpoint{2.106675in}{1.657680in}}%
\pgfpathlineto{\pgfqpoint{2.106799in}{1.656602in}}%
\pgfpathlineto{\pgfqpoint{2.107045in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{2.107169in}{1.657042in}}%
\pgfpathlineto{\pgfqpoint{2.107292in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{2.107538in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{2.107662in}{1.657257in}}%
\pgfpathlineto{\pgfqpoint{2.107908in}{1.656591in}}%
\pgfpathlineto{\pgfqpoint{2.108031in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{2.108155in}{1.658351in}}%
\pgfpathlineto{\pgfqpoint{2.108401in}{1.657702in}}%
\pgfpathlineto{\pgfqpoint{2.108524in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{2.108648in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{2.109141in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{2.109264in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{2.109511in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{2.109757in}{1.658560in}}%
\pgfpathlineto{\pgfqpoint{2.109880in}{1.658125in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{1.657228in}}%
\pgfpathlineto{\pgfqpoint{2.110127in}{1.658334in}}%
\pgfpathlineto{\pgfqpoint{2.110250in}{1.659428in}}%
\pgfpathlineto{\pgfqpoint{2.110497in}{1.658334in}}%
\pgfpathlineto{\pgfqpoint{2.110620in}{1.658345in}}%
\pgfpathlineto{\pgfqpoint{2.110743in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{2.110867in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{2.110990in}{1.659445in}}%
\pgfpathlineto{\pgfqpoint{2.111113in}{1.657911in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{1.658103in}}%
\pgfpathlineto{\pgfqpoint{2.112346in}{1.661651in}}%
\pgfpathlineto{\pgfqpoint{2.112592in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{2.113085in}{1.662068in}}%
\pgfpathlineto{\pgfqpoint{2.113332in}{1.661848in}}%
\pgfpathlineto{\pgfqpoint{2.113455in}{1.661380in}}%
\pgfpathlineto{\pgfqpoint{2.113578in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.114565in}{1.666242in}}%
\pgfpathlineto{\pgfqpoint{2.114688in}{1.666033in}}%
\pgfpathlineto{\pgfqpoint{2.114811in}{1.666445in}}%
\pgfpathlineto{\pgfqpoint{2.114934in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.115181in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{2.115304in}{1.666896in}}%
\pgfpathlineto{\pgfqpoint{2.115797in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{2.115920in}{1.667787in}}%
\pgfpathlineto{\pgfqpoint{2.116044in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{2.116167in}{1.666654in}}%
\pgfpathlineto{\pgfqpoint{2.116414in}{1.666479in}}%
\pgfpathlineto{\pgfqpoint{2.116907in}{1.668419in}}%
\pgfpathlineto{\pgfqpoint{2.117030in}{1.668210in}}%
\pgfpathlineto{\pgfqpoint{2.117153in}{1.668667in}}%
\pgfpathlineto{\pgfqpoint{2.117400in}{1.669739in}}%
\pgfpathlineto{\pgfqpoint{2.117523in}{1.669502in}}%
\pgfpathlineto{\pgfqpoint{2.118016in}{1.668650in}}%
\pgfpathlineto{\pgfqpoint{2.118139in}{1.668853in}}%
\pgfpathlineto{\pgfqpoint{2.118263in}{1.668402in}}%
\pgfpathlineto{\pgfqpoint{2.118509in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{2.118756in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{1.669101in}}%
\pgfpathlineto{\pgfqpoint{2.119249in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{2.119372in}{1.669502in}}%
\pgfpathlineto{\pgfqpoint{2.119495in}{1.670613in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{2.120112in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{2.120358in}{1.669936in}}%
\pgfpathlineto{\pgfqpoint{2.120481in}{1.669305in}}%
\pgfpathlineto{\pgfqpoint{2.120728in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{2.120851in}{1.669496in}}%
\pgfpathlineto{\pgfqpoint{2.121221in}{1.669964in}}%
\pgfpathlineto{\pgfqpoint{2.121467in}{1.669502in}}%
\pgfpathlineto{\pgfqpoint{2.121591in}{1.669711in}}%
\pgfpathlineto{\pgfqpoint{2.121714in}{1.670388in}}%
\pgfpathlineto{\pgfqpoint{2.121961in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{2.122084in}{1.669068in}}%
\pgfpathlineto{\pgfqpoint{2.122330in}{1.669496in}}%
\pgfpathlineto{\pgfqpoint{2.122454in}{1.669728in}}%
\pgfpathlineto{\pgfqpoint{2.122577in}{1.669293in}}%
\pgfpathlineto{\pgfqpoint{2.122700in}{1.669288in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{1.668419in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{1.669073in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{2.123563in}{1.667528in}}%
\pgfpathlineto{\pgfqpoint{2.123686in}{1.667951in}}%
\pgfpathlineto{\pgfqpoint{2.123810in}{1.669276in}}%
\pgfpathlineto{\pgfqpoint{2.124056in}{1.668176in}}%
\pgfpathlineto{\pgfqpoint{2.124179in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{2.124303in}{1.667297in}}%
\pgfpathlineto{\pgfqpoint{2.124426in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{2.124549in}{1.669056in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{2.125165in}{1.667956in}}%
\pgfpathlineto{\pgfqpoint{2.125289in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{1.667962in}}%
\pgfpathlineto{\pgfqpoint{2.126275in}{1.667753in}}%
\pgfpathlineto{\pgfqpoint{2.126398in}{1.666851in}}%
\pgfpathlineto{\pgfqpoint{2.126645in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{2.126768in}{1.667308in}}%
\pgfpathlineto{\pgfqpoint{2.127138in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{2.127261in}{1.666197in}}%
\pgfpathlineto{\pgfqpoint{2.127384in}{1.667088in}}%
\pgfpathlineto{\pgfqpoint{2.127508in}{1.666208in}}%
\pgfpathlineto{\pgfqpoint{2.127877in}{1.665102in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{2.128247in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{2.128494in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{2.128617in}{1.664871in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.665988in}}%
\pgfpathlineto{\pgfqpoint{2.128863in}{1.666191in}}%
\pgfpathlineto{\pgfqpoint{2.128987in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.129480in}{1.665317in}}%
\pgfpathlineto{\pgfqpoint{2.129850in}{1.665734in}}%
\pgfpathlineto{\pgfqpoint{2.129973in}{1.664854in}}%
\pgfpathlineto{\pgfqpoint{2.130219in}{1.665300in}}%
\pgfpathlineto{\pgfqpoint{2.130466in}{1.665272in}}%
\pgfpathlineto{\pgfqpoint{2.130589in}{1.666168in}}%
\pgfpathlineto{\pgfqpoint{2.130712in}{1.665317in}}%
\pgfpathlineto{\pgfqpoint{2.130836in}{1.665080in}}%
\pgfpathlineto{\pgfqpoint{2.130959in}{1.665509in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{1.666597in}}%
\pgfpathlineto{\pgfqpoint{2.131329in}{1.666174in}}%
\pgfpathlineto{\pgfqpoint{2.131452in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{2.131575in}{1.666168in}}%
\pgfpathlineto{\pgfqpoint{2.131699in}{1.667257in}}%
\pgfpathlineto{\pgfqpoint{2.131822in}{1.666592in}}%
\pgfpathlineto{\pgfqpoint{2.132192in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{2.132438in}{1.667483in}}%
\pgfpathlineto{\pgfqpoint{2.132561in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{2.132931in}{1.665949in}}%
\pgfpathlineto{\pgfqpoint{2.133055in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{2.133301in}{1.666372in}}%
\pgfpathlineto{\pgfqpoint{2.133917in}{1.667917in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.134780in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{2.134904in}{1.667911in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{1.667686in}}%
\pgfpathlineto{\pgfqpoint{2.135273in}{1.667020in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{1.667686in}}%
\pgfpathlineto{\pgfqpoint{2.135643in}{1.667923in}}%
\pgfpathlineto{\pgfqpoint{2.135890in}{1.666383in}}%
\pgfpathlineto{\pgfqpoint{2.136013in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{2.136136in}{1.667951in}}%
\pgfpathlineto{\pgfqpoint{2.136383in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{2.136629in}{1.667082in}}%
\pgfpathlineto{\pgfqpoint{2.136876in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{2.137246in}{1.666857in}}%
\pgfpathlineto{\pgfqpoint{2.137369in}{1.667094in}}%
\pgfpathlineto{\pgfqpoint{2.137615in}{1.667742in}}%
\pgfpathlineto{\pgfqpoint{2.137739in}{1.667319in}}%
\pgfpathlineto{\pgfqpoint{2.137985in}{1.666451in}}%
\pgfpathlineto{\pgfqpoint{2.138108in}{1.666885in}}%
\pgfpathlineto{\pgfqpoint{2.138232in}{1.667562in}}%
\pgfpathlineto{\pgfqpoint{2.138355in}{1.666682in}}%
\pgfpathlineto{\pgfqpoint{2.138602in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.138725in}{1.666902in}}%
\pgfpathlineto{\pgfqpoint{2.138848in}{1.666022in}}%
\pgfpathlineto{\pgfqpoint{2.139095in}{1.665813in}}%
\pgfpathlineto{\pgfqpoint{2.139218in}{1.666479in}}%
\pgfpathlineto{\pgfqpoint{2.139341in}{1.665571in}}%
\pgfpathlineto{\pgfqpoint{2.139464in}{1.665582in}}%
\pgfpathlineto{\pgfqpoint{2.139588in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{1.666445in}}%
\pgfpathlineto{\pgfqpoint{2.140081in}{1.665334in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{1.665791in}}%
\pgfpathlineto{\pgfqpoint{2.140451in}{1.666247in}}%
\pgfpathlineto{\pgfqpoint{2.140574in}{1.665779in}}%
\pgfpathlineto{\pgfqpoint{2.140697in}{1.664928in}}%
\pgfpathlineto{\pgfqpoint{2.140820in}{1.665610in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{2.141067in}{1.665785in}}%
\pgfpathlineto{\pgfqpoint{2.141313in}{1.664679in}}%
\pgfpathlineto{\pgfqpoint{2.141560in}{1.665148in}}%
\pgfpathlineto{\pgfqpoint{2.141683in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{2.141930in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.142053in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{2.142176in}{1.665091in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{2.142546in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{2.142669in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{2.142793in}{1.665046in}}%
\pgfpathlineto{\pgfqpoint{2.143039in}{1.665740in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{2.143532in}{1.664606in}}%
\pgfpathlineto{\pgfqpoint{2.143655in}{1.665272in}}%
\pgfpathlineto{\pgfqpoint{2.143902in}{1.664606in}}%
\pgfpathlineto{\pgfqpoint{2.144025in}{1.663715in}}%
\pgfpathlineto{\pgfqpoint{2.144272in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{2.144518in}{1.664617in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{1.664380in}}%
\pgfpathlineto{\pgfqpoint{2.144765in}{1.663495in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{1.663941in}}%
\pgfpathlineto{\pgfqpoint{2.145011in}{1.665678in}}%
\pgfpathlineto{\pgfqpoint{2.145258in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{2.145504in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{2.145751in}{1.665875in}}%
\pgfpathlineto{\pgfqpoint{2.145874in}{1.665452in}}%
\pgfpathlineto{\pgfqpoint{2.146121in}{1.664584in}}%
\pgfpathlineto{\pgfqpoint{2.146244in}{1.665012in}}%
\pgfpathlineto{\pgfqpoint{2.146367in}{1.665886in}}%
\pgfpathlineto{\pgfqpoint{2.146491in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{1.663461in}}%
\pgfpathlineto{\pgfqpoint{2.146984in}{1.664115in}}%
\pgfpathlineto{\pgfqpoint{2.147107in}{1.664335in}}%
\pgfpathlineto{\pgfqpoint{2.147477in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{2.147723in}{1.664335in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{1.663439in}}%
\pgfpathlineto{\pgfqpoint{2.148093in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{1.663467in}}%
\pgfpathlineto{\pgfqpoint{2.148463in}{1.664978in}}%
\pgfpathlineto{\pgfqpoint{2.148709in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{2.148833in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{2.149079in}{1.664544in}}%
\pgfpathlineto{\pgfqpoint{2.149326in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.149449in}{1.664533in}}%
\pgfpathlineto{\pgfqpoint{2.149572in}{1.663653in}}%
\pgfpathlineto{\pgfqpoint{2.149696in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{1.664973in}}%
\pgfpathlineto{\pgfqpoint{2.150065in}{1.664516in}}%
\pgfpathlineto{\pgfqpoint{2.150189in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{2.150435in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{2.150928in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{2.151175in}{1.664302in}}%
\pgfpathlineto{\pgfqpoint{2.151421in}{1.663410in}}%
\pgfpathlineto{\pgfqpoint{2.152161in}{1.661634in}}%
\pgfpathlineto{\pgfqpoint{2.152284in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{2.152407in}{1.660951in}}%
\pgfpathlineto{\pgfqpoint{2.152531in}{1.662068in}}%
\pgfpathlineto{\pgfqpoint{2.152777in}{1.661414in}}%
\pgfpathlineto{\pgfqpoint{2.152900in}{1.661617in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{1.660737in}}%
\pgfpathlineto{\pgfqpoint{2.153147in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{2.153394in}{1.662062in}}%
\pgfpathlineto{\pgfqpoint{2.153517in}{1.661182in}}%
\pgfpathlineto{\pgfqpoint{2.153763in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{2.153887in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{2.154010in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.660974in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{1.659840in}}%
\pgfpathlineto{\pgfqpoint{2.154503in}{1.660054in}}%
\pgfpathlineto{\pgfqpoint{2.154749in}{1.660940in}}%
\pgfpathlineto{\pgfqpoint{2.154873in}{1.659846in}}%
\pgfpathlineto{\pgfqpoint{2.155119in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{2.155612in}{1.661391in}}%
\pgfpathlineto{\pgfqpoint{2.155736in}{1.661808in}}%
\pgfpathlineto{\pgfqpoint{2.155982in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.156105in}{1.660720in}}%
\pgfpathlineto{\pgfqpoint{2.156229in}{1.661808in}}%
\pgfpathlineto{\pgfqpoint{2.156352in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{2.156722in}{1.660494in}}%
\pgfpathlineto{\pgfqpoint{2.156845in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{2.157338in}{1.660940in}}%
\pgfpathlineto{\pgfqpoint{2.157585in}{1.659648in}}%
\pgfpathlineto{\pgfqpoint{2.157708in}{1.660071in}}%
\pgfpathlineto{\pgfqpoint{2.157831in}{1.661408in}}%
\pgfpathlineto{\pgfqpoint{2.157954in}{1.660088in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{2.158447in}{1.659434in}}%
\pgfpathlineto{\pgfqpoint{2.158571in}{1.659868in}}%
\pgfpathlineto{\pgfqpoint{2.158694in}{1.659400in}}%
\pgfpathlineto{\pgfqpoint{2.158817in}{1.658966in}}%
\pgfpathlineto{\pgfqpoint{2.159064in}{1.659394in}}%
\pgfpathlineto{\pgfqpoint{2.159310in}{1.659586in}}%
\pgfpathlineto{\pgfqpoint{2.159803in}{1.658904in}}%
\pgfpathlineto{\pgfqpoint{2.160050in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{2.160296in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{2.160543in}{1.658458in}}%
\pgfpathlineto{\pgfqpoint{2.160666in}{1.659135in}}%
\pgfpathlineto{\pgfqpoint{2.160790in}{1.660235in}}%
\pgfpathlineto{\pgfqpoint{2.160913in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{2.161159in}{1.657821in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{1.658029in}}%
\pgfpathlineto{\pgfqpoint{2.161406in}{1.659101in}}%
\pgfpathlineto{\pgfqpoint{2.161529in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{2.161899in}{1.656913in}}%
\pgfpathlineto{\pgfqpoint{2.162022in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{2.162145in}{1.657307in}}%
\pgfpathlineto{\pgfqpoint{2.162762in}{1.655542in}}%
\pgfpathlineto{\pgfqpoint{2.162885in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{2.163008in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{2.163501in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{2.163625in}{1.654233in}}%
\pgfpathlineto{\pgfqpoint{2.163748in}{1.654899in}}%
\pgfpathlineto{\pgfqpoint{2.163871in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{2.164118in}{1.652959in}}%
\pgfpathlineto{\pgfqpoint{2.164364in}{1.653607in}}%
\pgfpathlineto{\pgfqpoint{2.164488in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{2.164857in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{2.164981in}{1.652992in}}%
\pgfpathlineto{\pgfqpoint{2.165227in}{1.653647in}}%
\pgfpathlineto{\pgfqpoint{2.165350in}{1.653004in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.652135in}}%
\pgfpathlineto{\pgfqpoint{2.165720in}{1.652372in}}%
\pgfpathlineto{\pgfqpoint{2.165843in}{1.651470in}}%
\pgfpathlineto{\pgfqpoint{2.165967in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.166090in}{1.651915in}}%
\pgfpathlineto{\pgfqpoint{2.166213in}{1.651701in}}%
\pgfpathlineto{\pgfqpoint{2.166460in}{1.650595in}}%
\pgfpathlineto{\pgfqpoint{2.166583in}{1.650787in}}%
\pgfpathlineto{\pgfqpoint{2.166706in}{1.651030in}}%
\pgfpathlineto{\pgfqpoint{2.167076in}{1.649033in}}%
\pgfpathlineto{\pgfqpoint{2.167199in}{1.649247in}}%
\pgfpathlineto{\pgfqpoint{2.167939in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{2.168062in}{1.647284in}}%
\pgfpathlineto{\pgfqpoint{2.168186in}{1.647956in}}%
\pgfpathlineto{\pgfqpoint{2.168309in}{1.646839in}}%
\pgfpathlineto{\pgfqpoint{2.168432in}{1.646856in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{1.645948in}}%
\pgfpathlineto{\pgfqpoint{2.169295in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{1.645502in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{1.645525in}}%
\pgfpathlineto{\pgfqpoint{2.169665in}{1.645959in}}%
\pgfpathlineto{\pgfqpoint{2.169788in}{1.645056in}}%
\pgfpathlineto{\pgfqpoint{2.170651in}{1.645034in}}%
\pgfpathlineto{\pgfqpoint{2.170774in}{1.644171in}}%
\pgfpathlineto{\pgfqpoint{2.171021in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{2.171144in}{1.645722in}}%
\pgfpathlineto{\pgfqpoint{2.171267in}{1.645265in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{1.644616in}}%
\pgfpathlineto{\pgfqpoint{2.171637in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{1.645056in}}%
\pgfpathlineto{\pgfqpoint{2.171884in}{1.644825in}}%
\pgfpathlineto{\pgfqpoint{2.172253in}{1.643962in}}%
\pgfpathlineto{\pgfqpoint{2.172377in}{1.644385in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{1.644176in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{1.643522in}}%
\pgfpathlineto{\pgfqpoint{2.173363in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{2.176198in}{1.634678in}}%
\pgfpathlineto{\pgfqpoint{2.176321in}{1.635361in}}%
\pgfpathlineto{\pgfqpoint{2.176568in}{1.634672in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{2.176814in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{2.177061in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{2.177184in}{1.634447in}}%
\pgfpathlineto{\pgfqpoint{2.177307in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{2.177431in}{1.634001in}}%
\pgfpathlineto{\pgfqpoint{2.177554in}{1.634892in}}%
\pgfpathlineto{\pgfqpoint{2.177677in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{2.177800in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{2.178047in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{2.178170in}{1.634215in}}%
\pgfpathlineto{\pgfqpoint{2.178293in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{2.178786in}{1.635513in}}%
\pgfpathlineto{\pgfqpoint{2.178910in}{1.634430in}}%
\pgfpathlineto{\pgfqpoint{2.179033in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{2.179156in}{1.635755in}}%
\pgfpathlineto{\pgfqpoint{2.179403in}{1.635084in}}%
\pgfpathlineto{\pgfqpoint{2.179526in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{2.179649in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{2.179773in}{1.635310in}}%
\pgfpathlineto{\pgfqpoint{2.179896in}{1.636404in}}%
\pgfpathlineto{\pgfqpoint{2.180142in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{2.180266in}{1.635518in}}%
\pgfpathlineto{\pgfqpoint{2.180389in}{1.635981in}}%
\pgfpathlineto{\pgfqpoint{2.180882in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.636630in}}%
\pgfpathlineto{\pgfqpoint{2.181252in}{1.637053in}}%
\pgfpathlineto{\pgfqpoint{2.181375in}{1.637938in}}%
\pgfpathlineto{\pgfqpoint{2.181622in}{1.637724in}}%
\pgfpathlineto{\pgfqpoint{2.181745in}{1.637532in}}%
\pgfpathlineto{\pgfqpoint{2.181868in}{1.637944in}}%
\pgfpathlineto{\pgfqpoint{2.181991in}{1.638587in}}%
\pgfpathlineto{\pgfqpoint{2.182115in}{1.637916in}}%
\pgfpathlineto{\pgfqpoint{2.182484in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{2.182731in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{2.182854in}{1.637910in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{1.637927in}}%
\pgfpathlineto{\pgfqpoint{2.183224in}{1.637041in}}%
\pgfpathlineto{\pgfqpoint{2.183347in}{1.637933in}}%
\pgfpathlineto{\pgfqpoint{2.183471in}{1.638801in}}%
\pgfpathlineto{\pgfqpoint{2.183594in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{2.183840in}{1.637487in}}%
\pgfpathlineto{\pgfqpoint{2.183964in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{2.184210in}{1.638553in}}%
\pgfpathlineto{\pgfqpoint{2.184333in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{2.184457in}{1.637696in}}%
\pgfpathlineto{\pgfqpoint{2.184580in}{1.637024in}}%
\pgfpathlineto{\pgfqpoint{2.184703in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.184950in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{2.185073in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{2.185320in}{1.638113in}}%
\pgfpathlineto{\pgfqpoint{2.185443in}{1.638107in}}%
\pgfpathlineto{\pgfqpoint{2.185566in}{1.637436in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.637887in}}%
\pgfpathlineto{\pgfqpoint{2.185936in}{1.638333in}}%
\pgfpathlineto{\pgfqpoint{2.186059in}{1.637667in}}%
\pgfpathlineto{\pgfqpoint{2.186182in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{2.186429in}{1.638559in}}%
\pgfpathlineto{\pgfqpoint{2.186552in}{1.638136in}}%
\pgfpathlineto{\pgfqpoint{2.186799in}{1.636996in}}%
\pgfpathlineto{\pgfqpoint{2.186922in}{1.637870in}}%
\pgfpathlineto{\pgfqpoint{2.187045in}{1.639422in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{1.637876in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.637233in}}%
\pgfpathlineto{\pgfqpoint{2.187785in}{1.638090in}}%
\pgfpathlineto{\pgfqpoint{2.187908in}{1.637239in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{2.188278in}{1.636985in}}%
\pgfpathlineto{\pgfqpoint{2.188401in}{1.637425in}}%
\pgfpathlineto{\pgfqpoint{2.188525in}{1.638090in}}%
\pgfpathlineto{\pgfqpoint{2.188771in}{1.637436in}}%
\pgfpathlineto{\pgfqpoint{2.189018in}{1.636748in}}%
\pgfpathlineto{\pgfqpoint{2.189141in}{1.637431in}}%
\pgfpathlineto{\pgfqpoint{2.189264in}{1.638107in}}%
\pgfpathlineto{\pgfqpoint{2.189511in}{1.637425in}}%
\pgfpathlineto{\pgfqpoint{2.189634in}{1.637188in}}%
\pgfpathlineto{\pgfqpoint{2.189757in}{1.637425in}}%
\pgfpathlineto{\pgfqpoint{2.190004in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{2.190374in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{2.190497in}{1.636979in}}%
\pgfpathlineto{\pgfqpoint{2.190620in}{1.636788in}}%
\pgfpathlineto{\pgfqpoint{2.190743in}{1.637436in}}%
\pgfpathlineto{\pgfqpoint{2.190990in}{1.636968in}}%
\pgfpathlineto{\pgfqpoint{2.191113in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{2.191236in}{1.636754in}}%
\pgfpathlineto{\pgfqpoint{2.191360in}{1.637656in}}%
\pgfpathlineto{\pgfqpoint{2.191606in}{1.636979in}}%
\pgfpathlineto{\pgfqpoint{2.191853in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{1.636562in}}%
\pgfpathlineto{\pgfqpoint{2.192099in}{1.637634in}}%
\pgfpathlineto{\pgfqpoint{2.192346in}{1.637397in}}%
\pgfpathlineto{\pgfqpoint{2.192716in}{1.636545in}}%
\pgfpathlineto{\pgfqpoint{2.192962in}{1.637854in}}%
\pgfpathlineto{\pgfqpoint{2.193332in}{1.637639in}}%
\pgfpathlineto{\pgfqpoint{2.193455in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{2.193578in}{1.637617in}}%
\pgfpathlineto{\pgfqpoint{2.193702in}{1.638497in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{1.638068in}}%
\pgfpathlineto{\pgfqpoint{2.194072in}{1.637419in}}%
\pgfpathlineto{\pgfqpoint{2.194318in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{2.194441in}{1.638485in}}%
\pgfpathlineto{\pgfqpoint{2.194565in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{2.194811in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{2.195058in}{1.638497in}}%
\pgfpathlineto{\pgfqpoint{2.195304in}{1.637397in}}%
\pgfpathlineto{\pgfqpoint{2.195551in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{2.195797in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{2.196290in}{1.636720in}}%
\pgfpathlineto{\pgfqpoint{2.196414in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{2.196537in}{1.637583in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.636066in}}%
\pgfpathlineto{\pgfqpoint{2.197030in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{2.197153in}{1.638688in}}%
\pgfpathlineto{\pgfqpoint{2.197400in}{1.637188in}}%
\pgfpathlineto{\pgfqpoint{2.197523in}{1.636500in}}%
\pgfpathlineto{\pgfqpoint{2.197646in}{1.636940in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.637583in}}%
\pgfpathlineto{\pgfqpoint{2.198016in}{1.636709in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{1.636940in}}%
\pgfpathlineto{\pgfqpoint{2.198509in}{1.638457in}}%
\pgfpathlineto{\pgfqpoint{2.198632in}{1.637143in}}%
\pgfpathlineto{\pgfqpoint{2.198879in}{1.637149in}}%
\pgfpathlineto{\pgfqpoint{2.199002in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{2.199125in}{1.637160in}}%
\pgfpathlineto{\pgfqpoint{2.199372in}{1.636923in}}%
\pgfpathlineto{\pgfqpoint{2.199495in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{2.199742in}{1.636489in}}%
\pgfpathlineto{\pgfqpoint{2.199865in}{1.636906in}}%
\pgfpathlineto{\pgfqpoint{2.200112in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{2.200235in}{1.636929in}}%
\pgfpathlineto{\pgfqpoint{2.200358in}{1.636049in}}%
\pgfpathlineto{\pgfqpoint{2.200481in}{1.636923in}}%
\pgfpathlineto{\pgfqpoint{2.200605in}{1.637989in}}%
\pgfpathlineto{\pgfqpoint{2.200728in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{2.201098in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{2.201221in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{2.201344in}{1.637786in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{2.201714in}{1.636246in}}%
\pgfpathlineto{\pgfqpoint{2.201961in}{1.636889in}}%
\pgfpathlineto{\pgfqpoint{2.202084in}{1.636912in}}%
\pgfpathlineto{\pgfqpoint{2.202454in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{2.202577in}{1.636432in}}%
\pgfpathlineto{\pgfqpoint{2.202700in}{1.637109in}}%
\pgfpathlineto{\pgfqpoint{2.202823in}{1.635800in}}%
\pgfpathlineto{\pgfqpoint{2.203070in}{1.635564in}}%
\pgfpathlineto{\pgfqpoint{2.203193in}{1.635784in}}%
\pgfpathlineto{\pgfqpoint{2.203563in}{1.635806in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{1.636218in}}%
\pgfpathlineto{\pgfqpoint{2.203810in}{1.634887in}}%
\pgfpathlineto{\pgfqpoint{2.203933in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{2.204056in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{2.204303in}{1.635558in}}%
\pgfpathlineto{\pgfqpoint{2.204549in}{1.634475in}}%
\pgfpathlineto{\pgfqpoint{2.204672in}{1.635101in}}%
\pgfpathlineto{\pgfqpoint{2.204796in}{1.635981in}}%
\pgfpathlineto{\pgfqpoint{2.204919in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{2.205166in}{1.634018in}}%
\pgfpathlineto{\pgfqpoint{2.205289in}{1.634210in}}%
\pgfpathlineto{\pgfqpoint{2.205535in}{1.634870in}}%
\pgfpathlineto{\pgfqpoint{2.205905in}{1.634001in}}%
\pgfpathlineto{\pgfqpoint{2.206152in}{1.635321in}}%
\pgfpathlineto{\pgfqpoint{2.206275in}{1.634458in}}%
\pgfpathlineto{\pgfqpoint{2.206645in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{2.206768in}{1.634199in}}%
\pgfpathlineto{\pgfqpoint{2.206891in}{1.635090in}}%
\pgfpathlineto{\pgfqpoint{2.207138in}{1.634419in}}%
\pgfpathlineto{\pgfqpoint{2.207261in}{1.633544in}}%
\pgfpathlineto{\pgfqpoint{2.207384in}{1.634182in}}%
\pgfpathlineto{\pgfqpoint{2.207631in}{1.635101in}}%
\pgfpathlineto{\pgfqpoint{2.207754in}{1.634864in}}%
\pgfpathlineto{\pgfqpoint{2.207877in}{1.634853in}}%
\pgfpathlineto{\pgfqpoint{2.208001in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{2.208247in}{1.634864in}}%
\pgfpathlineto{\pgfqpoint{2.208617in}{1.633742in}}%
\pgfpathlineto{\pgfqpoint{2.208740in}{1.633950in}}%
\pgfpathlineto{\pgfqpoint{2.209233in}{1.634622in}}%
\pgfpathlineto{\pgfqpoint{2.209357in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.209480in}{1.633962in}}%
\pgfpathlineto{\pgfqpoint{2.209603in}{1.635710in}}%
\pgfpathlineto{\pgfqpoint{2.209850in}{1.633962in}}%
\pgfpathlineto{\pgfqpoint{2.209973in}{1.634176in}}%
\pgfpathlineto{\pgfqpoint{2.210096in}{1.633048in}}%
\pgfpathlineto{\pgfqpoint{2.210219in}{1.634390in}}%
\pgfpathlineto{\pgfqpoint{2.210343in}{1.634836in}}%
\pgfpathlineto{\pgfqpoint{2.210713in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{2.211082in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.211452in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{2.211699in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{2.211822in}{1.632986in}}%
\pgfpathlineto{\pgfqpoint{2.211945in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.212192in}{1.632371in}}%
\pgfpathlineto{\pgfqpoint{2.212315in}{1.633025in}}%
\pgfpathlineto{\pgfqpoint{2.212438in}{1.633680in}}%
\pgfpathlineto{\pgfqpoint{2.212685in}{1.633228in}}%
\pgfpathlineto{\pgfqpoint{2.212808in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{1.633240in}}%
\pgfpathlineto{\pgfqpoint{2.213055in}{1.634328in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{1.634086in}}%
\pgfpathlineto{\pgfqpoint{2.213548in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{2.213671in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.214041in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{2.214287in}{1.632749in}}%
\pgfpathlineto{\pgfqpoint{2.214534in}{1.633149in}}%
\pgfpathlineto{\pgfqpoint{2.214657in}{1.633601in}}%
\pgfpathlineto{\pgfqpoint{2.214780in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{2.215027in}{1.632078in}}%
\pgfpathlineto{\pgfqpoint{2.215150in}{1.633155in}}%
\pgfpathlineto{\pgfqpoint{2.215273in}{1.631852in}}%
\pgfpathlineto{\pgfqpoint{2.215397in}{1.631847in}}%
\pgfpathlineto{\pgfqpoint{2.215520in}{1.631164in}}%
\pgfpathlineto{\pgfqpoint{2.215766in}{1.631418in}}%
\pgfpathlineto{\pgfqpoint{2.215890in}{1.631621in}}%
\pgfpathlineto{\pgfqpoint{2.216013in}{1.630938in}}%
\pgfpathlineto{\pgfqpoint{2.216260in}{1.631125in}}%
\pgfpathlineto{\pgfqpoint{2.216383in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{2.216506in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{2.216753in}{1.630639in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{2.217122in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.631034in}}%
\pgfpathlineto{\pgfqpoint{2.217492in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{1.632315in}}%
\pgfpathlineto{\pgfqpoint{2.217985in}{1.631209in}}%
\pgfpathlineto{\pgfqpoint{2.218109in}{1.632083in}}%
\pgfpathlineto{\pgfqpoint{2.218355in}{1.632721in}}%
\pgfpathlineto{\pgfqpoint{2.218602in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{2.218848in}{1.631378in}}%
\pgfpathlineto{\pgfqpoint{2.219095in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{2.219341in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{2.219834in}{1.629607in}}%
\pgfpathlineto{\pgfqpoint{2.220081in}{1.629805in}}%
\pgfpathlineto{\pgfqpoint{2.220204in}{1.628897in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{1.629348in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{1.628039in}}%
\pgfpathlineto{\pgfqpoint{2.220697in}{1.629348in}}%
\pgfpathlineto{\pgfqpoint{2.221190in}{1.627785in}}%
\pgfpathlineto{\pgfqpoint{2.221313in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{2.221560in}{1.628203in}}%
\pgfpathlineto{\pgfqpoint{2.221930in}{1.627295in}}%
\pgfpathlineto{\pgfqpoint{2.222176in}{1.628203in}}%
\pgfpathlineto{\pgfqpoint{2.222300in}{1.627746in}}%
\pgfpathlineto{\pgfqpoint{2.222546in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{2.222669in}{1.627069in}}%
\pgfpathlineto{\pgfqpoint{2.222793in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{2.222916in}{1.626883in}}%
\pgfpathlineto{\pgfqpoint{2.223162in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.223286in}{1.626866in}}%
\pgfpathlineto{\pgfqpoint{2.223409in}{1.627075in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{2.223656in}{1.626454in}}%
\pgfpathlineto{\pgfqpoint{2.224149in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{2.224272in}{1.627345in}}%
\pgfpathlineto{\pgfqpoint{2.224518in}{1.629117in}}%
\pgfpathlineto{\pgfqpoint{2.224642in}{1.628034in}}%
\pgfpathlineto{\pgfqpoint{2.224765in}{1.627582in}}%
\pgfpathlineto{\pgfqpoint{2.224888in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{2.225011in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{2.225135in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{2.225258in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{2.225998in}{1.629805in}}%
\pgfpathlineto{\pgfqpoint{2.226121in}{1.628699in}}%
\pgfpathlineto{\pgfqpoint{2.226367in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{2.226491in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{2.226737in}{1.629810in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.628925in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.629370in}}%
\pgfpathlineto{\pgfqpoint{2.227230in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{2.227354in}{1.629365in}}%
\pgfpathlineto{\pgfqpoint{2.227600in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{2.228093in}{1.630245in}}%
\pgfpathlineto{\pgfqpoint{2.228463in}{1.630453in}}%
\pgfpathlineto{\pgfqpoint{2.228956in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{2.229079in}{1.630905in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{2.229326in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.630899in}}%
\pgfpathlineto{\pgfqpoint{2.229942in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{2.230065in}{1.631378in}}%
\pgfpathlineto{\pgfqpoint{2.230189in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{2.230312in}{1.631136in}}%
\pgfpathlineto{\pgfqpoint{2.230682in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{2.230805in}{1.630707in}}%
\pgfpathlineto{\pgfqpoint{2.231052in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{2.231175in}{1.629822in}}%
\pgfpathlineto{\pgfqpoint{2.231421in}{1.630030in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.631136in}}%
\pgfpathlineto{\pgfqpoint{2.232038in}{1.630465in}}%
\pgfpathlineto{\pgfqpoint{2.232284in}{1.630690in}}%
\pgfpathlineto{\pgfqpoint{2.232407in}{1.630921in}}%
\pgfpathlineto{\pgfqpoint{2.232531in}{1.630267in}}%
\pgfpathlineto{\pgfqpoint{2.232777in}{1.630713in}}%
\pgfpathlineto{\pgfqpoint{2.233517in}{1.630256in}}%
\pgfpathlineto{\pgfqpoint{2.233763in}{1.630047in}}%
\pgfpathlineto{\pgfqpoint{2.233887in}{1.630730in}}%
\pgfpathlineto{\pgfqpoint{2.234133in}{1.630047in}}%
\pgfpathlineto{\pgfqpoint{2.234750in}{1.631378in}}%
\pgfpathlineto{\pgfqpoint{2.234873in}{1.630944in}}%
\pgfpathlineto{\pgfqpoint{2.235366in}{1.633381in}}%
\pgfpathlineto{\pgfqpoint{2.235612in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{2.236105in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{2.236352in}{1.632800in}}%
\pgfpathlineto{\pgfqpoint{2.236475in}{1.631491in}}%
\pgfpathlineto{\pgfqpoint{2.236722in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{2.236845in}{1.632591in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{2.237461in}{1.632822in}}%
\pgfpathlineto{\pgfqpoint{2.237708in}{1.632597in}}%
\pgfpathlineto{\pgfqpoint{2.238201in}{1.634120in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{2.238941in}{1.633635in}}%
\pgfpathlineto{\pgfqpoint{2.239187in}{1.632710in}}%
\pgfpathlineto{\pgfqpoint{2.239927in}{1.630718in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{1.630702in}}%
\pgfpathlineto{\pgfqpoint{2.240173in}{1.630053in}}%
\pgfpathlineto{\pgfqpoint{2.240297in}{1.630724in}}%
\pgfpathlineto{\pgfqpoint{2.240420in}{1.630741in}}%
\pgfpathlineto{\pgfqpoint{2.240790in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{2.240913in}{1.630752in}}%
\pgfpathlineto{\pgfqpoint{2.241036in}{1.631412in}}%
\pgfpathlineto{\pgfqpoint{2.241283in}{1.632292in}}%
\pgfpathlineto{\pgfqpoint{2.241529in}{1.631847in}}%
\pgfpathlineto{\pgfqpoint{2.241652in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{2.241899in}{1.631632in}}%
\pgfpathlineto{\pgfqpoint{2.242022in}{1.631830in}}%
\pgfpathlineto{\pgfqpoint{2.242392in}{1.630944in}}%
\pgfpathlineto{\pgfqpoint{2.242515in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.242639in}{1.630724in}}%
\pgfpathlineto{\pgfqpoint{2.243132in}{1.629602in}}%
\pgfpathlineto{\pgfqpoint{2.243378in}{1.630059in}}%
\pgfpathlineto{\pgfqpoint{2.243625in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{2.243748in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{2.243995in}{1.630098in}}%
\pgfpathlineto{\pgfqpoint{2.244241in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{2.244611in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.244734in}{1.630944in}}%
\pgfpathlineto{\pgfqpoint{2.244857in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{2.244981in}{1.631170in}}%
\pgfpathlineto{\pgfqpoint{2.245104in}{1.630724in}}%
\pgfpathlineto{\pgfqpoint{2.245350in}{1.630944in}}%
\pgfpathlineto{\pgfqpoint{2.245474in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{2.245597in}{1.630718in}}%
\pgfpathlineto{\pgfqpoint{2.245720in}{1.630950in}}%
\pgfpathlineto{\pgfqpoint{2.246090in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{2.246460in}{1.632704in}}%
\pgfpathlineto{\pgfqpoint{2.246583in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{2.246953in}{1.632270in}}%
\pgfpathlineto{\pgfqpoint{2.247076in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.632264in}}%
\pgfpathlineto{\pgfqpoint{2.247323in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{2.247446in}{1.632715in}}%
\pgfpathlineto{\pgfqpoint{2.247569in}{1.631841in}}%
\pgfpathlineto{\pgfqpoint{2.247693in}{1.632027in}}%
\pgfpathlineto{\pgfqpoint{2.247939in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.248186in}{1.631373in}}%
\pgfpathlineto{\pgfqpoint{2.248309in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{2.248432in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{2.248679in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{2.248802in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.248925in}{1.631847in}}%
\pgfpathlineto{\pgfqpoint{2.249048in}{1.632270in}}%
\pgfpathlineto{\pgfqpoint{2.249172in}{1.633386in}}%
\pgfpathlineto{\pgfqpoint{2.249418in}{1.632518in}}%
\pgfpathlineto{\pgfqpoint{2.249542in}{1.631666in}}%
\pgfpathlineto{\pgfqpoint{2.249665in}{1.632309in}}%
\pgfpathlineto{\pgfqpoint{2.249788in}{1.632738in}}%
\pgfpathlineto{\pgfqpoint{2.250035in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{2.250404in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.250774in}{1.633471in}}%
\pgfpathlineto{\pgfqpoint{2.250897in}{1.633431in}}%
\pgfpathlineto{\pgfqpoint{2.251391in}{1.633234in}}%
\pgfpathlineto{\pgfqpoint{2.251514in}{1.634548in}}%
\pgfpathlineto{\pgfqpoint{2.251760in}{1.633426in}}%
\pgfpathlineto{\pgfqpoint{2.251884in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{2.252007in}{1.632800in}}%
\pgfpathlineto{\pgfqpoint{2.252130in}{1.633245in}}%
\pgfpathlineto{\pgfqpoint{2.252253in}{1.634120in}}%
\pgfpathlineto{\pgfqpoint{2.252377in}{1.632800in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.632597in}}%
\pgfpathlineto{\pgfqpoint{2.252993in}{1.634356in}}%
\pgfpathlineto{\pgfqpoint{2.253116in}{1.633702in}}%
\pgfpathlineto{\pgfqpoint{2.253240in}{1.633911in}}%
\pgfpathlineto{\pgfqpoint{2.253486in}{1.633685in}}%
\pgfpathlineto{\pgfqpoint{2.253733in}{1.635879in}}%
\pgfpathlineto{\pgfqpoint{2.254226in}{1.635000in}}%
\pgfpathlineto{\pgfqpoint{2.254595in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{2.254965in}{1.634531in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.634757in}}%
\pgfpathlineto{\pgfqpoint{2.255212in}{1.635214in}}%
\pgfpathlineto{\pgfqpoint{2.255335in}{1.634757in}}%
\pgfpathlineto{\pgfqpoint{2.255828in}{1.633855in}}%
\pgfpathlineto{\pgfqpoint{2.255951in}{1.634091in}}%
\pgfpathlineto{\pgfqpoint{2.256075in}{1.634514in}}%
\pgfpathlineto{\pgfqpoint{2.256198in}{1.634294in}}%
\pgfpathlineto{\pgfqpoint{2.256568in}{1.633189in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{1.634097in}}%
\pgfpathlineto{\pgfqpoint{2.256938in}{1.633855in}}%
\pgfpathlineto{\pgfqpoint{2.257061in}{1.632760in}}%
\pgfpathlineto{\pgfqpoint{2.257184in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{2.257307in}{1.634294in}}%
\pgfpathlineto{\pgfqpoint{2.257554in}{1.634058in}}%
\pgfpathlineto{\pgfqpoint{2.257924in}{1.633386in}}%
\pgfpathlineto{\pgfqpoint{2.258170in}{1.633849in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{1.633612in}}%
\pgfpathlineto{\pgfqpoint{2.258417in}{1.632281in}}%
\pgfpathlineto{\pgfqpoint{2.258663in}{1.632749in}}%
\pgfpathlineto{\pgfqpoint{2.258787in}{1.633392in}}%
\pgfpathlineto{\pgfqpoint{2.258910in}{1.633195in}}%
\pgfpathlineto{\pgfqpoint{2.259156in}{1.632518in}}%
\pgfpathlineto{\pgfqpoint{2.259403in}{1.633832in}}%
\pgfpathlineto{\pgfqpoint{2.259526in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{2.259649in}{1.632783in}}%
\pgfpathlineto{\pgfqpoint{2.260142in}{1.631655in}}%
\pgfpathlineto{\pgfqpoint{2.260266in}{1.631886in}}%
\pgfpathlineto{\pgfqpoint{2.260389in}{1.631700in}}%
\pgfpathlineto{\pgfqpoint{2.260512in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{2.260636in}{1.631463in}}%
\pgfpathlineto{\pgfqpoint{2.260759in}{1.631903in}}%
\pgfpathlineto{\pgfqpoint{2.261005in}{1.631463in}}%
\pgfpathlineto{\pgfqpoint{2.261252in}{1.630583in}}%
\pgfpathlineto{\pgfqpoint{2.261375in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{2.261622in}{1.630775in}}%
\pgfpathlineto{\pgfqpoint{2.261745in}{1.630572in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.629506in}}%
\pgfpathlineto{\pgfqpoint{2.261991in}{1.630786in}}%
\pgfpathlineto{\pgfqpoint{2.262115in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{1.629686in}}%
\pgfpathlineto{\pgfqpoint{2.262608in}{1.629918in}}%
\pgfpathlineto{\pgfqpoint{2.262731in}{1.630769in}}%
\pgfpathlineto{\pgfqpoint{2.262978in}{1.630104in}}%
\pgfpathlineto{\pgfqpoint{2.263224in}{1.629004in}}%
\pgfpathlineto{\pgfqpoint{2.263347in}{1.629686in}}%
\pgfpathlineto{\pgfqpoint{2.263471in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{2.263594in}{1.629675in}}%
\pgfpathlineto{\pgfqpoint{2.263840in}{1.628761in}}%
\pgfpathlineto{\pgfqpoint{2.263964in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{2.264087in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.264210in}{1.630121in}}%
\pgfpathlineto{\pgfqpoint{2.264580in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{2.264827in}{1.630149in}}%
\pgfpathlineto{\pgfqpoint{2.264950in}{1.629461in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.628795in}}%
\pgfpathlineto{\pgfqpoint{2.265320in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{2.265813in}{1.629912in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{1.628818in}}%
\pgfpathlineto{\pgfqpoint{2.266183in}{1.629686in}}%
\pgfpathlineto{\pgfqpoint{2.266429in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{2.266552in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{2.266676in}{1.629269in}}%
\pgfpathlineto{\pgfqpoint{2.266799in}{1.629009in}}%
\pgfpathlineto{\pgfqpoint{2.267169in}{1.628818in}}%
\pgfpathlineto{\pgfqpoint{2.267292in}{1.628152in}}%
\pgfpathlineto{\pgfqpoint{2.267415in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{2.267538in}{1.629241in}}%
\pgfpathlineto{\pgfqpoint{2.267785in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{1.627712in}}%
\pgfpathlineto{\pgfqpoint{2.268278in}{1.628801in}}%
\pgfpathlineto{\pgfqpoint{2.268401in}{1.627932in}}%
\pgfpathlineto{\pgfqpoint{2.268648in}{1.626618in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{1.627498in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{2.269018in}{1.627035in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.627272in}}%
\pgfpathlineto{\pgfqpoint{2.269264in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{2.269511in}{1.627041in}}%
\pgfpathlineto{\pgfqpoint{2.269634in}{1.627052in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{1.626195in}}%
\pgfpathlineto{\pgfqpoint{2.270127in}{1.626607in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{1.625072in}}%
\pgfpathlineto{\pgfqpoint{2.270867in}{1.625287in}}%
\pgfpathlineto{\pgfqpoint{2.270990in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{1.625270in}}%
\pgfpathlineto{\pgfqpoint{2.271360in}{1.624187in}}%
\pgfpathlineto{\pgfqpoint{2.271483in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{2.271606in}{1.625309in}}%
\pgfpathlineto{\pgfqpoint{2.271730in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{2.271853in}{1.624192in}}%
\pgfpathlineto{\pgfqpoint{2.271976in}{1.623081in}}%
\pgfpathlineto{\pgfqpoint{2.272223in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{2.272346in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{2.272469in}{1.623098in}}%
\pgfpathlineto{\pgfqpoint{2.272592in}{1.623324in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{2.272839in}{1.622461in}}%
\pgfpathlineto{\pgfqpoint{2.272962in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{2.273085in}{1.622658in}}%
\pgfpathlineto{\pgfqpoint{2.273455in}{1.621130in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{2.273702in}{1.622032in}}%
\pgfpathlineto{\pgfqpoint{2.274072in}{1.620272in}}%
\pgfpathlineto{\pgfqpoint{2.274318in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{2.274441in}{1.620949in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{2.275551in}{1.619167in}}%
\pgfpathlineto{\pgfqpoint{2.275674in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.619409in}}%
\pgfpathlineto{\pgfqpoint{2.276167in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.276290in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{2.276414in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{2.276783in}{1.617424in}}%
\pgfpathlineto{\pgfqpoint{2.276907in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.277030in}{1.618524in}}%
\pgfpathlineto{\pgfqpoint{2.277277in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{1.617633in}}%
\pgfpathlineto{\pgfqpoint{2.277523in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{2.277646in}{1.616967in}}%
\pgfpathlineto{\pgfqpoint{2.277770in}{1.617841in}}%
\pgfpathlineto{\pgfqpoint{2.277893in}{1.616961in}}%
\pgfpathlineto{\pgfqpoint{2.278139in}{1.615630in}}%
\pgfpathlineto{\pgfqpoint{2.278263in}{1.616296in}}%
\pgfpathlineto{\pgfqpoint{2.278386in}{1.617181in}}%
\pgfpathlineto{\pgfqpoint{2.278509in}{1.616273in}}%
\pgfpathlineto{\pgfqpoint{2.278879in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.279002in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{2.279126in}{1.615602in}}%
\pgfpathlineto{\pgfqpoint{2.279619in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{2.279988in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{2.280358in}{1.613577in}}%
\pgfpathlineto{\pgfqpoint{2.280481in}{1.615117in}}%
\pgfpathlineto{\pgfqpoint{2.280605in}{1.613792in}}%
\pgfpathlineto{\pgfqpoint{2.280851in}{1.612895in}}%
\pgfpathlineto{\pgfqpoint{2.281098in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{2.281221in}{1.613572in}}%
\pgfpathlineto{\pgfqpoint{2.281591in}{1.612669in}}%
\pgfpathlineto{\pgfqpoint{2.281714in}{1.612906in}}%
\pgfpathlineto{\pgfqpoint{2.281837in}{1.613149in}}%
\pgfpathlineto{\pgfqpoint{2.281961in}{1.612692in}}%
\pgfpathlineto{\pgfqpoint{2.282084in}{1.612906in}}%
\pgfpathlineto{\pgfqpoint{2.282207in}{1.612032in}}%
\pgfpathlineto{\pgfqpoint{2.282454in}{1.612252in}}%
\pgfpathlineto{\pgfqpoint{2.282577in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{2.282824in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{2.282947in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{2.283070in}{1.613340in}}%
\pgfpathlineto{\pgfqpoint{2.283193in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{2.283440in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.283686in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{2.284179in}{1.615095in}}%
\pgfpathlineto{\pgfqpoint{2.284303in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{2.284426in}{1.615320in}}%
\pgfpathlineto{\pgfqpoint{2.284549in}{1.616657in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{2.284919in}{1.615986in}}%
\pgfpathlineto{\pgfqpoint{2.285042in}{1.616871in}}%
\pgfpathlineto{\pgfqpoint{2.285535in}{1.617289in}}%
\pgfpathlineto{\pgfqpoint{2.285659in}{1.617080in}}%
\pgfpathlineto{\pgfqpoint{2.285905in}{1.618383in}}%
\pgfpathlineto{\pgfqpoint{2.286152in}{1.618185in}}%
\pgfpathlineto{\pgfqpoint{2.286275in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{2.287508in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{2.287631in}{1.620351in}}%
\pgfpathlineto{\pgfqpoint{2.287877in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{2.288001in}{1.621677in}}%
\pgfpathlineto{\pgfqpoint{2.288124in}{1.621474in}}%
\pgfpathlineto{\pgfqpoint{2.288371in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{2.288494in}{1.620791in}}%
\pgfpathlineto{\pgfqpoint{2.288617in}{1.621440in}}%
\pgfpathlineto{\pgfqpoint{2.288740in}{1.620374in}}%
\pgfpathlineto{\pgfqpoint{2.289110in}{1.618360in}}%
\pgfpathlineto{\pgfqpoint{2.289233in}{1.618586in}}%
\pgfpathlineto{\pgfqpoint{2.289357in}{1.619488in}}%
\pgfpathlineto{\pgfqpoint{2.289480in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{2.289603in}{1.618580in}}%
\pgfpathlineto{\pgfqpoint{2.289850in}{1.617255in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.618812in}}%
\pgfpathlineto{\pgfqpoint{2.290096in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{2.290466in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{2.290589in}{1.616820in}}%
\pgfpathlineto{\pgfqpoint{2.290713in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{2.290959in}{1.617024in}}%
\pgfpathlineto{\pgfqpoint{2.291082in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{2.291206in}{1.617458in}}%
\pgfpathlineto{\pgfqpoint{2.291329in}{1.618112in}}%
\pgfpathlineto{\pgfqpoint{2.291452in}{1.617221in}}%
\pgfpathlineto{\pgfqpoint{2.291575in}{1.617232in}}%
\pgfpathlineto{\pgfqpoint{2.292069in}{1.618575in}}%
\pgfpathlineto{\pgfqpoint{2.292192in}{1.618112in}}%
\pgfpathlineto{\pgfqpoint{2.292315in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{2.293548in}{1.621203in}}%
\pgfpathlineto{\pgfqpoint{2.293671in}{1.622771in}}%
\pgfpathlineto{\pgfqpoint{2.293918in}{1.622117in}}%
\pgfpathlineto{\pgfqpoint{2.295520in}{1.626505in}}%
\pgfpathlineto{\pgfqpoint{2.295643in}{1.626065in}}%
\pgfpathlineto{\pgfqpoint{2.295767in}{1.626482in}}%
\pgfpathlineto{\pgfqpoint{2.296013in}{1.628051in}}%
\pgfpathlineto{\pgfqpoint{2.296136in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{2.296260in}{1.627379in}}%
\pgfpathlineto{\pgfqpoint{2.296629in}{1.629782in}}%
\pgfpathlineto{\pgfqpoint{2.296876in}{1.629579in}}%
\pgfpathlineto{\pgfqpoint{2.296999in}{1.629122in}}%
\pgfpathlineto{\pgfqpoint{2.297122in}{1.630002in}}%
\pgfpathlineto{\pgfqpoint{2.297369in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{2.297492in}{1.630453in}}%
\pgfpathlineto{\pgfqpoint{2.297739in}{1.629585in}}%
\pgfpathlineto{\pgfqpoint{2.297862in}{1.629822in}}%
\pgfpathlineto{\pgfqpoint{2.298725in}{1.634306in}}%
\pgfpathlineto{\pgfqpoint{2.299218in}{1.633471in}}%
\pgfpathlineto{\pgfqpoint{2.299465in}{1.635462in}}%
\pgfpathlineto{\pgfqpoint{2.299711in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.635231in}}%
\pgfpathlineto{\pgfqpoint{2.299958in}{1.634125in}}%
\pgfpathlineto{\pgfqpoint{2.300081in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{2.300204in}{1.636105in}}%
\pgfpathlineto{\pgfqpoint{2.300451in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{2.300697in}{1.634768in}}%
\pgfpathlineto{\pgfqpoint{2.300820in}{1.635225in}}%
\pgfpathlineto{\pgfqpoint{2.300944in}{1.635891in}}%
\pgfpathlineto{\pgfqpoint{2.301067in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{2.301314in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{2.301437in}{1.635214in}}%
\pgfpathlineto{\pgfqpoint{2.301930in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{2.303286in}{1.630386in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{2.304765in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{2.304888in}{1.623318in}}%
\pgfpathlineto{\pgfqpoint{2.305135in}{1.624187in}}%
\pgfpathlineto{\pgfqpoint{2.305258in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{2.305381in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{2.305505in}{1.622873in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.623741in}}%
\pgfpathlineto{\pgfqpoint{2.305874in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{2.305998in}{1.623956in}}%
\pgfpathlineto{\pgfqpoint{2.306121in}{1.623956in}}%
\pgfpathlineto{\pgfqpoint{2.307477in}{1.630341in}}%
\pgfpathlineto{\pgfqpoint{2.307600in}{1.630137in}}%
\pgfpathlineto{\pgfqpoint{2.308710in}{1.633646in}}%
\pgfpathlineto{\pgfqpoint{2.309079in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{2.309203in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.309449in}{1.632975in}}%
\pgfpathlineto{\pgfqpoint{2.309819in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{2.309942in}{1.630561in}}%
\pgfpathlineto{\pgfqpoint{2.310065in}{1.630769in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.626584in}}%
\pgfpathlineto{\pgfqpoint{2.310682in}{1.626595in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{2.310928in}{1.626601in}}%
\pgfpathlineto{\pgfqpoint{2.311298in}{1.625501in}}%
\pgfpathlineto{\pgfqpoint{2.311421in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{2.311791in}{1.626821in}}%
\pgfpathlineto{\pgfqpoint{2.311914in}{1.626618in}}%
\pgfpathlineto{\pgfqpoint{2.312038in}{1.626612in}}%
\pgfpathlineto{\pgfqpoint{2.312161in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.312654in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{2.312901in}{1.627312in}}%
\pgfpathlineto{\pgfqpoint{2.313024in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.313270in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{2.313517in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{2.313763in}{1.629308in}}%
\pgfpathlineto{\pgfqpoint{2.314010in}{1.628874in}}%
\pgfpathlineto{\pgfqpoint{2.314503in}{1.629562in}}%
\pgfpathlineto{\pgfqpoint{2.315119in}{1.628259in}}%
\pgfpathlineto{\pgfqpoint{2.315243in}{1.629359in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{1.628908in}}%
\pgfpathlineto{\pgfqpoint{2.315859in}{1.628067in}}%
\pgfpathlineto{\pgfqpoint{2.315982in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.316106in}{1.628276in}}%
\pgfpathlineto{\pgfqpoint{2.316599in}{1.627188in}}%
\pgfpathlineto{\pgfqpoint{2.316722in}{1.627616in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{1.626748in}}%
\pgfpathlineto{\pgfqpoint{2.316968in}{1.626719in}}%
\pgfpathlineto{\pgfqpoint{2.317831in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{2.318078in}{1.623420in}}%
\pgfpathlineto{\pgfqpoint{2.318201in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{2.318324in}{1.622985in}}%
\pgfpathlineto{\pgfqpoint{2.318448in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{2.318571in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{2.318694in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{2.318817in}{1.622991in}}%
\pgfpathlineto{\pgfqpoint{2.319064in}{1.621666in}}%
\pgfpathlineto{\pgfqpoint{2.319187in}{1.622314in}}%
\pgfpathlineto{\pgfqpoint{2.319310in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{2.319557in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{1.621474in}}%
\pgfpathlineto{\pgfqpoint{2.319804in}{1.622777in}}%
\pgfpathlineto{\pgfqpoint{2.319927in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{2.320050in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{1.622359in}}%
\pgfpathlineto{\pgfqpoint{2.320420in}{1.621919in}}%
\pgfpathlineto{\pgfqpoint{2.320666in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{2.321036in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{2.321283in}{1.625648in}}%
\pgfpathlineto{\pgfqpoint{2.321529in}{1.624740in}}%
\pgfpathlineto{\pgfqpoint{2.321653in}{1.624328in}}%
\pgfpathlineto{\pgfqpoint{2.321776in}{1.624537in}}%
\pgfpathlineto{\pgfqpoint{2.322022in}{1.626302in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{1.625625in}}%
\pgfpathlineto{\pgfqpoint{2.322392in}{1.624977in}}%
\pgfpathlineto{\pgfqpoint{2.322515in}{1.625659in}}%
\pgfpathlineto{\pgfqpoint{2.323008in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{2.323255in}{1.626539in}}%
\pgfpathlineto{\pgfqpoint{2.323378in}{1.627199in}}%
\pgfpathlineto{\pgfqpoint{2.323625in}{1.626776in}}%
\pgfpathlineto{\pgfqpoint{2.323748in}{1.626364in}}%
\pgfpathlineto{\pgfqpoint{2.323871in}{1.626804in}}%
\pgfpathlineto{\pgfqpoint{2.324241in}{1.628575in}}%
\pgfpathlineto{\pgfqpoint{2.324364in}{1.628333in}}%
\pgfpathlineto{\pgfqpoint{2.324488in}{1.628135in}}%
\pgfpathlineto{\pgfqpoint{2.324734in}{1.629709in}}%
\pgfpathlineto{\pgfqpoint{2.324981in}{1.629494in}}%
\pgfpathlineto{\pgfqpoint{2.325104in}{1.629263in}}%
\pgfpathlineto{\pgfqpoint{2.325474in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{2.325597in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{2.326090in}{1.632856in}}%
\pgfpathlineto{\pgfqpoint{2.325844in}{1.630403in}}%
\pgfpathlineto{\pgfqpoint{2.326337in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.631108in}}%
\pgfpathlineto{\pgfqpoint{2.326583in}{1.631756in}}%
\pgfpathlineto{\pgfqpoint{2.327076in}{1.632670in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{1.632224in}}%
\pgfpathlineto{\pgfqpoint{2.327323in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{2.327446in}{1.633116in}}%
\pgfpathlineto{\pgfqpoint{2.327816in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{2.327939in}{1.632411in}}%
\pgfpathlineto{\pgfqpoint{2.328062in}{1.631959in}}%
\pgfpathlineto{\pgfqpoint{2.328186in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{2.328432in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{2.328555in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{2.328802in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{2.329172in}{1.631677in}}%
\pgfpathlineto{\pgfqpoint{2.329295in}{1.632117in}}%
\pgfpathlineto{\pgfqpoint{2.329788in}{1.633206in}}%
\pgfpathlineto{\pgfqpoint{2.329911in}{1.631660in}}%
\pgfpathlineto{\pgfqpoint{2.330035in}{1.632112in}}%
\pgfpathlineto{\pgfqpoint{2.330404in}{1.633432in}}%
\pgfpathlineto{\pgfqpoint{2.330528in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{2.330774in}{1.632766in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{2.331267in}{1.631914in}}%
\pgfpathlineto{\pgfqpoint{2.331391in}{1.633008in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.634334in}}%
\pgfpathlineto{\pgfqpoint{2.331637in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.331884in}{1.631288in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{1.632591in}}%
\pgfpathlineto{\pgfqpoint{2.332253in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{2.332623in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{2.332747in}{1.631948in}}%
\pgfpathlineto{\pgfqpoint{2.332870in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{2.332993in}{1.631283in}}%
\pgfpathlineto{\pgfqpoint{2.333856in}{1.629337in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{2.334102in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{2.334226in}{1.630459in}}%
\pgfpathlineto{\pgfqpoint{2.334349in}{1.628930in}}%
\pgfpathlineto{\pgfqpoint{2.334596in}{1.628727in}}%
\pgfpathlineto{\pgfqpoint{2.335335in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{1.626601in}}%
\pgfpathlineto{\pgfqpoint{2.336075in}{1.622867in}}%
\pgfpathlineto{\pgfqpoint{2.336321in}{1.624412in}}%
\pgfpathlineto{\pgfqpoint{2.336445in}{1.623121in}}%
\pgfpathlineto{\pgfqpoint{2.336691in}{1.622873in}}%
\pgfpathlineto{\pgfqpoint{2.336938in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{1.623330in}}%
\pgfpathlineto{\pgfqpoint{2.337184in}{1.622929in}}%
\pgfpathlineto{\pgfqpoint{2.337431in}{1.623115in}}%
\pgfpathlineto{\pgfqpoint{2.337677in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{2.337800in}{1.623132in}}%
\pgfpathlineto{\pgfqpoint{2.338663in}{1.621181in}}%
\pgfpathlineto{\pgfqpoint{2.338787in}{1.620509in}}%
\pgfpathlineto{\pgfqpoint{2.338910in}{1.620961in}}%
\pgfpathlineto{\pgfqpoint{2.339033in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{2.339403in}{1.619635in}}%
\pgfpathlineto{\pgfqpoint{2.339649in}{1.620295in}}%
\pgfpathlineto{\pgfqpoint{2.339773in}{1.620069in}}%
\pgfpathlineto{\pgfqpoint{2.340143in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{1.619161in}}%
\pgfpathlineto{\pgfqpoint{2.340512in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{2.340636in}{1.619832in}}%
\pgfpathlineto{\pgfqpoint{2.341005in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{1.619364in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{2.341498in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{2.341622in}{1.618913in}}%
\pgfpathlineto{\pgfqpoint{2.341745in}{1.619782in}}%
\pgfpathlineto{\pgfqpoint{2.341868in}{1.618490in}}%
\pgfpathlineto{\pgfqpoint{2.341992in}{1.618936in}}%
\pgfpathlineto{\pgfqpoint{2.342238in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{2.342361in}{1.618451in}}%
\pgfpathlineto{\pgfqpoint{2.342485in}{1.618676in}}%
\pgfpathlineto{\pgfqpoint{2.342608in}{1.618247in}}%
\pgfpathlineto{\pgfqpoint{2.342731in}{1.618467in}}%
\pgfpathlineto{\pgfqpoint{2.342854in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{2.343101in}{1.618445in}}%
\pgfpathlineto{\pgfqpoint{2.343471in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{2.343717in}{1.617131in}}%
\pgfpathlineto{\pgfqpoint{2.343841in}{1.617334in}}%
\pgfpathlineto{\pgfqpoint{2.344210in}{1.616234in}}%
\pgfpathlineto{\pgfqpoint{2.344334in}{1.616674in}}%
\pgfpathlineto{\pgfqpoint{2.344457in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.344580in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{2.344827in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.345196in}{1.616217in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.615128in}}%
\pgfpathlineto{\pgfqpoint{2.345690in}{1.615320in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{2.346059in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{2.346183in}{1.614209in}}%
\pgfpathlineto{\pgfqpoint{2.346429in}{1.614869in}}%
\pgfpathlineto{\pgfqpoint{2.346552in}{1.615952in}}%
\pgfpathlineto{\pgfqpoint{2.346799in}{1.615281in}}%
\pgfpathlineto{\pgfqpoint{2.346922in}{1.614626in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{1.615072in}}%
\pgfpathlineto{\pgfqpoint{2.347169in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{2.347292in}{1.615061in}}%
\pgfpathlineto{\pgfqpoint{2.347662in}{1.614124in}}%
\pgfpathlineto{\pgfqpoint{2.347785in}{1.614796in}}%
\pgfpathlineto{\pgfqpoint{2.347908in}{1.614999in}}%
\pgfpathlineto{\pgfqpoint{2.348278in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{2.348525in}{1.614953in}}%
\pgfpathlineto{\pgfqpoint{2.348648in}{1.613825in}}%
\pgfpathlineto{\pgfqpoint{2.349141in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{2.349264in}{1.613775in}}%
\pgfpathlineto{\pgfqpoint{2.349388in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{2.349511in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{2.349757in}{1.612432in}}%
\pgfpathlineto{\pgfqpoint{2.349881in}{1.613543in}}%
\pgfpathlineto{\pgfqpoint{2.350127in}{1.612838in}}%
\pgfpathlineto{\pgfqpoint{2.350250in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{2.350497in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{2.350620in}{1.613041in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{1.612150in}}%
\pgfpathlineto{\pgfqpoint{2.350990in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{2.351237in}{1.612528in}}%
\pgfpathlineto{\pgfqpoint{2.351360in}{1.611654in}}%
\pgfpathlineto{\pgfqpoint{2.351730in}{1.610024in}}%
\pgfpathlineto{\pgfqpoint{2.351853in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{2.351976in}{1.610672in}}%
\pgfpathlineto{\pgfqpoint{2.352099in}{1.610001in}}%
\pgfpathlineto{\pgfqpoint{2.352469in}{1.608834in}}%
\pgfpathlineto{\pgfqpoint{2.352592in}{1.609702in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{2.353086in}{1.608540in}}%
\pgfpathlineto{\pgfqpoint{2.353209in}{1.608930in}}%
\pgfpathlineto{\pgfqpoint{2.353332in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{2.353455in}{1.608704in}}%
\pgfpathlineto{\pgfqpoint{2.353702in}{1.608213in}}%
\pgfpathlineto{\pgfqpoint{2.354072in}{1.608867in}}%
\pgfpathlineto{\pgfqpoint{2.354565in}{1.607818in}}%
\pgfpathlineto{\pgfqpoint{2.354811in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{2.354935in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{1.607277in}}%
\pgfpathlineto{\pgfqpoint{2.355304in}{1.607796in}}%
\pgfpathlineto{\pgfqpoint{2.355674in}{1.608399in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{1.607085in}}%
\pgfpathlineto{\pgfqpoint{2.356044in}{1.608241in}}%
\pgfpathlineto{\pgfqpoint{2.356537in}{1.607198in}}%
\pgfpathlineto{\pgfqpoint{2.356660in}{1.607429in}}%
\pgfpathlineto{\pgfqpoint{2.356907in}{1.607858in}}%
\pgfpathlineto{\pgfqpoint{2.357030in}{1.607593in}}%
\pgfpathlineto{\pgfqpoint{2.357153in}{1.606713in}}%
\pgfpathlineto{\pgfqpoint{2.357277in}{1.607779in}}%
\pgfpathlineto{\pgfqpoint{2.357400in}{1.608636in}}%
\pgfpathlineto{\pgfqpoint{2.357523in}{1.608157in}}%
\pgfpathlineto{\pgfqpoint{2.357770in}{1.606572in}}%
\pgfpathlineto{\pgfqpoint{2.357893in}{1.607446in}}%
\pgfpathlineto{\pgfqpoint{2.358016in}{1.607852in}}%
\pgfpathlineto{\pgfqpoint{2.358139in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{2.358509in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{2.358756in}{1.608247in}}%
\pgfpathlineto{\pgfqpoint{2.358879in}{1.607158in}}%
\pgfpathlineto{\pgfqpoint{2.359002in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{2.359126in}{1.606775in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.607000in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.606814in}}%
\pgfpathlineto{\pgfqpoint{2.359742in}{1.607260in}}%
\pgfpathlineto{\pgfqpoint{2.359865in}{1.605946in}}%
\pgfpathlineto{\pgfqpoint{2.360112in}{1.607057in}}%
\pgfpathlineto{\pgfqpoint{2.360482in}{1.605698in}}%
\pgfpathlineto{\pgfqpoint{2.360605in}{1.606132in}}%
\pgfpathlineto{\pgfqpoint{2.360851in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{2.360975in}{1.606538in}}%
\pgfpathlineto{\pgfqpoint{2.361098in}{1.606498in}}%
\pgfpathlineto{\pgfqpoint{2.361221in}{1.605613in}}%
\pgfpathlineto{\pgfqpoint{2.361344in}{1.606493in}}%
\pgfpathlineto{\pgfqpoint{2.361468in}{1.607170in}}%
\pgfpathlineto{\pgfqpoint{2.361714in}{1.606487in}}%
\pgfpathlineto{\pgfqpoint{2.361961in}{1.606070in}}%
\pgfpathlineto{\pgfqpoint{2.362207in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{2.362331in}{1.606312in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.606329in}}%
\pgfpathlineto{\pgfqpoint{2.362577in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{2.362824in}{1.607220in}}%
\pgfpathlineto{\pgfqpoint{2.362947in}{1.606138in}}%
\pgfpathlineto{\pgfqpoint{2.363193in}{1.605224in}}%
\pgfpathlineto{\pgfqpoint{2.363317in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.363686in}{1.606961in}}%
\pgfpathlineto{\pgfqpoint{2.363810in}{1.606938in}}%
\pgfpathlineto{\pgfqpoint{2.364180in}{1.608456in}}%
\pgfpathlineto{\pgfqpoint{2.364426in}{1.607988in}}%
\pgfpathlineto{\pgfqpoint{2.364673in}{1.608196in}}%
\pgfpathlineto{\pgfqpoint{2.364796in}{1.608394in}}%
\pgfpathlineto{\pgfqpoint{2.365289in}{1.609956in}}%
\pgfpathlineto{\pgfqpoint{2.365535in}{1.610808in}}%
\pgfpathlineto{\pgfqpoint{2.366398in}{1.614119in}}%
\pgfpathlineto{\pgfqpoint{2.366768in}{1.614333in}}%
\pgfpathlineto{\pgfqpoint{2.367015in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{1.617159in}}%
\pgfpathlineto{\pgfqpoint{2.368124in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{2.368247in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{1.620351in}}%
\pgfpathlineto{\pgfqpoint{2.368987in}{1.619928in}}%
\pgfpathlineto{\pgfqpoint{2.369480in}{1.622382in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{1.622162in}}%
\pgfpathlineto{\pgfqpoint{2.369727in}{1.622613in}}%
\pgfpathlineto{\pgfqpoint{2.369973in}{1.625016in}}%
\pgfpathlineto{\pgfqpoint{2.370220in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.370343in}{1.624362in}}%
\pgfpathlineto{\pgfqpoint{2.370959in}{1.626528in}}%
\pgfpathlineto{\pgfqpoint{2.371699in}{1.628524in}}%
\pgfpathlineto{\pgfqpoint{2.371822in}{1.627221in}}%
\pgfpathlineto{\pgfqpoint{2.372069in}{1.627910in}}%
\pgfpathlineto{\pgfqpoint{2.372438in}{1.629043in}}%
\pgfpathlineto{\pgfqpoint{2.372562in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{1.629049in}}%
\pgfpathlineto{\pgfqpoint{2.372808in}{1.630177in}}%
\pgfpathlineto{\pgfqpoint{2.373055in}{1.629297in}}%
\pgfpathlineto{\pgfqpoint{2.373178in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{2.373301in}{1.628846in}}%
\pgfpathlineto{\pgfqpoint{2.373548in}{1.631029in}}%
\pgfpathlineto{\pgfqpoint{2.373671in}{1.630369in}}%
\pgfpathlineto{\pgfqpoint{2.374164in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{2.374287in}{1.631384in}}%
\pgfpathlineto{\pgfqpoint{2.374534in}{1.631164in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{2.374780in}{1.630690in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{2.375027in}{1.632033in}}%
\pgfpathlineto{\pgfqpoint{2.375150in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{2.375643in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{2.375767in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{2.376013in}{1.631378in}}%
\pgfpathlineto{\pgfqpoint{2.376136in}{1.630938in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.631147in}}%
\pgfpathlineto{\pgfqpoint{2.376506in}{1.632033in}}%
\pgfpathlineto{\pgfqpoint{2.376753in}{1.631593in}}%
\pgfpathlineto{\pgfqpoint{2.376876in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{2.377123in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.632044in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{2.377616in}{1.630927in}}%
\pgfpathlineto{\pgfqpoint{2.377739in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{2.377862in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{2.378109in}{1.631373in}}%
\pgfpathlineto{\pgfqpoint{2.378232in}{1.631378in}}%
\pgfpathlineto{\pgfqpoint{2.378355in}{1.630718in}}%
\pgfpathlineto{\pgfqpoint{2.378478in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{2.378602in}{1.632264in}}%
\pgfpathlineto{\pgfqpoint{2.378848in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{2.379095in}{1.629827in}}%
\pgfpathlineto{\pgfqpoint{2.379218in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{2.379341in}{1.631181in}}%
\pgfpathlineto{\pgfqpoint{2.379588in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{2.379711in}{1.630075in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{2.379958in}{1.629630in}}%
\pgfpathlineto{\pgfqpoint{2.380081in}{1.630290in}}%
\pgfpathlineto{\pgfqpoint{2.380204in}{1.628981in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{1.626076in}}%
\pgfpathlineto{\pgfqpoint{2.381437in}{1.626110in}}%
\pgfpathlineto{\pgfqpoint{2.381560in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{2.381683in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{2.381807in}{1.625896in}}%
\pgfpathlineto{\pgfqpoint{2.382053in}{1.624350in}}%
\pgfpathlineto{\pgfqpoint{2.382176in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{2.382300in}{1.625281in}}%
\pgfpathlineto{\pgfqpoint{2.382423in}{1.624379in}}%
\pgfpathlineto{\pgfqpoint{2.382670in}{1.622647in}}%
\pgfpathlineto{\pgfqpoint{2.382916in}{1.623538in}}%
\pgfpathlineto{\pgfqpoint{2.383039in}{1.623572in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{1.621592in}}%
\pgfpathlineto{\pgfqpoint{2.383532in}{1.622044in}}%
\pgfpathlineto{\pgfqpoint{2.383656in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{1.621666in}}%
\pgfpathlineto{\pgfqpoint{2.384272in}{1.620566in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{1.621457in}}%
\pgfpathlineto{\pgfqpoint{2.384519in}{1.620380in}}%
\pgfpathlineto{\pgfqpoint{2.384765in}{1.620600in}}%
\pgfpathlineto{\pgfqpoint{2.384888in}{1.619268in}}%
\pgfpathlineto{\pgfqpoint{2.385135in}{1.620368in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{1.619048in}}%
\pgfpathlineto{\pgfqpoint{2.385628in}{1.618580in}}%
\pgfpathlineto{\pgfqpoint{2.385751in}{1.619251in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{1.620363in}}%
\pgfpathlineto{\pgfqpoint{2.385998in}{1.619257in}}%
\pgfpathlineto{\pgfqpoint{2.386368in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{2.386861in}{1.619178in}}%
\pgfpathlineto{\pgfqpoint{2.386984in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{2.387230in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{2.387354in}{1.620041in}}%
\pgfpathlineto{\pgfqpoint{2.387600in}{1.619793in}}%
\pgfpathlineto{\pgfqpoint{2.387724in}{1.619573in}}%
\pgfpathlineto{\pgfqpoint{2.387847in}{1.619770in}}%
\pgfpathlineto{\pgfqpoint{2.388340in}{1.621327in}}%
\pgfpathlineto{\pgfqpoint{2.388463in}{1.620425in}}%
\pgfpathlineto{\pgfqpoint{2.388586in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{2.388833in}{1.622681in}}%
\pgfpathlineto{\pgfqpoint{2.389079in}{1.622235in}}%
\pgfpathlineto{\pgfqpoint{2.389203in}{1.622015in}}%
\pgfpathlineto{\pgfqpoint{2.390189in}{1.627628in}}%
\pgfpathlineto{\pgfqpoint{2.390312in}{1.627424in}}%
\pgfpathlineto{\pgfqpoint{2.390435in}{1.627424in}}%
\pgfpathlineto{\pgfqpoint{2.390928in}{1.629709in}}%
\pgfpathlineto{\pgfqpoint{2.391175in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{2.391422in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{2.391545in}{1.629060in}}%
\pgfpathlineto{\pgfqpoint{2.391668in}{1.630188in}}%
\pgfpathlineto{\pgfqpoint{2.391915in}{1.629308in}}%
\pgfpathlineto{\pgfqpoint{2.392038in}{1.628863in}}%
\pgfpathlineto{\pgfqpoint{2.392161in}{1.629066in}}%
\pgfpathlineto{\pgfqpoint{2.392408in}{1.630865in}}%
\pgfpathlineto{\pgfqpoint{2.392654in}{1.630183in}}%
\pgfpathlineto{\pgfqpoint{2.392777in}{1.629286in}}%
\pgfpathlineto{\pgfqpoint{2.392901in}{1.630374in}}%
\pgfpathlineto{\pgfqpoint{2.393147in}{1.631079in}}%
\pgfpathlineto{\pgfqpoint{2.393271in}{1.630391in}}%
\pgfpathlineto{\pgfqpoint{2.394010in}{1.628818in}}%
\pgfpathlineto{\pgfqpoint{2.394133in}{1.629472in}}%
\pgfpathlineto{\pgfqpoint{2.394257in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{2.394503in}{1.628801in}}%
\pgfpathlineto{\pgfqpoint{2.394750in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{2.394873in}{1.629015in}}%
\pgfpathlineto{\pgfqpoint{2.394996in}{1.627887in}}%
\pgfpathlineto{\pgfqpoint{2.395120in}{1.628564in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.395366in}{1.629021in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{1.626573in}}%
\pgfpathlineto{\pgfqpoint{2.395859in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{1.628186in}}%
\pgfpathlineto{\pgfqpoint{2.396106in}{1.627058in}}%
\pgfpathlineto{\pgfqpoint{2.396352in}{1.627063in}}%
\pgfpathlineto{\pgfqpoint{2.396845in}{1.626206in}}%
\pgfpathlineto{\pgfqpoint{2.397092in}{1.626680in}}%
\pgfpathlineto{\pgfqpoint{2.397215in}{1.625563in}}%
\pgfpathlineto{\pgfqpoint{2.397338in}{1.625789in}}%
\pgfpathlineto{\pgfqpoint{2.397462in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{2.397708in}{1.626048in}}%
\pgfpathlineto{\pgfqpoint{2.397955in}{1.624074in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{2.398201in}{1.626031in}}%
\pgfpathlineto{\pgfqpoint{2.398324in}{1.624728in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{1.623205in}}%
\pgfpathlineto{\pgfqpoint{2.398818in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{2.398941in}{1.624074in}}%
\pgfpathlineto{\pgfqpoint{2.399064in}{1.623657in}}%
\pgfpathlineto{\pgfqpoint{2.399187in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.622788in}}%
\pgfpathlineto{\pgfqpoint{2.399680in}{1.622997in}}%
\pgfpathlineto{\pgfqpoint{2.400667in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{2.400790in}{1.620357in}}%
\pgfpathlineto{\pgfqpoint{2.400913in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{2.401036in}{1.622139in}}%
\pgfpathlineto{\pgfqpoint{2.401283in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{2.401529in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{2.401653in}{1.620741in}}%
\pgfpathlineto{\pgfqpoint{2.401776in}{1.621846in}}%
\pgfpathlineto{\pgfqpoint{2.401899in}{1.620278in}}%
\pgfpathlineto{\pgfqpoint{2.402146in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{2.402269in}{1.619127in}}%
\pgfpathlineto{\pgfqpoint{2.402516in}{1.620475in}}%
\pgfpathlineto{\pgfqpoint{2.403009in}{1.618208in}}%
\pgfpathlineto{\pgfqpoint{2.403132in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{2.403255in}{1.618874in}}%
\pgfpathlineto{\pgfqpoint{2.403871in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{2.403995in}{1.616397in}}%
\pgfpathlineto{\pgfqpoint{2.404734in}{1.612850in}}%
\pgfpathlineto{\pgfqpoint{2.404981in}{1.613730in}}%
\pgfpathlineto{\pgfqpoint{2.405227in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{2.405351in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{2.405474in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{2.405597in}{1.613746in}}%
\pgfpathlineto{\pgfqpoint{2.405720in}{1.612421in}}%
\pgfpathlineto{\pgfqpoint{2.405844in}{1.613498in}}%
\pgfpathlineto{\pgfqpoint{2.405967in}{1.614186in}}%
\pgfpathlineto{\pgfqpoint{2.406214in}{1.613718in}}%
\pgfpathlineto{\pgfqpoint{2.406337in}{1.612821in}}%
\pgfpathlineto{\pgfqpoint{2.406583in}{1.613244in}}%
\pgfpathlineto{\pgfqpoint{2.406707in}{1.614784in}}%
\pgfpathlineto{\pgfqpoint{2.406953in}{1.613656in}}%
\pgfpathlineto{\pgfqpoint{2.407076in}{1.612765in}}%
\pgfpathlineto{\pgfqpoint{2.407200in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{1.614497in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{1.613391in}}%
\pgfpathlineto{\pgfqpoint{2.407693in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{2.407816in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{2.407939in}{1.612906in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{1.614435in}}%
\pgfpathlineto{\pgfqpoint{2.408309in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{2.408432in}{1.612669in}}%
\pgfpathlineto{\pgfqpoint{2.408556in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{2.408802in}{1.613115in}}%
\pgfpathlineto{\pgfqpoint{2.409295in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{2.409418in}{1.613995in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.613120in}}%
\pgfpathlineto{\pgfqpoint{2.409788in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{2.410281in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{2.410528in}{1.612049in}}%
\pgfpathlineto{\pgfqpoint{2.410774in}{1.613369in}}%
\pgfpathlineto{\pgfqpoint{2.411021in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{2.411144in}{1.611417in}}%
\pgfpathlineto{\pgfqpoint{2.411391in}{1.612726in}}%
\pgfpathlineto{\pgfqpoint{2.411514in}{1.613605in}}%
\pgfpathlineto{\pgfqpoint{2.411761in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{2.411884in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{2.412007in}{1.612946in}}%
\pgfpathlineto{\pgfqpoint{2.412130in}{1.614497in}}%
\pgfpathlineto{\pgfqpoint{2.412377in}{1.613374in}}%
\pgfpathlineto{\pgfqpoint{2.412623in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{2.412747in}{1.613397in}}%
\pgfpathlineto{\pgfqpoint{2.412870in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{2.413240in}{1.611648in}}%
\pgfpathlineto{\pgfqpoint{2.413363in}{1.612759in}}%
\pgfpathlineto{\pgfqpoint{2.413486in}{1.613837in}}%
\pgfpathlineto{\pgfqpoint{2.413610in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{2.414103in}{1.611857in}}%
\pgfpathlineto{\pgfqpoint{2.414226in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{2.414842in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{2.414965in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{2.415335in}{1.608805in}}%
\pgfpathlineto{\pgfqpoint{2.415459in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{2.415582in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{2.415705in}{1.609251in}}%
\pgfpathlineto{\pgfqpoint{2.415828in}{1.609460in}}%
\pgfpathlineto{\pgfqpoint{2.415952in}{1.608580in}}%
\pgfpathlineto{\pgfqpoint{2.416075in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{2.416691in}{1.610802in}}%
\pgfpathlineto{\pgfqpoint{2.416938in}{1.613228in}}%
\pgfpathlineto{\pgfqpoint{2.417184in}{1.612336in}}%
\pgfpathlineto{\pgfqpoint{2.417431in}{1.611451in}}%
\pgfpathlineto{\pgfqpoint{2.417554in}{1.611671in}}%
\pgfpathlineto{\pgfqpoint{2.417677in}{1.612122in}}%
\pgfpathlineto{\pgfqpoint{2.417801in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{2.418047in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{2.418170in}{1.610988in}}%
\pgfpathlineto{\pgfqpoint{2.418294in}{1.612325in}}%
\pgfpathlineto{\pgfqpoint{2.418540in}{1.610994in}}%
\pgfpathlineto{\pgfqpoint{2.419033in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{2.419526in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{2.419773in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{2.419896in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{2.420143in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{2.420266in}{1.609860in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{1.610983in}}%
\pgfpathlineto{\pgfqpoint{2.420759in}{1.610531in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.611174in}}%
\pgfpathlineto{\pgfqpoint{2.421375in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{2.421499in}{1.610977in}}%
\pgfpathlineto{\pgfqpoint{2.421622in}{1.611857in}}%
\pgfpathlineto{\pgfqpoint{2.421745in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{2.422115in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{2.422361in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.422485in}{1.612489in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{2.423348in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{2.423594in}{1.612472in}}%
\pgfpathlineto{\pgfqpoint{2.424457in}{1.614683in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{1.615546in}}%
\pgfpathlineto{\pgfqpoint{2.424827in}{1.614677in}}%
\pgfpathlineto{\pgfqpoint{2.424950in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{2.425073in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.425197in}{1.615095in}}%
\pgfpathlineto{\pgfqpoint{2.425320in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{2.425566in}{1.613808in}}%
\pgfpathlineto{\pgfqpoint{2.425936in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{2.426059in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{2.426306in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{2.426429in}{1.614209in}}%
\pgfpathlineto{\pgfqpoint{2.426799in}{1.615326in}}%
\pgfpathlineto{\pgfqpoint{2.427046in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{2.427169in}{1.615326in}}%
\pgfpathlineto{\pgfqpoint{2.427539in}{1.615100in}}%
\pgfpathlineto{\pgfqpoint{2.427662in}{1.614220in}}%
\pgfpathlineto{\pgfqpoint{2.427785in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{2.427908in}{1.615529in}}%
\pgfpathlineto{\pgfqpoint{2.428032in}{1.614655in}}%
\pgfpathlineto{\pgfqpoint{2.428525in}{1.613543in}}%
\pgfpathlineto{\pgfqpoint{2.428648in}{1.615298in}}%
\pgfpathlineto{\pgfqpoint{2.428895in}{1.615061in}}%
\pgfpathlineto{\pgfqpoint{2.429018in}{1.614186in}}%
\pgfpathlineto{\pgfqpoint{2.429141in}{1.615298in}}%
\pgfpathlineto{\pgfqpoint{2.429264in}{1.616826in}}%
\pgfpathlineto{\pgfqpoint{2.429388in}{1.615281in}}%
\pgfpathlineto{\pgfqpoint{2.429757in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{2.429881in}{1.614852in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{1.614621in}}%
\pgfpathlineto{\pgfqpoint{2.430374in}{1.612850in}}%
\pgfpathlineto{\pgfqpoint{2.430497in}{1.613301in}}%
\pgfpathlineto{\pgfqpoint{2.430867in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{2.431483in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{2.431606in}{1.615281in}}%
\pgfpathlineto{\pgfqpoint{2.431730in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.614824in}}%
\pgfpathlineto{\pgfqpoint{2.432100in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{2.432223in}{1.615275in}}%
\pgfpathlineto{\pgfqpoint{2.432469in}{1.614801in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{1.616161in}}%
\pgfpathlineto{\pgfqpoint{2.433086in}{1.614373in}}%
\pgfpathlineto{\pgfqpoint{2.433209in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{2.433455in}{1.615918in}}%
\pgfpathlineto{\pgfqpoint{2.433579in}{1.615450in}}%
\pgfpathlineto{\pgfqpoint{2.433949in}{1.614119in}}%
\pgfpathlineto{\pgfqpoint{2.434072in}{1.616555in}}%
\pgfpathlineto{\pgfqpoint{2.434318in}{1.614779in}}%
\pgfpathlineto{\pgfqpoint{2.434442in}{1.615010in}}%
\pgfpathlineto{\pgfqpoint{2.434565in}{1.614113in}}%
\pgfpathlineto{\pgfqpoint{2.434688in}{1.615427in}}%
\pgfpathlineto{\pgfqpoint{2.435058in}{1.615207in}}%
\pgfpathlineto{\pgfqpoint{2.435181in}{1.614553in}}%
\pgfpathlineto{\pgfqpoint{2.435304in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{2.435428in}{1.614970in}}%
\pgfpathlineto{\pgfqpoint{2.435551in}{1.614987in}}%
\pgfpathlineto{\pgfqpoint{2.435921in}{1.613651in}}%
\pgfpathlineto{\pgfqpoint{2.436044in}{1.614079in}}%
\pgfpathlineto{\pgfqpoint{2.436167in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.436414in}{1.614745in}}%
\pgfpathlineto{\pgfqpoint{2.436537in}{1.613854in}}%
\pgfpathlineto{\pgfqpoint{2.436784in}{1.614491in}}%
\pgfpathlineto{\pgfqpoint{2.437030in}{1.614953in}}%
\pgfpathlineto{\pgfqpoint{2.437153in}{1.614722in}}%
\pgfpathlineto{\pgfqpoint{2.437277in}{1.613842in}}%
\pgfpathlineto{\pgfqpoint{2.437400in}{1.614722in}}%
\pgfpathlineto{\pgfqpoint{2.437523in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{2.437770in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.437893in}{1.614057in}}%
\pgfpathlineto{\pgfqpoint{2.438140in}{1.614491in}}%
\pgfpathlineto{\pgfqpoint{2.438386in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.438756in}{1.614265in}}%
\pgfpathlineto{\pgfqpoint{2.438879in}{1.615360in}}%
\pgfpathlineto{\pgfqpoint{2.439002in}{1.614034in}}%
\pgfpathlineto{\pgfqpoint{2.439372in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{2.439619in}{1.614220in}}%
\pgfpathlineto{\pgfqpoint{2.439742in}{1.613555in}}%
\pgfpathlineto{\pgfqpoint{2.440112in}{1.614677in}}%
\pgfpathlineto{\pgfqpoint{2.440235in}{1.615320in}}%
\pgfpathlineto{\pgfqpoint{2.440358in}{1.613983in}}%
\pgfpathlineto{\pgfqpoint{2.440605in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{2.440851in}{1.614209in}}%
\pgfpathlineto{\pgfqpoint{2.440975in}{1.615534in}}%
\pgfpathlineto{\pgfqpoint{2.441221in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{2.441345in}{1.614655in}}%
\pgfpathlineto{\pgfqpoint{2.441838in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{2.441961in}{1.614203in}}%
\pgfpathlineto{\pgfqpoint{2.442084in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{2.442331in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{1.612477in}}%
\pgfpathlineto{\pgfqpoint{2.442947in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{2.443317in}{1.613306in}}%
\pgfpathlineto{\pgfqpoint{2.443440in}{1.612444in}}%
\pgfpathlineto{\pgfqpoint{2.443563in}{1.613335in}}%
\pgfpathlineto{\pgfqpoint{2.443687in}{1.615072in}}%
\pgfpathlineto{\pgfqpoint{2.443933in}{1.613746in}}%
\pgfpathlineto{\pgfqpoint{2.444056in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{2.444180in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{2.444426in}{1.615061in}}%
\pgfpathlineto{\pgfqpoint{2.444549in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{2.444673in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.613526in}}%
\pgfpathlineto{\pgfqpoint{2.444919in}{1.614401in}}%
\pgfpathlineto{\pgfqpoint{2.445043in}{1.615298in}}%
\pgfpathlineto{\pgfqpoint{2.445166in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{2.445412in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{2.445536in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{2.445659in}{1.613955in}}%
\pgfpathlineto{\pgfqpoint{2.445782in}{1.614835in}}%
\pgfpathlineto{\pgfqpoint{2.445905in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{2.446522in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{2.446768in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{2.446892in}{1.612613in}}%
\pgfpathlineto{\pgfqpoint{2.447015in}{1.613724in}}%
\pgfpathlineto{\pgfqpoint{2.447385in}{1.614401in}}%
\pgfpathlineto{\pgfqpoint{2.447508in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.447754in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{2.447878in}{1.615083in}}%
\pgfpathlineto{\pgfqpoint{2.448124in}{1.614164in}}%
\pgfpathlineto{\pgfqpoint{2.448247in}{1.613752in}}%
\pgfpathlineto{\pgfqpoint{2.448371in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{2.448494in}{1.615721in}}%
\pgfpathlineto{\pgfqpoint{2.448741in}{1.614389in}}%
\pgfpathlineto{\pgfqpoint{2.448987in}{1.613261in}}%
\pgfpathlineto{\pgfqpoint{2.449234in}{1.614812in}}%
\pgfpathlineto{\pgfqpoint{2.449357in}{1.613724in}}%
\pgfpathlineto{\pgfqpoint{2.449480in}{1.613938in}}%
\pgfpathlineto{\pgfqpoint{2.449603in}{1.613058in}}%
\pgfpathlineto{\pgfqpoint{2.449727in}{1.613921in}}%
\pgfpathlineto{\pgfqpoint{2.449850in}{1.614378in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{1.614153in}}%
\pgfpathlineto{\pgfqpoint{2.450466in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.450590in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.450959in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.451083in}{1.612404in}}%
\pgfpathlineto{\pgfqpoint{2.451206in}{1.613058in}}%
\pgfpathlineto{\pgfqpoint{2.451452in}{1.612432in}}%
\pgfpathlineto{\pgfqpoint{2.451576in}{1.612850in}}%
\pgfpathlineto{\pgfqpoint{2.451699in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.451822in}{1.612195in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{1.613301in}}%
\pgfpathlineto{\pgfqpoint{2.452439in}{1.611750in}}%
\pgfpathlineto{\pgfqpoint{2.452562in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.452685in}{1.613053in}}%
\pgfpathlineto{\pgfqpoint{2.452932in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{2.453055in}{1.611524in}}%
\pgfpathlineto{\pgfqpoint{2.453178in}{1.612613in}}%
\pgfpathlineto{\pgfqpoint{2.453301in}{1.613256in}}%
\pgfpathlineto{\pgfqpoint{2.453425in}{1.612387in}}%
\pgfpathlineto{\pgfqpoint{2.453671in}{1.611090in}}%
\pgfpathlineto{\pgfqpoint{2.453918in}{1.611293in}}%
\pgfpathlineto{\pgfqpoint{2.454041in}{1.611727in}}%
\pgfpathlineto{\pgfqpoint{2.454411in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{2.454657in}{1.612601in}}%
\pgfpathlineto{\pgfqpoint{2.454781in}{1.611496in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{1.610622in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.455397in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{2.455767in}{1.610193in}}%
\pgfpathlineto{\pgfqpoint{2.456013in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{2.456137in}{1.610622in}}%
\pgfpathlineto{\pgfqpoint{2.456260in}{1.610159in}}%
\pgfpathlineto{\pgfqpoint{2.456506in}{1.612821in}}%
\pgfpathlineto{\pgfqpoint{2.456753in}{1.611496in}}%
\pgfpathlineto{\pgfqpoint{2.456999in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{2.457246in}{1.613267in}}%
\pgfpathlineto{\pgfqpoint{2.457369in}{1.611930in}}%
\pgfpathlineto{\pgfqpoint{2.457616in}{1.611468in}}%
\pgfpathlineto{\pgfqpoint{2.457862in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{2.457986in}{1.612150in}}%
\pgfpathlineto{\pgfqpoint{2.458109in}{1.611896in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{1.612116in}}%
\pgfpathlineto{\pgfqpoint{2.458355in}{1.612765in}}%
\pgfpathlineto{\pgfqpoint{2.458602in}{1.612122in}}%
\pgfpathlineto{\pgfqpoint{2.458972in}{1.612782in}}%
\pgfpathlineto{\pgfqpoint{2.458848in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{1.612331in}}%
\pgfpathlineto{\pgfqpoint{2.459218in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{2.459341in}{1.612748in}}%
\pgfpathlineto{\pgfqpoint{2.459465in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{2.459588in}{1.612545in}}%
\pgfpathlineto{\pgfqpoint{2.459835in}{1.611406in}}%
\pgfpathlineto{\pgfqpoint{2.459958in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{2.460081in}{1.612528in}}%
\pgfpathlineto{\pgfqpoint{2.460204in}{1.611659in}}%
\pgfpathlineto{\pgfqpoint{2.460328in}{1.611643in}}%
\pgfpathlineto{\pgfqpoint{2.460451in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{2.460574in}{1.611169in}}%
\pgfpathlineto{\pgfqpoint{2.460821in}{1.611879in}}%
\pgfpathlineto{\pgfqpoint{2.460944in}{1.611169in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{2.461190in}{1.611163in}}%
\pgfpathlineto{\pgfqpoint{2.461314in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{2.461560in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{2.461807in}{1.611806in}}%
\pgfpathlineto{\pgfqpoint{2.461930in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{2.462053in}{1.612460in}}%
\pgfpathlineto{\pgfqpoint{2.462177in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{2.462670in}{1.611349in}}%
\pgfpathlineto{\pgfqpoint{2.462916in}{1.611795in}}%
\pgfpathlineto{\pgfqpoint{2.463039in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{2.463286in}{1.611338in}}%
\pgfpathlineto{\pgfqpoint{2.463779in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{2.463902in}{1.610452in}}%
\pgfpathlineto{\pgfqpoint{2.464765in}{1.602059in}}%
\pgfpathlineto{\pgfqpoint{2.464888in}{1.602026in}}%
\pgfpathlineto{\pgfqpoint{2.465258in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.465382in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.602663in}}%
\pgfpathlineto{\pgfqpoint{2.465875in}{1.602900in}}%
\pgfpathlineto{\pgfqpoint{2.466244in}{1.601557in}}%
\pgfpathlineto{\pgfqpoint{2.466861in}{1.609674in}}%
\pgfpathlineto{\pgfqpoint{2.467107in}{1.608365in}}%
\pgfpathlineto{\pgfqpoint{2.467231in}{1.608867in}}%
\pgfpathlineto{\pgfqpoint{2.467354in}{1.610018in}}%
\pgfpathlineto{\pgfqpoint{2.467600in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{2.467847in}{1.608224in}}%
\pgfpathlineto{\pgfqpoint{2.467970in}{1.608405in}}%
\pgfpathlineto{\pgfqpoint{2.468093in}{1.609037in}}%
\pgfpathlineto{\pgfqpoint{2.468217in}{1.607897in}}%
\pgfpathlineto{\pgfqpoint{2.468340in}{1.607824in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.606859in}}%
\pgfpathlineto{\pgfqpoint{2.468710in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{2.469203in}{1.605884in}}%
\pgfpathlineto{\pgfqpoint{2.470066in}{1.601665in}}%
\pgfpathlineto{\pgfqpoint{2.470312in}{1.605404in}}%
\pgfpathlineto{\pgfqpoint{2.470559in}{1.604902in}}%
\pgfpathlineto{\pgfqpoint{2.470682in}{1.604107in}}%
\pgfpathlineto{\pgfqpoint{2.470805in}{1.604609in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{1.605133in}}%
\pgfpathlineto{\pgfqpoint{2.471052in}{1.604101in}}%
\pgfpathlineto{\pgfqpoint{2.471545in}{1.603408in}}%
\pgfpathlineto{\pgfqpoint{2.471668in}{1.604079in}}%
\pgfpathlineto{\pgfqpoint{2.471791in}{1.603193in}}%
\pgfpathlineto{\pgfqpoint{2.472161in}{1.602200in}}%
\pgfpathlineto{\pgfqpoint{2.472284in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{1.602951in}}%
\pgfpathlineto{\pgfqpoint{2.472531in}{1.602635in}}%
\pgfpathlineto{\pgfqpoint{2.472901in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{2.473024in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{2.473147in}{1.602573in}}%
\pgfpathlineto{\pgfqpoint{2.473271in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{2.473394in}{1.601856in}}%
\pgfpathlineto{\pgfqpoint{2.473517in}{1.600993in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{2.473887in}{1.602387in}}%
\pgfpathlineto{\pgfqpoint{2.474010in}{1.602009in}}%
\pgfpathlineto{\pgfqpoint{2.474257in}{1.601512in}}%
\pgfpathlineto{\pgfqpoint{2.474503in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{2.474627in}{1.601699in}}%
\pgfpathlineto{\pgfqpoint{2.474873in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{2.474996in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{2.475489in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{2.475613in}{1.601484in}}%
\pgfpathlineto{\pgfqpoint{2.475736in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{2.475859in}{1.602911in}}%
\pgfpathlineto{\pgfqpoint{2.476106in}{1.602798in}}%
\pgfpathlineto{\pgfqpoint{2.476229in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{2.476599in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.600971in}}%
\pgfpathlineto{\pgfqpoint{2.477215in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{1.602336in}}%
\pgfpathlineto{\pgfqpoint{2.477585in}{1.601095in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{1.601428in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.602138in}}%
\pgfpathlineto{\pgfqpoint{2.478201in}{1.602026in}}%
\pgfpathlineto{\pgfqpoint{2.478325in}{1.601433in}}%
\pgfpathlineto{\pgfqpoint{2.478448in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{2.478571in}{1.603718in}}%
\pgfpathlineto{\pgfqpoint{2.478818in}{1.602629in}}%
\pgfpathlineto{\pgfqpoint{2.478941in}{1.601524in}}%
\pgfpathlineto{\pgfqpoint{2.479187in}{1.602618in}}%
\pgfpathlineto{\pgfqpoint{2.479311in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{2.479680in}{1.601557in}}%
\pgfpathlineto{\pgfqpoint{2.480174in}{1.602054in}}%
\pgfpathlineto{\pgfqpoint{2.480420in}{1.601388in}}%
\pgfpathlineto{\pgfqpoint{2.480543in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{2.480913in}{1.602550in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{1.600790in}}%
\pgfpathlineto{\pgfqpoint{2.481160in}{1.601270in}}%
\pgfpathlineto{\pgfqpoint{2.481283in}{1.603306in}}%
\pgfpathlineto{\pgfqpoint{2.481529in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{2.481653in}{1.601163in}}%
\pgfpathlineto{\pgfqpoint{2.481776in}{1.601840in}}%
\pgfpathlineto{\pgfqpoint{2.482023in}{1.602748in}}%
\pgfpathlineto{\pgfqpoint{2.482146in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{2.482392in}{1.601146in}}%
\pgfpathlineto{\pgfqpoint{2.482516in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{1.603086in}}%
\pgfpathlineto{\pgfqpoint{2.482762in}{1.601761in}}%
\pgfpathlineto{\pgfqpoint{2.482885in}{1.601727in}}%
\pgfpathlineto{\pgfqpoint{2.483009in}{1.600830in}}%
\pgfpathlineto{\pgfqpoint{2.483255in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.483378in}{1.601749in}}%
\pgfpathlineto{\pgfqpoint{2.483748in}{1.600441in}}%
\pgfpathlineto{\pgfqpoint{2.483872in}{1.600875in}}%
\pgfpathlineto{\pgfqpoint{2.483995in}{1.602031in}}%
\pgfpathlineto{\pgfqpoint{2.484118in}{1.600965in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{1.600548in}}%
\pgfpathlineto{\pgfqpoint{2.484611in}{1.600802in}}%
\pgfpathlineto{\pgfqpoint{2.484734in}{1.601242in}}%
\pgfpathlineto{\pgfqpoint{2.484858in}{1.600356in}}%
\pgfpathlineto{\pgfqpoint{2.484981in}{1.600993in}}%
\pgfpathlineto{\pgfqpoint{2.485227in}{1.599871in}}%
\pgfpathlineto{\pgfqpoint{2.485351in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{2.485597in}{1.600886in}}%
\pgfpathlineto{\pgfqpoint{2.485844in}{1.599510in}}%
\pgfpathlineto{\pgfqpoint{2.485967in}{1.600136in}}%
\pgfpathlineto{\pgfqpoint{2.486090in}{1.600802in}}%
\pgfpathlineto{\pgfqpoint{2.486337in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{2.486460in}{1.599031in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{2.486707in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{2.486830in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{2.487200in}{1.598658in}}%
\pgfpathlineto{\pgfqpoint{2.487323in}{1.599087in}}%
\pgfpathlineto{\pgfqpoint{2.487446in}{1.600023in}}%
\pgfpathlineto{\pgfqpoint{2.487693in}{1.599194in}}%
\pgfpathlineto{\pgfqpoint{2.487816in}{1.598771in}}%
\pgfpathlineto{\pgfqpoint{2.488063in}{1.599228in}}%
\pgfpathlineto{\pgfqpoint{2.488186in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{2.488556in}{1.597699in}}%
\pgfpathlineto{\pgfqpoint{2.488679in}{1.598348in}}%
\pgfpathlineto{\pgfqpoint{2.488802in}{1.599194in}}%
\pgfpathlineto{\pgfqpoint{2.488925in}{1.597886in}}%
\pgfpathlineto{\pgfqpoint{2.489419in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{2.489912in}{1.597688in}}%
\pgfpathlineto{\pgfqpoint{2.490281in}{1.597683in}}%
\pgfpathlineto{\pgfqpoint{2.490528in}{1.596363in}}%
\pgfpathlineto{\pgfqpoint{2.490774in}{1.596639in}}%
\pgfpathlineto{\pgfqpoint{2.490898in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.491021in}{1.596865in}}%
\pgfpathlineto{\pgfqpoint{2.491268in}{1.595596in}}%
\pgfpathlineto{\pgfqpoint{2.491391in}{1.596481in}}%
\pgfpathlineto{\pgfqpoint{2.491514in}{1.597344in}}%
\pgfpathlineto{\pgfqpoint{2.491637in}{1.596244in}}%
\pgfpathlineto{\pgfqpoint{2.491884in}{1.595409in}}%
\pgfpathlineto{\pgfqpoint{2.492007in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{2.492500in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{2.492623in}{1.595370in}}%
\pgfpathlineto{\pgfqpoint{2.492747in}{1.595770in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.596870in}}%
\pgfpathlineto{\pgfqpoint{2.493117in}{1.595748in}}%
\pgfpathlineto{\pgfqpoint{2.493240in}{1.594654in}}%
\pgfpathlineto{\pgfqpoint{2.493486in}{1.595291in}}%
\pgfpathlineto{\pgfqpoint{2.493610in}{1.595511in}}%
\pgfpathlineto{\pgfqpoint{2.493979in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{2.494226in}{1.595494in}}%
\pgfpathlineto{\pgfqpoint{2.494596in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{2.494719in}{1.594202in}}%
\pgfpathlineto{\pgfqpoint{2.494842in}{1.593971in}}%
\pgfpathlineto{\pgfqpoint{2.494966in}{1.594642in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{2.495335in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{2.495582in}{1.594236in}}%
\pgfpathlineto{\pgfqpoint{2.495952in}{1.592928in}}%
\pgfpathlineto{\pgfqpoint{2.496198in}{1.593373in}}%
\pgfpathlineto{\pgfqpoint{2.496321in}{1.594016in}}%
\pgfpathlineto{\pgfqpoint{2.496568in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{2.496691in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.593593in}}%
\pgfpathlineto{\pgfqpoint{2.496938in}{1.594208in}}%
\pgfpathlineto{\pgfqpoint{2.497061in}{1.593537in}}%
\pgfpathlineto{\pgfqpoint{2.497431in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{2.497554in}{1.592437in}}%
\pgfpathlineto{\pgfqpoint{2.497677in}{1.592854in}}%
\pgfpathlineto{\pgfqpoint{2.497924in}{1.592397in}}%
\pgfpathlineto{\pgfqpoint{2.498047in}{1.591754in}}%
\pgfpathlineto{\pgfqpoint{2.498170in}{1.592420in}}%
\pgfpathlineto{\pgfqpoint{2.498294in}{1.593751in}}%
\pgfpathlineto{\pgfqpoint{2.498417in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{2.498787in}{1.591771in}}%
\pgfpathlineto{\pgfqpoint{2.499033in}{1.592217in}}%
\pgfpathlineto{\pgfqpoint{2.499403in}{1.591095in}}%
\pgfpathlineto{\pgfqpoint{2.499526in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{2.499650in}{1.592420in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.591281in}}%
\pgfpathlineto{\pgfqpoint{2.500019in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{2.500143in}{1.590384in}}%
\pgfpathlineto{\pgfqpoint{2.500266in}{1.590824in}}%
\pgfpathlineto{\pgfqpoint{2.500389in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{2.500513in}{1.591049in}}%
\pgfpathlineto{\pgfqpoint{2.500759in}{1.590130in}}%
\pgfpathlineto{\pgfqpoint{2.500882in}{1.590361in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{1.591258in}}%
\pgfpathlineto{\pgfqpoint{2.501252in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{2.501868in}{1.589735in}}%
\pgfpathlineto{\pgfqpoint{2.501992in}{1.589955in}}%
\pgfpathlineto{\pgfqpoint{2.502115in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{2.502238in}{1.588844in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{1.590175in}}%
\pgfpathlineto{\pgfqpoint{2.502731in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{1.588590in}}%
\pgfpathlineto{\pgfqpoint{2.502978in}{1.589684in}}%
\pgfpathlineto{\pgfqpoint{2.503101in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{2.503224in}{1.589679in}}%
\pgfpathlineto{\pgfqpoint{2.503471in}{1.588985in}}%
\pgfpathlineto{\pgfqpoint{2.503964in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{2.504087in}{1.590265in}}%
\pgfpathlineto{\pgfqpoint{2.504334in}{1.592471in}}%
\pgfpathlineto{\pgfqpoint{2.504580in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{2.504704in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{2.504950in}{1.591371in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{1.592234in}}%
\pgfpathlineto{\pgfqpoint{2.505197in}{1.590925in}}%
\pgfpathlineto{\pgfqpoint{2.506429in}{1.587801in}}%
\pgfpathlineto{\pgfqpoint{2.506553in}{1.588032in}}%
\pgfpathlineto{\pgfqpoint{2.506676in}{1.587597in}}%
\pgfpathlineto{\pgfqpoint{2.506799in}{1.587586in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{2.507169in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{2.507292in}{1.588020in}}%
\pgfpathlineto{\pgfqpoint{2.507415in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{2.507539in}{1.587992in}}%
\pgfpathlineto{\pgfqpoint{2.507662in}{1.589323in}}%
\pgfpathlineto{\pgfqpoint{2.507909in}{1.588218in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{1.589549in}}%
\pgfpathlineto{\pgfqpoint{2.508771in}{1.589115in}}%
\pgfpathlineto{\pgfqpoint{2.508895in}{1.589132in}}%
\pgfpathlineto{\pgfqpoint{2.509018in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{2.509264in}{1.589549in}}%
\pgfpathlineto{\pgfqpoint{2.509388in}{1.589549in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{2.509634in}{1.589329in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{1.590429in}}%
\pgfpathlineto{\pgfqpoint{2.510004in}{1.589526in}}%
\pgfpathlineto{\pgfqpoint{2.510251in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{2.510497in}{1.590841in}}%
\pgfpathlineto{\pgfqpoint{2.510620in}{1.590604in}}%
\pgfpathlineto{\pgfqpoint{2.510744in}{1.590153in}}%
\pgfpathlineto{\pgfqpoint{2.510990in}{1.590395in}}%
\pgfpathlineto{\pgfqpoint{2.511237in}{1.591236in}}%
\pgfpathlineto{\pgfqpoint{2.511483in}{1.590767in}}%
\pgfpathlineto{\pgfqpoint{2.511607in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{2.511730in}{1.591213in}}%
\pgfpathlineto{\pgfqpoint{2.512346in}{1.594501in}}%
\pgfpathlineto{\pgfqpoint{2.512593in}{1.594293in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{1.594507in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{1.595894in}}%
\pgfpathlineto{\pgfqpoint{2.513209in}{1.594981in}}%
\pgfpathlineto{\pgfqpoint{2.513949in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.594727in}}%
\pgfpathlineto{\pgfqpoint{2.514318in}{1.593836in}}%
\pgfpathlineto{\pgfqpoint{2.514565in}{1.592702in}}%
\pgfpathlineto{\pgfqpoint{2.514688in}{1.593588in}}%
\pgfpathlineto{\pgfqpoint{2.514811in}{1.595116in}}%
\pgfpathlineto{\pgfqpoint{2.514935in}{1.593768in}}%
\pgfpathlineto{\pgfqpoint{2.515181in}{1.592871in}}%
\pgfpathlineto{\pgfqpoint{2.515305in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{2.515798in}{1.595308in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{1.594919in}}%
\pgfpathlineto{\pgfqpoint{2.516537in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{2.516907in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{2.517154in}{1.600221in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.599769in}}%
\pgfpathlineto{\pgfqpoint{2.517647in}{1.599341in}}%
\pgfpathlineto{\pgfqpoint{2.517770in}{1.599989in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.600638in}}%
\pgfpathlineto{\pgfqpoint{2.518140in}{1.600396in}}%
\pgfpathlineto{\pgfqpoint{2.518263in}{1.599510in}}%
\pgfpathlineto{\pgfqpoint{2.518509in}{1.600362in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{1.600390in}}%
\pgfpathlineto{\pgfqpoint{2.519003in}{1.599493in}}%
\pgfpathlineto{\pgfqpoint{2.519126in}{1.599707in}}%
\pgfpathlineto{\pgfqpoint{2.519249in}{1.601010in}}%
\pgfpathlineto{\pgfqpoint{2.519496in}{1.599707in}}%
\pgfpathlineto{\pgfqpoint{2.519619in}{1.599922in}}%
\pgfpathlineto{\pgfqpoint{2.519742in}{1.598816in}}%
\pgfpathlineto{\pgfqpoint{2.519865in}{1.599685in}}%
\pgfpathlineto{\pgfqpoint{2.520235in}{1.600390in}}%
\pgfpathlineto{\pgfqpoint{2.520358in}{1.600136in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.605878in}}%
\pgfpathlineto{\pgfqpoint{2.521591in}{1.605681in}}%
\pgfpathlineto{\pgfqpoint{2.521838in}{1.605021in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.605280in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.522577in}{1.605308in}}%
\pgfpathlineto{\pgfqpoint{2.522824in}{1.604417in}}%
\pgfpathlineto{\pgfqpoint{2.522947in}{1.605060in}}%
\pgfpathlineto{\pgfqpoint{2.523070in}{1.604840in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{1.604169in}}%
\pgfpathlineto{\pgfqpoint{2.523687in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{2.523810in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.603729in}}%
\pgfpathlineto{\pgfqpoint{2.524303in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.524426in}{1.605049in}}%
\pgfpathlineto{\pgfqpoint{2.524550in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{2.524673in}{1.603746in}}%
\pgfpathlineto{\pgfqpoint{2.524796in}{1.602906in}}%
\pgfpathlineto{\pgfqpoint{2.524919in}{1.603114in}}%
\pgfpathlineto{\pgfqpoint{2.525166in}{1.604648in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{2.525412in}{1.602922in}}%
\pgfpathlineto{\pgfqpoint{2.525536in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{2.525659in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{2.525905in}{1.603814in}}%
\pgfpathlineto{\pgfqpoint{2.526029in}{1.603391in}}%
\pgfpathlineto{\pgfqpoint{2.526275in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.526522in}{1.604953in}}%
\pgfpathlineto{\pgfqpoint{2.526645in}{1.603831in}}%
\pgfpathlineto{\pgfqpoint{2.526892in}{1.604536in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.527138in}{1.604056in}}%
\pgfpathlineto{\pgfqpoint{2.527261in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{2.527385in}{1.603836in}}%
\pgfpathlineto{\pgfqpoint{2.527508in}{1.604507in}}%
\pgfpathlineto{\pgfqpoint{2.527754in}{1.603413in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{2.528001in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{2.528124in}{1.603853in}}%
\pgfpathlineto{\pgfqpoint{2.528371in}{1.603633in}}%
\pgfpathlineto{\pgfqpoint{2.528741in}{1.604287in}}%
\pgfpathlineto{\pgfqpoint{2.528864in}{1.603864in}}%
\pgfpathlineto{\pgfqpoint{2.528987in}{1.604547in}}%
\pgfpathlineto{\pgfqpoint{2.529110in}{1.604107in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{1.604096in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.529603in}{1.604987in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{1.604321in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{2.530220in}{1.605004in}}%
\pgfpathlineto{\pgfqpoint{2.530466in}{1.604558in}}%
\pgfpathlineto{\pgfqpoint{2.530590in}{1.604789in}}%
\pgfpathlineto{\pgfqpoint{2.530713in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{2.530836in}{1.604564in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.604135in}}%
\pgfpathlineto{\pgfqpoint{2.531206in}{1.604569in}}%
\pgfpathlineto{\pgfqpoint{2.531329in}{1.604801in}}%
\pgfpathlineto{\pgfqpoint{2.531699in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{2.531946in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{2.532192in}{1.605009in}}%
\pgfpathlineto{\pgfqpoint{2.532315in}{1.604152in}}%
\pgfpathlineto{\pgfqpoint{2.532562in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{1.604389in}}%
\pgfpathlineto{\pgfqpoint{2.532932in}{1.606149in}}%
\pgfpathlineto{\pgfqpoint{2.533178in}{1.605957in}}%
\pgfpathlineto{\pgfqpoint{2.533301in}{1.605517in}}%
\pgfpathlineto{\pgfqpoint{2.533425in}{1.605957in}}%
\pgfpathlineto{\pgfqpoint{2.533671in}{1.607288in}}%
\pgfpathlineto{\pgfqpoint{2.533918in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{2.534041in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{2.534164in}{1.606448in}}%
\pgfpathlineto{\pgfqpoint{2.534288in}{1.607959in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{1.606696in}}%
\pgfpathlineto{\pgfqpoint{2.534781in}{1.606019in}}%
\pgfpathlineto{\pgfqpoint{2.535027in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{2.535150in}{1.606042in}}%
\pgfpathlineto{\pgfqpoint{2.535397in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{2.535520in}{1.606267in}}%
\pgfpathlineto{\pgfqpoint{2.535767in}{1.606053in}}%
\pgfpathlineto{\pgfqpoint{2.535890in}{1.605190in}}%
\pgfpathlineto{\pgfqpoint{2.536137in}{1.605387in}}%
\pgfpathlineto{\pgfqpoint{2.536383in}{1.605562in}}%
\pgfpathlineto{\pgfqpoint{2.536506in}{1.604914in}}%
\pgfpathlineto{\pgfqpoint{2.536630in}{1.605353in}}%
\pgfpathlineto{\pgfqpoint{2.536753in}{1.606013in}}%
\pgfpathlineto{\pgfqpoint{2.536876in}{1.604474in}}%
\pgfpathlineto{\pgfqpoint{2.537123in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{2.537493in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{2.537616in}{1.604231in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.605540in}}%
\pgfpathlineto{\pgfqpoint{2.537862in}{1.605793in}}%
\pgfpathlineto{\pgfqpoint{2.538109in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{2.538232in}{1.605167in}}%
\pgfpathlineto{\pgfqpoint{2.538848in}{1.605658in}}%
\pgfpathlineto{\pgfqpoint{2.538972in}{1.605664in}}%
\pgfpathlineto{\pgfqpoint{2.539095in}{1.605207in}}%
\pgfpathlineto{\pgfqpoint{2.539218in}{1.605889in}}%
\pgfpathlineto{\pgfqpoint{2.539342in}{1.606786in}}%
\pgfpathlineto{\pgfqpoint{2.539588in}{1.606098in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{1.605438in}}%
\pgfpathlineto{\pgfqpoint{2.539835in}{1.606087in}}%
\pgfpathlineto{\pgfqpoint{2.539958in}{1.606978in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{1.606121in}}%
\pgfpathlineto{\pgfqpoint{2.540204in}{1.605444in}}%
\pgfpathlineto{\pgfqpoint{2.540328in}{1.606318in}}%
\pgfpathlineto{\pgfqpoint{2.540451in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.540574in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.540697in}{1.606741in}}%
\pgfpathlineto{\pgfqpoint{2.540944in}{1.606070in}}%
\pgfpathlineto{\pgfqpoint{2.541930in}{1.607339in}}%
\pgfpathlineto{\pgfqpoint{2.542053in}{1.607136in}}%
\pgfpathlineto{\pgfqpoint{2.542300in}{1.608467in}}%
\pgfpathlineto{\pgfqpoint{2.542546in}{1.607807in}}%
\pgfpathlineto{\pgfqpoint{2.542793in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{2.543163in}{1.608726in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{1.608490in}}%
\pgfpathlineto{\pgfqpoint{2.543409in}{1.608732in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.610058in}}%
\pgfpathlineto{\pgfqpoint{2.543779in}{1.609392in}}%
\pgfpathlineto{\pgfqpoint{2.543902in}{1.608715in}}%
\pgfpathlineto{\pgfqpoint{2.544026in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{2.544272in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.544395in}{1.610052in}}%
\pgfpathlineto{\pgfqpoint{2.544519in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{2.544642in}{1.610035in}}%
\pgfpathlineto{\pgfqpoint{2.544889in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{2.545012in}{1.610261in}}%
\pgfpathlineto{\pgfqpoint{2.545135in}{1.610261in}}%
\pgfpathlineto{\pgfqpoint{2.545258in}{1.610904in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{2.546244in}{1.608901in}}%
\pgfpathlineto{\pgfqpoint{2.546491in}{1.609324in}}%
\pgfpathlineto{\pgfqpoint{2.546614in}{1.609319in}}%
\pgfpathlineto{\pgfqpoint{2.546738in}{1.607971in}}%
\pgfpathlineto{\pgfqpoint{2.546984in}{1.609110in}}%
\pgfpathlineto{\pgfqpoint{2.547107in}{1.609510in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{1.608168in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{2.547724in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{2.547847in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{2.547970in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{2.548093in}{1.609071in}}%
\pgfpathlineto{\pgfqpoint{2.548217in}{1.608873in}}%
\pgfpathlineto{\pgfqpoint{2.548463in}{1.610199in}}%
\pgfpathlineto{\pgfqpoint{2.548710in}{1.609787in}}%
\pgfpathlineto{\pgfqpoint{2.548956in}{1.609996in}}%
\pgfpathlineto{\pgfqpoint{2.549203in}{1.610887in}}%
\pgfpathlineto{\pgfqpoint{2.549449in}{1.610435in}}%
\pgfpathlineto{\pgfqpoint{2.549573in}{1.610441in}}%
\pgfpathlineto{\pgfqpoint{2.550189in}{1.611513in}}%
\pgfpathlineto{\pgfqpoint{2.550312in}{1.611315in}}%
\pgfpathlineto{\pgfqpoint{2.550436in}{1.611778in}}%
\pgfpathlineto{\pgfqpoint{2.550682in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{2.550929in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{2.551052in}{1.611304in}}%
\pgfpathlineto{\pgfqpoint{2.551175in}{1.612195in}}%
\pgfpathlineto{\pgfqpoint{2.551298in}{1.613058in}}%
\pgfpathlineto{\pgfqpoint{2.551545in}{1.612398in}}%
\pgfpathlineto{\pgfqpoint{2.551668in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{2.551915in}{1.612201in}}%
\pgfpathlineto{\pgfqpoint{2.552038in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{2.552285in}{1.612387in}}%
\pgfpathlineto{\pgfqpoint{2.552408in}{1.612410in}}%
\pgfpathlineto{\pgfqpoint{2.552654in}{1.613295in}}%
\pgfpathlineto{\pgfqpoint{2.552778in}{1.612635in}}%
\pgfpathlineto{\pgfqpoint{2.552901in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{2.553394in}{1.614384in}}%
\pgfpathlineto{\pgfqpoint{2.553517in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.553764in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{2.553887in}{1.613763in}}%
\pgfpathlineto{\pgfqpoint{2.554380in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.554503in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{2.554627in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{2.555120in}{1.616386in}}%
\pgfpathlineto{\pgfqpoint{2.555366in}{1.616194in}}%
\pgfpathlineto{\pgfqpoint{2.555489in}{1.615963in}}%
\pgfpathlineto{\pgfqpoint{2.555613in}{1.616617in}}%
\pgfpathlineto{\pgfqpoint{2.555859in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{2.555983in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{2.556106in}{1.616397in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{2.556476in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.556599in}{1.616832in}}%
\pgfpathlineto{\pgfqpoint{2.556722in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{2.556969in}{1.617943in}}%
\pgfpathlineto{\pgfqpoint{2.557092in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{2.557215in}{1.617266in}}%
\pgfpathlineto{\pgfqpoint{2.557338in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{2.557585in}{1.618366in}}%
\pgfpathlineto{\pgfqpoint{2.557708in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{2.557832in}{1.618112in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{2.558941in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{2.559064in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{2.559311in}{1.619894in}}%
\pgfpathlineto{\pgfqpoint{2.559804in}{1.621463in}}%
\pgfpathlineto{\pgfqpoint{2.559927in}{1.621017in}}%
\pgfpathlineto{\pgfqpoint{2.561160in}{1.623465in}}%
\pgfpathlineto{\pgfqpoint{2.561283in}{1.623228in}}%
\pgfpathlineto{\pgfqpoint{2.561653in}{1.622359in}}%
\pgfpathlineto{\pgfqpoint{2.561776in}{1.623679in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{1.622568in}}%
\pgfpathlineto{\pgfqpoint{2.562516in}{1.623019in}}%
\pgfpathlineto{\pgfqpoint{2.563255in}{1.621011in}}%
\pgfpathlineto{\pgfqpoint{2.563625in}{1.621226in}}%
\pgfpathlineto{\pgfqpoint{2.563872in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{2.563995in}{1.620769in}}%
\pgfpathlineto{\pgfqpoint{2.564241in}{1.620763in}}%
\pgfpathlineto{\pgfqpoint{2.564488in}{1.620131in}}%
\pgfpathlineto{\pgfqpoint{2.564611in}{1.620786in}}%
\pgfpathlineto{\pgfqpoint{2.564734in}{1.621660in}}%
\pgfpathlineto{\pgfqpoint{2.564981in}{1.620836in}}%
\pgfpathlineto{\pgfqpoint{2.565228in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{2.565474in}{1.622122in}}%
\pgfpathlineto{\pgfqpoint{2.565597in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{2.565844in}{1.621474in}}%
\pgfpathlineto{\pgfqpoint{2.566214in}{1.622365in}}%
\pgfpathlineto{\pgfqpoint{2.566337in}{1.622139in}}%
\pgfpathlineto{\pgfqpoint{2.566460in}{1.621908in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{1.622128in}}%
\pgfpathlineto{\pgfqpoint{2.566707in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{2.566830in}{1.621902in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{1.622100in}}%
\pgfpathlineto{\pgfqpoint{2.567323in}{1.622562in}}%
\pgfpathlineto{\pgfqpoint{2.567693in}{1.621034in}}%
\pgfpathlineto{\pgfqpoint{2.567816in}{1.621254in}}%
\pgfpathlineto{\pgfqpoint{2.568063in}{1.620351in}}%
\pgfpathlineto{\pgfqpoint{2.568186in}{1.619708in}}%
\pgfpathlineto{\pgfqpoint{2.568309in}{1.619945in}}%
\pgfpathlineto{\pgfqpoint{2.568432in}{1.621248in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{1.619714in}}%
\pgfpathlineto{\pgfqpoint{2.568926in}{1.618620in}}%
\pgfpathlineto{\pgfqpoint{2.569049in}{1.619285in}}%
\pgfpathlineto{\pgfqpoint{2.569172in}{1.620154in}}%
\pgfpathlineto{\pgfqpoint{2.569419in}{1.619703in}}%
\pgfpathlineto{\pgfqpoint{2.569542in}{1.619060in}}%
\pgfpathlineto{\pgfqpoint{2.569788in}{1.619494in}}%
\pgfpathlineto{\pgfqpoint{2.569912in}{1.619928in}}%
\pgfpathlineto{\pgfqpoint{2.570158in}{1.619477in}}%
\pgfpathlineto{\pgfqpoint{2.570281in}{1.618828in}}%
\pgfpathlineto{\pgfqpoint{2.570405in}{1.619945in}}%
\pgfpathlineto{\pgfqpoint{2.570528in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{2.570651in}{1.619477in}}%
\pgfpathlineto{\pgfqpoint{2.570775in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{2.571021in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{2.571268in}{1.619240in}}%
\pgfpathlineto{\pgfqpoint{2.571761in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{2.571884in}{1.618321in}}%
\pgfpathlineto{\pgfqpoint{2.572130in}{1.617875in}}%
\pgfpathlineto{\pgfqpoint{2.572377in}{1.616098in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{2.572624in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{2.572747in}{1.617401in}}%
\pgfpathlineto{\pgfqpoint{2.572993in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{2.573240in}{1.616279in}}%
\pgfpathlineto{\pgfqpoint{2.573363in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{2.573486in}{1.616042in}}%
\pgfpathlineto{\pgfqpoint{2.573610in}{1.616008in}}%
\pgfpathlineto{\pgfqpoint{2.573733in}{1.615580in}}%
\pgfpathlineto{\pgfqpoint{2.573856in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{2.573979in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{2.574103in}{1.615568in}}%
\pgfpathlineto{\pgfqpoint{2.574596in}{1.614891in}}%
\pgfpathlineto{\pgfqpoint{2.574719in}{1.615343in}}%
\pgfpathlineto{\pgfqpoint{2.574966in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{2.575089in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{2.575212in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{2.575582in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{2.575705in}{1.615574in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{2.576075in}{1.616922in}}%
\pgfpathlineto{\pgfqpoint{2.576198in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{2.576322in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{2.576568in}{1.615377in}}%
\pgfpathlineto{\pgfqpoint{2.576691in}{1.615811in}}%
\pgfpathlineto{\pgfqpoint{2.576815in}{1.616031in}}%
\pgfpathlineto{\pgfqpoint{2.577308in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.577554in}{1.614756in}}%
\pgfpathlineto{\pgfqpoint{2.577924in}{1.612782in}}%
\pgfpathlineto{\pgfqpoint{2.578047in}{1.613679in}}%
\pgfpathlineto{\pgfqpoint{2.578171in}{1.614153in}}%
\pgfpathlineto{\pgfqpoint{2.578540in}{1.612365in}}%
\pgfpathlineto{\pgfqpoint{2.578664in}{1.612585in}}%
\pgfpathlineto{\pgfqpoint{2.578910in}{1.613047in}}%
\pgfpathlineto{\pgfqpoint{2.579280in}{1.611490in}}%
\pgfpathlineto{\pgfqpoint{2.579403in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{2.579526in}{1.612607in}}%
\pgfpathlineto{\pgfqpoint{2.579650in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{2.580020in}{1.610599in}}%
\pgfpathlineto{\pgfqpoint{2.580266in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.580389in}{1.611490in}}%
\pgfpathlineto{\pgfqpoint{2.580759in}{1.611039in}}%
\pgfpathlineto{\pgfqpoint{2.580882in}{1.611490in}}%
\pgfpathlineto{\pgfqpoint{2.581129in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{2.581252in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{2.581375in}{1.610351in}}%
\pgfpathlineto{\pgfqpoint{2.581499in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{2.581745in}{1.611468in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{2.582115in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{2.582238in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{2.582485in}{1.610137in}}%
\pgfpathlineto{\pgfqpoint{2.582608in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{2.582731in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{2.582855in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{2.582978in}{1.611451in}}%
\pgfpathlineto{\pgfqpoint{2.583718in}{1.614953in}}%
\pgfpathlineto{\pgfqpoint{2.583964in}{1.616036in}}%
\pgfpathlineto{\pgfqpoint{2.584211in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{1.616251in}}%
\pgfpathlineto{\pgfqpoint{2.584457in}{1.615376in}}%
\pgfpathlineto{\pgfqpoint{2.584580in}{1.615382in}}%
\pgfpathlineto{\pgfqpoint{2.584704in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{2.584827in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.585073in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{2.585567in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{2.585936in}{1.611648in}}%
\pgfpathlineto{\pgfqpoint{2.586060in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{2.586183in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.586429in}{1.611208in}}%
\pgfpathlineto{\pgfqpoint{2.586553in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{2.587909in}{1.619398in}}%
\pgfpathlineto{\pgfqpoint{2.588032in}{1.619178in}}%
\pgfpathlineto{\pgfqpoint{2.588155in}{1.619855in}}%
\pgfpathlineto{\pgfqpoint{2.588402in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.588525in}{1.618744in}}%
\pgfpathlineto{\pgfqpoint{2.588771in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.588895in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{2.589018in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.589388in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.589881in}{1.616561in}}%
\pgfpathlineto{\pgfqpoint{2.590867in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{2.591114in}{1.613521in}}%
\pgfpathlineto{\pgfqpoint{2.591237in}{1.613555in}}%
\pgfpathlineto{\pgfqpoint{2.591483in}{1.612883in}}%
\pgfpathlineto{\pgfqpoint{2.591607in}{1.613109in}}%
\pgfpathlineto{\pgfqpoint{2.592963in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{2.593086in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{2.593332in}{1.623544in}}%
\pgfpathlineto{\pgfqpoint{2.593579in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{2.593702in}{1.623149in}}%
\pgfpathlineto{\pgfqpoint{2.594195in}{1.622230in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{1.622015in}}%
\pgfpathlineto{\pgfqpoint{2.594935in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{2.595921in}{1.615235in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{1.615692in}}%
\pgfpathlineto{\pgfqpoint{2.596537in}{1.615974in}}%
\pgfpathlineto{\pgfqpoint{2.596661in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{2.597277in}{1.618851in}}%
\pgfpathlineto{\pgfqpoint{2.597400in}{1.617729in}}%
\pgfpathlineto{\pgfqpoint{2.597523in}{1.619257in}}%
\pgfpathlineto{\pgfqpoint{2.597893in}{1.621243in}}%
\pgfpathlineto{\pgfqpoint{2.598016in}{1.621226in}}%
\pgfpathlineto{\pgfqpoint{2.598140in}{1.621214in}}%
\pgfpathlineto{\pgfqpoint{2.598386in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{2.598633in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{2.598756in}{1.621666in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.622331in}}%
\pgfpathlineto{\pgfqpoint{2.599126in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{2.599249in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.599372in}{1.622568in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{2.600975in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.601221in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{2.601714in}{1.614576in}}%
\pgfpathlineto{\pgfqpoint{2.602577in}{1.618535in}}%
\pgfpathlineto{\pgfqpoint{2.602947in}{1.620323in}}%
\pgfpathlineto{\pgfqpoint{2.603070in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{2.603933in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{2.604180in}{1.624243in}}%
\pgfpathlineto{\pgfqpoint{2.604673in}{1.622512in}}%
\pgfpathlineto{\pgfqpoint{2.604796in}{1.623160in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{1.621852in}}%
\pgfpathlineto{\pgfqpoint{2.605906in}{1.615281in}}%
\pgfpathlineto{\pgfqpoint{2.606399in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{2.606645in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{2.606768in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{2.607631in}{1.617080in}}%
\pgfpathlineto{\pgfqpoint{2.608124in}{1.618637in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{1.621079in}}%
\pgfpathlineto{\pgfqpoint{2.608617in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{2.609110in}{1.619990in}}%
\pgfpathlineto{\pgfqpoint{2.609727in}{1.616443in}}%
\pgfpathlineto{\pgfqpoint{2.609850in}{1.616679in}}%
\pgfpathlineto{\pgfqpoint{2.611206in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{2.611329in}{1.610582in}}%
\pgfpathlineto{\pgfqpoint{2.611453in}{1.610142in}}%
\pgfpathlineto{\pgfqpoint{2.611699in}{1.608822in}}%
\pgfpathlineto{\pgfqpoint{2.611946in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{2.612315in}{1.609262in}}%
\pgfpathlineto{\pgfqpoint{2.612439in}{1.608382in}}%
\pgfpathlineto{\pgfqpoint{2.612562in}{1.609494in}}%
\pgfpathlineto{\pgfqpoint{2.612685in}{1.610588in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.610148in}}%
\pgfpathlineto{\pgfqpoint{2.613178in}{1.609956in}}%
\pgfpathlineto{\pgfqpoint{2.613425in}{1.611502in}}%
\pgfpathlineto{\pgfqpoint{2.613548in}{1.610182in}}%
\pgfpathlineto{\pgfqpoint{2.613795in}{1.610881in}}%
\pgfpathlineto{\pgfqpoint{2.614288in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{2.614411in}{1.609364in}}%
\pgfpathlineto{\pgfqpoint{2.615274in}{1.604553in}}%
\pgfpathlineto{\pgfqpoint{2.615644in}{1.604135in}}%
\pgfpathlineto{\pgfqpoint{2.616013in}{1.600824in}}%
\pgfpathlineto{\pgfqpoint{2.616137in}{1.601698in}}%
\pgfpathlineto{\pgfqpoint{2.617246in}{1.598410in}}%
\pgfpathlineto{\pgfqpoint{2.617369in}{1.598861in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.597773in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.617739in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{2.617986in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{2.618725in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{2.618849in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{2.618972in}{1.600012in}}%
\pgfpathlineto{\pgfqpoint{2.619218in}{1.600914in}}%
\pgfpathlineto{\pgfqpoint{2.619465in}{1.600672in}}%
\pgfpathlineto{\pgfqpoint{2.619711in}{1.599335in}}%
\pgfpathlineto{\pgfqpoint{2.619835in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{2.619958in}{1.600226in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{1.601981in}}%
\pgfpathlineto{\pgfqpoint{2.620944in}{1.601044in}}%
\pgfpathlineto{\pgfqpoint{2.621191in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.621437in}{1.602533in}}%
\pgfpathlineto{\pgfqpoint{2.621930in}{1.604479in}}%
\pgfpathlineto{\pgfqpoint{2.622053in}{1.604056in}}%
\pgfpathlineto{\pgfqpoint{2.622177in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{2.622916in}{1.605788in}}%
\pgfpathlineto{\pgfqpoint{2.623163in}{1.604897in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{1.605568in}}%
\pgfpathlineto{\pgfqpoint{2.623409in}{1.606690in}}%
\pgfpathlineto{\pgfqpoint{2.623656in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{2.624026in}{1.605557in}}%
\pgfpathlineto{\pgfqpoint{2.624149in}{1.606668in}}%
\pgfpathlineto{\pgfqpoint{2.624396in}{1.606200in}}%
\pgfpathlineto{\pgfqpoint{2.624519in}{1.605523in}}%
\pgfpathlineto{\pgfqpoint{2.624765in}{1.605985in}}%
\pgfpathlineto{\pgfqpoint{2.624889in}{1.606640in}}%
\pgfpathlineto{\pgfqpoint{2.625012in}{1.605968in}}%
\pgfpathlineto{\pgfqpoint{2.625135in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{2.625258in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{2.625628in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{2.625751in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{2.625998in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{2.626245in}{1.606459in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{1.607102in}}%
\pgfpathlineto{\pgfqpoint{2.626614in}{1.606685in}}%
\pgfpathlineto{\pgfqpoint{2.626738in}{1.605579in}}%
\pgfpathlineto{\pgfqpoint{2.626861in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{2.626984in}{1.606955in}}%
\pgfpathlineto{\pgfqpoint{2.627231in}{1.606312in}}%
\pgfpathlineto{\pgfqpoint{2.627354in}{1.606318in}}%
\pgfpathlineto{\pgfqpoint{2.627477in}{1.605466in}}%
\pgfpathlineto{\pgfqpoint{2.627600in}{1.605698in}}%
\pgfpathlineto{\pgfqpoint{2.627724in}{1.607260in}}%
\pgfpathlineto{\pgfqpoint{2.627970in}{1.606403in}}%
\pgfpathlineto{\pgfqpoint{2.628217in}{1.604688in}}%
\pgfpathlineto{\pgfqpoint{2.628340in}{1.606256in}}%
\pgfpathlineto{\pgfqpoint{2.628463in}{1.606922in}}%
\pgfpathlineto{\pgfqpoint{2.628587in}{1.606053in}}%
\pgfpathlineto{\pgfqpoint{2.628956in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{2.629203in}{1.606752in}}%
\pgfpathlineto{\pgfqpoint{2.629326in}{1.606075in}}%
\pgfpathlineto{\pgfqpoint{2.629449in}{1.606064in}}%
\pgfpathlineto{\pgfqpoint{2.629696in}{1.605647in}}%
\pgfpathlineto{\pgfqpoint{2.629943in}{1.606718in}}%
\pgfpathlineto{\pgfqpoint{2.630436in}{1.605816in}}%
\pgfpathlineto{\pgfqpoint{2.630559in}{1.606250in}}%
\pgfpathlineto{\pgfqpoint{2.630682in}{1.607768in}}%
\pgfpathlineto{\pgfqpoint{2.630929in}{1.606425in}}%
\pgfpathlineto{\pgfqpoint{2.631175in}{1.605737in}}%
\pgfpathlineto{\pgfqpoint{2.631298in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{2.631545in}{1.606312in}}%
\pgfpathlineto{\pgfqpoint{2.631668in}{1.606713in}}%
\pgfpathlineto{\pgfqpoint{2.631792in}{1.605387in}}%
\pgfpathlineto{\pgfqpoint{2.631915in}{1.606922in}}%
\pgfpathlineto{\pgfqpoint{2.632038in}{1.606871in}}%
\pgfpathlineto{\pgfqpoint{2.632161in}{1.607294in}}%
\pgfpathlineto{\pgfqpoint{2.632285in}{1.606583in}}%
\pgfpathlineto{\pgfqpoint{2.632901in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{2.633271in}{1.606177in}}%
\pgfpathlineto{\pgfqpoint{2.633887in}{1.608343in}}%
\pgfpathlineto{\pgfqpoint{2.634010in}{1.607694in}}%
\pgfpathlineto{\pgfqpoint{2.634134in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{2.634257in}{1.610108in}}%
\pgfpathlineto{\pgfqpoint{2.634503in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{2.635120in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{2.635366in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{1.609776in}}%
\pgfpathlineto{\pgfqpoint{2.635613in}{1.610458in}}%
\pgfpathlineto{\pgfqpoint{2.635736in}{1.611592in}}%
\pgfpathlineto{\pgfqpoint{2.635859in}{1.610943in}}%
\pgfpathlineto{\pgfqpoint{2.636229in}{1.609426in}}%
\pgfpathlineto{\pgfqpoint{2.636352in}{1.610294in}}%
\pgfpathlineto{\pgfqpoint{2.636476in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.636969in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{2.637092in}{1.609460in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.610080in}}%
\pgfpathlineto{\pgfqpoint{2.637339in}{1.609838in}}%
\pgfpathlineto{\pgfqpoint{2.637708in}{1.608416in}}%
\pgfpathlineto{\pgfqpoint{2.637832in}{1.609251in}}%
\pgfpathlineto{\pgfqpoint{2.637955in}{1.610526in}}%
\pgfpathlineto{\pgfqpoint{2.638201in}{1.609415in}}%
\pgfpathlineto{\pgfqpoint{2.638325in}{1.608743in}}%
\pgfpathlineto{\pgfqpoint{2.638448in}{1.608941in}}%
\pgfpathlineto{\pgfqpoint{2.638941in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{2.639064in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{2.639311in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{2.639557in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{2.640050in}{1.610627in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{1.610605in}}%
\pgfpathlineto{\pgfqpoint{2.640297in}{1.611028in}}%
\pgfpathlineto{\pgfqpoint{2.640420in}{1.610605in}}%
\pgfpathlineto{\pgfqpoint{2.640543in}{1.609071in}}%
\pgfpathlineto{\pgfqpoint{2.640667in}{1.609313in}}%
\pgfpathlineto{\pgfqpoint{2.640913in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{2.641037in}{1.610424in}}%
\pgfpathlineto{\pgfqpoint{2.641283in}{1.609589in}}%
\pgfpathlineto{\pgfqpoint{2.641406in}{1.610255in}}%
\pgfpathlineto{\pgfqpoint{2.641530in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{2.641653in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{2.641899in}{1.610560in}}%
\pgfpathlineto{\pgfqpoint{2.642023in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{2.642269in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{2.642392in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{2.642639in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{2.642762in}{1.609883in}}%
\pgfpathlineto{\pgfqpoint{2.642886in}{1.610514in}}%
\pgfpathlineto{\pgfqpoint{2.643009in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{2.643255in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{2.643379in}{1.610622in}}%
\pgfpathlineto{\pgfqpoint{2.643502in}{1.609685in}}%
\pgfpathlineto{\pgfqpoint{2.643625in}{1.610294in}}%
\pgfpathlineto{\pgfqpoint{2.643748in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{2.643995in}{1.610875in}}%
\pgfpathlineto{\pgfqpoint{2.644365in}{1.609285in}}%
\pgfpathlineto{\pgfqpoint{2.644488in}{1.609302in}}%
\pgfpathlineto{\pgfqpoint{2.644611in}{1.609505in}}%
\pgfpathlineto{\pgfqpoint{2.645104in}{1.607948in}}%
\pgfpathlineto{\pgfqpoint{2.645721in}{1.609245in}}%
\pgfpathlineto{\pgfqpoint{2.645844in}{1.609240in}}%
\pgfpathlineto{\pgfqpoint{2.645967in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{2.646214in}{1.609313in}}%
\pgfpathlineto{\pgfqpoint{2.646337in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.646460in}{1.609319in}}%
\pgfpathlineto{\pgfqpoint{2.646584in}{1.610007in}}%
\pgfpathlineto{\pgfqpoint{2.646830in}{1.609398in}}%
\pgfpathlineto{\pgfqpoint{2.647323in}{1.610983in}}%
\pgfpathlineto{\pgfqpoint{2.647816in}{1.608789in}}%
\pgfpathlineto{\pgfqpoint{2.648063in}{1.610531in}}%
\pgfpathlineto{\pgfqpoint{2.648186in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{2.648556in}{1.608907in}}%
\pgfpathlineto{\pgfqpoint{2.648679in}{1.609336in}}%
\pgfpathlineto{\pgfqpoint{2.648802in}{1.610424in}}%
\pgfpathlineto{\pgfqpoint{2.648926in}{1.609290in}}%
\pgfpathlineto{\pgfqpoint{2.649295in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{2.649912in}{1.602629in}}%
\pgfpathlineto{\pgfqpoint{2.650158in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{2.650405in}{1.603955in}}%
\pgfpathlineto{\pgfqpoint{2.650528in}{1.603075in}}%
\pgfpathlineto{\pgfqpoint{2.650775in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{2.650898in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.651021in}{1.604186in}}%
\pgfpathlineto{\pgfqpoint{2.651144in}{1.603295in}}%
\pgfpathlineto{\pgfqpoint{2.651391in}{1.603701in}}%
\pgfpathlineto{\pgfqpoint{2.651637in}{1.604389in}}%
\pgfpathlineto{\pgfqpoint{2.652254in}{1.608213in}}%
\pgfpathlineto{\pgfqpoint{2.652377in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{1.608512in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{1.608095in}}%
\pgfpathlineto{\pgfqpoint{2.652747in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{1.607051in}}%
\pgfpathlineto{\pgfqpoint{2.653117in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{2.653240in}{1.608004in}}%
\pgfpathlineto{\pgfqpoint{2.653486in}{1.607593in}}%
\pgfpathlineto{\pgfqpoint{2.653610in}{1.607158in}}%
\pgfpathlineto{\pgfqpoint{2.653733in}{1.607615in}}%
\pgfpathlineto{\pgfqpoint{2.653856in}{1.608726in}}%
\pgfpathlineto{\pgfqpoint{2.653980in}{1.607813in}}%
\pgfpathlineto{\pgfqpoint{2.654349in}{1.606910in}}%
\pgfpathlineto{\pgfqpoint{2.654473in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.608399in}}%
\pgfpathlineto{\pgfqpoint{2.654842in}{1.607711in}}%
\pgfpathlineto{\pgfqpoint{2.655089in}{1.605889in}}%
\pgfpathlineto{\pgfqpoint{2.655212in}{1.606758in}}%
\pgfpathlineto{\pgfqpoint{2.655335in}{1.607598in}}%
\pgfpathlineto{\pgfqpoint{2.655459in}{1.606690in}}%
\pgfpathlineto{\pgfqpoint{2.655705in}{1.605968in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{1.605077in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.605974in}}%
\pgfpathlineto{\pgfqpoint{2.656075in}{1.606583in}}%
\pgfpathlineto{\pgfqpoint{2.656198in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{2.656568in}{1.605004in}}%
\pgfpathlineto{\pgfqpoint{2.656691in}{1.605658in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{1.605404in}}%
\pgfpathlineto{\pgfqpoint{2.657061in}{1.605404in}}%
\pgfpathlineto{\pgfqpoint{2.657184in}{1.604519in}}%
\pgfpathlineto{\pgfqpoint{2.657431in}{1.604744in}}%
\pgfpathlineto{\pgfqpoint{2.657924in}{1.605878in}}%
\pgfpathlineto{\pgfqpoint{2.658171in}{1.605235in}}%
\pgfpathlineto{\pgfqpoint{2.658294in}{1.606132in}}%
\pgfpathlineto{\pgfqpoint{2.658540in}{1.605517in}}%
\pgfpathlineto{\pgfqpoint{2.658664in}{1.605568in}}%
\pgfpathlineto{\pgfqpoint{2.658787in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.658910in}{1.604727in}}%
\pgfpathlineto{\pgfqpoint{2.659033in}{1.605669in}}%
\pgfpathlineto{\pgfqpoint{2.659280in}{1.604829in}}%
\pgfpathlineto{\pgfqpoint{2.659403in}{1.603983in}}%
\pgfpathlineto{\pgfqpoint{2.659650in}{1.604022in}}%
\pgfpathlineto{\pgfqpoint{2.659896in}{1.604468in}}%
\pgfpathlineto{\pgfqpoint{2.660266in}{1.603780in}}%
\pgfpathlineto{\pgfqpoint{2.660513in}{1.604603in}}%
\pgfpathlineto{\pgfqpoint{2.660636in}{1.603910in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{1.603819in}}%
\pgfpathlineto{\pgfqpoint{2.661129in}{1.604643in}}%
\pgfpathlineto{\pgfqpoint{2.661376in}{1.604141in}}%
\pgfpathlineto{\pgfqpoint{2.661499in}{1.603024in}}%
\pgfpathlineto{\pgfqpoint{2.661745in}{1.603847in}}%
\pgfpathlineto{\pgfqpoint{2.662238in}{1.602285in}}%
\pgfpathlineto{\pgfqpoint{2.662362in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{2.662485in}{1.602742in}}%
\pgfpathlineto{\pgfqpoint{2.662608in}{1.603385in}}%
\pgfpathlineto{\pgfqpoint{2.662855in}{1.603154in}}%
\pgfpathlineto{\pgfqpoint{2.662978in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.663101in}{1.603402in}}%
\pgfpathlineto{\pgfqpoint{2.663471in}{1.603396in}}%
\pgfpathlineto{\pgfqpoint{2.664087in}{1.604648in}}%
\pgfpathlineto{\pgfqpoint{2.664334in}{1.604914in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{1.603611in}}%
\pgfpathlineto{\pgfqpoint{2.664704in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{2.664950in}{1.605421in}}%
\pgfpathlineto{\pgfqpoint{2.665443in}{1.606961in}}%
\pgfpathlineto{\pgfqpoint{2.665197in}{1.605246in}}%
\pgfpathlineto{\pgfqpoint{2.665567in}{1.606284in}}%
\pgfpathlineto{\pgfqpoint{2.665936in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{2.666306in}{1.606143in}}%
\pgfpathlineto{\pgfqpoint{2.666553in}{1.605466in}}%
\pgfpathlineto{\pgfqpoint{2.666676in}{1.605652in}}%
\pgfpathlineto{\pgfqpoint{2.667169in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.667292in}{1.602364in}}%
\pgfpathlineto{\pgfqpoint{2.667662in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{2.667785in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{2.667909in}{1.602618in}}%
\pgfpathlineto{\pgfqpoint{2.668032in}{1.601292in}}%
\pgfpathlineto{\pgfqpoint{2.668402in}{1.600435in}}%
\pgfpathlineto{\pgfqpoint{2.668525in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{1.607474in}}%
\pgfpathlineto{\pgfqpoint{2.669758in}{1.610909in}}%
\pgfpathlineto{\pgfqpoint{2.670004in}{1.609635in}}%
\pgfpathlineto{\pgfqpoint{2.670251in}{1.609674in}}%
\pgfpathlineto{\pgfqpoint{2.670867in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{2.670990in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.671114in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{2.671237in}{1.611806in}}%
\pgfpathlineto{\pgfqpoint{2.671483in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{2.672100in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{2.672346in}{1.609522in}}%
\pgfpathlineto{\pgfqpoint{2.672593in}{1.609324in}}%
\pgfpathlineto{\pgfqpoint{2.672716in}{1.608901in}}%
\pgfpathlineto{\pgfqpoint{2.672963in}{1.610892in}}%
\pgfpathlineto{\pgfqpoint{2.673086in}{1.610001in}}%
\pgfpathlineto{\pgfqpoint{2.673456in}{1.609369in}}%
\pgfpathlineto{\pgfqpoint{2.673579in}{1.609804in}}%
\pgfpathlineto{\pgfqpoint{2.674442in}{1.614688in}}%
\pgfpathlineto{\pgfqpoint{2.674565in}{1.614051in}}%
\pgfpathlineto{\pgfqpoint{2.674688in}{1.614294in}}%
\pgfpathlineto{\pgfqpoint{2.674812in}{1.614953in}}%
\pgfpathlineto{\pgfqpoint{2.675058in}{1.614559in}}%
\pgfpathlineto{\pgfqpoint{2.675181in}{1.614773in}}%
\pgfpathlineto{\pgfqpoint{2.675305in}{1.614107in}}%
\pgfpathlineto{\pgfqpoint{2.675428in}{1.614305in}}%
\pgfpathlineto{\pgfqpoint{2.675551in}{1.615850in}}%
\pgfpathlineto{\pgfqpoint{2.675798in}{1.614982in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.614491in}}%
\pgfpathlineto{\pgfqpoint{2.676044in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{2.676291in}{1.615580in}}%
\pgfpathlineto{\pgfqpoint{2.676414in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{2.677770in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{2.677893in}{1.611135in}}%
\pgfpathlineto{\pgfqpoint{2.678140in}{1.611338in}}%
\pgfpathlineto{\pgfqpoint{2.678263in}{1.610904in}}%
\pgfpathlineto{\pgfqpoint{2.679126in}{1.615574in}}%
\pgfpathlineto{\pgfqpoint{2.679619in}{1.614271in}}%
\pgfpathlineto{\pgfqpoint{2.680235in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{2.680359in}{1.615354in}}%
\pgfpathlineto{\pgfqpoint{2.680482in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{2.680605in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{2.680728in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{2.680975in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{2.681591in}{1.614711in}}%
\pgfpathlineto{\pgfqpoint{2.682084in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{2.682454in}{1.614068in}}%
\pgfpathlineto{\pgfqpoint{2.682577in}{1.614294in}}%
\pgfpathlineto{\pgfqpoint{2.683070in}{1.615157in}}%
\pgfpathlineto{\pgfqpoint{2.683317in}{1.614931in}}%
\pgfpathlineto{\pgfqpoint{2.683440in}{1.614722in}}%
\pgfpathlineto{\pgfqpoint{2.683564in}{1.615574in}}%
\pgfpathlineto{\pgfqpoint{2.683810in}{1.615360in}}%
\pgfpathlineto{\pgfqpoint{2.683933in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{2.684057in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{2.684180in}{1.615811in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{2.684426in}{1.614294in}}%
\pgfpathlineto{\pgfqpoint{2.684919in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{2.685043in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{2.685289in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{2.686029in}{1.619037in}}%
\pgfpathlineto{\pgfqpoint{2.686152in}{1.618823in}}%
\pgfpathlineto{\pgfqpoint{2.686645in}{1.621711in}}%
\pgfpathlineto{\pgfqpoint{2.686768in}{1.620396in}}%
\pgfpathlineto{\pgfqpoint{2.687015in}{1.621045in}}%
\pgfpathlineto{\pgfqpoint{2.687385in}{1.619990in}}%
\pgfpathlineto{\pgfqpoint{2.687508in}{1.618890in}}%
\pgfpathlineto{\pgfqpoint{2.687755in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{2.688124in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{2.688248in}{1.618699in}}%
\pgfpathlineto{\pgfqpoint{2.688494in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{2.689357in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{2.689480in}{1.614401in}}%
\pgfpathlineto{\pgfqpoint{2.689604in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{2.690590in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{2.690713in}{1.618140in}}%
\pgfpathlineto{\pgfqpoint{2.690836in}{1.618823in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{2.691822in}{1.619534in}}%
\pgfpathlineto{\pgfqpoint{2.692069in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{2.692439in}{1.618445in}}%
\pgfpathlineto{\pgfqpoint{2.692562in}{1.619094in}}%
\pgfpathlineto{\pgfqpoint{2.692809in}{1.619291in}}%
\pgfpathlineto{\pgfqpoint{2.693178in}{1.617982in}}%
\pgfpathlineto{\pgfqpoint{2.693302in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{2.693425in}{1.619522in}}%
\pgfpathlineto{\pgfqpoint{2.693548in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{2.694411in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{2.694534in}{1.615123in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{1.615766in}}%
\pgfpathlineto{\pgfqpoint{2.695027in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{2.695520in}{1.617751in}}%
\pgfpathlineto{\pgfqpoint{2.695644in}{1.617080in}}%
\pgfpathlineto{\pgfqpoint{2.695767in}{1.617322in}}%
\pgfpathlineto{\pgfqpoint{2.696260in}{1.618411in}}%
\pgfpathlineto{\pgfqpoint{2.696753in}{1.616871in}}%
\pgfpathlineto{\pgfqpoint{2.696876in}{1.617074in}}%
\pgfpathlineto{\pgfqpoint{2.697000in}{1.617712in}}%
\pgfpathlineto{\pgfqpoint{2.697123in}{1.617012in}}%
\pgfpathlineto{\pgfqpoint{2.697616in}{1.614999in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{1.615433in}}%
\pgfpathlineto{\pgfqpoint{2.698109in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.698356in}{1.615811in}}%
\pgfpathlineto{\pgfqpoint{2.698479in}{1.614271in}}%
\pgfpathlineto{\pgfqpoint{2.698602in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{2.699095in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{2.699218in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{2.699465in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{2.699835in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{2.699958in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{1.617198in}}%
\pgfpathlineto{\pgfqpoint{2.700205in}{1.616973in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{1.616984in}}%
\pgfpathlineto{\pgfqpoint{2.700698in}{1.616279in}}%
\pgfpathlineto{\pgfqpoint{2.700821in}{1.616956in}}%
\pgfpathlineto{\pgfqpoint{2.700944in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{2.701067in}{1.616290in}}%
\pgfpathlineto{\pgfqpoint{2.701191in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{2.701314in}{1.616279in}}%
\pgfpathlineto{\pgfqpoint{2.701684in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.701807in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.701930in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{2.702054in}{1.615574in}}%
\pgfpathlineto{\pgfqpoint{2.702793in}{1.612274in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{1.612945in}}%
\pgfpathlineto{\pgfqpoint{2.703163in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{2.703533in}{1.611874in}}%
\pgfpathlineto{\pgfqpoint{2.704396in}{1.618738in}}%
\pgfpathlineto{\pgfqpoint{2.704765in}{1.618580in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{2.705258in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{2.705382in}{1.616397in}}%
\pgfpathlineto{\pgfqpoint{2.705505in}{1.615704in}}%
\pgfpathlineto{\pgfqpoint{2.705628in}{1.615692in}}%
\pgfpathlineto{\pgfqpoint{2.705875in}{1.616758in}}%
\pgfpathlineto{\pgfqpoint{2.705998in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{2.706245in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{2.706491in}{1.615123in}}%
\pgfpathlineto{\pgfqpoint{2.706984in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{2.707231in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{2.708833in}{1.619009in}}%
\pgfpathlineto{\pgfqpoint{2.708956in}{1.618986in}}%
\pgfpathlineto{\pgfqpoint{2.709450in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{2.710066in}{1.610723in}}%
\pgfpathlineto{\pgfqpoint{2.710559in}{1.611157in}}%
\pgfpathlineto{\pgfqpoint{2.710682in}{1.611372in}}%
\pgfpathlineto{\pgfqpoint{2.710805in}{1.611135in}}%
\pgfpathlineto{\pgfqpoint{2.710929in}{1.610921in}}%
\pgfpathlineto{\pgfqpoint{2.711052in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{2.711175in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{2.711422in}{1.611344in}}%
\pgfpathlineto{\pgfqpoint{2.711792in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{2.711915in}{1.614807in}}%
\pgfpathlineto{\pgfqpoint{2.712038in}{1.615061in}}%
\pgfpathlineto{\pgfqpoint{2.712161in}{1.614254in}}%
\pgfpathlineto{\pgfqpoint{2.712285in}{1.614965in}}%
\pgfpathlineto{\pgfqpoint{2.712531in}{1.615687in}}%
\pgfpathlineto{\pgfqpoint{2.712654in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{2.712778in}{1.615241in}}%
\pgfpathlineto{\pgfqpoint{2.712901in}{1.614372in}}%
\pgfpathlineto{\pgfqpoint{2.713024in}{1.615258in}}%
\pgfpathlineto{\pgfqpoint{2.713148in}{1.615884in}}%
\pgfpathlineto{\pgfqpoint{2.713764in}{1.611936in}}%
\pgfpathlineto{\pgfqpoint{2.713887in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{2.714010in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.714257in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{2.714503in}{1.606374in}}%
\pgfpathlineto{\pgfqpoint{2.714750in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{2.715983in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{2.716106in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.610469in}}%
\pgfpathlineto{\pgfqpoint{2.716722in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{2.716846in}{1.610531in}}%
\pgfpathlineto{\pgfqpoint{2.717215in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{2.717462in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{2.717585in}{1.609917in}}%
\pgfpathlineto{\pgfqpoint{2.717955in}{1.608738in}}%
\pgfpathlineto{\pgfqpoint{2.718078in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{2.718202in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{2.718695in}{1.607339in}}%
\pgfpathlineto{\pgfqpoint{2.718818in}{1.607519in}}%
\pgfpathlineto{\pgfqpoint{2.718941in}{1.608123in}}%
\pgfpathlineto{\pgfqpoint{2.719064in}{1.607435in}}%
\pgfpathlineto{\pgfqpoint{2.719311in}{1.605416in}}%
\pgfpathlineto{\pgfqpoint{2.719434in}{1.606081in}}%
\pgfpathlineto{\pgfqpoint{2.719927in}{1.606984in}}%
\pgfpathlineto{\pgfqpoint{2.720051in}{1.606764in}}%
\pgfpathlineto{\pgfqpoint{2.721037in}{1.611699in}}%
\pgfpathlineto{\pgfqpoint{2.721653in}{1.612923in}}%
\pgfpathlineto{\pgfqpoint{2.721776in}{1.614006in}}%
\pgfpathlineto{\pgfqpoint{2.721900in}{1.612900in}}%
\pgfpathlineto{\pgfqpoint{2.723009in}{1.609386in}}%
\pgfpathlineto{\pgfqpoint{2.723132in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{2.723379in}{1.609764in}}%
\pgfpathlineto{\pgfqpoint{2.723995in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{2.724365in}{1.610870in}}%
\pgfpathlineto{\pgfqpoint{2.725721in}{1.614891in}}%
\pgfpathlineto{\pgfqpoint{2.725844in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{1.614953in}}%
\pgfpathlineto{\pgfqpoint{2.726091in}{1.615365in}}%
\pgfpathlineto{\pgfqpoint{2.726584in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{1.612325in}}%
\pgfpathlineto{\pgfqpoint{2.726830in}{1.612731in}}%
\pgfpathlineto{\pgfqpoint{2.727323in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.727447in}{1.610746in}}%
\pgfpathlineto{\pgfqpoint{2.727570in}{1.610718in}}%
\pgfpathlineto{\pgfqpoint{2.728186in}{1.613549in}}%
\pgfpathlineto{\pgfqpoint{2.728309in}{1.613543in}}%
\pgfpathlineto{\pgfqpoint{2.728556in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{2.728802in}{1.613137in}}%
\pgfpathlineto{\pgfqpoint{2.728926in}{1.613115in}}%
\pgfpathlineto{\pgfqpoint{2.729049in}{1.612252in}}%
\pgfpathlineto{\pgfqpoint{2.729296in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.729419in}{1.613137in}}%
\pgfpathlineto{\pgfqpoint{2.729912in}{1.614429in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.612675in}}%
\pgfpathlineto{\pgfqpoint{2.730405in}{1.613115in}}%
\pgfpathlineto{\pgfqpoint{2.730528in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{1.613306in}}%
\pgfpathlineto{\pgfqpoint{2.731021in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{2.731884in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{2.732007in}{1.614012in}}%
\pgfpathlineto{\pgfqpoint{2.732254in}{1.614468in}}%
\pgfpathlineto{\pgfqpoint{2.732377in}{1.614237in}}%
\pgfpathlineto{\pgfqpoint{2.732747in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{2.732870in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{2.733117in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{2.733240in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{2.733363in}{1.614728in}}%
\pgfpathlineto{\pgfqpoint{2.733487in}{1.614931in}}%
\pgfpathlineto{\pgfqpoint{2.733610in}{1.614057in}}%
\pgfpathlineto{\pgfqpoint{2.733856in}{1.614277in}}%
\pgfpathlineto{\pgfqpoint{2.733980in}{1.614711in}}%
\pgfpathlineto{\pgfqpoint{2.734473in}{1.612709in}}%
\pgfpathlineto{\pgfqpoint{2.734719in}{1.613177in}}%
\pgfpathlineto{\pgfqpoint{2.735089in}{1.610278in}}%
\pgfpathlineto{\pgfqpoint{2.735212in}{1.610729in}}%
\pgfpathlineto{\pgfqpoint{2.735336in}{1.611169in}}%
\pgfpathlineto{\pgfqpoint{2.735459in}{1.610531in}}%
\pgfpathlineto{\pgfqpoint{2.735582in}{1.610734in}}%
\pgfpathlineto{\pgfqpoint{2.735829in}{1.610718in}}%
\pgfpathlineto{\pgfqpoint{2.736568in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{2.737061in}{1.616956in}}%
\pgfpathlineto{\pgfqpoint{2.737308in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{2.737431in}{1.616973in}}%
\pgfpathlineto{\pgfqpoint{2.737554in}{1.617655in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{1.617435in}}%
\pgfpathlineto{\pgfqpoint{2.737924in}{1.616093in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{1.616572in}}%
\pgfpathlineto{\pgfqpoint{2.738294in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{1.613651in}}%
\pgfpathlineto{\pgfqpoint{2.739157in}{1.613639in}}%
\pgfpathlineto{\pgfqpoint{2.739403in}{1.612297in}}%
\pgfpathlineto{\pgfqpoint{2.739650in}{1.612974in}}%
\pgfpathlineto{\pgfqpoint{2.739773in}{1.613397in}}%
\pgfpathlineto{\pgfqpoint{2.739896in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{2.740020in}{1.612280in}}%
\pgfpathlineto{\pgfqpoint{2.740143in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{2.740266in}{1.612336in}}%
\pgfpathlineto{\pgfqpoint{2.740390in}{1.612319in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{2.740759in}{1.612111in}}%
\pgfpathlineto{\pgfqpoint{2.740883in}{1.612348in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.614767in}}%
\pgfpathlineto{\pgfqpoint{2.741499in}{1.614581in}}%
\pgfpathlineto{\pgfqpoint{2.741869in}{1.616572in}}%
\pgfpathlineto{\pgfqpoint{2.741992in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{2.742115in}{1.615901in}}%
\pgfpathlineto{\pgfqpoint{2.742239in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{2.742362in}{1.615935in}}%
\pgfpathlineto{\pgfqpoint{2.742608in}{1.616820in}}%
\pgfpathlineto{\pgfqpoint{2.742732in}{1.616127in}}%
\pgfpathlineto{\pgfqpoint{2.743225in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{2.743348in}{1.617447in}}%
\pgfpathlineto{\pgfqpoint{2.743594in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{2.743841in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{2.743964in}{1.616741in}}%
\pgfpathlineto{\pgfqpoint{2.744088in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{2.745197in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{2.746060in}{1.617593in}}%
\pgfpathlineto{\pgfqpoint{2.746306in}{1.617368in}}%
\pgfpathlineto{\pgfqpoint{2.746430in}{1.617824in}}%
\pgfpathlineto{\pgfqpoint{2.746553in}{1.617599in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{1.615568in}}%
\pgfpathlineto{\pgfqpoint{2.747539in}{1.615794in}}%
\pgfpathlineto{\pgfqpoint{2.747786in}{1.615563in}}%
\pgfpathlineto{\pgfqpoint{2.748279in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.748648in}{1.614688in}}%
\pgfpathlineto{\pgfqpoint{2.749018in}{1.613808in}}%
\pgfpathlineto{\pgfqpoint{2.749265in}{1.615123in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{1.614457in}}%
\pgfpathlineto{\pgfqpoint{2.749635in}{1.613797in}}%
\pgfpathlineto{\pgfqpoint{2.750128in}{1.616014in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{2.750497in}{1.615862in}}%
\pgfpathlineto{\pgfqpoint{2.750990in}{1.614756in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.615884in}}%
\pgfpathlineto{\pgfqpoint{2.751484in}{1.615173in}}%
\pgfpathlineto{\pgfqpoint{2.751730in}{1.614057in}}%
\pgfpathlineto{\pgfqpoint{2.751853in}{1.614711in}}%
\pgfpathlineto{\pgfqpoint{2.751977in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{2.752100in}{1.614671in}}%
\pgfpathlineto{\pgfqpoint{2.753579in}{1.610464in}}%
\pgfpathlineto{\pgfqpoint{2.754442in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{2.753826in}{1.610227in}}%
\pgfpathlineto{\pgfqpoint{2.754565in}{1.612410in}}%
\pgfpathlineto{\pgfqpoint{2.754812in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{2.754935in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{2.755305in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{2.755551in}{1.613628in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.612945in}}%
\pgfpathlineto{\pgfqpoint{2.756044in}{1.612020in}}%
\pgfpathlineto{\pgfqpoint{2.756291in}{1.612900in}}%
\pgfpathlineto{\pgfqpoint{2.756414in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{2.756784in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{2.757647in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{2.757893in}{1.608862in}}%
\pgfpathlineto{\pgfqpoint{2.758017in}{1.608647in}}%
\pgfpathlineto{\pgfqpoint{2.758140in}{1.607745in}}%
\pgfpathlineto{\pgfqpoint{2.758263in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{2.758386in}{1.609539in}}%
\pgfpathlineto{\pgfqpoint{2.758633in}{1.607982in}}%
\pgfpathlineto{\pgfqpoint{2.758880in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.759126in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{2.759249in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{2.759373in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{2.760605in}{1.612635in}}%
\pgfpathlineto{\pgfqpoint{2.760975in}{1.611502in}}%
\pgfpathlineto{\pgfqpoint{2.761098in}{1.611727in}}%
\pgfpathlineto{\pgfqpoint{2.761345in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{2.761715in}{1.610402in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{1.610847in}}%
\pgfpathlineto{\pgfqpoint{2.761961in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{2.762084in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{2.762454in}{1.609133in}}%
\pgfpathlineto{\pgfqpoint{2.762578in}{1.609595in}}%
\pgfpathlineto{\pgfqpoint{2.762701in}{1.610283in}}%
\pgfpathlineto{\pgfqpoint{2.762824in}{1.609392in}}%
\pgfpathlineto{\pgfqpoint{2.762947in}{1.609606in}}%
\pgfpathlineto{\pgfqpoint{2.763194in}{1.608501in}}%
\pgfpathlineto{\pgfqpoint{2.763317in}{1.609398in}}%
\pgfpathlineto{\pgfqpoint{2.763687in}{1.610701in}}%
\pgfpathlineto{\pgfqpoint{2.763810in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{2.763933in}{1.611129in}}%
\pgfpathlineto{\pgfqpoint{2.764920in}{1.614226in}}%
\pgfpathlineto{\pgfqpoint{2.765289in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{1.614683in}}%
\pgfpathlineto{\pgfqpoint{2.765659in}{1.613983in}}%
\pgfpathlineto{\pgfqpoint{2.765906in}{1.613995in}}%
\pgfpathlineto{\pgfqpoint{2.766769in}{1.611355in}}%
\pgfpathlineto{\pgfqpoint{2.766892in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.767015in}{1.611834in}}%
\pgfpathlineto{\pgfqpoint{2.767138in}{1.611603in}}%
\pgfpathlineto{\pgfqpoint{2.767508in}{1.610063in}}%
\pgfpathlineto{\pgfqpoint{2.767631in}{1.610498in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{1.611163in}}%
\pgfpathlineto{\pgfqpoint{2.767878in}{1.610266in}}%
\pgfpathlineto{\pgfqpoint{2.768001in}{1.610272in}}%
\pgfpathlineto{\pgfqpoint{2.768125in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{2.768248in}{1.610486in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{1.611321in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{1.610639in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.611304in}}%
\pgfpathlineto{\pgfqpoint{2.769480in}{1.611970in}}%
\pgfpathlineto{\pgfqpoint{2.769604in}{1.611964in}}%
\pgfpathlineto{\pgfqpoint{2.769974in}{1.613301in}}%
\pgfpathlineto{\pgfqpoint{2.770220in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{2.770343in}{1.611772in}}%
\pgfpathlineto{\pgfqpoint{2.771453in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{2.771576in}{1.614908in}}%
\pgfpathlineto{\pgfqpoint{2.771699in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{2.771946in}{1.614260in}}%
\pgfpathlineto{\pgfqpoint{2.772069in}{1.615331in}}%
\pgfpathlineto{\pgfqpoint{2.772192in}{1.614220in}}%
\pgfpathlineto{\pgfqpoint{2.772316in}{1.613323in}}%
\pgfpathlineto{\pgfqpoint{2.772562in}{1.613752in}}%
\pgfpathlineto{\pgfqpoint{2.772685in}{1.613549in}}%
\pgfpathlineto{\pgfqpoint{2.773178in}{1.611344in}}%
\pgfpathlineto{\pgfqpoint{2.773302in}{1.611586in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{1.610035in}}%
\pgfpathlineto{\pgfqpoint{2.773672in}{1.610706in}}%
\pgfpathlineto{\pgfqpoint{2.774165in}{1.616499in}}%
\pgfpathlineto{\pgfqpoint{2.774288in}{1.615670in}}%
\pgfpathlineto{\pgfqpoint{2.774411in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{2.774658in}{1.615467in}}%
\pgfpathlineto{\pgfqpoint{2.774904in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{2.775767in}{1.613605in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{1.613380in}}%
\pgfpathlineto{\pgfqpoint{2.776014in}{1.612934in}}%
\pgfpathlineto{\pgfqpoint{2.776137in}{1.614254in}}%
\pgfpathlineto{\pgfqpoint{2.776383in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{2.776507in}{1.613605in}}%
\pgfpathlineto{\pgfqpoint{2.776630in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{2.776876in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{1.612506in}}%
\pgfpathlineto{\pgfqpoint{2.777246in}{1.611620in}}%
\pgfpathlineto{\pgfqpoint{2.777370in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{2.777616in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{2.777739in}{1.612314in}}%
\pgfpathlineto{\pgfqpoint{2.777986in}{1.612274in}}%
\pgfpathlineto{\pgfqpoint{2.778356in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{2.778725in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{2.779465in}{1.617621in}}%
\pgfpathlineto{\pgfqpoint{2.779588in}{1.616098in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.617430in}}%
\pgfpathlineto{\pgfqpoint{2.779958in}{1.617661in}}%
\pgfpathlineto{\pgfqpoint{2.780328in}{1.615862in}}%
\pgfpathlineto{\pgfqpoint{2.780451in}{1.616048in}}%
\pgfpathlineto{\pgfqpoint{2.780574in}{1.616239in}}%
\pgfpathlineto{\pgfqpoint{2.780821in}{1.613820in}}%
\pgfpathlineto{\pgfqpoint{2.780944in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{2.781191in}{1.612528in}}%
\pgfpathlineto{\pgfqpoint{2.781314in}{1.612991in}}%
\pgfpathlineto{\pgfqpoint{2.781437in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{2.781561in}{1.611479in}}%
\pgfpathlineto{\pgfqpoint{2.781684in}{1.612381in}}%
\pgfpathlineto{\pgfqpoint{2.781807in}{1.614141in}}%
\pgfpathlineto{\pgfqpoint{2.781930in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{2.782054in}{1.612037in}}%
\pgfpathlineto{\pgfqpoint{2.782300in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{2.782423in}{1.613380in}}%
\pgfpathlineto{\pgfqpoint{2.782547in}{1.612940in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{2.782917in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{2.783163in}{1.612962in}}%
\pgfpathlineto{\pgfqpoint{2.783286in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{2.783410in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{2.783656in}{1.612511in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{1.612246in}}%
\pgfpathlineto{\pgfqpoint{2.784889in}{1.619432in}}%
\pgfpathlineto{\pgfqpoint{2.785259in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{2.785998in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{2.786984in}{1.607023in}}%
\pgfpathlineto{\pgfqpoint{2.787108in}{1.607063in}}%
\pgfpathlineto{\pgfqpoint{2.787231in}{1.607728in}}%
\pgfpathlineto{\pgfqpoint{2.787477in}{1.607519in}}%
\pgfpathlineto{\pgfqpoint{2.787601in}{1.606442in}}%
\pgfpathlineto{\pgfqpoint{2.787847in}{1.607142in}}%
\pgfpathlineto{\pgfqpoint{2.788094in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{2.788217in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{2.788464in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{2.788587in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{2.789819in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{2.790189in}{1.624441in}}%
\pgfpathlineto{\pgfqpoint{2.790436in}{1.623544in}}%
\pgfpathlineto{\pgfqpoint{2.792408in}{1.607153in}}%
\pgfpathlineto{\pgfqpoint{2.792531in}{1.607807in}}%
\pgfpathlineto{\pgfqpoint{2.793394in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{2.793517in}{1.609973in}}%
\pgfpathlineto{\pgfqpoint{2.793641in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{2.795243in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.795366in}{1.626420in}}%
\pgfpathlineto{\pgfqpoint{2.795490in}{1.626195in}}%
\pgfpathlineto{\pgfqpoint{2.795613in}{1.625964in}}%
\pgfpathlineto{\pgfqpoint{2.795736in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{2.795860in}{1.626398in}}%
\pgfpathlineto{\pgfqpoint{2.797215in}{1.615388in}}%
\pgfpathlineto{\pgfqpoint{2.797339in}{1.615828in}}%
\pgfpathlineto{\pgfqpoint{2.797832in}{1.612156in}}%
\pgfpathlineto{\pgfqpoint{2.797955in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{2.798571in}{1.614237in}}%
\pgfpathlineto{\pgfqpoint{2.799434in}{1.620757in}}%
\pgfpathlineto{\pgfqpoint{2.800544in}{1.630521in}}%
\pgfpathlineto{\pgfqpoint{2.800667in}{1.630290in}}%
\pgfpathlineto{\pgfqpoint{2.800913in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.801160in}{1.631519in}}%
\pgfpathlineto{\pgfqpoint{2.801653in}{1.629664in}}%
\pgfpathlineto{\pgfqpoint{2.802639in}{1.619449in}}%
\pgfpathlineto{\pgfqpoint{2.803009in}{1.617057in}}%
\pgfpathlineto{\pgfqpoint{2.803132in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{2.803256in}{1.616663in}}%
\pgfpathlineto{\pgfqpoint{2.803502in}{1.616916in}}%
\pgfpathlineto{\pgfqpoint{2.805105in}{1.630916in}}%
\pgfpathlineto{\pgfqpoint{2.805844in}{1.636647in}}%
\pgfpathlineto{\pgfqpoint{2.806337in}{1.637949in}}%
\pgfpathlineto{\pgfqpoint{2.807200in}{1.632004in}}%
\pgfpathlineto{\pgfqpoint{2.807323in}{1.632191in}}%
\pgfpathlineto{\pgfqpoint{2.807447in}{1.631959in}}%
\pgfpathlineto{\pgfqpoint{2.808556in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{2.808679in}{1.623961in}}%
\pgfpathlineto{\pgfqpoint{2.808803in}{1.623516in}}%
\pgfpathlineto{\pgfqpoint{2.808926in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{2.809049in}{1.623724in}}%
\pgfpathlineto{\pgfqpoint{2.811021in}{1.634345in}}%
\pgfpathlineto{\pgfqpoint{2.811884in}{1.628964in}}%
\pgfpathlineto{\pgfqpoint{2.812007in}{1.628513in}}%
\pgfpathlineto{\pgfqpoint{2.812624in}{1.623831in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{2.814350in}{1.614361in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{1.614547in}}%
\pgfpathlineto{\pgfqpoint{2.814966in}{1.616781in}}%
\pgfpathlineto{\pgfqpoint{2.815089in}{1.616798in}}%
\pgfpathlineto{\pgfqpoint{2.816075in}{1.625185in}}%
\pgfpathlineto{\pgfqpoint{2.816199in}{1.625163in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{1.628710in}}%
\pgfpathlineto{\pgfqpoint{2.817061in}{1.628496in}}%
\pgfpathlineto{\pgfqpoint{2.818171in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.818541in}{1.617610in}}%
\pgfpathlineto{\pgfqpoint{2.818664in}{1.618287in}}%
\pgfpathlineto{\pgfqpoint{2.818787in}{1.618924in}}%
\pgfpathlineto{\pgfqpoint{2.819034in}{1.618484in}}%
\pgfpathlineto{\pgfqpoint{2.819157in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{2.819403in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{2.819527in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{2.819773in}{1.618727in}}%
\pgfpathlineto{\pgfqpoint{2.819897in}{1.618304in}}%
\pgfpathlineto{\pgfqpoint{2.820020in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.820143in}{1.620114in}}%
\pgfpathlineto{\pgfqpoint{2.820266in}{1.619460in}}%
\pgfpathlineto{\pgfqpoint{2.820636in}{1.618817in}}%
\pgfpathlineto{\pgfqpoint{2.821869in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{2.822115in}{1.624926in}}%
\pgfpathlineto{\pgfqpoint{2.822978in}{1.620323in}}%
\pgfpathlineto{\pgfqpoint{2.823348in}{1.618795in}}%
\pgfpathlineto{\pgfqpoint{2.823471in}{1.619212in}}%
\pgfpathlineto{\pgfqpoint{2.823595in}{1.619889in}}%
\pgfpathlineto{\pgfqpoint{2.823718in}{1.619020in}}%
\pgfpathlineto{\pgfqpoint{2.823841in}{1.619003in}}%
\pgfpathlineto{\pgfqpoint{2.823964in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.824211in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.824334in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.824457in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.618056in}}%
\pgfpathlineto{\pgfqpoint{2.824827in}{1.618484in}}%
\pgfpathlineto{\pgfqpoint{2.824950in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{2.825074in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{2.825320in}{1.616945in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{2.825567in}{1.618027in}}%
\pgfpathlineto{\pgfqpoint{2.826676in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.827169in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{2.827293in}{1.621863in}}%
\pgfpathlineto{\pgfqpoint{2.827539in}{1.622489in}}%
\pgfpathlineto{\pgfqpoint{2.827786in}{1.622489in}}%
\pgfpathlineto{\pgfqpoint{2.828032in}{1.620301in}}%
\pgfpathlineto{\pgfqpoint{2.828279in}{1.620938in}}%
\pgfpathlineto{\pgfqpoint{2.828895in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{2.829142in}{1.619319in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{2.830128in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{2.830251in}{1.615365in}}%
\pgfpathlineto{\pgfqpoint{2.830497in}{1.616685in}}%
\pgfpathlineto{\pgfqpoint{2.830744in}{1.616251in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{2.830991in}{1.616262in}}%
\pgfpathlineto{\pgfqpoint{2.831114in}{1.618033in}}%
\pgfpathlineto{\pgfqpoint{2.831360in}{1.616719in}}%
\pgfpathlineto{\pgfqpoint{2.831607in}{1.616555in}}%
\pgfpathlineto{\pgfqpoint{2.831853in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{1.617650in}}%
\pgfpathlineto{\pgfqpoint{2.832223in}{1.617001in}}%
\pgfpathlineto{\pgfqpoint{2.832346in}{1.617458in}}%
\pgfpathlineto{\pgfqpoint{2.832470in}{1.617864in}}%
\pgfpathlineto{\pgfqpoint{2.832593in}{1.617001in}}%
\pgfpathlineto{\pgfqpoint{2.832963in}{1.615890in}}%
\pgfpathlineto{\pgfqpoint{2.832840in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.833086in}{1.616341in}}%
\pgfpathlineto{\pgfqpoint{2.833456in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{2.833826in}{1.615433in}}%
\pgfpathlineto{\pgfqpoint{2.833949in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{2.834072in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{2.834319in}{1.613876in}}%
\pgfpathlineto{\pgfqpoint{2.834442in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{2.834565in}{1.615845in}}%
\pgfpathlineto{\pgfqpoint{2.834812in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{2.834935in}{1.613594in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{2.835305in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.614406in}}%
\pgfpathlineto{\pgfqpoint{2.835675in}{1.613053in}}%
\pgfpathlineto{\pgfqpoint{2.835798in}{1.613493in}}%
\pgfpathlineto{\pgfqpoint{2.835921in}{1.615258in}}%
\pgfpathlineto{\pgfqpoint{2.836168in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{2.836414in}{1.613447in}}%
\pgfpathlineto{\pgfqpoint{2.836661in}{1.615236in}}%
\pgfpathlineto{\pgfqpoint{2.836784in}{1.614339in}}%
\pgfpathlineto{\pgfqpoint{2.836907in}{1.614576in}}%
\pgfpathlineto{\pgfqpoint{2.837031in}{1.613690in}}%
\pgfpathlineto{\pgfqpoint{2.837154in}{1.615461in}}%
\pgfpathlineto{\pgfqpoint{2.837277in}{1.615912in}}%
\pgfpathlineto{\pgfqpoint{2.837400in}{1.615044in}}%
\pgfpathlineto{\pgfqpoint{2.837893in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{2.838017in}{1.614841in}}%
\pgfpathlineto{\pgfqpoint{2.838140in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{2.839126in}{1.610644in}}%
\pgfpathlineto{\pgfqpoint{2.839249in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{2.839373in}{1.611750in}}%
\pgfpathlineto{\pgfqpoint{2.839496in}{1.610870in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{1.610847in}}%
\pgfpathlineto{\pgfqpoint{2.839989in}{1.609736in}}%
\pgfpathlineto{\pgfqpoint{2.840112in}{1.610633in}}%
\pgfpathlineto{\pgfqpoint{2.840359in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{2.840482in}{1.608873in}}%
\pgfpathlineto{\pgfqpoint{2.840605in}{1.610176in}}%
\pgfpathlineto{\pgfqpoint{2.840729in}{1.611270in}}%
\pgfpathlineto{\pgfqpoint{2.840852in}{1.611039in}}%
\pgfpathlineto{\pgfqpoint{2.841222in}{1.609482in}}%
\pgfpathlineto{\pgfqpoint{2.841468in}{1.610334in}}%
\pgfpathlineto{\pgfqpoint{2.841838in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.842085in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{2.843071in}{1.607469in}}%
\pgfpathlineto{\pgfqpoint{2.843194in}{1.606792in}}%
\pgfpathlineto{\pgfqpoint{2.843317in}{1.607886in}}%
\pgfpathlineto{\pgfqpoint{2.843440in}{1.608106in}}%
\pgfpathlineto{\pgfqpoint{2.843934in}{1.606967in}}%
\pgfpathlineto{\pgfqpoint{2.844057in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{2.844180in}{1.608467in}}%
\pgfpathlineto{\pgfqpoint{2.844427in}{1.608044in}}%
\pgfpathlineto{\pgfqpoint{2.844673in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{2.844796in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{2.844920in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{2.845043in}{1.607756in}}%
\pgfpathlineto{\pgfqpoint{2.845289in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{2.845536in}{1.606425in}}%
\pgfpathlineto{\pgfqpoint{2.845659in}{1.606623in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{2.846399in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{2.846522in}{1.603543in}}%
\pgfpathlineto{\pgfqpoint{2.846769in}{1.603780in}}%
\pgfpathlineto{\pgfqpoint{2.846892in}{1.604423in}}%
\pgfpathlineto{\pgfqpoint{2.847015in}{1.604220in}}%
\pgfpathlineto{\pgfqpoint{2.847262in}{1.603114in}}%
\pgfpathlineto{\pgfqpoint{2.847385in}{1.603791in}}%
\pgfpathlineto{\pgfqpoint{2.847755in}{1.604214in}}%
\pgfpathlineto{\pgfqpoint{2.847878in}{1.603972in}}%
\pgfpathlineto{\pgfqpoint{2.848001in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{2.848125in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{2.848248in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{2.848371in}{1.603532in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{1.603740in}}%
\pgfpathlineto{\pgfqpoint{2.848741in}{1.604412in}}%
\pgfpathlineto{\pgfqpoint{2.848864in}{1.604214in}}%
\pgfpathlineto{\pgfqpoint{2.848987in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{2.849234in}{1.605731in}}%
\pgfpathlineto{\pgfqpoint{2.849481in}{1.605083in}}%
\pgfpathlineto{\pgfqpoint{2.849604in}{1.603543in}}%
\pgfpathlineto{\pgfqpoint{2.849850in}{1.604406in}}%
\pgfpathlineto{\pgfqpoint{2.849974in}{1.604620in}}%
\pgfpathlineto{\pgfqpoint{2.850590in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.850836in}{1.601507in}}%
\pgfpathlineto{\pgfqpoint{2.851330in}{1.602392in}}%
\pgfpathlineto{\pgfqpoint{2.851453in}{1.601270in}}%
\pgfpathlineto{\pgfqpoint{2.851576in}{1.601964in}}%
\pgfpathlineto{\pgfqpoint{2.851699in}{1.602657in}}%
\pgfpathlineto{\pgfqpoint{2.851823in}{1.601524in}}%
\pgfpathlineto{\pgfqpoint{2.851946in}{1.601315in}}%
\pgfpathlineto{\pgfqpoint{2.852192in}{1.599781in}}%
\pgfpathlineto{\pgfqpoint{2.852316in}{1.599803in}}%
\pgfpathlineto{\pgfqpoint{2.852439in}{1.600249in}}%
\pgfpathlineto{\pgfqpoint{2.852562in}{1.598687in}}%
\pgfpathlineto{\pgfqpoint{2.852685in}{1.599781in}}%
\pgfpathlineto{\pgfqpoint{2.852809in}{1.601095in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{1.600215in}}%
\pgfpathlineto{\pgfqpoint{2.853548in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{2.853672in}{1.601281in}}%
\pgfpathlineto{\pgfqpoint{2.853795in}{1.601287in}}%
\pgfpathlineto{\pgfqpoint{2.853918in}{1.600869in}}%
\pgfpathlineto{\pgfqpoint{2.854165in}{1.601084in}}%
\pgfpathlineto{\pgfqpoint{2.854288in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{2.854411in}{1.600869in}}%
\pgfpathlineto{\pgfqpoint{2.854534in}{1.601118in}}%
\pgfpathlineto{\pgfqpoint{2.854904in}{1.599566in}}%
\pgfpathlineto{\pgfqpoint{2.855028in}{1.599984in}}%
\pgfpathlineto{\pgfqpoint{2.855644in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{2.855767in}{1.597761in}}%
\pgfpathlineto{\pgfqpoint{2.855890in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{2.856137in}{1.596656in}}%
\pgfpathlineto{\pgfqpoint{2.856260in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.598382in}}%
\pgfpathlineto{\pgfqpoint{2.856507in}{1.598168in}}%
\pgfpathlineto{\pgfqpoint{2.856877in}{1.596639in}}%
\pgfpathlineto{\pgfqpoint{2.857000in}{1.596865in}}%
\pgfpathlineto{\pgfqpoint{2.857370in}{1.597987in}}%
\pgfpathlineto{\pgfqpoint{2.857493in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{1.596459in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{1.598235in}}%
\pgfpathlineto{\pgfqpoint{2.857863in}{1.598890in}}%
\pgfpathlineto{\pgfqpoint{2.858109in}{1.597158in}}%
\pgfpathlineto{\pgfqpoint{2.858232in}{1.597372in}}%
\pgfpathlineto{\pgfqpoint{2.859095in}{1.601112in}}%
\pgfpathlineto{\pgfqpoint{2.859465in}{1.602009in}}%
\pgfpathlineto{\pgfqpoint{2.859588in}{1.601811in}}%
\pgfpathlineto{\pgfqpoint{2.859835in}{1.600683in}}%
\pgfpathlineto{\pgfqpoint{2.859958in}{1.601123in}}%
\pgfpathlineto{\pgfqpoint{2.860081in}{1.601783in}}%
\pgfpathlineto{\pgfqpoint{2.860205in}{1.601134in}}%
\pgfpathlineto{\pgfqpoint{2.861684in}{1.595866in}}%
\pgfpathlineto{\pgfqpoint{2.861930in}{1.596312in}}%
\pgfpathlineto{\pgfqpoint{2.862054in}{1.597434in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.597226in}}%
\pgfpathlineto{\pgfqpoint{2.862424in}{1.596363in}}%
\pgfpathlineto{\pgfqpoint{2.862547in}{1.597040in}}%
\pgfpathlineto{\pgfqpoint{2.862670in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{2.862793in}{1.597068in}}%
\pgfpathlineto{\pgfqpoint{2.863040in}{1.595985in}}%
\pgfpathlineto{\pgfqpoint{2.863163in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{2.863286in}{1.597107in}}%
\pgfpathlineto{\pgfqpoint{2.863533in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{2.863656in}{1.596865in}}%
\pgfpathlineto{\pgfqpoint{2.864396in}{1.599493in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{2.864642in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.864766in}{1.599025in}}%
\pgfpathlineto{\pgfqpoint{2.864889in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{2.865135in}{1.599239in}}%
\pgfpathlineto{\pgfqpoint{2.865382in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{2.865505in}{1.599002in}}%
\pgfpathlineto{\pgfqpoint{2.865628in}{1.599899in}}%
\pgfpathlineto{\pgfqpoint{2.865752in}{1.598337in}}%
\pgfpathlineto{\pgfqpoint{2.866491in}{1.596380in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{1.598878in}}%
\pgfpathlineto{\pgfqpoint{2.867847in}{1.598015in}}%
\pgfpathlineto{\pgfqpoint{2.868094in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{2.868710in}{1.600255in}}%
\pgfpathlineto{\pgfqpoint{2.868833in}{1.599166in}}%
\pgfpathlineto{\pgfqpoint{2.868957in}{1.599623in}}%
\pgfpathlineto{\pgfqpoint{2.869203in}{1.600920in}}%
\pgfpathlineto{\pgfqpoint{2.869450in}{1.600700in}}%
\pgfpathlineto{\pgfqpoint{2.869573in}{1.600480in}}%
\pgfpathlineto{\pgfqpoint{2.869820in}{1.603526in}}%
\pgfpathlineto{\pgfqpoint{2.870066in}{1.602849in}}%
\pgfpathlineto{\pgfqpoint{2.870189in}{1.603058in}}%
\pgfpathlineto{\pgfqpoint{2.870436in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{2.870682in}{1.605026in}}%
\pgfpathlineto{\pgfqpoint{2.871175in}{1.605246in}}%
\pgfpathlineto{\pgfqpoint{2.871915in}{1.601129in}}%
\pgfpathlineto{\pgfqpoint{2.872038in}{1.600700in}}%
\pgfpathlineto{\pgfqpoint{2.872162in}{1.601366in}}%
\pgfpathlineto{\pgfqpoint{2.872531in}{1.602968in}}%
\pgfpathlineto{\pgfqpoint{2.872655in}{1.602719in}}%
\pgfpathlineto{\pgfqpoint{2.873024in}{1.604490in}}%
\pgfpathlineto{\pgfqpoint{2.873641in}{1.600537in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{1.602973in}}%
\pgfpathlineto{\pgfqpoint{2.874380in}{1.602082in}}%
\pgfpathlineto{\pgfqpoint{2.874504in}{1.603199in}}%
\pgfpathlineto{\pgfqpoint{2.874627in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{1.603199in}}%
\pgfpathlineto{\pgfqpoint{2.874997in}{1.601868in}}%
\pgfpathlineto{\pgfqpoint{2.875243in}{1.602037in}}%
\pgfpathlineto{\pgfqpoint{2.875367in}{1.602505in}}%
\pgfpathlineto{\pgfqpoint{2.875490in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{2.875736in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{2.876229in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{2.876353in}{1.603250in}}%
\pgfpathlineto{\pgfqpoint{2.876599in}{1.605889in}}%
\pgfpathlineto{\pgfqpoint{2.876969in}{1.605472in}}%
\pgfpathlineto{\pgfqpoint{2.877092in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{2.877339in}{1.606600in}}%
\pgfpathlineto{\pgfqpoint{2.877462in}{1.606380in}}%
\pgfpathlineto{\pgfqpoint{2.877832in}{1.605314in}}%
\pgfpathlineto{\pgfqpoint{2.878078in}{1.605996in}}%
\pgfpathlineto{\pgfqpoint{2.878202in}{1.605337in}}%
\pgfpathlineto{\pgfqpoint{2.878325in}{1.605353in}}%
\pgfpathlineto{\pgfqpoint{2.878571in}{1.604479in}}%
\pgfpathlineto{\pgfqpoint{2.878695in}{1.604682in}}%
\pgfpathlineto{\pgfqpoint{2.878818in}{1.605150in}}%
\pgfpathlineto{\pgfqpoint{2.878941in}{1.604744in}}%
\pgfpathlineto{\pgfqpoint{2.879065in}{1.604507in}}%
\pgfpathlineto{\pgfqpoint{2.879434in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.879558in}{1.603656in}}%
\pgfpathlineto{\pgfqpoint{2.879681in}{1.602804in}}%
\pgfpathlineto{\pgfqpoint{2.879927in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{2.880051in}{1.601693in}}%
\pgfpathlineto{\pgfqpoint{2.880174in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{2.880420in}{1.603013in}}%
\pgfpathlineto{\pgfqpoint{2.880790in}{1.604265in}}%
\pgfpathlineto{\pgfqpoint{2.881530in}{1.606651in}}%
\pgfpathlineto{\pgfqpoint{2.882023in}{1.604863in}}%
\pgfpathlineto{\pgfqpoint{2.882269in}{1.606171in}}%
\pgfpathlineto{\pgfqpoint{2.882393in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.883132in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.883256in}{1.604192in}}%
\pgfpathlineto{\pgfqpoint{2.883749in}{1.604987in}}%
\pgfpathlineto{\pgfqpoint{2.883872in}{1.606566in}}%
\pgfpathlineto{\pgfqpoint{2.884118in}{1.605686in}}%
\pgfpathlineto{\pgfqpoint{2.884365in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{2.884488in}{1.604575in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{1.605258in}}%
\pgfpathlineto{\pgfqpoint{2.884858in}{1.603475in}}%
\pgfpathlineto{\pgfqpoint{2.884981in}{1.605229in}}%
\pgfpathlineto{\pgfqpoint{2.885228in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{2.886337in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{2.886954in}{1.612630in}}%
\pgfpathlineto{\pgfqpoint{2.887323in}{1.610684in}}%
\pgfpathlineto{\pgfqpoint{2.887693in}{1.611107in}}%
\pgfpathlineto{\pgfqpoint{2.887940in}{1.611507in}}%
\pgfpathlineto{\pgfqpoint{2.889296in}{1.603611in}}%
\pgfpathlineto{\pgfqpoint{2.889542in}{1.605590in}}%
\pgfpathlineto{\pgfqpoint{2.889789in}{1.604479in}}%
\pgfpathlineto{\pgfqpoint{2.889912in}{1.604468in}}%
\pgfpathlineto{\pgfqpoint{2.890035in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{2.890159in}{1.604694in}}%
\pgfpathlineto{\pgfqpoint{2.891514in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{2.891638in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{2.891761in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.891884in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{2.892008in}{1.611767in}}%
\pgfpathlineto{\pgfqpoint{2.892131in}{1.611547in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.892377in}{1.611067in}}%
\pgfpathlineto{\pgfqpoint{2.892624in}{1.611513in}}%
\pgfpathlineto{\pgfqpoint{2.893117in}{1.607091in}}%
\pgfpathlineto{\pgfqpoint{2.893363in}{1.607993in}}%
\pgfpathlineto{\pgfqpoint{2.893487in}{1.607971in}}%
\pgfpathlineto{\pgfqpoint{2.893610in}{1.607525in}}%
\pgfpathlineto{\pgfqpoint{2.893733in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{2.893980in}{1.607294in}}%
\pgfpathlineto{\pgfqpoint{2.894226in}{1.607305in}}%
\pgfpathlineto{\pgfqpoint{2.894596in}{1.606425in}}%
\pgfpathlineto{\pgfqpoint{2.894719in}{1.607091in}}%
\pgfpathlineto{\pgfqpoint{2.894843in}{1.606448in}}%
\pgfpathlineto{\pgfqpoint{2.895089in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{2.895212in}{1.606002in}}%
\pgfpathlineto{\pgfqpoint{2.895459in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{2.895582in}{1.606938in}}%
\pgfpathlineto{\pgfqpoint{2.895706in}{1.606718in}}%
\pgfpathlineto{\pgfqpoint{2.895829in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{2.896075in}{1.608506in}}%
\pgfpathlineto{\pgfqpoint{2.896445in}{1.608303in}}%
\pgfpathlineto{\pgfqpoint{2.896692in}{1.608980in}}%
\pgfpathlineto{\pgfqpoint{2.896815in}{1.610543in}}%
\pgfpathlineto{\pgfqpoint{2.897061in}{1.610306in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{1.610086in}}%
\pgfpathlineto{\pgfqpoint{2.897555in}{1.611197in}}%
\pgfpathlineto{\pgfqpoint{2.897801in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{2.897924in}{1.610131in}}%
\pgfpathlineto{\pgfqpoint{2.898048in}{1.610565in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{1.611028in}}%
\pgfpathlineto{\pgfqpoint{2.898664in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{2.899280in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{2.899404in}{1.611141in}}%
\pgfpathlineto{\pgfqpoint{2.899527in}{1.611800in}}%
\pgfpathlineto{\pgfqpoint{2.899650in}{1.613143in}}%
\pgfpathlineto{\pgfqpoint{2.899897in}{1.612720in}}%
\pgfpathlineto{\pgfqpoint{2.900143in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{2.900266in}{1.612477in}}%
\pgfpathlineto{\pgfqpoint{2.900390in}{1.613154in}}%
\pgfpathlineto{\pgfqpoint{2.900513in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{2.900759in}{1.611197in}}%
\pgfpathlineto{\pgfqpoint{2.900883in}{1.611614in}}%
\pgfpathlineto{\pgfqpoint{2.901869in}{1.613431in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{1.613216in}}%
\pgfpathlineto{\pgfqpoint{2.902608in}{1.611913in}}%
\pgfpathlineto{\pgfqpoint{2.902855in}{1.611727in}}%
\pgfpathlineto{\pgfqpoint{2.902978in}{1.610187in}}%
\pgfpathlineto{\pgfqpoint{2.903225in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{2.903718in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{2.904457in}{1.613718in}}%
\pgfpathlineto{\pgfqpoint{2.904581in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{2.905444in}{1.620227in}}%
\pgfpathlineto{\pgfqpoint{2.905567in}{1.620019in}}%
\pgfpathlineto{\pgfqpoint{2.905813in}{1.621745in}}%
\pgfpathlineto{\pgfqpoint{2.905937in}{1.620842in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{1.619957in}}%
\pgfpathlineto{\pgfqpoint{2.906306in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{2.906676in}{1.621485in}}%
\pgfpathlineto{\pgfqpoint{2.906923in}{1.622636in}}%
\pgfpathlineto{\pgfqpoint{2.907169in}{1.622421in}}%
\pgfpathlineto{\pgfqpoint{2.907293in}{1.621333in}}%
\pgfpathlineto{\pgfqpoint{2.907416in}{1.622201in}}%
\pgfpathlineto{\pgfqpoint{2.907539in}{1.623538in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.908895in}{1.615455in}}%
\pgfpathlineto{\pgfqpoint{2.909018in}{1.616127in}}%
\pgfpathlineto{\pgfqpoint{2.909265in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{2.909388in}{1.615630in}}%
\pgfpathlineto{\pgfqpoint{2.909511in}{1.616053in}}%
\pgfpathlineto{\pgfqpoint{2.910374in}{1.622551in}}%
\pgfpathlineto{\pgfqpoint{2.910621in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{2.910867in}{1.621333in}}%
\pgfpathlineto{\pgfqpoint{2.911853in}{1.630702in}}%
\pgfpathlineto{\pgfqpoint{2.911977in}{1.630262in}}%
\pgfpathlineto{\pgfqpoint{2.912100in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{2.912223in}{1.630487in}}%
\pgfpathlineto{\pgfqpoint{2.912470in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{1.627221in}}%
\pgfpathlineto{\pgfqpoint{2.912716in}{1.628722in}}%
\pgfpathlineto{\pgfqpoint{2.913702in}{1.631220in}}%
\pgfpathlineto{\pgfqpoint{2.913826in}{1.630561in}}%
\pgfpathlineto{\pgfqpoint{2.913949in}{1.630775in}}%
\pgfpathlineto{\pgfqpoint{2.914072in}{1.632506in}}%
\pgfpathlineto{\pgfqpoint{2.914319in}{1.631401in}}%
\pgfpathlineto{\pgfqpoint{2.914689in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{2.915305in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.915428in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{2.915675in}{1.631835in}}%
\pgfpathlineto{\pgfqpoint{2.915798in}{1.632044in}}%
\pgfpathlineto{\pgfqpoint{2.916291in}{1.631141in}}%
\pgfpathlineto{\pgfqpoint{2.916414in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{2.917154in}{1.627752in}}%
\pgfpathlineto{\pgfqpoint{2.919373in}{1.617204in}}%
\pgfpathlineto{\pgfqpoint{2.919496in}{1.617165in}}%
\pgfpathlineto{\pgfqpoint{2.919619in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{2.919743in}{1.617593in}}%
\pgfpathlineto{\pgfqpoint{2.919989in}{1.616719in}}%
\pgfpathlineto{\pgfqpoint{2.920236in}{1.615196in}}%
\pgfpathlineto{\pgfqpoint{2.920482in}{1.615450in}}%
\pgfpathlineto{\pgfqpoint{2.920975in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{2.921715in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{2.921838in}{1.621587in}}%
\pgfpathlineto{\pgfqpoint{2.922947in}{1.629399in}}%
\pgfpathlineto{\pgfqpoint{2.924180in}{1.621197in}}%
\pgfpathlineto{\pgfqpoint{2.924796in}{1.617170in}}%
\pgfpathlineto{\pgfqpoint{2.925290in}{1.615602in}}%
\pgfpathlineto{\pgfqpoint{2.926152in}{1.618496in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{1.618524in}}%
\pgfpathlineto{\pgfqpoint{2.926645in}{1.619658in}}%
\pgfpathlineto{\pgfqpoint{2.927262in}{1.618428in}}%
\pgfpathlineto{\pgfqpoint{2.927385in}{1.618665in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{2.927632in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{2.928618in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{2.929727in}{1.618304in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{2.929974in}{1.618953in}}%
\pgfpathlineto{\pgfqpoint{2.930220in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{2.930343in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{2.930467in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{2.930713in}{1.619009in}}%
\pgfpathlineto{\pgfqpoint{2.930837in}{1.618090in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.618056in}}%
\pgfpathlineto{\pgfqpoint{2.931576in}{1.614327in}}%
\pgfpathlineto{\pgfqpoint{2.933672in}{1.624926in}}%
\pgfpathlineto{\pgfqpoint{2.933795in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{2.933918in}{1.623860in}}%
\pgfpathlineto{\pgfqpoint{2.934165in}{1.624525in}}%
\pgfpathlineto{\pgfqpoint{2.934658in}{1.625727in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{1.624835in}}%
\pgfpathlineto{\pgfqpoint{2.935397in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{2.935521in}{1.622867in}}%
\pgfpathlineto{\pgfqpoint{2.936260in}{1.626646in}}%
\pgfpathlineto{\pgfqpoint{2.936384in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{2.938109in}{1.618253in}}%
\pgfpathlineto{\pgfqpoint{2.940082in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.940451in}{1.633454in}}%
\pgfpathlineto{\pgfqpoint{2.941314in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.941561in}{1.629714in}}%
\pgfpathlineto{\pgfqpoint{2.941684in}{1.630837in}}%
\pgfpathlineto{\pgfqpoint{2.941807in}{1.631909in}}%
\pgfpathlineto{\pgfqpoint{2.941931in}{1.630814in}}%
\pgfpathlineto{\pgfqpoint{2.942424in}{1.630149in}}%
\pgfpathlineto{\pgfqpoint{2.942547in}{1.630786in}}%
\pgfpathlineto{\pgfqpoint{2.942670in}{1.629669in}}%
\pgfpathlineto{\pgfqpoint{2.942793in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{2.942917in}{1.629252in}}%
\pgfpathlineto{\pgfqpoint{2.943410in}{1.629596in}}%
\pgfpathlineto{\pgfqpoint{2.943533in}{1.629173in}}%
\pgfpathlineto{\pgfqpoint{2.943656in}{1.629810in}}%
\pgfpathlineto{\pgfqpoint{2.944273in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{2.944396in}{1.630482in}}%
\pgfpathlineto{\pgfqpoint{2.944519in}{1.630713in}}%
\pgfpathlineto{\pgfqpoint{2.945012in}{1.631610in}}%
\pgfpathlineto{\pgfqpoint{2.945259in}{1.632512in}}%
\pgfpathlineto{\pgfqpoint{2.945382in}{1.632078in}}%
\pgfpathlineto{\pgfqpoint{2.945752in}{1.630391in}}%
\pgfpathlineto{\pgfqpoint{2.945875in}{1.630831in}}%
\pgfpathlineto{\pgfqpoint{2.945998in}{1.632162in}}%
\pgfpathlineto{\pgfqpoint{2.946245in}{1.630865in}}%
\pgfpathlineto{\pgfqpoint{2.946368in}{1.630662in}}%
\pgfpathlineto{\pgfqpoint{2.947724in}{1.637177in}}%
\pgfpathlineto{\pgfqpoint{2.947847in}{1.636985in}}%
\pgfpathlineto{\pgfqpoint{2.948094in}{1.638508in}}%
\pgfpathlineto{\pgfqpoint{2.948340in}{1.637820in}}%
\pgfpathlineto{\pgfqpoint{2.948957in}{1.635631in}}%
\pgfpathlineto{\pgfqpoint{2.949080in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.949820in}{1.629506in}}%
\pgfpathlineto{\pgfqpoint{2.950436in}{1.625202in}}%
\pgfpathlineto{\pgfqpoint{2.950682in}{1.623076in}}%
\pgfpathlineto{\pgfqpoint{2.950929in}{1.623132in}}%
\pgfpathlineto{\pgfqpoint{2.951176in}{1.622726in}}%
\pgfpathlineto{\pgfqpoint{2.951299in}{1.622946in}}%
\pgfpathlineto{\pgfqpoint{2.952038in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{2.952408in}{1.629275in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{2.953271in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{2.953394in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{2.953518in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{2.953641in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{2.954134in}{1.629167in}}%
\pgfpathlineto{\pgfqpoint{2.954257in}{1.629805in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{2.954874in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{2.954997in}{1.626629in}}%
\pgfpathlineto{\pgfqpoint{2.955613in}{1.624226in}}%
\pgfpathlineto{\pgfqpoint{2.955736in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.624920in}}%
\pgfpathlineto{\pgfqpoint{2.956106in}{1.624508in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{2.956353in}{1.625868in}}%
\pgfpathlineto{\pgfqpoint{2.956599in}{1.625010in}}%
\pgfpathlineto{\pgfqpoint{2.956723in}{1.625016in}}%
\pgfpathlineto{\pgfqpoint{2.956846in}{1.624373in}}%
\pgfpathlineto{\pgfqpoint{2.956969in}{1.625039in}}%
\pgfpathlineto{\pgfqpoint{2.957092in}{1.625264in}}%
\pgfpathlineto{\pgfqpoint{2.957709in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{2.957832in}{1.623910in}}%
\pgfpathlineto{\pgfqpoint{2.958325in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{2.958448in}{1.622410in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{1.621276in}}%
\pgfpathlineto{\pgfqpoint{2.958941in}{1.619646in}}%
\pgfpathlineto{\pgfqpoint{2.959065in}{1.620052in}}%
\pgfpathlineto{\pgfqpoint{2.959188in}{1.620475in}}%
\pgfpathlineto{\pgfqpoint{2.959558in}{1.618467in}}%
\pgfpathlineto{\pgfqpoint{2.959681in}{1.619364in}}%
\pgfpathlineto{\pgfqpoint{2.959804in}{1.619787in}}%
\pgfpathlineto{\pgfqpoint{2.959927in}{1.619156in}}%
\pgfpathlineto{\pgfqpoint{2.960051in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.960297in}{1.618783in}}%
\pgfpathlineto{\pgfqpoint{2.960544in}{1.619906in}}%
\pgfpathlineto{\pgfqpoint{2.960914in}{1.617571in}}%
\pgfpathlineto{\pgfqpoint{2.961037in}{1.618022in}}%
\pgfpathlineto{\pgfqpoint{2.961530in}{1.617469in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{2.961776in}{1.617272in}}%
\pgfpathlineto{\pgfqpoint{2.962393in}{1.619122in}}%
\pgfpathlineto{\pgfqpoint{2.962639in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{2.962763in}{1.618247in}}%
\pgfpathlineto{\pgfqpoint{2.962886in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{2.963132in}{1.616702in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{1.617108in}}%
\pgfpathlineto{\pgfqpoint{2.963749in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{2.963872in}{1.618146in}}%
\pgfpathlineto{\pgfqpoint{2.963995in}{1.619663in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{2.964612in}{1.618462in}}%
\pgfpathlineto{\pgfqpoint{2.964735in}{1.618451in}}%
\pgfpathlineto{\pgfqpoint{2.965228in}{1.616866in}}%
\pgfpathlineto{\pgfqpoint{2.965844in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{2.966584in}{1.623296in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{1.624474in}}%
\pgfpathlineto{\pgfqpoint{2.967323in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{2.967570in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{2.967940in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{2.968310in}{1.621637in}}%
\pgfpathlineto{\pgfqpoint{2.968926in}{1.624108in}}%
\pgfpathlineto{\pgfqpoint{2.969049in}{1.625636in}}%
\pgfpathlineto{\pgfqpoint{2.969172in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{2.969666in}{1.623375in}}%
\pgfpathlineto{\pgfqpoint{2.969789in}{1.624255in}}%
\pgfpathlineto{\pgfqpoint{2.969912in}{1.622692in}}%
\pgfpathlineto{\pgfqpoint{2.970159in}{1.622952in}}%
\pgfpathlineto{\pgfqpoint{2.970282in}{1.622292in}}%
\pgfpathlineto{\pgfqpoint{2.970528in}{1.622726in}}%
\pgfpathlineto{\pgfqpoint{2.971884in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{2.972501in}{1.640053in}}%
\pgfpathlineto{\pgfqpoint{2.972747in}{1.639529in}}%
\pgfpathlineto{\pgfqpoint{2.972994in}{1.640967in}}%
\pgfpathlineto{\pgfqpoint{2.973117in}{1.639681in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{1.621976in}}%
\pgfpathlineto{\pgfqpoint{2.977062in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{2.978048in}{1.635705in}}%
\pgfpathlineto{\pgfqpoint{2.978417in}{1.631711in}}%
\pgfpathlineto{\pgfqpoint{2.978664in}{1.630233in}}%
\pgfpathlineto{\pgfqpoint{2.978787in}{1.631141in}}%
\pgfpathlineto{\pgfqpoint{2.980266in}{1.642648in}}%
\pgfpathlineto{\pgfqpoint{2.980513in}{1.642191in}}%
\pgfpathlineto{\pgfqpoint{2.981129in}{1.638638in}}%
\pgfpathlineto{\pgfqpoint{2.981499in}{1.640217in}}%
\pgfpathlineto{\pgfqpoint{2.981869in}{1.638090in}}%
\pgfpathlineto{\pgfqpoint{2.981992in}{1.638356in}}%
\pgfpathlineto{\pgfqpoint{2.982115in}{1.638384in}}%
\pgfpathlineto{\pgfqpoint{2.985567in}{1.664758in}}%
\pgfpathlineto{\pgfqpoint{2.985690in}{1.663224in}}%
\pgfpathlineto{\pgfqpoint{2.986553in}{1.643494in}}%
\pgfpathlineto{\pgfqpoint{2.986923in}{1.647408in}}%
\pgfpathlineto{\pgfqpoint{2.987539in}{1.651379in}}%
\pgfpathlineto{\pgfqpoint{2.987662in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{2.987786in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{2.987909in}{1.650731in}}%
\pgfpathlineto{\pgfqpoint{2.988032in}{1.650533in}}%
\pgfpathlineto{\pgfqpoint{2.988772in}{1.652389in}}%
\pgfpathlineto{\pgfqpoint{2.990744in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{2.990991in}{1.669395in}}%
\pgfpathlineto{\pgfqpoint{2.991114in}{1.669807in}}%
\pgfpathlineto{\pgfqpoint{2.991854in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.992470in}{1.649383in}}%
\pgfpathlineto{\pgfqpoint{2.992593in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{2.993333in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.993579in}{1.644069in}}%
\pgfpathlineto{\pgfqpoint{2.993949in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{2.995552in}{1.672418in}}%
\pgfpathlineto{\pgfqpoint{2.995921in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{2.996045in}{1.678583in}}%
\pgfpathlineto{\pgfqpoint{2.996661in}{1.665700in}}%
\pgfpathlineto{\pgfqpoint{2.996907in}{1.659874in}}%
\pgfpathlineto{\pgfqpoint{2.997154in}{1.660393in}}%
\pgfpathlineto{\pgfqpoint{2.997401in}{1.662220in}}%
\pgfpathlineto{\pgfqpoint{2.997524in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{2.999250in}{1.656918in}}%
\pgfpathlineto{\pgfqpoint{2.999496in}{1.660156in}}%
\pgfpathlineto{\pgfqpoint{3.000112in}{1.666383in}}%
\pgfpathlineto{\pgfqpoint{3.000975in}{1.671425in}}%
\pgfpathlineto{\pgfqpoint{3.001099in}{1.671611in}}%
\pgfpathlineto{\pgfqpoint{3.001838in}{1.665841in}}%
\pgfpathlineto{\pgfqpoint{3.002208in}{1.660618in}}%
\pgfpathlineto{\pgfqpoint{3.002331in}{1.661103in}}%
\pgfpathlineto{\pgfqpoint{3.002454in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{3.002701in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{3.003317in}{1.658007in}}%
\pgfpathlineto{\pgfqpoint{3.004303in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{3.004673in}{1.652474in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{3.005290in}{1.650708in}}%
\pgfpathlineto{\pgfqpoint{3.005413in}{1.651131in}}%
\pgfpathlineto{\pgfqpoint{3.005659in}{1.650669in}}%
\pgfpathlineto{\pgfqpoint{3.005906in}{1.649552in}}%
\pgfpathlineto{\pgfqpoint{3.006276in}{1.650150in}}%
\pgfpathlineto{\pgfqpoint{3.007262in}{1.665531in}}%
\pgfpathlineto{\pgfqpoint{3.008001in}{1.662068in}}%
\pgfpathlineto{\pgfqpoint{3.008988in}{1.647487in}}%
\pgfpathlineto{\pgfqpoint{3.009357in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{3.009481in}{1.646698in}}%
\pgfpathlineto{\pgfqpoint{3.009604in}{1.647561in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{1.648187in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{1.647284in}}%
\pgfpathlineto{\pgfqpoint{3.010097in}{1.647019in}}%
\pgfpathlineto{\pgfqpoint{3.010344in}{1.650279in}}%
\pgfpathlineto{\pgfqpoint{3.011083in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{3.011206in}{1.656253in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{1.657110in}}%
\pgfpathlineto{\pgfqpoint{3.011453in}{1.657792in}}%
\pgfpathlineto{\pgfqpoint{3.011576in}{1.657195in}}%
\pgfpathlineto{\pgfqpoint{3.012069in}{1.652671in}}%
\pgfpathlineto{\pgfqpoint{3.012193in}{1.653416in}}%
\pgfpathlineto{\pgfqpoint{3.012316in}{1.653258in}}%
\pgfpathlineto{\pgfqpoint{3.012686in}{1.663777in}}%
\pgfpathlineto{\pgfqpoint{3.013548in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{3.013672in}{1.692176in}}%
\pgfpathlineto{\pgfqpoint{3.014042in}{1.693248in}}%
\pgfpathlineto{\pgfqpoint{3.014535in}{1.690716in}}%
\pgfpathlineto{\pgfqpoint{3.014658in}{1.690913in}}%
\pgfpathlineto{\pgfqpoint{3.015891in}{1.686632in}}%
\pgfpathlineto{\pgfqpoint{3.016507in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{3.016630in}{1.669886in}}%
\pgfpathlineto{\pgfqpoint{3.017123in}{1.673337in}}%
\pgfpathlineto{\pgfqpoint{3.017246in}{1.673089in}}%
\pgfpathlineto{\pgfqpoint{3.017493in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{3.017740in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{3.018109in}{1.667787in}}%
\pgfpathlineto{\pgfqpoint{3.018233in}{1.668898in}}%
\pgfpathlineto{\pgfqpoint{3.019219in}{1.674776in}}%
\pgfpathlineto{\pgfqpoint{3.019342in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{3.019465in}{1.674409in}}%
\pgfpathlineto{\pgfqpoint{3.019589in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{3.019712in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{3.020082in}{1.677698in}}%
\pgfpathlineto{\pgfqpoint{3.021068in}{1.689932in}}%
\pgfpathlineto{\pgfqpoint{3.021438in}{1.690490in}}%
\pgfpathlineto{\pgfqpoint{3.021931in}{1.688330in}}%
\pgfpathlineto{\pgfqpoint{3.022177in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{3.023163in}{1.711568in}}%
\pgfpathlineto{\pgfqpoint{3.023656in}{1.702696in}}%
\pgfpathlineto{\pgfqpoint{3.024273in}{1.681279in}}%
\pgfpathlineto{\pgfqpoint{3.024396in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{3.025382in}{1.696841in}}%
\pgfpathlineto{\pgfqpoint{3.025505in}{1.694455in}}%
\pgfpathlineto{\pgfqpoint{3.026368in}{1.684804in}}%
\pgfpathlineto{\pgfqpoint{3.026491in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{3.026615in}{1.684387in}}%
\pgfpathlineto{\pgfqpoint{3.026738in}{1.684833in}}%
\pgfpathlineto{\pgfqpoint{3.027724in}{1.695031in}}%
\pgfpathlineto{\pgfqpoint{3.027847in}{1.694805in}}%
\pgfpathlineto{\pgfqpoint{3.027971in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{3.028094in}{1.694630in}}%
\pgfpathlineto{\pgfqpoint{3.029080in}{1.700626in}}%
\pgfpathlineto{\pgfqpoint{3.029450in}{1.698037in}}%
\pgfpathlineto{\pgfqpoint{3.029573in}{1.698488in}}%
\pgfpathlineto{\pgfqpoint{3.029696in}{1.700062in}}%
\pgfpathlineto{\pgfqpoint{3.029820in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{3.029943in}{1.697896in}}%
\pgfpathlineto{\pgfqpoint{3.030189in}{1.698184in}}%
\pgfpathlineto{\pgfqpoint{3.031176in}{1.705257in}}%
\pgfpathlineto{\pgfqpoint{3.031422in}{1.708511in}}%
\pgfpathlineto{\pgfqpoint{3.031545in}{1.707000in}}%
\pgfpathlineto{\pgfqpoint{3.031792in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{3.031915in}{1.705172in}}%
\pgfpathlineto{\pgfqpoint{3.032901in}{1.719442in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{1.732483in}}%
\pgfpathlineto{\pgfqpoint{3.034381in}{1.740791in}}%
\pgfpathlineto{\pgfqpoint{3.035736in}{1.762456in}}%
\pgfpathlineto{\pgfqpoint{3.036846in}{1.770590in}}%
\pgfpathlineto{\pgfqpoint{3.036969in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{3.038448in}{1.740791in}}%
\pgfpathlineto{\pgfqpoint{3.039928in}{1.699870in}}%
\pgfpathlineto{\pgfqpoint{3.040051in}{1.699887in}}%
\pgfpathlineto{\pgfqpoint{3.040667in}{1.694658in}}%
\pgfpathlineto{\pgfqpoint{3.040914in}{1.696418in}}%
\pgfpathlineto{\pgfqpoint{3.041160in}{1.695267in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{1.696114in}}%
\pgfpathlineto{\pgfqpoint{3.041530in}{1.701331in}}%
\pgfpathlineto{\pgfqpoint{3.041653in}{1.700428in}}%
\pgfpathlineto{\pgfqpoint{3.042270in}{1.693361in}}%
\pgfpathlineto{\pgfqpoint{3.043256in}{1.709419in}}%
\pgfpathlineto{\pgfqpoint{3.043626in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{3.043749in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.044242in}{1.705324in}}%
\pgfpathlineto{\pgfqpoint{3.044365in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{3.044612in}{1.705606in}}%
\pgfpathlineto{\pgfqpoint{3.044735in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{3.045105in}{1.705386in}}%
\pgfpathlineto{\pgfqpoint{3.045351in}{1.705589in}}%
\pgfpathlineto{\pgfqpoint{3.045844in}{1.707851in}}%
\pgfpathlineto{\pgfqpoint{3.045968in}{1.705900in}}%
\pgfpathlineto{\pgfqpoint{3.046091in}{1.707688in}}%
\pgfpathlineto{\pgfqpoint{3.046954in}{1.717541in}}%
\pgfpathlineto{\pgfqpoint{3.047570in}{1.722584in}}%
\pgfpathlineto{\pgfqpoint{3.048310in}{1.728038in}}%
\pgfpathlineto{\pgfqpoint{3.049173in}{1.733566in}}%
\pgfpathlineto{\pgfqpoint{3.049912in}{1.726865in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{1.727294in}}%
\pgfpathlineto{\pgfqpoint{3.050898in}{1.732020in}}%
\pgfpathlineto{\pgfqpoint{3.051022in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{3.051268in}{1.730644in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{1.720266in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{1.716086in}}%
\pgfpathlineto{\pgfqpoint{3.052871in}{1.716543in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{1.719623in}}%
\pgfpathlineto{\pgfqpoint{3.053487in}{1.722054in}}%
\pgfpathlineto{\pgfqpoint{3.053733in}{1.720948in}}%
\pgfpathlineto{\pgfqpoint{3.053857in}{1.721275in}}%
\pgfpathlineto{\pgfqpoint{3.054473in}{1.734474in}}%
\pgfpathlineto{\pgfqpoint{3.055952in}{1.772259in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{1.774295in}}%
\pgfpathlineto{\pgfqpoint{3.056322in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{3.056569in}{1.773359in}}%
\pgfpathlineto{\pgfqpoint{3.056815in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{3.057801in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{3.057925in}{1.757978in}}%
\pgfpathlineto{\pgfqpoint{3.058048in}{1.759969in}}%
\pgfpathlineto{\pgfqpoint{3.058171in}{1.757820in}}%
\pgfpathlineto{\pgfqpoint{3.058541in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{3.058664in}{1.756088in}}%
\pgfpathlineto{\pgfqpoint{3.060636in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{3.061006in}{1.806356in}}%
\pgfpathlineto{\pgfqpoint{3.061129in}{1.804624in}}%
\pgfpathlineto{\pgfqpoint{3.061253in}{1.806181in}}%
\pgfpathlineto{\pgfqpoint{3.061623in}{1.812543in}}%
\pgfpathlineto{\pgfqpoint{3.061746in}{1.811748in}}%
\pgfpathlineto{\pgfqpoint{3.063102in}{1.781566in}}%
\pgfpathlineto{\pgfqpoint{3.063472in}{1.785142in}}%
\pgfpathlineto{\pgfqpoint{3.064088in}{1.788825in}}%
\pgfpathlineto{\pgfqpoint{3.064458in}{1.790258in}}%
\pgfpathlineto{\pgfqpoint{3.065197in}{1.812425in}}%
\pgfpathlineto{\pgfqpoint{3.065321in}{1.812216in}}%
\pgfpathlineto{\pgfqpoint{3.065814in}{1.801347in}}%
\pgfpathlineto{\pgfqpoint{3.066060in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{3.066307in}{1.792948in}}%
\pgfpathlineto{\pgfqpoint{3.066553in}{1.791696in}}%
\pgfpathlineto{\pgfqpoint{3.066800in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{3.066923in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{3.067170in}{1.793033in}}%
\pgfpathlineto{\pgfqpoint{3.067293in}{1.793388in}}%
\pgfpathlineto{\pgfqpoint{3.068649in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{3.068772in}{1.818843in}}%
\pgfpathlineto{\pgfqpoint{3.068895in}{1.816960in}}%
\pgfpathlineto{\pgfqpoint{3.069758in}{1.799153in}}%
\pgfpathlineto{\pgfqpoint{3.069881in}{1.801995in}}%
\pgfpathlineto{\pgfqpoint{3.070498in}{1.811415in}}%
\pgfpathlineto{\pgfqpoint{3.070744in}{1.808217in}}%
\pgfpathlineto{\pgfqpoint{3.071854in}{1.791104in}}%
\pgfpathlineto{\pgfqpoint{3.072347in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{3.072717in}{1.787257in}}%
\pgfpathlineto{\pgfqpoint{3.072840in}{1.787308in}}%
\pgfpathlineto{\pgfqpoint{3.072963in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{3.073826in}{1.781267in}}%
\pgfpathlineto{\pgfqpoint{3.074072in}{1.784482in}}%
\pgfpathlineto{\pgfqpoint{3.074812in}{1.794567in}}%
\pgfpathlineto{\pgfqpoint{3.074935in}{1.795481in}}%
\pgfpathlineto{\pgfqpoint{3.075182in}{1.794697in}}%
\pgfpathlineto{\pgfqpoint{3.075305in}{1.793839in}}%
\pgfpathlineto{\pgfqpoint{3.075428in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{3.075552in}{1.796113in}}%
\pgfpathlineto{\pgfqpoint{3.075675in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{3.075798in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{3.076168in}{1.797088in}}%
\pgfpathlineto{\pgfqpoint{3.077277in}{1.812379in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.821421in}}%
\pgfpathlineto{\pgfqpoint{3.078510in}{1.818465in}}%
\pgfpathlineto{\pgfqpoint{3.078633in}{1.819498in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{1.820913in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{1.800946in}}%
\pgfpathlineto{\pgfqpoint{3.080975in}{1.792221in}}%
\pgfpathlineto{\pgfqpoint{3.081099in}{1.789321in}}%
\pgfpathlineto{\pgfqpoint{3.081222in}{1.789936in}}%
\pgfpathlineto{\pgfqpoint{3.081715in}{1.808544in}}%
\pgfpathlineto{\pgfqpoint{3.082085in}{1.802379in}}%
\pgfpathlineto{\pgfqpoint{3.083194in}{1.785328in}}%
\pgfpathlineto{\pgfqpoint{3.083317in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{3.084180in}{1.793320in}}%
\pgfpathlineto{\pgfqpoint{3.084304in}{1.792869in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.793320in}}%
\pgfpathlineto{\pgfqpoint{3.084550in}{1.793975in}}%
\pgfpathlineto{\pgfqpoint{3.084673in}{1.792689in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.790732in}}%
\pgfpathlineto{\pgfqpoint{3.085290in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{3.085660in}{1.797415in}}%
\pgfpathlineto{\pgfqpoint{3.085783in}{1.792909in}}%
\pgfpathlineto{\pgfqpoint{3.086029in}{1.785542in}}%
\pgfpathlineto{\pgfqpoint{3.086153in}{1.787381in}}%
\pgfpathlineto{\pgfqpoint{3.087262in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{3.087509in}{1.808803in}}%
\pgfpathlineto{\pgfqpoint{3.089111in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{3.089234in}{1.776879in}}%
\pgfpathlineto{\pgfqpoint{3.089604in}{1.782790in}}%
\pgfpathlineto{\pgfqpoint{3.089727in}{1.782626in}}%
\pgfpathlineto{\pgfqpoint{3.089851in}{1.783314in}}%
\pgfpathlineto{\pgfqpoint{3.090344in}{1.781555in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{1.783173in}}%
\pgfpathlineto{\pgfqpoint{3.090837in}{1.782632in}}%
\pgfpathlineto{\pgfqpoint{3.091453in}{1.780263in}}%
\pgfpathlineto{\pgfqpoint{3.091946in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{3.092932in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{3.093056in}{1.775361in}}%
\pgfpathlineto{\pgfqpoint{3.093549in}{1.778701in}}%
\pgfpathlineto{\pgfqpoint{3.093672in}{1.778672in}}%
\pgfpathlineto{\pgfqpoint{3.094165in}{1.777984in}}%
\pgfpathlineto{\pgfqpoint{3.094905in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{3.095398in}{1.770437in}}%
\pgfpathlineto{\pgfqpoint{3.096014in}{1.772863in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{3.097000in}{1.773714in}}%
\pgfpathlineto{\pgfqpoint{3.097123in}{1.773889in}}%
\pgfpathlineto{\pgfqpoint{3.097986in}{1.787026in}}%
\pgfpathlineto{\pgfqpoint{3.098233in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{3.098356in}{1.787748in}}%
\pgfpathlineto{\pgfqpoint{3.098479in}{1.787099in}}%
\pgfpathlineto{\pgfqpoint{3.098603in}{1.787105in}}%
\pgfpathlineto{\pgfqpoint{3.099219in}{1.780133in}}%
\pgfpathlineto{\pgfqpoint{3.099342in}{1.782559in}}%
\pgfpathlineto{\pgfqpoint{3.100575in}{1.816175in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{1.811404in}}%
\pgfpathlineto{\pgfqpoint{3.103287in}{1.777775in}}%
\pgfpathlineto{\pgfqpoint{3.103656in}{1.776157in}}%
\pgfpathlineto{\pgfqpoint{3.103780in}{1.777110in}}%
\pgfpathlineto{\pgfqpoint{3.103903in}{1.778063in}}%
\pgfpathlineto{\pgfqpoint{3.104026in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{3.104150in}{1.777482in}}%
\pgfpathlineto{\pgfqpoint{3.104396in}{1.777313in}}%
\pgfpathlineto{\pgfqpoint{3.104643in}{1.778481in}}%
\pgfpathlineto{\pgfqpoint{3.105382in}{1.772936in}}%
\pgfpathlineto{\pgfqpoint{3.106122in}{1.757019in}}%
\pgfpathlineto{\pgfqpoint{3.106368in}{1.757526in}}%
\pgfpathlineto{\pgfqpoint{3.106738in}{1.758401in}}%
\pgfpathlineto{\pgfqpoint{3.107354in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{3.107848in}{1.789293in}}%
\pgfpathlineto{\pgfqpoint{3.108094in}{1.786896in}}%
\pgfpathlineto{\pgfqpoint{3.108217in}{1.786778in}}%
\pgfpathlineto{\pgfqpoint{3.108341in}{1.787308in}}%
\pgfpathlineto{\pgfqpoint{3.108464in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{3.108587in}{1.786106in}}%
\pgfpathlineto{\pgfqpoint{3.109080in}{1.790692in}}%
\pgfpathlineto{\pgfqpoint{3.109203in}{1.789113in}}%
\pgfpathlineto{\pgfqpoint{3.109450in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{3.109573in}{1.782841in}}%
\pgfpathlineto{\pgfqpoint{3.110190in}{1.790799in}}%
\pgfpathlineto{\pgfqpoint{3.110313in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{3.110929in}{1.771210in}}%
\pgfpathlineto{\pgfqpoint{3.111299in}{1.773709in}}%
\pgfpathlineto{\pgfqpoint{3.112162in}{1.782226in}}%
\pgfpathlineto{\pgfqpoint{3.112285in}{1.783472in}}%
\pgfpathlineto{\pgfqpoint{3.112408in}{1.782970in}}%
\pgfpathlineto{\pgfqpoint{3.112778in}{1.779479in}}%
\pgfpathlineto{\pgfqpoint{3.113148in}{1.783467in}}%
\pgfpathlineto{\pgfqpoint{3.113395in}{1.782254in}}%
\pgfpathlineto{\pgfqpoint{3.113518in}{1.781882in}}%
\pgfpathlineto{\pgfqpoint{3.114011in}{1.790585in}}%
\pgfpathlineto{\pgfqpoint{3.114627in}{1.801403in}}%
\pgfpathlineto{\pgfqpoint{3.114750in}{1.800348in}}%
\pgfpathlineto{\pgfqpoint{3.114874in}{1.800867in}}%
\pgfpathlineto{\pgfqpoint{3.114997in}{1.802486in}}%
\pgfpathlineto{\pgfqpoint{3.115244in}{1.800991in}}%
\pgfpathlineto{\pgfqpoint{3.116599in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{3.116846in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{3.116969in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{3.117093in}{1.785001in}}%
\pgfpathlineto{\pgfqpoint{3.117339in}{1.784899in}}%
\pgfpathlineto{\pgfqpoint{3.117462in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{3.118079in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{3.118448in}{1.779152in}}%
\pgfpathlineto{\pgfqpoint{3.118572in}{1.779862in}}%
\pgfpathlineto{\pgfqpoint{3.119065in}{1.782756in}}%
\pgfpathlineto{\pgfqpoint{3.119311in}{1.778215in}}%
\pgfpathlineto{\pgfqpoint{3.119558in}{1.780099in}}%
\pgfpathlineto{\pgfqpoint{3.120174in}{1.782451in}}%
\pgfpathlineto{\pgfqpoint{3.120544in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{3.120667in}{1.781132in}}%
\pgfpathlineto{\pgfqpoint{3.120791in}{1.781419in}}%
\pgfpathlineto{\pgfqpoint{3.120914in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{3.121160in}{1.781447in}}%
\pgfpathlineto{\pgfqpoint{3.121284in}{1.781453in}}%
\pgfpathlineto{\pgfqpoint{3.121407in}{1.780551in}}%
\pgfpathlineto{\pgfqpoint{3.121530in}{1.781188in}}%
\pgfpathlineto{\pgfqpoint{3.121653in}{1.782017in}}%
\pgfpathlineto{\pgfqpoint{3.121777in}{1.780663in}}%
\pgfpathlineto{\pgfqpoint{3.121900in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{3.122270in}{1.779823in}}%
\pgfpathlineto{\pgfqpoint{3.122393in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{3.122516in}{1.779738in}}%
\pgfpathlineto{\pgfqpoint{3.122763in}{1.778317in}}%
\pgfpathlineto{\pgfqpoint{3.122886in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{3.123995in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{3.124612in}{1.763246in}}%
\pgfpathlineto{\pgfqpoint{3.124735in}{1.763026in}}%
\pgfpathlineto{\pgfqpoint{3.125105in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{3.125228in}{1.759343in}}%
\pgfpathlineto{\pgfqpoint{3.125598in}{1.762208in}}%
\pgfpathlineto{\pgfqpoint{3.126214in}{1.753443in}}%
\pgfpathlineto{\pgfqpoint{3.126338in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{1.761542in}}%
\pgfpathlineto{\pgfqpoint{3.128187in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{3.129296in}{1.755332in}}%
\pgfpathlineto{\pgfqpoint{3.129542in}{1.756601in}}%
\pgfpathlineto{\pgfqpoint{3.129666in}{1.756353in}}%
\pgfpathlineto{\pgfqpoint{3.130282in}{1.759794in}}%
\pgfpathlineto{\pgfqpoint{3.130405in}{1.759816in}}%
\pgfpathlineto{\pgfqpoint{3.130529in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.130652in}{1.759427in}}%
\pgfpathlineto{\pgfqpoint{3.130898in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{3.131022in}{1.759957in}}%
\pgfpathlineto{\pgfqpoint{3.131145in}{1.759568in}}%
\pgfpathlineto{\pgfqpoint{3.131268in}{1.758762in}}%
\pgfpathlineto{\pgfqpoint{3.131515in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{3.132624in}{1.756714in}}%
\pgfpathlineto{\pgfqpoint{3.132747in}{1.757820in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{1.759202in}}%
\pgfpathlineto{\pgfqpoint{3.133117in}{1.758440in}}%
\pgfpathlineto{\pgfqpoint{3.133610in}{1.760567in}}%
\pgfpathlineto{\pgfqpoint{3.134103in}{1.759061in}}%
\pgfpathlineto{\pgfqpoint{3.134350in}{1.760065in}}%
\pgfpathlineto{\pgfqpoint{3.134473in}{1.759551in}}%
\pgfpathlineto{\pgfqpoint{3.134720in}{1.758999in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{1.758271in}}%
\pgfpathlineto{\pgfqpoint{3.135213in}{1.757735in}}%
\pgfpathlineto{\pgfqpoint{3.135459in}{1.759895in}}%
\pgfpathlineto{\pgfqpoint{3.135706in}{1.760978in}}%
\pgfpathlineto{\pgfqpoint{3.136569in}{1.766280in}}%
\pgfpathlineto{\pgfqpoint{3.136692in}{1.766297in}}%
\pgfpathlineto{\pgfqpoint{3.139281in}{1.782553in}}%
\pgfpathlineto{\pgfqpoint{3.139404in}{1.782784in}}%
\pgfpathlineto{\pgfqpoint{3.139897in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{3.141130in}{1.774053in}}%
\pgfpathlineto{\pgfqpoint{3.141992in}{1.763319in}}%
\pgfpathlineto{\pgfqpoint{3.142239in}{1.764363in}}%
\pgfpathlineto{\pgfqpoint{3.142362in}{1.765242in}}%
\pgfpathlineto{\pgfqpoint{3.142609in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{3.142732in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{3.142855in}{1.766500in}}%
\pgfpathlineto{\pgfqpoint{3.142979in}{1.764774in}}%
\pgfpathlineto{\pgfqpoint{3.143102in}{1.765462in}}%
\pgfpathlineto{\pgfqpoint{3.143225in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{3.144828in}{1.788853in}}%
\pgfpathlineto{\pgfqpoint{3.144951in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{3.145074in}{1.788210in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{1.773291in}}%
\pgfpathlineto{\pgfqpoint{3.147170in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{3.148279in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{1.757199in}}%
\pgfpathlineto{\pgfqpoint{3.149142in}{1.756421in}}%
\pgfpathlineto{\pgfqpoint{3.149265in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{3.149388in}{1.755992in}}%
\pgfpathlineto{\pgfqpoint{3.149512in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{3.150128in}{1.750120in}}%
\pgfpathlineto{\pgfqpoint{3.150621in}{1.747695in}}%
\pgfpathlineto{\pgfqpoint{3.150744in}{1.748344in}}%
\pgfpathlineto{\pgfqpoint{3.150868in}{1.749246in}}%
\pgfpathlineto{\pgfqpoint{3.151114in}{1.749032in}}%
\pgfpathlineto{\pgfqpoint{3.151607in}{1.743527in}}%
\pgfpathlineto{\pgfqpoint{3.151854in}{1.745304in}}%
\pgfpathlineto{\pgfqpoint{3.152470in}{1.748936in}}%
\pgfpathlineto{\pgfqpoint{3.152593in}{1.747402in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.153210in}{1.742269in}}%
\pgfpathlineto{\pgfqpoint{3.154442in}{1.757572in}}%
\pgfpathlineto{\pgfqpoint{3.154566in}{1.758220in}}%
\pgfpathlineto{\pgfqpoint{3.154812in}{1.757944in}}%
\pgfpathlineto{\pgfqpoint{3.155798in}{1.751423in}}%
\pgfpathlineto{\pgfqpoint{3.155922in}{1.751474in}}%
\pgfpathlineto{\pgfqpoint{3.156045in}{1.749111in}}%
\pgfpathlineto{\pgfqpoint{3.156168in}{1.750510in}}%
\pgfpathlineto{\pgfqpoint{3.156908in}{1.758542in}}%
\pgfpathlineto{\pgfqpoint{3.157031in}{1.757865in}}%
\pgfpathlineto{\pgfqpoint{3.157154in}{1.759179in}}%
\pgfpathlineto{\pgfqpoint{3.157277in}{1.759405in}}%
\pgfpathlineto{\pgfqpoint{3.157401in}{1.758310in}}%
\pgfpathlineto{\pgfqpoint{3.157524in}{1.760285in}}%
\pgfpathlineto{\pgfqpoint{3.158264in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{3.158633in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{3.160113in}{1.758316in}}%
\pgfpathlineto{\pgfqpoint{3.160852in}{1.751480in}}%
\pgfpathlineto{\pgfqpoint{3.160975in}{1.751485in}}%
\pgfpathlineto{\pgfqpoint{3.161592in}{1.756218in}}%
\pgfpathlineto{\pgfqpoint{3.161715in}{1.755163in}}%
\pgfpathlineto{\pgfqpoint{3.161838in}{1.756077in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{1.769682in}}%
\pgfpathlineto{\pgfqpoint{3.163071in}{1.772598in}}%
\pgfpathlineto{\pgfqpoint{3.163318in}{1.770815in}}%
\pgfpathlineto{\pgfqpoint{3.163441in}{1.770403in}}%
\pgfpathlineto{\pgfqpoint{3.163811in}{1.766421in}}%
\pgfpathlineto{\pgfqpoint{3.163934in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{3.164057in}{1.769450in}}%
\pgfpathlineto{\pgfqpoint{3.164180in}{1.769225in}}%
\pgfpathlineto{\pgfqpoint{3.164920in}{1.763347in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{1.763990in}}%
\pgfpathlineto{\pgfqpoint{3.165167in}{1.763342in}}%
\pgfpathlineto{\pgfqpoint{3.165290in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{3.165536in}{1.763026in}}%
\pgfpathlineto{\pgfqpoint{3.165906in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{3.166029in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{3.166276in}{1.761328in}}%
\pgfpathlineto{\pgfqpoint{3.166646in}{1.759856in}}%
\pgfpathlineto{\pgfqpoint{3.167262in}{1.763821in}}%
\pgfpathlineto{\pgfqpoint{3.167878in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{1.768931in}}%
\pgfpathlineto{\pgfqpoint{3.168865in}{1.782970in}}%
\pgfpathlineto{\pgfqpoint{3.169481in}{1.767724in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{1.770883in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{1.781058in}}%
\pgfpathlineto{\pgfqpoint{3.170467in}{1.781735in}}%
\pgfpathlineto{\pgfqpoint{3.170714in}{1.781611in}}%
\pgfpathlineto{\pgfqpoint{3.171083in}{1.778232in}}%
\pgfpathlineto{\pgfqpoint{3.171453in}{1.772389in}}%
\pgfpathlineto{\pgfqpoint{3.172193in}{1.758367in}}%
\pgfpathlineto{\pgfqpoint{3.172439in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{3.172809in}{1.756387in}}%
\pgfpathlineto{\pgfqpoint{3.175274in}{1.782508in}}%
\pgfpathlineto{\pgfqpoint{3.175891in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.176014in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{3.176507in}{1.778481in}}%
\pgfpathlineto{\pgfqpoint{3.176754in}{1.779355in}}%
\pgfpathlineto{\pgfqpoint{3.177370in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{3.177740in}{1.772338in}}%
\pgfpathlineto{\pgfqpoint{3.177986in}{1.770082in}}%
\pgfpathlineto{\pgfqpoint{3.178110in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{1.777781in}}%
\pgfpathlineto{\pgfqpoint{3.178603in}{1.771802in}}%
\pgfpathlineto{\pgfqpoint{3.178849in}{1.773116in}}%
\pgfpathlineto{\pgfqpoint{3.179096in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{3.179342in}{1.775999in}}%
\pgfpathlineto{\pgfqpoint{3.179835in}{1.777821in}}%
\pgfpathlineto{\pgfqpoint{3.180205in}{1.778988in}}%
\pgfpathlineto{\pgfqpoint{3.180328in}{1.778796in}}%
\pgfpathlineto{\pgfqpoint{3.180452in}{1.779259in}}%
\pgfpathlineto{\pgfqpoint{3.181438in}{1.769445in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{1.767076in}}%
\pgfpathlineto{\pgfqpoint{3.182670in}{1.755304in}}%
\pgfpathlineto{\pgfqpoint{3.182794in}{1.755981in}}%
\pgfpathlineto{\pgfqpoint{3.182917in}{1.755778in}}%
\pgfpathlineto{\pgfqpoint{3.183040in}{1.754650in}}%
\pgfpathlineto{\pgfqpoint{3.183163in}{1.755050in}}%
\pgfpathlineto{\pgfqpoint{3.184519in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{3.184643in}{1.763218in}}%
\pgfpathlineto{\pgfqpoint{3.184766in}{1.762795in}}%
\pgfpathlineto{\pgfqpoint{3.185259in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{3.185629in}{1.766359in}}%
\pgfpathlineto{\pgfqpoint{3.186861in}{1.753589in}}%
\pgfpathlineto{\pgfqpoint{3.186985in}{1.753595in}}%
\pgfpathlineto{\pgfqpoint{3.187231in}{1.755411in}}%
\pgfpathlineto{\pgfqpoint{3.187355in}{1.754746in}}%
\pgfpathlineto{\pgfqpoint{3.188587in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{3.189327in}{1.755659in}}%
\pgfpathlineto{\pgfqpoint{3.189820in}{1.749641in}}%
\pgfpathlineto{\pgfqpoint{3.189943in}{1.750538in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.770398in}}%
\pgfpathlineto{\pgfqpoint{3.192162in}{1.768835in}}%
\pgfpathlineto{\pgfqpoint{3.192532in}{1.766591in}}%
\pgfpathlineto{\pgfqpoint{3.193148in}{1.758705in}}%
\pgfpathlineto{\pgfqpoint{3.193271in}{1.760239in}}%
\pgfpathlineto{\pgfqpoint{3.193395in}{1.759957in}}%
\pgfpathlineto{\pgfqpoint{3.193518in}{1.760375in}}%
\pgfpathlineto{\pgfqpoint{3.193641in}{1.760555in}}%
\pgfpathlineto{\pgfqpoint{3.194011in}{1.763342in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{1.760307in}}%
\pgfpathlineto{\pgfqpoint{3.194627in}{1.760961in}}%
\pgfpathlineto{\pgfqpoint{3.195244in}{1.763172in}}%
\pgfpathlineto{\pgfqpoint{3.195860in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.195983in}{1.759021in}}%
\pgfpathlineto{\pgfqpoint{3.196230in}{1.759303in}}%
\pgfpathlineto{\pgfqpoint{3.196353in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{3.196476in}{1.758891in}}%
\pgfpathlineto{\pgfqpoint{3.197216in}{1.755028in}}%
\pgfpathlineto{\pgfqpoint{3.197709in}{1.762513in}}%
\pgfpathlineto{\pgfqpoint{3.197832in}{1.762236in}}%
\pgfpathlineto{\pgfqpoint{3.198695in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{3.198942in}{1.750008in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{1.749229in}}%
\pgfpathlineto{\pgfqpoint{3.199435in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{3.199681in}{1.749652in}}%
\pgfpathlineto{\pgfqpoint{3.199804in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{3.199928in}{1.749906in}}%
\pgfpathlineto{\pgfqpoint{3.200791in}{1.753132in}}%
\pgfpathlineto{\pgfqpoint{3.201407in}{1.749511in}}%
\pgfpathlineto{\pgfqpoint{3.201777in}{1.752061in}}%
\pgfpathlineto{\pgfqpoint{3.202023in}{1.748372in}}%
\pgfpathlineto{\pgfqpoint{3.202270in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{3.203379in}{1.761424in}}%
\pgfpathlineto{\pgfqpoint{3.203502in}{1.761678in}}%
\pgfpathlineto{\pgfqpoint{3.203626in}{1.761305in}}%
\pgfpathlineto{\pgfqpoint{3.203872in}{1.760544in}}%
\pgfpathlineto{\pgfqpoint{3.204119in}{1.761745in}}%
\pgfpathlineto{\pgfqpoint{3.205228in}{1.750312in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{3.206831in}{1.773731in}}%
\pgfpathlineto{\pgfqpoint{3.206954in}{1.772846in}}%
\pgfpathlineto{\pgfqpoint{3.207077in}{1.774205in}}%
\pgfpathlineto{\pgfqpoint{3.207200in}{1.773867in}}%
\pgfpathlineto{\pgfqpoint{3.208433in}{1.757978in}}%
\pgfpathlineto{\pgfqpoint{3.210282in}{1.730469in}}%
\pgfpathlineto{\pgfqpoint{3.210405in}{1.730199in}}%
\pgfpathlineto{\pgfqpoint{3.210529in}{1.730599in}}%
\pgfpathlineto{\pgfqpoint{3.210652in}{1.730746in}}%
\pgfpathlineto{\pgfqpoint{3.212747in}{1.748908in}}%
\pgfpathlineto{\pgfqpoint{3.213857in}{1.742325in}}%
\pgfpathlineto{\pgfqpoint{3.214103in}{1.742517in}}%
\pgfpathlineto{\pgfqpoint{3.214596in}{1.741028in}}%
\pgfpathlineto{\pgfqpoint{3.215336in}{1.742952in}}%
\pgfpathlineto{\pgfqpoint{3.215829in}{1.744773in}}%
\pgfpathlineto{\pgfqpoint{3.216076in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{3.216445in}{1.746482in}}%
\pgfpathlineto{\pgfqpoint{3.216569in}{1.746240in}}%
\pgfpathlineto{\pgfqpoint{3.216939in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{3.217062in}{1.746883in}}%
\pgfpathlineto{\pgfqpoint{3.217678in}{1.743989in}}%
\pgfpathlineto{\pgfqpoint{3.217801in}{1.745298in}}%
\pgfpathlineto{\pgfqpoint{3.218048in}{1.744869in}}%
\pgfpathlineto{\pgfqpoint{3.218171in}{1.744661in}}%
\pgfpathlineto{\pgfqpoint{3.218294in}{1.744875in}}%
\pgfpathlineto{\pgfqpoint{3.218541in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{3.218664in}{1.745524in}}%
\pgfpathlineto{\pgfqpoint{3.218911in}{1.744920in}}%
\pgfpathlineto{\pgfqpoint{3.219281in}{1.748727in}}%
\pgfpathlineto{\pgfqpoint{3.219404in}{1.748536in}}%
\pgfpathlineto{\pgfqpoint{3.220143in}{1.752980in}}%
\pgfpathlineto{\pgfqpoint{3.221130in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{3.221376in}{1.741423in}}%
\pgfpathlineto{\pgfqpoint{3.223102in}{1.758395in}}%
\pgfpathlineto{\pgfqpoint{3.223718in}{1.754684in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{1.754655in}}%
\pgfpathlineto{\pgfqpoint{3.224581in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{3.224951in}{1.752066in}}%
\pgfpathlineto{\pgfqpoint{3.225074in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{3.225321in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{3.226060in}{1.749139in}}%
\pgfpathlineto{\pgfqpoint{3.226430in}{1.746905in}}%
\pgfpathlineto{\pgfqpoint{3.226553in}{1.747092in}}%
\pgfpathlineto{\pgfqpoint{3.226677in}{1.747317in}}%
\pgfpathlineto{\pgfqpoint{3.227170in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{3.227539in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{3.227909in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{3.228402in}{1.741919in}}%
\pgfpathlineto{\pgfqpoint{3.230375in}{1.753409in}}%
\pgfpathlineto{\pgfqpoint{3.230744in}{1.753189in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{1.743583in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{1.743606in}}%
\pgfpathlineto{\pgfqpoint{3.232224in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{3.232840in}{1.750713in}}%
\pgfpathlineto{\pgfqpoint{3.233949in}{1.766822in}}%
\pgfpathlineto{\pgfqpoint{3.234196in}{1.766624in}}%
\pgfpathlineto{\pgfqpoint{3.236784in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{3.236908in}{1.742162in}}%
\pgfpathlineto{\pgfqpoint{3.237401in}{1.740346in}}%
\pgfpathlineto{\pgfqpoint{3.237524in}{1.740368in}}%
\pgfpathlineto{\pgfqpoint{3.237647in}{1.739962in}}%
\pgfpathlineto{\pgfqpoint{3.238387in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{3.238633in}{1.733470in}}%
\pgfpathlineto{\pgfqpoint{3.239003in}{1.727689in}}%
\pgfpathlineto{\pgfqpoint{3.239250in}{1.726075in}}%
\pgfpathlineto{\pgfqpoint{3.239373in}{1.726916in}}%
\pgfpathlineto{\pgfqpoint{3.239743in}{1.729070in}}%
\pgfpathlineto{\pgfqpoint{3.239866in}{1.728422in}}%
\pgfpathlineto{\pgfqpoint{3.240113in}{1.726713in}}%
\pgfpathlineto{\pgfqpoint{3.240236in}{1.727813in}}%
\pgfpathlineto{\pgfqpoint{3.240729in}{1.731152in}}%
\pgfpathlineto{\pgfqpoint{3.241099in}{1.729290in}}%
\pgfpathlineto{\pgfqpoint{3.241592in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{3.241715in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{3.242208in}{1.726797in}}%
\pgfpathlineto{\pgfqpoint{3.242578in}{1.725353in}}%
\pgfpathlineto{\pgfqpoint{3.242825in}{1.726267in}}%
\pgfpathlineto{\pgfqpoint{3.242948in}{1.725399in}}%
\pgfpathlineto{\pgfqpoint{3.243194in}{1.724146in}}%
\pgfpathlineto{\pgfqpoint{3.243318in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{3.244427in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{3.245290in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{3.245413in}{1.740408in}}%
\pgfpathlineto{\pgfqpoint{3.246153in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{3.246646in}{1.740560in}}%
\pgfpathlineto{\pgfqpoint{3.247139in}{1.736206in}}%
\pgfpathlineto{\pgfqpoint{3.247878in}{1.732725in}}%
\pgfpathlineto{\pgfqpoint{3.248002in}{1.733171in}}%
\pgfpathlineto{\pgfqpoint{3.248125in}{1.732720in}}%
\pgfpathlineto{\pgfqpoint{3.248618in}{1.728670in}}%
\pgfpathlineto{\pgfqpoint{3.248741in}{1.729099in}}%
\pgfpathlineto{\pgfqpoint{3.249111in}{1.734231in}}%
\pgfpathlineto{\pgfqpoint{3.249358in}{1.732782in}}%
\pgfpathlineto{\pgfqpoint{3.250837in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{3.250960in}{1.727170in}}%
\pgfpathlineto{\pgfqpoint{3.251083in}{1.726944in}}%
\pgfpathlineto{\pgfqpoint{3.251453in}{1.724710in}}%
\pgfpathlineto{\pgfqpoint{3.251576in}{1.725145in}}%
\pgfpathlineto{\pgfqpoint{3.252316in}{1.739370in}}%
\pgfpathlineto{\pgfqpoint{3.252563in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{3.252686in}{1.737509in}}%
\pgfpathlineto{\pgfqpoint{3.252809in}{1.737926in}}%
\pgfpathlineto{\pgfqpoint{3.253056in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{3.253302in}{1.740340in}}%
\pgfpathlineto{\pgfqpoint{3.254165in}{1.736369in}}%
\pgfpathlineto{\pgfqpoint{3.254412in}{1.737508in}}%
\pgfpathlineto{\pgfqpoint{3.254658in}{1.737249in}}%
\pgfpathlineto{\pgfqpoint{3.254781in}{1.737475in}}%
\pgfpathlineto{\pgfqpoint{3.254905in}{1.737215in}}%
\pgfpathlineto{\pgfqpoint{3.255521in}{1.736730in}}%
\pgfpathlineto{\pgfqpoint{3.255891in}{1.735168in}}%
\pgfpathlineto{\pgfqpoint{3.256014in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{3.256630in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{3.256754in}{1.734288in}}%
\pgfpathlineto{\pgfqpoint{3.257000in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{3.257493in}{1.732398in}}%
\pgfpathlineto{\pgfqpoint{3.257617in}{1.732173in}}%
\pgfpathlineto{\pgfqpoint{3.257986in}{1.735134in}}%
\pgfpathlineto{\pgfqpoint{3.258726in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.258972in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{3.259466in}{1.720266in}}%
\pgfpathlineto{\pgfqpoint{3.259589in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{3.260205in}{1.723864in}}%
\pgfpathlineto{\pgfqpoint{3.260328in}{1.722099in}}%
\pgfpathlineto{\pgfqpoint{3.260575in}{1.722776in}}%
\pgfpathlineto{\pgfqpoint{3.260821in}{1.721704in}}%
\pgfpathlineto{\pgfqpoint{3.260945in}{1.722578in}}%
\pgfpathlineto{\pgfqpoint{3.261561in}{1.726814in}}%
\pgfpathlineto{\pgfqpoint{3.261931in}{1.730655in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{3.262301in}{1.721462in}}%
\pgfpathlineto{\pgfqpoint{3.262547in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{3.262670in}{1.724169in}}%
\pgfpathlineto{\pgfqpoint{3.263287in}{1.721749in}}%
\pgfpathlineto{\pgfqpoint{3.263657in}{1.718607in}}%
\pgfpathlineto{\pgfqpoint{3.264150in}{1.722669in}}%
\pgfpathlineto{\pgfqpoint{3.264273in}{1.724592in}}%
\pgfpathlineto{\pgfqpoint{3.264519in}{1.724558in}}%
\pgfpathlineto{\pgfqpoint{3.265259in}{1.720457in}}%
\pgfpathlineto{\pgfqpoint{3.265382in}{1.720897in}}%
\pgfpathlineto{\pgfqpoint{3.266245in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{3.266492in}{1.725697in}}%
\pgfpathlineto{\pgfqpoint{3.267231in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{3.267355in}{1.718258in}}%
\pgfpathlineto{\pgfqpoint{3.268094in}{1.729274in}}%
\pgfpathlineto{\pgfqpoint{3.268217in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{3.268464in}{1.729048in}}%
\pgfpathlineto{\pgfqpoint{3.269943in}{1.717180in}}%
\pgfpathlineto{\pgfqpoint{3.271915in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{3.272162in}{1.731609in}}%
\pgfpathlineto{\pgfqpoint{3.272902in}{1.740633in}}%
\pgfpathlineto{\pgfqpoint{3.273271in}{1.743741in}}%
\pgfpathlineto{\pgfqpoint{3.273641in}{1.741852in}}%
\pgfpathlineto{\pgfqpoint{3.273764in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{3.274381in}{1.744553in}}%
\pgfpathlineto{\pgfqpoint{3.275244in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{3.275490in}{1.738879in}}%
\pgfpathlineto{\pgfqpoint{3.275613in}{1.739748in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{1.742878in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.742004in}}%
\pgfpathlineto{\pgfqpoint{3.276353in}{1.742878in}}%
\pgfpathlineto{\pgfqpoint{3.276600in}{1.742540in}}%
\pgfpathlineto{\pgfqpoint{3.277216in}{1.739934in}}%
\pgfpathlineto{\pgfqpoint{3.278572in}{1.764103in}}%
\pgfpathlineto{\pgfqpoint{3.279188in}{1.761610in}}%
\pgfpathlineto{\pgfqpoint{3.280298in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{3.280544in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{3.280667in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{3.281284in}{1.748124in}}%
\pgfpathlineto{\pgfqpoint{3.281407in}{1.747893in}}%
\pgfpathlineto{\pgfqpoint{3.281530in}{1.746155in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.747306in}}%
\pgfpathlineto{\pgfqpoint{3.282270in}{1.744570in}}%
\pgfpathlineto{\pgfqpoint{3.282393in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{3.282516in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{3.283133in}{1.741316in}}%
\pgfpathlineto{\pgfqpoint{3.283256in}{1.741485in}}%
\pgfpathlineto{\pgfqpoint{3.283626in}{1.740103in}}%
\pgfpathlineto{\pgfqpoint{3.283749in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{3.284982in}{1.735862in}}%
\pgfpathlineto{\pgfqpoint{3.285475in}{1.738524in}}%
\pgfpathlineto{\pgfqpoint{3.285598in}{1.738073in}}%
\pgfpathlineto{\pgfqpoint{3.286461in}{1.743093in}}%
\pgfpathlineto{\pgfqpoint{3.286584in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{3.286831in}{1.743081in}}%
\pgfpathlineto{\pgfqpoint{3.286954in}{1.743307in}}%
\pgfpathlineto{\pgfqpoint{3.287077in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{3.287324in}{1.742591in}}%
\pgfpathlineto{\pgfqpoint{3.287447in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{3.287570in}{1.742145in}}%
\pgfpathlineto{\pgfqpoint{3.288187in}{1.735918in}}%
\pgfpathlineto{\pgfqpoint{3.289296in}{1.717902in}}%
\pgfpathlineto{\pgfqpoint{3.289912in}{1.714513in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.712713in}}%
\pgfpathlineto{\pgfqpoint{3.290282in}{1.713943in}}%
\pgfpathlineto{\pgfqpoint{3.290652in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{3.291392in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{3.291515in}{1.716797in}}%
\pgfpathlineto{\pgfqpoint{3.291761in}{1.714360in}}%
\pgfpathlineto{\pgfqpoint{3.291885in}{1.715251in}}%
\pgfpathlineto{\pgfqpoint{3.292624in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{3.292748in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{3.294720in}{1.731485in}}%
\pgfpathlineto{\pgfqpoint{3.294843in}{1.731315in}}%
\pgfpathlineto{\pgfqpoint{3.295459in}{1.727610in}}%
\pgfpathlineto{\pgfqpoint{3.295952in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{3.296076in}{1.725212in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{1.719736in}}%
\pgfpathlineto{\pgfqpoint{3.297801in}{1.714902in}}%
\pgfpathlineto{\pgfqpoint{3.298541in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{3.299404in}{1.704568in}}%
\pgfpathlineto{\pgfqpoint{3.300267in}{1.708940in}}%
\pgfpathlineto{\pgfqpoint{3.300883in}{1.712572in}}%
\pgfpathlineto{\pgfqpoint{3.302239in}{1.699188in}}%
\pgfpathlineto{\pgfqpoint{3.302979in}{1.705589in}}%
\pgfpathlineto{\pgfqpoint{3.303102in}{1.704980in}}%
\pgfpathlineto{\pgfqpoint{3.303225in}{1.703502in}}%
\pgfpathlineto{\pgfqpoint{3.303472in}{1.704258in}}%
\pgfpathlineto{\pgfqpoint{3.304458in}{1.712223in}}%
\pgfpathlineto{\pgfqpoint{3.304828in}{1.711816in}}%
\pgfpathlineto{\pgfqpoint{3.304951in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{3.305074in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.305197in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.305691in}{1.710164in}}%
\pgfpathlineto{\pgfqpoint{3.306060in}{1.709284in}}%
\pgfpathlineto{\pgfqpoint{3.306184in}{1.710621in}}%
\pgfpathlineto{\pgfqpoint{3.306307in}{1.709075in}}%
\pgfpathlineto{\pgfqpoint{3.306430in}{1.709053in}}%
\pgfpathlineto{\pgfqpoint{3.306677in}{1.708833in}}%
\pgfpathlineto{\pgfqpoint{3.307540in}{1.711946in}}%
\pgfpathlineto{\pgfqpoint{3.307786in}{1.712183in}}%
\pgfpathlineto{\pgfqpoint{3.307909in}{1.712431in}}%
\pgfpathlineto{\pgfqpoint{3.308033in}{1.711354in}}%
\pgfpathlineto{\pgfqpoint{3.308156in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{3.308279in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{3.308402in}{1.711190in}}%
\pgfpathlineto{\pgfqpoint{3.309512in}{1.707180in}}%
\pgfpathlineto{\pgfqpoint{3.309635in}{1.707355in}}%
\pgfpathlineto{\pgfqpoint{3.310375in}{1.710361in}}%
\pgfpathlineto{\pgfqpoint{3.310868in}{1.698748in}}%
\pgfpathlineto{\pgfqpoint{3.311114in}{1.700987in}}%
\pgfpathlineto{\pgfqpoint{3.311361in}{1.701652in}}%
\pgfpathlineto{\pgfqpoint{3.312593in}{1.711506in}}%
\pgfpathlineto{\pgfqpoint{3.313210in}{1.713311in}}%
\pgfpathlineto{\pgfqpoint{3.313333in}{1.713965in}}%
\pgfpathlineto{\pgfqpoint{3.313456in}{1.712634in}}%
\pgfpathlineto{\pgfqpoint{3.313949in}{1.708015in}}%
\pgfpathlineto{\pgfqpoint{3.314442in}{1.700507in}}%
\pgfpathlineto{\pgfqpoint{3.315305in}{1.688335in}}%
\pgfpathlineto{\pgfqpoint{3.315552in}{1.688770in}}%
\pgfpathlineto{\pgfqpoint{3.315798in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{3.316785in}{1.711811in}}%
\pgfpathlineto{\pgfqpoint{3.317401in}{1.715319in}}%
\pgfpathlineto{\pgfqpoint{3.317771in}{1.714383in}}%
\pgfpathlineto{\pgfqpoint{3.318634in}{1.707891in}}%
\pgfpathlineto{\pgfqpoint{3.318880in}{1.705973in}}%
\pgfpathlineto{\pgfqpoint{3.319127in}{1.706796in}}%
\pgfpathlineto{\pgfqpoint{3.319743in}{1.709679in}}%
\pgfpathlineto{\pgfqpoint{3.319866in}{1.709447in}}%
\pgfpathlineto{\pgfqpoint{3.319989in}{1.709870in}}%
\pgfpathlineto{\pgfqpoint{3.320113in}{1.709656in}}%
\pgfpathlineto{\pgfqpoint{3.320483in}{1.706165in}}%
\pgfpathlineto{\pgfqpoint{3.320976in}{1.704602in}}%
\pgfpathlineto{\pgfqpoint{3.321099in}{1.705048in}}%
\pgfpathlineto{\pgfqpoint{3.321222in}{1.704174in}}%
\pgfpathlineto{\pgfqpoint{3.321345in}{1.704597in}}%
\pgfpathlineto{\pgfqpoint{3.321469in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{3.322085in}{1.700361in}}%
\pgfpathlineto{\pgfqpoint{3.323071in}{1.696142in}}%
\pgfpathlineto{\pgfqpoint{3.323564in}{1.700321in}}%
\pgfpathlineto{\pgfqpoint{3.324057in}{1.705161in}}%
\pgfpathlineto{\pgfqpoint{3.325167in}{1.697924in}}%
\pgfpathlineto{\pgfqpoint{3.325290in}{1.697693in}}%
\pgfpathlineto{\pgfqpoint{3.326153in}{1.691483in}}%
\pgfpathlineto{\pgfqpoint{3.326276in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{3.327262in}{1.684748in}}%
\pgfpathlineto{\pgfqpoint{3.327385in}{1.683834in}}%
\pgfpathlineto{\pgfqpoint{3.327509in}{1.685605in}}%
\pgfpathlineto{\pgfqpoint{3.328002in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{3.328495in}{1.687027in}}%
\pgfpathlineto{\pgfqpoint{3.328988in}{1.687506in}}%
\pgfpathlineto{\pgfqpoint{3.329111in}{1.686615in}}%
\pgfpathlineto{\pgfqpoint{3.329358in}{1.687264in}}%
\pgfpathlineto{\pgfqpoint{3.329481in}{1.687258in}}%
\pgfpathlineto{\pgfqpoint{3.330097in}{1.683614in}}%
\pgfpathlineto{\pgfqpoint{3.330221in}{1.683580in}}%
\pgfpathlineto{\pgfqpoint{3.330960in}{1.679203in}}%
\pgfpathlineto{\pgfqpoint{3.331083in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.331207in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{3.331700in}{1.676976in}}%
\pgfpathlineto{\pgfqpoint{3.332070in}{1.674776in}}%
\pgfpathlineto{\pgfqpoint{3.332316in}{1.675656in}}%
\pgfpathlineto{\pgfqpoint{3.332439in}{1.675402in}}%
\pgfpathlineto{\pgfqpoint{3.332686in}{1.678538in}}%
\pgfpathlineto{\pgfqpoint{3.332809in}{1.677258in}}%
\pgfpathlineto{\pgfqpoint{3.333056in}{1.676468in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{1.675633in}}%
\pgfpathlineto{\pgfqpoint{3.333672in}{1.680901in}}%
\pgfpathlineto{\pgfqpoint{3.333795in}{1.680450in}}%
\pgfpathlineto{\pgfqpoint{3.334042in}{1.683947in}}%
\pgfpathlineto{\pgfqpoint{3.334288in}{1.683265in}}%
\pgfpathlineto{\pgfqpoint{3.334781in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{3.335768in}{1.674217in}}%
\pgfpathlineto{\pgfqpoint{3.335891in}{1.674127in}}%
\pgfpathlineto{\pgfqpoint{3.336261in}{1.670884in}}%
\pgfpathlineto{\pgfqpoint{3.337124in}{1.662401in}}%
\pgfpathlineto{\pgfqpoint{3.337247in}{1.662440in}}%
\pgfpathlineto{\pgfqpoint{3.337370in}{1.662023in}}%
\pgfpathlineto{\pgfqpoint{3.338356in}{1.668814in}}%
\pgfpathlineto{\pgfqpoint{3.339219in}{1.676496in}}%
\pgfpathlineto{\pgfqpoint{3.339466in}{1.675204in}}%
\pgfpathlineto{\pgfqpoint{3.339835in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{3.340205in}{1.672982in}}%
\pgfpathlineto{\pgfqpoint{3.340328in}{1.673196in}}%
\pgfpathlineto{\pgfqpoint{3.340822in}{1.672023in}}%
\pgfpathlineto{\pgfqpoint{3.341808in}{1.670269in}}%
\pgfpathlineto{\pgfqpoint{3.341931in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.342917in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{3.343780in}{1.664127in}}%
\pgfpathlineto{\pgfqpoint{3.343903in}{1.664138in}}%
\pgfpathlineto{\pgfqpoint{3.344026in}{1.664110in}}%
\pgfpathlineto{\pgfqpoint{3.344643in}{1.659265in}}%
\pgfpathlineto{\pgfqpoint{3.344766in}{1.660776in}}%
\pgfpathlineto{\pgfqpoint{3.344889in}{1.660765in}}%
\pgfpathlineto{\pgfqpoint{3.345629in}{1.666575in}}%
\pgfpathlineto{\pgfqpoint{3.345875in}{1.664144in}}%
\pgfpathlineto{\pgfqpoint{3.346122in}{1.665283in}}%
\pgfpathlineto{\pgfqpoint{3.346369in}{1.667911in}}%
\pgfpathlineto{\pgfqpoint{3.346615in}{1.667020in}}%
\pgfpathlineto{\pgfqpoint{3.346985in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{3.347724in}{1.656027in}}%
\pgfpathlineto{\pgfqpoint{3.347848in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{3.347971in}{1.655847in}}%
\pgfpathlineto{\pgfqpoint{3.348094in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{3.348834in}{1.659693in}}%
\pgfpathlineto{\pgfqpoint{3.349327in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{3.349450in}{1.663839in}}%
\pgfpathlineto{\pgfqpoint{3.350190in}{1.670653in}}%
\pgfpathlineto{\pgfqpoint{3.350313in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.350560in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{3.350683in}{1.670715in}}%
\pgfpathlineto{\pgfqpoint{3.350806in}{1.669852in}}%
\pgfpathlineto{\pgfqpoint{3.351053in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{3.351176in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{3.351299in}{1.670822in}}%
\pgfpathlineto{\pgfqpoint{3.351546in}{1.668876in}}%
\pgfpathlineto{\pgfqpoint{3.351792in}{1.669327in}}%
\pgfpathlineto{\pgfqpoint{3.351916in}{1.670230in}}%
\pgfpathlineto{\pgfqpoint{3.352039in}{1.668876in}}%
\pgfpathlineto{\pgfqpoint{3.352162in}{1.668887in}}%
\pgfpathlineto{\pgfqpoint{3.352285in}{1.667776in}}%
\pgfpathlineto{\pgfqpoint{3.352409in}{1.668865in}}%
\pgfpathlineto{\pgfqpoint{3.352532in}{1.669750in}}%
\pgfpathlineto{\pgfqpoint{3.352655in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{3.352902in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{3.353395in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{3.353518in}{1.667150in}}%
\pgfpathlineto{\pgfqpoint{3.354874in}{1.654262in}}%
\pgfpathlineto{\pgfqpoint{3.354997in}{1.651847in}}%
\pgfpathlineto{\pgfqpoint{3.355244in}{1.652942in}}%
\pgfpathlineto{\pgfqpoint{3.355367in}{1.653607in}}%
\pgfpathlineto{\pgfqpoint{3.355614in}{1.653331in}}%
\pgfpathlineto{\pgfqpoint{3.355737in}{1.653088in}}%
\pgfpathlineto{\pgfqpoint{3.355860in}{1.653918in}}%
\pgfpathlineto{\pgfqpoint{3.355983in}{1.652857in}}%
\pgfpathlineto{\pgfqpoint{3.356353in}{1.649326in}}%
\pgfpathlineto{\pgfqpoint{3.356476in}{1.649766in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{1.651109in}}%
\pgfpathlineto{\pgfqpoint{3.357463in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{3.357709in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{3.358079in}{1.652282in}}%
\pgfpathlineto{\pgfqpoint{3.358449in}{1.648604in}}%
\pgfpathlineto{\pgfqpoint{3.358572in}{1.648852in}}%
\pgfpathlineto{\pgfqpoint{3.358695in}{1.650009in}}%
\pgfpathlineto{\pgfqpoint{3.358818in}{1.648503in}}%
\pgfpathlineto{\pgfqpoint{3.358942in}{1.648226in}}%
\pgfpathlineto{\pgfqpoint{3.359681in}{1.653150in}}%
\pgfpathlineto{\pgfqpoint{3.361037in}{1.643584in}}%
\pgfpathlineto{\pgfqpoint{3.361161in}{1.645570in}}%
\pgfpathlineto{\pgfqpoint{3.361654in}{1.655361in}}%
\pgfpathlineto{\pgfqpoint{3.361900in}{1.653032in}}%
\pgfpathlineto{\pgfqpoint{3.362640in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{3.362886in}{1.648638in}}%
\pgfpathlineto{\pgfqpoint{3.363010in}{1.651227in}}%
\pgfpathlineto{\pgfqpoint{3.363133in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{3.363626in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{3.364242in}{1.645039in}}%
\pgfpathlineto{\pgfqpoint{3.364735in}{1.647307in}}%
\pgfpathlineto{\pgfqpoint{3.365352in}{1.644261in}}%
\pgfpathlineto{\pgfqpoint{3.365721in}{1.646027in}}%
\pgfpathlineto{\pgfqpoint{3.366461in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{3.366584in}{1.651729in}}%
\pgfpathlineto{\pgfqpoint{3.366954in}{1.653421in}}%
\pgfpathlineto{\pgfqpoint{3.367077in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{3.368433in}{1.644453in}}%
\pgfpathlineto{\pgfqpoint{3.369296in}{1.635265in}}%
\pgfpathlineto{\pgfqpoint{3.369789in}{1.634153in}}%
\pgfpathlineto{\pgfqpoint{3.370529in}{1.629331in}}%
\pgfpathlineto{\pgfqpoint{3.370899in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{3.371022in}{1.628913in}}%
\pgfpathlineto{\pgfqpoint{3.371145in}{1.628671in}}%
\pgfpathlineto{\pgfqpoint{3.371885in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{3.372131in}{1.631649in}}%
\pgfpathlineto{\pgfqpoint{3.372378in}{1.633432in}}%
\pgfpathlineto{\pgfqpoint{3.372501in}{1.633195in}}%
\pgfpathlineto{\pgfqpoint{3.373241in}{1.628079in}}%
\pgfpathlineto{\pgfqpoint{3.373487in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{3.373857in}{1.626477in}}%
\pgfpathlineto{\pgfqpoint{3.375090in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{3.375459in}{1.632969in}}%
\pgfpathlineto{\pgfqpoint{3.375706in}{1.633138in}}%
\pgfpathlineto{\pgfqpoint{3.375829in}{1.632676in}}%
\pgfpathlineto{\pgfqpoint{3.376199in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{3.376939in}{1.628558in}}%
\pgfpathlineto{\pgfqpoint{3.377555in}{1.621068in}}%
\pgfpathlineto{\pgfqpoint{3.377678in}{1.622190in}}%
\pgfpathlineto{\pgfqpoint{3.378048in}{1.623753in}}%
\pgfpathlineto{\pgfqpoint{3.378171in}{1.623324in}}%
\pgfpathlineto{\pgfqpoint{3.378788in}{1.627255in}}%
\pgfpathlineto{\pgfqpoint{3.378911in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{3.379034in}{1.627120in}}%
\pgfpathlineto{\pgfqpoint{3.379158in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{3.379404in}{1.627238in}}%
\pgfpathlineto{\pgfqpoint{3.379527in}{1.626375in}}%
\pgfpathlineto{\pgfqpoint{3.380637in}{1.642490in}}%
\pgfpathlineto{\pgfqpoint{3.380883in}{1.641621in}}%
\pgfpathlineto{\pgfqpoint{3.381253in}{1.637803in}}%
\pgfpathlineto{\pgfqpoint{3.382239in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{3.382486in}{1.626629in}}%
\pgfpathlineto{\pgfqpoint{3.382609in}{1.625326in}}%
\pgfpathlineto{\pgfqpoint{3.383225in}{1.626872in}}%
\pgfpathlineto{\pgfqpoint{3.383718in}{1.625749in}}%
\pgfpathlineto{\pgfqpoint{3.383842in}{1.625935in}}%
\pgfpathlineto{\pgfqpoint{3.384705in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{3.385074in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{3.385444in}{1.634954in}}%
\pgfpathlineto{\pgfqpoint{3.385937in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{3.386184in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{3.386677in}{1.645739in}}%
\pgfpathlineto{\pgfqpoint{3.386800in}{1.644391in}}%
\pgfpathlineto{\pgfqpoint{3.387047in}{1.642135in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.636421in}}%
\pgfpathlineto{\pgfqpoint{3.387909in}{1.637019in}}%
\pgfpathlineto{\pgfqpoint{3.388403in}{1.632213in}}%
\pgfpathlineto{\pgfqpoint{3.388526in}{1.632913in}}%
\pgfpathlineto{\pgfqpoint{3.389019in}{1.632760in}}%
\pgfpathlineto{\pgfqpoint{3.389512in}{1.635033in}}%
\pgfpathlineto{\pgfqpoint{3.390005in}{1.633792in}}%
\pgfpathlineto{\pgfqpoint{3.390128in}{1.634238in}}%
\pgfpathlineto{\pgfqpoint{3.390252in}{1.633815in}}%
\pgfpathlineto{\pgfqpoint{3.390621in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{3.390745in}{1.638553in}}%
\pgfpathlineto{\pgfqpoint{3.391114in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{3.391731in}{1.639230in}}%
\pgfpathlineto{\pgfqpoint{3.391977in}{1.641266in}}%
\pgfpathlineto{\pgfqpoint{3.393210in}{1.647403in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.646952in}}%
\pgfpathlineto{\pgfqpoint{3.393456in}{1.646957in}}%
\pgfpathlineto{\pgfqpoint{3.393580in}{1.647386in}}%
\pgfpathlineto{\pgfqpoint{3.394443in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{3.394689in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{3.395182in}{1.633392in}}%
\pgfpathlineto{\pgfqpoint{3.395429in}{1.634153in}}%
\pgfpathlineto{\pgfqpoint{3.395922in}{1.637154in}}%
\pgfpathlineto{\pgfqpoint{3.396785in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{3.396908in}{1.645767in}}%
\pgfpathlineto{\pgfqpoint{3.398017in}{1.631683in}}%
\pgfpathlineto{\pgfqpoint{3.398264in}{1.633070in}}%
\pgfpathlineto{\pgfqpoint{3.398387in}{1.634988in}}%
\pgfpathlineto{\pgfqpoint{3.398510in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{3.398757in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{3.399003in}{1.628902in}}%
\pgfpathlineto{\pgfqpoint{3.399127in}{1.629365in}}%
\pgfpathlineto{\pgfqpoint{3.399250in}{1.627831in}}%
\pgfpathlineto{\pgfqpoint{3.399373in}{1.628496in}}%
\pgfpathlineto{\pgfqpoint{3.399743in}{1.630250in}}%
\pgfpathlineto{\pgfqpoint{3.399866in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{3.399990in}{1.629827in}}%
\pgfpathlineto{\pgfqpoint{3.400483in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{3.400606in}{1.631339in}}%
\pgfpathlineto{\pgfqpoint{3.400729in}{1.632659in}}%
\pgfpathlineto{\pgfqpoint{3.401346in}{1.639044in}}%
\pgfpathlineto{\pgfqpoint{3.401592in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{3.401715in}{1.636759in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{1.636596in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{3.402332in}{1.639681in}}%
\pgfpathlineto{\pgfqpoint{3.403195in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{3.404304in}{1.656236in}}%
\pgfpathlineto{\pgfqpoint{3.405660in}{1.637758in}}%
\pgfpathlineto{\pgfqpoint{3.405783in}{1.637718in}}%
\pgfpathlineto{\pgfqpoint{3.406523in}{1.633426in}}%
\pgfpathlineto{\pgfqpoint{3.406769in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{3.406893in}{1.631395in}}%
\pgfpathlineto{\pgfqpoint{3.407016in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{3.407262in}{1.632117in}}%
\pgfpathlineto{\pgfqpoint{3.407386in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{3.408865in}{1.622410in}}%
\pgfpathlineto{\pgfqpoint{3.408988in}{1.622602in}}%
\pgfpathlineto{\pgfqpoint{3.409111in}{1.622365in}}%
\pgfpathlineto{\pgfqpoint{3.409604in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{3.409974in}{1.620075in}}%
\pgfpathlineto{\pgfqpoint{3.410097in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{3.410221in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{3.410344in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{3.410467in}{1.620701in}}%
\pgfpathlineto{\pgfqpoint{3.410591in}{1.620662in}}%
\pgfpathlineto{\pgfqpoint{3.411330in}{1.617119in}}%
\pgfpathlineto{\pgfqpoint{3.411453in}{1.617102in}}%
\pgfpathlineto{\pgfqpoint{3.411577in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{3.411823in}{1.617063in}}%
\pgfpathlineto{\pgfqpoint{3.412070in}{1.615969in}}%
\pgfpathlineto{\pgfqpoint{3.412193in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{3.413426in}{1.624976in}}%
\pgfpathlineto{\pgfqpoint{3.413672in}{1.624852in}}%
\pgfpathlineto{\pgfqpoint{3.415151in}{1.614632in}}%
\pgfpathlineto{\pgfqpoint{3.415521in}{1.616815in}}%
\pgfpathlineto{\pgfqpoint{3.416631in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{3.417124in}{1.637972in}}%
\pgfpathlineto{\pgfqpoint{3.417617in}{1.635896in}}%
\pgfpathlineto{\pgfqpoint{3.417740in}{1.636060in}}%
\pgfpathlineto{\pgfqpoint{3.419342in}{1.616781in}}%
\pgfpathlineto{\pgfqpoint{3.419466in}{1.617040in}}%
\pgfpathlineto{\pgfqpoint{3.419589in}{1.617571in}}%
\pgfpathlineto{\pgfqpoint{3.419836in}{1.613752in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{1.615016in}}%
\pgfpathlineto{\pgfqpoint{3.421068in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{3.421438in}{1.627024in}}%
\pgfpathlineto{\pgfqpoint{3.422424in}{1.615275in}}%
\pgfpathlineto{\pgfqpoint{3.422671in}{1.617277in}}%
\pgfpathlineto{\pgfqpoint{3.423040in}{1.615630in}}%
\pgfpathlineto{\pgfqpoint{3.423164in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{3.423287in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{3.424150in}{1.609522in}}%
\pgfpathlineto{\pgfqpoint{3.424396in}{1.607046in}}%
\pgfpathlineto{\pgfqpoint{3.424766in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{3.425136in}{1.610464in}}%
\pgfpathlineto{\pgfqpoint{3.426369in}{1.637966in}}%
\pgfpathlineto{\pgfqpoint{3.426615in}{1.636827in}}%
\pgfpathlineto{\pgfqpoint{3.426738in}{1.636049in}}%
\pgfpathlineto{\pgfqpoint{3.426985in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{3.427108in}{1.637312in}}%
\pgfpathlineto{\pgfqpoint{3.427355in}{1.637008in}}%
\pgfpathlineto{\pgfqpoint{3.427478in}{1.636314in}}%
\pgfpathlineto{\pgfqpoint{3.427725in}{1.636883in}}%
\pgfpathlineto{\pgfqpoint{3.427848in}{1.637763in}}%
\pgfpathlineto{\pgfqpoint{3.428094in}{1.637442in}}%
\pgfpathlineto{\pgfqpoint{3.428218in}{1.637199in}}%
\pgfpathlineto{\pgfqpoint{3.428464in}{1.639365in}}%
\pgfpathlineto{\pgfqpoint{3.428587in}{1.638282in}}%
\pgfpathlineto{\pgfqpoint{3.429204in}{1.636539in}}%
\pgfpathlineto{\pgfqpoint{3.431669in}{1.610723in}}%
\pgfpathlineto{\pgfqpoint{3.432039in}{1.611784in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{1.613775in}}%
\pgfpathlineto{\pgfqpoint{3.432532in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{3.432655in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{3.432779in}{1.613814in}}%
\pgfpathlineto{\pgfqpoint{3.433148in}{1.613820in}}%
\pgfpathlineto{\pgfqpoint{3.433395in}{1.615642in}}%
\pgfpathlineto{\pgfqpoint{3.433888in}{1.618101in}}%
\pgfpathlineto{\pgfqpoint{3.434504in}{1.621649in}}%
\pgfpathlineto{\pgfqpoint{3.434874in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{3.435983in}{1.647702in}}%
\pgfpathlineto{\pgfqpoint{3.436230in}{1.647617in}}%
\pgfpathlineto{\pgfqpoint{3.436723in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{3.437216in}{1.647126in}}%
\pgfpathlineto{\pgfqpoint{3.437709in}{1.650302in}}%
\pgfpathlineto{\pgfqpoint{3.438695in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{3.438819in}{1.618552in}}%
\pgfpathlineto{\pgfqpoint{3.439188in}{1.608738in}}%
\pgfpathlineto{\pgfqpoint{3.439435in}{1.611287in}}%
\pgfpathlineto{\pgfqpoint{3.439681in}{1.609984in}}%
\pgfpathlineto{\pgfqpoint{3.439928in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{3.440051in}{1.607497in}}%
\pgfpathlineto{\pgfqpoint{3.441284in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{3.441530in}{1.629015in}}%
\pgfpathlineto{\pgfqpoint{3.442024in}{1.632523in}}%
\pgfpathlineto{\pgfqpoint{3.442640in}{1.630735in}}%
\pgfpathlineto{\pgfqpoint{3.443010in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{3.443133in}{1.633567in}}%
\pgfpathlineto{\pgfqpoint{3.443256in}{1.633612in}}%
\pgfpathlineto{\pgfqpoint{3.444489in}{1.643020in}}%
\pgfpathlineto{\pgfqpoint{3.444735in}{1.643297in}}%
\pgfpathlineto{\pgfqpoint{3.444982in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{3.445228in}{1.642225in}}%
\pgfpathlineto{\pgfqpoint{3.446954in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{3.447447in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{3.447571in}{1.618467in}}%
\pgfpathlineto{\pgfqpoint{3.448680in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{3.448803in}{1.631254in}}%
\pgfpathlineto{\pgfqpoint{3.448926in}{1.630566in}}%
\pgfpathlineto{\pgfqpoint{3.449050in}{1.632055in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{1.631824in}}%
\pgfpathlineto{\pgfqpoint{3.449913in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{3.450406in}{1.627120in}}%
\pgfpathlineto{\pgfqpoint{3.450529in}{1.628434in}}%
\pgfpathlineto{\pgfqpoint{3.450652in}{1.626719in}}%
\pgfpathlineto{\pgfqpoint{3.451022in}{1.624672in}}%
\pgfpathlineto{\pgfqpoint{3.451145in}{1.625371in}}%
\pgfpathlineto{\pgfqpoint{3.451885in}{1.636071in}}%
\pgfpathlineto{\pgfqpoint{3.452008in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{3.452624in}{1.635908in}}%
\pgfpathlineto{\pgfqpoint{3.453487in}{1.642811in}}%
\pgfpathlineto{\pgfqpoint{3.453611in}{1.642857in}}%
\pgfpathlineto{\pgfqpoint{3.453857in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{3.454227in}{1.644645in}}%
\pgfpathlineto{\pgfqpoint{3.454350in}{1.644425in}}%
\pgfpathlineto{\pgfqpoint{3.454473in}{1.644898in}}%
\pgfpathlineto{\pgfqpoint{3.454597in}{1.645795in}}%
\pgfpathlineto{\pgfqpoint{3.454843in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{3.454967in}{1.644611in}}%
\pgfpathlineto{\pgfqpoint{3.455090in}{1.645897in}}%
\pgfpathlineto{\pgfqpoint{3.456569in}{1.655683in}}%
\pgfpathlineto{\pgfqpoint{3.456816in}{1.657240in}}%
\pgfpathlineto{\pgfqpoint{3.457062in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{3.457185in}{1.656625in}}%
\pgfpathlineto{\pgfqpoint{3.457432in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{3.457678in}{1.656788in}}%
\pgfpathlineto{\pgfqpoint{3.457802in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{3.458295in}{1.655683in}}%
\pgfpathlineto{\pgfqpoint{3.458418in}{1.655739in}}%
\pgfpathlineto{\pgfqpoint{3.461007in}{1.635135in}}%
\pgfpathlineto{\pgfqpoint{3.461130in}{1.635152in}}%
\pgfpathlineto{\pgfqpoint{3.461376in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{3.461993in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{3.462239in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{3.462363in}{1.636945in}}%
\pgfpathlineto{\pgfqpoint{3.462856in}{1.639709in}}%
\pgfpathlineto{\pgfqpoint{3.462979in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{3.464828in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{3.465444in}{1.664646in}}%
\pgfpathlineto{\pgfqpoint{3.465814in}{1.663969in}}%
\pgfpathlineto{\pgfqpoint{3.465937in}{1.664301in}}%
\pgfpathlineto{\pgfqpoint{3.466184in}{1.664296in}}%
\pgfpathlineto{\pgfqpoint{3.466554in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.466677in}{1.663348in}}%
\pgfpathlineto{\pgfqpoint{3.466800in}{1.664127in}}%
\pgfpathlineto{\pgfqpoint{3.466923in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{3.468279in}{1.650291in}}%
\pgfpathlineto{\pgfqpoint{3.469512in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{3.469635in}{1.628553in}}%
\pgfpathlineto{\pgfqpoint{3.470128in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{3.470252in}{1.634306in}}%
\pgfpathlineto{\pgfqpoint{3.470498in}{1.635095in}}%
\pgfpathlineto{\pgfqpoint{3.471854in}{1.624960in}}%
\pgfpathlineto{\pgfqpoint{3.471977in}{1.625394in}}%
\pgfpathlineto{\pgfqpoint{3.472594in}{1.627633in}}%
\pgfpathlineto{\pgfqpoint{3.473087in}{1.628660in}}%
\pgfpathlineto{\pgfqpoint{3.473210in}{1.628254in}}%
\pgfpathlineto{\pgfqpoint{3.473580in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{3.473703in}{1.626420in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.628022in}}%
\pgfpathlineto{\pgfqpoint{3.474689in}{1.635795in}}%
\pgfpathlineto{\pgfqpoint{3.475059in}{1.637318in}}%
\pgfpathlineto{\pgfqpoint{3.475922in}{1.628897in}}%
\pgfpathlineto{\pgfqpoint{3.476415in}{1.625997in}}%
\pgfpathlineto{\pgfqpoint{3.476661in}{1.626155in}}%
\pgfpathlineto{\pgfqpoint{3.477524in}{1.650748in}}%
\pgfpathlineto{\pgfqpoint{3.478141in}{1.659936in}}%
\pgfpathlineto{\pgfqpoint{3.478387in}{1.662812in}}%
\pgfpathlineto{\pgfqpoint{3.478510in}{1.661041in}}%
\pgfpathlineto{\pgfqpoint{3.478634in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{3.479743in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{3.480236in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{3.480359in}{1.642355in}}%
\pgfpathlineto{\pgfqpoint{3.480483in}{1.641486in}}%
\pgfpathlineto{\pgfqpoint{3.480729in}{1.642169in}}%
\pgfpathlineto{\pgfqpoint{3.480853in}{1.641554in}}%
\pgfpathlineto{\pgfqpoint{3.480976in}{1.642693in}}%
\pgfpathlineto{\pgfqpoint{3.483564in}{1.662880in}}%
\pgfpathlineto{\pgfqpoint{3.484304in}{1.671143in}}%
\pgfpathlineto{\pgfqpoint{3.484551in}{1.671860in}}%
\pgfpathlineto{\pgfqpoint{3.484674in}{1.671234in}}%
\pgfpathlineto{\pgfqpoint{3.484920in}{1.669079in}}%
\pgfpathlineto{\pgfqpoint{3.485167in}{1.667133in}}%
\pgfpathlineto{\pgfqpoint{3.486523in}{1.643680in}}%
\pgfpathlineto{\pgfqpoint{3.487016in}{1.660421in}}%
\pgfpathlineto{\pgfqpoint{3.487632in}{1.697687in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.688471in}}%
\pgfpathlineto{\pgfqpoint{3.488865in}{1.667308in}}%
\pgfpathlineto{\pgfqpoint{3.488988in}{1.667246in}}%
\pgfpathlineto{\pgfqpoint{3.489111in}{1.668289in}}%
\pgfpathlineto{\pgfqpoint{3.489358in}{1.667274in}}%
\pgfpathlineto{\pgfqpoint{3.489481in}{1.667680in}}%
\pgfpathlineto{\pgfqpoint{3.489974in}{1.665717in}}%
\pgfpathlineto{\pgfqpoint{3.490221in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{3.490344in}{1.667229in}}%
\pgfpathlineto{\pgfqpoint{3.490467in}{1.666400in}}%
\pgfpathlineto{\pgfqpoint{3.491453in}{1.656557in}}%
\pgfpathlineto{\pgfqpoint{3.491700in}{1.656625in}}%
\pgfpathlineto{\pgfqpoint{3.491823in}{1.654899in}}%
\pgfpathlineto{\pgfqpoint{3.491947in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{3.493549in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{3.493672in}{1.692662in}}%
\pgfpathlineto{\pgfqpoint{3.494165in}{1.689954in}}%
\pgfpathlineto{\pgfqpoint{3.495521in}{1.670517in}}%
\pgfpathlineto{\pgfqpoint{3.495645in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{3.496261in}{1.678972in}}%
\pgfpathlineto{\pgfqpoint{3.497247in}{1.644419in}}%
\pgfpathlineto{\pgfqpoint{3.497370in}{1.649010in}}%
\pgfpathlineto{\pgfqpoint{3.498480in}{1.677833in}}%
\pgfpathlineto{\pgfqpoint{3.498726in}{1.677032in}}%
\pgfpathlineto{\pgfqpoint{3.498849in}{1.677607in}}%
\pgfpathlineto{\pgfqpoint{3.499096in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{3.499466in}{1.676034in}}%
\pgfpathlineto{\pgfqpoint{3.499589in}{1.676231in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{1.679062in}}%
\pgfpathlineto{\pgfqpoint{3.499959in}{1.678978in}}%
\pgfpathlineto{\pgfqpoint{3.500329in}{1.670873in}}%
\pgfpathlineto{\pgfqpoint{3.500575in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{3.501931in}{1.685137in}}%
\pgfpathlineto{\pgfqpoint{3.502054in}{1.685194in}}%
\pgfpathlineto{\pgfqpoint{3.503287in}{1.674951in}}%
\pgfpathlineto{\pgfqpoint{3.504273in}{1.658069in}}%
\pgfpathlineto{\pgfqpoint{3.504766in}{1.645801in}}%
\pgfpathlineto{\pgfqpoint{3.504890in}{1.645818in}}%
\pgfpathlineto{\pgfqpoint{3.505629in}{1.653534in}}%
\pgfpathlineto{\pgfqpoint{3.505999in}{1.655063in}}%
\pgfpathlineto{\pgfqpoint{3.506122in}{1.654843in}}%
\pgfpathlineto{\pgfqpoint{3.506245in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{3.506369in}{1.654386in}}%
\pgfpathlineto{\pgfqpoint{3.506492in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{3.506615in}{1.654143in}}%
\pgfpathlineto{\pgfqpoint{3.507355in}{1.646692in}}%
\pgfpathlineto{\pgfqpoint{3.508464in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{3.509204in}{1.633364in}}%
\pgfpathlineto{\pgfqpoint{3.510190in}{1.644329in}}%
\pgfpathlineto{\pgfqpoint{3.510313in}{1.644318in}}%
\pgfpathlineto{\pgfqpoint{3.510560in}{1.644983in}}%
\pgfpathlineto{\pgfqpoint{3.512779in}{1.622382in}}%
\pgfpathlineto{\pgfqpoint{3.512902in}{1.622839in}}%
\pgfpathlineto{\pgfqpoint{3.513518in}{1.619150in}}%
\pgfpathlineto{\pgfqpoint{3.514381in}{1.637933in}}%
\pgfpathlineto{\pgfqpoint{3.515614in}{1.668148in}}%
\pgfpathlineto{\pgfqpoint{3.516107in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{3.516970in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.517586in}{1.629218in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{3.518572in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{3.519065in}{1.651994in}}%
\pgfpathlineto{\pgfqpoint{3.519188in}{1.652688in}}%
\pgfpathlineto{\pgfqpoint{3.519312in}{1.652310in}}%
\pgfpathlineto{\pgfqpoint{3.519435in}{1.652992in}}%
\pgfpathlineto{\pgfqpoint{3.520175in}{1.668622in}}%
\pgfpathlineto{\pgfqpoint{3.521037in}{1.682018in}}%
\pgfpathlineto{\pgfqpoint{3.521161in}{1.681996in}}%
\pgfpathlineto{\pgfqpoint{3.521407in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{3.521777in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{3.522393in}{1.645338in}}%
\pgfpathlineto{\pgfqpoint{3.522517in}{1.648807in}}%
\pgfpathlineto{\pgfqpoint{3.522763in}{1.657984in}}%
\pgfpathlineto{\pgfqpoint{3.523010in}{1.655429in}}%
\pgfpathlineto{\pgfqpoint{3.525105in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{3.525352in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{3.526091in}{1.649902in}}%
\pgfpathlineto{\pgfqpoint{3.526831in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{3.527078in}{1.657200in}}%
\pgfpathlineto{\pgfqpoint{3.527940in}{1.646292in}}%
\pgfpathlineto{\pgfqpoint{3.528187in}{1.640149in}}%
\pgfpathlineto{\pgfqpoint{3.528680in}{1.619443in}}%
\pgfpathlineto{\pgfqpoint{3.530406in}{1.605184in}}%
\pgfpathlineto{\pgfqpoint{3.530529in}{1.605224in}}%
\pgfpathlineto{\pgfqpoint{3.531269in}{1.615461in}}%
\pgfpathlineto{\pgfqpoint{3.532501in}{1.626866in}}%
\pgfpathlineto{\pgfqpoint{3.532994in}{1.626308in}}%
\pgfpathlineto{\pgfqpoint{3.533241in}{1.624108in}}%
\pgfpathlineto{\pgfqpoint{3.533857in}{1.630752in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{1.631141in}}%
\pgfpathlineto{\pgfqpoint{3.534597in}{1.622850in}}%
\pgfpathlineto{\pgfqpoint{3.534720in}{1.620662in}}%
\pgfpathlineto{\pgfqpoint{3.534967in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{3.536199in}{1.612483in}}%
\pgfpathlineto{\pgfqpoint{3.536323in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{3.536446in}{1.612500in}}%
\pgfpathlineto{\pgfqpoint{3.537432in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{3.537555in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{3.537678in}{1.621299in}}%
\pgfpathlineto{\pgfqpoint{3.537802in}{1.622032in}}%
\pgfpathlineto{\pgfqpoint{3.537925in}{1.623160in}}%
\pgfpathlineto{\pgfqpoint{3.538172in}{1.622382in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{1.622613in}}%
\pgfpathlineto{\pgfqpoint{3.538911in}{1.620244in}}%
\pgfpathlineto{\pgfqpoint{3.539034in}{1.619765in}}%
\pgfpathlineto{\pgfqpoint{3.539897in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{3.540021in}{1.627385in}}%
\pgfpathlineto{\pgfqpoint{3.540390in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{3.540514in}{1.625326in}}%
\pgfpathlineto{\pgfqpoint{3.540637in}{1.625580in}}%
\pgfpathlineto{\pgfqpoint{3.540883in}{1.629173in}}%
\pgfpathlineto{\pgfqpoint{3.541007in}{1.626787in}}%
\pgfpathlineto{\pgfqpoint{3.541623in}{1.618484in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{3.542116in}{1.613154in}}%
\pgfpathlineto{\pgfqpoint{3.543719in}{1.645908in}}%
\pgfpathlineto{\pgfqpoint{3.543842in}{1.645502in}}%
\pgfpathlineto{\pgfqpoint{3.544088in}{1.647160in}}%
\pgfpathlineto{\pgfqpoint{3.544212in}{1.645682in}}%
\pgfpathlineto{\pgfqpoint{3.544458in}{1.646912in}}%
\pgfpathlineto{\pgfqpoint{3.545074in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{3.546184in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{3.546307in}{1.657324in}}%
\pgfpathlineto{\pgfqpoint{3.546677in}{1.647031in}}%
\pgfpathlineto{\pgfqpoint{3.547293in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{3.547540in}{1.624819in}}%
\pgfpathlineto{\pgfqpoint{3.548649in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{3.549142in}{1.635682in}}%
\pgfpathlineto{\pgfqpoint{3.549266in}{1.635665in}}%
\pgfpathlineto{\pgfqpoint{3.549882in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{3.550498in}{1.663202in}}%
\pgfpathlineto{\pgfqpoint{3.550621in}{1.662220in}}%
\pgfpathlineto{\pgfqpoint{3.551115in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{3.551977in}{1.680095in}}%
\pgfpathlineto{\pgfqpoint{3.552224in}{1.676293in}}%
\pgfpathlineto{\pgfqpoint{3.553333in}{1.641238in}}%
\pgfpathlineto{\pgfqpoint{3.553703in}{1.646506in}}%
\pgfpathlineto{\pgfqpoint{3.554319in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{3.554936in}{1.652090in}}%
\pgfpathlineto{\pgfqpoint{3.555059in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{3.555182in}{1.652152in}}%
\pgfpathlineto{\pgfqpoint{3.555922in}{1.654876in}}%
\pgfpathlineto{\pgfqpoint{3.556045in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.556662in}{1.629681in}}%
\pgfpathlineto{\pgfqpoint{3.557031in}{1.632411in}}%
\pgfpathlineto{\pgfqpoint{3.557648in}{1.634176in}}%
\pgfpathlineto{\pgfqpoint{3.558757in}{1.621525in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{1.608399in}}%
\pgfpathlineto{\pgfqpoint{3.560113in}{1.636545in}}%
\pgfpathlineto{\pgfqpoint{3.560236in}{1.634469in}}%
\pgfpathlineto{\pgfqpoint{3.561099in}{1.623769in}}%
\pgfpathlineto{\pgfqpoint{3.561222in}{1.624632in}}%
\pgfpathlineto{\pgfqpoint{3.561346in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{3.561469in}{1.624091in}}%
\pgfpathlineto{\pgfqpoint{3.561715in}{1.625947in}}%
\pgfpathlineto{\pgfqpoint{3.562085in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{3.562209in}{1.628908in}}%
\pgfpathlineto{\pgfqpoint{3.562825in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{3.563195in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{3.564058in}{1.632264in}}%
\pgfpathlineto{\pgfqpoint{3.564551in}{1.631175in}}%
\pgfpathlineto{\pgfqpoint{3.565167in}{1.633657in}}%
\pgfpathlineto{\pgfqpoint{3.565290in}{1.632822in}}%
\pgfpathlineto{\pgfqpoint{3.565413in}{1.633539in}}%
\pgfpathlineto{\pgfqpoint{3.565537in}{1.634249in}}%
\pgfpathlineto{\pgfqpoint{3.565660in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{3.566030in}{1.629974in}}%
\pgfpathlineto{\pgfqpoint{3.566400in}{1.642247in}}%
\pgfpathlineto{\pgfqpoint{3.566769in}{1.656405in}}%
\pgfpathlineto{\pgfqpoint{3.566893in}{1.652976in}}%
\pgfpathlineto{\pgfqpoint{3.567139in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{3.567262in}{1.648001in}}%
\pgfpathlineto{\pgfqpoint{3.567879in}{1.655237in}}%
\pgfpathlineto{\pgfqpoint{3.568125in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{3.568249in}{1.655361in}}%
\pgfpathlineto{\pgfqpoint{3.568742in}{1.650556in}}%
\pgfpathlineto{\pgfqpoint{3.568865in}{1.650922in}}%
\pgfpathlineto{\pgfqpoint{3.569235in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{3.570221in}{1.625868in}}%
\pgfpathlineto{\pgfqpoint{3.570837in}{1.602906in}}%
\pgfpathlineto{\pgfqpoint{3.571207in}{1.603295in}}%
\pgfpathlineto{\pgfqpoint{3.571947in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{3.572193in}{1.615664in}}%
\pgfpathlineto{\pgfqpoint{3.572440in}{1.616251in}}%
\pgfpathlineto{\pgfqpoint{3.572563in}{1.615794in}}%
\pgfpathlineto{\pgfqpoint{3.572809in}{1.613346in}}%
\pgfpathlineto{\pgfqpoint{3.572933in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{3.574042in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{3.575275in}{1.632518in}}%
\pgfpathlineto{\pgfqpoint{3.576014in}{1.609550in}}%
\pgfpathlineto{\pgfqpoint{3.576631in}{1.601676in}}%
\pgfpathlineto{\pgfqpoint{3.576877in}{1.604445in}}%
\pgfpathlineto{\pgfqpoint{3.577124in}{1.604118in}}%
\pgfpathlineto{\pgfqpoint{3.577987in}{1.599612in}}%
\pgfpathlineto{\pgfqpoint{3.578110in}{1.601388in}}%
\pgfpathlineto{\pgfqpoint{3.578603in}{1.605015in}}%
\pgfpathlineto{\pgfqpoint{3.578726in}{1.604395in}}%
\pgfpathlineto{\pgfqpoint{3.578850in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{3.579096in}{1.604282in}}%
\pgfpathlineto{\pgfqpoint{3.579466in}{1.607029in}}%
\pgfpathlineto{\pgfqpoint{3.580452in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{3.580575in}{1.620391in}}%
\pgfpathlineto{\pgfqpoint{3.581561in}{1.607243in}}%
\pgfpathlineto{\pgfqpoint{3.581685in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{3.581808in}{1.607711in}}%
\pgfpathlineto{\pgfqpoint{3.582301in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{3.582548in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{3.583534in}{1.612099in}}%
\pgfpathlineto{\pgfqpoint{3.583780in}{1.612133in}}%
\pgfpathlineto{\pgfqpoint{3.583903in}{1.612477in}}%
\pgfpathlineto{\pgfqpoint{3.584027in}{1.612195in}}%
\pgfpathlineto{\pgfqpoint{3.584273in}{1.610661in}}%
\pgfpathlineto{\pgfqpoint{3.584397in}{1.612071in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.621265in}}%
\pgfpathlineto{\pgfqpoint{3.585629in}{1.604344in}}%
\pgfpathlineto{\pgfqpoint{3.585876in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{3.586492in}{1.627171in}}%
\pgfpathlineto{\pgfqpoint{3.586739in}{1.625608in}}%
\pgfpathlineto{\pgfqpoint{3.586985in}{1.628214in}}%
\pgfpathlineto{\pgfqpoint{3.587232in}{1.626860in}}%
\pgfpathlineto{\pgfqpoint{3.587478in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{3.588218in}{1.634091in}}%
\pgfpathlineto{\pgfqpoint{3.588957in}{1.638130in}}%
\pgfpathlineto{\pgfqpoint{3.589327in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{3.589450in}{1.626037in}}%
\pgfpathlineto{\pgfqpoint{3.590067in}{1.636675in}}%
\pgfpathlineto{\pgfqpoint{3.590806in}{1.626815in}}%
\pgfpathlineto{\pgfqpoint{3.590930in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{3.591793in}{1.640555in}}%
\pgfpathlineto{\pgfqpoint{3.592162in}{1.638818in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.614457in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{1.614457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511155in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{1.534960in}{1.069287in}}%
\pgfpathlineto{\pgfqpoint{1.537160in}{1.076933in}}%
\pgfpathlineto{\pgfqpoint{1.539363in}{1.061361in}}%
\pgfpathlineto{\pgfqpoint{1.541566in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.545969in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{1.554777in}{1.983956in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{1.559180in}{2.305863in}}%
\pgfpathlineto{\pgfqpoint{1.561383in}{2.550642in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.698537in}}%
\pgfpathlineto{\pgfqpoint{1.565786in}{2.705384in}}%
\pgfpathlineto{\pgfqpoint{1.567989in}{2.736390in}}%
\pgfpathlineto{\pgfqpoint{1.570192in}{2.692236in}}%
\pgfpathlineto{\pgfqpoint{1.572395in}{2.668019in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{2.671237in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{2.756181in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{2.669377in}}%
\pgfpathlineto{\pgfqpoint{1.581201in}{2.722331in}}%
\pgfpathlineto{\pgfqpoint{1.583403in}{2.601898in}}%
\pgfpathlineto{\pgfqpoint{1.585606in}{2.523783in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{2.526195in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{2.674911in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{2.717751in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{2.654962in}}%
\pgfpathlineto{\pgfqpoint{1.598818in}{2.424700in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{2.708403in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{2.736702in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.644526in}}%
\pgfpathlineto{\pgfqpoint{1.609827in}{2.462369in}}%
\pgfpathlineto{\pgfqpoint{1.612029in}{2.370248in}}%
\pgfpathlineto{\pgfqpoint{1.614232in}{2.367557in}}%
\pgfpathlineto{\pgfqpoint{1.616435in}{2.513657in}}%
\pgfpathlineto{\pgfqpoint{1.618635in}{2.627373in}}%
\pgfpathlineto{\pgfqpoint{1.620838in}{2.589090in}}%
\pgfpathlineto{\pgfqpoint{1.627444in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{1.629647in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{1.631847in}{2.379143in}}%
\pgfpathlineto{\pgfqpoint{1.634050in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{1.636252in}{2.512308in}}%
\pgfpathlineto{\pgfqpoint{1.638455in}{2.532973in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{2.442710in}}%
\pgfpathlineto{\pgfqpoint{1.642858in}{2.245202in}}%
\pgfpathlineto{\pgfqpoint{1.645061in}{2.237636in}}%
\pgfpathlineto{\pgfqpoint{1.647261in}{2.205827in}}%
\pgfpathlineto{\pgfqpoint{1.649464in}{2.272012in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{2.391733in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.431466in}}%
\pgfpathlineto{\pgfqpoint{1.656070in}{2.426669in}}%
\pgfpathlineto{\pgfqpoint{1.658272in}{2.451891in}}%
\pgfpathlineto{\pgfqpoint{1.660475in}{2.407970in}}%
\pgfpathlineto{\pgfqpoint{1.664878in}{2.197201in}}%
\pgfpathlineto{\pgfqpoint{1.667081in}{2.225938in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{2.287522in}}%
\pgfpathlineto{\pgfqpoint{1.671484in}{2.415511in}}%
\pgfpathlineto{\pgfqpoint{1.673687in}{2.370090in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{2.431277in}}%
\pgfpathlineto{\pgfqpoint{1.678090in}{2.334695in}}%
\pgfpathlineto{\pgfqpoint{1.680293in}{2.347592in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{2.332062in}}%
\pgfpathlineto{\pgfqpoint{1.684696in}{2.295351in}}%
\pgfpathlineto{\pgfqpoint{1.686898in}{2.268822in}}%
\pgfpathlineto{\pgfqpoint{1.689101in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{2.328867in}}%
\pgfpathlineto{\pgfqpoint{1.695707in}{2.307651in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{2.334809in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{2.287884in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.257960in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{2.150122in}}%
\pgfpathlineto{\pgfqpoint{1.706716in}{2.203707in}}%
\pgfpathlineto{\pgfqpoint{1.708919in}{2.242614in}}%
\pgfpathlineto{\pgfqpoint{1.711121in}{2.180270in}}%
\pgfpathlineto{\pgfqpoint{1.713322in}{2.146196in}}%
\pgfpathlineto{\pgfqpoint{1.715524in}{2.143696in}}%
\pgfpathlineto{\pgfqpoint{1.717727in}{2.115454in}}%
\pgfpathlineto{\pgfqpoint{1.719927in}{2.239917in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{2.269084in}}%
\pgfpathlineto{\pgfqpoint{1.724333in}{2.287722in}}%
\pgfpathlineto{\pgfqpoint{1.726533in}{2.121949in}}%
\pgfpathlineto{\pgfqpoint{1.728736in}{2.091620in}}%
\pgfpathlineto{\pgfqpoint{1.730939in}{2.107269in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{2.085337in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{2.147924in}}%
\pgfpathlineto{\pgfqpoint{1.737545in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{1.739747in}{2.111194in}}%
\pgfpathlineto{\pgfqpoint{1.741948in}{2.082016in}}%
\pgfpathlineto{\pgfqpoint{1.744150in}{2.174227in}}%
\pgfpathlineto{\pgfqpoint{1.746353in}{2.151002in}}%
\pgfpathlineto{\pgfqpoint{1.748553in}{2.155411in}}%
\pgfpathlineto{\pgfqpoint{1.750756in}{2.164897in}}%
\pgfpathlineto{\pgfqpoint{1.752959in}{2.131745in}}%
\pgfpathlineto{\pgfqpoint{1.755162in}{2.091793in}}%
\pgfpathlineto{\pgfqpoint{1.757362in}{2.080646in}}%
\pgfpathlineto{\pgfqpoint{1.759565in}{1.998669in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.004579in}}%
\pgfpathlineto{\pgfqpoint{1.763968in}{2.073703in}}%
\pgfpathlineto{\pgfqpoint{1.766171in}{2.019821in}}%
\pgfpathlineto{\pgfqpoint{1.768373in}{2.126423in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{2.072397in}}%
\pgfpathlineto{\pgfqpoint{1.772771in}{2.007697in}}%
\pgfpathlineto{\pgfqpoint{1.774969in}{2.033900in}}%
\pgfpathlineto{\pgfqpoint{1.777169in}{1.994291in}}%
\pgfpathlineto{\pgfqpoint{1.779367in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.781565in}{2.025928in}}%
\pgfpathlineto{\pgfqpoint{1.783763in}{2.000355in}}%
\pgfpathlineto{\pgfqpoint{1.785960in}{1.959551in}}%
\pgfpathlineto{\pgfqpoint{1.788161in}{1.945346in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{1.989911in}}%
\pgfpathlineto{\pgfqpoint{1.794754in}{1.941236in}}%
\pgfpathlineto{\pgfqpoint{1.796951in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.941031in}}%
\pgfpathlineto{\pgfqpoint{1.801349in}{1.979232in}}%
\pgfpathlineto{\pgfqpoint{1.803547in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{1.805745in}{1.984036in}}%
\pgfpathlineto{\pgfqpoint{1.807943in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{1.810143in}{1.872054in}}%
\pgfpathlineto{\pgfqpoint{1.814538in}{1.911588in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{1.903158in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.855615in}}%
\pgfpathlineto{\pgfqpoint{1.821134in}{1.924068in}}%
\pgfpathlineto{\pgfqpoint{1.823332in}{1.920740in}}%
\pgfpathlineto{\pgfqpoint{1.825530in}{1.901586in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.942469in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.882635in}}%
\pgfpathlineto{\pgfqpoint{1.832125in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.868002in}}%
\pgfpathlineto{\pgfqpoint{1.836521in}{1.923507in}}%
\pgfpathlineto{\pgfqpoint{1.840919in}{1.898537in}}%
\pgfpathlineto{\pgfqpoint{1.843117in}{1.825758in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{1.791111in}}%
\pgfpathlineto{\pgfqpoint{1.847512in}{1.797461in}}%
\pgfpathlineto{\pgfqpoint{1.849710in}{1.890489in}}%
\pgfpathlineto{\pgfqpoint{1.851910in}{1.915480in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{1.974964in}}%
\pgfpathlineto{\pgfqpoint{1.856306in}{1.987001in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{1.928218in}}%
\pgfpathlineto{\pgfqpoint{1.860701in}{1.889171in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{1.878283in}}%
\pgfpathlineto{\pgfqpoint{1.865099in}{1.858684in}}%
\pgfpathlineto{\pgfqpoint{1.867297in}{1.882929in}}%
\pgfpathlineto{\pgfqpoint{1.869494in}{1.867393in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.781351in}}%
\pgfpathlineto{\pgfqpoint{1.876090in}{1.800331in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{1.842646in}}%
\pgfpathlineto{\pgfqpoint{1.880486in}{1.839264in}}%
\pgfpathlineto{\pgfqpoint{1.882686in}{1.871576in}}%
\pgfpathlineto{\pgfqpoint{1.884884in}{1.782968in}}%
\pgfpathlineto{\pgfqpoint{1.887081in}{1.790148in}}%
\pgfpathlineto{\pgfqpoint{1.889279in}{1.910842in}}%
\pgfpathlineto{\pgfqpoint{1.891477in}{1.918122in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.891732in}}%
\pgfpathlineto{\pgfqpoint{1.898073in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{1.834784in}}%
\pgfpathlineto{\pgfqpoint{1.902468in}{1.779912in}}%
\pgfpathlineto{\pgfqpoint{1.904668in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{1.906866in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{1.909064in}{1.773409in}}%
\pgfpathlineto{\pgfqpoint{1.911262in}{1.785165in}}%
\pgfpathlineto{\pgfqpoint{1.913459in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{1.915660in}{1.777658in}}%
\pgfpathlineto{\pgfqpoint{1.917857in}{1.773086in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.809212in}}%
\pgfpathlineto{\pgfqpoint{1.922253in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{1.924453in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{1.926651in}{1.794042in}}%
\pgfpathlineto{\pgfqpoint{1.928848in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{1.931046in}{1.773045in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.785890in}}%
\pgfpathlineto{\pgfqpoint{1.937642in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{1.939840in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{1.944235in}{1.741325in}}%
\pgfpathlineto{\pgfqpoint{1.946435in}{1.859432in}}%
\pgfpathlineto{\pgfqpoint{1.950831in}{1.839402in}}%
\pgfpathlineto{\pgfqpoint{1.953029in}{1.804635in}}%
\pgfpathlineto{\pgfqpoint{1.955226in}{1.812626in}}%
\pgfpathlineto{\pgfqpoint{1.957427in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.817124in}}%
\pgfpathlineto{\pgfqpoint{1.961822in}{1.778547in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{1.841458in}}%
\pgfpathlineto{\pgfqpoint{1.966218in}{1.732892in}}%
\pgfpathlineto{\pgfqpoint{1.968418in}{1.737922in}}%
\pgfpathlineto{\pgfqpoint{1.970616in}{1.753597in}}%
\pgfpathlineto{\pgfqpoint{1.972813in}{1.755154in}}%
\pgfpathlineto{\pgfqpoint{1.975011in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.977209in}{1.753584in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.745063in}}%
\pgfpathlineto{\pgfqpoint{1.981607in}{1.797718in}}%
\pgfpathlineto{\pgfqpoint{1.983804in}{1.884389in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{1.931380in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.842963in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.778731in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{1.744679in}}%
\pgfpathlineto{\pgfqpoint{1.994796in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{1.996993in}{1.783991in}}%
\pgfpathlineto{\pgfqpoint{2.001391in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{2.003589in}{1.695898in}}%
\pgfpathlineto{\pgfqpoint{2.005787in}{1.785918in}}%
\pgfpathlineto{\pgfqpoint{2.007985in}{1.723421in}}%
\pgfpathlineto{\pgfqpoint{2.010185in}{1.786611in}}%
\pgfpathlineto{\pgfqpoint{2.012383in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.016778in}{1.810481in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{1.930188in}}%
\pgfpathlineto{\pgfqpoint{2.021176in}{1.850283in}}%
\pgfpathlineto{\pgfqpoint{2.025572in}{1.716950in}}%
\pgfpathlineto{\pgfqpoint{2.027769in}{1.754911in}}%
\pgfpathlineto{\pgfqpoint{2.029967in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{2.032167in}{1.768772in}}%
\pgfpathlineto{\pgfqpoint{2.034365in}{1.764132in}}%
\pgfpathlineto{\pgfqpoint{2.036563in}{1.686034in}}%
\pgfpathlineto{\pgfqpoint{2.038761in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.040961in}{1.672637in}}%
\pgfpathlineto{\pgfqpoint{2.043159in}{1.716228in}}%
\pgfpathlineto{\pgfqpoint{2.045356in}{1.769937in}}%
\pgfpathlineto{\pgfqpoint{2.047554in}{1.781378in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.817152in}}%
\pgfpathlineto{\pgfqpoint{2.051952in}{1.805312in}}%
\pgfpathlineto{\pgfqpoint{2.054150in}{1.844685in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{1.765849in}}%
\pgfpathlineto{\pgfqpoint{2.058545in}{1.784399in}}%
\pgfpathlineto{\pgfqpoint{2.060743in}{1.763055in}}%
\pgfpathlineto{\pgfqpoint{2.062943in}{1.748810in}}%
\pgfpathlineto{\pgfqpoint{2.065141in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{2.067339in}{1.739523in}}%
\pgfpathlineto{\pgfqpoint{2.071734in}{1.673523in}}%
\pgfpathlineto{\pgfqpoint{2.073934in}{1.745784in}}%
\pgfpathlineto{\pgfqpoint{2.076132in}{1.718219in}}%
\pgfpathlineto{\pgfqpoint{2.078330in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{2.080528in}{1.823483in}}%
\pgfpathlineto{\pgfqpoint{2.082725in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{2.084926in}{1.800283in}}%
\pgfpathlineto{\pgfqpoint{2.087123in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{2.089321in}{1.728079in}}%
\pgfpathlineto{\pgfqpoint{2.091519in}{1.731245in}}%
\pgfpathlineto{\pgfqpoint{2.093719in}{1.782443in}}%
\pgfpathlineto{\pgfqpoint{2.095917in}{1.791797in}}%
\pgfpathlineto{\pgfqpoint{2.098115in}{1.798597in}}%
\pgfpathlineto{\pgfqpoint{2.100312in}{1.734346in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{1.702401in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{1.698437in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{1.655835in}}%
\pgfpathlineto{\pgfqpoint{2.109106in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{2.111303in}{1.652935in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{1.798360in}}%
\pgfpathlineto{\pgfqpoint{2.117899in}{1.740681in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{1.713484in}}%
\pgfpathlineto{\pgfqpoint{2.124492in}{1.674152in}}%
\pgfpathlineto{\pgfqpoint{2.126693in}{1.732262in}}%
\pgfpathlineto{\pgfqpoint{2.128890in}{1.831193in}}%
\pgfpathlineto{\pgfqpoint{2.131088in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{2.133286in}{1.800052in}}%
\pgfpathlineto{\pgfqpoint{2.135484in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{2.137684in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{2.139882in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{2.142079in}{1.618152in}}%
\pgfpathlineto{\pgfqpoint{2.144277in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{2.146477in}{1.761356in}}%
\pgfpathlineto{\pgfqpoint{2.150873in}{1.644833in}}%
\pgfpathlineto{\pgfqpoint{2.153071in}{1.686217in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.679293in}}%
\pgfpathlineto{\pgfqpoint{2.157469in}{1.712797in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{1.764658in}}%
\pgfpathlineto{\pgfqpoint{2.161864in}{1.709903in}}%
\pgfpathlineto{\pgfqpoint{2.164062in}{1.769727in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.786830in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{2.170658in}{1.752740in}}%
\pgfpathlineto{\pgfqpoint{2.172855in}{1.712434in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{1.711991in}}%
\pgfpathlineto{\pgfqpoint{2.177251in}{1.639736in}}%
\pgfpathlineto{\pgfqpoint{2.179451in}{1.628486in}}%
\pgfpathlineto{\pgfqpoint{2.181649in}{1.682368in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{1.707505in}}%
\pgfpathlineto{\pgfqpoint{2.186044in}{1.759101in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{1.666944in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{2.194838in}{1.680770in}}%
\pgfpathlineto{\pgfqpoint{2.197035in}{1.762776in}}%
\pgfpathlineto{\pgfqpoint{2.199236in}{1.766316in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{1.792940in}}%
\pgfpathlineto{\pgfqpoint{2.203631in}{1.765859in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{1.788299in}}%
\pgfpathlineto{\pgfqpoint{2.208027in}{1.726337in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.682816in}}%
\pgfpathlineto{\pgfqpoint{2.212425in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{2.214622in}{1.687187in}}%
\pgfpathlineto{\pgfqpoint{2.216820in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{2.219018in}{1.727849in}}%
\pgfpathlineto{\pgfqpoint{2.221218in}{1.723269in}}%
\pgfpathlineto{\pgfqpoint{2.223416in}{1.684596in}}%
\pgfpathlineto{\pgfqpoint{2.225614in}{1.677075in}}%
\pgfpathlineto{\pgfqpoint{2.227811in}{1.660622in}}%
\pgfpathlineto{\pgfqpoint{2.232209in}{1.752997in}}%
\pgfpathlineto{\pgfqpoint{2.234407in}{1.783408in}}%
\pgfpathlineto{\pgfqpoint{2.236605in}{1.731589in}}%
\pgfpathlineto{\pgfqpoint{2.238802in}{1.715247in}}%
\pgfpathlineto{\pgfqpoint{2.241000in}{1.704767in}}%
\pgfpathlineto{\pgfqpoint{2.243200in}{1.710351in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.717236in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{2.249794in}{1.747440in}}%
\pgfpathlineto{\pgfqpoint{2.256389in}{1.626110in}}%
\pgfpathlineto{\pgfqpoint{2.258587in}{1.612894in}}%
\pgfpathlineto{\pgfqpoint{2.262985in}{1.722170in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{1.738865in}}%
\pgfpathlineto{\pgfqpoint{2.267381in}{1.718546in}}%
\pgfpathlineto{\pgfqpoint{2.269578in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{2.271776in}{1.621420in}}%
\pgfpathlineto{\pgfqpoint{2.273976in}{1.620832in}}%
\pgfpathlineto{\pgfqpoint{2.276174in}{1.702348in}}%
\pgfpathlineto{\pgfqpoint{2.278372in}{1.756623in}}%
\pgfpathlineto{\pgfqpoint{2.280570in}{1.726309in}}%
\pgfpathlineto{\pgfqpoint{2.282767in}{1.769445in}}%
\pgfpathlineto{\pgfqpoint{2.284968in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.287165in}{1.659320in}}%
\pgfpathlineto{\pgfqpoint{2.289363in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.293758in}{1.728520in}}%
\pgfpathlineto{\pgfqpoint{2.298156in}{1.694735in}}%
\pgfpathlineto{\pgfqpoint{2.300354in}{1.691535in}}%
\pgfpathlineto{\pgfqpoint{2.302552in}{1.657528in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.306950in}{1.734886in}}%
\pgfpathlineto{\pgfqpoint{2.309148in}{1.665562in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{1.630519in}}%
\pgfpathlineto{\pgfqpoint{2.313543in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{2.315743in}{1.644136in}}%
\pgfpathlineto{\pgfqpoint{2.320139in}{1.700911in}}%
\pgfpathlineto{\pgfqpoint{2.322337in}{1.763459in}}%
\pgfpathlineto{\pgfqpoint{2.324534in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{1.720232in}}%
\pgfpathlineto{\pgfqpoint{2.331130in}{1.708869in}}%
\pgfpathlineto{\pgfqpoint{2.333328in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{2.335526in}{1.708410in}}%
\pgfpathlineto{\pgfqpoint{2.337726in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{1.669255in}}%
\pgfpathlineto{\pgfqpoint{2.342121in}{1.664926in}}%
\pgfpathlineto{\pgfqpoint{2.344319in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{2.346517in}{1.663029in}}%
\pgfpathlineto{\pgfqpoint{2.348717in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{1.654619in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{1.676412in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.712781in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{2.361906in}{1.692809in}}%
\pgfpathlineto{\pgfqpoint{2.364104in}{1.732603in}}%
\pgfpathlineto{\pgfqpoint{2.366301in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{2.368502in}{1.732897in}}%
\pgfpathlineto{\pgfqpoint{2.370699in}{1.657579in}}%
\pgfpathlineto{\pgfqpoint{2.372897in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{2.375095in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{2.377293in}{1.686287in}}%
\pgfpathlineto{\pgfqpoint{2.379493in}{1.733732in}}%
\pgfpathlineto{\pgfqpoint{2.381691in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{2.383888in}{1.652010in}}%
\pgfpathlineto{\pgfqpoint{2.386086in}{1.667901in}}%
\pgfpathlineto{\pgfqpoint{2.388284in}{1.665083in}}%
\pgfpathlineto{\pgfqpoint{2.390484in}{1.661386in}}%
\pgfpathlineto{\pgfqpoint{2.392682in}{1.652462in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{1.721476in}}%
\pgfpathlineto{\pgfqpoint{2.397077in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{2.399275in}{1.692227in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{1.668175in}}%
\pgfpathlineto{\pgfqpoint{2.403673in}{1.679359in}}%
\pgfpathlineto{\pgfqpoint{2.405871in}{1.653710in}}%
\pgfpathlineto{\pgfqpoint{2.408069in}{1.707134in}}%
\pgfpathlineto{\pgfqpoint{2.410266in}{1.694212in}}%
\pgfpathlineto{\pgfqpoint{2.412467in}{1.715345in}}%
\pgfpathlineto{\pgfqpoint{2.414664in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{2.416862in}{1.693742in}}%
\pgfpathlineto{\pgfqpoint{2.419060in}{1.653449in}}%
\pgfpathlineto{\pgfqpoint{2.421260in}{1.718945in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{1.698404in}}%
\pgfpathlineto{\pgfqpoint{2.425655in}{1.705205in}}%
\pgfpathlineto{\pgfqpoint{2.427853in}{1.647019in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{1.643833in}}%
\pgfpathlineto{\pgfqpoint{2.432251in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.613672in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.707303in}}%
\pgfpathlineto{\pgfqpoint{2.441042in}{1.654728in}}%
\pgfpathlineto{\pgfqpoint{2.443242in}{1.660809in}}%
\pgfpathlineto{\pgfqpoint{2.445440in}{1.598181in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.595037in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.643693in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{1.708555in}}%
\pgfpathlineto{\pgfqpoint{2.456431in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.458629in}{1.664939in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.463025in}{1.654025in}}%
\pgfpathlineto{\pgfqpoint{2.465225in}{1.688740in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{1.698332in}}%
\pgfpathlineto{\pgfqpoint{2.469620in}{1.647701in}}%
\pgfpathlineto{\pgfqpoint{2.471818in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{2.474018in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{2.476216in}{1.694672in}}%
\pgfpathlineto{\pgfqpoint{2.478414in}{1.621095in}}%
\pgfpathlineto{\pgfqpoint{2.480612in}{1.595287in}}%
\pgfpathlineto{\pgfqpoint{2.482809in}{1.603446in}}%
\pgfpathlineto{\pgfqpoint{2.485009in}{1.587788in}}%
\pgfpathlineto{\pgfqpoint{2.487207in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{2.489405in}{1.723700in}}%
\pgfpathlineto{\pgfqpoint{2.491603in}{1.670961in}}%
\pgfpathlineto{\pgfqpoint{2.493800in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{2.496001in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{1.628802in}}%
\pgfpathlineto{\pgfqpoint{2.500396in}{1.634870in}}%
\pgfpathlineto{\pgfqpoint{2.502594in}{1.652889in}}%
\pgfpathlineto{\pgfqpoint{2.504792in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{2.506992in}{1.621598in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{2.511387in}{1.682334in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.642004in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{1.666364in}}%
\pgfpathlineto{\pgfqpoint{2.517983in}{1.604740in}}%
\pgfpathlineto{\pgfqpoint{2.520181in}{1.616409in}}%
\pgfpathlineto{\pgfqpoint{2.522379in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{2.524576in}{1.670743in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{1.627414in}}%
\pgfpathlineto{\pgfqpoint{2.531172in}{1.653566in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.638282in}}%
\pgfpathlineto{\pgfqpoint{2.537768in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{2.539966in}{1.577181in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{1.571887in}}%
\pgfpathlineto{\pgfqpoint{2.546559in}{1.696218in}}%
\pgfpathlineto{\pgfqpoint{2.548759in}{1.698619in}}%
\pgfpathlineto{\pgfqpoint{2.550957in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{2.553154in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{2.555352in}{1.662230in}}%
\pgfpathlineto{\pgfqpoint{2.557550in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{1.616088in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.627668in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{1.630236in}}%
\pgfpathlineto{\pgfqpoint{2.566343in}{1.688456in}}%
\pgfpathlineto{\pgfqpoint{2.568541in}{1.661678in}}%
\pgfpathlineto{\pgfqpoint{2.570741in}{1.663611in}}%
\pgfpathlineto{\pgfqpoint{2.572939in}{1.648751in}}%
\pgfpathlineto{\pgfqpoint{2.575137in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.591309in}}%
\pgfpathlineto{\pgfqpoint{2.579535in}{1.617049in}}%
\pgfpathlineto{\pgfqpoint{2.581733in}{1.655299in}}%
\pgfpathlineto{\pgfqpoint{2.583930in}{1.656898in}}%
\pgfpathlineto{\pgfqpoint{2.586128in}{1.671541in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{1.663476in}}%
\pgfpathlineto{\pgfqpoint{2.590526in}{1.617973in}}%
\pgfpathlineto{\pgfqpoint{2.592724in}{1.640933in}}%
\pgfpathlineto{\pgfqpoint{2.594922in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{2.597119in}{1.617628in}}%
\pgfpathlineto{\pgfqpoint{2.599317in}{1.658030in}}%
\pgfpathlineto{\pgfqpoint{2.601517in}{1.649719in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{1.667350in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{1.670385in}}%
\pgfpathlineto{\pgfqpoint{2.610308in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{1.647627in}}%
\pgfpathlineto{\pgfqpoint{2.614706in}{1.666954in}}%
\pgfpathlineto{\pgfqpoint{2.616904in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{2.619102in}{1.649131in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.642093in}}%
\pgfpathlineto{\pgfqpoint{2.623500in}{1.595458in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{1.580824in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.607902in}}%
\pgfpathlineto{\pgfqpoint{2.630093in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{2.632291in}{1.645994in}}%
\pgfpathlineto{\pgfqpoint{2.634491in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{2.636689in}{1.613512in}}%
\pgfpathlineto{\pgfqpoint{2.638886in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{2.641084in}{1.567603in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{2.645482in}{1.657148in}}%
\pgfpathlineto{\pgfqpoint{2.647680in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{2.649878in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{1.584102in}}%
\pgfpathlineto{\pgfqpoint{2.656473in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{2.658671in}{1.652834in}}%
\pgfpathlineto{\pgfqpoint{2.660869in}{1.663325in}}%
\pgfpathlineto{\pgfqpoint{2.663067in}{1.629396in}}%
\pgfpathlineto{\pgfqpoint{2.665267in}{1.632909in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.620308in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{1.601700in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{1.647186in}}%
\pgfpathlineto{\pgfqpoint{2.674058in}{1.609334in}}%
\pgfpathlineto{\pgfqpoint{2.676258in}{1.605065in}}%
\pgfpathlineto{\pgfqpoint{2.678456in}{1.603834in}}%
\pgfpathlineto{\pgfqpoint{2.680653in}{1.596933in}}%
\pgfpathlineto{\pgfqpoint{2.682851in}{1.597064in}}%
\pgfpathlineto{\pgfqpoint{2.685049in}{1.608135in}}%
\pgfpathlineto{\pgfqpoint{2.687249in}{1.640095in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{2.691645in}{1.569691in}}%
\pgfpathlineto{\pgfqpoint{2.693842in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{2.696043in}{1.571764in}}%
\pgfpathlineto{\pgfqpoint{2.698240in}{1.583679in}}%
\pgfpathlineto{\pgfqpoint{2.700438in}{1.638790in}}%
\pgfpathlineto{\pgfqpoint{2.702636in}{1.605810in}}%
\pgfpathlineto{\pgfqpoint{2.704834in}{1.601703in}}%
\pgfpathlineto{\pgfqpoint{2.707034in}{1.584131in}}%
\pgfpathlineto{\pgfqpoint{2.709232in}{1.604185in}}%
\pgfpathlineto{\pgfqpoint{2.711429in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{2.713627in}{1.653415in}}%
\pgfpathlineto{\pgfqpoint{2.715825in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{2.718025in}{1.595921in}}%
\pgfpathlineto{\pgfqpoint{2.720223in}{1.611680in}}%
\pgfpathlineto{\pgfqpoint{2.722421in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.726816in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{2.729016in}{1.600765in}}%
\pgfpathlineto{\pgfqpoint{2.731214in}{1.598491in}}%
\pgfpathlineto{\pgfqpoint{2.733412in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{2.735609in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{2.737807in}{1.562007in}}%
\pgfpathlineto{\pgfqpoint{2.740007in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{2.742205in}{1.600533in}}%
\pgfpathlineto{\pgfqpoint{2.744403in}{1.646548in}}%
\pgfpathlineto{\pgfqpoint{2.746601in}{1.567467in}}%
\pgfpathlineto{\pgfqpoint{2.748801in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{2.750999in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{2.753196in}{1.556486in}}%
\pgfpathlineto{\pgfqpoint{2.755394in}{1.575459in}}%
\pgfpathlineto{\pgfqpoint{2.759792in}{1.648652in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{1.593431in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{1.613043in}}%
\pgfpathlineto{\pgfqpoint{2.766385in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{2.768583in}{1.571591in}}%
\pgfpathlineto{\pgfqpoint{2.770783in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{2.772981in}{1.588700in}}%
\pgfpathlineto{\pgfqpoint{2.777377in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{2.779574in}{1.591130in}}%
\pgfpathlineto{\pgfqpoint{2.781775in}{1.622420in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{1.562735in}}%
\pgfpathlineto{\pgfqpoint{2.786170in}{1.572701in}}%
\pgfpathlineto{\pgfqpoint{2.788368in}{1.562327in}}%
\pgfpathlineto{\pgfqpoint{2.790566in}{1.621792in}}%
\pgfpathlineto{\pgfqpoint{2.792766in}{1.634760in}}%
\pgfpathlineto{\pgfqpoint{2.794963in}{1.626355in}}%
\pgfpathlineto{\pgfqpoint{2.797161in}{1.610042in}}%
\pgfpathlineto{\pgfqpoint{2.799359in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{2.803757in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.808152in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{2.810350in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{1.595495in}}%
\pgfpathlineto{\pgfqpoint{2.816946in}{1.554093in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{2.825739in}{1.636964in}}%
\pgfpathlineto{\pgfqpoint{2.827937in}{1.562862in}}%
\pgfpathlineto{\pgfqpoint{2.830135in}{1.518455in}}%
\pgfpathlineto{\pgfqpoint{2.832333in}{1.576078in}}%
\pgfpathlineto{\pgfqpoint{2.836731in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{2.838928in}{1.647658in}}%
\pgfpathlineto{\pgfqpoint{2.841126in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{2.843324in}{1.560485in}}%
\pgfpathlineto{\pgfqpoint{2.845524in}{1.542961in}}%
\pgfpathlineto{\pgfqpoint{2.847722in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{2.849920in}{1.616817in}}%
\pgfpathlineto{\pgfqpoint{2.852117in}{1.607514in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{2.856515in}{1.552216in}}%
\pgfpathlineto{\pgfqpoint{2.858713in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{1.563111in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.604545in}}%
\pgfpathlineto{\pgfqpoint{2.865309in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{2.867506in}{1.610826in}}%
\pgfpathlineto{\pgfqpoint{2.869704in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{2.871902in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{2.874100in}{1.561089in}}%
\pgfpathlineto{\pgfqpoint{2.876300in}{1.521650in}}%
\pgfpathlineto{\pgfqpoint{2.878498in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{1.582923in}}%
\pgfpathlineto{\pgfqpoint{2.882893in}{1.613471in}}%
\pgfpathlineto{\pgfqpoint{2.885091in}{1.593709in}}%
\pgfpathlineto{\pgfqpoint{2.887291in}{1.620404in}}%
\pgfpathlineto{\pgfqpoint{2.889489in}{1.606119in}}%
\pgfpathlineto{\pgfqpoint{2.891687in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{2.896082in}{1.598394in}}%
\pgfpathlineto{\pgfqpoint{2.898282in}{1.594982in}}%
\pgfpathlineto{\pgfqpoint{2.900480in}{1.570520in}}%
\pgfpathlineto{\pgfqpoint{2.902678in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{2.904876in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{2.907076in}{1.559776in}}%
\pgfpathlineto{\pgfqpoint{2.909274in}{1.537323in}}%
\pgfpathlineto{\pgfqpoint{2.911471in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{2.913669in}{1.561186in}}%
\pgfpathlineto{\pgfqpoint{2.915867in}{1.591465in}}%
\pgfpathlineto{\pgfqpoint{2.918067in}{1.559388in}}%
\pgfpathlineto{\pgfqpoint{2.920265in}{1.597644in}}%
\pgfpathlineto{\pgfqpoint{2.922462in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.924660in}{1.558797in}}%
\pgfpathlineto{\pgfqpoint{2.926858in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.929058in}{1.538181in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{1.562985in}}%
\pgfpathlineto{\pgfqpoint{2.933454in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{2.935651in}{1.533482in}}%
\pgfpathlineto{\pgfqpoint{2.937849in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{2.940049in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{2.942247in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{2.944445in}{1.555817in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{1.557464in}}%
\pgfpathlineto{\pgfqpoint{2.948840in}{1.565550in}}%
\pgfpathlineto{\pgfqpoint{2.951041in}{1.569787in}}%
\pgfpathlineto{\pgfqpoint{2.953238in}{1.592944in}}%
\pgfpathlineto{\pgfqpoint{2.955436in}{1.626747in}}%
\pgfpathlineto{\pgfqpoint{2.957634in}{1.550473in}}%
\pgfpathlineto{\pgfqpoint{2.959832in}{1.536343in}}%
\pgfpathlineto{\pgfqpoint{2.964230in}{1.576272in}}%
\pgfpathlineto{\pgfqpoint{2.966427in}{1.568745in}}%
\pgfpathlineto{\pgfqpoint{2.968625in}{1.572264in}}%
\pgfpathlineto{\pgfqpoint{2.970825in}{1.594267in}}%
\pgfpathlineto{\pgfqpoint{2.973023in}{1.519505in}}%
\pgfpathlineto{\pgfqpoint{2.975221in}{1.566406in}}%
\pgfpathlineto{\pgfqpoint{2.977419in}{1.596840in}}%
\pgfpathlineto{\pgfqpoint{2.979616in}{1.606300in}}%
\pgfpathlineto{\pgfqpoint{2.981817in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.577643in}}%
\pgfpathlineto{\pgfqpoint{2.986212in}{1.548742in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{1.528456in}}%
\pgfpathlineto{\pgfqpoint{2.990607in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{2.992808in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{2.995005in}{1.562965in}}%
\pgfpathlineto{\pgfqpoint{2.997203in}{1.593565in}}%
\pgfpathlineto{\pgfqpoint{2.999401in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{3.001599in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{3.003799in}{1.508710in}}%
\pgfpathlineto{\pgfqpoint{3.005997in}{1.541400in}}%
\pgfpathlineto{\pgfqpoint{3.008194in}{1.601709in}}%
\pgfpathlineto{\pgfqpoint{3.010392in}{1.567327in}}%
\pgfpathlineto{\pgfqpoint{3.012590in}{1.614464in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.595243in}}%
\pgfpathlineto{\pgfqpoint{3.016988in}{1.553152in}}%
\pgfpathlineto{\pgfqpoint{3.019186in}{1.558194in}}%
\pgfpathlineto{\pgfqpoint{3.021383in}{1.566575in}}%
\pgfpathlineto{\pgfqpoint{3.023584in}{1.523836in}}%
\pgfpathlineto{\pgfqpoint{3.025781in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{3.027979in}{1.553999in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{1.547277in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.578299in}}%
\pgfpathlineto{\pgfqpoint{3.036798in}{1.593671in}}%
\pgfpathlineto{\pgfqpoint{3.039013in}{1.549523in}}%
\pgfpathlineto{\pgfqpoint{3.041203in}{1.555517in}}%
\pgfpathlineto{\pgfqpoint{3.043419in}{1.591678in}}%
\pgfpathlineto{\pgfqpoint{3.045634in}{1.557268in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{1.592449in}}%
\pgfpathlineto{\pgfqpoint{3.050040in}{1.566998in}}%
\pgfpathlineto{\pgfqpoint{3.052230in}{1.536405in}}%
\pgfpathlineto{\pgfqpoint{3.054445in}{1.514826in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.535776in}}%
\pgfpathlineto{\pgfqpoint{3.058851in}{1.589972in}}%
\pgfpathlineto{\pgfqpoint{3.061066in}{1.566424in}}%
\pgfpathlineto{\pgfqpoint{3.063281in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{3.067687in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{1.570253in}}%
\pgfpathlineto{\pgfqpoint{3.072092in}{1.591006in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.589426in}}%
\pgfpathlineto{\pgfqpoint{3.076498in}{1.542514in}}%
\pgfpathlineto{\pgfqpoint{3.078713in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{3.080903in}{1.553526in}}%
\pgfpathlineto{\pgfqpoint{3.083119in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.545828in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{1.562396in}}%
\pgfpathlineto{\pgfqpoint{3.089740in}{1.561757in}}%
\pgfpathlineto{\pgfqpoint{3.091955in}{1.566039in}}%
\pgfpathlineto{\pgfqpoint{3.094145in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{3.096361in}{1.591970in}}%
\pgfpathlineto{\pgfqpoint{3.098551in}{1.600405in}}%
\pgfpathlineto{\pgfqpoint{3.100766in}{1.555052in}}%
\pgfpathlineto{\pgfqpoint{3.102982in}{1.602825in}}%
\pgfpathlineto{\pgfqpoint{3.105172in}{1.577268in}}%
\pgfpathlineto{\pgfqpoint{3.107387in}{1.557981in}}%
\pgfpathlineto{\pgfqpoint{3.109602in}{1.568879in}}%
\pgfpathlineto{\pgfqpoint{3.111793in}{1.557999in}}%
\pgfpathlineto{\pgfqpoint{3.114008in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{3.116198in}{1.532784in}}%
\pgfpathlineto{\pgfqpoint{3.120629in}{1.584647in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.581581in}}%
\pgfpathlineto{\pgfqpoint{3.125034in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{3.127225in}{1.545696in}}%
\pgfpathlineto{\pgfqpoint{3.129440in}{1.526837in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{3.133846in}{1.563320in}}%
\pgfpathlineto{\pgfqpoint{3.138276in}{1.600510in}}%
\pgfpathlineto{\pgfqpoint{3.140466in}{1.548654in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{1.527848in}}%
\pgfpathlineto{\pgfqpoint{3.144872in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{3.147087in}{1.561582in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{1.582694in}}%
\pgfpathlineto{\pgfqpoint{3.153708in}{1.638991in}}%
\pgfpathlineto{\pgfqpoint{3.155924in}{1.569054in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.576924in}}%
\pgfpathlineto{\pgfqpoint{3.160329in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{3.162519in}{1.540844in}}%
\pgfpathlineto{\pgfqpoint{3.164735in}{1.557467in}}%
\pgfpathlineto{\pgfqpoint{3.166950in}{1.591059in}}%
\pgfpathlineto{\pgfqpoint{3.169140in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{3.171356in}{1.568699in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{1.544759in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{3.177977in}{1.547354in}}%
\pgfpathlineto{\pgfqpoint{3.180167in}{1.580572in}}%
\pgfpathlineto{\pgfqpoint{3.182382in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{3.184597in}{1.526763in}}%
\pgfpathlineto{\pgfqpoint{3.186788in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{3.189003in}{1.587127in}}%
\pgfpathlineto{\pgfqpoint{3.191193in}{1.593860in}}%
\pgfpathlineto{\pgfqpoint{3.195624in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{3.197814in}{1.542215in}}%
\pgfpathlineto{\pgfqpoint{3.200029in}{1.558933in}}%
\pgfpathlineto{\pgfqpoint{3.202220in}{1.594841in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{1.599530in}}%
\pgfpathlineto{\pgfqpoint{3.206650in}{1.569265in}}%
\pgfpathlineto{\pgfqpoint{3.208841in}{1.573785in}}%
\pgfpathlineto{\pgfqpoint{3.211056in}{1.553062in}}%
\pgfpathlineto{\pgfqpoint{3.213271in}{1.578738in}}%
\pgfpathlineto{\pgfqpoint{3.215461in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{3.217677in}{1.552460in}}%
\pgfpathlineto{\pgfqpoint{3.219867in}{1.561618in}}%
\pgfpathlineto{\pgfqpoint{3.222082in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{3.224298in}{1.584476in}}%
\pgfpathlineto{\pgfqpoint{3.226488in}{1.600554in}}%
\pgfpathlineto{\pgfqpoint{3.228703in}{1.564650in}}%
\pgfpathlineto{\pgfqpoint{3.230919in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{1.536623in}}%
\pgfpathlineto{\pgfqpoint{3.235324in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{3.237514in}{1.559380in}}%
\pgfpathlineto{\pgfqpoint{3.239730in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{1.565008in}}%
\pgfpathlineto{\pgfqpoint{3.244135in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{3.246351in}{1.574520in}}%
\pgfpathlineto{\pgfqpoint{3.248541in}{1.581358in}}%
\pgfpathlineto{\pgfqpoint{3.250756in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{3.255162in}{1.734102in}}%
\pgfpathlineto{\pgfqpoint{3.257377in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{3.259592in}{1.844953in}}%
\pgfpathlineto{\pgfqpoint{3.261783in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{3.266188in}{1.321275in}}%
\pgfpathlineto{\pgfqpoint{3.268403in}{1.266365in}}%
\pgfpathlineto{\pgfqpoint{3.270619in}{1.275655in}}%
\pgfpathlineto{\pgfqpoint{3.272809in}{1.456643in}}%
\pgfpathlineto{\pgfqpoint{3.275024in}{1.601090in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.654182in}}%
\pgfpathlineto{\pgfqpoint{3.279430in}{1.745114in}}%
\pgfpathlineto{\pgfqpoint{3.281645in}{1.805652in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.783419in}}%
\pgfpathlineto{\pgfqpoint{3.286051in}{1.767722in}}%
\pgfpathlineto{\pgfqpoint{3.290456in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{3.292672in}{1.720665in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{1.848438in}}%
\pgfpathlineto{\pgfqpoint{3.297077in}{1.772007in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{1.570033in}}%
\pgfpathlineto{\pgfqpoint{3.301483in}{1.425455in}}%
\pgfpathlineto{\pgfqpoint{3.303698in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{3.308104in}{1.555383in}}%
\pgfpathlineto{\pgfqpoint{3.310319in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{3.312509in}{1.732671in}}%
\pgfpathlineto{\pgfqpoint{3.314725in}{1.746322in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{3.319130in}{1.792106in}}%
\pgfpathlineto{\pgfqpoint{3.321346in}{1.705956in}}%
\pgfpathlineto{\pgfqpoint{3.323561in}{1.575141in}}%
\pgfpathlineto{\pgfqpoint{3.325751in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{3.330157in}{1.609280in}}%
\pgfpathlineto{\pgfqpoint{3.332372in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{1.736952in}}%
\pgfpathlineto{\pgfqpoint{3.336778in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{3.338993in}{1.790356in}}%
\pgfpathlineto{\pgfqpoint{3.341183in}{1.783992in}}%
\pgfpathlineto{\pgfqpoint{3.343398in}{1.683607in}}%
\pgfpathlineto{\pgfqpoint{3.345614in}{1.679822in}}%
\pgfpathlineto{\pgfqpoint{3.347804in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{3.350019in}{1.599698in}}%
\pgfpathlineto{\pgfqpoint{3.354425in}{1.691157in}}%
\pgfpathlineto{\pgfqpoint{3.361046in}{1.918932in}}%
\pgfpathlineto{\pgfqpoint{3.363261in}{1.946102in}}%
\pgfpathlineto{\pgfqpoint{3.365451in}{1.898055in}}%
\pgfpathlineto{\pgfqpoint{3.367667in}{1.937587in}}%
\pgfpathlineto{\pgfqpoint{3.369882in}{1.854391in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{1.922232in}}%
\pgfpathlineto{\pgfqpoint{3.374288in}{1.944695in}}%
\pgfpathlineto{\pgfqpoint{3.376478in}{1.920072in}}%
\pgfpathlineto{\pgfqpoint{3.378693in}{1.954841in}}%
\pgfpathlineto{\pgfqpoint{3.380909in}{1.922956in}}%
\pgfpathlineto{\pgfqpoint{3.383099in}{1.868170in}}%
\pgfpathlineto{\pgfqpoint{3.385314in}{1.882681in}}%
\pgfpathlineto{\pgfqpoint{3.387504in}{1.866568in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.732607in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{1.817832in}}%
\pgfpathlineto{\pgfqpoint{3.394125in}{1.986521in}}%
\pgfpathlineto{\pgfqpoint{3.396341in}{1.980286in}}%
\pgfpathlineto{\pgfqpoint{3.398556in}{2.074606in}}%
\pgfpathlineto{\pgfqpoint{3.400746in}{2.093275in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{2.065598in}}%
\pgfpathlineto{\pgfqpoint{3.405152in}{1.991030in}}%
\pgfpathlineto{\pgfqpoint{3.407367in}{1.954577in}}%
\pgfpathlineto{\pgfqpoint{3.409582in}{1.950690in}}%
\pgfpathlineto{\pgfqpoint{3.413988in}{1.731582in}}%
\pgfpathlineto{\pgfqpoint{3.416203in}{1.770099in}}%
\pgfpathlineto{\pgfqpoint{3.418393in}{1.679368in}}%
\pgfpathlineto{\pgfqpoint{3.425014in}{1.535934in}}%
\pgfpathlineto{\pgfqpoint{3.427230in}{1.537623in}}%
\pgfpathlineto{\pgfqpoint{3.429420in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{3.431635in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{3.433825in}{1.516071in}}%
\pgfpathlineto{\pgfqpoint{3.436041in}{1.402537in}}%
\pgfpathlineto{\pgfqpoint{3.438256in}{1.370365in}}%
\pgfpathlineto{\pgfqpoint{3.440446in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{3.442662in}{1.392643in}}%
\pgfpathlineto{\pgfqpoint{3.444877in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{3.447067in}{1.411691in}}%
\pgfpathlineto{\pgfqpoint{3.451473in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{3.453688in}{1.867592in}}%
\pgfpathlineto{\pgfqpoint{3.455903in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{3.458094in}{1.474795in}}%
\pgfpathlineto{\pgfqpoint{3.460309in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{3.462524in}{1.442147in}}%
\pgfpathlineto{\pgfqpoint{3.464715in}{1.654315in}}%
\pgfpathlineto{\pgfqpoint{3.466930in}{1.715182in}}%
\pgfpathlineto{\pgfqpoint{3.469120in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{3.471335in}{1.776919in}}%
\pgfpathlineto{\pgfqpoint{3.473551in}{1.655132in}}%
\pgfpathlineto{\pgfqpoint{3.475741in}{1.577251in}}%
\pgfpathlineto{\pgfqpoint{3.477956in}{1.656078in}}%
\pgfpathlineto{\pgfqpoint{3.480147in}{1.716785in}}%
\pgfpathlineto{\pgfqpoint{3.482362in}{1.826480in}}%
\pgfpathlineto{\pgfqpoint{3.484577in}{1.895302in}}%
\pgfpathlineto{\pgfqpoint{3.486767in}{1.935945in}}%
\pgfpathlineto{\pgfqpoint{3.488983in}{1.847425in}}%
\pgfpathlineto{\pgfqpoint{3.491198in}{1.632393in}}%
\pgfpathlineto{\pgfqpoint{3.493388in}{1.530653in}}%
\pgfpathlineto{\pgfqpoint{3.495604in}{1.543528in}}%
\pgfpathlineto{\pgfqpoint{3.497794in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{3.500009in}{1.800450in}}%
\pgfpathlineto{\pgfqpoint{3.502225in}{1.791028in}}%
\pgfpathlineto{\pgfqpoint{3.504415in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{3.506630in}{1.616365in}}%
\pgfpathlineto{\pgfqpoint{3.508846in}{1.605584in}}%
\pgfpathlineto{\pgfqpoint{3.513251in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{3.515441in}{1.577820in}}%
\pgfpathlineto{\pgfqpoint{3.517657in}{1.563987in}}%
\pgfpathlineto{\pgfqpoint{3.519872in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{3.522062in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{3.526468in}{1.164301in}}%
\pgfpathlineto{\pgfqpoint{3.530898in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{3.533089in}{1.284014in}}%
\pgfpathlineto{\pgfqpoint{3.535304in}{1.305838in}}%
\pgfpathlineto{\pgfqpoint{3.537519in}{1.582242in}}%
\pgfpathlineto{\pgfqpoint{3.539710in}{1.765932in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{1.838336in}}%
\pgfpathlineto{\pgfqpoint{3.544115in}{1.942729in}}%
\pgfpathlineto{\pgfqpoint{3.546330in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{3.550736in}{1.584473in}}%
\pgfpathlineto{\pgfqpoint{3.552951in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{3.555167in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{3.557357in}{1.605833in}}%
\pgfpathlineto{\pgfqpoint{3.559572in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{3.561762in}{1.697752in}}%
\pgfpathlineto{\pgfqpoint{3.563978in}{1.801148in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{3.568383in}{1.648002in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{1.639365in}}%
\pgfpathlineto{\pgfqpoint{3.572789in}{1.673618in}}%
\pgfpathlineto{\pgfqpoint{3.577220in}{1.724301in}}%
\pgfpathlineto{\pgfqpoint{3.579410in}{1.735087in}}%
\pgfpathlineto{\pgfqpoint{3.581625in}{1.688749in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{3.586031in}{1.756996in}}%
\pgfpathlineto{\pgfqpoint{3.588246in}{1.659077in}}%
\pgfpathlineto{\pgfqpoint{3.590436in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{3.592652in}{1.570991in}}%
\pgfpathlineto{\pgfqpoint{3.594867in}{1.528920in}}%
\pgfpathlineto{\pgfqpoint{3.594867in}{1.528920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511155in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{1.534960in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{1.539363in}{1.071439in}}%
\pgfpathlineto{\pgfqpoint{1.541566in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{1.545969in}{1.078259in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{1.164846in}}%
\pgfpathlineto{\pgfqpoint{1.550374in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{1.554777in}{1.887253in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.191068in}}%
\pgfpathlineto{\pgfqpoint{1.561383in}{2.529765in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.589328in}}%
\pgfpathlineto{\pgfqpoint{1.565786in}{2.571721in}}%
\pgfpathlineto{\pgfqpoint{1.567989in}{2.597521in}}%
\pgfpathlineto{\pgfqpoint{1.570192in}{2.595818in}}%
\pgfpathlineto{\pgfqpoint{1.572395in}{2.615170in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{2.619116in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{2.636127in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{2.668284in}}%
\pgfpathlineto{\pgfqpoint{1.581201in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{1.583403in}{2.558705in}}%
\pgfpathlineto{\pgfqpoint{1.585606in}{2.546569in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{2.620198in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{2.647713in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{2.497473in}}%
\pgfpathlineto{\pgfqpoint{1.598818in}{2.512066in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{2.562189in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{2.570748in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.503305in}}%
\pgfpathlineto{\pgfqpoint{1.609827in}{2.466630in}}%
\pgfpathlineto{\pgfqpoint{1.612029in}{2.420807in}}%
\pgfpathlineto{\pgfqpoint{1.614232in}{2.453299in}}%
\pgfpathlineto{\pgfqpoint{1.616435in}{2.441252in}}%
\pgfpathlineto{\pgfqpoint{1.618635in}{2.419098in}}%
\pgfpathlineto{\pgfqpoint{1.620838in}{2.423285in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{2.429282in}}%
\pgfpathlineto{\pgfqpoint{1.625241in}{2.421564in}}%
\pgfpathlineto{\pgfqpoint{1.629647in}{2.305209in}}%
\pgfpathlineto{\pgfqpoint{1.631847in}{2.259411in}}%
\pgfpathlineto{\pgfqpoint{1.634050in}{2.270836in}}%
\pgfpathlineto{\pgfqpoint{1.636252in}{2.363852in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{2.414641in}}%
\pgfpathlineto{\pgfqpoint{1.642858in}{2.402225in}}%
\pgfpathlineto{\pgfqpoint{1.645061in}{2.332132in}}%
\pgfpathlineto{\pgfqpoint{1.649464in}{2.245543in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{2.223354in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.252827in}}%
\pgfpathlineto{\pgfqpoint{1.658272in}{2.368537in}}%
\pgfpathlineto{\pgfqpoint{1.660475in}{2.404765in}}%
\pgfpathlineto{\pgfqpoint{1.662676in}{2.388957in}}%
\pgfpathlineto{\pgfqpoint{1.664878in}{2.283212in}}%
\pgfpathlineto{\pgfqpoint{1.667081in}{2.198094in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{2.184848in}}%
\pgfpathlineto{\pgfqpoint{1.671484in}{2.195615in}}%
\pgfpathlineto{\pgfqpoint{1.673687in}{2.253221in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{2.361815in}}%
\pgfpathlineto{\pgfqpoint{1.678090in}{2.387531in}}%
\pgfpathlineto{\pgfqpoint{1.680293in}{2.352135in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{2.296056in}}%
\pgfpathlineto{\pgfqpoint{1.686898in}{2.114777in}}%
\pgfpathlineto{\pgfqpoint{1.689101in}{2.114285in}}%
\pgfpathlineto{\pgfqpoint{1.695707in}{2.305484in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{2.327532in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{2.271389in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.164329in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{2.089386in}}%
\pgfpathlineto{\pgfqpoint{1.706716in}{2.062950in}}%
\pgfpathlineto{\pgfqpoint{1.708919in}{2.064647in}}%
\pgfpathlineto{\pgfqpoint{1.711121in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{1.713322in}{2.162970in}}%
\pgfpathlineto{\pgfqpoint{1.715524in}{2.184062in}}%
\pgfpathlineto{\pgfqpoint{1.717727in}{2.192987in}}%
\pgfpathlineto{\pgfqpoint{1.719927in}{2.211432in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{2.204508in}}%
\pgfpathlineto{\pgfqpoint{1.728736in}{2.005731in}}%
\pgfpathlineto{\pgfqpoint{1.730939in}{1.987357in}}%
\pgfpathlineto{\pgfqpoint{1.733142in}{1.993411in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{2.025961in}}%
\pgfpathlineto{\pgfqpoint{1.739747in}{2.134816in}}%
\pgfpathlineto{\pgfqpoint{1.741948in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{1.744150in}{2.141807in}}%
\pgfpathlineto{\pgfqpoint{1.748553in}{1.984822in}}%
\pgfpathlineto{\pgfqpoint{1.750756in}{1.939826in}}%
\pgfpathlineto{\pgfqpoint{1.752959in}{1.936751in}}%
\pgfpathlineto{\pgfqpoint{1.755162in}{1.946643in}}%
\pgfpathlineto{\pgfqpoint{1.757362in}{1.945880in}}%
\pgfpathlineto{\pgfqpoint{1.759565in}{1.956178in}}%
\pgfpathlineto{\pgfqpoint{1.763968in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.766171in}{2.088231in}}%
\pgfpathlineto{\pgfqpoint{1.768373in}{2.078893in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{2.031898in}}%
\pgfpathlineto{\pgfqpoint{1.774969in}{1.871609in}}%
\pgfpathlineto{\pgfqpoint{1.777169in}{1.838584in}}%
\pgfpathlineto{\pgfqpoint{1.779367in}{1.851613in}}%
\pgfpathlineto{\pgfqpoint{1.781565in}{1.892326in}}%
\pgfpathlineto{\pgfqpoint{1.783763in}{1.922100in}}%
\pgfpathlineto{\pgfqpoint{1.785960in}{1.924437in}}%
\pgfpathlineto{\pgfqpoint{1.788161in}{1.944936in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.999560in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{2.041461in}}%
\pgfpathlineto{\pgfqpoint{1.794754in}{2.019498in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.844270in}}%
\pgfpathlineto{\pgfqpoint{1.801349in}{1.802653in}}%
\pgfpathlineto{\pgfqpoint{1.803547in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{1.805745in}{1.825627in}}%
\pgfpathlineto{\pgfqpoint{1.807943in}{1.837946in}}%
\pgfpathlineto{\pgfqpoint{1.810143in}{1.861965in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{1.894190in}}%
\pgfpathlineto{\pgfqpoint{1.814538in}{1.933785in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{1.956667in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.958322in}}%
\pgfpathlineto{\pgfqpoint{1.821134in}{1.943192in}}%
\pgfpathlineto{\pgfqpoint{1.823332in}{1.909487in}}%
\pgfpathlineto{\pgfqpoint{1.825530in}{1.853558in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.781619in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.729668in}}%
\pgfpathlineto{\pgfqpoint{1.832125in}{1.728784in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.769105in}}%
\pgfpathlineto{\pgfqpoint{1.836521in}{1.818303in}}%
\pgfpathlineto{\pgfqpoint{1.838719in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{1.843117in}{1.893183in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{1.847512in}{1.941335in}}%
\pgfpathlineto{\pgfqpoint{1.849710in}{1.920247in}}%
\pgfpathlineto{\pgfqpoint{1.856306in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{1.860701in}{1.740410in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{1.774397in}}%
\pgfpathlineto{\pgfqpoint{1.867297in}{1.827706in}}%
\pgfpathlineto{\pgfqpoint{1.871695in}{1.891294in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.900030in}}%
\pgfpathlineto{\pgfqpoint{1.876090in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{1.887081in}{1.699985in}}%
\pgfpathlineto{\pgfqpoint{1.889279in}{1.671492in}}%
\pgfpathlineto{\pgfqpoint{1.891477in}{1.680183in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.737286in}}%
\pgfpathlineto{\pgfqpoint{1.895875in}{1.823356in}}%
\pgfpathlineto{\pgfqpoint{1.898073in}{1.894303in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{1.902468in}{1.886781in}}%
\pgfpathlineto{\pgfqpoint{1.906866in}{1.804377in}}%
\pgfpathlineto{\pgfqpoint{1.911262in}{1.739770in}}%
\pgfpathlineto{\pgfqpoint{1.913459in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{1.915660in}{1.696438in}}%
\pgfpathlineto{\pgfqpoint{1.917857in}{1.697768in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.714355in}}%
\pgfpathlineto{\pgfqpoint{1.922253in}{1.743260in}}%
\pgfpathlineto{\pgfqpoint{1.926651in}{1.828327in}}%
\pgfpathlineto{\pgfqpoint{1.928848in}{1.857264in}}%
\pgfpathlineto{\pgfqpoint{1.931046in}{1.871917in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.867944in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.845744in}}%
\pgfpathlineto{\pgfqpoint{1.937642in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.672558in}}%
\pgfpathlineto{\pgfqpoint{1.944235in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.946435in}{1.629533in}}%
\pgfpathlineto{\pgfqpoint{1.948633in}{1.677658in}}%
\pgfpathlineto{\pgfqpoint{1.953029in}{1.810732in}}%
\pgfpathlineto{\pgfqpoint{1.955226in}{1.850396in}}%
\pgfpathlineto{\pgfqpoint{1.957427in}{1.859973in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.848088in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{1.798655in}}%
\pgfpathlineto{\pgfqpoint{1.966218in}{1.771648in}}%
\pgfpathlineto{\pgfqpoint{1.968418in}{1.738652in}}%
\pgfpathlineto{\pgfqpoint{1.972813in}{1.662474in}}%
\pgfpathlineto{\pgfqpoint{1.975011in}{1.642015in}}%
\pgfpathlineto{\pgfqpoint{1.977209in}{1.647604in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{1.983804in}{1.816370in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{1.856842in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.858102in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.831870in}}%
\pgfpathlineto{\pgfqpoint{1.994796in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{1.999194in}{1.717957in}}%
\pgfpathlineto{\pgfqpoint{2.003589in}{1.656698in}}%
\pgfpathlineto{\pgfqpoint{2.005787in}{1.648577in}}%
\pgfpathlineto{\pgfqpoint{2.007985in}{1.666712in}}%
\pgfpathlineto{\pgfqpoint{2.010185in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{2.014580in}{1.790005in}}%
\pgfpathlineto{\pgfqpoint{2.016778in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{1.832565in}}%
\pgfpathlineto{\pgfqpoint{2.021176in}{1.831737in}}%
\pgfpathlineto{\pgfqpoint{2.023374in}{1.806588in}}%
\pgfpathlineto{\pgfqpoint{2.027769in}{1.720912in}}%
\pgfpathlineto{\pgfqpoint{2.029967in}{1.691811in}}%
\pgfpathlineto{\pgfqpoint{2.032167in}{1.674130in}}%
\pgfpathlineto{\pgfqpoint{2.034365in}{1.659718in}}%
\pgfpathlineto{\pgfqpoint{2.036563in}{1.648859in}}%
\pgfpathlineto{\pgfqpoint{2.038761in}{1.654062in}}%
\pgfpathlineto{\pgfqpoint{2.040961in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{2.045356in}{1.794899in}}%
\pgfpathlineto{\pgfqpoint{2.047554in}{1.832582in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{2.051952in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{2.054150in}{1.803079in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{1.773005in}}%
\pgfpathlineto{\pgfqpoint{2.062943in}{1.652285in}}%
\pgfpathlineto{\pgfqpoint{2.065141in}{1.632871in}}%
\pgfpathlineto{\pgfqpoint{2.067339in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.069536in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{2.078330in}{1.783490in}}%
\pgfpathlineto{\pgfqpoint{2.080528in}{1.807389in}}%
\pgfpathlineto{\pgfqpoint{2.082725in}{1.819237in}}%
\pgfpathlineto{\pgfqpoint{2.084926in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{2.087123in}{1.788989in}}%
\pgfpathlineto{\pgfqpoint{2.089321in}{1.749190in}}%
\pgfpathlineto{\pgfqpoint{2.093719in}{1.658788in}}%
\pgfpathlineto{\pgfqpoint{2.095917in}{1.627660in}}%
\pgfpathlineto{\pgfqpoint{2.098115in}{1.612671in}}%
\pgfpathlineto{\pgfqpoint{2.100312in}{1.616791in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{1.642063in}}%
\pgfpathlineto{\pgfqpoint{2.109106in}{1.776051in}}%
\pgfpathlineto{\pgfqpoint{2.111303in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{2.113501in}{1.815073in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{1.812534in}}%
\pgfpathlineto{\pgfqpoint{2.117899in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{2.120097in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{2.124492in}{1.669330in}}%
\pgfpathlineto{\pgfqpoint{2.126693in}{1.634756in}}%
\pgfpathlineto{\pgfqpoint{2.128890in}{1.622719in}}%
\pgfpathlineto{\pgfqpoint{2.131088in}{1.630423in}}%
\pgfpathlineto{\pgfqpoint{2.137684in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{2.139882in}{1.700339in}}%
\pgfpathlineto{\pgfqpoint{2.142079in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.144277in}{1.778080in}}%
\pgfpathlineto{\pgfqpoint{2.146477in}{1.812373in}}%
\pgfpathlineto{\pgfqpoint{2.148675in}{1.821322in}}%
\pgfpathlineto{\pgfqpoint{2.150873in}{1.800373in}}%
\pgfpathlineto{\pgfqpoint{2.157469in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{1.654150in}}%
\pgfpathlineto{\pgfqpoint{2.161864in}{1.636065in}}%
\pgfpathlineto{\pgfqpoint{2.164062in}{1.621686in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.614302in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.621179in}}%
\pgfpathlineto{\pgfqpoint{2.170658in}{1.644164in}}%
\pgfpathlineto{\pgfqpoint{2.177251in}{1.766100in}}%
\pgfpathlineto{\pgfqpoint{2.179451in}{1.786907in}}%
\pgfpathlineto{\pgfqpoint{2.181649in}{1.788967in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{1.781071in}}%
\pgfpathlineto{\pgfqpoint{2.186044in}{1.769184in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{1.728004in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{1.688402in}}%
\pgfpathlineto{\pgfqpoint{2.194838in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{2.197035in}{1.602725in}}%
\pgfpathlineto{\pgfqpoint{2.199236in}{1.585868in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{2.203631in}{1.621055in}}%
\pgfpathlineto{\pgfqpoint{2.208027in}{1.684173in}}%
\pgfpathlineto{\pgfqpoint{2.214622in}{1.762604in}}%
\pgfpathlineto{\pgfqpoint{2.216820in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{2.219018in}{1.789136in}}%
\pgfpathlineto{\pgfqpoint{2.221218in}{1.778111in}}%
\pgfpathlineto{\pgfqpoint{2.223416in}{1.754251in}}%
\pgfpathlineto{\pgfqpoint{2.234407in}{1.605058in}}%
\pgfpathlineto{\pgfqpoint{2.236605in}{1.583945in}}%
\pgfpathlineto{\pgfqpoint{2.238802in}{1.583045in}}%
\pgfpathlineto{\pgfqpoint{2.241000in}{1.605440in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{1.717332in}}%
\pgfpathlineto{\pgfqpoint{2.249794in}{1.734426in}}%
\pgfpathlineto{\pgfqpoint{2.256389in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{2.258587in}{1.771148in}}%
\pgfpathlineto{\pgfqpoint{2.260785in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.262985in}{1.727288in}}%
\pgfpathlineto{\pgfqpoint{2.269578in}{1.609237in}}%
\pgfpathlineto{\pgfqpoint{2.271776in}{1.591954in}}%
\pgfpathlineto{\pgfqpoint{2.273976in}{1.589421in}}%
\pgfpathlineto{\pgfqpoint{2.276174in}{1.598599in}}%
\pgfpathlineto{\pgfqpoint{2.278372in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{2.282767in}{1.658017in}}%
\pgfpathlineto{\pgfqpoint{2.287165in}{1.714520in}}%
\pgfpathlineto{\pgfqpoint{2.289363in}{1.742943in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.762542in}}%
\pgfpathlineto{\pgfqpoint{2.293758in}{1.768509in}}%
\pgfpathlineto{\pgfqpoint{2.295959in}{1.759618in}}%
\pgfpathlineto{\pgfqpoint{2.298156in}{1.739637in}}%
\pgfpathlineto{\pgfqpoint{2.300354in}{1.711935in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{1.639170in}}%
\pgfpathlineto{\pgfqpoint{2.306950in}{1.612665in}}%
\pgfpathlineto{\pgfqpoint{2.309148in}{1.602458in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{1.602018in}}%
\pgfpathlineto{\pgfqpoint{2.313543in}{1.604899in}}%
\pgfpathlineto{\pgfqpoint{2.315743in}{1.606924in}}%
\pgfpathlineto{\pgfqpoint{2.317941in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{2.320139in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{2.322337in}{1.651958in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{1.727573in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{1.753446in}}%
\pgfpathlineto{\pgfqpoint{2.331130in}{1.760648in}}%
\pgfpathlineto{\pgfqpoint{2.333328in}{1.745758in}}%
\pgfpathlineto{\pgfqpoint{2.337726in}{1.692003in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{2.344319in}{1.649243in}}%
\pgfpathlineto{\pgfqpoint{2.348717in}{1.611069in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{1.599246in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{1.600900in}}%
\pgfpathlineto{\pgfqpoint{2.361906in}{1.642019in}}%
\pgfpathlineto{\pgfqpoint{2.364104in}{1.656499in}}%
\pgfpathlineto{\pgfqpoint{2.366301in}{1.681350in}}%
\pgfpathlineto{\pgfqpoint{2.368502in}{1.711682in}}%
\pgfpathlineto{\pgfqpoint{2.370699in}{1.734742in}}%
\pgfpathlineto{\pgfqpoint{2.372897in}{1.741013in}}%
\pgfpathlineto{\pgfqpoint{2.375095in}{1.728314in}}%
\pgfpathlineto{\pgfqpoint{2.381691in}{1.650137in}}%
\pgfpathlineto{\pgfqpoint{2.383888in}{1.633439in}}%
\pgfpathlineto{\pgfqpoint{2.386086in}{1.624520in}}%
\pgfpathlineto{\pgfqpoint{2.390484in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{2.392682in}{1.612737in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{1.602639in}}%
\pgfpathlineto{\pgfqpoint{2.397077in}{1.596471in}}%
\pgfpathlineto{\pgfqpoint{2.399275in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{1.614248in}}%
\pgfpathlineto{\pgfqpoint{2.410266in}{1.705587in}}%
\pgfpathlineto{\pgfqpoint{2.412467in}{1.719023in}}%
\pgfpathlineto{\pgfqpoint{2.414664in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{2.416862in}{1.711126in}}%
\pgfpathlineto{\pgfqpoint{2.419060in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{2.421260in}{1.678843in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{1.656480in}}%
\pgfpathlineto{\pgfqpoint{2.427853in}{1.597022in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{1.581264in}}%
\pgfpathlineto{\pgfqpoint{2.432251in}{1.582728in}}%
\pgfpathlineto{\pgfqpoint{2.436647in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.619316in}}%
\pgfpathlineto{\pgfqpoint{2.441042in}{1.623379in}}%
\pgfpathlineto{\pgfqpoint{2.443242in}{1.628450in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.656541in}}%
\pgfpathlineto{\pgfqpoint{2.458629in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.712302in}}%
\pgfpathlineto{\pgfqpoint{2.463025in}{1.706490in}}%
\pgfpathlineto{\pgfqpoint{2.465225in}{1.690038in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{1.663711in}}%
\pgfpathlineto{\pgfqpoint{2.471818in}{1.592255in}}%
\pgfpathlineto{\pgfqpoint{2.474018in}{1.564581in}}%
\pgfpathlineto{\pgfqpoint{2.476216in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{2.478414in}{1.560095in}}%
\pgfpathlineto{\pgfqpoint{2.485009in}{1.620330in}}%
\pgfpathlineto{\pgfqpoint{2.487207in}{1.627929in}}%
\pgfpathlineto{\pgfqpoint{2.491603in}{1.630680in}}%
\pgfpathlineto{\pgfqpoint{2.493800in}{1.639344in}}%
\pgfpathlineto{\pgfqpoint{2.496001in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{2.500396in}{1.701205in}}%
\pgfpathlineto{\pgfqpoint{2.502594in}{1.712471in}}%
\pgfpathlineto{\pgfqpoint{2.504792in}{1.712129in}}%
\pgfpathlineto{\pgfqpoint{2.506992in}{1.701292in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.681552in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.624663in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{2.517983in}{1.568304in}}%
\pgfpathlineto{\pgfqpoint{2.520181in}{1.552420in}}%
\pgfpathlineto{\pgfqpoint{2.522379in}{1.546821in}}%
\pgfpathlineto{\pgfqpoint{2.524576in}{1.550132in}}%
\pgfpathlineto{\pgfqpoint{2.526777in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{2.531172in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{2.535568in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{2.539966in}{1.664972in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{1.676992in}}%
\pgfpathlineto{\pgfqpoint{2.544361in}{1.684633in}}%
\pgfpathlineto{\pgfqpoint{2.546559in}{1.685357in}}%
\pgfpathlineto{\pgfqpoint{2.548759in}{1.681697in}}%
\pgfpathlineto{\pgfqpoint{2.553154in}{1.671402in}}%
\pgfpathlineto{\pgfqpoint{2.555352in}{1.665025in}}%
\pgfpathlineto{\pgfqpoint{2.557550in}{1.654082in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{1.636615in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{1.585244in}}%
\pgfpathlineto{\pgfqpoint{2.566343in}{1.559873in}}%
\pgfpathlineto{\pgfqpoint{2.568541in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{2.570741in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{2.572939in}{1.539948in}}%
\pgfpathlineto{\pgfqpoint{2.575137in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.588326in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{2.590526in}{1.680467in}}%
\pgfpathlineto{\pgfqpoint{2.592724in}{1.685858in}}%
\pgfpathlineto{\pgfqpoint{2.594922in}{1.684103in}}%
\pgfpathlineto{\pgfqpoint{2.597119in}{1.675406in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{1.620606in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{1.609567in}}%
\pgfpathlineto{\pgfqpoint{2.610308in}{1.596121in}}%
\pgfpathlineto{\pgfqpoint{2.614706in}{1.563241in}}%
\pgfpathlineto{\pgfqpoint{2.616904in}{1.551096in}}%
\pgfpathlineto{\pgfqpoint{2.619102in}{1.544652in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{2.623500in}{1.545347in}}%
\pgfpathlineto{\pgfqpoint{2.625697in}{1.550197in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{2.630093in}{1.578309in}}%
\pgfpathlineto{\pgfqpoint{2.636689in}{1.645606in}}%
\pgfpathlineto{\pgfqpoint{2.638886in}{1.659539in}}%
\pgfpathlineto{\pgfqpoint{2.641084in}{1.668812in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{2.645482in}{1.670747in}}%
\pgfpathlineto{\pgfqpoint{2.647680in}{1.661018in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{1.635212in}}%
\pgfpathlineto{\pgfqpoint{2.654276in}{1.626726in}}%
\pgfpathlineto{\pgfqpoint{2.656473in}{1.622091in}}%
\pgfpathlineto{\pgfqpoint{2.658671in}{1.614887in}}%
\pgfpathlineto{\pgfqpoint{2.660869in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.529989in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{1.519457in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{2.674058in}{1.527022in}}%
\pgfpathlineto{\pgfqpoint{2.676258in}{1.540270in}}%
\pgfpathlineto{\pgfqpoint{2.678456in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{2.682851in}{1.605183in}}%
\pgfpathlineto{\pgfqpoint{2.685049in}{1.620117in}}%
\pgfpathlineto{\pgfqpoint{2.687249in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{2.691645in}{1.638117in}}%
\pgfpathlineto{\pgfqpoint{2.696043in}{1.664077in}}%
\pgfpathlineto{\pgfqpoint{2.698240in}{1.669312in}}%
\pgfpathlineto{\pgfqpoint{2.700438in}{1.661563in}}%
\pgfpathlineto{\pgfqpoint{2.702636in}{1.643150in}}%
\pgfpathlineto{\pgfqpoint{2.707034in}{1.601029in}}%
\pgfpathlineto{\pgfqpoint{2.711429in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{2.718025in}{1.533637in}}%
\pgfpathlineto{\pgfqpoint{2.720223in}{1.527760in}}%
\pgfpathlineto{\pgfqpoint{2.722421in}{1.529107in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{1.535919in}}%
\pgfpathlineto{\pgfqpoint{2.731214in}{1.563751in}}%
\pgfpathlineto{\pgfqpoint{2.735609in}{1.587434in}}%
\pgfpathlineto{\pgfqpoint{2.744403in}{1.641301in}}%
\pgfpathlineto{\pgfqpoint{2.746601in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{2.748801in}{1.651928in}}%
\pgfpathlineto{\pgfqpoint{2.750999in}{1.646804in}}%
\pgfpathlineto{\pgfqpoint{2.753196in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{2.759792in}{1.583044in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{1.571313in}}%
\pgfpathlineto{\pgfqpoint{2.766385in}{1.556324in}}%
\pgfpathlineto{\pgfqpoint{2.770783in}{1.542149in}}%
\pgfpathlineto{\pgfqpoint{2.772981in}{1.536488in}}%
\pgfpathlineto{\pgfqpoint{2.775179in}{1.532335in}}%
\pgfpathlineto{\pgfqpoint{2.777377in}{1.529118in}}%
\pgfpathlineto{\pgfqpoint{2.779574in}{1.526945in}}%
\pgfpathlineto{\pgfqpoint{2.781775in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{1.535412in}}%
\pgfpathlineto{\pgfqpoint{2.786170in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{2.790566in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.794963in}{1.624256in}}%
\pgfpathlineto{\pgfqpoint{2.797161in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{2.799359in}{1.640339in}}%
\pgfpathlineto{\pgfqpoint{2.801559in}{1.634888in}}%
\pgfpathlineto{\pgfqpoint{2.808152in}{1.598522in}}%
\pgfpathlineto{\pgfqpoint{2.810350in}{1.593680in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{1.593832in}}%
\pgfpathlineto{\pgfqpoint{2.814748in}{1.594776in}}%
\pgfpathlineto{\pgfqpoint{2.816946in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{2.819144in}{1.577066in}}%
\pgfpathlineto{\pgfqpoint{2.825739in}{1.512296in}}%
\pgfpathlineto{\pgfqpoint{2.827937in}{1.502645in}}%
\pgfpathlineto{\pgfqpoint{2.830135in}{1.504344in}}%
\pgfpathlineto{\pgfqpoint{2.832333in}{1.514224in}}%
\pgfpathlineto{\pgfqpoint{2.836731in}{1.541004in}}%
\pgfpathlineto{\pgfqpoint{2.838928in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{2.843324in}{1.567101in}}%
\pgfpathlineto{\pgfqpoint{2.845524in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{2.849920in}{1.583495in}}%
\pgfpathlineto{\pgfqpoint{2.852117in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{2.856515in}{1.618636in}}%
\pgfpathlineto{\pgfqpoint{2.858713in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{1.627412in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.620002in}}%
\pgfpathlineto{\pgfqpoint{2.867506in}{1.597682in}}%
\pgfpathlineto{\pgfqpoint{2.869704in}{1.584987in}}%
\pgfpathlineto{\pgfqpoint{2.871902in}{1.569733in}}%
\pgfpathlineto{\pgfqpoint{2.878498in}{1.513988in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{1.505692in}}%
\pgfpathlineto{\pgfqpoint{2.882893in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.885091in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{2.887291in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{2.889489in}{1.532083in}}%
\pgfpathlineto{\pgfqpoint{2.891687in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{2.896082in}{1.539245in}}%
\pgfpathlineto{\pgfqpoint{2.898282in}{1.539414in}}%
\pgfpathlineto{\pgfqpoint{2.900480in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{2.902678in}{1.549825in}}%
\pgfpathlineto{\pgfqpoint{2.904876in}{1.563800in}}%
\pgfpathlineto{\pgfqpoint{2.909274in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{2.911471in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{2.913669in}{1.618545in}}%
\pgfpathlineto{\pgfqpoint{2.915867in}{1.617768in}}%
\pgfpathlineto{\pgfqpoint{2.918067in}{1.611898in}}%
\pgfpathlineto{\pgfqpoint{2.920265in}{1.602772in}}%
\pgfpathlineto{\pgfqpoint{2.924660in}{1.579700in}}%
\pgfpathlineto{\pgfqpoint{2.926858in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{2.929058in}{1.555718in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{2.933454in}{1.537259in}}%
\pgfpathlineto{\pgfqpoint{2.937849in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{2.940049in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{2.942247in}{1.500941in}}%
\pgfpathlineto{\pgfqpoint{2.948840in}{1.539574in}}%
\pgfpathlineto{\pgfqpoint{2.951041in}{1.542481in}}%
\pgfpathlineto{\pgfqpoint{2.953238in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{2.955436in}{1.520086in}}%
\pgfpathlineto{\pgfqpoint{2.957634in}{1.515223in}}%
\pgfpathlineto{\pgfqpoint{2.959832in}{1.522622in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{1.537102in}}%
\pgfpathlineto{\pgfqpoint{2.970825in}{1.625739in}}%
\pgfpathlineto{\pgfqpoint{2.973023in}{1.630477in}}%
\pgfpathlineto{\pgfqpoint{2.975221in}{1.622030in}}%
\pgfpathlineto{\pgfqpoint{2.977419in}{1.599925in}}%
\pgfpathlineto{\pgfqpoint{2.979616in}{1.569432in}}%
\pgfpathlineto{\pgfqpoint{2.981817in}{1.549434in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.544036in}}%
\pgfpathlineto{\pgfqpoint{2.986212in}{1.533609in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{2.990607in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{2.992808in}{1.501085in}}%
\pgfpathlineto{\pgfqpoint{2.995005in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{2.997203in}{1.567565in}}%
\pgfpathlineto{\pgfqpoint{2.999401in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{3.001599in}{1.599690in}}%
\pgfpathlineto{\pgfqpoint{3.003799in}{1.566157in}}%
\pgfpathlineto{\pgfqpoint{3.008194in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{3.010392in}{1.432512in}}%
\pgfpathlineto{\pgfqpoint{3.012590in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{3.021383in}{1.591362in}}%
\pgfpathlineto{\pgfqpoint{3.023584in}{1.617551in}}%
\pgfpathlineto{\pgfqpoint{3.025781in}{1.619311in}}%
\pgfpathlineto{\pgfqpoint{3.027979in}{1.598122in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{3.039013in}{1.571612in}}%
\pgfpathlineto{\pgfqpoint{3.041203in}{1.592545in}}%
\pgfpathlineto{\pgfqpoint{3.043419in}{1.609351in}}%
\pgfpathlineto{\pgfqpoint{3.045634in}{1.621349in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{1.623773in}}%
\pgfpathlineto{\pgfqpoint{3.050040in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{3.052230in}{1.565778in}}%
\pgfpathlineto{\pgfqpoint{3.054445in}{1.498625in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{3.058851in}{1.423300in}}%
\pgfpathlineto{\pgfqpoint{3.061066in}{1.448678in}}%
\pgfpathlineto{\pgfqpoint{3.063281in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{3.065472in}{1.523553in}}%
\pgfpathlineto{\pgfqpoint{3.067687in}{1.529840in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{3.072092in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{3.076498in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{3.078713in}{1.581505in}}%
\pgfpathlineto{\pgfqpoint{3.080903in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{3.083119in}{1.539721in}}%
\pgfpathlineto{\pgfqpoint{3.085334in}{1.495844in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{3.089740in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{3.091955in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{3.096361in}{1.653007in}}%
\pgfpathlineto{\pgfqpoint{3.098551in}{1.693489in}}%
\pgfpathlineto{\pgfqpoint{3.100766in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{3.102982in}{1.644582in}}%
\pgfpathlineto{\pgfqpoint{3.109602in}{1.482011in}}%
\pgfpathlineto{\pgfqpoint{3.111793in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{3.114008in}{1.469967in}}%
\pgfpathlineto{\pgfqpoint{3.116198in}{1.495366in}}%
\pgfpathlineto{\pgfqpoint{3.118414in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{3.120629in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.624516in}}%
\pgfpathlineto{\pgfqpoint{3.125034in}{1.613801in}}%
\pgfpathlineto{\pgfqpoint{3.127225in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{3.129440in}{1.536652in}}%
\pgfpathlineto{\pgfqpoint{3.133846in}{1.418535in}}%
\pgfpathlineto{\pgfqpoint{3.136061in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{3.138276in}{1.401375in}}%
\pgfpathlineto{\pgfqpoint{3.140466in}{1.422793in}}%
\pgfpathlineto{\pgfqpoint{3.147087in}{1.562544in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{1.603437in}}%
\pgfpathlineto{\pgfqpoint{3.153708in}{1.724627in}}%
\pgfpathlineto{\pgfqpoint{3.155924in}{1.732736in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.693752in}}%
\pgfpathlineto{\pgfqpoint{3.164735in}{1.495988in}}%
\pgfpathlineto{\pgfqpoint{3.169140in}{1.449548in}}%
\pgfpathlineto{\pgfqpoint{3.171356in}{1.413938in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{1.390686in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.417718in}}%
\pgfpathlineto{\pgfqpoint{3.177977in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{3.182382in}{1.707503in}}%
\pgfpathlineto{\pgfqpoint{3.184597in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{3.186788in}{1.751191in}}%
\pgfpathlineto{\pgfqpoint{3.189003in}{1.681109in}}%
\pgfpathlineto{\pgfqpoint{3.195624in}{1.411307in}}%
\pgfpathlineto{\pgfqpoint{3.197814in}{1.367140in}}%
\pgfpathlineto{\pgfqpoint{3.200029in}{1.364098in}}%
\pgfpathlineto{\pgfqpoint{3.202220in}{1.398964in}}%
\pgfpathlineto{\pgfqpoint{3.206650in}{1.504463in}}%
\pgfpathlineto{\pgfqpoint{3.208841in}{1.565704in}}%
\pgfpathlineto{\pgfqpoint{3.211056in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{3.213271in}{1.647120in}}%
\pgfpathlineto{\pgfqpoint{3.215461in}{1.646135in}}%
\pgfpathlineto{\pgfqpoint{3.217677in}{1.617346in}}%
\pgfpathlineto{\pgfqpoint{3.222082in}{1.521129in}}%
\pgfpathlineto{\pgfqpoint{3.224298in}{1.512301in}}%
\pgfpathlineto{\pgfqpoint{3.226488in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{3.228703in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{3.230919in}{1.531695in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{1.590126in}}%
\pgfpathlineto{\pgfqpoint{3.235324in}{1.668994in}}%
\pgfpathlineto{\pgfqpoint{3.237514in}{1.719302in}}%
\pgfpathlineto{\pgfqpoint{3.239730in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{1.658433in}}%
\pgfpathlineto{\pgfqpoint{3.244135in}{1.585215in}}%
\pgfpathlineto{\pgfqpoint{3.246351in}{1.527879in}}%
\pgfpathlineto{\pgfqpoint{3.252971in}{1.445842in}}%
\pgfpathlineto{\pgfqpoint{3.255162in}{1.435215in}}%
\pgfpathlineto{\pgfqpoint{3.257377in}{1.451522in}}%
\pgfpathlineto{\pgfqpoint{3.263998in}{1.559389in}}%
\pgfpathlineto{\pgfqpoint{3.266188in}{1.588235in}}%
\pgfpathlineto{\pgfqpoint{3.270619in}{1.620478in}}%
\pgfpathlineto{\pgfqpoint{3.272809in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{3.275024in}{1.647510in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{3.279430in}{1.606897in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{3.286051in}{1.444763in}}%
\pgfpathlineto{\pgfqpoint{3.288266in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{3.290456in}{1.485372in}}%
\pgfpathlineto{\pgfqpoint{3.292672in}{1.589918in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{1.665359in}}%
\pgfpathlineto{\pgfqpoint{3.297077in}{1.715594in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{1.735167in}}%
\pgfpathlineto{\pgfqpoint{3.301483in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.303698in}{1.640107in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{3.308104in}{1.621021in}}%
\pgfpathlineto{\pgfqpoint{3.310319in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{3.312509in}{1.624474in}}%
\pgfpathlineto{\pgfqpoint{3.314725in}{1.635187in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{1.611615in}}%
\pgfpathlineto{\pgfqpoint{3.319130in}{1.580978in}}%
\pgfpathlineto{\pgfqpoint{3.321346in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{3.323561in}{1.550376in}}%
\pgfpathlineto{\pgfqpoint{3.325751in}{1.490868in}}%
\pgfpathlineto{\pgfqpoint{3.327966in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{3.330157in}{1.472459in}}%
\pgfpathlineto{\pgfqpoint{3.332372in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{1.524668in}}%
\pgfpathlineto{\pgfqpoint{3.336778in}{1.586564in}}%
\pgfpathlineto{\pgfqpoint{3.341183in}{1.740109in}}%
\pgfpathlineto{\pgfqpoint{3.343398in}{1.828536in}}%
\pgfpathlineto{\pgfqpoint{3.345614in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{3.350019in}{1.609964in}}%
\pgfpathlineto{\pgfqpoint{3.352235in}{1.592601in}}%
\pgfpathlineto{\pgfqpoint{3.354425in}{1.613660in}}%
\pgfpathlineto{\pgfqpoint{3.358830in}{1.693322in}}%
\pgfpathlineto{\pgfqpoint{3.361046in}{1.629496in}}%
\pgfpathlineto{\pgfqpoint{3.363261in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{3.365451in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{3.367667in}{1.575263in}}%
\pgfpathlineto{\pgfqpoint{3.374288in}{1.859744in}}%
\pgfpathlineto{\pgfqpoint{3.376478in}{1.850163in}}%
\pgfpathlineto{\pgfqpoint{3.378693in}{1.800770in}}%
\pgfpathlineto{\pgfqpoint{3.380909in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{3.383099in}{1.813390in}}%
\pgfpathlineto{\pgfqpoint{3.385314in}{1.823149in}}%
\pgfpathlineto{\pgfqpoint{3.387504in}{1.809774in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.789495in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{1.782741in}}%
\pgfpathlineto{\pgfqpoint{3.396341in}{1.774634in}}%
\pgfpathlineto{\pgfqpoint{3.398556in}{1.761409in}}%
\pgfpathlineto{\pgfqpoint{3.400746in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{1.703070in}}%
\pgfpathlineto{\pgfqpoint{3.405152in}{1.711744in}}%
\pgfpathlineto{\pgfqpoint{3.407367in}{1.736200in}}%
\pgfpathlineto{\pgfqpoint{3.409582in}{1.749334in}}%
\pgfpathlineto{\pgfqpoint{3.411773in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{3.413988in}{1.785768in}}%
\pgfpathlineto{\pgfqpoint{3.418393in}{1.900836in}}%
\pgfpathlineto{\pgfqpoint{3.425014in}{2.061533in}}%
\pgfpathlineto{\pgfqpoint{3.427230in}{2.092315in}}%
\pgfpathlineto{\pgfqpoint{3.429420in}{2.101459in}}%
\pgfpathlineto{\pgfqpoint{3.431635in}{2.060751in}}%
\pgfpathlineto{\pgfqpoint{3.436041in}{1.821665in}}%
\pgfpathlineto{\pgfqpoint{3.438256in}{1.759324in}}%
\pgfpathlineto{\pgfqpoint{3.440446in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{3.444877in}{1.878056in}}%
\pgfpathlineto{\pgfqpoint{3.447067in}{1.906926in}}%
\pgfpathlineto{\pgfqpoint{3.449283in}{1.896008in}}%
\pgfpathlineto{\pgfqpoint{3.451473in}{1.881320in}}%
\pgfpathlineto{\pgfqpoint{3.453688in}{1.883908in}}%
\pgfpathlineto{\pgfqpoint{3.455903in}{1.904678in}}%
\pgfpathlineto{\pgfqpoint{3.458094in}{1.913648in}}%
\pgfpathlineto{\pgfqpoint{3.460309in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{3.466930in}{1.639302in}}%
\pgfpathlineto{\pgfqpoint{3.469120in}{1.549355in}}%
\pgfpathlineto{\pgfqpoint{3.473551in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{3.475741in}{1.338922in}}%
\pgfpathlineto{\pgfqpoint{3.477956in}{1.293746in}}%
\pgfpathlineto{\pgfqpoint{3.480147in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{3.482362in}{1.314994in}}%
\pgfpathlineto{\pgfqpoint{3.484577in}{1.360309in}}%
\pgfpathlineto{\pgfqpoint{3.488983in}{1.543474in}}%
\pgfpathlineto{\pgfqpoint{3.491198in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{3.493388in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{3.495604in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{3.497794in}{1.581605in}}%
\pgfpathlineto{\pgfqpoint{3.500009in}{1.617552in}}%
\pgfpathlineto{\pgfqpoint{3.504415in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{3.506630in}{1.826247in}}%
\pgfpathlineto{\pgfqpoint{3.508846in}{1.807130in}}%
\pgfpathlineto{\pgfqpoint{3.511036in}{1.763183in}}%
\pgfpathlineto{\pgfqpoint{3.513251in}{1.703490in}}%
\pgfpathlineto{\pgfqpoint{3.515441in}{1.695764in}}%
\pgfpathlineto{\pgfqpoint{3.517657in}{1.783177in}}%
\pgfpathlineto{\pgfqpoint{3.522062in}{2.059853in}}%
\pgfpathlineto{\pgfqpoint{3.524278in}{2.116440in}}%
\pgfpathlineto{\pgfqpoint{3.526468in}{2.097089in}}%
\pgfpathlineto{\pgfqpoint{3.530898in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{3.533089in}{1.898921in}}%
\pgfpathlineto{\pgfqpoint{3.535304in}{1.813374in}}%
\pgfpathlineto{\pgfqpoint{3.539710in}{1.621021in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{1.578764in}}%
\pgfpathlineto{\pgfqpoint{3.544115in}{1.580672in}}%
\pgfpathlineto{\pgfqpoint{3.546330in}{1.596194in}}%
\pgfpathlineto{\pgfqpoint{3.548546in}{1.621167in}}%
\pgfpathlineto{\pgfqpoint{3.550736in}{1.667756in}}%
\pgfpathlineto{\pgfqpoint{3.552951in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{3.555167in}{1.676913in}}%
\pgfpathlineto{\pgfqpoint{3.557357in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{3.561762in}{1.401517in}}%
\pgfpathlineto{\pgfqpoint{3.563978in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{3.568383in}{1.411586in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{1.433904in}}%
\pgfpathlineto{\pgfqpoint{3.572789in}{1.432534in}}%
\pgfpathlineto{\pgfqpoint{3.575004in}{1.380188in}}%
\pgfpathlineto{\pgfqpoint{3.577220in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{3.579410in}{1.292061in}}%
\pgfpathlineto{\pgfqpoint{3.581625in}{1.360901in}}%
\pgfpathlineto{\pgfqpoint{3.588246in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{3.590436in}{1.808841in}}%
\pgfpathlineto{\pgfqpoint{3.592652in}{1.868504in}}%
\pgfpathlineto{\pgfqpoint{3.594867in}{1.904623in}}%
\pgfpathlineto{\pgfqpoint{3.594867in}{1.904623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.598458in}}{\pgfqpoint{3.081667in}{2.980818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511155in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{1.534960in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{1.537160in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{1.539363in}{1.075841in}}%
\pgfpathlineto{\pgfqpoint{1.541566in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{1.543769in}{1.044847in}}%
\pgfpathlineto{\pgfqpoint{1.545969in}{1.096317in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{1.278835in}}%
\pgfpathlineto{\pgfqpoint{1.550374in}{1.526559in}}%
\pgfpathlineto{\pgfqpoint{1.552575in}{1.850725in}}%
\pgfpathlineto{\pgfqpoint{1.556980in}{2.213959in}}%
\pgfpathlineto{\pgfqpoint{1.559180in}{2.223366in}}%
\pgfpathlineto{\pgfqpoint{1.561383in}{2.531710in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{1.567989in}{2.808517in}}%
\pgfpathlineto{\pgfqpoint{1.570192in}{2.790328in}}%
\pgfpathlineto{\pgfqpoint{1.574595in}{2.616033in}}%
\pgfpathlineto{\pgfqpoint{1.576798in}{2.693122in}}%
\pgfpathlineto{\pgfqpoint{1.579000in}{2.700112in}}%
\pgfpathlineto{\pgfqpoint{1.581201in}{2.681309in}}%
\pgfpathlineto{\pgfqpoint{1.583403in}{2.721997in}}%
\pgfpathlineto{\pgfqpoint{1.585606in}{2.659455in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{2.536636in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{2.621698in}}%
\pgfpathlineto{\pgfqpoint{1.592212in}{2.659809in}}%
\pgfpathlineto{\pgfqpoint{1.594415in}{2.739282in}}%
\pgfpathlineto{\pgfqpoint{1.596615in}{2.614075in}}%
\pgfpathlineto{\pgfqpoint{1.598818in}{2.572093in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{2.588268in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{2.643793in}}%
\pgfpathlineto{\pgfqpoint{1.605424in}{2.671338in}}%
\pgfpathlineto{\pgfqpoint{1.607626in}{2.604257in}}%
\pgfpathlineto{\pgfqpoint{1.609827in}{2.505994in}}%
\pgfpathlineto{\pgfqpoint{1.612029in}{2.436157in}}%
\pgfpathlineto{\pgfqpoint{1.614232in}{2.422610in}}%
\pgfpathlineto{\pgfqpoint{1.616435in}{2.522808in}}%
\pgfpathlineto{\pgfqpoint{1.618635in}{2.581032in}}%
\pgfpathlineto{\pgfqpoint{1.620838in}{2.543469in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{2.477165in}}%
\pgfpathlineto{\pgfqpoint{1.625241in}{2.388849in}}%
\pgfpathlineto{\pgfqpoint{1.627444in}{2.354745in}}%
\pgfpathlineto{\pgfqpoint{1.629647in}{2.390039in}}%
\pgfpathlineto{\pgfqpoint{1.631847in}{2.435031in}}%
\pgfpathlineto{\pgfqpoint{1.634050in}{2.505760in}}%
\pgfpathlineto{\pgfqpoint{1.636252in}{2.483008in}}%
\pgfpathlineto{\pgfqpoint{1.638455in}{2.452929in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{2.375693in}}%
\pgfpathlineto{\pgfqpoint{1.642858in}{2.323928in}}%
\pgfpathlineto{\pgfqpoint{1.645061in}{2.316988in}}%
\pgfpathlineto{\pgfqpoint{1.647261in}{2.330492in}}%
\pgfpathlineto{\pgfqpoint{1.649464in}{2.422434in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{2.464294in}}%
\pgfpathlineto{\pgfqpoint{1.653867in}{2.436826in}}%
\pgfpathlineto{\pgfqpoint{1.658272in}{2.343752in}}%
\pgfpathlineto{\pgfqpoint{1.660475in}{2.268682in}}%
\pgfpathlineto{\pgfqpoint{1.662676in}{2.269310in}}%
\pgfpathlineto{\pgfqpoint{1.664878in}{2.272672in}}%
\pgfpathlineto{\pgfqpoint{1.667081in}{2.318997in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{2.350147in}}%
\pgfpathlineto{\pgfqpoint{1.671484in}{2.372498in}}%
\pgfpathlineto{\pgfqpoint{1.673687in}{2.375733in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{2.328209in}}%
\pgfpathlineto{\pgfqpoint{1.680293in}{2.269956in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{2.236526in}}%
\pgfpathlineto{\pgfqpoint{1.684696in}{2.216174in}}%
\pgfpathlineto{\pgfqpoint{1.686898in}{2.243308in}}%
\pgfpathlineto{\pgfqpoint{1.689101in}{2.297712in}}%
\pgfpathlineto{\pgfqpoint{1.691301in}{2.331019in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{2.348330in}}%
\pgfpathlineto{\pgfqpoint{1.697907in}{2.237657in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{2.235345in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.217687in}}%
\pgfpathlineto{\pgfqpoint{1.704513in}{2.219599in}}%
\pgfpathlineto{\pgfqpoint{1.706716in}{2.187387in}}%
\pgfpathlineto{\pgfqpoint{1.708919in}{2.177848in}}%
\pgfpathlineto{\pgfqpoint{1.711121in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{1.713322in}{2.201992in}}%
\pgfpathlineto{\pgfqpoint{1.715524in}{2.241945in}}%
\pgfpathlineto{\pgfqpoint{1.719927in}{2.182743in}}%
\pgfpathlineto{\pgfqpoint{1.722130in}{2.166547in}}%
\pgfpathlineto{\pgfqpoint{1.724333in}{2.128343in}}%
\pgfpathlineto{\pgfqpoint{1.726533in}{2.129409in}}%
\pgfpathlineto{\pgfqpoint{1.728736in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{1.730939in}{2.091820in}}%
\pgfpathlineto{\pgfqpoint{1.735342in}{2.119621in}}%
\pgfpathlineto{\pgfqpoint{1.739747in}{2.135256in}}%
\pgfpathlineto{\pgfqpoint{1.741948in}{2.139941in}}%
\pgfpathlineto{\pgfqpoint{1.744150in}{2.138342in}}%
\pgfpathlineto{\pgfqpoint{1.746353in}{2.133474in}}%
\pgfpathlineto{\pgfqpoint{1.750756in}{2.061948in}}%
\pgfpathlineto{\pgfqpoint{1.752959in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{1.755162in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{1.757362in}{2.042420in}}%
\pgfpathlineto{\pgfqpoint{1.759565in}{2.026451in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.023620in}}%
\pgfpathlineto{\pgfqpoint{1.763968in}{2.042226in}}%
\pgfpathlineto{\pgfqpoint{1.766171in}{2.050591in}}%
\pgfpathlineto{\pgfqpoint{1.768373in}{2.062631in}}%
\pgfpathlineto{\pgfqpoint{1.770574in}{2.053011in}}%
\pgfpathlineto{\pgfqpoint{1.772771in}{2.052698in}}%
\pgfpathlineto{\pgfqpoint{1.774969in}{2.034261in}}%
\pgfpathlineto{\pgfqpoint{1.777169in}{2.021952in}}%
\pgfpathlineto{\pgfqpoint{1.779367in}{2.027033in}}%
\pgfpathlineto{\pgfqpoint{1.781565in}{2.003696in}}%
\pgfpathlineto{\pgfqpoint{1.783763in}{1.971317in}}%
\pgfpathlineto{\pgfqpoint{1.785960in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{1.788161in}{1.945975in}}%
\pgfpathlineto{\pgfqpoint{1.790358in}{1.964217in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{1.794754in}{1.999204in}}%
\pgfpathlineto{\pgfqpoint{1.799152in}{1.992686in}}%
\pgfpathlineto{\pgfqpoint{1.801349in}{2.003683in}}%
\pgfpathlineto{\pgfqpoint{1.803547in}{2.007497in}}%
\pgfpathlineto{\pgfqpoint{1.805745in}{1.966778in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{1.890793in}}%
\pgfpathlineto{\pgfqpoint{1.814538in}{1.881896in}}%
\pgfpathlineto{\pgfqpoint{1.816736in}{1.901480in}}%
\pgfpathlineto{\pgfqpoint{1.821134in}{1.927868in}}%
\pgfpathlineto{\pgfqpoint{1.823332in}{1.939236in}}%
\pgfpathlineto{\pgfqpoint{1.825530in}{1.940551in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.950283in}}%
\pgfpathlineto{\pgfqpoint{1.829928in}{1.962049in}}%
\pgfpathlineto{\pgfqpoint{1.832125in}{1.961469in}}%
\pgfpathlineto{\pgfqpoint{1.834323in}{1.950353in}}%
\pgfpathlineto{\pgfqpoint{1.836521in}{1.894586in}}%
\pgfpathlineto{\pgfqpoint{1.838719in}{1.875567in}}%
\pgfpathlineto{\pgfqpoint{1.840919in}{1.853136in}}%
\pgfpathlineto{\pgfqpoint{1.843117in}{1.843167in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{1.847512in}{1.890026in}}%
\pgfpathlineto{\pgfqpoint{1.849710in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{1.851910in}{1.897626in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{1.907338in}}%
\pgfpathlineto{\pgfqpoint{1.856306in}{1.911657in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{1.911558in}}%
\pgfpathlineto{\pgfqpoint{1.860701in}{1.941060in}}%
\pgfpathlineto{\pgfqpoint{1.862901in}{1.921934in}}%
\pgfpathlineto{\pgfqpoint{1.865099in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{1.867297in}{1.854509in}}%
\pgfpathlineto{\pgfqpoint{1.871695in}{1.857204in}}%
\pgfpathlineto{\pgfqpoint{1.873892in}{1.829201in}}%
\pgfpathlineto{\pgfqpoint{1.876090in}{1.833074in}}%
\pgfpathlineto{\pgfqpoint{1.878288in}{1.827768in}}%
\pgfpathlineto{\pgfqpoint{1.880486in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{1.884884in}{1.910291in}}%
\pgfpathlineto{\pgfqpoint{1.887081in}{1.905356in}}%
\pgfpathlineto{\pgfqpoint{1.891477in}{1.868112in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{1.895875in}{1.863080in}}%
\pgfpathlineto{\pgfqpoint{1.898073in}{1.825696in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{1.902468in}{1.782538in}}%
\pgfpathlineto{\pgfqpoint{1.904668in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{1.906866in}{1.802695in}}%
\pgfpathlineto{\pgfqpoint{1.909064in}{1.830095in}}%
\pgfpathlineto{\pgfqpoint{1.911262in}{1.863241in}}%
\pgfpathlineto{\pgfqpoint{1.913459in}{1.849719in}}%
\pgfpathlineto{\pgfqpoint{1.915660in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{1.917857in}{1.875231in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.866255in}}%
\pgfpathlineto{\pgfqpoint{1.922253in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{1.924453in}{1.851012in}}%
\pgfpathlineto{\pgfqpoint{1.928848in}{1.792309in}}%
\pgfpathlineto{\pgfqpoint{1.931046in}{1.779605in}}%
\pgfpathlineto{\pgfqpoint{1.933244in}{1.795328in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.784038in}}%
\pgfpathlineto{\pgfqpoint{1.937642in}{1.793258in}}%
\pgfpathlineto{\pgfqpoint{1.939840in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{1.942037in}{1.815136in}}%
\pgfpathlineto{\pgfqpoint{1.944235in}{1.810014in}}%
\pgfpathlineto{\pgfqpoint{1.946435in}{1.844590in}}%
\pgfpathlineto{\pgfqpoint{1.948633in}{1.860555in}}%
\pgfpathlineto{\pgfqpoint{1.950831in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{1.953029in}{1.849613in}}%
\pgfpathlineto{\pgfqpoint{1.955226in}{1.832785in}}%
\pgfpathlineto{\pgfqpoint{1.957427in}{1.801311in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{1.786007in}}%
\pgfpathlineto{\pgfqpoint{1.961822in}{1.784230in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{1.798300in}}%
\pgfpathlineto{\pgfqpoint{1.966218in}{1.796770in}}%
\pgfpathlineto{\pgfqpoint{1.968418in}{1.804527in}}%
\pgfpathlineto{\pgfqpoint{1.970616in}{1.794143in}}%
\pgfpathlineto{\pgfqpoint{1.972813in}{1.790153in}}%
\pgfpathlineto{\pgfqpoint{1.975011in}{1.799129in}}%
\pgfpathlineto{\pgfqpoint{1.977209in}{1.802923in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{1.981607in}{1.837126in}}%
\pgfpathlineto{\pgfqpoint{1.983804in}{1.826936in}}%
\pgfpathlineto{\pgfqpoint{1.986002in}{1.811770in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.809914in}}%
\pgfpathlineto{\pgfqpoint{1.990400in}{1.805621in}}%
\pgfpathlineto{\pgfqpoint{1.992598in}{1.808393in}}%
\pgfpathlineto{\pgfqpoint{1.994796in}{1.797896in}}%
\pgfpathlineto{\pgfqpoint{1.996993in}{1.780140in}}%
\pgfpathlineto{\pgfqpoint{1.999194in}{1.770094in}}%
\pgfpathlineto{\pgfqpoint{2.001391in}{1.768557in}}%
\pgfpathlineto{\pgfqpoint{2.003589in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{2.005787in}{1.805474in}}%
\pgfpathlineto{\pgfqpoint{2.007985in}{1.809183in}}%
\pgfpathlineto{\pgfqpoint{2.010185in}{1.820326in}}%
\pgfpathlineto{\pgfqpoint{2.012383in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{2.014580in}{1.821311in}}%
\pgfpathlineto{\pgfqpoint{2.016778in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{1.823513in}}%
\pgfpathlineto{\pgfqpoint{2.021176in}{1.816244in}}%
\pgfpathlineto{\pgfqpoint{2.023374in}{1.794120in}}%
\pgfpathlineto{\pgfqpoint{2.025572in}{1.778820in}}%
\pgfpathlineto{\pgfqpoint{2.027769in}{1.757400in}}%
\pgfpathlineto{\pgfqpoint{2.029967in}{1.754292in}}%
\pgfpathlineto{\pgfqpoint{2.032167in}{1.762193in}}%
\pgfpathlineto{\pgfqpoint{2.034365in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{2.036563in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{2.038761in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{2.040961in}{1.786994in}}%
\pgfpathlineto{\pgfqpoint{2.043159in}{1.791526in}}%
\pgfpathlineto{\pgfqpoint{2.045356in}{1.813746in}}%
\pgfpathlineto{\pgfqpoint{2.047554in}{1.816882in}}%
\pgfpathlineto{\pgfqpoint{2.049752in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{2.051952in}{1.819316in}}%
\pgfpathlineto{\pgfqpoint{2.054150in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{1.782291in}}%
\pgfpathlineto{\pgfqpoint{2.062943in}{1.743247in}}%
\pgfpathlineto{\pgfqpoint{2.065141in}{1.736227in}}%
\pgfpathlineto{\pgfqpoint{2.067339in}{1.740103in}}%
\pgfpathlineto{\pgfqpoint{2.069536in}{1.749034in}}%
\pgfpathlineto{\pgfqpoint{2.071734in}{1.764634in}}%
\pgfpathlineto{\pgfqpoint{2.073934in}{1.767897in}}%
\pgfpathlineto{\pgfqpoint{2.076132in}{1.786970in}}%
\pgfpathlineto{\pgfqpoint{2.078330in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{2.080528in}{1.800088in}}%
\pgfpathlineto{\pgfqpoint{2.082725in}{1.805710in}}%
\pgfpathlineto{\pgfqpoint{2.084926in}{1.803288in}}%
\pgfpathlineto{\pgfqpoint{2.089321in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{2.093719in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{2.095917in}{1.753014in}}%
\pgfpathlineto{\pgfqpoint{2.098115in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{2.102510in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{2.104710in}{1.745679in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{1.755308in}}%
\pgfpathlineto{\pgfqpoint{2.109106in}{1.751408in}}%
\pgfpathlineto{\pgfqpoint{2.111303in}{1.760342in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{1.782037in}}%
\pgfpathlineto{\pgfqpoint{2.117899in}{1.798633in}}%
\pgfpathlineto{\pgfqpoint{2.120097in}{1.798335in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{1.784260in}}%
\pgfpathlineto{\pgfqpoint{2.124492in}{1.763958in}}%
\pgfpathlineto{\pgfqpoint{2.126693in}{1.761244in}}%
\pgfpathlineto{\pgfqpoint{2.128890in}{1.760146in}}%
\pgfpathlineto{\pgfqpoint{2.131088in}{1.751783in}}%
\pgfpathlineto{\pgfqpoint{2.135484in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{2.137684in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{2.139882in}{1.729016in}}%
\pgfpathlineto{\pgfqpoint{2.144277in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{2.146477in}{1.758187in}}%
\pgfpathlineto{\pgfqpoint{2.148675in}{1.763695in}}%
\pgfpathlineto{\pgfqpoint{2.150873in}{1.771644in}}%
\pgfpathlineto{\pgfqpoint{2.153071in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.773141in}}%
\pgfpathlineto{\pgfqpoint{2.157469in}{1.767323in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{1.762674in}}%
\pgfpathlineto{\pgfqpoint{2.164062in}{1.739006in}}%
\pgfpathlineto{\pgfqpoint{2.166260in}{1.736448in}}%
\pgfpathlineto{\pgfqpoint{2.168460in}{1.730947in}}%
\pgfpathlineto{\pgfqpoint{2.170658in}{1.727533in}}%
\pgfpathlineto{\pgfqpoint{2.172855in}{1.722559in}}%
\pgfpathlineto{\pgfqpoint{2.175053in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{2.179451in}{1.749827in}}%
\pgfpathlineto{\pgfqpoint{2.181649in}{1.753475in}}%
\pgfpathlineto{\pgfqpoint{2.183846in}{1.755199in}}%
\pgfpathlineto{\pgfqpoint{2.186044in}{1.751063in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{1.754690in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{2.194838in}{1.751886in}}%
\pgfpathlineto{\pgfqpoint{2.197035in}{1.746579in}}%
\pgfpathlineto{\pgfqpoint{2.199236in}{1.744691in}}%
\pgfpathlineto{\pgfqpoint{2.201433in}{1.725346in}}%
\pgfpathlineto{\pgfqpoint{2.203631in}{1.713610in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{1.709286in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{2.212425in}{1.710545in}}%
\pgfpathlineto{\pgfqpoint{2.214622in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{2.216820in}{1.720454in}}%
\pgfpathlineto{\pgfqpoint{2.219018in}{1.735258in}}%
\pgfpathlineto{\pgfqpoint{2.221218in}{1.736076in}}%
\pgfpathlineto{\pgfqpoint{2.223416in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{2.225614in}{1.731620in}}%
\pgfpathlineto{\pgfqpoint{2.227811in}{1.727928in}}%
\pgfpathlineto{\pgfqpoint{2.230009in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{2.232209in}{1.743787in}}%
\pgfpathlineto{\pgfqpoint{2.234407in}{1.722771in}}%
\pgfpathlineto{\pgfqpoint{2.236605in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{2.238802in}{1.713341in}}%
\pgfpathlineto{\pgfqpoint{2.241000in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{2.243200in}{1.704477in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{1.702564in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{2.249794in}{1.705709in}}%
\pgfpathlineto{\pgfqpoint{2.251994in}{1.718561in}}%
\pgfpathlineto{\pgfqpoint{2.254192in}{1.726555in}}%
\pgfpathlineto{\pgfqpoint{2.256389in}{1.728517in}}%
\pgfpathlineto{\pgfqpoint{2.258587in}{1.734228in}}%
\pgfpathlineto{\pgfqpoint{2.260785in}{1.734295in}}%
\pgfpathlineto{\pgfqpoint{2.262985in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{1.720615in}}%
\pgfpathlineto{\pgfqpoint{2.267381in}{1.718567in}}%
\pgfpathlineto{\pgfqpoint{2.269578in}{1.723036in}}%
\pgfpathlineto{\pgfqpoint{2.273976in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{2.278372in}{1.690877in}}%
\pgfpathlineto{\pgfqpoint{2.280570in}{1.701426in}}%
\pgfpathlineto{\pgfqpoint{2.284968in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{2.289363in}{1.695039in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.703693in}}%
\pgfpathlineto{\pgfqpoint{2.293758in}{1.721185in}}%
\pgfpathlineto{\pgfqpoint{2.295959in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{2.298156in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{2.300354in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{2.302552in}{1.713108in}}%
\pgfpathlineto{\pgfqpoint{2.304750in}{1.708852in}}%
\pgfpathlineto{\pgfqpoint{2.306950in}{1.708922in}}%
\pgfpathlineto{\pgfqpoint{2.309148in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{2.311345in}{1.699093in}}%
\pgfpathlineto{\pgfqpoint{2.313543in}{1.712795in}}%
\pgfpathlineto{\pgfqpoint{2.315743in}{1.722979in}}%
\pgfpathlineto{\pgfqpoint{2.317941in}{1.719694in}}%
\pgfpathlineto{\pgfqpoint{2.320139in}{1.702342in}}%
\pgfpathlineto{\pgfqpoint{2.322337in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{2.324534in}{1.685341in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{1.698794in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{1.719381in}}%
\pgfpathlineto{\pgfqpoint{2.333328in}{1.710662in}}%
\pgfpathlineto{\pgfqpoint{2.335526in}{1.706536in}}%
\pgfpathlineto{\pgfqpoint{2.337726in}{1.701288in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{1.699387in}}%
\pgfpathlineto{\pgfqpoint{2.342121in}{1.684596in}}%
\pgfpathlineto{\pgfqpoint{2.344319in}{1.679985in}}%
\pgfpathlineto{\pgfqpoint{2.346517in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{1.730545in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.700983in}}%
\pgfpathlineto{\pgfqpoint{2.357508in}{1.671899in}}%
\pgfpathlineto{\pgfqpoint{2.359708in}{1.672220in}}%
\pgfpathlineto{\pgfqpoint{2.361906in}{1.687022in}}%
\pgfpathlineto{\pgfqpoint{2.364104in}{1.698570in}}%
\pgfpathlineto{\pgfqpoint{2.366301in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{2.368502in}{1.700400in}}%
\pgfpathlineto{\pgfqpoint{2.370699in}{1.690930in}}%
\pgfpathlineto{\pgfqpoint{2.372897in}{1.684936in}}%
\pgfpathlineto{\pgfqpoint{2.375095in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{2.377293in}{1.683419in}}%
\pgfpathlineto{\pgfqpoint{2.379493in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{2.381691in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{2.386086in}{1.701715in}}%
\pgfpathlineto{\pgfqpoint{2.388284in}{1.698729in}}%
\pgfpathlineto{\pgfqpoint{2.390484in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.392682in}{1.681181in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{2.397077in}{1.682801in}}%
\pgfpathlineto{\pgfqpoint{2.399275in}{1.686544in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{1.688506in}}%
\pgfpathlineto{\pgfqpoint{2.403673in}{1.679436in}}%
\pgfpathlineto{\pgfqpoint{2.405871in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.408069in}{1.663193in}}%
\pgfpathlineto{\pgfqpoint{2.410266in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{2.412467in}{1.688171in}}%
\pgfpathlineto{\pgfqpoint{2.414664in}{1.693604in}}%
\pgfpathlineto{\pgfqpoint{2.416862in}{1.679948in}}%
\pgfpathlineto{\pgfqpoint{2.419060in}{1.679918in}}%
\pgfpathlineto{\pgfqpoint{2.421260in}{1.692658in}}%
\pgfpathlineto{\pgfqpoint{2.423458in}{1.689271in}}%
\pgfpathlineto{\pgfqpoint{2.425655in}{1.691148in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{1.678664in}}%
\pgfpathlineto{\pgfqpoint{2.432251in}{1.680745in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.693833in}}%
\pgfpathlineto{\pgfqpoint{2.436647in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.673422in}}%
\pgfpathlineto{\pgfqpoint{2.441042in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{2.443242in}{1.644286in}}%
\pgfpathlineto{\pgfqpoint{2.445440in}{1.649892in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.669952in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{2.452033in}{1.671133in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{1.660488in}}%
\pgfpathlineto{\pgfqpoint{2.456431in}{1.657860in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.671365in}}%
\pgfpathlineto{\pgfqpoint{2.463025in}{1.673624in}}%
\pgfpathlineto{\pgfqpoint{2.465225in}{1.673392in}}%
\pgfpathlineto{\pgfqpoint{2.467423in}{1.675077in}}%
\pgfpathlineto{\pgfqpoint{2.469620in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{2.471818in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{2.474018in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{2.476216in}{1.659570in}}%
\pgfpathlineto{\pgfqpoint{2.478414in}{1.654154in}}%
\pgfpathlineto{\pgfqpoint{2.480612in}{1.655832in}}%
\pgfpathlineto{\pgfqpoint{2.487207in}{1.677544in}}%
\pgfpathlineto{\pgfqpoint{2.489405in}{1.665575in}}%
\pgfpathlineto{\pgfqpoint{2.491603in}{1.646904in}}%
\pgfpathlineto{\pgfqpoint{2.493800in}{1.643776in}}%
\pgfpathlineto{\pgfqpoint{2.496001in}{1.652624in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{1.667845in}}%
\pgfpathlineto{\pgfqpoint{2.500396in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{2.502594in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{2.504792in}{1.652356in}}%
\pgfpathlineto{\pgfqpoint{2.506992in}{1.648119in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{1.659874in}}%
\pgfpathlineto{\pgfqpoint{2.511387in}{1.663271in}}%
\pgfpathlineto{\pgfqpoint{2.513585in}{1.662984in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{1.669244in}}%
\pgfpathlineto{\pgfqpoint{2.517983in}{1.674191in}}%
\pgfpathlineto{\pgfqpoint{2.522379in}{1.668366in}}%
\pgfpathlineto{\pgfqpoint{2.524576in}{1.662934in}}%
\pgfpathlineto{\pgfqpoint{2.528974in}{1.649793in}}%
\pgfpathlineto{\pgfqpoint{2.531172in}{1.646948in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.646693in}}%
\pgfpathlineto{\pgfqpoint{2.535568in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{2.537768in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{2.539966in}{1.673800in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{1.667517in}}%
\pgfpathlineto{\pgfqpoint{2.544361in}{1.655736in}}%
\pgfpathlineto{\pgfqpoint{2.546559in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{2.548759in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{2.550957in}{1.653885in}}%
\pgfpathlineto{\pgfqpoint{2.555352in}{1.635458in}}%
\pgfpathlineto{\pgfqpoint{2.557550in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{1.654833in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.665518in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{1.662830in}}%
\pgfpathlineto{\pgfqpoint{2.566343in}{1.648680in}}%
\pgfpathlineto{\pgfqpoint{2.568541in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.572939in}{1.651127in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{2.579535in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{2.581733in}{1.647489in}}%
\pgfpathlineto{\pgfqpoint{2.590526in}{1.640915in}}%
\pgfpathlineto{\pgfqpoint{2.592724in}{1.643552in}}%
\pgfpathlineto{\pgfqpoint{2.594922in}{1.636950in}}%
\pgfpathlineto{\pgfqpoint{2.597119in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{2.599317in}{1.637290in}}%
\pgfpathlineto{\pgfqpoint{2.603715in}{1.639330in}}%
\pgfpathlineto{\pgfqpoint{2.605913in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{2.608110in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{2.610308in}{1.647763in}}%
\pgfpathlineto{\pgfqpoint{2.612508in}{1.650028in}}%
\pgfpathlineto{\pgfqpoint{2.614706in}{1.657620in}}%
\pgfpathlineto{\pgfqpoint{2.616904in}{1.655694in}}%
\pgfpathlineto{\pgfqpoint{2.619102in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{2.621299in}{1.641744in}}%
\pgfpathlineto{\pgfqpoint{2.623500in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{2.630093in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{2.634491in}{1.616128in}}%
\pgfpathlineto{\pgfqpoint{2.636689in}{1.623712in}}%
\pgfpathlineto{\pgfqpoint{2.638886in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{2.641084in}{1.642986in}}%
\pgfpathlineto{\pgfqpoint{2.643284in}{1.646644in}}%
\pgfpathlineto{\pgfqpoint{2.649878in}{1.626008in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{1.624358in}}%
\pgfpathlineto{\pgfqpoint{2.654276in}{1.624544in}}%
\pgfpathlineto{\pgfqpoint{2.656473in}{1.626313in}}%
\pgfpathlineto{\pgfqpoint{2.658671in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{2.660869in}{1.637982in}}%
\pgfpathlineto{\pgfqpoint{2.663067in}{1.626199in}}%
\pgfpathlineto{\pgfqpoint{2.665267in}{1.621238in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{1.627526in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{1.635437in}}%
\pgfpathlineto{\pgfqpoint{2.671860in}{1.636973in}}%
\pgfpathlineto{\pgfqpoint{2.674058in}{1.629919in}}%
\pgfpathlineto{\pgfqpoint{2.676258in}{1.619111in}}%
\pgfpathlineto{\pgfqpoint{2.678456in}{1.619327in}}%
\pgfpathlineto{\pgfqpoint{2.682851in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{2.685049in}{1.635940in}}%
\pgfpathlineto{\pgfqpoint{2.687249in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{1.615017in}}%
\pgfpathlineto{\pgfqpoint{2.693842in}{1.620321in}}%
\pgfpathlineto{\pgfqpoint{2.696043in}{1.616894in}}%
\pgfpathlineto{\pgfqpoint{2.698240in}{1.617809in}}%
\pgfpathlineto{\pgfqpoint{2.700438in}{1.615211in}}%
\pgfpathlineto{\pgfqpoint{2.702636in}{1.605566in}}%
\pgfpathlineto{\pgfqpoint{2.704834in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.707034in}{1.611055in}}%
\pgfpathlineto{\pgfqpoint{2.709232in}{1.622060in}}%
\pgfpathlineto{\pgfqpoint{2.711429in}{1.628972in}}%
\pgfpathlineto{\pgfqpoint{2.713627in}{1.634405in}}%
\pgfpathlineto{\pgfqpoint{2.715825in}{1.629352in}}%
\pgfpathlineto{\pgfqpoint{2.718025in}{1.617251in}}%
\pgfpathlineto{\pgfqpoint{2.720223in}{1.612743in}}%
\pgfpathlineto{\pgfqpoint{2.722421in}{1.623336in}}%
\pgfpathlineto{\pgfqpoint{2.724618in}{1.625456in}}%
\pgfpathlineto{\pgfqpoint{2.726816in}{1.623356in}}%
\pgfpathlineto{\pgfqpoint{2.729016in}{1.626791in}}%
\pgfpathlineto{\pgfqpoint{2.731214in}{1.627672in}}%
\pgfpathlineto{\pgfqpoint{2.733412in}{1.622637in}}%
\pgfpathlineto{\pgfqpoint{2.735609in}{1.616115in}}%
\pgfpathlineto{\pgfqpoint{2.737807in}{1.616329in}}%
\pgfpathlineto{\pgfqpoint{2.740007in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.742205in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{2.746601in}{1.605291in}}%
\pgfpathlineto{\pgfqpoint{2.748801in}{1.603393in}}%
\pgfpathlineto{\pgfqpoint{2.750999in}{1.608449in}}%
\pgfpathlineto{\pgfqpoint{2.753196in}{1.608878in}}%
\pgfpathlineto{\pgfqpoint{2.759792in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{2.768583in}{1.608960in}}%
\pgfpathlineto{\pgfqpoint{2.770783in}{1.611533in}}%
\pgfpathlineto{\pgfqpoint{2.772981in}{1.605688in}}%
\pgfpathlineto{\pgfqpoint{2.775179in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{2.777377in}{1.601748in}}%
\pgfpathlineto{\pgfqpoint{2.779574in}{1.606902in}}%
\pgfpathlineto{\pgfqpoint{2.781775in}{1.616907in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{2.786170in}{1.605046in}}%
\pgfpathlineto{\pgfqpoint{2.788368in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{2.790566in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{2.792766in}{1.605608in}}%
\pgfpathlineto{\pgfqpoint{2.797161in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{2.799359in}{1.587253in}}%
\pgfpathlineto{\pgfqpoint{2.801559in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{2.803757in}{1.583742in}}%
\pgfpathlineto{\pgfqpoint{2.808152in}{1.609663in}}%
\pgfpathlineto{\pgfqpoint{2.810350in}{1.617072in}}%
\pgfpathlineto{\pgfqpoint{2.812550in}{1.615425in}}%
\pgfpathlineto{\pgfqpoint{2.819144in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{2.825739in}{1.621835in}}%
\pgfpathlineto{\pgfqpoint{2.827937in}{1.632162in}}%
\pgfpathlineto{\pgfqpoint{2.830135in}{1.627555in}}%
\pgfpathlineto{\pgfqpoint{2.834533in}{1.595445in}}%
\pgfpathlineto{\pgfqpoint{2.836731in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{2.838928in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.843324in}{1.604638in}}%
\pgfpathlineto{\pgfqpoint{2.845524in}{1.605155in}}%
\pgfpathlineto{\pgfqpoint{2.847722in}{1.598991in}}%
\pgfpathlineto{\pgfqpoint{2.849920in}{1.591574in}}%
\pgfpathlineto{\pgfqpoint{2.852117in}{1.589159in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.589139in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{1.576720in}}%
\pgfpathlineto{\pgfqpoint{2.863108in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{2.865309in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.867506in}{1.588285in}}%
\pgfpathlineto{\pgfqpoint{2.869704in}{1.594217in}}%
\pgfpathlineto{\pgfqpoint{2.871902in}{1.590785in}}%
\pgfpathlineto{\pgfqpoint{2.874100in}{1.585920in}}%
\pgfpathlineto{\pgfqpoint{2.878498in}{1.578162in}}%
\pgfpathlineto{\pgfqpoint{2.880695in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{2.882893in}{1.590166in}}%
\pgfpathlineto{\pgfqpoint{2.885091in}{1.587808in}}%
\pgfpathlineto{\pgfqpoint{2.887291in}{1.581127in}}%
\pgfpathlineto{\pgfqpoint{2.889489in}{1.578746in}}%
\pgfpathlineto{\pgfqpoint{2.891687in}{1.585186in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.597100in}}%
\pgfpathlineto{\pgfqpoint{2.896082in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{2.898282in}{1.605503in}}%
\pgfpathlineto{\pgfqpoint{2.902678in}{1.576776in}}%
\pgfpathlineto{\pgfqpoint{2.904876in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{2.907076in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{2.909274in}{1.575826in}}%
\pgfpathlineto{\pgfqpoint{2.911471in}{1.577491in}}%
\pgfpathlineto{\pgfqpoint{2.913669in}{1.575972in}}%
\pgfpathlineto{\pgfqpoint{2.915867in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{2.918067in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{2.922462in}{1.580334in}}%
\pgfpathlineto{\pgfqpoint{2.924660in}{1.582910in}}%
\pgfpathlineto{\pgfqpoint{2.926858in}{1.586371in}}%
\pgfpathlineto{\pgfqpoint{2.929058in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{2.931256in}{1.587307in}}%
\pgfpathlineto{\pgfqpoint{2.933454in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{2.935651in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{2.937849in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{2.940049in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{2.942247in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{2.944445in}{1.607598in}}%
\pgfpathlineto{\pgfqpoint{2.946643in}{1.606162in}}%
\pgfpathlineto{\pgfqpoint{2.953238in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{2.955436in}{1.564870in}}%
\pgfpathlineto{\pgfqpoint{2.957634in}{1.575022in}}%
\pgfpathlineto{\pgfqpoint{2.959832in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{2.962032in}{1.577050in}}%
\pgfpathlineto{\pgfqpoint{2.964230in}{1.570647in}}%
\pgfpathlineto{\pgfqpoint{2.966427in}{1.566698in}}%
\pgfpathlineto{\pgfqpoint{2.968625in}{1.568712in}}%
\pgfpathlineto{\pgfqpoint{2.970825in}{1.576016in}}%
\pgfpathlineto{\pgfqpoint{2.973023in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{2.975221in}{1.588853in}}%
\pgfpathlineto{\pgfqpoint{2.979616in}{1.576745in}}%
\pgfpathlineto{\pgfqpoint{2.981817in}{1.564110in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{2.986212in}{1.558388in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{1.568142in}}%
\pgfpathlineto{\pgfqpoint{2.990607in}{1.575856in}}%
\pgfpathlineto{\pgfqpoint{2.992808in}{1.578681in}}%
\pgfpathlineto{\pgfqpoint{2.995005in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.997203in}{1.567531in}}%
\pgfpathlineto{\pgfqpoint{2.999401in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{3.001599in}{1.571421in}}%
\pgfpathlineto{\pgfqpoint{3.003799in}{1.577391in}}%
\pgfpathlineto{\pgfqpoint{3.005997in}{1.577282in}}%
\pgfpathlineto{\pgfqpoint{3.008194in}{1.571682in}}%
\pgfpathlineto{\pgfqpoint{3.010392in}{1.573648in}}%
\pgfpathlineto{\pgfqpoint{3.012590in}{1.581292in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.583413in}}%
\pgfpathlineto{\pgfqpoint{3.016988in}{1.579848in}}%
\pgfpathlineto{\pgfqpoint{3.019186in}{1.570522in}}%
\pgfpathlineto{\pgfqpoint{3.021383in}{1.555274in}}%
\pgfpathlineto{\pgfqpoint{3.023584in}{1.553364in}}%
\pgfpathlineto{\pgfqpoint{3.025781in}{1.564570in}}%
\pgfpathlineto{\pgfqpoint{3.027979in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.572734in}}%
\pgfpathlineto{\pgfqpoint{3.032392in}{1.570071in}}%
\pgfpathlineto{\pgfqpoint{3.034582in}{1.568439in}}%
\pgfpathlineto{\pgfqpoint{3.036798in}{1.567907in}}%
\pgfpathlineto{\pgfqpoint{3.039013in}{1.571729in}}%
\pgfpathlineto{\pgfqpoint{3.041203in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{3.043419in}{1.569876in}}%
\pgfpathlineto{\pgfqpoint{3.045634in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{1.570676in}}%
\pgfpathlineto{\pgfqpoint{3.050040in}{1.564717in}}%
\pgfpathlineto{\pgfqpoint{3.052230in}{1.561144in}}%
\pgfpathlineto{\pgfqpoint{3.054445in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.588564in}}%
\pgfpathlineto{\pgfqpoint{3.058851in}{1.602184in}}%
\pgfpathlineto{\pgfqpoint{3.061066in}{1.589317in}}%
\pgfpathlineto{\pgfqpoint{3.065472in}{1.521488in}}%
\pgfpathlineto{\pgfqpoint{3.067687in}{1.509563in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{1.546878in}}%
\pgfpathlineto{\pgfqpoint{3.072092in}{1.595059in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{3.076498in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{3.078713in}{1.642810in}}%
\pgfpathlineto{\pgfqpoint{3.080903in}{1.635609in}}%
\pgfpathlineto{\pgfqpoint{3.087524in}{1.512078in}}%
\pgfpathlineto{\pgfqpoint{3.089740in}{1.489044in}}%
\pgfpathlineto{\pgfqpoint{3.091955in}{1.494417in}}%
\pgfpathlineto{\pgfqpoint{3.094145in}{1.491032in}}%
\pgfpathlineto{\pgfqpoint{3.096361in}{1.511768in}}%
\pgfpathlineto{\pgfqpoint{3.098551in}{1.562426in}}%
\pgfpathlineto{\pgfqpoint{3.102982in}{1.692738in}}%
\pgfpathlineto{\pgfqpoint{3.105172in}{1.706639in}}%
\pgfpathlineto{\pgfqpoint{3.111793in}{1.592201in}}%
\pgfpathlineto{\pgfqpoint{3.114008in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{3.116198in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{3.118414in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{3.120629in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{3.127225in}{1.561052in}}%
\pgfpathlineto{\pgfqpoint{3.129440in}{1.585928in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{1.601761in}}%
\pgfpathlineto{\pgfqpoint{3.133846in}{1.591945in}}%
\pgfpathlineto{\pgfqpoint{3.138276in}{1.634005in}}%
\pgfpathlineto{\pgfqpoint{3.140466in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{1.651376in}}%
\pgfpathlineto{\pgfqpoint{3.144872in}{1.629248in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{1.563378in}}%
\pgfpathlineto{\pgfqpoint{3.151493in}{1.542300in}}%
\pgfpathlineto{\pgfqpoint{3.153708in}{1.527190in}}%
\pgfpathlineto{\pgfqpoint{3.155924in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{3.158114in}{1.511166in}}%
\pgfpathlineto{\pgfqpoint{3.160329in}{1.510355in}}%
\pgfpathlineto{\pgfqpoint{3.164735in}{1.562244in}}%
\pgfpathlineto{\pgfqpoint{3.166950in}{1.579222in}}%
\pgfpathlineto{\pgfqpoint{3.169140in}{1.611870in}}%
\pgfpathlineto{\pgfqpoint{3.173546in}{1.638827in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.650667in}}%
\pgfpathlineto{\pgfqpoint{3.177977in}{1.630625in}}%
\pgfpathlineto{\pgfqpoint{3.182382in}{1.540815in}}%
\pgfpathlineto{\pgfqpoint{3.184597in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{3.186788in}{1.540214in}}%
\pgfpathlineto{\pgfqpoint{3.189003in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{3.191193in}{1.552022in}}%
\pgfpathlineto{\pgfqpoint{3.193409in}{1.543870in}}%
\pgfpathlineto{\pgfqpoint{3.195624in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{3.197814in}{1.565483in}}%
\pgfpathlineto{\pgfqpoint{3.200029in}{1.599554in}}%
\pgfpathlineto{\pgfqpoint{3.202220in}{1.619621in}}%
\pgfpathlineto{\pgfqpoint{3.204435in}{1.601764in}}%
\pgfpathlineto{\pgfqpoint{3.206650in}{1.574801in}}%
\pgfpathlineto{\pgfqpoint{3.208841in}{1.560293in}}%
\pgfpathlineto{\pgfqpoint{3.211056in}{1.558323in}}%
\pgfpathlineto{\pgfqpoint{3.213271in}{1.575045in}}%
\pgfpathlineto{\pgfqpoint{3.217677in}{1.633198in}}%
\pgfpathlineto{\pgfqpoint{3.222082in}{1.597514in}}%
\pgfpathlineto{\pgfqpoint{3.224298in}{1.593761in}}%
\pgfpathlineto{\pgfqpoint{3.226488in}{1.598059in}}%
\pgfpathlineto{\pgfqpoint{3.228703in}{1.610644in}}%
\pgfpathlineto{\pgfqpoint{3.230919in}{1.617014in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{1.592787in}}%
\pgfpathlineto{\pgfqpoint{3.235324in}{1.555149in}}%
\pgfpathlineto{\pgfqpoint{3.237514in}{1.532448in}}%
\pgfpathlineto{\pgfqpoint{3.239730in}{1.549316in}}%
\pgfpathlineto{\pgfqpoint{3.241945in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{3.244135in}{1.563461in}}%
\pgfpathlineto{\pgfqpoint{3.246351in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{3.248541in}{1.602247in}}%
\pgfpathlineto{\pgfqpoint{3.250756in}{1.653146in}}%
\pgfpathlineto{\pgfqpoint{3.252971in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{3.255162in}{1.618961in}}%
\pgfpathlineto{\pgfqpoint{3.257377in}{1.563486in}}%
\pgfpathlineto{\pgfqpoint{3.259592in}{1.520743in}}%
\pgfpathlineto{\pgfqpoint{3.261783in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{3.263998in}{1.564458in}}%
\pgfpathlineto{\pgfqpoint{3.266188in}{1.583362in}}%
\pgfpathlineto{\pgfqpoint{3.268403in}{1.589484in}}%
\pgfpathlineto{\pgfqpoint{3.270619in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{3.272809in}{1.634166in}}%
\pgfpathlineto{\pgfqpoint{3.275024in}{1.641783in}}%
\pgfpathlineto{\pgfqpoint{3.277240in}{1.611347in}}%
\pgfpathlineto{\pgfqpoint{3.279430in}{1.543428in}}%
\pgfpathlineto{\pgfqpoint{3.281645in}{1.537257in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{1.599221in}}%
\pgfpathlineto{\pgfqpoint{3.286051in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{3.288266in}{1.619696in}}%
\pgfpathlineto{\pgfqpoint{3.290456in}{1.556765in}}%
\pgfpathlineto{\pgfqpoint{3.292672in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{1.534055in}}%
\pgfpathlineto{\pgfqpoint{3.297077in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{3.299293in}{1.759776in}}%
\pgfpathlineto{\pgfqpoint{3.301483in}{1.728987in}}%
\pgfpathlineto{\pgfqpoint{3.303698in}{1.644042in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{3.308104in}{1.543276in}}%
\pgfpathlineto{\pgfqpoint{3.310319in}{1.549136in}}%
\pgfpathlineto{\pgfqpoint{3.312509in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{3.314725in}{1.644818in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{1.623760in}}%
\pgfpathlineto{\pgfqpoint{3.319130in}{1.586581in}}%
\pgfpathlineto{\pgfqpoint{3.323561in}{1.484746in}}%
\pgfpathlineto{\pgfqpoint{3.325751in}{1.528655in}}%
\pgfpathlineto{\pgfqpoint{3.327966in}{1.588271in}}%
\pgfpathlineto{\pgfqpoint{3.330157in}{1.630522in}}%
\pgfpathlineto{\pgfqpoint{3.334587in}{1.657516in}}%
\pgfpathlineto{\pgfqpoint{3.336778in}{1.679040in}}%
\pgfpathlineto{\pgfqpoint{3.338993in}{1.682612in}}%
\pgfpathlineto{\pgfqpoint{3.341183in}{1.715535in}}%
\pgfpathlineto{\pgfqpoint{3.345614in}{1.543997in}}%
\pgfpathlineto{\pgfqpoint{3.347804in}{1.555798in}}%
\pgfpathlineto{\pgfqpoint{3.350019in}{1.607727in}}%
\pgfpathlineto{\pgfqpoint{3.352235in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{3.354425in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{3.356640in}{1.724234in}}%
\pgfpathlineto{\pgfqpoint{3.358830in}{1.623072in}}%
\pgfpathlineto{\pgfqpoint{3.361046in}{1.577746in}}%
\pgfpathlineto{\pgfqpoint{3.363261in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{3.365451in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{3.367667in}{1.711543in}}%
\pgfpathlineto{\pgfqpoint{3.369882in}{1.769423in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{1.845199in}}%
\pgfpathlineto{\pgfqpoint{3.374288in}{1.828286in}}%
\pgfpathlineto{\pgfqpoint{3.376478in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{3.378693in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.380909in}{1.597102in}}%
\pgfpathlineto{\pgfqpoint{3.383099in}{1.552934in}}%
\pgfpathlineto{\pgfqpoint{3.385314in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{3.387504in}{1.742842in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{3.394125in}{1.802557in}}%
\pgfpathlineto{\pgfqpoint{3.396341in}{1.715298in}}%
\pgfpathlineto{\pgfqpoint{3.398556in}{1.721230in}}%
\pgfpathlineto{\pgfqpoint{3.400746in}{1.839257in}}%
\pgfpathlineto{\pgfqpoint{3.402961in}{1.899759in}}%
\pgfpathlineto{\pgfqpoint{3.405152in}{1.885188in}}%
\pgfpathlineto{\pgfqpoint{3.407367in}{1.915733in}}%
\pgfpathlineto{\pgfqpoint{3.409582in}{1.890107in}}%
\pgfpathlineto{\pgfqpoint{3.411773in}{1.843048in}}%
\pgfpathlineto{\pgfqpoint{3.413988in}{1.834651in}}%
\pgfpathlineto{\pgfqpoint{3.416203in}{1.784943in}}%
\pgfpathlineto{\pgfqpoint{3.418393in}{1.719827in}}%
\pgfpathlineto{\pgfqpoint{3.420609in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{3.422799in}{1.820259in}}%
\pgfpathlineto{\pgfqpoint{3.425014in}{1.852431in}}%
\pgfpathlineto{\pgfqpoint{3.429420in}{2.052051in}}%
\pgfpathlineto{\pgfqpoint{3.431635in}{2.102910in}}%
\pgfpathlineto{\pgfqpoint{3.433825in}{2.119485in}}%
\pgfpathlineto{\pgfqpoint{3.440446in}{1.830532in}}%
\pgfpathlineto{\pgfqpoint{3.442662in}{1.830235in}}%
\pgfpathlineto{\pgfqpoint{3.444877in}{1.842397in}}%
\pgfpathlineto{\pgfqpoint{3.447067in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{3.449283in}{1.903506in}}%
\pgfpathlineto{\pgfqpoint{3.451473in}{1.882190in}}%
\pgfpathlineto{\pgfqpoint{3.453688in}{1.871070in}}%
\pgfpathlineto{\pgfqpoint{3.455903in}{1.891296in}}%
\pgfpathlineto{\pgfqpoint{3.458094in}{1.862333in}}%
\pgfpathlineto{\pgfqpoint{3.460309in}{2.078296in}}%
\pgfpathlineto{\pgfqpoint{3.462524in}{2.423896in}}%
\pgfpathlineto{\pgfqpoint{3.464715in}{2.432833in}}%
\pgfpathlineto{\pgfqpoint{3.466930in}{2.198116in}}%
\pgfpathlineto{\pgfqpoint{3.471335in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{3.473551in}{1.195295in}}%
\pgfpathlineto{\pgfqpoint{3.475741in}{1.329528in}}%
\pgfpathlineto{\pgfqpoint{3.477956in}{1.535301in}}%
\pgfpathlineto{\pgfqpoint{3.480147in}{1.458295in}}%
\pgfpathlineto{\pgfqpoint{3.482362in}{1.336221in}}%
\pgfpathlineto{\pgfqpoint{3.484577in}{1.308401in}}%
\pgfpathlineto{\pgfqpoint{3.486767in}{1.320333in}}%
\pgfpathlineto{\pgfqpoint{3.488983in}{1.438532in}}%
\pgfpathlineto{\pgfqpoint{3.491198in}{1.518361in}}%
\pgfpathlineto{\pgfqpoint{3.493388in}{1.642235in}}%
\pgfpathlineto{\pgfqpoint{3.497794in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{3.500009in}{1.526833in}}%
\pgfpathlineto{\pgfqpoint{3.502225in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{3.504415in}{1.615909in}}%
\pgfpathlineto{\pgfqpoint{3.506630in}{1.614200in}}%
\pgfpathlineto{\pgfqpoint{3.508846in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{3.511036in}{1.447836in}}%
\pgfpathlineto{\pgfqpoint{3.513251in}{1.587872in}}%
\pgfpathlineto{\pgfqpoint{3.515441in}{1.876300in}}%
\pgfpathlineto{\pgfqpoint{3.517657in}{1.859664in}}%
\pgfpathlineto{\pgfqpoint{3.519872in}{1.897032in}}%
\pgfpathlineto{\pgfqpoint{3.522062in}{1.904512in}}%
\pgfpathlineto{\pgfqpoint{3.524278in}{1.936258in}}%
\pgfpathlineto{\pgfqpoint{3.526468in}{2.040317in}}%
\pgfpathlineto{\pgfqpoint{3.528683in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{3.530898in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{3.533089in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.535304in}{1.579142in}}%
\pgfpathlineto{\pgfqpoint{3.537519in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{3.539710in}{1.940567in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{2.008781in}}%
\pgfpathlineto{\pgfqpoint{3.544115in}{1.828722in}}%
\pgfpathlineto{\pgfqpoint{3.546330in}{1.686367in}}%
\pgfpathlineto{\pgfqpoint{3.548546in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{3.552951in}{2.161213in}}%
\pgfpathlineto{\pgfqpoint{3.555167in}{2.152986in}}%
\pgfpathlineto{\pgfqpoint{3.557357in}{1.944339in}}%
\pgfpathlineto{\pgfqpoint{3.559572in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{3.561762in}{1.354725in}}%
\pgfpathlineto{\pgfqpoint{3.563978in}{1.377595in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{3.568383in}{1.581310in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{1.585254in}}%
\pgfpathlineto{\pgfqpoint{3.575004in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{3.577220in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{3.579410in}{1.409025in}}%
\pgfpathlineto{\pgfqpoint{3.581625in}{1.309930in}}%
\pgfpathlineto{\pgfqpoint{3.583841in}{1.322950in}}%
\pgfpathlineto{\pgfqpoint{3.586031in}{1.357015in}}%
\pgfpathlineto{\pgfqpoint{3.588246in}{1.358682in}}%
\pgfpathlineto{\pgfqpoint{3.592652in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{3.594867in}{1.503191in}}%
\pgfpathlineto{\pgfqpoint{3.594867in}{1.503191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{0.598458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{3.579276in}}%
\pgfpathlineto{\pgfqpoint{3.592779in}{3.579276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055115in}{2.887146in}}%
\pgfpathlineto{\pgfqpoint{3.495556in}{2.887146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523334in}{2.887146in}}{\pgfqpoint{3.523334in}{2.914924in}}%
\pgfpathlineto{\pgfqpoint{3.523334in}{3.482054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.523334in}{3.509831in}}{\pgfqpoint{3.495556in}{3.509831in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{3.509831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027337in}{3.509831in}}{\pgfqpoint{2.027337in}{3.482054in}}%
\pgfpathlineto{\pgfqpoint{2.027337in}{2.914924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.027337in}{2.887146in}}{\pgfqpoint{2.055115in}{2.887146in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.887146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082893in}{3.405665in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{3.405665in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{3.405665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471782in,y=3.357054in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}current, $\delta=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082893in}{3.211992in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{3.211992in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{3.211992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471782in,y=3.163381in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BI, $\delta=0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082893in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{2.360670in}{3.018319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471782in,y=2.969708in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}current, $\delta=0.01$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dam_break_t1_bi_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{0.564690in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607098in}{0.252176in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.252176in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.306867in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.306867in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.252176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607098in}{0.252176in}}{\pgfqpoint{3.764010in}{0.054691in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.607098in}{0.252176in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=0.056667in]{dam_break_t1_bi_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607981in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607981in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984293in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984293in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360606in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360606in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736919in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736919in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113232in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113232in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489544in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489544in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865857in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865857in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242170in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242170in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618483in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618483in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994796in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994796in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371108in}{0.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371108in,y=0.154953in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489103in,y=0.390200in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p / \rho_0 g H$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dam_break_t3_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{0.592630in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.592630in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.592630in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607098in}{0.264660in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.264660in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.322044in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.322044in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.264660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607098in}{0.264660in}}{\pgfqpoint{3.764010in}{0.057384in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.607098in}{0.264660in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=0.060000in]{dam_break_t3_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608892in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608892in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985113in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985113in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361335in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361335in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737557in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737557in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113778in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113778in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490000in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490000in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866222in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866222in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242443in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242443in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618665in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618665in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994887in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994887in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371108in}{0.264660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371108in,y=0.167438in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489103in,y=0.405377in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p / \rho_0 g H$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> normal_impact_energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{2.428394in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{2.428394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.428394in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688581in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313606in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.313606in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313606in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313606in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938631in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.938631in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938631in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938631in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563656in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563656in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563656in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626119in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t / T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{0.707896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{0.707896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.659671in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{1.064827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.064827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.016602in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.421758in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{1.421758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.421758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.373533in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{1.778690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.778690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.730464in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{2.135621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{2.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.087396in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.421758in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E \,/\, E_\text{t}(t=0) $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691706in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{0.694831in}{2.128589in}}%
\pgfpathlineto{\pgfqpoint{0.697956in}{2.110950in}}%
\pgfpathlineto{\pgfqpoint{0.701081in}{2.090601in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{2.074302in}}%
\pgfpathlineto{\pgfqpoint{0.707332in}{2.063423in}}%
\pgfpathlineto{\pgfqpoint{0.710457in}{2.054374in}}%
\pgfpathlineto{\pgfqpoint{0.713582in}{2.042857in}}%
\pgfpathlineto{\pgfqpoint{0.722957in}{1.998103in}}%
\pgfpathlineto{\pgfqpoint{0.732333in}{1.965514in}}%
\pgfpathlineto{\pgfqpoint{0.741708in}{1.927134in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{1.895699in}}%
\pgfpathlineto{\pgfqpoint{0.757334in}{1.872202in}}%
\pgfpathlineto{\pgfqpoint{0.763584in}{1.852614in}}%
\pgfpathlineto{\pgfqpoint{0.769834in}{1.832765in}}%
\pgfpathlineto{\pgfqpoint{0.776084in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{0.794835in}{1.758454in}}%
\pgfpathlineto{\pgfqpoint{0.813586in}{1.711253in}}%
\pgfpathlineto{\pgfqpoint{0.835462in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{0.847962in}{1.641275in}}%
\pgfpathlineto{\pgfqpoint{0.863588in}{1.616658in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.608487in}}%
\pgfpathlineto{\pgfqpoint{0.885464in}{1.589939in}}%
\pgfpathlineto{\pgfqpoint{0.901089in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.570294in}}%
\pgfpathlineto{\pgfqpoint{0.916715in}{1.566662in}}%
\pgfpathlineto{\pgfqpoint{0.922965in}{1.564474in}}%
\pgfpathlineto{\pgfqpoint{0.935466in}{1.561413in}}%
\pgfpathlineto{\pgfqpoint{0.941716in}{1.561413in}}%
\pgfpathlineto{\pgfqpoint{0.951091in}{1.562035in}}%
\pgfpathlineto{\pgfqpoint{0.957342in}{1.563640in}}%
\pgfpathlineto{\pgfqpoint{0.969842in}{1.568695in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{0.982343in}{1.577836in}}%
\pgfpathlineto{\pgfqpoint{0.985468in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{0.988593in}{1.584387in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.588927in}}%
\pgfpathlineto{\pgfqpoint{0.994843in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{1.601125in}}%
\pgfpathlineto{\pgfqpoint{1.001093in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{1.004219in}{1.619097in}}%
\pgfpathlineto{\pgfqpoint{1.007344in}{1.631480in}}%
\pgfpathlineto{\pgfqpoint{1.010468in}{1.646647in}}%
\pgfpathlineto{\pgfqpoint{1.013593in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{1.708364in}}%
\pgfpathlineto{\pgfqpoint{1.035469in}{1.833464in}}%
\pgfpathlineto{\pgfqpoint{1.038594in}{1.852207in}}%
\pgfpathlineto{\pgfqpoint{1.041719in}{1.867117in}}%
\pgfpathlineto{\pgfqpoint{1.044845in}{1.878475in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{1.887059in}}%
\pgfpathlineto{\pgfqpoint{1.054220in}{1.901150in}}%
\pgfpathlineto{\pgfqpoint{1.057345in}{1.909640in}}%
\pgfpathlineto{\pgfqpoint{1.060470in}{1.920452in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{1.069846in}{1.961561in}}%
\pgfpathlineto{\pgfqpoint{1.072971in}{1.973343in}}%
\pgfpathlineto{\pgfqpoint{1.076096in}{1.982074in}}%
\pgfpathlineto{\pgfqpoint{1.079221in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.990371in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{1.993633in}}%
\pgfpathlineto{\pgfqpoint{1.091721in}{1.997065in}}%
\pgfpathlineto{\pgfqpoint{1.094847in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{1.101097in}{2.016603in}}%
\pgfpathlineto{\pgfqpoint{1.104222in}{2.021428in}}%
\pgfpathlineto{\pgfqpoint{1.107347in}{2.023051in}}%
\pgfpathlineto{\pgfqpoint{1.110472in}{2.021579in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{2.014997in}}%
\pgfpathlineto{\pgfqpoint{1.119848in}{2.013135in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{1.129223in}{2.015342in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{2.014385in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{2.010585in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{2.004182in}}%
\pgfpathlineto{\pgfqpoint{1.144849in}{1.989553in}}%
\pgfpathlineto{\pgfqpoint{1.147974in}{1.984441in}}%
\pgfpathlineto{\pgfqpoint{1.151099in}{1.981223in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{1.978637in}}%
\pgfpathlineto{\pgfqpoint{1.157349in}{1.974932in}}%
\pgfpathlineto{\pgfqpoint{1.160474in}{1.968918in}}%
\pgfpathlineto{\pgfqpoint{1.166725in}{1.951423in}}%
\pgfpathlineto{\pgfqpoint{1.169850in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{1.172975in}{1.936236in}}%
\pgfpathlineto{\pgfqpoint{1.176100in}{1.931465in}}%
\pgfpathlineto{\pgfqpoint{1.179225in}{1.927510in}}%
\pgfpathlineto{\pgfqpoint{1.182350in}{1.922848in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{1.197976in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{1.868857in}}%
\pgfpathlineto{\pgfqpoint{1.210476in}{1.861501in}}%
\pgfpathlineto{\pgfqpoint{1.216727in}{1.843973in}}%
\pgfpathlineto{\pgfqpoint{1.219852in}{1.836712in}}%
\pgfpathlineto{\pgfqpoint{1.222977in}{1.831313in}}%
\pgfpathlineto{\pgfqpoint{1.229227in}{1.821842in}}%
\pgfpathlineto{\pgfqpoint{1.232352in}{1.815276in}}%
\pgfpathlineto{\pgfqpoint{1.241728in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{1.244853in}{1.787243in}}%
\pgfpathlineto{\pgfqpoint{1.251103in}{1.778141in}}%
\pgfpathlineto{\pgfqpoint{1.254228in}{1.772066in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{1.751016in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.746429in}}%
\pgfpathlineto{\pgfqpoint{1.272979in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{1.276104in}{1.733264in}}%
\pgfpathlineto{\pgfqpoint{1.285479in}{1.712358in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{1.705175in}}%
\pgfpathlineto{\pgfqpoint{1.294855in}{1.701490in}}%
\pgfpathlineto{\pgfqpoint{1.297980in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{1.301105in}{1.687042in}}%
\pgfpathlineto{\pgfqpoint{1.307355in}{1.668518in}}%
\pgfpathlineto{\pgfqpoint{1.316731in}{1.646462in}}%
\pgfpathlineto{\pgfqpoint{1.319856in}{1.635539in}}%
\pgfpathlineto{\pgfqpoint{1.322981in}{1.621290in}}%
\pgfpathlineto{\pgfqpoint{1.332357in}{1.572665in}}%
\pgfpathlineto{\pgfqpoint{1.341732in}{1.527856in}}%
\pgfpathlineto{\pgfqpoint{1.347982in}{1.496754in}}%
\pgfpathlineto{\pgfqpoint{1.351108in}{1.484247in}}%
\pgfpathlineto{\pgfqpoint{1.354233in}{1.475595in}}%
\pgfpathlineto{\pgfqpoint{1.357358in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{1.360483in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{1.470821in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{1.369858in}{1.478371in}}%
\pgfpathlineto{\pgfqpoint{1.372983in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{1.385484in}{1.512687in}}%
\pgfpathlineto{\pgfqpoint{1.394859in}{1.529209in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{1.401110in}{1.544983in}}%
\pgfpathlineto{\pgfqpoint{1.404235in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{1.413610in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{1.419860in}{1.631070in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.643707in}}%
\pgfpathlineto{\pgfqpoint{1.429236in}{1.664466in}}%
\pgfpathlineto{\pgfqpoint{1.435486in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.708099in}}%
\pgfpathlineto{\pgfqpoint{1.447986in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{1.763651in}}%
\pgfpathlineto{\pgfqpoint{1.457362in}{1.774831in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{1.783716in}}%
\pgfpathlineto{\pgfqpoint{1.466737in}{1.799588in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.809466in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{1.855308in}}%
\pgfpathlineto{\pgfqpoint{1.488613in}{1.874327in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{1.882926in}}%
\pgfpathlineto{\pgfqpoint{1.494863in}{1.890153in}}%
\pgfpathlineto{\pgfqpoint{1.504239in}{1.906580in}}%
\pgfpathlineto{\pgfqpoint{1.507364in}{1.914992in}}%
\pgfpathlineto{\pgfqpoint{1.513614in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{1.516739in}{1.943162in}}%
\pgfpathlineto{\pgfqpoint{1.519864in}{1.946417in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{1.947543in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{1.950954in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.957355in}}%
\pgfpathlineto{\pgfqpoint{1.535490in}{1.964665in}}%
\pgfpathlineto{\pgfqpoint{1.538615in}{1.970184in}}%
\pgfpathlineto{\pgfqpoint{1.541740in}{1.972612in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{1.972642in}}%
\pgfpathlineto{\pgfqpoint{1.551116in}{1.973498in}}%
\pgfpathlineto{\pgfqpoint{1.554241in}{1.975118in}}%
\pgfpathlineto{\pgfqpoint{1.557366in}{1.976316in}}%
\pgfpathlineto{\pgfqpoint{1.560491in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.566741in}{1.975255in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{1.576117in}{1.974427in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{1.970423in}}%
\pgfpathlineto{\pgfqpoint{1.582367in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{1.585492in}{1.960578in}}%
\pgfpathlineto{\pgfqpoint{1.588617in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{1.591742in}{1.958672in}}%
\pgfpathlineto{\pgfqpoint{1.594867in}{1.958269in}}%
\pgfpathlineto{\pgfqpoint{1.597992in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{1.601118in}{1.948880in}}%
\pgfpathlineto{\pgfqpoint{1.604243in}{1.941702in}}%
\pgfpathlineto{\pgfqpoint{1.607368in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{1.610493in}{1.934416in}}%
\pgfpathlineto{\pgfqpoint{1.616743in}{1.934933in}}%
\pgfpathlineto{\pgfqpoint{1.619868in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{1.626119in}{1.927498in}}%
\pgfpathlineto{\pgfqpoint{1.629244in}{1.926818in}}%
\pgfpathlineto{\pgfqpoint{1.632369in}{1.928597in}}%
\pgfpathlineto{\pgfqpoint{1.641744in}{1.938030in}}%
\pgfpathlineto{\pgfqpoint{1.651120in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{1.654245in}{1.948753in}}%
\pgfpathlineto{\pgfqpoint{1.657370in}{1.948956in}}%
\pgfpathlineto{\pgfqpoint{1.660495in}{1.947557in}}%
\pgfpathlineto{\pgfqpoint{1.663620in}{1.945104in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{1.941630in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{1.936115in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{1.927045in}}%
\pgfpathlineto{\pgfqpoint{1.676121in}{1.913685in}}%
\pgfpathlineto{\pgfqpoint{1.682371in}{1.878769in}}%
\pgfpathlineto{\pgfqpoint{1.694871in}{1.807670in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{1.767605in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{1.750170in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{1.735933in}}%
\pgfpathlineto{\pgfqpoint{1.716747in}{1.699546in}}%
\pgfpathlineto{\pgfqpoint{1.738623in}{1.604062in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{1.744873in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{1.747998in}{1.571967in}}%
\pgfpathlineto{\pgfqpoint{1.751124in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{1.552167in}}%
\pgfpathlineto{\pgfqpoint{1.763624in}{1.541305in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{1.534811in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{1.512419in}}%
\pgfpathlineto{\pgfqpoint{1.779250in}{1.507753in}}%
\pgfpathlineto{\pgfqpoint{1.782375in}{1.505292in}}%
\pgfpathlineto{\pgfqpoint{1.785500in}{1.504172in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{1.503584in}}%
\pgfpathlineto{\pgfqpoint{1.791750in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.794875in}{1.504487in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{1.506879in}}%
\pgfpathlineto{\pgfqpoint{1.801126in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{1.512076in}}%
\pgfpathlineto{\pgfqpoint{1.807376in}{1.512373in}}%
\pgfpathlineto{\pgfqpoint{1.810501in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{1.813626in}{1.511420in}}%
\pgfpathlineto{\pgfqpoint{1.816751in}{1.514561in}}%
\pgfpathlineto{\pgfqpoint{1.819876in}{1.521579in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.549140in}}%
\pgfpathlineto{\pgfqpoint{1.838627in}{1.568519in}}%
\pgfpathlineto{\pgfqpoint{1.844877in}{1.584998in}}%
\pgfpathlineto{\pgfqpoint{1.851128in}{1.603084in}}%
\pgfpathlineto{\pgfqpoint{1.857378in}{1.624680in}}%
\pgfpathlineto{\pgfqpoint{1.863628in}{1.648818in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{1.668548in}}%
\pgfpathlineto{\pgfqpoint{1.879254in}{1.692083in}}%
\pgfpathlineto{\pgfqpoint{1.882379in}{1.701657in}}%
\pgfpathlineto{\pgfqpoint{1.888629in}{1.725589in}}%
\pgfpathlineto{\pgfqpoint{1.891754in}{1.738102in}}%
\pgfpathlineto{\pgfqpoint{1.894879in}{1.748729in}}%
\pgfpathlineto{\pgfqpoint{1.898004in}{1.756324in}}%
\pgfpathlineto{\pgfqpoint{1.904255in}{1.765939in}}%
\pgfpathlineto{\pgfqpoint{1.907380in}{1.772376in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.781688in}}%
\pgfpathlineto{\pgfqpoint{1.916755in}{1.802976in}}%
\pgfpathlineto{\pgfqpoint{1.919880in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{1.814672in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{1.935512in}{1.827363in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{1.830207in}}%
\pgfpathlineto{\pgfqpoint{1.951138in}{1.837134in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{1.838399in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.838274in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{1.837352in}}%
\pgfpathlineto{\pgfqpoint{1.963638in}{1.837477in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{1.840543in}}%
\pgfpathlineto{\pgfqpoint{1.969889in}{1.847133in}}%
\pgfpathlineto{\pgfqpoint{1.976139in}{1.865879in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.885333in}}%
\pgfpathlineto{\pgfqpoint{1.985514in}{1.896889in}}%
\pgfpathlineto{\pgfqpoint{1.988639in}{1.911047in}}%
\pgfpathlineto{\pgfqpoint{1.994890in}{1.945355in}}%
\pgfpathlineto{\pgfqpoint{2.001140in}{1.979094in}}%
\pgfpathlineto{\pgfqpoint{2.004265in}{1.993391in}}%
\pgfpathlineto{\pgfqpoint{2.007390in}{2.005405in}}%
\pgfpathlineto{\pgfqpoint{2.010515in}{2.014937in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{2.022065in}}%
\pgfpathlineto{\pgfqpoint{2.016765in}{2.027251in}}%
\pgfpathlineto{\pgfqpoint{2.019891in}{2.031090in}}%
\pgfpathlineto{\pgfqpoint{2.023016in}{2.033907in}}%
\pgfpathlineto{\pgfqpoint{2.026141in}{2.035554in}}%
\pgfpathlineto{\pgfqpoint{2.029266in}{2.035708in}}%
\pgfpathlineto{\pgfqpoint{2.032391in}{2.034446in}}%
\pgfpathlineto{\pgfqpoint{2.038641in}{2.030928in}}%
\pgfpathlineto{\pgfqpoint{2.041766in}{2.030382in}}%
\pgfpathlineto{\pgfqpoint{2.051142in}{2.031538in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{2.030930in}}%
\pgfpathlineto{\pgfqpoint{2.057392in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{2.060517in}{2.026469in}}%
\pgfpathlineto{\pgfqpoint{2.063642in}{2.021758in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{2.014975in}}%
\pgfpathlineto{\pgfqpoint{2.082393in}{1.972948in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{1.962969in}}%
\pgfpathlineto{\pgfqpoint{2.094894in}{1.929534in}}%
\pgfpathlineto{\pgfqpoint{2.104269in}{1.904060in}}%
\pgfpathlineto{\pgfqpoint{2.107394in}{1.891855in}}%
\pgfpathlineto{\pgfqpoint{2.119895in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{2.135520in}{1.772951in}}%
\pgfpathlineto{\pgfqpoint{2.144896in}{1.735921in}}%
\pgfpathlineto{\pgfqpoint{2.157396in}{1.691657in}}%
\pgfpathlineto{\pgfqpoint{2.163646in}{1.667337in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{1.657389in}}%
\pgfpathlineto{\pgfqpoint{2.169897in}{1.649740in}}%
\pgfpathlineto{\pgfqpoint{2.176147in}{1.636320in}}%
\pgfpathlineto{\pgfqpoint{2.179272in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{2.185522in}{1.606050in}}%
\pgfpathlineto{\pgfqpoint{2.188647in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{2.191772in}{1.589905in}}%
\pgfpathlineto{\pgfqpoint{2.198023in}{1.580025in}}%
\pgfpathlineto{\pgfqpoint{2.204273in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{2.213648in}{1.562201in}}%
\pgfpathlineto{\pgfqpoint{2.219899in}{1.554308in}}%
\pgfpathlineto{\pgfqpoint{2.223024in}{1.552070in}}%
\pgfpathlineto{\pgfqpoint{2.226149in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.229274in}{1.555331in}}%
\pgfpathlineto{\pgfqpoint{2.235524in}{1.563098in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{2.244900in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{2.257400in}{1.595916in}}%
\pgfpathlineto{\pgfqpoint{2.263650in}{1.611154in}}%
\pgfpathlineto{\pgfqpoint{2.266775in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{2.269901in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{2.273026in}{1.629717in}}%
\pgfpathlineto{\pgfqpoint{2.276151in}{1.631532in}}%
\pgfpathlineto{\pgfqpoint{2.282401in}{1.632653in}}%
\pgfpathlineto{\pgfqpoint{2.285526in}{1.633027in}}%
\pgfpathlineto{\pgfqpoint{2.288651in}{1.632580in}}%
\pgfpathlineto{\pgfqpoint{2.291776in}{1.630577in}}%
\pgfpathlineto{\pgfqpoint{2.294902in}{1.627018in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{1.614480in}}%
\pgfpathlineto{\pgfqpoint{2.310533in}{1.607403in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{1.604808in}}%
\pgfpathlineto{\pgfqpoint{2.316784in}{1.604339in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{1.613950in}}%
\pgfpathlineto{\pgfqpoint{2.326159in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{2.335534in}{1.655976in}}%
\pgfpathlineto{\pgfqpoint{2.341785in}{1.675723in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{1.687549in}}%
\pgfpathlineto{\pgfqpoint{2.354285in}{1.728063in}}%
\pgfpathlineto{\pgfqpoint{2.357410in}{1.737765in}}%
\pgfpathlineto{\pgfqpoint{2.360535in}{1.744332in}}%
\pgfpathlineto{\pgfqpoint{2.363661in}{1.749454in}}%
\pgfpathlineto{\pgfqpoint{2.366786in}{1.755692in}}%
\pgfpathlineto{\pgfqpoint{2.369911in}{1.764918in}}%
\pgfpathlineto{\pgfqpoint{2.373036in}{1.777264in}}%
\pgfpathlineto{\pgfqpoint{2.382411in}{1.818100in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{2.401162in}{1.901475in}}%
\pgfpathlineto{\pgfqpoint{2.404287in}{1.913341in}}%
\pgfpathlineto{\pgfqpoint{2.410537in}{1.932839in}}%
\pgfpathlineto{\pgfqpoint{2.416788in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{2.423038in}{1.962597in}}%
\pgfpathlineto{\pgfqpoint{2.429288in}{1.980675in}}%
\pgfpathlineto{\pgfqpoint{2.435538in}{1.997975in}}%
\pgfpathlineto{\pgfqpoint{2.441789in}{2.011547in}}%
\pgfpathlineto{\pgfqpoint{2.448039in}{2.022771in}}%
\pgfpathlineto{\pgfqpoint{2.451164in}{2.026510in}}%
\pgfpathlineto{\pgfqpoint{2.454289in}{2.028546in}}%
\pgfpathlineto{\pgfqpoint{2.463665in}{2.030839in}}%
\pgfpathlineto{\pgfqpoint{2.466790in}{2.031595in}}%
\pgfpathlineto{\pgfqpoint{2.469915in}{2.031528in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{2.030378in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{2.025420in}}%
\pgfpathlineto{\pgfqpoint{2.485540in}{2.022855in}}%
\pgfpathlineto{\pgfqpoint{2.488666in}{2.017794in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{2.009728in}}%
\pgfpathlineto{\pgfqpoint{2.501166in}{1.979574in}}%
\pgfpathlineto{\pgfqpoint{2.510541in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{2.516792in}{1.933643in}}%
\pgfpathlineto{\pgfqpoint{2.523042in}{1.910540in}}%
\pgfpathlineto{\pgfqpoint{2.538668in}{1.845864in}}%
\pgfpathlineto{\pgfqpoint{2.557418in}{1.781621in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{1.772488in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{1.772488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691706in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{0.694831in}{0.714928in}}%
\pgfpathlineto{\pgfqpoint{0.697956in}{0.732567in}}%
\pgfpathlineto{\pgfqpoint{0.701081in}{0.752916in}}%
\pgfpathlineto{\pgfqpoint{0.704207in}{0.769215in}}%
\pgfpathlineto{\pgfqpoint{0.707332in}{0.780094in}}%
\pgfpathlineto{\pgfqpoint{0.710457in}{0.789143in}}%
\pgfpathlineto{\pgfqpoint{0.713582in}{0.800661in}}%
\pgfpathlineto{\pgfqpoint{0.722957in}{0.845415in}}%
\pgfpathlineto{\pgfqpoint{0.732333in}{0.878004in}}%
\pgfpathlineto{\pgfqpoint{0.741708in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{0.757334in}{0.971316in}}%
\pgfpathlineto{\pgfqpoint{0.763584in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{0.769834in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{0.776084in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{0.794835in}{1.085064in}}%
\pgfpathlineto{\pgfqpoint{0.813586in}{1.132265in}}%
\pgfpathlineto{\pgfqpoint{0.835462in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{0.847962in}{1.202243in}}%
\pgfpathlineto{\pgfqpoint{0.863588in}{1.226860in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.235031in}}%
\pgfpathlineto{\pgfqpoint{0.885464in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{0.901089in}{1.267542in}}%
\pgfpathlineto{\pgfqpoint{0.913590in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{0.916715in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.922965in}{1.279049in}}%
\pgfpathlineto{\pgfqpoint{0.935466in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{0.941716in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{0.951091in}{1.281482in}}%
\pgfpathlineto{\pgfqpoint{0.957342in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{0.969842in}{1.274823in}}%
\pgfpathlineto{\pgfqpoint{0.976092in}{1.270703in}}%
\pgfpathlineto{\pgfqpoint{0.982343in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{0.985468in}{1.262748in}}%
\pgfpathlineto{\pgfqpoint{0.988593in}{1.259131in}}%
\pgfpathlineto{\pgfqpoint{0.991718in}{1.254591in}}%
\pgfpathlineto{\pgfqpoint{0.994843in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{1.001093in}{1.234357in}}%
\pgfpathlineto{\pgfqpoint{1.004219in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{1.007344in}{1.212038in}}%
\pgfpathlineto{\pgfqpoint{1.010468in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{1.013593in}{1.178876in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{1.035469in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{1.038594in}{0.991311in}}%
\pgfpathlineto{\pgfqpoint{1.041719in}{0.976401in}}%
\pgfpathlineto{\pgfqpoint{1.044845in}{0.965044in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{0.956459in}}%
\pgfpathlineto{\pgfqpoint{1.054220in}{0.942368in}}%
\pgfpathlineto{\pgfqpoint{1.057345in}{0.933878in}}%
\pgfpathlineto{\pgfqpoint{1.060470in}{0.923066in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{0.895764in}}%
\pgfpathlineto{\pgfqpoint{1.069846in}{0.881957in}}%
\pgfpathlineto{\pgfqpoint{1.072971in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{1.076096in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{1.079221in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{0.853147in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{1.091721in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{1.094847in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{1.101097in}{0.826915in}}%
\pgfpathlineto{\pgfqpoint{1.104222in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{1.107347in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{1.110472in}{0.821939in}}%
\pgfpathlineto{\pgfqpoint{1.116722in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{1.119848in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{0.830352in}}%
\pgfpathlineto{\pgfqpoint{1.129223in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{0.829133in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{1.138598in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{1.144849in}{0.853965in}}%
\pgfpathlineto{\pgfqpoint{1.147974in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{1.151099in}{0.862295in}}%
\pgfpathlineto{\pgfqpoint{1.154224in}{0.864881in}}%
\pgfpathlineto{\pgfqpoint{1.157349in}{0.868586in}}%
\pgfpathlineto{\pgfqpoint{1.160474in}{0.874600in}}%
\pgfpathlineto{\pgfqpoint{1.166725in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{1.169850in}{0.900624in}}%
\pgfpathlineto{\pgfqpoint{1.172975in}{0.907282in}}%
\pgfpathlineto{\pgfqpoint{1.176100in}{0.912053in}}%
\pgfpathlineto{\pgfqpoint{1.179225in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{1.182350in}{0.920670in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{0.927151in}}%
\pgfpathlineto{\pgfqpoint{1.197976in}{0.959908in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{0.974661in}}%
\pgfpathlineto{\pgfqpoint{1.210476in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{1.216727in}{0.999546in}}%
\pgfpathlineto{\pgfqpoint{1.219852in}{1.006806in}}%
\pgfpathlineto{\pgfqpoint{1.222977in}{1.012205in}}%
\pgfpathlineto{\pgfqpoint{1.229227in}{1.021676in}}%
\pgfpathlineto{\pgfqpoint{1.232352in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{1.241728in}{1.051015in}}%
\pgfpathlineto{\pgfqpoint{1.244853in}{1.056275in}}%
\pgfpathlineto{\pgfqpoint{1.251103in}{1.065377in}}%
\pgfpathlineto{\pgfqpoint{1.254228in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.097089in}}%
\pgfpathlineto{\pgfqpoint{1.272979in}{1.104652in}}%
\pgfpathlineto{\pgfqpoint{1.276104in}{1.110254in}}%
\pgfpathlineto{\pgfqpoint{1.285479in}{1.131160in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{1.135348in}}%
\pgfpathlineto{\pgfqpoint{1.291730in}{1.138343in}}%
\pgfpathlineto{\pgfqpoint{1.294855in}{1.142028in}}%
\pgfpathlineto{\pgfqpoint{1.297980in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.301105in}{1.156476in}}%
\pgfpathlineto{\pgfqpoint{1.307355in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.316731in}{1.197056in}}%
\pgfpathlineto{\pgfqpoint{1.319856in}{1.207979in}}%
\pgfpathlineto{\pgfqpoint{1.322981in}{1.222228in}}%
\pgfpathlineto{\pgfqpoint{1.332357in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{1.341732in}{1.315661in}}%
\pgfpathlineto{\pgfqpoint{1.347982in}{1.346769in}}%
\pgfpathlineto{\pgfqpoint{1.351108in}{1.359275in}}%
\pgfpathlineto{\pgfqpoint{1.354233in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{1.357358in}{1.372542in}}%
\pgfpathlineto{\pgfqpoint{1.360483in}{1.373827in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{1.372696in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.369744in}}%
\pgfpathlineto{\pgfqpoint{1.369858in}{1.365146in}}%
\pgfpathlineto{\pgfqpoint{1.372983in}{1.359018in}}%
\pgfpathlineto{\pgfqpoint{1.385484in}{1.330829in}}%
\pgfpathlineto{\pgfqpoint{1.394859in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{1.307272in}}%
\pgfpathlineto{\pgfqpoint{1.401110in}{1.298534in}}%
\pgfpathlineto{\pgfqpoint{1.404235in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{1.407360in}{1.274621in}}%
\pgfpathlineto{\pgfqpoint{1.413610in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{1.419860in}{1.212448in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.199811in}}%
\pgfpathlineto{\pgfqpoint{1.429236in}{1.179052in}}%
\pgfpathlineto{\pgfqpoint{1.435486in}{1.158833in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.135419in}}%
\pgfpathlineto{\pgfqpoint{1.447986in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{1.457362in}{1.068687in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{1.466737in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{0.988210in}}%
\pgfpathlineto{\pgfqpoint{1.488613in}{0.969191in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{1.494863in}{0.953365in}}%
\pgfpathlineto{\pgfqpoint{1.504239in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{1.507364in}{0.928526in}}%
\pgfpathlineto{\pgfqpoint{1.513614in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{1.516739in}{0.900356in}}%
\pgfpathlineto{\pgfqpoint{1.519864in}{0.897102in}}%
\pgfpathlineto{\pgfqpoint{1.526115in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.529240in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{1.535490in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{1.538615in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{1.541740in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{0.870876in}}%
\pgfpathlineto{\pgfqpoint{1.551116in}{0.870020in}}%
\pgfpathlineto{\pgfqpoint{1.554241in}{0.868400in}}%
\pgfpathlineto{\pgfqpoint{1.557366in}{0.867202in}}%
\pgfpathlineto{\pgfqpoint{1.560491in}{0.867183in}}%
\pgfpathlineto{\pgfqpoint{1.566741in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{1.576117in}{0.869091in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{1.582367in}{0.878476in}}%
\pgfpathlineto{\pgfqpoint{1.585492in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{1.588617in}{0.884880in}}%
\pgfpathlineto{\pgfqpoint{1.591742in}{0.884847in}}%
\pgfpathlineto{\pgfqpoint{1.594867in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{1.597992in}{0.888418in}}%
\pgfpathlineto{\pgfqpoint{1.601118in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{1.604243in}{0.901816in}}%
\pgfpathlineto{\pgfqpoint{1.607368in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{1.610493in}{0.909102in}}%
\pgfpathlineto{\pgfqpoint{1.616743in}{0.908585in}}%
\pgfpathlineto{\pgfqpoint{1.619868in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{1.626119in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{1.629244in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{1.632369in}{0.914921in}}%
\pgfpathlineto{\pgfqpoint{1.641744in}{0.905488in}}%
\pgfpathlineto{\pgfqpoint{1.651120in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{1.654245in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{1.657370in}{0.894562in}}%
\pgfpathlineto{\pgfqpoint{1.660495in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{1.663620in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{1.666745in}{0.901889in}}%
\pgfpathlineto{\pgfqpoint{1.669870in}{0.907403in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{1.676121in}{0.929833in}}%
\pgfpathlineto{\pgfqpoint{1.682371in}{0.964749in}}%
\pgfpathlineto{\pgfqpoint{1.694871in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{1.704247in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{1.107585in}}%
\pgfpathlineto{\pgfqpoint{1.716747in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{1.738623in}{1.239456in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.744873in}{1.262660in}}%
\pgfpathlineto{\pgfqpoint{1.747998in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{1.751124in}{1.279060in}}%
\pgfpathlineto{\pgfqpoint{1.757374in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{1.763624in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{1.766749in}{1.308705in}}%
\pgfpathlineto{\pgfqpoint{1.776125in}{1.331104in}}%
\pgfpathlineto{\pgfqpoint{1.779250in}{1.335764in}}%
\pgfpathlineto{\pgfqpoint{1.782375in}{1.338225in}}%
\pgfpathlineto{\pgfqpoint{1.785500in}{1.339344in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{1.339933in}}%
\pgfpathlineto{\pgfqpoint{1.791750in}{1.340030in}}%
\pgfpathlineto{\pgfqpoint{1.794875in}{1.339036in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{1.336643in}}%
\pgfpathlineto{\pgfqpoint{1.801126in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{1.807376in}{1.331144in}}%
\pgfpathlineto{\pgfqpoint{1.810501in}{1.332080in}}%
\pgfpathlineto{\pgfqpoint{1.813626in}{1.332097in}}%
\pgfpathlineto{\pgfqpoint{1.816751in}{1.328956in}}%
\pgfpathlineto{\pgfqpoint{1.819876in}{1.321938in}}%
\pgfpathlineto{\pgfqpoint{1.829252in}{1.294377in}}%
\pgfpathlineto{\pgfqpoint{1.838627in}{1.274997in}}%
\pgfpathlineto{\pgfqpoint{1.844877in}{1.258520in}}%
\pgfpathlineto{\pgfqpoint{1.851128in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{1.857378in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{1.863628in}{1.194702in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{1.184031in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{1.174972in}}%
\pgfpathlineto{\pgfqpoint{1.879254in}{1.151437in}}%
\pgfpathlineto{\pgfqpoint{1.882379in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{1.888629in}{1.117931in}}%
\pgfpathlineto{\pgfqpoint{1.891754in}{1.105417in}}%
\pgfpathlineto{\pgfqpoint{1.894879in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{1.898004in}{1.087201in}}%
\pgfpathlineto{\pgfqpoint{1.904255in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{1.907380in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.061836in}}%
\pgfpathlineto{\pgfqpoint{1.916755in}{1.040556in}}%
\pgfpathlineto{\pgfqpoint{1.919880in}{1.033158in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{1.023429in}}%
\pgfpathlineto{\pgfqpoint{1.935512in}{1.016176in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{1.951138in}{1.006422in}}%
\pgfpathlineto{\pgfqpoint{1.954263in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.005282in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{1.963638in}{1.006079in}}%
\pgfpathlineto{\pgfqpoint{1.966763in}{1.003013in}}%
\pgfpathlineto{\pgfqpoint{1.969889in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{1.976139in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{0.958242in}}%
\pgfpathlineto{\pgfqpoint{1.985514in}{0.946686in}}%
\pgfpathlineto{\pgfqpoint{1.988639in}{0.932528in}}%
\pgfpathlineto{\pgfqpoint{1.994890in}{0.898225in}}%
\pgfpathlineto{\pgfqpoint{2.001140in}{0.864486in}}%
\pgfpathlineto{\pgfqpoint{2.004265in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{2.007390in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{2.010515in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{2.016765in}{0.816333in}}%
\pgfpathlineto{\pgfqpoint{2.019891in}{0.812494in}}%
\pgfpathlineto{\pgfqpoint{2.023016in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{2.026141in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{2.029266in}{0.807875in}}%
\pgfpathlineto{\pgfqpoint{2.032391in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{2.038641in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{2.041766in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{2.051142in}{0.812049in}}%
\pgfpathlineto{\pgfqpoint{2.054267in}{0.812657in}}%
\pgfpathlineto{\pgfqpoint{2.057392in}{0.814233in}}%
\pgfpathlineto{\pgfqpoint{2.060517in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{2.063642in}{0.821828in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{2.082393in}{0.870627in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{2.094894in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{2.104269in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{2.107394in}{0.951722in}}%
\pgfpathlineto{\pgfqpoint{2.119895in}{1.011632in}}%
\pgfpathlineto{\pgfqpoint{2.135520in}{1.070625in}}%
\pgfpathlineto{\pgfqpoint{2.144896in}{1.107656in}}%
\pgfpathlineto{\pgfqpoint{2.157396in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.163646in}{1.176239in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{1.186188in}}%
\pgfpathlineto{\pgfqpoint{2.169897in}{1.193836in}}%
\pgfpathlineto{\pgfqpoint{2.176147in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{2.179272in}{1.216187in}}%
\pgfpathlineto{\pgfqpoint{2.188647in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{2.191772in}{1.253671in}}%
\pgfpathlineto{\pgfqpoint{2.198023in}{1.263551in}}%
\pgfpathlineto{\pgfqpoint{2.204273in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{2.213648in}{1.281379in}}%
\pgfpathlineto{\pgfqpoint{2.219899in}{1.289271in}}%
\pgfpathlineto{\pgfqpoint{2.223024in}{1.291510in}}%
\pgfpathlineto{\pgfqpoint{2.226149in}{1.291093in}}%
\pgfpathlineto{\pgfqpoint{2.229274in}{1.288243in}}%
\pgfpathlineto{\pgfqpoint{2.235524in}{1.280476in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{1.274159in}}%
\pgfpathlineto{\pgfqpoint{2.244900in}{1.270249in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.259788in}}%
\pgfpathlineto{\pgfqpoint{2.257400in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{2.263650in}{1.232423in}}%
\pgfpathlineto{\pgfqpoint{2.266775in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{2.269901in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{2.273026in}{1.213857in}}%
\pgfpathlineto{\pgfqpoint{2.276151in}{1.212042in}}%
\pgfpathlineto{\pgfqpoint{2.282401in}{1.210921in}}%
\pgfpathlineto{\pgfqpoint{2.285526in}{1.210546in}}%
\pgfpathlineto{\pgfqpoint{2.288651in}{1.210993in}}%
\pgfpathlineto{\pgfqpoint{2.291776in}{1.212997in}}%
\pgfpathlineto{\pgfqpoint{2.294902in}{1.216555in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{1.229098in}}%
\pgfpathlineto{\pgfqpoint{2.310533in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{2.316784in}{1.239239in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{1.236329in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{2.326159in}{1.219907in}}%
\pgfpathlineto{\pgfqpoint{2.335534in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{2.341785in}{1.167856in}}%
\pgfpathlineto{\pgfqpoint{2.344910in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{2.354285in}{1.115515in}}%
\pgfpathlineto{\pgfqpoint{2.357410in}{1.105814in}}%
\pgfpathlineto{\pgfqpoint{2.360535in}{1.099247in}}%
\pgfpathlineto{\pgfqpoint{2.363661in}{1.094122in}}%
\pgfpathlineto{\pgfqpoint{2.366786in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{2.369911in}{1.078659in}}%
\pgfpathlineto{\pgfqpoint{2.373036in}{1.066313in}}%
\pgfpathlineto{\pgfqpoint{2.382411in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{2.401162in}{0.942104in}}%
\pgfpathlineto{\pgfqpoint{2.404287in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{2.410537in}{0.910742in}}%
\pgfpathlineto{\pgfqpoint{2.416788in}{0.895607in}}%
\pgfpathlineto{\pgfqpoint{2.423038in}{0.880985in}}%
\pgfpathlineto{\pgfqpoint{2.429288in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{2.435538in}{0.845617in}}%
\pgfpathlineto{\pgfqpoint{2.441789in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{2.444914in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{2.448039in}{0.820836in}}%
\pgfpathlineto{\pgfqpoint{2.451164in}{0.817100in}}%
\pgfpathlineto{\pgfqpoint{2.454289in}{0.815064in}}%
\pgfpathlineto{\pgfqpoint{2.463665in}{0.812771in}}%
\pgfpathlineto{\pgfqpoint{2.466790in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{2.469915in}{0.812111in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{0.813262in}}%
\pgfpathlineto{\pgfqpoint{2.482415in}{0.818219in}}%
\pgfpathlineto{\pgfqpoint{2.485540in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{2.488666in}{0.825902in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{0.833968in}}%
\pgfpathlineto{\pgfqpoint{2.501166in}{0.864121in}}%
\pgfpathlineto{\pgfqpoint{2.510541in}{0.889431in}}%
\pgfpathlineto{\pgfqpoint{2.516792in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{2.523042in}{0.933331in}}%
\pgfpathlineto{\pgfqpoint{2.538668in}{0.998032in}}%
\pgfpathlineto{\pgfqpoint{2.554293in}{1.052920in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{1.071587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691706in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{2.538668in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{2.551168in}{2.136179in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{2.136179in}}%
\pgfpathlineto{\pgfqpoint{2.560543in}{2.136179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563656in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{2.563656in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785803in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{1.401110in}{0.634568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428888in}{0.634568in}}{\pgfqpoint{1.428888in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{1.428888in}{1.229475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.428888in}{1.257253in}}{\pgfqpoint{1.401110in}{1.257253in}}%
\pgfpathlineto{\pgfqpoint{0.785803in}{1.257253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758025in}{1.257253in}}{\pgfqpoint{0.758025in}{1.229475in}}%
\pgfpathlineto{\pgfqpoint{0.758025in}{0.662346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758025in}{0.634568in}}{\pgfqpoint{0.785803in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{0.785803in}{0.634568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813581in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{1.153086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202470in,y=1.104475in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813581in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.959413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202470in,y=0.910802in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_c$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813581in}{0.765741in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{0.765741in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.765741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202470in,y=0.717129in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{2.796990in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{2.796990in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.796990in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796990in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796990in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422015in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.422015in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422015in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422015in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047040in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.047040in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047040in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.047040in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672065in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672065in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672065in,y=0.467901in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734527in,y=0.288889in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t / T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{0.707896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796990in}{0.707896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{1.064827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796990in}{1.064827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{1.421758in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{1.421758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796990in}{1.421758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{1.778690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796990in}{1.778690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{2.135621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796990in}{2.135621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800115in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{2.803240in}{2.128659in}}%
\pgfpathlineto{\pgfqpoint{2.812615in}{2.077645in}}%
\pgfpathlineto{\pgfqpoint{2.818865in}{2.057469in}}%
\pgfpathlineto{\pgfqpoint{2.821991in}{2.043941in}}%
\pgfpathlineto{\pgfqpoint{2.828241in}{2.012629in}}%
\pgfpathlineto{\pgfqpoint{2.831366in}{2.001031in}}%
\pgfpathlineto{\pgfqpoint{2.834491in}{1.991491in}}%
\pgfpathlineto{\pgfqpoint{2.837616in}{1.980683in}}%
\pgfpathlineto{\pgfqpoint{2.846992in}{1.940210in}}%
\pgfpathlineto{\pgfqpoint{2.856367in}{1.910369in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{1.884782in}}%
\pgfpathlineto{\pgfqpoint{2.865742in}{1.874371in}}%
\pgfpathlineto{\pgfqpoint{2.871993in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{2.884493in}{1.815282in}}%
\pgfpathlineto{\pgfqpoint{2.887618in}{1.807841in}}%
\pgfpathlineto{\pgfqpoint{2.890743in}{1.799380in}}%
\pgfpathlineto{\pgfqpoint{2.900119in}{1.769672in}}%
\pgfpathlineto{\pgfqpoint{2.909494in}{1.747859in}}%
\pgfpathlineto{\pgfqpoint{2.915744in}{1.729467in}}%
\pgfpathlineto{\pgfqpoint{2.918869in}{1.722306in}}%
\pgfpathlineto{\pgfqpoint{2.925120in}{1.710427in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{1.687084in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{1.681570in}}%
\pgfpathlineto{\pgfqpoint{2.940745in}{1.676827in}}%
\pgfpathlineto{\pgfqpoint{2.943870in}{1.671182in}}%
\pgfpathlineto{\pgfqpoint{2.950121in}{1.657127in}}%
\pgfpathlineto{\pgfqpoint{2.953246in}{1.651497in}}%
\pgfpathlineto{\pgfqpoint{2.959496in}{1.643430in}}%
\pgfpathlineto{\pgfqpoint{2.962621in}{1.638264in}}%
\pgfpathlineto{\pgfqpoint{2.968871in}{1.626469in}}%
\pgfpathlineto{\pgfqpoint{2.971997in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{2.978247in}{1.616260in}}%
\pgfpathlineto{\pgfqpoint{2.987622in}{1.602506in}}%
\pgfpathlineto{\pgfqpoint{2.990747in}{1.600027in}}%
\pgfpathlineto{\pgfqpoint{2.993872in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{2.996998in}{1.595370in}}%
\pgfpathlineto{\pgfqpoint{3.003248in}{1.587649in}}%
\pgfpathlineto{\pgfqpoint{3.006373in}{1.585170in}}%
\pgfpathlineto{\pgfqpoint{3.012623in}{1.582954in}}%
\pgfpathlineto{\pgfqpoint{3.015748in}{1.580787in}}%
\pgfpathlineto{\pgfqpoint{3.018873in}{1.577809in}}%
\pgfpathlineto{\pgfqpoint{3.021999in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{3.025124in}{1.574462in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.574496in}}%
\pgfpathlineto{\pgfqpoint{3.031374in}{1.574085in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{1.569714in}}%
\pgfpathlineto{\pgfqpoint{3.043874in}{1.570242in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{3.050125in}{1.571441in}}%
\pgfpathlineto{\pgfqpoint{3.056375in}{1.570019in}}%
\pgfpathlineto{\pgfqpoint{3.059500in}{1.570650in}}%
\pgfpathlineto{\pgfqpoint{3.065750in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{3.068875in}{1.575113in}}%
\pgfpathlineto{\pgfqpoint{3.072001in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{3.075126in}{1.576030in}}%
\pgfpathlineto{\pgfqpoint{3.078251in}{1.578223in}}%
\pgfpathlineto{\pgfqpoint{3.084501in}{1.583977in}}%
\pgfpathlineto{\pgfqpoint{3.090751in}{1.587406in}}%
\pgfpathlineto{\pgfqpoint{3.093876in}{1.590336in}}%
\pgfpathlineto{\pgfqpoint{3.097002in}{1.594987in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.611969in}}%
\pgfpathlineto{\pgfqpoint{3.109502in}{1.619353in}}%
\pgfpathlineto{\pgfqpoint{3.112627in}{1.629738in}}%
\pgfpathlineto{\pgfqpoint{3.115752in}{1.643327in}}%
\pgfpathlineto{\pgfqpoint{3.122002in}{1.676796in}}%
\pgfpathlineto{\pgfqpoint{3.125127in}{1.696290in}}%
\pgfpathlineto{\pgfqpoint{3.128252in}{1.718677in}}%
\pgfpathlineto{\pgfqpoint{3.140753in}{1.820748in}}%
\pgfpathlineto{\pgfqpoint{3.143878in}{1.841401in}}%
\pgfpathlineto{\pgfqpoint{3.147003in}{1.859467in}}%
\pgfpathlineto{\pgfqpoint{3.150128in}{1.874879in}}%
\pgfpathlineto{\pgfqpoint{3.153253in}{1.886983in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{1.895566in}}%
\pgfpathlineto{\pgfqpoint{3.162629in}{1.908456in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{1.917420in}}%
\pgfpathlineto{\pgfqpoint{3.168879in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{3.178254in}{1.967720in}}%
\pgfpathlineto{\pgfqpoint{3.181379in}{1.978184in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.986826in}}%
\pgfpathlineto{\pgfqpoint{3.187630in}{1.992891in}}%
\pgfpathlineto{\pgfqpoint{3.190755in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{3.197005in}{1.998064in}}%
\pgfpathlineto{\pgfqpoint{3.200130in}{2.001572in}}%
\pgfpathlineto{\pgfqpoint{3.203255in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{3.206380in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{3.209505in}{2.020877in}}%
\pgfpathlineto{\pgfqpoint{3.212631in}{2.023758in}}%
\pgfpathlineto{\pgfqpoint{3.215756in}{2.023920in}}%
\pgfpathlineto{\pgfqpoint{3.218881in}{2.022487in}}%
\pgfpathlineto{\pgfqpoint{3.228256in}{2.016144in}}%
\pgfpathlineto{\pgfqpoint{3.231381in}{2.015026in}}%
\pgfpathlineto{\pgfqpoint{3.234506in}{2.015124in}}%
\pgfpathlineto{\pgfqpoint{3.237632in}{2.015606in}}%
\pgfpathlineto{\pgfqpoint{3.240757in}{2.014577in}}%
\pgfpathlineto{\pgfqpoint{3.243882in}{2.010425in}}%
\pgfpathlineto{\pgfqpoint{3.253257in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{3.256382in}{1.984949in}}%
\pgfpathlineto{\pgfqpoint{3.259507in}{1.982235in}}%
\pgfpathlineto{\pgfqpoint{3.262633in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{1.973068in}}%
\pgfpathlineto{\pgfqpoint{3.281383in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{3.287634in}{1.926072in}}%
\pgfpathlineto{\pgfqpoint{3.290759in}{1.921017in}}%
\pgfpathlineto{\pgfqpoint{3.293884in}{1.914772in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{1.906676in}}%
\pgfpathlineto{\pgfqpoint{3.303259in}{1.889153in}}%
\pgfpathlineto{\pgfqpoint{3.306384in}{1.883067in}}%
\pgfpathlineto{\pgfqpoint{3.312635in}{1.874507in}}%
\pgfpathlineto{\pgfqpoint{3.315760in}{1.868101in}}%
\pgfpathlineto{\pgfqpoint{3.325135in}{1.843040in}}%
\pgfpathlineto{\pgfqpoint{3.328260in}{1.837635in}}%
\pgfpathlineto{\pgfqpoint{3.331385in}{1.833080in}}%
\pgfpathlineto{\pgfqpoint{3.334510in}{1.827704in}}%
\pgfpathlineto{\pgfqpoint{3.340761in}{1.813209in}}%
\pgfpathlineto{\pgfqpoint{3.343886in}{1.805959in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{3.359511in}{1.778173in}}%
\pgfpathlineto{\pgfqpoint{3.365762in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{3.372012in}{1.752320in}}%
\pgfpathlineto{\pgfqpoint{3.375137in}{1.747771in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{3.384512in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{3.390763in}{1.719708in}}%
\pgfpathlineto{\pgfqpoint{3.393888in}{1.714065in}}%
\pgfpathlineto{\pgfqpoint{3.397013in}{1.710941in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{1.708614in}}%
\pgfpathlineto{\pgfqpoint{3.403263in}{1.704542in}}%
\pgfpathlineto{\pgfqpoint{3.406388in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{3.412639in}{1.679683in}}%
\pgfpathlineto{\pgfqpoint{3.415764in}{1.672407in}}%
\pgfpathlineto{\pgfqpoint{3.418889in}{1.666091in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{3.425140in}{1.649395in}}%
\pgfpathlineto{\pgfqpoint{3.428265in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{3.437640in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{3.456391in}{1.506722in}}%
\pgfpathlineto{\pgfqpoint{3.459516in}{1.496006in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{1.488276in}}%
\pgfpathlineto{\pgfqpoint{3.465766in}{1.484104in}}%
\pgfpathlineto{\pgfqpoint{3.468891in}{1.483376in}}%
\pgfpathlineto{\pgfqpoint{3.472017in}{1.485401in}}%
\pgfpathlineto{\pgfqpoint{3.475142in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{3.478267in}{1.495212in}}%
\pgfpathlineto{\pgfqpoint{3.481392in}{1.502531in}}%
\pgfpathlineto{\pgfqpoint{3.490767in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{3.503268in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{3.509518in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{3.512643in}{1.583905in}}%
\pgfpathlineto{\pgfqpoint{3.515768in}{1.597106in}}%
\pgfpathlineto{\pgfqpoint{3.522019in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{3.528269in}{1.660920in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{3.550145in}{1.736820in}}%
\pgfpathlineto{\pgfqpoint{3.556395in}{1.764472in}}%
\pgfpathlineto{\pgfqpoint{3.559520in}{1.779109in}}%
\pgfpathlineto{\pgfqpoint{3.562645in}{1.791856in}}%
\pgfpathlineto{\pgfqpoint{3.565770in}{1.801568in}}%
\pgfpathlineto{\pgfqpoint{3.572021in}{1.816065in}}%
\pgfpathlineto{\pgfqpoint{3.575146in}{1.824854in}}%
\pgfpathlineto{\pgfqpoint{3.590771in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{3.597022in}{1.895873in}}%
\pgfpathlineto{\pgfqpoint{3.600147in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{3.603272in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{3.609522in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{3.612647in}{1.924036in}}%
\pgfpathlineto{\pgfqpoint{3.622023in}{1.949482in}}%
\pgfpathlineto{\pgfqpoint{3.625148in}{1.954029in}}%
\pgfpathlineto{\pgfqpoint{3.628273in}{1.955869in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{1.956802in}}%
\pgfpathlineto{\pgfqpoint{3.634523in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{3.637648in}{1.962687in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{1.972439in}}%
\pgfpathlineto{\pgfqpoint{3.647024in}{1.975468in}}%
\pgfpathlineto{\pgfqpoint{3.650149in}{1.976688in}}%
\pgfpathlineto{\pgfqpoint{3.662649in}{1.977287in}}%
\pgfpathlineto{\pgfqpoint{3.665774in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{3.672025in}{1.975009in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{1.974907in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.973641in}}%
\pgfpathlineto{\pgfqpoint{3.684525in}{1.970130in}}%
\pgfpathlineto{\pgfqpoint{3.690775in}{1.959719in}}%
\pgfpathlineto{\pgfqpoint{3.693900in}{1.956592in}}%
\pgfpathlineto{\pgfqpoint{3.697026in}{1.955683in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{1.955162in}}%
\pgfpathlineto{\pgfqpoint{3.703276in}{1.952599in}}%
\pgfpathlineto{\pgfqpoint{3.706401in}{1.947036in}}%
\pgfpathlineto{\pgfqpoint{3.709526in}{1.939884in}}%
\pgfpathlineto{\pgfqpoint{3.712651in}{1.933819in}}%
\pgfpathlineto{\pgfqpoint{3.715776in}{1.930611in}}%
\pgfpathlineto{\pgfqpoint{3.718902in}{1.929808in}}%
\pgfpathlineto{\pgfqpoint{3.722027in}{1.929393in}}%
\pgfpathlineto{\pgfqpoint{3.725152in}{1.927710in}}%
\pgfpathlineto{\pgfqpoint{3.731402in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{3.734527in}{1.921927in}}%
\pgfpathlineto{\pgfqpoint{3.737652in}{1.923333in}}%
\pgfpathlineto{\pgfqpoint{3.747028in}{1.930135in}}%
\pgfpathlineto{\pgfqpoint{3.750153in}{1.933340in}}%
\pgfpathlineto{\pgfqpoint{3.756403in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{3.759528in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{3.762653in}{1.946705in}}%
\pgfpathlineto{\pgfqpoint{3.768904in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{3.772029in}{1.945005in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{1.942926in}}%
\pgfpathlineto{\pgfqpoint{3.778279in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{3.781404in}{1.927587in}}%
\pgfpathlineto{\pgfqpoint{3.787654in}{1.899062in}}%
\pgfpathlineto{\pgfqpoint{3.797030in}{1.852521in}}%
\pgfpathlineto{\pgfqpoint{3.809530in}{1.780446in}}%
\pgfpathlineto{\pgfqpoint{3.812655in}{1.766965in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{1.660391in}}%
\pgfpathlineto{\pgfqpoint{3.847032in}{1.635971in}}%
\pgfpathlineto{\pgfqpoint{3.853282in}{1.614667in}}%
\pgfpathlineto{\pgfqpoint{3.856407in}{1.606249in}}%
\pgfpathlineto{\pgfqpoint{3.859532in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{3.862657in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{3.868908in}{1.590570in}}%
\pgfpathlineto{\pgfqpoint{3.872033in}{1.586632in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{1.569774in}}%
\pgfpathlineto{\pgfqpoint{3.884533in}{1.567072in}}%
\pgfpathlineto{\pgfqpoint{3.887658in}{1.566761in}}%
\pgfpathlineto{\pgfqpoint{3.897034in}{1.569768in}}%
\pgfpathlineto{\pgfqpoint{3.900159in}{1.571373in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{1.574499in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.583560in}}%
\pgfpathlineto{\pgfqpoint{3.912659in}{1.586541in}}%
\pgfpathlineto{\pgfqpoint{3.915784in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{1.587740in}}%
\pgfpathlineto{\pgfqpoint{3.922035in}{1.589402in}}%
\pgfpathlineto{\pgfqpoint{3.925160in}{1.594013in}}%
\pgfpathlineto{\pgfqpoint{3.928285in}{1.601386in}}%
\pgfpathlineto{\pgfqpoint{3.934535in}{1.617782in}}%
\pgfpathlineto{\pgfqpoint{3.937660in}{1.624227in}}%
\pgfpathlineto{\pgfqpoint{3.947036in}{1.639666in}}%
\pgfpathlineto{\pgfqpoint{3.953286in}{1.649906in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{1.655631in}}%
\pgfpathlineto{\pgfqpoint{3.959536in}{1.662570in}}%
\pgfpathlineto{\pgfqpoint{3.965786in}{1.679968in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.697287in}}%
\pgfpathlineto{\pgfqpoint{3.990787in}{1.744501in}}%
\pgfpathlineto{\pgfqpoint{3.993913in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{4.000163in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{4.003288in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{4.006413in}{1.794580in}}%
\pgfpathlineto{\pgfqpoint{4.012663in}{1.802947in}}%
\pgfpathlineto{\pgfqpoint{4.015788in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{4.022039in}{1.825970in}}%
\pgfpathlineto{\pgfqpoint{4.025164in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{4.028289in}{1.835810in}}%
\pgfpathlineto{\pgfqpoint{4.034539in}{1.840707in}}%
\pgfpathlineto{\pgfqpoint{4.040796in}{1.846067in}}%
\pgfpathlineto{\pgfqpoint{4.043921in}{1.847215in}}%
\pgfpathlineto{\pgfqpoint{4.050171in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{4.053296in}{1.848488in}}%
\pgfpathlineto{\pgfqpoint{4.056421in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{4.059546in}{1.850418in}}%
\pgfpathlineto{\pgfqpoint{4.062672in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{4.065797in}{1.847597in}}%
\pgfpathlineto{\pgfqpoint{4.068922in}{1.847026in}}%
\pgfpathlineto{\pgfqpoint{4.072047in}{1.849202in}}%
\pgfpathlineto{\pgfqpoint{4.075172in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{4.081422in}{1.868164in}}%
\pgfpathlineto{\pgfqpoint{4.084547in}{1.876089in}}%
\pgfpathlineto{\pgfqpoint{4.087673in}{1.885528in}}%
\pgfpathlineto{\pgfqpoint{4.090798in}{1.897188in}}%
\pgfpathlineto{\pgfqpoint{4.097048in}{1.925807in}}%
\pgfpathlineto{\pgfqpoint{4.106423in}{1.973913in}}%
\pgfpathlineto{\pgfqpoint{4.112674in}{2.004476in}}%
\pgfpathlineto{\pgfqpoint{4.115799in}{2.015618in}}%
\pgfpathlineto{\pgfqpoint{4.118924in}{2.023341in}}%
\pgfpathlineto{\pgfqpoint{4.122049in}{2.028717in}}%
\pgfpathlineto{\pgfqpoint{4.128299in}{2.037000in}}%
\pgfpathlineto{\pgfqpoint{4.131424in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{4.134549in}{2.040050in}}%
\pgfpathlineto{\pgfqpoint{4.137675in}{2.038012in}}%
\pgfpathlineto{\pgfqpoint{4.143925in}{2.031555in}}%
\pgfpathlineto{\pgfqpoint{4.147050in}{2.029755in}}%
\pgfpathlineto{\pgfqpoint{4.156425in}{2.028197in}}%
\pgfpathlineto{\pgfqpoint{4.159550in}{2.026813in}}%
\pgfpathlineto{\pgfqpoint{4.162676in}{2.024520in}}%
\pgfpathlineto{\pgfqpoint{4.165801in}{2.020964in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{2.015725in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{2.008767in}}%
\pgfpathlineto{\pgfqpoint{4.181426in}{1.983556in}}%
\pgfpathlineto{\pgfqpoint{4.187677in}{1.964205in}}%
\pgfpathlineto{\pgfqpoint{4.197052in}{1.930750in}}%
\pgfpathlineto{\pgfqpoint{4.203302in}{1.914092in}}%
\pgfpathlineto{\pgfqpoint{4.206427in}{1.905966in}}%
\pgfpathlineto{\pgfqpoint{4.209552in}{1.896530in}}%
\pgfpathlineto{\pgfqpoint{4.228303in}{1.833172in}}%
\pgfpathlineto{\pgfqpoint{4.234553in}{1.814146in}}%
\pgfpathlineto{\pgfqpoint{4.237679in}{1.807027in}}%
\pgfpathlineto{\pgfqpoint{4.247054in}{1.789358in}}%
\pgfpathlineto{\pgfqpoint{4.253304in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{4.262680in}{1.760435in}}%
\pgfpathlineto{\pgfqpoint{4.272055in}{1.741689in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.738037in}}%
\pgfpathlineto{\pgfqpoint{4.278305in}{1.735567in}}%
\pgfpathlineto{\pgfqpoint{4.281430in}{1.732614in}}%
\pgfpathlineto{\pgfqpoint{4.284555in}{1.727886in}}%
\pgfpathlineto{\pgfqpoint{4.293931in}{1.709345in}}%
\pgfpathlineto{\pgfqpoint{4.297056in}{1.705413in}}%
\pgfpathlineto{\pgfqpoint{4.303306in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{4.306431in}{1.697269in}}%
\pgfpathlineto{\pgfqpoint{4.309556in}{1.695636in}}%
\pgfpathlineto{\pgfqpoint{4.312682in}{1.695311in}}%
\pgfpathlineto{\pgfqpoint{4.318932in}{1.696578in}}%
\pgfpathlineto{\pgfqpoint{4.325182in}{1.696501in}}%
\pgfpathlineto{\pgfqpoint{4.328307in}{1.697192in}}%
\pgfpathlineto{\pgfqpoint{4.331432in}{1.699505in}}%
\pgfpathlineto{\pgfqpoint{4.334557in}{1.703329in}}%
\pgfpathlineto{\pgfqpoint{4.340808in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{4.347058in}{1.723454in}}%
\pgfpathlineto{\pgfqpoint{4.356433in}{1.741709in}}%
\pgfpathlineto{\pgfqpoint{4.362684in}{1.753219in}}%
\pgfpathlineto{\pgfqpoint{4.365809in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{4.372059in}{1.778544in}}%
\pgfpathlineto{\pgfqpoint{4.375184in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{4.378309in}{1.790277in}}%
\pgfpathlineto{\pgfqpoint{4.381434in}{1.792841in}}%
\pgfpathlineto{\pgfqpoint{4.384559in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{4.387685in}{1.794883in}}%
\pgfpathlineto{\pgfqpoint{4.390810in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{4.393935in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{4.397060in}{1.787327in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{1.775092in}}%
\pgfpathlineto{\pgfqpoint{4.409560in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{4.418942in}{1.739116in}}%
\pgfpathlineto{\pgfqpoint{4.422067in}{1.733768in}}%
\pgfpathlineto{\pgfqpoint{4.425192in}{1.730310in}}%
\pgfpathlineto{\pgfqpoint{4.428317in}{1.728659in}}%
\pgfpathlineto{\pgfqpoint{4.431443in}{1.728971in}}%
\pgfpathlineto{\pgfqpoint{4.434568in}{1.731806in}}%
\pgfpathlineto{\pgfqpoint{4.437693in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{4.440818in}{1.746015in}}%
\pgfpathlineto{\pgfqpoint{4.447068in}{1.765026in}}%
\pgfpathlineto{\pgfqpoint{4.465819in}{1.815514in}}%
\pgfpathlineto{\pgfqpoint{4.472069in}{1.827487in}}%
\pgfpathlineto{\pgfqpoint{4.475194in}{1.833543in}}%
\pgfpathlineto{\pgfqpoint{4.478319in}{1.840870in}}%
\pgfpathlineto{\pgfqpoint{4.484570in}{1.859206in}}%
\pgfpathlineto{\pgfqpoint{4.490820in}{1.880683in}}%
\pgfpathlineto{\pgfqpoint{4.497070in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{4.500195in}{1.912679in}}%
\pgfpathlineto{\pgfqpoint{4.503320in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{4.506446in}{1.925330in}}%
\pgfpathlineto{\pgfqpoint{4.509571in}{1.929009in}}%
\pgfpathlineto{\pgfqpoint{4.512696in}{1.931233in}}%
\pgfpathlineto{\pgfqpoint{4.515821in}{1.931557in}}%
\pgfpathlineto{\pgfqpoint{4.518946in}{1.929450in}}%
\pgfpathlineto{\pgfqpoint{4.522071in}{1.925069in}}%
\pgfpathlineto{\pgfqpoint{4.528321in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{4.534572in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{4.540822in}{1.896264in}}%
\pgfpathlineto{\pgfqpoint{4.543947in}{1.893084in}}%
\pgfpathlineto{\pgfqpoint{4.547072in}{1.891282in}}%
\pgfpathlineto{\pgfqpoint{4.553322in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{1.886991in}}%
\pgfpathlineto{\pgfqpoint{4.559573in}{1.884054in}}%
\pgfpathlineto{\pgfqpoint{4.562698in}{1.881786in}}%
\pgfpathlineto{\pgfqpoint{4.565823in}{1.881273in}}%
\pgfpathlineto{\pgfqpoint{4.578323in}{1.885352in}}%
\pgfpathlineto{\pgfqpoint{4.581449in}{1.887058in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{1.890627in}}%
\pgfpathlineto{\pgfqpoint{4.590824in}{1.899877in}}%
\pgfpathlineto{\pgfqpoint{4.593949in}{1.902586in}}%
\pgfpathlineto{\pgfqpoint{4.603324in}{1.905885in}}%
\pgfpathlineto{\pgfqpoint{4.609575in}{1.910323in}}%
\pgfpathlineto{\pgfqpoint{4.618950in}{1.915405in}}%
\pgfpathlineto{\pgfqpoint{4.625200in}{1.920845in}}%
\pgfpathlineto{\pgfqpoint{4.628325in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{4.631451in}{1.920919in}}%
\pgfpathlineto{\pgfqpoint{4.637701in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{4.647076in}{1.906131in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{1.899588in}}%
\pgfpathlineto{\pgfqpoint{4.659577in}{1.894829in}}%
\pgfpathlineto{\pgfqpoint{4.662702in}{1.891270in}}%
\pgfpathlineto{\pgfqpoint{4.665827in}{1.885745in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{1.878999in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{1.878999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800115in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{2.803240in}{0.714857in}}%
\pgfpathlineto{\pgfqpoint{2.812615in}{0.765872in}}%
\pgfpathlineto{\pgfqpoint{2.818865in}{0.786048in}}%
\pgfpathlineto{\pgfqpoint{2.821991in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{2.828241in}{0.830888in}}%
\pgfpathlineto{\pgfqpoint{2.831366in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{2.834491in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{2.837616in}{0.862834in}}%
\pgfpathlineto{\pgfqpoint{2.846992in}{0.903307in}}%
\pgfpathlineto{\pgfqpoint{2.856367in}{0.933147in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{0.958735in}}%
\pgfpathlineto{\pgfqpoint{2.865742in}{0.969146in}}%
\pgfpathlineto{\pgfqpoint{2.871993in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{2.884493in}{1.028235in}}%
\pgfpathlineto{\pgfqpoint{2.887618in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{2.890743in}{1.044137in}}%
\pgfpathlineto{\pgfqpoint{2.900119in}{1.073845in}}%
\pgfpathlineto{\pgfqpoint{2.909494in}{1.095657in}}%
\pgfpathlineto{\pgfqpoint{2.915744in}{1.114049in}}%
\pgfpathlineto{\pgfqpoint{2.918869in}{1.121211in}}%
\pgfpathlineto{\pgfqpoint{2.925120in}{1.133090in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{1.156433in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{2.940745in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{2.943870in}{1.172335in}}%
\pgfpathlineto{\pgfqpoint{2.950121in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{2.953246in}{1.192020in}}%
\pgfpathlineto{\pgfqpoint{2.959496in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{2.962621in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{2.968871in}{1.217048in}}%
\pgfpathlineto{\pgfqpoint{2.971997in}{1.221057in}}%
\pgfpathlineto{\pgfqpoint{2.978247in}{1.227257in}}%
\pgfpathlineto{\pgfqpoint{2.987622in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{2.990747in}{1.243490in}}%
\pgfpathlineto{\pgfqpoint{2.993872in}{1.245389in}}%
\pgfpathlineto{\pgfqpoint{2.996998in}{1.248147in}}%
\pgfpathlineto{\pgfqpoint{3.003248in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{3.006373in}{1.258347in}}%
\pgfpathlineto{\pgfqpoint{3.012623in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{3.015748in}{1.262730in}}%
\pgfpathlineto{\pgfqpoint{3.018873in}{1.265708in}}%
\pgfpathlineto{\pgfqpoint{3.021999in}{1.268127in}}%
\pgfpathlineto{\pgfqpoint{3.025124in}{1.269055in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{1.269020in}}%
\pgfpathlineto{\pgfqpoint{3.031374in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{3.040749in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{3.043874in}{1.273275in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{1.272276in}}%
\pgfpathlineto{\pgfqpoint{3.050125in}{1.272076in}}%
\pgfpathlineto{\pgfqpoint{3.056375in}{1.273498in}}%
\pgfpathlineto{\pgfqpoint{3.059500in}{1.272867in}}%
\pgfpathlineto{\pgfqpoint{3.065750in}{1.269223in}}%
\pgfpathlineto{\pgfqpoint{3.068875in}{1.268404in}}%
\pgfpathlineto{\pgfqpoint{3.072001in}{1.268252in}}%
\pgfpathlineto{\pgfqpoint{3.075126in}{1.267487in}}%
\pgfpathlineto{\pgfqpoint{3.078251in}{1.265294in}}%
\pgfpathlineto{\pgfqpoint{3.084501in}{1.259540in}}%
\pgfpathlineto{\pgfqpoint{3.090751in}{1.256111in}}%
\pgfpathlineto{\pgfqpoint{3.093876in}{1.253181in}}%
\pgfpathlineto{\pgfqpoint{3.097002in}{1.248530in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{3.109502in}{1.224164in}}%
\pgfpathlineto{\pgfqpoint{3.112627in}{1.213779in}}%
\pgfpathlineto{\pgfqpoint{3.115752in}{1.200190in}}%
\pgfpathlineto{\pgfqpoint{3.122002in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{3.125127in}{1.147227in}}%
\pgfpathlineto{\pgfqpoint{3.128252in}{1.124840in}}%
\pgfpathlineto{\pgfqpoint{3.140753in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{3.143878in}{1.002116in}}%
\pgfpathlineto{\pgfqpoint{3.147003in}{0.984050in}}%
\pgfpathlineto{\pgfqpoint{3.150128in}{0.968638in}}%
\pgfpathlineto{\pgfqpoint{3.153253in}{0.956534in}}%
\pgfpathlineto{\pgfqpoint{3.156378in}{0.947951in}}%
\pgfpathlineto{\pgfqpoint{3.162629in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{3.165754in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{3.168879in}{0.914287in}}%
\pgfpathlineto{\pgfqpoint{3.178254in}{0.875797in}}%
\pgfpathlineto{\pgfqpoint{3.181379in}{0.865333in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{3.187630in}{0.850626in}}%
\pgfpathlineto{\pgfqpoint{3.190755in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{3.197005in}{0.845453in}}%
\pgfpathlineto{\pgfqpoint{3.200130in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{3.203255in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{3.206380in}{0.828441in}}%
\pgfpathlineto{\pgfqpoint{3.209505in}{0.822639in}}%
\pgfpathlineto{\pgfqpoint{3.212631in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{3.215756in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{3.218881in}{0.821029in}}%
\pgfpathlineto{\pgfqpoint{3.228256in}{0.827372in}}%
\pgfpathlineto{\pgfqpoint{3.231381in}{0.828491in}}%
\pgfpathlineto{\pgfqpoint{3.234506in}{0.828393in}}%
\pgfpathlineto{\pgfqpoint{3.237632in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{3.240757in}{0.828940in}}%
\pgfpathlineto{\pgfqpoint{3.243882in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{3.253257in}{0.854600in}}%
\pgfpathlineto{\pgfqpoint{3.256382in}{0.858567in}}%
\pgfpathlineto{\pgfqpoint{3.259507in}{0.861282in}}%
\pgfpathlineto{\pgfqpoint{3.262633in}{0.864829in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{0.870448in}}%
\pgfpathlineto{\pgfqpoint{3.281383in}{0.906697in}}%
\pgfpathlineto{\pgfqpoint{3.287634in}{0.917445in}}%
\pgfpathlineto{\pgfqpoint{3.290759in}{0.922500in}}%
\pgfpathlineto{\pgfqpoint{3.293884in}{0.928744in}}%
\pgfpathlineto{\pgfqpoint{3.297009in}{0.936841in}}%
\pgfpathlineto{\pgfqpoint{3.303259in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{3.306384in}{0.960450in}}%
\pgfpathlineto{\pgfqpoint{3.312635in}{0.969010in}}%
\pgfpathlineto{\pgfqpoint{3.315760in}{0.975416in}}%
\pgfpathlineto{\pgfqpoint{3.325135in}{1.000477in}}%
\pgfpathlineto{\pgfqpoint{3.328260in}{1.005882in}}%
\pgfpathlineto{\pgfqpoint{3.331385in}{1.010437in}}%
\pgfpathlineto{\pgfqpoint{3.334510in}{1.015813in}}%
\pgfpathlineto{\pgfqpoint{3.340761in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{3.343886in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{3.350136in}{1.049308in}}%
\pgfpathlineto{\pgfqpoint{3.359511in}{1.065344in}}%
\pgfpathlineto{\pgfqpoint{3.365762in}{1.078148in}}%
\pgfpathlineto{\pgfqpoint{3.372012in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{3.375137in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{3.384512in}{1.108564in}}%
\pgfpathlineto{\pgfqpoint{3.390763in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{3.393888in}{1.129452in}}%
\pgfpathlineto{\pgfqpoint{3.397013in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{3.400138in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{3.403263in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{3.406388in}{1.146016in}}%
\pgfpathlineto{\pgfqpoint{3.412639in}{1.163834in}}%
\pgfpathlineto{\pgfqpoint{3.415764in}{1.171110in}}%
\pgfpathlineto{\pgfqpoint{3.418889in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{3.422014in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{3.425140in}{1.194122in}}%
\pgfpathlineto{\pgfqpoint{3.428265in}{1.206112in}}%
\pgfpathlineto{\pgfqpoint{3.437640in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{3.456391in}{1.336795in}}%
\pgfpathlineto{\pgfqpoint{3.459516in}{1.347511in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{1.355241in}}%
\pgfpathlineto{\pgfqpoint{3.465766in}{1.359413in}}%
\pgfpathlineto{\pgfqpoint{3.468891in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{3.472017in}{1.358116in}}%
\pgfpathlineto{\pgfqpoint{3.475142in}{1.354056in}}%
\pgfpathlineto{\pgfqpoint{3.478267in}{1.348305in}}%
\pgfpathlineto{\pgfqpoint{3.481392in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.490767in}{1.315975in}}%
\pgfpathlineto{\pgfqpoint{3.503268in}{1.289297in}}%
\pgfpathlineto{\pgfqpoint{3.509518in}{1.270779in}}%
\pgfpathlineto{\pgfqpoint{3.512643in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{3.515768in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{3.522019in}{1.213936in}}%
\pgfpathlineto{\pgfqpoint{3.528269in}{1.182597in}}%
\pgfpathlineto{\pgfqpoint{3.531394in}{1.170399in}}%
\pgfpathlineto{\pgfqpoint{3.550145in}{1.106697in}}%
\pgfpathlineto{\pgfqpoint{3.556395in}{1.079044in}}%
\pgfpathlineto{\pgfqpoint{3.559520in}{1.064407in}}%
\pgfpathlineto{\pgfqpoint{3.562645in}{1.051661in}}%
\pgfpathlineto{\pgfqpoint{3.565770in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{3.572021in}{1.027452in}}%
\pgfpathlineto{\pgfqpoint{3.575146in}{1.018663in}}%
\pgfpathlineto{\pgfqpoint{3.590771in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{3.597022in}{0.947643in}}%
\pgfpathlineto{\pgfqpoint{3.600147in}{0.940145in}}%
\pgfpathlineto{\pgfqpoint{3.603272in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{3.609522in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{3.612647in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{3.622023in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{3.625148in}{0.889488in}}%
\pgfpathlineto{\pgfqpoint{3.628273in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{3.631398in}{0.886714in}}%
\pgfpathlineto{\pgfqpoint{3.634523in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{3.637648in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{3.643898in}{0.871078in}}%
\pgfpathlineto{\pgfqpoint{3.647024in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{3.650149in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{3.662649in}{0.866229in}}%
\pgfpathlineto{\pgfqpoint{3.665774in}{0.866781in}}%
\pgfpathlineto{\pgfqpoint{3.672025in}{0.868508in}}%
\pgfpathlineto{\pgfqpoint{3.678275in}{0.868610in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{3.684525in}{0.873387in}}%
\pgfpathlineto{\pgfqpoint{3.690775in}{0.883798in}}%
\pgfpathlineto{\pgfqpoint{3.693900in}{0.886925in}}%
\pgfpathlineto{\pgfqpoint{3.697026in}{0.887834in}}%
\pgfpathlineto{\pgfqpoint{3.700151in}{0.888354in}}%
\pgfpathlineto{\pgfqpoint{3.703276in}{0.890917in}}%
\pgfpathlineto{\pgfqpoint{3.706401in}{0.896481in}}%
\pgfpathlineto{\pgfqpoint{3.709526in}{0.903633in}}%
\pgfpathlineto{\pgfqpoint{3.712651in}{0.909697in}}%
\pgfpathlineto{\pgfqpoint{3.715776in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{3.718902in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{3.722027in}{0.914124in}}%
\pgfpathlineto{\pgfqpoint{3.725152in}{0.915807in}}%
\pgfpathlineto{\pgfqpoint{3.731402in}{0.921050in}}%
\pgfpathlineto{\pgfqpoint{3.734527in}{0.921590in}}%
\pgfpathlineto{\pgfqpoint{3.737652in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{3.747028in}{0.913381in}}%
\pgfpathlineto{\pgfqpoint{3.750153in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{3.756403in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{3.759528in}{0.897963in}}%
\pgfpathlineto{\pgfqpoint{3.762653in}{0.896812in}}%
\pgfpathlineto{\pgfqpoint{3.768904in}{0.897806in}}%
\pgfpathlineto{\pgfqpoint{3.772029in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{3.775154in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{3.778279in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{3.781404in}{0.915930in}}%
\pgfpathlineto{\pgfqpoint{3.787654in}{0.944454in}}%
\pgfpathlineto{\pgfqpoint{3.797030in}{0.990996in}}%
\pgfpathlineto{\pgfqpoint{3.809530in}{1.063071in}}%
\pgfpathlineto{\pgfqpoint{3.812655in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{1.183126in}}%
\pgfpathlineto{\pgfqpoint{3.847032in}{1.207545in}}%
\pgfpathlineto{\pgfqpoint{3.853282in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{3.856407in}{1.237268in}}%
\pgfpathlineto{\pgfqpoint{3.859532in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{3.862657in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{3.868908in}{1.252947in}}%
\pgfpathlineto{\pgfqpoint{3.872033in}{1.256885in}}%
\pgfpathlineto{\pgfqpoint{3.881408in}{1.273743in}}%
\pgfpathlineto{\pgfqpoint{3.884533in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{3.887658in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{3.897034in}{1.273749in}}%
\pgfpathlineto{\pgfqpoint{3.900159in}{1.272144in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{1.269018in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.259957in}}%
\pgfpathlineto{\pgfqpoint{3.912659in}{1.256976in}}%
\pgfpathlineto{\pgfqpoint{3.915784in}{1.256008in}}%
\pgfpathlineto{\pgfqpoint{3.918910in}{1.255777in}}%
\pgfpathlineto{\pgfqpoint{3.922035in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{3.925160in}{1.249503in}}%
\pgfpathlineto{\pgfqpoint{3.928285in}{1.242131in}}%
\pgfpathlineto{\pgfqpoint{3.934535in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{3.937660in}{1.219290in}}%
\pgfpathlineto{\pgfqpoint{3.947036in}{1.203850in}}%
\pgfpathlineto{\pgfqpoint{3.953286in}{1.193611in}}%
\pgfpathlineto{\pgfqpoint{3.956411in}{1.187886in}}%
\pgfpathlineto{\pgfqpoint{3.959536in}{1.180947in}}%
\pgfpathlineto{\pgfqpoint{3.965786in}{1.163549in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.146230in}}%
\pgfpathlineto{\pgfqpoint{3.990787in}{1.099015in}}%
\pgfpathlineto{\pgfqpoint{3.993913in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{4.000163in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{4.003288in}{1.055130in}}%
\pgfpathlineto{\pgfqpoint{4.006413in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{4.012663in}{1.040567in}}%
\pgfpathlineto{\pgfqpoint{4.015788in}{1.034120in}}%
\pgfpathlineto{\pgfqpoint{4.022039in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{4.025164in}{1.011382in}}%
\pgfpathlineto{\pgfqpoint{4.028289in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{4.034539in}{1.002810in}}%
\pgfpathlineto{\pgfqpoint{4.040796in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{4.043921in}{0.996302in}}%
\pgfpathlineto{\pgfqpoint{4.050171in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{4.053296in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.056421in}{0.993624in}}%
\pgfpathlineto{\pgfqpoint{4.059546in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{4.062672in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{4.065797in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{4.068922in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{4.072047in}{0.994315in}}%
\pgfpathlineto{\pgfqpoint{4.075172in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{4.081422in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{4.084547in}{0.967427in}}%
\pgfpathlineto{\pgfqpoint{4.087673in}{0.957989in}}%
\pgfpathlineto{\pgfqpoint{4.090798in}{0.946328in}}%
\pgfpathlineto{\pgfqpoint{4.097048in}{0.917709in}}%
\pgfpathlineto{\pgfqpoint{4.106423in}{0.869603in}}%
\pgfpathlineto{\pgfqpoint{4.112674in}{0.839041in}}%
\pgfpathlineto{\pgfqpoint{4.115799in}{0.827898in}}%
\pgfpathlineto{\pgfqpoint{4.118924in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{4.122049in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{4.128299in}{0.806517in}}%
\pgfpathlineto{\pgfqpoint{4.131424in}{0.803859in}}%
\pgfpathlineto{\pgfqpoint{4.134549in}{0.803467in}}%
\pgfpathlineto{\pgfqpoint{4.137675in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{4.143925in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{4.147050in}{0.813762in}}%
\pgfpathlineto{\pgfqpoint{4.156425in}{0.815320in}}%
\pgfpathlineto{\pgfqpoint{4.159550in}{0.816704in}}%
\pgfpathlineto{\pgfqpoint{4.162676in}{0.818997in}}%
\pgfpathlineto{\pgfqpoint{4.165801in}{0.822553in}}%
\pgfpathlineto{\pgfqpoint{4.168926in}{0.827792in}}%
\pgfpathlineto{\pgfqpoint{4.172051in}{0.834750in}}%
\pgfpathlineto{\pgfqpoint{4.181426in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{4.187677in}{0.879312in}}%
\pgfpathlineto{\pgfqpoint{4.197052in}{0.912767in}}%
\pgfpathlineto{\pgfqpoint{4.203302in}{0.929425in}}%
\pgfpathlineto{\pgfqpoint{4.206427in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{4.209552in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{4.228303in}{1.010345in}}%
\pgfpathlineto{\pgfqpoint{4.234553in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{4.237679in}{1.036487in}}%
\pgfpathlineto{\pgfqpoint{4.247054in}{1.054156in}}%
\pgfpathlineto{\pgfqpoint{4.253304in}{1.067023in}}%
\pgfpathlineto{\pgfqpoint{4.262680in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{4.272055in}{1.101828in}}%
\pgfpathlineto{\pgfqpoint{4.275180in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{4.278305in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{4.281430in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{4.284555in}{1.115631in}}%
\pgfpathlineto{\pgfqpoint{4.293931in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{4.297056in}{1.138104in}}%
\pgfpathlineto{\pgfqpoint{4.303306in}{1.143766in}}%
\pgfpathlineto{\pgfqpoint{4.306431in}{1.146247in}}%
\pgfpathlineto{\pgfqpoint{4.309556in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{4.312682in}{1.148206in}}%
\pgfpathlineto{\pgfqpoint{4.318932in}{1.146938in}}%
\pgfpathlineto{\pgfqpoint{4.325182in}{1.147016in}}%
\pgfpathlineto{\pgfqpoint{4.328307in}{1.146325in}}%
\pgfpathlineto{\pgfqpoint{4.331432in}{1.144012in}}%
\pgfpathlineto{\pgfqpoint{4.334557in}{1.140188in}}%
\pgfpathlineto{\pgfqpoint{4.340808in}{1.130788in}}%
\pgfpathlineto{\pgfqpoint{4.347058in}{1.120063in}}%
\pgfpathlineto{\pgfqpoint{4.356433in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{4.362684in}{1.090298in}}%
\pgfpathlineto{\pgfqpoint{4.365809in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{4.372059in}{1.064973in}}%
\pgfpathlineto{\pgfqpoint{4.375184in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{4.378309in}{1.053237in}}%
\pgfpathlineto{\pgfqpoint{4.381434in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{4.384559in}{1.049271in}}%
\pgfpathlineto{\pgfqpoint{4.387685in}{1.048634in}}%
\pgfpathlineto{\pgfqpoint{4.390810in}{1.049216in}}%
\pgfpathlineto{\pgfqpoint{4.393935in}{1.051698in}}%
\pgfpathlineto{\pgfqpoint{4.397060in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{4.403310in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{4.409560in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{4.418942in}{1.104401in}}%
\pgfpathlineto{\pgfqpoint{4.422067in}{1.109749in}}%
\pgfpathlineto{\pgfqpoint{4.425192in}{1.113207in}}%
\pgfpathlineto{\pgfqpoint{4.428317in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{4.431443in}{1.114546in}}%
\pgfpathlineto{\pgfqpoint{4.434568in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{4.437693in}{1.105897in}}%
\pgfpathlineto{\pgfqpoint{4.440818in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{4.447068in}{1.078490in}}%
\pgfpathlineto{\pgfqpoint{4.465819in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{4.472069in}{1.016030in}}%
\pgfpathlineto{\pgfqpoint{4.475194in}{1.009974in}}%
\pgfpathlineto{\pgfqpoint{4.478319in}{1.002647in}}%
\pgfpathlineto{\pgfqpoint{4.484570in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.490820in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{4.497070in}{0.940362in}}%
\pgfpathlineto{\pgfqpoint{4.500195in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{4.503320in}{0.923473in}}%
\pgfpathlineto{\pgfqpoint{4.506446in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{4.509571in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{4.512696in}{0.912284in}}%
\pgfpathlineto{\pgfqpoint{4.515821in}{0.911960in}}%
\pgfpathlineto{\pgfqpoint{4.518946in}{0.914067in}}%
\pgfpathlineto{\pgfqpoint{4.522071in}{0.918447in}}%
\pgfpathlineto{\pgfqpoint{4.528321in}{0.929618in}}%
\pgfpathlineto{\pgfqpoint{4.534572in}{0.938864in}}%
\pgfpathlineto{\pgfqpoint{4.540822in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{4.543947in}{0.950433in}}%
\pgfpathlineto{\pgfqpoint{4.547072in}{0.952235in}}%
\pgfpathlineto{\pgfqpoint{4.553322in}{0.954280in}}%
\pgfpathlineto{\pgfqpoint{4.556448in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{4.559573in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{4.562698in}{0.961731in}}%
\pgfpathlineto{\pgfqpoint{4.565823in}{0.962243in}}%
\pgfpathlineto{\pgfqpoint{4.578323in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{4.581449in}{0.956459in}}%
\pgfpathlineto{\pgfqpoint{4.584574in}{0.952890in}}%
\pgfpathlineto{\pgfqpoint{4.590824in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{4.593949in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{4.603324in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{4.609575in}{0.933193in}}%
\pgfpathlineto{\pgfqpoint{4.618950in}{0.928112in}}%
\pgfpathlineto{\pgfqpoint{4.625200in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{4.628325in}{0.921537in}}%
\pgfpathlineto{\pgfqpoint{4.631451in}{0.922598in}}%
\pgfpathlineto{\pgfqpoint{4.637701in}{0.928488in}}%
\pgfpathlineto{\pgfqpoint{4.647076in}{0.937385in}}%
\pgfpathlineto{\pgfqpoint{4.653326in}{0.943929in}}%
\pgfpathlineto{\pgfqpoint{4.659577in}{0.948687in}}%
\pgfpathlineto{\pgfqpoint{4.662702in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{4.665827in}{0.957772in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{0.964517in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{0.964517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.796990in}{0.565123in}}{\pgfqpoint{1.875075in}{1.713270in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800115in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{2.135621in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{2.135621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.796990in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672065in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796990in}{2.278394in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{2.278394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> normal_impact_snapshot_colorbar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.856787in}{0.554006in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.554006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.554006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607098in}{0.247405in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.247405in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{0.301061in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.301061in}}%
\pgfpathlineto{\pgfqpoint{0.607098in}{0.247405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607098in}{0.247405in}}{\pgfqpoint{3.764010in}{0.053657in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.607098in}{0.247405in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.763333in,height=0.056667in]{normal_impact_snapshot_colorbar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607993in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607993in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984304in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984304in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360616in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360616in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736927in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736927in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113239in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113239in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489551in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489551in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865862in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865862in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242174in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242174in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618485in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618485in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994797in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994797in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371108in}{0.247405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.371108in,y=0.150183in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489103in,y=0.384395in,,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p / \rho_0 c_0 U$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

